Charge diffusion in relativistic resistive second-order dissipative magnetohydrodynamics

We study charge diffusion in relativistic resistive second-order dissipative magnetohydrodynamics. In this theory, charge diffusion is not simply given by the standard Navier-Stokes form of Ohm's law, but by an evolution equation which ensures causality and stability. This, in turn, leads to transient effects in the charge diffusion current, the nature of which depends on the particular values of the electrical conductivity and the charge-diffusion relaxation time. The ensuing equations of motion are of so-called stiff character, which requires special care when solving them numerically. To this end, we specifically develop an implicit-explicit Runge-Kutta method for solving relativistic resistive second-order dissipative magnetohydrodynamics and subject it to various tests. We then study the system's evolution in a simplified 1+1-dimensional scenario for a heavy-ion collision, where matter and electromagnetic fields are assumed to be transversely homogeneous, and investigate the cases of an initially non-expanding fluid and a fluid initially expanding according to a Bjorken scaling flow. In the latter case, the scale invariance is broken by the ensuing self-consistent dynamics of matter and electromagnetic fields. However, the breaking becomes quantitatively important only if the electromagnetic fields are sufficiently strong. The breaking of scale invariance is larger for smaller values of the conductivity. Aspects of entropy production from charge diffusion currents and stability are also discussed.

==> DataFiles/CurrentSheetTest/data_points_CD.txt <==
  -3.5000000000000000      -0.10000000019512623        2.5832848109514818E-010   5.2621161575485409E-003  -3.0666334396296845E-013  -9.4960065957042580E-002   0.0000000000000000        40.494999999981751        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4899856938483547      -0.10000000019512623        2.5832848109514818E-010   5.3199863061115429E-003  -3.0666334396296845E-013  -9.4893829391934997E-002   0.0000000000000000        40.494999999981751        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4799713876967098      -0.10000000019512623        2.5832848109514818E-010   5.3783243254899972E-003  -3.0666334396296845E-013  -9.4826865441099237E-002   0.0000000000000000        40.494999999981751        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4699570815450644      -0.10000000016783991        2.8208628397867658E-010   5.4371316697164277E-003  -3.4675194113269227E-013  -9.4759168238272906E-002   0.0000000000000000        40.494999999983705        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4599427753934191      -0.10000000007391101        2.1365694002102138E-010   5.4964097643793548E-003  -2.5655187108343483E-013  -9.4690731899168601E-002   0.0000000000000000        40.494999999993283        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4499284692417738       -9.9999999958239938E-002   1.2268851369597346E-010   5.5561600061326153E-003  -1.5295100764767666E-013  -9.4621550521832951E-002   0.0000000000000000        40.495000000004261        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4399141630901289      -0.10000000003327726        1.5536692318881071E-010   5.6163837622038729E-003  -1.8915614081619511E-013  -9.4551618187012007E-002   0.0000000000000000        40.494999999997042        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4298998569384835       -9.9999999960662056E-002   3.2562584207907919E-011   5.6770823699024350E-003  -4.2833827289869140E-014  -9.4480928958522656E-002   0.0000000000000000        40.495000000003792        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4198855507868382      -0.10000000005424499        8.3611744784746113E-011   5.7382571361263958E-003  -9.9743198373498948E-014  -9.4409476883630272E-002   0.0000000000000000        40.494999999994882        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4098712446351933       -9.9999999988363217E-002  -2.3331206609326475E-011   5.7999093368692797E-003   2.6324753226883093E-014  -9.4337255993432512E-002   0.0000000000000000        40.495000000000928        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3998569384835480      -0.10000000007769487        3.4361689964323336E-011   5.8620402167262201E-003  -3.8569299376610179E-014  -9.4264260303249220E-002   0.0000000000000000        40.494999999992444        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3898426323319026      -0.10000000000711941       -6.9428579749920276E-011   5.9246509883997406E-003   8.1959079138063034E-014  -9.4190483813018727E-002   0.0000000000000000        40.494999999998832        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3798283261802573      -0.10000000008641875       -8.9406902964316670E-012   5.9877428322053011E-003   1.5519114792619494E-014  -9.4115920507700054E-002   0.0000000000000000        40.494999999991698        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3698140200286124       -9.9999999973678574E-002   8.1992099560777331E-012   6.0513168955766295E-003  -1.6895715000296205E-014  -9.4040564357681558E-002   0.0000000000000000        40.495000000002541        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3597997138769671       -9.9999999956089020E-002   1.0344656143587441E-010   6.1153742925709759E-003  -1.2719803024022702E-013  -9.3964409319195585E-002   0.0000000000000000        40.495000000004843        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3497854077253217       -9.9999999867808012E-002   3.7707611124383881E-011   6.1799161033743305E-003  -5.1998616201900760E-014  -9.3887449334739456E-002   0.0000000000000000        40.495000000012951        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3397711015736768       -9.9999999967941761E-002   1.1441150775883207E-010   6.2449433738067757E-003  -1.3611840685461157E-013  -9.3809678333502566E-002   0.0000000000000000        40.495000000003614        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3297567954220315       -9.9999999916139976E-002   1.3118262565441107E-011   6.3104571148280006E-003  -2.3788861844432065E-014  -9.3731090231799707E-002   0.0000000000000000        40.495000000008041        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3197424892703862      -0.10000000001526820        8.2081800438875442E-011   6.3764583020430848E-003  -9.8123415081130406E-014  -9.3651678933510521E-002   0.0000000000000000        40.494999999999145        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3097281831187408       -9.9999999920039578E-002  -1.8812370871978351E-011   6.4429478752086799E-003   1.7551285703848421E-014  -9.3571438330525267E-002   0.0000000000000000        40.495000000007579        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2997138769670959      -0.10000000002285100        4.4379416905770653E-011   6.5099267377396455E-003  -4.9272995703725444E-014  -9.3490362303196586E-002   0.0000000000000000        40.494999999998136        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2896995708154506       -9.9999999950019097E-002  -5.2372654656647749E-011   6.5773957562162986E-003   5.8358722613775834E-014  -9.3408444720797637E-002   0.0000000000000000        40.495000000004623        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2796852646638053      -0.10000000004856895        3.4564527026695895E-011   6.6453557598922554E-003  -3.5710565902107788E-014  -9.3325679441986248E-002   0.0000000000000000        40.494999999995862        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2696709585121604       -9.9999999986728802E-002  -6.1555592282541174E-011   6.7138075402031301E-003   6.9671441001185999E-014  -9.3242060315275266E-002   0.0000000000000000        40.495000000000758        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2596566523605151      -0.10000000008682415        1.3768866897411797E-011   6.7827518502760597E-003  -8.8300476038209484E-015  -9.3157581179509050E-002   0.0000000000000000        40.494999999991776        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2496423462088697      -0.10000000000213269       -8.0989484662224134E-011   6.8521894044401947E-003   9.3087833986938479E-014  -9.3072235864346153E-002   0.0000000000000000        40.494999999999237        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2396280400572248       -9.9999999961510724E-002   3.7766777402710377E-011   6.9221208777382982E-003  -4.1132019020870085E-014  -9.2986018190748101E-002   0.0000000000000000        40.495000000004495        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2296137339055795       -9.9999999882108712E-002   5.4748277218864777E-011   6.9925469054395086E-003  -7.4848927789746577E-014  -9.2898921971474133E-002   0.0000000000000000        40.495000000011338        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2195994277539342       -9.9999999973355888E-002   1.3625584405992772E-010   7.0634680825533763E-003  -1.5871095724490527E-013  -9.2810941011582299E-002   0.0000000000000000        40.495000000003493        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2095851216022888       -9.9999999920701951E-002   2.1052117664542840E-011   7.1348849633453030E-003  -3.5780688182725444E-014  -9.2722069108936406E-002   0.0000000000000000        40.495000000007202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1995708154506439      -0.10000000001712298        8.6784497644503501E-011   7.2067980608534641E-003  -9.9395385246264782E-014  -9.2632300054719161E-002   0.0000000000000000        40.494999999998846        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1895565092989986       -9.9999999936130068E-002  -1.3374934501439052E-011   7.2792078464073671E-003   1.0474400825016366E-014  -9.2541627633951226E-002   0.0000000000000000        40.495000000005618        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1795422031473533      -0.10000000003597466        3.3676167246721918E-011   7.3521147491480456E-003  -3.4008646131108148E-014  -9.2450045626016455E-002   0.0000000000000000        40.494999999997063        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1695278969957084       -9.9999999952899182E-002  -6.4476285903829521E-011   7.4255191555501502E-003   6.9896702878158708E-014  -9.2357547805192952E-002   0.0000000000000000        40.495000000003955        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1595135908440630      -0.10000000005635624       -7.4619584537668623E-013   7.4994214089459162E-003   1.1673614328570534E-014  -9.2264127941190224E-002   0.0000000000000000        40.494999999995095        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1494992846924177       -9.9999999996266006E-002  -8.8924222207241659E-011   7.5738218090511695E-003   1.0110564208692744E-013  -9.2169779799692209E-002   0.0000000000000000        40.494999999999500        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1394849785407724      -0.10000000009966148       -1.2604488172577531E-011   7.6487206114934847E-003   2.8769546346287830E-014  -9.2074497142906289E-002   0.0000000000000000        40.494999999990831        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1294706723891275      -0.10000000003491520       -1.0753436820200034E-010   7.7241180273425981E-003   1.2468923145190117E-013  -9.1978273730118132E-002   0.0000000000000000        40.494999999995613        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1194563662374821      -0.10000000002304557        1.6470280028164068E-012   7.8000142226431939E-003   4.1678593209745146E-015  -9.1881103318252388E-002   0.0000000000000000        40.494999999998583        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1094420600858368       -9.9999999937008477E-002   6.5090893323690440E-011   7.8764093179501324E-003  -9.1106806909299351E-014  -9.1782979662439368E-002   0.0000000000000000        40.495000000005803        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0994277539341919       -9.9999999928209876E-002   1.1777070396256255E-010   7.9533033878663086E-003  -1.3902701354041368E-013  -9.1683896516587288E-002   0.0000000000000000        40.495000000008204        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0894134477825466       -9.9999999860758956E-002   5.0784266459361549E-011   8.0306964605832004E-003  -7.6602255036284750E-014  -9.1583847633960477E-002   0.0000000000000000        40.495000000013114        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0793991416309012       -9.9999999961045791E-002   9.7766584845362955E-011   8.1085885174242023E-003  -1.0880763121980252E-013  -9.1482826767763259E-002   0.0000000000000000        40.495000000004900        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0693848354792559       -9.9999999927659761E-002  -2.5328071400721734E-012   8.1869794923909427E-003  -8.4629170720825766E-015  -9.1380827671729434E-002   0.0000000000000000        40.495000000006399        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0593705293276110      -0.10000000002765878        6.1253570130409729E-011   8.2658692717125868E-003  -6.3821714353216794E-014  -9.1277844100717626E-002   0.0000000000000000        40.494999999998420        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0493562231759657       -9.9999999972782944E-002  -3.7653337564388467E-011   8.3452576933983509E-003   3.2234667975917507E-014  -9.1173869811312078E-002   0.0000000000000000        40.495000000001710        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0393419170243203      -0.10000000006733351        1.2436036883811978E-011   8.4251445467932416E-003  -2.3613296772741583E-015  -9.1068898562429057E-002   0.0000000000000000        40.494999999994171        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0293276108726754      -0.10000000000234124       -8.8274070148924272E-011   8.5055295721372104E-003   9.8667171053331575E-014  -9.0962924115928878E-002   0.0000000000000000        40.494999999998619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0193133047210301      -0.10000000010192227       -3.4318260187899183E-011   8.5864124601278315E-003   5.6627424170425924E-014  -9.0855940237233382E-002   0.0000000000000000        40.494999999990661        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0092989985693848      -0.10000000003551419       -1.2652967164100508E-010   8.6677928514865311E-003   1.4629747801021198E-013  -9.0747940695948826E-002   0.0000000000000000        40.494999999995393        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9992846924177394      -0.10000000002635603       -1.2029808926473413E-013   8.7496703365286359E-003   1.0602297856297491E-014  -9.0638919266494214E-002   0.0000000000000000        40.494999999998498        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9892703862660945       -9.9999999951213531E-002   6.8874863346544267E-011   8.8320444547372191E-003  -9.7774249756631729E-014  -9.0528869728735029E-002   0.0000000000000000        40.495000000004126        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9792560801144492       -9.9999999948664556E-002   9.8457941867204841E-011   8.9149146943409453E-003  -1.1095377672219197E-013  -9.0417785868622161E-002   0.0000000000000000        40.495000000006236        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9692417739628039       -9.9999999883018414E-002   2.3327754090434420E-011   8.9982804918959831E-003  -4.3573849404120579E-014  -9.0305661478836258E-002   0.0000000000000000        40.495000000010627        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9592274678111590       -9.9999999988520105E-002   6.5703433459839681E-011   9.0821412318721362E-003  -6.6639435001670392E-014  -9.0192490359437133E-002   0.0000000000000000        40.495000000002307        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9492131616595136       -9.9999999952896601E-002  -3.5803618981573980E-011   9.1664962462433067E-003   3.1683757508270234E-014  -9.0078266318518396E-002   0.0000000000000000        40.495000000003756        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9391988555078683      -0.10000000005668376        3.4257148990853834E-011   9.2513448140823726E-003  -2.8306204597156147E-014  -8.9962983172867134E-002   0.0000000000000000        40.494999999995549        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9291845493562230       -9.9999999997107694E-002  -6.6484602058336596E-011   9.3366861611606424E-003   7.0772047152010898E-014  -8.9846634748628806E-002   0.0000000000000000        40.494999999999287        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9191702432045781      -0.10000000009302404        6.4739834627769462E-012   9.4225194595519823E-003   7.7770668217014473E-015  -8.9729214881976854E-002   0.0000000000000000        40.494999999991784        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9091559370529327       -9.9999999999726488E-002  -2.8857684409573513E-011   9.5088438272417503E-003   1.7360848733974971E-014  -8.9610717419787406E-002   0.0000000000000000        40.494999999999195        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8991416309012874       -9.9999999911060414E-002   6.6620403898185245E-011   9.5956583277406055E-003  -7.0065428134012222E-014  -8.9491136220318859E-002   0.0000000000000000        40.495000000010300        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8891273247496425       -9.9999999854147509E-002   5.4425155900540974E-011   9.6829619697033961E-003  -8.6573930110052448E-014  -8.9370465153896225E-002   0.0000000000000000        40.495000000013420        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8791130185979972       -9.9999999954869592E-002   1.1104140174614940E-010   9.7707537065531737E-003  -1.1897223946521852E-013  -8.9248698103600144E-002   0.0000000000000000        40.495000000006286        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8690987124463518       -9.9999999918943178E-002   1.1944367672206201E-011   9.8590324361104691E-003  -3.2154963132342540E-014  -8.9125828965960718E-002   0.0000000000000000        40.495000000006847        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8590844062947065      -0.10000000001621859        7.8540276739008302E-011   9.9477970002279491E-003  -8.0056177202276623E-014  -8.9001851651655806E-002   0.0000000000000000        40.495000000000005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8490701001430616       -9.9999999954393973E-002  -1.9752666672970556E-011   1.0037046184430611E-002   6.5590975581641101E-015  -8.8876760086214035E-002   0.0000000000000000        40.495000000003394        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8390557939914163      -0.10000000004766153        2.0798122836229316E-011   1.0126778717561558E-002  -1.2409668183037620E-014  -8.8750548210721980E-002   0.0000000000000000        40.494999999996608        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8290414878397709       -9.9999999978581874E-002  -7.5853263716316198E-011   1.0216993271433531E-002   7.7065479633405596E-014  -8.8623209982536158E-002   0.0000000000000000        40.495000000000999        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8190271816881260      -0.10000000007552790       -1.7307493676799006E-011   1.0307688460486280E-002   3.9746771674225742E-014  -8.8494739375998999E-002   0.0000000000000000        40.494999999993880        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8090128755364807      -0.10000000003516187       -1.1618414140865970E-010   1.0398862841449955E-002   1.2763799865674520E-013  -8.8365130383159143E-002   0.0000000000000000        40.494999999995002        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7989985693848354      -0.10000000010385726       -6.5751974569929298E-012   1.0490514913014518E-002   2.6481182036346741E-014  -8.8234377014496143E-002   0.0000000000000000        40.494999999990824        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7889842632331905      -0.10000000001321364       -8.6344427279058549E-012   1.0582643115505398E-002  -5.7353839824223842E-015  -8.8102473299648890E-002   0.0000000000000000        40.494999999997596        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7789699570815452       -9.9999999932669295E-002   9.1071262010420492E-011   1.0675245830565496E-002  -9.6321094842506872E-014  -8.7969413288148404E-002   0.0000000000000000        40.495000000007813        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7689556509298998       -9.9999999855036867E-002   3.8823321849465588E-011   1.0768321380843554E-002  -6.6650692218354377E-014  -8.7835191050154346E-002   0.0000000000000000        40.495000000012858        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7589413447782545       -9.9999999963744743E-002   1.0302482226430073E-010   1.0861868029689144E-002  -1.0513128325310382E-013  -8.7699800677195502E-002   0.0000000000000000        40.495000000005554        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7489270386266096       -9.9999999919914859E-002   2.5675773620215915E-012   1.0955883980854283E-002  -2.8754139483037540E-014  -8.7563236282913959E-002   0.0000000000000000        40.495000000006470        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7389127324749643      -0.10000000002086376        7.0817257071648647E-011   1.1050367378201887E-002  -7.1247312962751878E-014  -8.7425492003813055E-002   0.0000000000000000        40.495000000000196        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7288984263233189       -9.9999999961028804E-002  -3.1140954023879169E-011   1.1145316305421017E-002   1.3700415184354760E-014  -8.7286562000008922E-002   0.0000000000000000        40.495000000002996        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7188841201716740      -0.10000000005970869        2.2779757747479867E-011   1.1240728785749258E-002  -1.7893430432557196E-014  -8.7146440455985505E-002   0.0000000000000000        40.494999999996097        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7088698140200287       -9.9999999979074577E-002  -7.7116183946297866E-011   1.1336602781702135E-002   7.0509731169633353E-014  -8.7005121581352970E-002   0.0000000000000000        40.495000000000957        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6988555078683834      -0.10000000007652977       -1.8420256871484369E-011   1.1432936194809789E-002   4.2573720205000836E-014  -8.6862599611609664E-002   0.0000000000000000        40.494999999993816        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6888412017167380      -0.10000000000692538       -1.1411231893801092E-010   1.1529726865361020E-002   1.3147662224836557E-013  -8.6718868808907057E-002   0.0000000000000000        40.494999999997169        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6788268955650931      -0.10000000010910932       -2.9830440852433277E-011   1.1626972572154740E-002   7.2530329757281470E-014  -8.6573923462818059E-002   0.0000000000000000        40.494999999989439        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6688125894134478      -0.10000000004143614       -1.0614298868083550E-010   1.1724671032259068E-002   1.3069488449579711E-013  -8.6427757891108209E-002   0.0000000000000000        40.494999999992942        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6587982832618025       -9.9999999993832800E-002   1.9187254282373100E-011   1.1822819900778008E-002   1.1890321719023482E-014  -8.6280366440510015E-002   0.0000000000000000        40.495000000001070        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6487839771101576       -9.9999999910232479E-002   2.3541935543275155E-011   1.1921416770625994E-002  -3.9885815127231851E-014  -8.6131743487500065E-002   0.0000000000000000        40.495000000006726        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6387696709585122       -9.9999999991346636E-002   1.1947072752195830E-010   1.2020459172310311E-002  -1.2583480569993477E-013  -8.5981883439078893E-002   0.0000000000000000        40.495000000002996        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6287553648068669       -9.9999999920385552E-002  -8.0102325481615745E-013   1.2119944573721465E-002  -3.8050860156126134E-014  -8.5830780733553616E-002   0.0000000000000000        40.495000000007273        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6187410586552216      -0.10000000001493795        5.4133179001257300E-011   1.2219870379931731E-002  -7.1133013310844849E-014  -8.5678429841323039E-002   0.0000000000000000        40.495000000002371        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6087267525035767       -9.9999999932384162E-002  -4.6248272199233371E-011   1.2320233933001868E-002   5.4627893253398222E-015  -8.5524825265665294E-002   0.0000000000000000        40.495000000007394        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5987124463519313      -0.10000000003001651        4.1872491631900398E-011   1.2421032511796205E-002  -5.5571721583722079E-014  -8.5369961543527773E-002   0.0000000000000000        40.495000000000957        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5886981402002860       -9.9999999926720193E-002   3.9093287897299157E-011   1.2522263331806052E-002  -8.8163716346354442E-014  -8.5213833246319481E-002   0.0000000000000000        40.495000000006726        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5786838340486411       -9.9999999950338744E-002   1.1202160210082641E-010   1.2623923544981737E-002  -1.1057242216018735E-013  -8.5056434980705378E-002   0.0000000000000000        40.495000000006762        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5686695278969958       -9.9999999881411727E-002   2.5791455955733632E-011   1.2726010239573225E-002  -3.7100846492225135E-014  -8.4897761389402859E-002   0.0000000000000000        40.495000000007707        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5586552217453504       -9.9999999985383697E-002   7.1753977347421427E-011   1.2828520439979438E-002  -2.0271451675563329E-014  -8.4737807151980094E-002   0.0000000000000000        40.495000000000715        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5486409155937051       -9.9999999935677958E-002  -2.5078987988237081E-011   1.2931451106606444E-002   5.0488326223923866E-014  -8.4576566985656368E-002   0.0000000000000000        40.495000000000353        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5386266094420602      -0.10000000003867711        4.2006132679066229E-011   1.3034799135734538E-002   2.0499781687093181E-014  -8.4414035646103905E-002   0.0000000000000000        40.494999999993794        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5286123032904149       -9.9999999987894092E-002  -5.8816613467897415E-011   1.3138561359394368E-002   9.7979477756927262E-014  -8.4250207928251525E-002   0.0000000000000000        40.494999999996409        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5185979971387695      -0.10000000008465215        1.2286184990404636E-011   1.3242734545252155E-002   2.8322537157308937E-014  -8.4085078667089627E-002   0.0000000000000000        40.494999999991236        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5085836909871246       -9.9999999994184838E-002  -4.1434752242833334E-011   1.3347315396504116E-002   1.8204715372852637E-014  -8.3918642738476656E-002   0.0000000000000000        40.494999999999322        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4985693848354793       -9.9999999922467483E-002   5.8191870144984911E-011   1.3452300551780247E-002  -8.4453786117900294E-014  -8.3750895059946789E-002   0.0000000000000000        40.495000000013690        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4885550786838340       -9.9999999885129337E-002   7.6901155483811066E-011   1.3557686585057408E-002  -2.0957377048447997E-013  -8.3581830591518733E-002   0.0000000000000000        40.495000000015239        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4785407725321886       -9.9999999943433102E-002   1.4202396575796705E-010   1.3663470005581990E-002  -2.4402600155176693E-013  -8.3411444336505658E-002   0.0000000000000000        40.495000000018301        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4685264663805437       -9.9999999892652375E-002   3.4342581844143429E-011   1.3769647257802085E-002  -2.1622195597960020E-013  -8.3239731342325957E-002   0.0000000000000000        40.495000000015374        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4585121602288984       -9.9999999993451619E-002   6.3009274393179061E-011   1.3876214721309362E-002  -3.4096876826327193E-014  -8.3066686701314729E-002   0.0000000000000000        40.495000000015274        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4484978540772531       -9.9999999932855299E-002  -3.7733336100905542E-011   1.3983168710790672E-002  -1.9923882156156584E-013  -8.2892305551536150E-002   0.0000000000000000        40.494999999988238        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4384835479256082      -0.10000000003793566        1.4563891294215426E-011   1.4090505475989487E-002   7.2109335795193010E-013  -8.2716583077596106E-002   0.0000000000000000        40.495000000051000        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4284692417739628       -9.9999999993812788E-002  -8.0025342736419131E-011   1.4198221201677278E-002  -3.3646797106423882E-013  -8.2539514511455511E-002   0.0000000000000000        40.494999999959944        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4184549356223175      -0.10000000009259943       -1.5964066569420562E-011   1.4306312007634865E-002   9.0885897042304745E-013  -8.2361095133243689E-002   0.0000000000000000        40.495000000052833        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4084406294706722      -0.10000000004629551       -1.1619576930036813E-010   1.4414773948643855E-002  -1.1730728243719639E-013  -8.2181320272072145E-002   0.0000000000000000        40.494999999960619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3984263233190273      -0.10000000014455254       -5.2887140745378506E-011   1.4523603014488245E-002   1.0045914370252229E-012  -8.2000185306848161E-002   0.0000000000000000        40.495000000048400        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3884120171673819      -0.10000000007759945       -1.5201167899657301E-010   1.4632795129966281E-002  -1.0268794498026009E-013  -8.1817685667088524E-002   0.0000000000000000        40.494999999956420        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3783977110157366      -0.10000000014896475       -1.0339646386557939E-010   1.4742346154912558E-002   1.0514983007407178E-012  -8.1633816833732872E-002   0.0000000000000000        40.495000000049345        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3683834048640917      -0.10000000004658904       -7.6093068443717251E-011   1.4852251884230583E-002  -2.0429581429932551E-013  -8.1448574339956739E-002   0.0000000000000000        40.494999999961713        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3583690987124464       -9.9999999950371510E-002   3.7436801161567299E-011   1.4962508047935775E-002   8.8645243887638867E-013  -8.1261953771984211E-002   0.0000000000000000        40.495000000069631        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3483547925608010       -9.9999999859410230E-002   5.8362095835346546E-011   1.5073110311208933E-002  -3.7692683038564016E-013  -8.1073950769899900E-002   0.0000000000000000        40.494999999979214        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3383404864091561       -9.9999999949000107E-002   1.4801418020675653E-010   1.5184054274460373E-002   7.0016639150411686E-013  -8.0884561028460172E-002   0.0000000000000000        40.495000000068046        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3283261802575108       -9.9999999894050756E-002   4.1592717614594484E-011   1.5295335473404718E-002  -3.8198433927866918E-013  -8.0693780297903528E-002   0.0000000000000000        40.494999999981218        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3183118741058655       -9.9999999988214405E-002   8.5423324234613993E-011   1.5406949379146348E-002   7.8053005156503858E-013  -8.0501604384760062E-002   0.0000000000000000        40.495000000069695        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3082975679542201       -9.9999999923079438E-002  -1.2727955325887238E-011   1.5518891398275723E-002  -3.1880745040939935E-013  -8.0308029152659555E-002   0.0000000000000000        40.494999999982319        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2982832618025753      -0.10000000002744017        4.0189712666918796E-011   1.5631156872976486E-002   7.6534210609979478E-013  -8.0113050523138662E-002   0.0000000000000000        40.495000000063435        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2882689556509299       -9.9999999973735709E-002  -6.0402065418175901E-011   1.5743741081143556E-002  -1.8216397670812913E-013  -7.9916664476446242E-002   0.0000000000000000        40.494999999972826        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2782546494992846      -0.10000000007194211        1.9442046813222820E-011   1.5856639236512086E-002   7.3410399468225270E-013  -7.9718867052347542E-002   0.0000000000000000        40.495000000063420        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2682403433476397      -0.10000000001342360       -7.9735833498651259E-011   1.5969846488797516E-002  -1.7957321766575868E-013  -7.9519654350926477E-002   0.0000000000000000        40.494999999971590        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2582260371959944      -0.10000000010788848       -2.2356081210490014E-011   1.6083357923846690E-002   8.6202445053393402E-013  -7.9319022533386047E-002   0.0000000000000000        40.495000000057907        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2482117310443490      -0.10000000002848630       -1.2436845557577289E-010   1.6197168563800060E-002  -1.3089674093113467E-013  -7.9116967822847065E-002   0.0000000000000000        40.494999999971526        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2381974248927037      -0.10000000009476884       -5.0354299729040990E-011   1.6311273367265108E-002   8.9601064730007936E-013  -7.8913486505144473E-002   0.0000000000000000        40.495000000060521        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2281831187410588       -9.9999999972875467E-002   1.6788060929936412E-011   1.6425667229500954E-002  -2.4602162117762325E-013  -7.8708574929621578E-002   0.0000000000000000        40.494999999971462        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2181688125894135       -9.9999999962185337E-002   9.1345086981260547E-011   1.6540344982614270E-002   7.2600607955944378E-013  -7.8502229509921848E-002   0.0000000000000000        40.495000000067634        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2081545064377681       -9.9999999890870009E-002   1.1540840999444176E-011   1.6655301395766438E-002  -2.4347511934355323E-013  -7.8294446724778310E-002   0.0000000000000000        40.494999999976478        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1981402002861232       -9.9999999993874295E-002   5.3409013929124482E-011   1.6770531175392112E-002   9.2805259306866384E-013  -7.8085223118800090E-002   0.0000000000000000        40.495000000052244        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1881258941344779       -9.9999999942731357E-002  -4.1830690033426094E-011   1.6886028965429168E-002  -1.2044471612402653E-013  -7.7874555303256265E-002   0.0000000000000000        40.494999999963589        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1781115879828326      -0.10000000004430949        1.9634836414090173E-011   1.7001789347560005E-002   2.2898891214785370E-013  -7.7662439956856760E-002   0.0000000000000000        40.495000000049686        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1680972818311872      -0.10000000000694813       -7.8205161263053399E-011   1.7117806841464384E-002  -8.7643440767667184E-013  -7.7448873826530151E-002   0.0000000000000000        40.495000000040804        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1580829756795423      -0.10000000010781693       -1.1819047285058584E-011   1.7234075905083687E-002  -1.1271102159444386E-012  -7.7233853728198146E-002   0.0000000000000000        40.495000000120704        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1480686695278970      -0.10000000004213264       -1.1554491871587974E-010   1.7350590934896774E-002  -2.1847097603646051E-012  -7.7017376547546826E-002   0.0000000000000000        40.495000000148956        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1380543633762517      -0.10000000014096178       -6.6981130674461491E-011   1.7467346266207266E-002  -2.8199137391587714E-012  -7.6799439240794271E-002   0.0000000000000000        40.495000000247330        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1280400572246068      -0.10000000006652263       -1.7036037123526188E-010   1.7584336173442489E-002  -3.9750115342929167E-012  -7.6580038835454528E-002   0.0000000000000000        40.495000000278985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1180257510729614      -0.10000000016464249       -1.0387498712012947E-010   1.7701554870463963E-002  -4.6132102610579750E-012  -7.6359172431097716E-002   0.0000000000000000        40.495000000377054        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1080114449213161      -0.10000000010925181       -2.0360967031496614E-010   1.7818996510889508E-002  -5.7254506143978887E-012  -7.6136837200106347E-002   0.0000000000000000        40.495000000465090        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0979971387696708      -0.10000000021049138       -1.2607218737028656E-010   1.7936655188426975E-002  -6.0579818058366674E-012  -7.5913030388427338E-002   0.0000000000000000        40.495000000474384        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0879828326180259      -0.10000000014659355       -2.2637352658968410E-010   1.8054524937219586E-002   4.8782552206856176E-008  -7.5687749316319858E-002   0.0000000000000000        40.494996063723242        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0779685264663805      -0.10000000023730260       -1.5720041764506598E-010   1.8172599732203001E-002   5.0987382953666824E-007  -7.5460991379098785E-002   0.0000000000000000        40.494958822792448        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0679542203147352      -0.10000000018087815       -2.6077621315536490E-010   1.8290873489473936E-002   1.1248907187495259E-006  -7.5232754047873635E-002   0.0000000000000000        40.494909132334811        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0579399141630903      -0.10000000024171607       -1.5055467116793716E-010   1.8409340066670533E-002   1.6580468035983823E-006  -7.5003034870282800E-002   0.0000000000000000        40.494865886301056        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0479256080114450       -9.8513685756743907E-002   1.4862965802788946E-003   1.8527993263364378E-002  -1.5697212127430912E-008  -7.4771831471222794E-002   0.0000000000000000        40.495000991786924        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0379113018597996       -8.7784447424587408E-002   1.2214944941394358E-002   1.8646826821464180E-002  -1.1472423625466515E-005  -7.4539141553572871E-002   0.0000000000000000        40.495927409695511        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0278969957081543       -7.4385611943667898E-002   2.5609691137309078E-002   1.8765834425631105E-002  -2.1730657512662681E-005  -7.4304962898914126E-002   0.0000000000000000        40.496754630782739        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0178826895565094       -6.2303105419655787E-002   3.7680614367535781E-002   1.8885009703705855E-002  -2.7692134688213550E-005  -7.4069293368243583E-002   0.0000000000000000        40.497237857424594        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0078683834048641       -5.2432305318878512E-002   4.7529041296188616E-002   1.9004346227147324E-002  -3.0208078918551760E-005  -7.3832130902682716E-002   0.0000000000000000        40.497443424191850        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9978540772532190       -4.4913631977671134E-002   5.5012087688240410E-002   1.9123837511482947E-002  -3.0506827609705752E-005  -7.3593473524180580E-002   0.0000000000000000        40.497471107646867        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9878397711015736       -3.9580061736651712E-002   6.0295113884809903E-002   1.9243477016770708E-002  -2.9812791069447322E-005  -7.3353319336210962E-002   0.0000000000000000        40.497420318598472        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9778254649499285       -3.6099991292228004E-002   6.3708800528348694E-002   1.9363258148072753E-002  -2.8914098432852477E-005  -7.3111666524464020E-002   0.0000000000000000        40.497354451618435        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9678111587982832       -3.4063450349574649E-002   6.5662800185139286E-002   1.9483174255940629E-002  -2.8180635184571144E-005  -7.2868513357531556E-002   0.0000000000000000        40.497304488766446        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9577968526466381       -3.3051136099914613E-002   6.6574946896544127E-002   1.9603218636912122E-002  -2.7747604151002142E-005  -7.2623858187586418E-002   0.0000000000000000        40.497278288697899        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9477825464949929       -3.2696864889523787E-002   6.6840958562807862E-002   1.9723384534019669E-002  -2.7459919421980820E-005  -7.2377699451055530E-002   0.0000000000000000        40.497263941551694        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9377682403433476       -3.2563961726821813E-002   6.6785323930962176E-002   1.9843665137310302E-002  -2.7145161067188912E-005  -7.2130035669286371E-002   0.0000000000000000        40.497258564731162        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9277539341917025       -3.3480712143425496E-002   6.5788430959380959E-002   1.9964053584377150E-002  -2.7369103015645319E-005  -7.1880865449207104E-002   0.0000000000000000        40.497284912115688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9177396280400572       -3.6046776812818260E-002   6.3035674820120444E-002   2.0084542960902407E-002  -2.8149736953261170E-005  -7.1630187483979660E-002   0.0000000000000000        40.497365497297878        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9077253218884120       -3.8776506116638049E-002   6.0136878392478901E-002   2.0205126301211761E-002  -2.8844400170945741E-005  -7.1378000553646348E-002   0.0000000000000000        40.497438449314046        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8977110157367667       -4.1306487304257081E-002   5.7430132757874827E-002   2.0325796588840282E-002  -2.9320495000158264E-005  -7.1124303525769081E-002   0.0000000000000000        40.497495633562231        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8876967095851216       -4.3587099148470712E-002   5.4959853493458999E-002   2.0446546757109638E-002  -2.9608839049680153E-005  -7.0869095356061645E-002   0.0000000000000000        40.497536877104459        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8776824034334765       -4.5632627529848882E-002   5.2717647412988483E-002   2.0567369689716737E-002  -2.9743689214876908E-005  -7.0612375089014717E-002   0.0000000000000000        40.497566901076503        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8676680972818311       -4.7464137868959824E-002   5.0682330006606172E-002   2.0688258221333602E-002  -2.9774661531730440E-005  -7.0354141858513214E-002   0.0000000000000000        40.497589761053632        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8576537911301860       -4.9103037719865308E-002   4.8833260227189784E-002   2.0809205138218555E-002  -2.9713322242490953E-005  -7.0094394888446335E-002   0.0000000000000000        40.497605867371270        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8476394849785407       -5.0568705110206585E-002   4.7152023790945810E-002   2.0930203178838584E-002  -2.9582920720112815E-005  -6.9833133493309690E-002   0.0000000000000000        40.497616222018323        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8376251788268956       -5.1878008823575822E-002   4.5622413919808258E-002   2.1051245034502872E-002  -2.9396447493365152E-005  -6.9570357078799647E-002   0.0000000000000000        40.497622453371719        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8276108726752505       -5.3045673609688516E-002   4.4230328147519989E-002   2.1172323350007446E-002  -2.9166210671782020E-005  -6.9306065142399662E-002   0.0000000000000000        40.497625919309556        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8175965665236051       -5.4084605739147515E-002   4.2963415896671693E-002   2.1293430724290855E-002  -2.8907146987954444E-005  -6.9040257273958447E-002   0.0000000000000000        40.497627338538422        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8075822603719600       -5.5006213162147918E-002   4.1810753583925421E-002   2.1414559711100848E-002  -2.8630833035182354E-005  -6.8772933156259916E-002   0.0000000000000000        40.497627335919582        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7975679542203147       -5.5820677652499318E-002   4.0762588346878757E-002   2.1535702819671976E-002  -2.8343400657465680E-005  -6.8504092565584707E-002   0.0000000000000000        40.497626651524165        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7875536480686696       -5.6537156458997186E-002   3.9810139860700179E-002   2.1656852515414046E-002  -2.8050090771150054E-005  -6.8233735372263057E-002   0.0000000000000000        40.497625827150557        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7775393419170242       -5.7163931669479473E-002   3.8945456181520698E-002   2.1778001220611375E-002  -2.7756885011809436E-005  -6.7961861541219082E-002   0.0000000000000000        40.497625121879366        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7675250357653791       -5.7708523570320296E-002   3.8161306144548428E-002   2.1899141315132743E-002  -2.7468016774413034E-005  -6.7688471132506339E-002   0.0000000000000000        40.497624755477759        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7575107296137340       -5.8177782454026938E-002   3.7451091118594106E-002   2.2020265137152051E-002  -2.7185439520441135E-005  -6.7413564301834122E-002   0.0000000000000000        40.497624986201949        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7474964234620887       -5.8577970553773374E-002   3.6808765779623311E-002   2.2141364983879482E-002  -2.6910797068093672E-005  -6.7137141301084988E-002   0.0000000000000000        40.497625979973343        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7374821173104436       -5.8914840010469698E-002   3.6228763658188938E-002   2.2262433112303189E-002  -2.6645973415586831E-005  -6.6859202478822946E-002   0.0000000000000000        40.497627788302061        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7274678111587982       -5.9193706909383768E-002   3.5705926458435969E-002   2.2383461739941400E-002  -2.6392039466990708E-005  -6.6579748280792189E-002   0.0000000000000000        40.497630450884770        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7174535050071531       -5.9419523078238855E-002   3.5235435622946572E-002   2.2504443045604818E-002  -2.6149128145203311E-005  -6.6298779250406545E-002   0.0000000000000000        40.497634019428972        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7074391988555078       -5.9596952913604818E-002   3.4812749838873600E-002   2.2625369170169305E-002  -2.5917264135700338E-005  -6.6016296029229135E-002   0.0000000000000000        40.497638501316111        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6974248927038627       -5.9730398512505251E-002   3.4433559103235624E-002   2.2746232217358647E-002  -2.5696516796134325E-005  -6.5732299357442500E-002   0.0000000000000000        40.497643857177223        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6874105865522175       -5.9824007598110261E-002   3.4093785952702342E-002   2.2867024254537467E-002  -2.5486576487840439E-005  -6.5446790074308578E-002   0.0000000000000000        40.497650045289895        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6773962804005722       -5.9881744272883633E-002   3.3789534952167535E-002   2.2987737313514015E-002  -2.5286758984866612E-005  -6.5159769118618996E-002   0.0000000000000000        40.497657028908613        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6673819742489271       -5.9906997782295683E-002   3.3518554160111992E-002   2.3108363391352849E-002  -2.5097303218986683E-005  -6.4871237529135053E-002   0.0000000000000000        40.497664717427668        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6573676680972818       -5.9902395681199531E-002   3.3270537145335649E-002   2.3228894451197309E-002  -2.4912086793695608E-005  -6.4581196445017516E-002   0.0000000000000000        40.497673348655653        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6473533619456366       -5.9860534953208186E-002   3.3070130673916460E-002   2.3349322423101584E-002  -2.4747051222496167E-005  -6.4289647106246142E-002   0.0000000000000000        40.497682541750450        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6373390557939915       -5.9785669537196211E-002   3.2896249812311269E-002   2.3469639204872394E-002  -2.4588088743451429E-005  -6.3996590854028548E-002   0.0000000000000000        40.497692784575463        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6273247496423462       -5.9689852929799829E-002   3.2745126094848594E-002   2.3589836662920083E-002  -2.4437578144355235E-005  -6.3702029131198670E-002   0.0000000000000000        40.497703491529670        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6173104434907011       -5.9573642649946731E-002   3.2613402697015029E-002   2.3709906633119043E-002  -2.4293449377898570E-005  -6.3405963482604411E-002   0.0000000000000000        40.497714733751451        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6072961373390557       -5.9438494126730655E-002   3.2500377799823579E-002   2.3829840921677361E-002  -2.4155721296642689E-005  -6.3108395555484462E-002   0.0000000000000000        40.497726451659879        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5972818311874106       -5.9285483628958628E-002   3.2405086947894374E-002   2.3949631306015563E-002  -2.4024089745362044E-005  -6.2809327099834195E-002   0.0000000000000000        40.497738611081900        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5872675250357653       -5.9115525961803458E-002   3.2326487066817268E-002   2.4069269535654352E-002  -2.3898130423623528E-005  -6.2508759968760513E-002   0.0000000000000000        40.497751194865955        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5772532188841202       -5.8929527062105906E-002   3.2263686708143564E-002   2.4188747333111181E-002  -2.3777525916139146E-005  -6.2206696118825511E-002   0.0000000000000000        40.497764166682558        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5672389127324751       -5.8728390896389385E-002   3.2215768374690285E-002   2.4308056394805596E-002  -2.3661921020939595E-005  -6.1903137610378849E-002   0.0000000000000000        40.497777501789173        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5572246065808297       -5.8513243327994680E-002   3.2181583312895383E-002   2.4427188391973140E-002  -2.3550870977640908E-005  -6.1598086607878778E-002   0.0000000000000000        40.497791166998937        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5472103004291846       -5.8285646594941655E-002   3.2159547104790479E-002   2.4546134971587773E-002  -2.3443743058018638E-005  -6.1291545380201630E-002   0.0000000000000000        40.497805114495691        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5371959942775393       -5.8047591166394616E-002   3.2147667085752514E-002   2.4664887757292628E-002  -2.3339844825958314E-005  -6.0983516300939726E-002   0.0000000000000000        40.497819284917078        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5271816881258942       -5.7801061205499597E-002   3.2143539065783676E-002   2.4783438350338968E-002  -2.3238148536599978E-005  -6.0674001848687577E-002   0.0000000000000000        40.497833633114325        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5171673819742488       -5.7548650110125270E-002   3.2146820410519153E-002   2.4901778330533243E-002  -2.3139395663844339E-005  -6.0363004607316285E-002   0.0000000000000000        40.497848022827036        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5071530758226037       -5.7283800261922736E-002   3.2159117260662604E-002   2.5019899257192026E-002  -2.3042058179489825E-005  -6.0050527266236053E-002   0.0000000000000000        40.497862764052208        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4971387696709586       -5.7011296415894135E-002   3.2180310492072726E-002   2.5137792670104832E-002  -2.2947799672960681E-005  -5.9736572620646612E-002   0.0000000000000000        40.497877583177612        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4871244635193133       -5.6731334161474779E-002   3.2208179318878823E-002   2.5255450090504502E-002  -2.2855104467005065E-005  -5.9421143571775685E-002   0.0000000000000000        40.497892530631070        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4771101573676682       -5.6444751288825090E-002   3.2242209237154956E-002   2.5372863022045125E-002  -2.2763844316323262E-005  -5.9104243127105133E-002   0.0000000000000000        40.497907571404419        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4670958512160228       -5.6152103845486814E-002   3.2281797963176921E-002   2.5490022951787324E-002  -2.2673755934597045E-005  -5.8785874400584852E-002   0.0000000000000000        40.497922686881388        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4570815450643777       -5.5853886491597879E-002   3.2326382305580138E-002   2.5606921351190706E-002  -2.2584582191195399E-005  -5.8466040612834350E-002   0.0000000000000000        40.497937861501363        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4470672389127324       -5.5550571863684124E-002   3.2375473682662657E-002   2.5723549677113426E-002  -2.2496114046153949E-005  -5.8144745091331745E-002   0.0000000000000000        40.497953079318215        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4370529327610873       -5.5242574618790827E-002   3.2428627813936829E-002   2.5839899372818550E-002  -2.2408157628079425E-005  -5.7821991270590282E-002   0.0000000000000000        40.497968326726031        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4270386266094421       -5.4930258632686149E-002   3.2485454161297257E-002   2.5955961868987264E-002  -2.2320542895395536E-005  -5.7497782692322197E-002   0.0000000000000000        40.497983591652584        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4170243204577968       -5.4613938176160663E-002   3.2545614426900606E-002   2.6071728584738548E-002  -2.2233120267068550E-005  -5.7172123005589860E-002   0.0000000000000000        40.497998863530370        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4070100143061517       -5.4293878601413145E-002   3.2608815272158719E-002   2.6187190928655346E-002  -2.2145753469875273E-005  -5.6845015966944072E-002   0.0000000000000000        40.498014133442986        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3969957081545064       -5.3970312593947092E-002   3.2674799066399918E-002   2.6302340299816943E-002  -2.2058319029422049E-005  -5.6516465440549529E-002   0.0000000000000000        40.498029393347615        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3869814020028612       -5.3643452396588749E-002   3.2743324794488625E-002   2.6417168088837407E-002  -2.1970699131565870E-005  -5.6186475398297298E-002   0.0000000000000000        40.498044635824236        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3769670958512161       -5.3313488533099584E-002   3.2814166551400917E-002   2.6531665678910007E-002  -2.1882780809085680E-005  -5.5855049919904268E-002   0.0000000000000000        40.498059854107787        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3669527896995708       -5.2980601446988178E-002   3.2887114783968142E-002   2.6645824446857314E-002  -2.1794460635199104E-005  -5.5522193192999426E-002   0.0000000000000000        40.498075041509807        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3569384835479257       -5.2644974307117363E-002   3.2961963072258564E-002   2.6759635764186857E-002  -2.1705641247910839E-005  -5.5187909513197131E-002   0.0000000000000000        40.498090191287339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3469241773962803       -5.2306794636006487E-002   3.3038506321151004E-002   2.6873090998152254E-002  -2.1616231405577464E-005  -5.4852203284156867E-002   0.0000000000000000        40.498105296747106        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3369098712446352       -5.1966250729887607E-002   3.3116541108825677E-002   2.6986181512819483E-002  -2.1526145373903806E-005  -5.4515079017629947E-002   0.0000000000000000        40.498120351534645        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3268955650929899       -5.1623526244756524E-002   3.3195867332959039E-002   2.7098898670138219E-002  -2.1435302480345395E-005  -5.4176541333492617E-002   0.0000000000000000        40.498135349910250        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3168812589413448       -5.1278794999628133E-002   3.3276291711708449E-002   2.7211233831018013E-002  -2.1343627905254066E-005  -5.3836594959765928E-002   0.0000000000000000        40.498150286870093        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3068669527896997       -5.0932216868747632E-002   3.3357632333628290E-002   2.7323178356409190E-002  -2.1251053933098744E-005  -5.3495244732621898E-002   0.0000000000000000        40.498165158141639        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2968526466380543       -5.0583935221987439E-002   3.3439723068464183E-002   2.7434723608388195E-002  -2.1157520908367494E-005  -5.3152495596376241E-002   0.0000000000000000        40.498179960103251        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2868383404864092       -5.0234075864623792E-002   3.3522416835613113E-002   2.7545860951247243E-002  -2.1062977748776236E-005  -5.2808352603467501E-002   0.0000000000000000        40.498194689655655        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2768240343347639       -4.9882747048226227E-002   3.3605587124667102E-002   2.7656581752588120E-002  -2.0967381916279537E-005  -5.2462820914422427E-002   0.0000000000000000        40.498209344085744        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2668097281831188       -4.9530040038344214E-002   3.3689127573944995E-002   2.7766877384419887E-002  -2.0870698595225147E-005  -5.2115905797807671E-002   0.0000000000000000        40.498223920975143        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2567954220314734       -4.9176029975217223E-002   3.3772949813814485E-002   2.7876739224260334E-002  -2.0772899099435728E-005  -5.1767612630167728E-002   0.0000000000000000        40.498238418172349        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2467811158798283       -4.8820777229338246E-002   3.3856980157444039E-002   2.7986158656240948E-002  -2.0673958957849367E-005  -5.1417946895949099E-002   0.0000000000000000        40.498252833799619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2367668097281832       -4.8464329769204673E-002   3.3941155908908366E-002   2.8095127072215297E-002  -2.0573856189909800E-005  -5.1066914187410474E-002   0.0000000000000000        40.498267166249349        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2267525035765379       -4.8106726879501863E-002   3.4025421901474069E-002   2.8203635872870499E-002  -2.0472570114540490E-005  -5.0714520204519220E-002   0.0000000000000000        40.498281414138297        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2167381974248928       -4.7748003900403242E-002   3.4109727450556661E-002   2.8311676468841685E-002  -2.0370080831379564E-005  -5.0360770754833764E-002   0.0000000000000000        40.498295576212982        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2067238912732474       -4.7388196924608897E-002   3.4194023533520267E-002   2.8419240281829232E-002  -2.0266369244006883E-005  -5.0005671753372033E-002   0.0000000000000000        40.498309651231878        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1967095851216023       -4.7027346136882357E-002   3.4278260038827682E-002   2.8526318745718513E-002  -2.0161417226013984E-005  -4.9649229222465993E-002   0.0000000000000000        40.498323637879082        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1866952789699572       -4.6665496949964948E-002   3.4362383401284370E-002   2.8632903307702070E-002  -2.0055207599432657E-005  -4.9291449291602063E-002   0.0000000000000000        40.498337534755514        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1766809728183119       -4.6302698989975251E-002   3.4446335476856847E-002   2.8738985429403868E-002  -1.9947724056405768E-005  -4.8932338197247446E-002   0.0000000000000000        40.498351340442447        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1666666666666667       -4.5939003702409477E-002   3.4530054558271059E-002   2.8844556588005579E-002  -1.9838951509149567E-005  -4.8571902282662519E-002   0.0000000000000000        40.498365053585815        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1566523605150214       -4.5574461448187026E-002   3.4613478737345653E-002   2.8949608277374538E-002  -1.9728877117019862E-005  -4.8210147997698898E-002   0.0000000000000000        40.498378672950729        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1466380543633763       -4.5209118540156863E-002   3.4696550720861204E-002   2.9054132009193313E-002  -1.9617491575656810E-005  -4.7847081898583554E-002   0.0000000000000000        40.498392197439848        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1366237482117310       -4.4843014276420290E-002   3.4779222449445542E-002   2.9158119314090559E-002  -1.9504789823497036E-005  -4.7482710647688726E-002   0.0000000000000000        40.498405626108259        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1266094420600858       -4.4476178119550187E-002   3.4861458017202446E-002   2.9261561742773008E-002  -1.9390770603203087E-005  -4.7117041013287612E-002   0.0000000000000000        40.498418958197973        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1165951359084407       -4.4108627657891988E-002   3.4943234322635672E-002   2.9364450867158404E-002  -1.9275435109586115E-005  -4.6750079869295913E-002   0.0000000000000000        40.498432193171183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1065808297567954       -4.3740368281443162E-002   3.5024539872974311E-002   2.9466778281509114E-002  -1.9158785552914826E-005  -4.6381834194999270E-002   0.0000000000000000        40.498445330693087        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0965665236051503       -4.3371395120456464E-002   3.5105372528019492E-002   2.9568535603566242E-002  -1.9040824332938136E-005  -4.6012311074766415E-002   0.0000000000000000        40.498458370539680        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0865522174535049       -4.3001696871589230E-002   3.5185736665041878E-002   2.9669714475684048E-002  -1.8921553853083869E-005  -4.5641517697748095E-002   0.0000000000000000        40.498471312461376        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0765379113018598       -4.2631260354139777E-002   3.5265639837035220E-002   2.9770306565964407E-002  -1.8800976489765976E-005  -4.5269461357561928E-002   0.0000000000000000        40.498484156071918        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0665236051502145       -4.2260074565704409E-002   3.5345089019805563E-002   2.9870303569391150E-002  -1.8679094327734427E-005  -4.4896149451962908E-002   0.0000000000000000        40.498496900810522        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0565092989985694       -4.1888133570951905E-002   3.5424086965570471E-002   2.9969697208964041E-002  -1.8555908750796528E-005  -4.4521589482499846E-002   0.0000000000000000        40.498509545973498        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0464949928469243       -4.1515438185146518E-002   3.5502629501127869E-002   3.0068479236832184E-002  -1.8431420272266140E-005  -4.4145789054157461E-002   0.0000000000000000        40.498522090775083        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0364806866952789       -4.1141996638236283E-002   3.5580704436246890E-002   3.0166641435426654E-002  -1.8305628841032664E-005  -4.3768755874984473E-002   0.0000000000000000        40.498534534402154        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0264663805436338       -4.0767824270608918E-002   3.5658292190386354E-002   3.0264175618592092E-002  -1.8178534472226708E-005  -4.3390497755707372E-002   0.0000000000000000        40.498546876054334        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0164520743919885       -4.0392942196900310E-002   3.5735367730922264E-002   3.0361073632717134E-002  -1.8050137872442797E-005  -4.3011022609330089E-002   0.0000000000000000        40.498559114977617        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0064377682403434       -4.0017375022419387E-002   3.5811903229170737E-002   3.0457327357863353E-002  -1.7920440863236828E-005  -4.2630338450719556E-002   0.0000000000000000        40.498571250493121        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.99642346208869814       -3.9641147998281598E-002   3.5887870913479288E-002   3.0552928708892597E-002  -1.7789446625694611E-005  -4.2248453396177041E-002   0.0000000000000000        40.498583282009029        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.98640915593705292       -3.9264284194053423E-002   3.5963245706477534E-002   3.0647869636592412E-002  -1.7657159863377175E-005  -4.1865375662995516E-002   0.0000000000000000        40.498595209006474        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.97639484978540769       -3.8886802233504533E-002   3.6038007281240667E-002   3.0742142128799398E-002  -1.7523586866829691E-005  -4.1481113569002838E-002   0.0000000000000000        40.498607031002130        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.96638054363376247       -3.8508714963155923E-002   3.6112141236639847E-002   3.0835738211520285E-002  -1.7388735353341611E-005  -4.1095675532090953E-002   0.0000000000000000        40.498618747507066        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.95636623748211735       -3.8130029221922115E-002   3.6185639253445201E-002   3.0928649950050416E-002  -1.7252613998754719E-005  -4.0709070069730999E-002   0.0000000000000000        40.498630357999232        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.94635193133047213       -3.7750746679429042E-002   3.6258498305761527E-002   3.1020869450089573E-002  -1.7115231745881441E-005  -4.0321305798474538E-002   0.0000000000000000        40.498641861916369        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.93633762517882690       -3.7370865495280278E-002   3.6330719164385419E-002   3.1112388858854763E-002  -1.6976597123195431E-005  -3.9932391433440767E-002   0.0000000000000000        40.498653258662983        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.92632331902718168       -3.6990382367356925E-002   3.6402304501563738E-002   3.1203200366189888E-002  -1.6836717810459278E-005  -3.9542335787789762E-002   0.0000000000000000        40.498664547621480        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.91630901287553645       -3.6609294482420909E-002   3.6473256931228569E-002   3.1293296205671957E-002  -1.6695600551827122E-005  -3.9151147772182003E-002   0.0000000000000000        40.498675728162652        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.90629470672389123       -3.6227601000730567E-002   3.6543577326137271E-002   3.1382668655713750E-002  -1.6553251348990739E-005  -3.8758836394223950E-002   0.0000000000000000        40.498686799658415        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.89628040057224612       -3.5845303925475358E-002   3.6613263709886781E-002   3.1471310040662573E-002  -1.6409675780469623E-005  -3.8365410757899870E-002   0.0000000000000000        40.498697761500139        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.88626609442060089       -3.5462408397837326E-002   3.6682310880258640E-002   3.1559212731895041E-002  -1.6264879342094876E-005  -3.7970880062989931E-002   0.0000000000000000        40.498708613119298        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.87625178826895567       -3.5078922541698802E-002   3.6750710704660162E-002   3.1646369148907505E-002  -1.6118867810061659E-005  -3.7575253604474668E-002   0.0000000000000000        40.498719353998503        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.86623748211731044       -3.4694856977139706E-002   3.6818452843355928E-002   3.1732771760402054E-002  -1.5971647684210328E-005  -3.7178540771925749E-002   0.0000000000000000        40.498729983659800        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.85622317596566522       -3.4310224095809451E-002   3.6885525606901372E-002   3.1818413085367786E-002  -1.5823226693668256E-005  -3.6780751048883197E-002   0.0000000000000000        40.498740501629570        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.84620886981401999       -3.3925037186005216E-002   3.6951916757267375E-002   3.1903285694157194E-002  -1.5673614197780306E-005  -3.6381894012219182E-002   0.0000000000000000        40.498750907395412        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.83619456366237477       -3.3539309502671921E-002   3.7017614230780080E-002   3.1987382209557325E-002  -1.5522821239890485E-005  -3.5981979331488230E-002   0.0000000000000000        40.498761200380493        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.82618025751072965       -3.3153053370406027E-002   3.7082606871509813E-002   3.2070695307855696E-002  -1.5370860107460074E-005  -3.5581016768264195E-002   0.0000000000000000        40.498771379953922        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.81616595135908443       -3.2766279381768217E-002   3.7146885243754889E-002   3.2153217719900581E-002  -1.5217743480026461E-005  -3.5179016175463831E-002   0.0000000000000000        40.498781445473547        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.80615164520743920       -3.2378995735885263E-002   3.7210442464355835E-002   3.2234942232155492E-002  -1.5063483476379116E-005  -3.4775987496657147E-002   0.0000000000000000        40.498791396339357        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.79613733905579398       -3.1991207781392757E-002   3.7273274852900842E-002   3.2315861687747770E-002  -1.4908090981597492E-005  -3.4371940765364643E-002   0.0000000000000000        40.498801232026103        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.78612303290414876       -3.1602917875446127E-002   3.7335382138577206E-002   3.2395968987510806E-002  -1.4751575505866341E-005  -3.3966886104341398E-002   0.0000000000000000        40.498810952077399        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.77610872675250353       -3.1214125697557955E-002   3.7396767031690002E-002   3.2475257091020011E-002  -1.4593945580060901E-005  -3.3560833724848159E-002   0.0000000000000000        40.498820556063585        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.76609442060085842       -3.0824829107006825E-002   3.7457434141390043E-002   3.2553719017622024E-002  -1.4435209470407499E-005  -3.3153793925909572E-002   0.0000000000000000        40.498830043526269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.75608011444921319       -3.0435025489621986E-002   3.7517388428612991E-002   3.2631347847457144E-002  -1.4275375894140121E-005  -3.2745777093559428E-002   0.0000000000000000        40.498839413938562        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.74606580829756797       -3.0044713350649611E-002   3.7576633546380946E-002   3.2708136722474711E-002  -1.4114454480197573E-005  -3.2336793700073356E-002   0.0000000000000000        40.498848666701100        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.73605150214592274       -2.9653893763321362E-002   3.7635170481386829E-002   3.2784078847441174E-002  -1.3952455872273968E-005  -3.1926854303188631E-002   0.0000000000000000        40.498857801175603        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.72603719599427752       -2.9262571258569410E-002   3.7692996849156210E-002   3.2859167490940755E-002  -1.3789391539921300E-005  -3.1515969545311592E-002   0.0000000000000000        40.498866816737447        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.71602288984263229       -2.8870753870216127E-002   3.7750107026311569E-002   3.2933395986368443E-002  -1.3625273458570676E-005  -3.1104150152712451E-002   0.0000000000000000        40.498875712820940        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.70600858369098718       -2.8478452295926264E-002   3.7806493076890761E-002   3.3006757732914997E-002  -1.3460113805727420E-005  -3.0691406934707829E-002   0.0000000000000000        40.498884488936035        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.69599427753934195       -2.8085678410346576E-002   3.7862146212621565E-002   3.3079246196544072E-002  -1.3293924749284382E-005  -3.0277750782830865E-002   0.0000000000000000        40.498893144649315        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.68597997138769673       -2.7692443570841725E-002   3.7917058382923821E-002   3.3150854910960835E-002  -1.3126718329277856E-005  -2.9863192669989339E-002   0.0000000000000000        40.498901679541703        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.67596566523605151       -2.7298757212061407E-002   3.7971223559746324E-002   3.3221577478572274E-002  -1.2958506402313309E-005  -2.9447743649611537E-002   0.0000000000000000        40.498910093163715        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.66595135908440628       -2.6904626115670960E-002   3.8024638374456576E-002   3.3291407571438739E-002  -1.2789300642000982E-005  -2.9031414854780280E-002   0.0000000000000000        40.498918385009652        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.65593705293276106       -2.6510054513392920E-002   3.8077301956882269E-002   3.3360338932216606E-002  -1.2619112621067290E-005  -2.8614217497355016E-002   0.0000000000000000        40.498926554521837        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.64592274678111583       -2.6115044922803667E-002   3.8129215069238553E-002   3.3428365375091910E-002  -1.2447954001748941E-005  -2.8196162867082195E-002   0.0000000000000000        40.498934601120403        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.63590844062947072       -2.5719599411917954E-002   3.8180378846369482E-002   3.3495480786704626E-002  -1.2275836808176697E-005  -2.7777262330694039E-002   0.0000000000000000        40.498942524244619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.62589413447782549       -2.5323720891152857E-002   3.8230793571132404E-002   3.3561679127063586E-002  -1.2102773672261248E-005  -2.7357527330995748E-002   0.0000000000000000        40.498950323386417        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.61587982832618027       -2.4927414049281948E-002   3.8280457881532018E-002   3.3626954430451640E-002  -1.1928777895749136E-005  -2.6936969385941385E-002   0.0000000000000000        40.498957998102270        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.60586552217453504       -2.4530685666779493E-002   3.8329368634504882E-002   3.3691300806321045E-002  -1.1753863207236211E-005  -2.6515600087698384E-002   0.0000000000000000        40.498965547997116        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.59585121602288982       -2.4133544226845955E-002   3.8377521410624060E-002   3.3754712440178775E-002  -1.1578043233818611E-005  -2.6093431101701033E-002   0.0000000000000000        40.498972972684399        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.58583690987124459       -2.3735998960577692E-002   3.8424911431797416E-002   3.3817183594461626E-002  -1.1401330870345353E-005  -2.5670474165692861E-002   0.0000000000000000        40.498980271731760        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.57582260371959948       -2.3338058649567370E-002   3.8471534555146875E-002   3.3878708609400926E-002  -1.1223737833545801E-005  -2.5246741088758125E-002   0.0000000000000000        40.498987444608808        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.56580829756795425       -2.2939730599107956E-002   3.8517388021157707E-002   3.3939281903876621E-002  -1.1045274639241531E-005  -2.4822243750342619E-002   0.0000000000000000        40.498994490656244        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.55579399141630903       -2.2541020141582064E-002   3.8562470742852677E-002   3.3998897976260670E-002  -1.0865951065998805E-005  -2.4396994099263755E-002   0.0000000000000000        40.499001409095570        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.54577968526466381       -2.2141930840276717E-002   3.8606783073940144E-002   3.4057551405249374E-002  -1.0685776961748747E-005  -2.3971004152710251E-002   0.0000000000000000        40.499008199088962        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.53576537911301858       -2.1742465309010112E-002   3.8650326143011893E-002   3.4115236850684724E-002  -1.0504763128900383E-005  -2.3544285995231385E-002   0.0000000000000000        40.499014859840052        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.52575107296137336       -2.1342626346061655E-002   3.8693100958199424E-002   3.4171949054364305E-002  -1.0322922032768489E-005  -2.3116851777716097E-002   0.0000000000000000        40.499021390708087        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.51573676680972813       -2.0942417987562498E-002   3.8735107550279604E-002   3.4227682840839893E-002  -1.0140268175881431E-005  -2.2688713716361990E-002   0.0000000000000000        40.499027791291802        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.50572246065808302       -2.0541846142692454E-002   3.8776344413122894E-002   3.4282433118204253E-002  -9.9568180781760878E-006  -2.2259884091634433E-002   0.0000000000000000        40.499034061448619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.49570815450643779       -2.0140918642427230E-002   3.8816808411340414E-002   3.4336194878866244E-002  -9.7725898698874261E-006  -2.1830375247215844E-002   0.0000000000000000        40.499040201235132        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.48569384835479257       -1.9739644738483997E-002   3.8856495175400615E-002   3.4388963200313920E-002  -9.5876025389272402E-006  -2.1400199588945418E-002   0.0000000000000000        40.499046210788720        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.47567954220314734       -1.9338034253948078E-002   3.8895399844218359E-002   3.4440733245865468E-002  -9.4018749493022817E-006  -2.0969369583749290E-002   0.0000000000000000        40.499052090191157        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.46566523605150212       -1.8936096666059620E-002   3.8933517906756671E-002   3.4491500265407919E-002  -9.2154248371259725E-006  -2.0537897758561442E-002   0.0000000000000000        40.499057839361392        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.45565092989985695       -1.8533840386355641E-002   3.8970845881019275E-002   3.4541259596123329E-002  -9.0282680614142496E-006  -2.0105796699235415E-002   0.0000000000000000        40.499063458009580        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.44563662374821172       -1.8131272414070584E-002   3.9007381650943057E-002   3.4590006663202402E-002  -8.8404183504837769E-006  -1.9673079049446981E-002   0.0000000000000000        40.499068945658379        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.43562231759656650       -1.7728398411001069E-002   3.9043124415884430E-002   3.4637736980545376E-002  -8.6518876176363509E-006  -1.9239757509588035E-002   0.0000000000000000        40.499074301710152        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.42560801144492133       -1.7325223119927461E-002   3.9078074332524124E-002   3.4684446151449916E-002  -8.4626866983799706E-006  -1.8805844835651724E-002   0.0000000000000000        40.499079525523015        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.41559370529327611       -1.6921750960021492E-002   3.9112231999548545E-002   3.4730129869286017E-002  -8.2728262054046758E-006  -1.8371353838109051E-002   0.0000000000000000        40.499084616453466        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.40557939914163088       -1.6517986604600819E-002   3.9145597941249582E-002   3.4774783918157720E-002  -8.0823171982467555E-006  -1.7936297380777167E-002   0.0000000000000000        40.499089573838901        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.39556509298998571       -1.6113935381798811E-002   3.9178172208198025E-002   3.4818404173551393E-002  -7.8911715148712883E-006  -1.7500688379679406E-002   0.0000000000000000        40.499094396924001        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.38555078683834049       -1.5709603417619303E-002   3.9209954162003860E-002   3.4860986602970635E-002  -7.6994018179950711E-006  -1.7064539801897309E-002   0.0000000000000000        40.499099084772844        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.37553648068669526       -1.5304997529875587E-002   3.9240942466030659E-002   3.4902527266557480E-002  -7.5070215326828865E-006  -1.6627864664414804E-002   0.0000000000000000        40.499103636244001        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.36552217453505009       -1.4900124948948670E-002   3.9271135266160682E-002   3.4943022317699864E-002  -7.3140448277916055E-006  -1.6190676032954654E-002   0.0000000000000000        40.499108050110280        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.35550786838340487       -1.4494992971489779E-002   3.9300530508649539E-002   3.4982468003625269E-002  -7.1204866561364254E-006  -1.5752987020807418E-002   0.0000000000000000        40.499112325366667        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.34549356223175964       -1.4089608649913951E-002   3.9329126305732848E-002   3.5020860665980230E-002  -6.9263627369975310E-006  -1.5314810787653075E-002   0.0000000000000000        40.499116461679428        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.33547925608011447       -1.3683978597932323E-002   3.9356921236760031E-002   3.5058196741395813E-002  -6.7316893482475735E-006  -1.4876160538375439E-002   0.0000000000000000        40.499120459817448        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.32546494992846925       -1.3278108961513574E-002   3.9383914481376792E-002   3.5094472762038767E-002  -6.5364829042636770E-006  -1.4437049521869633E-002   0.0000000000000000        40.499124321820169        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.31545064377682402       -1.2872005567070821E-002   3.9410105730225096E-002   3.5129685356148355E-002  -6.3407594626406187E-006  -1.3997491029842733E-002   0.0000000000000000        40.499128050658442        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.30543633762517880       -1.2465674211949570E-002   3.9435494896259235E-002   3.5163831248558590E-002  -6.1445343981767849E-006  -1.3557498395607756E-002   0.0000000000000000        40.499131649275640        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.29542203147353363       -1.2059121011976379E-002   3.9460081726678330E-002   3.5196907261205973E-002  -5.9478224257384725E-006  -1.3117084992871262E-002   0.0000000000000000        40.499135119142167        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.28540772532188841       -1.1652352686143242E-002   3.9483865458143134E-002   3.5228910313622408E-002  -5.7506379736308482E-006  -1.2676264234514626E-002   0.0000000000000000        40.499138458745563        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.27539341917024318       -1.1245376664084603E-002   3.9506844645712219E-002   3.5259837423413376E-002  -5.5529957185115994E-006  -1.2235049571369283E-002   0.0000000000000000        40.499141662647936        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.26537911301859801       -1.0838200959512889E-002   3.9529017231418009E-002   3.5289685706721106E-002  -5.3549110145941755E-006  -1.1793454490986056E-002   0.0000000000000000        40.499144721747292        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.25536480686695279       -1.0430833846266292E-002   3.9550380826650210E-002   3.5318452378672746E-002  -5.1564000197805845E-006  -1.1351492516398767E-002   0.0000000000000000        40.499147625118567        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.24535050071530759       -1.0023283461832417E-002   3.9570933100302789E-002   3.5346134753813437E-002  -4.9574794964572781E-006  -1.0909177204882374E-002   0.0000000000000000        40.499150363304217        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.23533619456366237       -9.6155575003445092E-003   3.9590672125288440E-002   3.5372730246524063E-002  -4.7581664264445309E-006  -1.0466522146705740E-002   0.0000000000000000        40.499152932321010        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.22532188841201717       -9.2076631197761365E-003   3.9609596555854110E-002   3.5398236371423808E-002  -4.5584776449101668E-006  -1.0023540963879290E-002   0.0000000000000000        40.499155337151372        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.21530758226037197       -8.7996070911373608E-003   3.9627705579407715E-002   3.5422650743757209E-002  -4.3584296359442119E-006  -9.5802473088977148E-003   0.0000000000000000        40.499157593316710        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.20529327610872675       -8.3913961073681341E-003   3.9644998679842100E-002   3.5445971079765770E-002  -4.1580385140461485E-006  -9.1366548634779395E-003   0.0000000000000000        40.499159725416078        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.19527896995708155       -7.9830370998448235E-003   3.9661475325053458E-002   3.5468195197044028E-002  -3.9573201133115055E-006  -8.6927773372925191E-003   0.0000000000000000        40.499161762257344        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.18526466380543632       -7.5745374136123771E-003   3.9677134716931288E-002   3.5489321014879893E-002  -3.7562900821292023E-006  -8.2486284666986875E-003   0.0000000000000000        40.499163729233111        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.17525035765379113       -7.1659047645597999E-003   3.9691975706757657E-002   3.5509346554579352E-002  -3.5549639294378489E-006  -7.8042220134632440E-003   0.0000000000000000        40.499165639608066        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.16523605150214593       -6.7571470067665455E-003   3.9705996899877957E-002   3.5528269939775349E-002  -3.3533570387491068E-006  -7.3595717634834653E-003   0.0000000000000000        40.499167487044183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.15522174535050071       -6.3482718255448095E-003   3.9719196886263561E-002   3.5546089396720777E-002  -3.1514847007365521E-006  -6.9146915255042561E-003   0.0000000000000000        40.499169241736617        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.14520743919885551       -5.9392865049524186E-003   3.9731574480380449E-002   3.5562803254565574E-002  -2.9493621886836434E-006  -6.4695951298317338E-003   0.0000000000000000        40.499170851867888        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.13519313304721031       -5.5301978777580370E-003   3.9743128850941223E-002   3.5578409945617874E-002  -2.7470048605441399E-006  -6.0242964270434355E-003   0.0000000000000000        40.499172250843273        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.12517882689556509       -5.1210124893981916E-003   3.9753859487409358E-002   3.5592908005589029E-002  -2.5444282569714102E-006  -5.5788092866953650E-003   0.0000000000000000        40.499173369255388        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.11516452074391989       -4.7117368806541219E-003   3.9763766006163527E-002   3.5606296073822589E-002  -2.3416481643241159E-006  -5.1331475960260699E-003   0.0000000000000000        40.499174149175829        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.10515021459227468       -4.3023779037134587E-003   3.9772847951091213E-002   3.5618572893507165E-002  -2.1386806738968728E-006  -4.6873252586579475E-003   0.0000000000000000        40.499174557590159        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -9.5135908440629469E-002  -3.8929427809060238E-003   3.9781104575105378E-002   3.5629737311873029E-002  -1.9355421603285992E-006  -4.2413561932959981E-003   0.0000000000000000        40.499174595831384        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -8.5121602288984258E-002  -3.4834392125739555E-003   3.9788535097241229E-002   3.5639788280372536E-002  -1.7322493400882591E-006  -3.7952543324242154E-003   0.0000000000000000        40.499174302693476        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -7.5107296137339061E-002  -3.0738745206317464E-003   3.9795138425269508E-002   3.5648724854844237E-002  -1.5288188750525434E-006  -3.3490336209998080E-003   0.0000000000000000        40.499173750404132        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -6.5092989985693850E-002  -2.6642567060511093E-003   3.9800915015944467E-002   3.5656546195660735E-002  -1.3252678983483019E-006  -2.9027080151454846E-003   0.0000000000000000        40.499173034127914        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.5078683834048639E-002  -2.2545902663141148E-003   3.9805863363400584E-002   3.5663251567860099E-002  -1.1216118307653259E-006  -2.4562914808399861E-003   0.0000000000000000        40.499172257486336        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -4.5064377682403435E-002  -1.8448865629347563E-003   3.9809990516503434E-002   3.5668840341261034E-002  -9.1786948985944018E-007  -2.0097979926070688E-003   0.0000000000000000        40.499171516300997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.5050071530758224E-002  -1.4351363064461738E-003   3.9813283855605820E-002   3.5673311990561535E-002  -7.1404892361013242E-007  -1.5632415322031545E-003   0.0000000000000000        40.499170885780174        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5035765379113020E-002  -1.0253857925670994E-003   3.9815785315754755E-002   3.5676666095421215E-002  -5.1018603697170366E-007  -1.1166360873038469E-003   0.0000000000000000        40.499170407766883        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5021459227467811E-002  -6.1553513426587322E-004   3.9817384757517137E-002   3.5678902340527147E-002  -3.0624164006228301E-007  -6.6999565018951773E-004   0.0000000000000000        40.499170095086562        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.0071530758226037E-003  -2.0590004243786474E-004   3.9818367669909725E-002   3.5680020515643250E-002  -1.0238797452902475E-007  -2.2333421643017725E-004   0.0000000000000000        40.499169910361687        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.0071530758226037E-003   2.0427886183535618E-004   3.9818307581128476E-002   3.5680020515643250E-002   1.0174765673484550E-007   2.2333421643017725E-004   0.0000000000000000        40.499169817383873        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5021459227467811E-002   6.1392667256686113E-004   3.9817492693553815E-002   3.5678902340527147E-002   3.0561009217563616E-007   6.6999565018951773E-004   0.0000000000000000        40.499170161351962        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5035765379113020E-002   1.0237612278144695E-003   3.9815908699775651E-002   3.5676666095421215E-002   5.0955049477867606E-007   1.1166360873038469E-003   0.0000000000000000        40.499171072293571        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5050071530758224E-002   1.4335710051894554E-003   3.9813468275939699E-002   3.5673311990561535E-002   7.1344924371259784E-007   1.5632415322031545E-003   0.0000000000000000        40.499172145513121        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   4.5064377682403435E-002   1.8433506280200196E-003   3.9810196218909730E-002   3.5668840341261034E-002   9.1729066623277578E-007   2.0097979926070688E-003   0.0000000000000000        40.499173147860191        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.5078683834048639E-002   2.2530869648209255E-003   3.9806090280589790E-002   3.5663251567860099E-002   1.1210552169877013E-006   2.4562914808399861E-003   0.0000000000000000        40.499173951208533        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   6.5092989985693850E-002   2.6627732607558542E-003   3.9801151242920552E-002   3.5656546195660735E-002   1.3247263812445313E-006   2.9027080151454846E-003   0.0000000000000000        40.499174492982256        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   7.5107296137339061E-002   3.0724033036181814E-003   3.9795380536592463E-002   3.5648724854844237E-002   1.5282878330437995E-006   3.3490336209998080E-003   0.0000000000000000        40.499174753041586        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   8.5121602288984258E-002   3.4819708374435611E-003   3.9788780167375720E-002   3.5639788280372536E-002   1.7317232134630097E-006   3.7952543324242154E-003   0.0000000000000000        40.499174737629808        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   9.5135908440629469E-002   3.8914690601165327E-003   3.9781351891637395E-002   3.5629737311873029E-002   1.9350160107146616E-006   4.2413561932959981E-003   0.0000000000000000        40.499174467503671        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.10515021459227468        4.3008906686200611E-003   3.9773096707652437E-002   3.5618572893507165E-002   2.1381496789842509E-006   4.6873252586579475E-003   0.0000000000000000        40.499173969212663        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.11516452074391989        4.7102283170218908E-003   3.9764014837319561E-002   3.5606296073822589E-002   2.3411079070933112E-006   5.1331475960260699E-003   0.0000000000000000        40.499173269137970        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.12517882689556509        5.1194752744110122E-003   3.9754106204281429E-002   3.5592908005589029E-002   2.5438749650171101E-006   5.5788092866953650E-003   0.0000000000000000        40.499172389949216        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.13519313304721031        5.5286259384434459E-003   3.9743371155538186E-002   3.5578409945617874E-002   2.7464359689713131E-006   6.0242964270434355E-003   0.0000000000000000        40.499171349017949        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.14520743919885551        5.9376759019392341E-003   3.9731811042464815E-002   3.5562803254565574E-002   2.9487768615959536E-006   6.4695951298317338E-003   0.0000000000000000        40.499170158240290        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.15522174535050071        6.3466214626479237E-003   3.9719428330556805E-002   3.5546089396720777E-002   3.1508840057250624E-006   6.9146915255042561E-003   0.0000000000000000        40.499168824723085        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.16523605150214593        6.7554587204617803E-003   3.9706226134269731E-002   3.5528269939775349E-002   3.3527434884058197E-006   7.3595717634834653E-003   0.0000000000000000        40.499167351873524        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.17525035765379113        7.1641826026055434E-003   3.9692207368226512E-002   3.5509346554579352E-002   3.5543404141132558E-006   7.8042220134632440E-003   0.0000000000000000        40.499165740559697        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.18526466380543632        7.5727862090850615E-003   3.9677373918397055E-002   3.5489321014879893E-002   3.7556585113814899E-006   8.2486284666986875E-003   0.0000000000000000        40.499163990137610        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.19527896995708155        7.9812607593849737E-003   3.9661726250141457E-002   3.5468195197044028E-002   3.9566802566044047E-006   8.6927773372925191E-003   0.0000000000000000        40.499162099250711        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.20529327610872675        8.3895961966356514E-003   3.9645263668637624E-002   3.5445971079765770E-002   4.1573875032724959E-006   9.1366548634779395E-003   0.0000000000000000        40.499160066383162        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.21530758226037197        8.7977822574847962E-003   3.9627985129879806E-002   3.5422650743757209E-002   4.3577623869859673E-006   9.5802473088977148E-003   0.0000000000000000        40.499157890199776        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.22532188841201717        9.2058096384678000E-003   3.9609890229184194E-002   3.5398236371423808E-002   4.5577881579583339E-006   1.0023540963879290E-002   0.0000000000000000        40.499155569726042        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.23533619456366237        9.6136708478593985E-003   3.9590979907021658E-002   3.5372730246524063E-002   4.7574496046026584E-006   1.0466522146705740E-002   0.0000000000000000        40.499153104423939        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.24535050071530759        1.0021360442006872E-002   3.9571256549760979E-002   3.5346134753813437E-002   4.9567329036214197E-006   1.0909177204882374E-002   0.0000000000000000        40.499150494207200        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.25536480686695279        1.0428874568410611E-002   3.9550723450867596E-002   3.5318452378672746E-002   5.1556249739008713E-006   1.1351492516398767E-002   0.0000000000000000        40.499147739422448        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.26537911301859801        1.0836209991572828E-002   3.9529383890446683E-002   3.5289685706721106E-002   5.3541126276816314E-006   1.1793454490986056E-002   0.0000000000000000        40.499144840806622        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.27539341917024318        1.1243362962971156E-002   3.9507240248831982E-002   3.5259837423413376E-002   5.5521818835525463E-006   1.2235049571369283E-002   0.0000000000000000        40.499141799419334        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.28540772532188841        1.1650328337857226E-002   3.9484293528755647E-002   3.5228910313622408E-002   5.7498176971879622E-006   1.2676264234514626E-002   0.0000000000000000        40.499138616545430        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.29542203147353363        1.2057099222059919E-002   3.9460543454522837E-002   3.5196907261205973E-002   5.9470041569913413E-006   1.3117084992871262E-002   0.0000000000000000        40.499135293569012        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.30543633762517880        1.2463667205397362E-002   3.9435989052470838E-002   3.5163831248558590E-002   6.1437249723994680E-006   1.3557498395607756E-002   0.0000000000000000        40.499131831830795        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.31545064377682402        1.2870023007068573E-002   3.9410629418365005E-002   3.5129685356148355E-002   6.3399639833052349E-006   1.3997491029842733E-002   0.0000000000000000        40.499128232494037        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.32546494992846925        1.3276157224907353E-002   3.9384464327235420E-002   3.5094472762038767E-002   6.5357054480527704E-006   1.4437049521869633E-002   0.0000000000000000        40.499124496448296        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.33547925608011447        1.3682060896350455E-002   3.9357494448599713E-002   3.5058196741395813E-002   6.7309340033306334E-006   1.4876160538375439E-002   0.0000000000000000        40.499120624273296        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.34549356223175964        1.4087725720543122E-002   3.9329721132384740E-002   3.5020860665980230E-002   6.9256343585996160E-006   1.5314810787653075E-002   0.0000000000000000        40.499116616269518        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.35550786838340487        1.4493143974289068E-002   3.9301145927242806E-002   3.4982468003625269E-002   7.1197909123700628E-006   1.5752987020807418E-002   0.0000000000000000        40.499112472540986        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.36552217453505009        1.4898308283205963E-002   3.9271770093271464E-002   3.4943022317699864E-002   7.3133875118212444E-006   1.6190676032954654E-002   0.0000000000000000        40.499108193102302        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.37553648068669526        1.5303211427189193E-002   3.9241594338380995E-002   3.4902527266557480E-002   7.5064075095918082E-006   1.6627864664414804E-002   0.0000000000000000        40.499103777980665        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.38555078683834049        1.5707846277320848E-002   3.9210618872899040E-002   3.4860986602970635E-002   7.6988341342137202E-006   1.7064539801897309E-002   0.0000000000000000        40.499099227290721        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.39556509298998571        1.6112205845577817E-002   3.9178843719490514E-002   3.4818404173551393E-002   7.8906510386962036E-006   1.7500688379679406E-002   0.0000000000000000        40.499094541273685        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.40557939914163088        1.6516283355527628E-002   3.9146269116301244E-002   3.4774783918157720E-002   8.0818428084928611E-006   1.7936297380777167E-002   0.0000000000000000        40.499089720305086        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.41559370529327611        1.6920072250813888E-002   3.9112895848593121E-002   3.4730129869286017E-002   8.2723952145396697E-006   1.8371353838109051E-002   0.0000000000000000        40.499084764877821        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.42560801144492133        1.7323566128690588E-002   3.9078725415873941E-002   3.4684446151449916E-002   8.4622951105363308E-006   1.8805844835651724E-002   0.0000000000000000        40.499079675569419        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.43562231759656650        1.7726758656668423E-002   3.9043760026620668E-002   3.4637736980545376E-002   8.6515300116307607E-006   1.9239757509588035E-002   0.0000000000000000        40.499074452996304        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.44563662374821172        1.8129643543508621E-002   3.9008002456855963E-002   3.4590006663202402E-002   8.8400875139400035E-006   1.9673079049446981E-002   0.0000000000000000        40.499069097760973        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.45565092989985695        1.8532214579389666E-002   3.8971455802184307E-002   3.4541259596123329E-002   9.0279547551206227E-006   2.0105796699235415E-002   0.0000000000000000        40.499063610400889        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.46566523605150212        1.8934465678642431E-002   3.8934123132487779E-002   3.4491500265407919E-002   9.2151180711340778E-006   2.0537897758561442E-002   0.0000000000000000        40.499057991352970        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.47567954220314734        1.9336390822607886E-002   3.8896007073577293E-002   3.4440733245865468E-002   9.4015629126930314E-006   2.0969369583749290E-002   0.0000000000000000        40.499052240948942        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.48569384835479257        1.9737983854181344E-002   3.8857109406114407E-002   3.4388963200313920E-002   9.5872740004644445E-006   2.1400199588945418E-002   0.0000000000000000        40.499046359447490        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.49570815450643779        2.0139238199070739E-002   3.8817430849185777E-002   3.4336194878866244E-002   9.7722356448453934E-006   2.1830375247215844E-002   0.0000000000000000        40.499040347094308        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.50572246065808302        2.0540146701503927E-002   3.8776971211139495E-002   3.4282433118204253E-002   9.9564321547794343E-006   2.2259884091634433E-002   0.0000000000000000        40.499034204186984        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.51573676680972813        2.0940701773238049E-002   3.8735729991081415E-002   3.4227682840839893E-002   1.0139848274213556E-005   2.2688713716361990E-002   0.0000000000000000        40.499027931114362        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.52575107296137336        2.1340895926324998E-002   3.8693707316015812E-002   3.4171949054364305E-002   1.0322469581555434E-005   2.3116851777716097E-002   0.0000000000000000        40.499021528352024        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.53576537911301858        2.1740722542323402E-002   3.8650904890629820E-002   3.4115236850684724E-002   1.0504282767918956E-005   2.3544285995231385E-002   0.0000000000000000        40.499014996412669        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.54577968526466381        2.2140176541951308E-002   3.8607326539614621E-002   3.4057551405249374E-002   1.0685275699191933E-005   2.3971004152710251E-002   0.0000000000000000        40.499008335776061        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.55579399141630903        2.2539254579924291E-002   3.8562978017620882E-002   3.3998897976260670E-002   1.0865437190894683E-005   2.4396994099263755E-002   0.0000000000000000        40.499001546833242        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.56580829756795425        2.2937954548772611E-002   3.8517866037330706E-002   3.3939281903876621E-002   1.1044756507696984E-005   2.4822243750342619E-002   0.0000000000000000        40.498994629877387        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.57582260371959948        2.3336274474655434E-002   3.8471996810333732E-002   3.3878708609400926E-002   1.1223222710072199E-005   2.5246741088758125E-002   0.0000000000000000        40.498987585149841        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.58583690987124459        2.3734211187332630E-002   3.8425374647047143E-002   3.3817183594461626E-002   1.1400824064139261E-005   2.5670474165692861E-002   0.0000000000000000        40.498980412925015        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.59585121602288982        2.4131759294523443E-002   3.8378001188783900E-002   3.3754712440178775E-002   1.1577547736255320E-005   2.6093431101701033E-002   0.0000000000000000        40.498973113594012        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.60586552217453504        2.4528910904322507E-002   3.8329875614104648E-002   3.3691300806321045E-002   1.1753379910325642E-005   2.6515600087698384E-002   0.0000000000000000        40.498965687707354        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.61587982832618027        2.4925656245620473E-002   3.8280995762036168E-002   3.3626954430451640E-002   1.1928306309816340E-005   2.6936969385941385E-002   0.0000000000000000        40.498958135953373        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.62589413447782549        2.5321984962406046E-002   3.8231359722228540E-002   3.3561679127063586E-002   1.2102312936615506E-005   2.7357527330995748E-002   0.0000000000000000        40.498950459080156        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.63590844062947072        2.5717887570684224E-002   3.8180967238135424E-002   3.3495480786704626E-002   1.2275386734013662E-005   2.7777262330694039E-002   0.0000000000000000        40.498942657794430        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.64592274678111583        2.6113356497275361E-002   3.8129820353557192E-002   3.3428365375091910E-002   1.2447515894849766E-005   2.8196162867082195E-002   0.0000000000000000        40.498934732684702        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.65593705293276106        2.6508386302028460E-002   3.8077923071591198E-002   3.3360338932216606E-002   1.2618689657708076E-005   2.8614217497355016E-002   0.0000000000000000        40.498926684201258        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.66595135908440628        2.6902973039321591E-002   3.8025280232830534E-002   3.3291407571438739E-002   1.2788897645913616E-005   2.9031414854780280E-002   0.0000000000000000        40.498918512700762        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.67596566523605151        2.7297113081960530E-002   3.7971896152597572E-002   3.3221577478572274E-002   1.2958129003888438E-005   2.9447743649611537E-002   0.0000000000000000        40.498910218532771        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.68597997138769673        2.7690801944368647E-002   3.7917773632169430E-002   3.3150854910960835E-002   1.3126371687558259E-005   2.9863192669989339E-002   0.0000000000000000        40.498901802126014        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.69599427753934195        2.8084033607727620E-002   3.7862913750076631E-002   3.3079246196544072E-002   1.3293612207349532E-005   3.0277750782830865E-002   0.0000000000000000        40.498893264037584        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.70600858369098718        2.8476800591925124E-002   3.7807316458403149E-002   3.3006757732914997E-002   1.3459835938812860E-005   3.0691406934707829E-002   0.0000000000000000        40.498884604946120        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.71602288984263229        2.8869094669674068E-002   3.7750981645464761E-002   3.2933395986368443E-002   1.3625027868101418E-005   3.1104150152712451E-002   0.0000000000000000        40.498875825597686        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.72603719599427752        2.9260907848078114E-002   3.7693910149416428E-002   3.2859167490940755E-002   1.3789173462608988E-005   3.1515969545311592E-002   0.0000000000000000        40.498866926732660        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.73605150214592274        2.9652233173050394E-002   3.7636104282392155E-002   3.2784078847441174E-002   1.3952259344755538E-005   3.1926854303188631E-002   0.0000000000000000        40.498857909025880        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.74606580829756797        3.0043065053043758E-002   3.7577567690267939E-002   3.2708136722474711E-002   1.4114273574882739E-005   3.2336793700073356E-002   0.0000000000000000        40.498848773060708        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.75608011444921319        3.0433399055214801E-002   3.7518304686341111E-002   3.2631347847457144E-002   1.4275205549722576E-005   3.2745777093559428E-002   0.0000000000000000        40.498839519340265        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.76609442060085842        3.0823231360183310E-002   3.7458319414233297E-002   3.2553719017622024E-002   1.4435045674556285E-005   3.3153793925909572E-002   0.0000000000000000        40.498830148321566        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.77610872675250353        3.1212558166115022E-002   3.7397615236671185E-002   3.2475257091020011E-002   1.4593784998568323E-005   3.3560833724848159E-002   0.0000000000000000        40.498820660454626        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.78612303290414876        3.1601375285995999E-002   3.7336194618032954E-002   3.2395968987510806E-002   1.4751414921955348E-005   3.3966886104341398E-002   0.0000000000000000        40.498811056209284        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.79613733905579398        3.1989678038236963E-002   3.7274059539615982E-002   3.2315861687747770E-002   1.4907926977708431E-005   3.4371940765364643E-002   0.0000000000000000        40.498801336082472        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.80615164520743920        3.2377461379020811E-002   3.7211212254614622E-002   3.2234942232155492E-002   1.5063312636542139E-005   3.4775987496657147E-002   0.0000000000000000        40.498791500586975        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.81616595135908443        3.2764720137326550E-002   3.7147656045230501E-002   3.2153217719900581E-002   1.5217563104498131E-005   3.5179016175463831E-002   0.0000000000000000        40.498781550229502        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.82618025751072965        3.3151449214380367E-002   3.7083395644371894E-002   3.2070695307855696E-002   1.5370669145285436E-005   3.5581016768264195E-002   0.0000000000000000        40.498771485488746        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.83619456366237477        3.3537643673307714E-002   3.7018437132248130E-002   3.1987382209557325E-002   1.5522621014207121E-005   3.5981979331488230E-002   0.0000000000000000        40.498761306803225        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.84620886981401999        3.3923298721435041E-002   3.6952787353923967E-002   3.1903285694157194E-002   1.5673408563889548E-005   3.6381894012219182E-002   0.0000000000000000        40.498751014575923        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.85622317596566522        3.4308409632068729E-002   3.6886453119424734E-002   3.1818413085367786E-002   1.5823021526728358E-005   3.6780751048883197E-002   0.0000000000000000        40.498740609196254        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.86623748211731044        3.4692971646717273E-002   3.6819440531655132E-002   3.1732771760402054E-002   1.5971449902023144E-005   3.7178540771925749E-002   0.0000000000000000        40.498730091073249        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.87625178826895567        3.5076979857449377E-002   3.6751754686821902E-002   3.1646369148907505E-002   1.6118684316434062E-005   3.7575253604474668E-002   0.0000000000000000        40.498719460669584        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.88626609442060089        3.5460429033488741E-002   3.6683399761433748E-002   3.1559212731895041E-002   1.6264716199846118E-005   3.7970880062989931E-002   0.0000000000000000        40.498708718528704        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.89628040057224612        3.5843313374337694E-002   3.6614379288850397E-002   3.1471310040662573E-002   1.6409537643020770E-005   3.8365410757899870E-002   0.0000000000000000        40.498697865292129        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.90629470672389123        3.6225626262528648E-002   3.6544696391662718E-002   3.1382668655713750E-002   1.6553140914210573E-005   3.8758836394223950E-002   0.0000000000000000        40.498686901707153        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.91630901287553645        3.6607360204371116E-002   3.6474353909500754E-002   3.1293296205671957E-002   1.6695517798917162E-005   3.9151147772182003E-002   0.0000000000000000        40.498675828619881        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.92632331902718168        3.6988507177317373E-002   3.6403354605107255E-002   3.1203200366189888E-002   1.6836659113010254E-005   3.9542335787789762E-002   0.0000000000000000        40.498664646941563        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.93633762517882690        3.7369059454799854E-002   3.6331701717570733E-002   3.1112388858854763E-002   1.6976554786864162E-005   3.9932391433440767E-002   0.0000000000000000        40.498653357575392        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.94635193133047213        3.7749010679252917E-002   3.6259399932453355E-002   3.1020869450089573E-002   1.7115194699409970E-005   4.0321305798474538E-002   0.0000000000000000        40.498641961307214        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.95636623748211735        3.8128356669861828E-002   3.6186456452916009E-002   3.0928649950050416E-002   1.7252570032806758E-005   4.0709070069730999E-002   0.0000000000000000        40.498630458692155        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.96638054363376247        3.8507095394315717E-002   3.6112881559853212E-002   3.0835738211520285E-002   1.7388674512070157E-005   4.1095675532090953E-002   0.0000000000000000        40.498618849992518        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.97639484978540769        3.8885225809044653E-002   3.6038688105903639E-002   3.0742142128799398E-002   1.7523504787607528E-005   4.1481113569002838E-002   0.0000000000000000        40.498607135220759        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.98640915593705292        3.9262745800940364E-002   3.5963889861236178E-002   3.0647869636592412E-002   1.7657059539821851E-005   4.1865375662995516E-002   0.0000000000000000        40.498595314301511        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.99642346208869814        3.9639650005207250E-002   3.5888499307289261E-002   3.0552928708892597E-002   1.7789337548351238E-005   4.2248453396177041E-002   0.0000000000000000        40.498583387307505        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0064377682403434        4.0015928519283407E-002   3.5812525949157327E-002   3.0457327357863353E-002   1.7920335623077945E-005   4.2630338450719556E-002   0.0000000000000000        40.498571354670730        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0164520743919885        4.0391567253910535E-002   3.5735976109515843E-002   3.0361073632717134E-002   1.8050047498347742E-005   4.3011022609330089E-002   0.0000000000000000        40.498559217263377        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0264663805436338        4.0766549906777833E-002   3.5658854432736718E-002   3.0264175618592092E-002   1.8178464341930474E-005   4.3390497755707372E-002   0.0000000000000000        40.498546976296034        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0364806866952789        4.1140860714903325E-002   3.5581166396177283E-002   3.0166641435426654E-002   1.8305576640577957E-005   4.3768755874984473E-002   0.0000000000000000        40.498534633070463        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0464949928469243        4.1514486766517547E-002   3.5502920629747282E-002   3.0068479236832184E-002   1.8431376497157581E-005   4.4145789054157461E-002   0.0000000000000000        40.498522188695304        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0565092989985694        4.1887418943410165E-002   3.5424130084938284E-002   2.9969697208964041E-002   1.8555859247063642E-005   4.4521589482499846E-002   0.0000000000000000        40.498509643886841        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0665236051502145        4.2259651232544930E-002   3.5344811781076076E-002   2.9870303569391150E-002   1.8679023744399091E-005   4.4896149451962908E-002   0.0000000000000000        40.498496998932978        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0765379113018598        4.2631178742949853E-002   3.5264985464224262E-002   2.9770306565964407E-002   1.8800871313947692E-005   4.5269461357561928E-002   0.0000000000000000        40.498484253829290        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0865522174535049        4.3001995130764525E-002   3.5184671817196672E-002   2.9669714475684048E-002   1.8921403906000348E-005   4.5641517697748095E-002   0.0000000000000000        40.498471408530484        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0965665236051503        4.3372090350947405E-002   3.5103890960109463E-002   2.9568535603566242E-002   1.9040622322996386E-005   4.6012311074766415E-002   0.0000000000000000        40.498458463216828        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1065808297567954        4.3741449633508088E-002   3.5022661901806591E-002   2.9466778281509114E-002   1.9158525424746482E-005   4.6381834194999270E-002   0.0000000000000000        40.498445418461991        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1165951359084407        4.4110054089101222E-002   3.4941003204656429E-002   2.9364450867158404E-002   1.9275110772478837E-005   4.6750079869295913E-002   0.0000000000000000        40.498432275233860        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1266094420600858        4.4477882524764777E-002   3.4858934536597386E-002   2.9261561742773008E-002   1.9390376389228798E-005   4.7117041013287612E-002   0.0000000000000000        40.498419034740330        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1366237482117310        4.4844913510698851E-002   3.4776478479951904E-002   2.9158119314090559E-002   1.9504322774814636E-005   4.7482710647688726E-002   0.0000000000000000        40.498405698200230        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1466380543633763        4.5211126805863901E-002   3.4693662097043894E-002   2.9054132009193313E-002   1.9616954351267639E-005   4.7847081898583554E-002   0.0000000000000000        40.498392266636124        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1566523605150214        4.5576503503695291E-002   3.4610517828685836E-002   2.8949608277374538E-002   1.9728279796520803E-005   4.8210147997698898E-002   0.0000000000000000        40.498378740768935        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1666666666666667        4.5941024399176029E-002   3.4527083119709950E-002   2.8844556588005579E-002   1.9838310881786852E-005   4.8571902282662519E-002   0.0000000000000000        40.498365121075295        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1766809728183119        4.6304666722904175E-002   3.4443398540730252E-002   2.8738985429403868E-002   1.9947059931318240E-005   4.8932338197247446E-002   0.0000000000000000        40.498351408012020        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1866952789699572        4.6667400896221650E-002   3.4359505618484422E-002   2.8632903307702070E-002   2.0054537297567706E-005   4.9291449291602063E-002   0.0000000000000000        40.498337602289205        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1967095851216023        4.7029189789622991E-002   3.4275446553687326E-002   2.8526318745718513E-002   2.0160751072315158E-005   4.9649229222465993E-002   0.0000000000000000        40.498323704995471        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2067238912732474        4.7389991156711719E-002   3.4191266407117581E-002   2.8419240281829232E-002   2.0265709723214717E-005   5.0005671753372033E-002   0.0000000000000000        40.498309717490812        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2167381974248928        4.7749760775197748E-002   3.4107015347659399E-002   2.8311676468841685E-002   2.0369425330615069E-005   5.0360770754833764E-002   0.0000000000000000        40.498295641223621        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2267525035765379        4.8108453505844535E-002   3.4022748326565294E-002   2.8203635872870499E-002   2.0471914458710748E-005   5.0714520204519220E-002   0.0000000000000000        40.498281477683406        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2367668097281832        4.8466022881501945E-002   3.3938523084090372E-002   2.8095127072215297E-002   2.0573196856104532E-005   5.1066914187410474E-002   0.0000000000000000        40.498267228456641        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2467811158798283        4.8822421811270507E-002   3.3854399650869220E-002   2.7986158656240948E-002   2.0673294713862567E-005   5.1417946895949099E-002   0.0000000000000000        40.498252895173998        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2567954220314734        4.9177603715281591E-002   3.3770441583896041E-002   2.7876739224260334E-002   2.0772232918787966E-005   5.1767612630167728E-002   0.0000000000000000        40.498238479357369        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2668097281831188        4.9531520023114568E-002   3.3686715955128024E-002   2.7766877384419887E-002   2.0870037533239237E-005   5.2115905797807671E-002   0.0000000000000000        40.498223982462946        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2768240343347639        4.9884113684984722E-002   3.3603292442485687E-002   2.7656581752588120E-002   2.0966732538117715E-005   5.2462820914422427E-002   0.0000000000000000        40.498209406196125        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2868383404864092        5.0235314756624176E-002   3.3520247212986638E-002   2.7545860951247243E-002   2.1062340501976545E-005   5.2808352603467501E-002   0.0000000000000000        40.498194752686139        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2968526466380543        5.0585041389358883E-002   3.3437673163010967E-002   2.7434723608388195E-002   2.1156890050190951E-005   5.3152495596376241E-002   0.0000000000000000        40.498180024264208        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3068669527896997        5.0933199605526953E-002   3.3355687182387427E-002   2.7323178356409190E-002   2.1250422538487836E-005   5.3495244732621898E-002   0.0000000000000000        40.498165223354164        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3168812589413448        5.1279676056925141E-002   3.3274425747288401E-002   2.7211233831018013E-002   2.1342989353882768E-005   5.3836594959765928E-002   0.0000000000000000        40.498150353014367        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3268955650929899        5.1624333125032743E-002   3.3194036325940791E-002   2.7098898670138219E-002   2.1434645740048139E-005   5.4176541333492617E-002   0.0000000000000000        40.498135417506440        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3369098712446352        5.1967019728409274E-002   3.3114678886649269E-002   2.6986181512819483E-002   2.1525454416356795E-005   5.4515079017629947E-002   0.0000000000000000        40.498120421778509        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3469241773962803        5.2307588909123869E-002   3.3036533072901927E-002   2.6873090998152254E-002   2.1615494872639025E-005   5.4852203284156867E-002   0.0000000000000000        40.498105370302994        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3569384835479257        5.2645897338022558E-002   3.2959790685739940E-002   2.6759635764186857E-002   2.1704857929899765E-005   5.5187909513197131E-002   0.0000000000000000        40.498090267105844        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3669527896995708        5.2981786892288600E-002   3.2884634562269442E-002   2.6645824446857314E-002   2.1793624970239293E-005   5.5522193192999426E-002   0.0000000000000000        40.498075117171304        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3769670958512161        5.3315079912085124E-002   3.2811237223738764E-002   2.6531665678910007E-002   2.1881863322443800E-005   5.5855049919904268E-002   0.0000000000000000        40.498059926822457        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3869814020028612        5.3645597210209520E-002   3.2739794727292361E-002   2.6417168088837407E-002   2.1969653519203464E-005   5.6186475398297298E-002   0.0000000000000000        40.498044701988498        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3969957081545064        5.3973159020837026E-002   3.2670553700452722E-002   2.6302340299816943E-002   2.2057110831459593E-005   5.6516465440549529E-002   0.0000000000000000        40.498029447374151        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4070100143061517        5.4297547439885095E-002   3.2603782147069146E-002   2.6187190928655346E-002   2.2144358636921704E-005   5.6845015966944072E-002   0.0000000000000000        40.498014169216333        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4170243204577968        5.4618488241533529E-002   3.2539718604922649E-002   2.6071728584738548E-002   2.2231490151734512E-005   5.7172123005589860E-002   0.0000000000000000        40.497998877957706        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4270386266094421        5.4935685809450192E-002   3.2478611765025721E-002   2.5955961868987264E-002   2.2318600218741183E-005   5.7497782692322197E-002   0.0000000000000000        40.497983585648868        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4370529327610873        5.5248864364210809E-002   3.2420803881279416E-002   2.5839899372818550E-002   2.2405852248945054E-005   5.7821991270590282E-002   0.0000000000000000        40.497968301211358        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4470672389127324        5.5557761920237619E-002   3.2366694886859122E-002   2.5723549677113426E-002   2.2493458978060751E-005   5.8144745091331745E-002   0.0000000000000000        40.497953031108821        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4570815450643777        5.5862039206502533E-002   3.2316655480665826E-002   2.5606921351190706E-002   2.2581595787040240E-005   5.8466040612834350E-002   0.0000000000000000        40.497937786310615        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4670958512160228        5.6161271358876073E-002   3.2271003968595856E-002   2.5490022951787324E-002   2.2670374571966246E-005   5.8785874400584852E-002   0.0000000000000000        40.497922584142422        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4771101573676682        5.6455004473165371E-002   3.2230164822591612E-002   2.5372863022045125E-002   2.2759960323623387E-005   5.9104243127105133E-002   0.0000000000000000        40.497907441621358        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4871244635193133        5.6742870808961184E-002   3.2194720778990771E-002   2.5255450090504502E-002   2.2850663308596515E-005   5.9421143571775685E-002   0.0000000000000000        40.497892367590332        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4971387696709586        5.7024375258943910E-002   3.2165404257178967E-002   2.5137792670104832E-002   2.2942865668287363E-005   5.9736572620646612E-002   0.0000000000000000        40.497877372902423        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5071530758226037        5.7298819480453955E-002   3.2142631516943194E-002   2.5019899257192026E-002   2.3036681478348251E-005   6.0050527266236053E-002   0.0000000000000000        40.497862488375183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5171673819742488        5.7565281615270331E-002   3.2126962040077575E-002   2.4901778330533243E-002   2.3132225925008226E-005   6.0363004607316285E-002   0.0000000000000000        40.497847751739293        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5271816881258942        5.7823981134170983E-002   3.2119076343089137E-002   2.4783438350338968E-002   2.3230083222218477E-005   6.0674001848687577E-002   0.0000000000000000        40.497833143009103        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5371959942775393        5.8073753548067736E-002   3.2117741974766127E-002   2.4664887757292628E-002   2.3329045604311831E-005   6.0983516300939726E-002   0.0000000000000000        40.497818771233234        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5472103004291846        5.8317736503307668E-002   3.2126056997318429E-002   2.4546134971587773E-002   2.3432556103427940E-005   6.1291545380201630E-002   0.0000000000000000        40.497804365323113        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5572246065808297        5.8543776279202903E-002   3.2149603215130641E-002   2.4427188391973140E-002   2.3539986437734535E-005   6.1598086607878778E-002   0.0000000000000000        40.497790443817394        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5672389127324751        5.8755704395710512E-002   3.2186164984656360E-002   2.4308056394805596E-002   2.3651468963670046E-005   6.1903137610378849E-002   0.0000000000000000        40.497776880826976        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5772532188841202        5.8955669757591624E-002   3.2234885105741677E-002   2.4188747333111181E-002   2.3767135934505996E-005   6.2206696118825511E-002   0.0000000000000000        40.497763586691718        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5872675250357653        5.9143665398832389E-002   3.2296735372809873E-002   2.4069269535654352E-002   2.3887701994485291E-005   6.2508759968760513E-002   0.0000000000000000        40.497750523715482        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5972818311874106        5.9318237859246815E-002   3.2371662138914667E-002   2.3949631306015563E-002   2.4012757076362647E-005   6.2809327099834195E-002   0.0000000000000000        40.497737790417112        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6072961373390557        5.9477476180716082E-002   3.2459588700268306E-002   2.3829840921677361E-002   2.4141574619461359E-005   6.3108395555484462E-002   0.0000000000000000        40.497725492974638        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6173104434907011        5.9619729133864006E-002   3.2563546892337814E-002   2.3709906633119043E-002   2.4275590201021824E-005   6.3405963482604411E-002   0.0000000000000000        40.497713645937701        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6273247496423462        5.9742225095063536E-002   3.2689879659002122E-002   2.3589836662920083E-002   2.4418316703608558E-005   6.3702029131198670E-002   0.0000000000000000        40.497702218623360        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6373390557939915        5.9839039381280476E-002   3.2844157545937634E-002   2.3469639204872394E-002   2.4571590410671147E-005   6.3996590854028548E-002   0.0000000000000000        40.497691377541848        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6473533619456366        5.9903070982951070E-002   3.3027715983215092E-002   2.3349322423101584E-002   2.4733636458413833E-005   6.4289647106246142E-002   0.0000000000000000        40.497681481771856        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6573676680972818        5.9933701939693294E-002   3.3239353840325170E-002   2.3228894451197309E-002   2.4902980307964927E-005   6.4581196445017516E-002   0.0000000000000000        40.497672581830308        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6673819742489271        5.9941761580118831E-002   3.3478178964555724E-002   2.3108363391352849E-002   2.5082600005491612E-005   6.4871237529135053E-002   0.0000000000000000        40.497664067219588        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6773962804005722        5.9941355228925790E-002   3.3733934403521217E-002   2.2987737313514015E-002   2.5270900223106593E-005   6.5159769118618996E-002   0.0000000000000000        40.497655427623222        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6874105865522175        5.9915585333120913E-002   3.4006197606983687E-002   2.2867024254537467E-002   2.5460707018274899E-005   6.5446790074308578E-002   0.0000000000000000        40.497647631339518        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6974248927038627        5.9838710756179449E-002   3.4322192908039582E-002   2.2746232217358647E-002   2.5661133223885449E-005   6.5732299357442500E-002   0.0000000000000000        40.497641269223976        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7074391988555078        5.9713395741203157E-002   3.4686702762651275E-002   2.2625369170169305E-002   2.5875761794384331E-005   6.6016296029229135E-002   0.0000000000000000        40.497636004444765        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7174535050071531        5.9548454636769964E-002   3.5104146747103444E-002   2.2504443045604818E-002   2.6109903053470029E-005   6.6298779250406545E-002   0.0000000000000000        40.497631115351822        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7274678111587982        5.9339226019550745E-002   3.5571078382245401E-002   2.2383461739941400E-002   2.6358384820184223E-005   6.6579748280792189E-002   0.0000000000000000        40.497626842245538        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7374821173104436        5.9070735597573386E-002   3.6078925232499379E-002   2.2262433112303189E-002   2.6607870201176482E-005   6.6859202478822946E-002   0.0000000000000000        40.497624167892418        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7474964234620887        5.8737626974918425E-002   3.6634663096960660E-002   2.2141364983879482E-002   2.6858851369132764E-005   6.7137141301084988E-002   0.0000000000000000        40.497623053016014        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7575107296137340        5.8348646106846758E-002   3.7264485952845851E-002   2.2020265137152051E-002   2.7130626554549870E-005   6.7413564301834122E-002   0.0000000000000000        40.497622007082363        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7675250357653791        5.7900394759323820E-002   3.7984051880492899E-002   2.1899141315132743E-002   2.7430520294385358E-005   6.7688471132506339E-002   0.0000000000000000        40.497620474135715        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7775393419170242        5.7362392081596228E-002   3.8777541081227607E-002   2.1778001220611375E-002   2.7732454604003792E-005   6.7961861541219082E-002   0.0000000000000000        40.497620396308392        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7875536480686696        5.6713489046577269E-002   3.9627918283232449E-002   2.1656852515414046E-002   2.8011813063310455E-005   6.8233735372263057E-002   0.0000000000000000        40.497623241454519        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7975679542203147        5.5983366013684449E-002   4.0556487478078246E-002   2.1535702819671976E-002   2.8290427075950148E-005   6.8504092565584707E-002   0.0000000000000000        40.497626314689988        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8075822603719600        5.5218046014908033E-002   4.1594339259620972E-002   2.1414559711100848E-002   2.8603521407140093E-005   6.8772933156259916E-002   0.0000000000000000        40.497625535594572        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8175965665236051        5.4399622484097535E-002   4.2716992430144166E-002   2.1293430724290855E-002   2.8920051155432237E-005   6.9040257273958447E-002   0.0000000000000000        40.497622093634206        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8276108726752505        5.3451795856578707E-002   4.3869020403925700E-002   2.1172323350007446E-002   2.9159219911397882E-005   6.9306065142399662E-002   0.0000000000000000        40.497621330193105        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8376251788268956        5.2344959962685247E-002   4.5085131072885684E-002   2.1051245034502872E-002   2.9316919829457711E-005   6.9570357078799647E-002   0.0000000000000000        40.497622542209548        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8476394849785407        5.1121557760406729E-002   4.6517121384660992E-002   2.0930203178838584E-002   2.9494633911238215E-005   6.9833133493309690E-002   0.0000000000000000        40.497616380068756        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8576537911301860        4.9749300340053829E-002   4.8271671941389580E-002   2.0809205138218555E-002   2.9723023436179324E-005   7.0094394888446335E-002   0.0000000000000000        40.497598544593615        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8676680972818311        4.8035755197023799E-002   5.0287215671094183E-002   2.0688258221333602E-002   2.9837955186396317E-005   7.0354141858513214E-002   0.0000000000000000        40.497578860977107        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8776824034334765        4.5831296668125368E-002   5.2494498776331361E-002   2.0567369689716737E-002   2.9682968634357004E-005   7.0612375089014717E-002   0.0000000000000000        40.497564708534121        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8876967095851216        4.3285972562904521E-002   5.5020451933547002E-002   2.0446546757109638E-002   2.9372175760212502E-005   7.0869095356061645E-002   0.0000000000000000        40.497539912252847        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8977110157367667        4.0692037515888568E-002   5.8009890068873193E-002   2.0325796588840282E-002   2.9106632101103222E-005   7.1124303525769081E-002   0.0000000000000000        40.497480148752736        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9077253218884120        3.8090440033905763E-002   6.1200295330284059E-002   2.0205126301211761E-002   2.8723084314015265E-005   7.1378000553646348E-002   0.0000000000000000        40.497394495772859        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9177396280400572        3.5314245551444572E-002   6.4022137412870300E-002   2.0084542960902407E-002   2.7883235429225310E-005   7.1630187483979660E-002   0.0000000000000000        40.497319794112457        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9277539341917025        3.2623139424462939E-002   6.6224034183578417E-002   1.9964053584377150E-002   2.6718862292289232E-005   7.1880865449207104E-002   0.0000000000000000        40.497271647610873        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9377682403433476        3.0758038059264345E-002   6.8135723638774501E-002   1.9843665137310302E-002   2.6056878239184365E-005   7.2130035669286371E-002   0.0000000000000000        40.497213390555999        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9477825464949929        3.0141623231167577E-002   6.9809130642376857E-002   1.9723384534019669E-002   2.6293287017394681E-005   7.2377699451055530E-002   0.0000000000000000        40.497130855401949        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9577968526466381        2.9974294411696408E-002   7.0636339114124688E-002   1.9603218636912122E-002   2.6544228246184843E-005   7.2623858187586418E-002   0.0000000000000000        40.497086991087073        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9678111587982832        2.9546094837310570E-002   6.9742016383769576E-002   1.9483174255940629E-002   2.5887484399738048E-005   7.2868513357531556E-002   0.0000000000000000        40.497161659673779        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9778254649499285        3.0276062808518640E-002   6.8235785369455418E-002   1.9363258148072753E-002   2.5933702138204346E-005   7.3111666524464020E-002   0.0000000000000000        40.497236616781706        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9878397711015736        3.3388751326556269E-002   6.7567522852965425E-002   1.9243477016770708E-002   2.8078185923503604E-005   7.3353319336210962E-002   0.0000000000000000        40.497177207247589        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9978540772532190        3.8654246279915760E-002   6.1225597158367701E-002   1.9123837511482947E-002   2.9104429779185352E-005   7.3593473524180580E-002   0.0000000000000000        40.497359229999446        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0078683834048641        5.2337112333738986E-002   4.7642211153167392E-002   1.9004346227147324E-002   2.9965885410102646E-005   7.3832130902682716E-002   0.0000000000000000        40.497417057984165        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0178826895565094        6.9518899293812025E-002   3.0472786514640509E-002   1.8885009703705855E-002   2.4687402894453042E-005   7.4069293368243583E-002   0.0000000000000000        40.496998661363151        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0278969957081543        8.5305010082533078E-002   1.4693206877076216E-002   1.8765834425631105E-002   1.3788977076939133E-005   7.4304962898914126E-002   0.0000000000000000        40.496119635402010        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0379113018597996        9.6033349212373165E-002   3.9665017052552473E-003   1.8646826821464180E-002   2.9822162550246624E-006   7.4539141553572871E-002   0.0000000000000000        40.495236411047230        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0479256080114450        9.9906542856505548E-002   9.3456848144054440E-005   1.8527993263364378E-002  -1.5706105256644421E-006   7.4771831471222794E-002   0.0000000000000000        40.494872768203756        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0579399141630903        9.9999999641317686E-002   4.0290034028643413E-010   1.8409340066670533E-002  -1.1531582805359757E-006   7.5003034870282800E-002   0.0000000000000000        40.494906868935530        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0679542203147352        9.9999999647767707E-002   3.7940007128238235E-010   1.8290873489473936E-002  -5.6421526259397860E-007   7.5232754047873635E-002   0.0000000000000000        40.494954418372089        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0779685264663805        9.9999999713669074E-002   2.8322475616912127E-010   1.8172599732203001E-002  -1.5486734517570085E-007   7.5460991379098785E-002   0.0000000000000000        40.494987497355702        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0879828326180259        9.9999999790057220E-002   2.1815979938998699E-010   1.8054524937219586E-002  -4.4119983110646271E-009   7.5687749316319858E-002   0.0000000000000000        40.494999644297728        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0979971387696708        9.9999999858664465E-002   1.4151028517463431E-010   1.7936655188426975E-002   1.7694013154221824E-013   7.5913030388427338E-002   0.0000000000000000        40.495000000014294        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1080114449213161        9.9999999912065624E-002   8.9793777783816609E-011   1.7818996510889508E-002   1.1243030401406643E-013   7.6136837200106347E-002   0.0000000000000000        40.495000000008908        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1180257510729614        9.9999999946906309E-002   5.3901147383217442E-011   1.7701554870463963E-002   6.7525475608293438E-014   7.6359172431097716E-002   0.0000000000000000        40.495000000005383        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1280400572246068        9.9999999968746076E-002   3.1583189055296799E-011   1.7584336173442489E-002   3.9587865173399791E-014   7.6580038835454528E-002   0.0000000000000000        40.495000000003174        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1380543633762517        9.9999999981900775E-002   1.8218832070707952E-011   1.7467346266207266E-002   2.2864869995523379E-014   7.6799439240794271E-002   0.0000000000000000        40.495000000001838        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1480686695278970        9.9999999989648938E-002   1.0391581589826340E-011   1.7350590934896774E-002   1.3047481778696825E-014   7.7017376547546826E-002   0.0000000000000000        40.495000000001049        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1580829756795423        9.9999999994140054E-002   5.8730663446756162E-012   1.7234075905083687E-002   7.4128094854096239E-015   7.7233853728198146E-002   0.0000000000000000        40.495000000000594        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1680972818311872        9.9999999996710581E-002   3.2936418313493660E-012   1.7117806841464384E-002   4.1581822914951119E-015   7.7448873826530151E-002   0.0000000000000000        40.495000000000331        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1781115879828326        9.9999999998166805E-002   1.8346266441219523E-012   1.7001789347560005E-002   2.3167256965186674E-015   7.7662439956856760E-002   0.0000000000000000        40.495000000000189        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1881258941344779        9.9999999998984943E-002   1.0155983405314106E-012   1.6886028965429168E-002   1.2827637616784539E-015   7.7874555303256265E-002   0.0000000000000000        40.495000000000104        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1981402002861232        9.9999999999441300E-002   5.5886383151884318E-013   1.6770531175392112E-002   7.0602271354003154E-016   7.8085223118800090E-002   0.0000000000000000        40.495000000000054        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2081545064377681        9.9999999999694264E-002   3.0579590739525325E-013   1.6655301395766438E-002   3.8638988306334009E-016   7.8294446724778310E-002   0.0000000000000000        40.495000000000033        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2181688125894135        9.9999999999833639E-002   1.6640622566636071E-013   1.6540344982614270E-002   2.1030133619250754E-016   7.8502229509921848E-002   0.0000000000000000        40.495000000000019        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2281831187410588        9.9999999999909939E-002   9.0082107427874809E-014   1.6425667229500954E-002   1.1386349733489740E-016   7.8708574929621578E-002   0.0000000000000000        40.495000000000012        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2381974248927037        9.9999999999951544E-002   4.8463316624542320E-014   1.6311273367265108E-002   6.1270087801403911E-017   7.8913486505144473E-002   0.0000000000000000        40.495000000000005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2482117310443490        9.9999999999974123E-002   2.5880917774608967E-014   1.6197168563800060E-002   3.2729497289295599E-017   7.9116967822847065E-002   0.0000000000000000        40.495000000000005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2582260371959944        9.9999999999986308E-002   1.3713798614903417E-014   1.6083357923846690E-002   1.7347930171710473E-017   7.9319022533386047E-002   0.0000000000000000        40.495000000000005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2682403433476397        9.9999999999992872E-002   7.1634827699089580E-015   1.5969846488797516E-002   9.0664878859004713E-018   7.9519654350926477E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2782546494992846        9.9999999999996383E-002   3.6517085651614575E-015   1.5856639236512086E-002   4.6255531143891115E-018   7.9718867052347542E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2882689556509299        9.9999999999998229E-002   1.7994864857465088E-015   1.5743741081143556E-002   2.2830317285447106E-018   7.9916664476446242E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2982832618025753        9.9999999999999215E-002   8.1231317968406614E-016   1.5631156872976486E-002   1.0333242063786669E-018   8.0113050523138662E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3082975679542201        9.9999999999999728E-002   3.0438614591806331E-016   1.5518891398275723E-002   3.9065409452561320E-019   8.0308029152659555E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3183118741058655        9.9999999999999964E-002   6.5225602696727937E-017   1.5406949379146348E-002   8.6202976398539722E-020   8.0501604384760062E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3283261802575108       0.10000000000000001        6.0137080500529299E-018   1.5295335473404718E-002   0.0000000000000000        8.0693780297903528E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3383404864091561       0.10000000000000001       -1.4214168134643999E-034   1.5184054274460373E-002   0.0000000000000000        8.0884561028460172E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3483547925608010       0.10000000000000001       -9.6476388907791150E-036   1.5073110311208933E-002   0.0000000000000000        8.1073950769899900E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3583690987124464       0.10000000000000001       -6.5484100917182853E-037   1.4962508047935775E-002   0.0000000000000000        8.1261953771984211E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3683834048640917       0.10000000000000001       -4.4451345298363167E-038   1.4852251884230583E-002   0.0000000000000000        8.1448574339956739E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3783977110157366       0.10000000000000001       -3.0177241379363944E-039   1.4742346154912558E-002   0.0000000000000000        8.1633816833732872E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3884120171673819       0.10000000000000001       -2.0488960876828212E-040   1.4632795129966281E-002   0.0000000000000000        8.1817685667088524E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3984263233190273       0.10000000000000001       -1.3912127136747618E-041   1.4523603014488245E-002   0.0000000000000000        8.2000185306848161E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4084406294706722       0.10000000000000001       -9.4466099615594804E-043   1.4414773948643855E-002   0.0000000000000000        8.2181320272072145E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4184549356223175       0.10000000000000001       -6.4140799037970117E-044   1.4306312007634865E-002   0.0000000000000000        8.2361095133243689E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4284692417739628       0.10000000000000001       -4.3544377528461408E-045   1.4198221201677278E-002   0.0000000000000000        8.2539514511455511E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4384835479256082       0.10000000000000001       -2.9555221554680364E-046   1.4090505475989487E-002   0.0000000000000000        8.2716583077596106E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4484978540772531       0.10000000000000001       -2.0054521155728963E-047   1.3983168710790672E-002   0.0000000000000000        8.2892305551536150E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4585121602288984       0.10000000000000001       -1.3603408363838387E-048   1.3876214721309362E-002   0.0000000000000000        8.3066686701314729E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4685264663805437       0.10000000000000001       -9.2243015164143180E-050   1.3769647257802085E-002   0.0000000000000000        8.3239731342325957E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4785407725321886       0.10000000000000001       -6.2527913150431361E-051   1.3663470005581990E-002   0.0000000000000000        8.3411444336505658E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4885550786838340       0.10000000000000001       -4.2372418655024346E-052   1.3557686585057408E-002   0.0000000000000000        8.3581830591518733E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4985693848354793       0.10000000000000001       -2.8706670805382820E-053   1.3452300551780247E-002   0.0000000000000000        8.3750895059946789E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5085836909871246       0.10000000000000001       -1.9444559273200084E-054   1.3347315396504116E-002   0.0000000000000000        8.3918642738476656E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5185979971387695       0.10000000000000001       -1.3169080368136441E-055   1.3242734545252155E-002   0.0000000000000000        8.4085078667089627E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5286123032904149       0.10000000000000001       -8.9182443292795094E-057   1.3138561359394368E-002   0.0000000000000000        8.4250207928251525E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5386266094420602       0.10000000000000001       -6.0393518067860404E-058   1.3034799135734538E-002   0.0000000000000000        8.4414035646103905E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5486409155937051       0.10000000000000001       -4.0898120107837956E-059   1.2931451106606444E-002   0.0000000000000000        8.4576566985656368E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5586552217453504       0.10000000000000001       -2.7696653923466265E-060   1.2828520439979438E-002   0.0000000000000000        8.4737807151980094E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5686695278969958       0.10000000000000001       -1.8757070149981274E-061   1.2726010239573225E-002   0.0000000000000000        8.4897761389402859E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5786838340486411       0.10000000000000001       -1.2703218139884693E-062   1.2623923544981737E-002   0.0000000000000000        8.5056434980705378E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5886981402002860       0.10000000000000001       -8.6033267914186637E-064   1.2522263331806052E-002   0.0000000000000000        8.5213833246319481E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5987124463519313       0.10000000000000001       -5.8265659874310622E-065   1.2421032511796205E-002   0.0000000000000000        8.5369961543527773E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6087267525035767       0.10000000000000001       -3.9458483013021932E-066   1.2320233933001868E-002   0.0000000000000000        8.5524825265665294E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6187410586552216       0.10000000000000001       -2.6720034025056670E-067   1.2219870379931731E-002   0.0000000000000000        8.5678429841323039E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6287553648068669       0.10000000000000001       -1.8092174326066887E-068   1.2119944573721465E-002   0.0000000000000000        8.5830780733553616E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6387696709585122       0.10000000000000001       -1.2248747708927447E-069   1.2020459172310311E-002   0.0000000000000000        8.5981883439078893E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6487839771101576       0.10000000000000001       -8.2914863519314437E-071   1.1921416770625994E-002   0.0000000000000000        8.6131743487500065E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6587982832618025       0.10000000000000001       -5.6118820994660496E-072   1.1822819900778008E-002   0.0000000000000000        8.6280366440510015E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6688125894134478       0.10000000000000001       -3.7976863880620668E-073   1.1724671032259068E-002   0.0000000000000000        8.6427757891108209E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6788268955650931       0.10000000000000001       -2.5696046235469851E-074   1.1626972572154740E-002   0.0000000000000000        8.6573923462818059E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6888412017167380       0.10000000000000001       -1.7384229100928477E-075   1.1529726865361020E-002   0.0000000000000000        8.6718868808907057E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6988555078683834       0.10000000000000001       -1.1759650504023602E-076   1.1432936194809789E-002   0.0000000000000000        8.6862599611609664E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7088698140200287       0.10000000000000001       -7.9541410544367891E-078   1.1336602781702135E-002   0.0000000000000000        8.7005121581352970E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7188841201716740       0.10000000000000001       -5.3797692031688949E-079   1.1240728785749258E-002   0.0000000000000000        8.7146440455985505E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7288984263233189       0.10000000000000001       -3.6384631996098003E-080   1.1145316305421017E-002   0.0000000000000000        8.7286562000008922E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7389127324749643       0.10000000000000001       -2.4607592039309078E-081   1.1050367378201887E-002   0.0000000000000000        8.7425492003813055E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7489270386266096       0.10000000000000001       -1.6642921284931987E-082   1.0955883980854283E-002   0.0000000000000000        8.7563236282913959E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7589413447782545       0.10000000000000001       -1.1256698161408142E-083   1.0861868029689144E-002   0.0000000000000000        8.7699800677195502E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7689556509298998       0.10000000000000001       -7.6141942611672157E-085   1.0768321380843554E-002   0.0000000000000000        8.7835191050154346E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7789699570815452       0.10000000000000001       -5.1508294573618897E-086   1.0675245830565496E-002   0.0000000000000000        8.7969413288148404E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7889842632331905       0.10000000000000001       -3.4847977541315863E-087   1.0582643115505398E-002   0.0000000000000000        8.8102473299648890E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7989985693848354       0.10000000000000001       -2.3579249522090656E-088   1.0490514913014518E-002   0.0000000000000000        8.8234377014496143E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8090128755364807       0.10000000000000001       -1.5956475905284397E-089   1.0398862841449955E-002   0.0000000000000000        8.8365130383159143E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8190271816881260       0.10000000000000001       -1.0799384408562783E-090   1.0307688460486280E-002   0.0000000000000000        8.8494739375998999E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8290414878397709       0.10000000000000001       -7.3099489422404814E-092   1.0216993271433531E-002   0.0000000000000000        8.8623209982536158E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8390557939914163       0.10000000000000001       -4.9485661118938235E-093   1.0126778717561558E-002   0.0000000000000000        8.8750548210721980E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8490701001430616       0.10000000000000001       -3.3503391067953532E-094   1.0037046184430611E-002   0.0000000000000000        8.8876760086214035E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8590844062947065       0.10000000000000001       -2.2684843224705169E-095   9.9477970002279491E-003   0.0000000000000000        8.9001851651655806E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8690987124463518       0.10000000000000001       -1.5360757844454058E-096   9.8590324361104691E-003   0.0000000000000000        8.9125828965960718E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8791130185979972       0.10000000000000001       -1.0401857452458982E-097   9.7707537065531737E-003   0.0000000000000000        8.9248698103600144E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8891273247496425       0.10000000000000001       -7.0440401155076842E-099   9.6829619697033961E-003   0.0000000000000000        8.9370465153896225E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8991416309012874       0.10000000000000001       -4.7702022894919707E-100   9.5956583277406055E-003   0.0000000000000000        8.9491136220318859E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9091559370529327       0.10000000000000001       -3.2303359600990379E-101   9.5088438272417503E-003   0.0000000000000000        8.9610717419787406E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9191702432045781       0.10000000000000001       -2.1874955846193828E-102   9.4225194595519823E-003   0.0000000000000000        8.9729214881976854E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9291845493562230       0.10000000000000001       -1.4812523285881055E-103   9.3366861611606424E-003   0.0000000000000000        8.9846634748628806E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9391988555078683       0.10000000000000001       -1.0029709569605298E-104   9.2513448140823726E-003   0.0000000000000000        8.9962983172867134E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9492131616595136       0.10000000000000001       -6.7908113417510074E-106   9.1664962462433067E-003   0.0000000000000000        9.0078266318518396E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9592274678111590       0.10000000000000001       -4.5975563615681490E-107   9.0821412318721362E-003   0.0000000000000000        9.0192490359437133E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9692417739628039       0.10000000000000001       -3.1124629872271726E-108   8.9982804918959831E-003   0.0000000000000000        9.0305661478836258E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9792560801144492       0.10000000000000001       -2.1069499324506439E-109   8.9149146943409453E-003   0.0000000000000000        9.0417785868622161E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9892703862660945       0.10000000000000001       -1.4261974562047860E-110   8.8320444547372191E-003   0.0000000000000000        9.0528869728735029E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9992846924177394       0.10000000000000001       -9.6534883788161713E-112   8.7496703365286359E-003   0.0000000000000000        9.0638919266494214E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0092989985693848       0.10000000000000001       -6.5339055279889676E-113   8.6677928514865311E-003   0.0000000000000000        9.0747940695948826E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0193133047210301       0.10000000000000001       -4.4223278297890037E-114   8.5864124601278315E-003   0.0000000000000000        9.0855940237233382E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0293276108726754       0.10000000000000001       -2.9931234063078444E-115   8.5055295721372104E-003   0.0000000000000000        9.0962924115928878E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0393419170243203       0.10000000000000001       -2.0258174167534011E-116   8.4251445467932416E-003   0.0000000000000000        9.1068898562429057E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0493562231759657       0.10000000000000001       -1.3711481782643761E-117   8.3452576933983509E-003   0.0000000000000000        9.1173869811312078E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0593705293276110       0.10000000000000001       -9.2807512757469620E-119   8.2658692717125868E-003   0.0000000000000000        9.1277844100717626E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0693848354792559       0.10000000000000001       -6.2820643313545159E-120   8.1869794923909427E-003   0.0000000000000000        9.1380827671729434E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0793991416309012       0.10000000000000001       -4.2525302918677479E-121   8.1085885174242023E-003   0.0000000000000000        9.1482826767763259E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0894134477825466       0.10000000000000001       -2.8788751229739832E-122   8.0306964605832004E-003   0.0000000000000000        9.1583847633960477E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0994277539341919       0.10000000000000001       -1.9490922143016256E-123   7.9533033878663086E-003   0.0000000000000000        9.1683896516587288E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1094420600858368       0.10000000000000001       -1.3197114624026979E-124   7.8764093179501324E-003   0.0000000000000000        9.1782979662439368E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1194563662374821       0.10000000000000001       -8.9364413238370063E-126   7.8000142226431939E-003   0.0000000000000000        9.1881103318252388E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1294706723891275       0.10000000000000001       -6.0518798006804877E-127   7.7241180273425981E-003   0.0000000000000000        9.1978273730118132E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1394849785407724       0.10000000000000001       -4.0987949021086870E-128   7.6487206114934847E-003   0.0000000000000000        9.2074497142906289E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1494992846924177       0.10000000000000001       -2.7762691383127105E-129   7.5738218090511695E-003   0.0000000000000000        9.2169779799692209E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1595135908440630       0.10000000000000001       -1.8806366569234979E-130   7.4994214089459162E-003   0.0000000000000000        9.2264127941190224E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1695278969957084       0.10000000000000001       -1.2740425025468549E-131   7.4255191555501502E-003   0.0000000000000000        9.2357547805192952E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1795422031473533       0.10000000000000001       -8.6316873945728296E-133   7.3521147491480456E-003   0.0000000000000000        9.2450045626016455E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1895565092989986       0.10000000000000001       -5.8483959718721516E-134   7.2792078464073671E-003   0.0000000000000000        9.2541627633951226E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1995708154506439       0.10000000000000001       -3.9628090290796765E-135   7.2067980608534641E-003   0.0000000000000000        9.2632300054719161E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2095851216022888       0.10000000000000001       -2.6852854782009822E-136   7.1348849633453030E-003   0.0000000000000000        9.2722069108936406E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2195994277539342       0.10000000000000001       -1.8196759468555434E-137   7.0634680825533763E-003   0.0000000000000000        9.2810941011582299E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2296137339055795       0.10000000000000001       -1.2331304350058240E-138   6.9925469054395086E-003   0.0000000000000000        9.2898921971474133E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2396280400572248       0.10000000000000001       -8.3566131659773677E-140   6.9221208777382982E-003   0.0000000000000000        9.2986018190748101E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2496423462088697       0.10000000000000001       -5.6630809784733977E-141   6.8521894044401947E-003   0.0000000000000000        9.3072235864346153E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2596566523605151       0.10000000000000001       -3.8377024389041386E-142   6.7827518502760597E-003   0.0000000000000000        9.3157581179509050E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2696709585121604       0.10000000000000001       -2.6006433421272749E-143   6.7138075402031301E-003   0.0000000000000000        9.3242060315275266E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2796852646638053       0.10000000000000001       -1.7622856362947116E-144   6.6453557598922554E-003   0.0000000000000000        9.3325679441986248E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2896995708154506       0.10000000000000001       -1.1941338904951336E-145   6.5773957562162986E-003   0.0000000000000000        9.3408444720797637E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2997138769670959       0.10000000000000001       -8.0910782851417758E-147   6.5099267377396455E-003   0.0000000000000000        9.3490362303196586E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3097281831187408       0.10000000000000001       -5.4819132288440480E-148   6.4429478752086799E-003   0.0000000000000000        9.3571438330525267E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3197424892703862       0.10000000000000001       -3.7138668536952946E-149   6.3764583020430848E-003   0.0000000000000000        9.3651678933510521E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3297567954220315       0.10000000000000001       -2.5158534165515638E-150   6.3104571148280006E-003   0.0000000000000000        9.3731090231799707E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3397711015736768       0.10000000000000001       -1.7041428095056069E-151   6.2449433738067757E-003   0.0000000000000000        9.3809678333502566E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3497854077253217       0.10000000000000001       -1.1542118810707211E-152   6.1799161033743305E-003   0.0000000000000000        9.3887449334739456E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3597997138769671       0.10000000000000001       -7.8166687558063557E-154   6.1153742925709759E-003   0.0000000000000000        9.3964409319195585E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3698140200286124       0.10000000000000001       -5.2931314356303091E-155   6.0513168955766295E-003   0.0000000000000000        9.4040564357681558E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3798283261802573       0.10000000000000001       -3.5839102157998826E-156   5.9877428322053011E-003   0.0000000000000000        9.4115920507700054E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3898426323319026       0.10000000000000001       -2.4263541459119571E-157   5.9246509883997406E-003   0.0000000000000000        9.4190483813018727E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3998569384835480       0.10000000000000001       -1.6424929264771618E-158   5.8620402167262201E-003   0.0000000000000000        9.4264260303249220E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4098712446351933       0.10000000000000001       -1.1117449074074074E-159   5.7999093368692797E-003   0.0000000000000000        9.4337255993432512E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4198855507868382       0.10000000000000001       -7.5241874521731948E-161   5.7382571361263958E-003   0.0000000000000000        9.4409476883630272E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4298998569384835       0.10000000000000001       -5.0917580746545483E-162   5.6770823699024350E-003   0.0000000000000000        9.4480928958522656E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4399141630901289       0.10000000000000001       -3.4453310024643221E-163   5.6163837622038729E-003   0.0000000000000000        9.4551618187012007E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4499284692417738       0.10000000000000001       -2.3310372088490167E-164   5.5561600061326153E-003   0.0000000000000000        9.4621550521832951E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4599427753934191       0.10000000000000001       -1.5752425749734561E-165   5.4964097643793548E-003   0.0000000000000000        9.4690731899168601E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4699570815450644       0.10000000000000001       -1.0241738990692806E-166   5.4371316697164277E-003   0.0000000000000000        9.4759168238272906E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4799713876967098       0.10000000000000001       -2.0507318370572838E-167   5.3783243254899972E-003   0.0000000000000000        9.4826865441099237E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4899856938483547       0.10000000000000001       -1.0241738990692806E-166   5.3199863061115429E-003   0.0000000000000000        9.4893829391934997E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5000000000000000       0.10000000000000001       -1.0241738990692806E-166   5.2621161575485409E-003   0.0000000000000000        9.4960065957042580E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     


==> DataFiles/CurrentSheetTest/data_points_OD.txt <==
  -3.5000000000000000       -9.9999999846842560E-002  -2.0770848856832874E-011   2.6235554921900748E-002   2.4037152627036298E-014  -7.8407494627190211E-002   0.0000000000000000        40.495000000015118        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4899856938483547       -9.9999999846842560E-002  -2.0770848856832874E-011   2.6350586630117530E-002   2.4037152627036298E-014  -7.8275832734474679E-002   0.0000000000000000        40.495000000015118        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4799713876967098       -9.9999999846842560E-002  -2.0770848856832874E-011   2.6465790931730716E-002   2.4037152627036298E-014  -7.8143594390028659E-002   0.0000000000000000        40.495000000015118        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4699570815450644       -9.9999999946333892E-002   4.3781407239770270E-011   2.6581165686667203E-002  -5.1590086419451828E-014  -7.8010778734946148E-002   0.0000000000000000        40.495000000005462        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4599427753934191       -9.9999999931411440E-002  -2.4650389980972021E-011   2.6696708739086771E-002   2.9143385448813551E-014  -7.7877384921077042E-002   0.0000000000000000        40.495000000006634        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4499284692417738       -9.9999999980328699E-002   8.4242973520037506E-011   2.6812417917421727E-002  -1.0284793330978881E-013  -7.7743412111105928E-002   0.0000000000000000        40.495000000002065        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4399141630901289       -9.9999999907220277E-002  -1.4571352570278037E-011   2.6928291034417615E-002   1.4575726416096520E-014  -7.7608859478630790E-002   0.0000000000000000        40.495000000009099        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4298998569384835      -0.10000000000678519        7.6731255053462283E-011   2.7044325887175206E-002  -9.2540844587569201E-014  -7.7473726208241375E-002   0.0000000000000000        40.494999999999465        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4198855507868382       -9.9999999924349423E-002  -2.2366771651608710E-011   2.7160520257193514E-002   2.5584013854924071E-014  -7.7338011495597520E-002   0.0000000000000000        40.495000000007387        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4098712446351933      -0.10000000002099166        6.8161538778451011E-011   2.7276871910414099E-002  -8.1693386405553189E-014  -7.7201714547507128E-002   0.0000000000000000        40.494999999998242        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3998569384835480       -9.9999999940517212E-002  -1.9672741083496310E-011   2.7393378597266482E-002   2.1992905313784524E-014  -7.7064834582003916E-002   0.0000000000000000        40.495000000005739        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3898426323319026      -0.10000000004283319        5.0886042492252689E-011   2.7510038052714705E-002  -5.9673441107547507E-014  -7.6927370828425101E-002   0.0000000000000000        40.494999999995763        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3798283261802573       -9.9999999970500186E-002  -4.9816593436793330E-011   2.7626847996305111E-002   6.0462724858943640E-014  -7.6789322527488546E-002   0.0000000000000000        40.495000000002626        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3698140200286124      -0.10000000006768711        2.5341946810518541E-011   2.7743806132215287E-002  -2.8782006968067961E-014  -7.6650688931369976E-002   0.0000000000000000        40.494999999993404        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3597997138769671       -9.9999999992582467E-002  -3.8113884761966188E-011   2.7860910149304158E-002   4.2460142134628582E-014  -7.6511469303779778E-002   0.0000000000000000        40.495000000000644        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3497854077253217       -9.9999999948508930E-002   6.1057275118012893E-011   2.7978157721163268E-002  -7.1982808659613681E-014  -7.6371662920039565E-002   0.0000000000000000        40.495000000005433        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3397711015736768       -9.9999999898933656E-002   2.9770645804640169E-011   2.8095546506169227E-002  -4.0323151522234754E-014  -7.6231269067158505E-002   0.0000000000000000        40.495000000009725        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3297567954220315       -9.9999999999894562E-002   6.9591419610156816E-011   2.8213074147537383E-002  -8.1127848678639858E-014  -7.6090287043909369E-002   0.0000000000000000        40.495000000000225        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3197424892703862       -9.9999999957909383E-002  -2.5372355134423824E-011   2.8330738273376579E-002   2.8562929433940213E-014  -7.5948716160904317E-002   0.0000000000000000        40.495000000003806        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3097281831187408      -0.10000000006119990        5.3961902345057539E-011   2.8448536496745166E-002  -5.9865867100144334E-014  -7.5806555740670439E-002   0.0000000000000000        40.494999999994263        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2997138769670959       -9.9999999954667448E-002  -3.0445682127759859E-012   2.8566466415708185E-002  -3.7458376389465139E-015  -7.5663805117724914E-002   0.0000000000000000        40.495000000004197        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2896995708154506       -9.9999999948407706E-002   8.2621624537432571E-011   2.8684525613395712E-002  -9.9344834847860289E-014  -7.5520463638649976E-002   0.0000000000000000        40.495000000005653        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2796852646638053       -9.9999999878435511E-002   2.5545222759907926E-011   2.8802711658062356E-002  -3.8869801169529346E-014  -7.5376530662167540E-002   0.0000000000000000        40.495000000011807        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2696709585121604       -9.9999999978521145E-002   9.6413128559401804E-011   2.8921022103148005E-002  -1.1258892001440029E-013  -7.5232005559213611E-002   0.0000000000000000        40.495000000002698        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2596566523605151       -9.9999999940743628E-002  -3.6041322024509002E-012   2.9039454487339696E-002  -9.9354978505148400E-016  -7.5086887713012168E-002   0.0000000000000000        40.495000000005390        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2496423462088697      -0.10000000003677668        4.8801121416702841E-011   2.9158006334634699E-002  -5.4377919675510637E-014  -7.4941176519149028E-002   0.0000000000000000        40.494999999996836        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2396280400572248       -9.9999999971713063E-002  -5.0446143495505596E-011   2.9276675154404748E-002   5.5434369475387814E-014  -7.4794871385645154E-002   0.0000000000000000        40.495000000002186        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2296137339055795      -0.10000000006814642        4.2537720461058965E-014   2.9395458441461502E-002   8.1955249072728576E-015  -7.4647971733029769E-002   0.0000000000000000        40.494999999993610        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2195994277539342      -0.10000000000394028       -7.2231492313680964E-011   2.9514353676123147E-002   8.2546952772414322E-014  -7.4500476994413076E-002   0.0000000000000000        40.494999999998932        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2095851216022888      -0.10000000000272206        4.1330719925961425E-011   2.9633358324282190E-002  -4.4559694118949994E-014  -7.4352386615558666E-002   0.0000000000000000        40.495000000000339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1995708154506439       -9.9999999916749766E-002  -4.1558590376450057E-012   2.9752469837474420E-002  -1.7819832870508483E-015  -7.4203700054955621E-002   0.0000000000000000        40.495000000007643        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1895565092989986      -0.10000000002581375        5.7373854704438752E-011   2.9871685652949110E-002  -6.1050698005859220E-014  -7.4054416783890187E-002   0.0000000000000000        40.494999999998115        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1795422031473533       -9.9999999980092555E-002  -3.5152077089845159E-011   2.9991003193740321E-002   3.7427244008669072E-014  -7.3904536286517136E-002   0.0000000000000000        40.495000000001291        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1695278969957084      -0.10000000007456676        1.5916845502559574E-011   3.0110419868739413E-002  -9.8330757682260009E-015  -7.3754058059930780E-002   0.0000000000000000        40.494999999993183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1595135908440630       -9.9999999970363462E-002  -3.4098521452324806E-011   3.0229933072768753E-002   3.0144907502878138E-014  -7.3602981614235646E-002   0.0000000000000000        40.495000000002257        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1494992846924177       -9.9999999931505698E-002   7.3339165917875750E-011   3.0349540186656594E-002  -8.5212348215552157E-014  -7.3451306472616634E-002   0.0000000000000000        40.495000000007934        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1394849785407724       -9.9999999845280782E-002   6.8834397954158221E-011   3.0469238577313082E-002  -9.8836677811152786E-014  -7.3299032171409026E-002   0.0000000000000000        40.495000000014876        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1294706723891275       -9.9999999948266374E-002   1.4068135052371644E-010   3.0589025597807545E-002  -1.6337132882517436E-013  -7.3146158260167876E-002   0.0000000000000000        40.495000000006399        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1194563662374821       -9.9999999910638751E-002   4.6932161465783606E-011   3.0708898587446833E-002  -6.9662498158868238E-014  -7.2992684301737207E-002   0.0000000000000000        40.495000000008254        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1094420600858368       -9.9999999982606419E-002   9.9490937928436284E-011   3.0828854871854924E-002  -1.1380790020738269E-013  -7.2838609872318716E-002   0.0000000000000000        40.495000000002769        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0994277539341919       -9.9999999923031588E-002  -4.0168868117993805E-012   3.0948891763053633E-002  -6.9051434458346600E-015  -7.2683934561540028E-002   0.0000000000000000        40.495000000006861        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0894134477825466      -0.10000000002145601        3.3975790269516583E-011   3.1069006559544574E-002  -3.2640717913532947E-014  -7.2528657972522656E-002   0.0000000000000000        40.494999999998782        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0793991416309012       -9.9999999951389362E-002  -4.9174572365883194E-011   3.1189196546392173E-002   5.1254480365756246E-014  -7.2372779721949484E-002   0.0000000000000000        40.495000000003998        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0693848354792559       -9.9999999997231151E-002   4.6004689773000911E-011   3.1309458995307994E-002  -4.8838923783614969E-014  -7.2216299440131873E-002   0.0000000000000000        40.495000000001447        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0593705293276110       -9.9999999907665824E-002   4.5462015750732235E-011   3.1429791164736078E-002  -6.6305050025595928E-014  -7.2059216771076226E-002   0.0000000000000000        40.495000000008730        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0493562231759657       -9.9999999986554344E-002   1.1762997438920356E-010   3.1550190299939579E-002  -1.3819379142236009E-013  -7.1901531372550301E-002   0.0000000000000000        40.495000000002335        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0393419170243203       -9.9999999911925874E-002   1.3478349115060667E-011   3.1670653633088471E-002  -3.0957246010149622E-014  -7.1743242916148961E-002   0.0000000000000000        40.495000000008027        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0293276108726754      -0.10000000000892101        6.0231082776806308E-011   3.1791178383348412E-002  -6.4884444023772372E-014  -7.1584351087359485E-002   0.0000000000000000        40.495000000000005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0193133047210301       -9.9999999953749238E-002  -4.1150813206426843E-011   3.1911761756970886E-002   3.9823733533263804E-014  -7.1424855585626515E-002   0.0000000000000000        40.495000000003792        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0092989985693848      -0.10000000005296142        2.2376254255497677E-011   3.2032400947384319E-002  -1.6281165904559729E-014  -7.1264756124416448E-002   0.0000000000000000        40.494999999995649        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9992846924177394      -0.10000000000692642       -7.7409882104257693E-011   3.2153093135286498E-002   8.3745972413231812E-014  -7.1104052431281484E-002   0.0000000000000000        40.494999999998342        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9892703862660945      -0.10000000010519317       -1.4198349154762950E-011   3.2273835488738023E-002   3.0464200311079263E-014  -7.0942744247923059E-002   0.0000000000000000        40.494999999990441        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9792560801144492      -0.10000000003924159       -1.1709569097489976E-010   3.2394625163257029E-002   1.3597006842317113E-013  -7.0780831330254909E-002   0.0000000000000000        40.494999999995009        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9692417739628039      -0.10000000012988648       -4.6967574956285892E-011   3.2515459301914927E-002   6.9991283161265209E-014  -7.0618313448465669E-002   0.0000000000000000        40.494999999987748        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9592274678111590      -0.10000000003515007       -5.8056318569342068E-011   3.2636335035433353E-002   6.0615366237012400E-014  -7.0455190387080965E-002   0.0000000000000000        40.494999999995727        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9492131616595136       -9.9999999943163789E-002   5.2082049826176554E-011   3.2757249482282279E-002  -5.7279710702158704E-014  -7.0291461945024961E-002   0.0000000000000000        40.495000000006534        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9391988555078683       -9.9999999869200856E-002   8.5424299372805618E-011   3.2878199748779181E-002  -1.1705593963247496E-013  -7.0127127935681488E-002   0.0000000000000000        40.495000000012645        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9291845493562230       -9.9999999925040231E-002   1.6994076801050880E-010   3.2999182929189415E-002  -2.0006077779673579E-013  -6.9962188186954655E-002   0.0000000000000000        40.495000000008680        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9191702432045781       -9.9999999855902480E-002   6.6333743855075457E-011   3.3120196105827650E-002  -1.0104953153704442E-013  -6.9796642541328946E-002   0.0000000000000000        40.495000000013263        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9091559370529327       -9.9999999955249178E-002   9.6316579189812210E-011   3.3241236349160493E-002  -1.0599315319423648E-013  -6.9630490855928762E-002   0.0000000000000000        40.495000000006115        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8991416309012874       -9.9999999900747524E-002  -3.6062045726810795E-012   3.3362300717910208E-002  -1.5270306731213736E-014  -6.9463733002577563E-002   0.0000000000000000        40.495000000008851        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8891273247496425      -0.10000000000141132        6.9306498002013059E-011   3.3483386259159503E-002  -7.2180987313295711E-014  -6.9296368867856353E-002   0.0000000000000000        40.495000000001177        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8791130185979972       -9.9999999961671054E-002  -2.8451095073965086E-011   3.3604490008457548E-002   1.9254176157430575E-014  -6.9128398353161730E-002   0.0000000000000000        40.495000000002875        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8690987124463518      -0.10000000005799253        3.8358882595235651E-011   3.3725608989926950E-002  -3.5246480993480207E-014  -6.8959821374763364E-002   0.0000000000000000        40.494999999995770        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8590844062947065       -9.9999999992706604E-002  -5.9988577729550737E-011   3.3846740216371983E-002   5.5291016995897472E-014  -6.8790637863860971E-002   0.0000000000000000        40.494999999999550        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8490701001430616      -0.10000000009399790       -7.8238142318034240E-012   3.3967880689387796E-002   2.4394947191387889E-014  -6.8620847766640666E-002   0.0000000000000000        40.494999999991940        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8390557939914163      -0.10000000001811971       -1.1148871681415238E-010   3.4089027399470818E-002   1.2193647712921386E-013  -6.8450451044330882E-002   0.0000000000000000        40.494999999997006        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8290414878397709      -0.10000000011791381       -4.8073896885177698E-011   3.4210177326130180E-002   7.3604244639572137E-014  -6.8279447673257540E-002   0.0000000000000000        40.494999999989290        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8190271816881260      -0.10000000004249436       -1.4404753650115870E-010   3.4331327438000235E-002   1.6791456903891575E-013  -6.8107837644899014E-002   0.0000000000000000        40.494999999994384        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8090128755364807      -0.10000000007443219       -5.3975270978471249E-011   3.4452474692954253E-002   7.8888897880696061E-014  -6.7935620965940025E-002   0.0000000000000000        40.494999999993695        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7989985693848354       -9.9999999978358206E-002   3.3319864739697674E-011   3.4573616038219034E-002  -5.3472603333254431E-014  -6.7762797658325491E-002   0.0000000000000000        40.495000000001156        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7889842632331905       -9.9999999948132648E-002   7.9121690556688404E-011   3.4694748410490757E-002  -8.2842202247146624E-014  -6.7589367759313373E-002   0.0000000000000000        40.495000000006357        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7789699570815452       -9.9999999883468402E-002   2.1831323461070272E-011   3.4815868736051775E-002  -4.4400924942265166E-014  -6.7415331321527203E-002   0.0000000000000000        40.495000000010080        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7689556509298998       -9.9999999989074051E-002   6.9891673542965871E-011   3.4936973930888550E-002  -6.7176177476038376E-014  -6.7240688413007885E-002   0.0000000000000000        40.495000000002619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7589413447782545       -9.9999999953195182E-002  -2.8523282519688695E-011   3.5058060900810602E-002   1.3356323679639615E-014  -6.7065439117265049E-002   0.0000000000000000        40.495000000003316        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7489270386266096      -0.10000000005339087        3.2600940024255523E-011   3.5179126541570543E-002  -2.4896106578356062E-014  -6.6889583533327579E-002   0.0000000000000000        40.494999999996388        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7389127324749643      -0.10000000000021042       -7.0144193599302525E-011   3.5300167738985165E-002   6.7334818543811721E-014  -6.6713121775793763E-002   0.0000000000000000        40.494999999998996        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7288984263233189      -0.10000000006226664        8.9898103295999246E-012   3.5421181369057503E-002  -1.3669739524570628E-015  -6.6536053974880702E-002   0.0000000000000000        40.494999999995301        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7188841201716740       -9.9999999958749572E-002   2.4930128724911886E-011   3.5542164298100018E-002  -5.2364255968410217E-014  -6.6358380276473158E-002   0.0000000000000000        40.495000000003586        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7088698140200287       -9.9999999929398897E-002   1.2430550725454155E-010   3.5663113382858762E-002  -1.3856971146010065E-013  -6.6180100842171810E-002   0.0000000000000000        40.495000000008382        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6988555078683834       -9.9999999832229319E-002   4.8544910546016447E-011   3.5784025470638622E-002  -7.8741198535252789E-014  -6.6001215849340725E-002   0.0000000000000000        40.495000000014990        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6888412017167380       -9.9999999937131323E-002   1.3658566342386552E-010   3.5904897399429481E-002  -1.3623032943956208E-013  -6.5821725491154462E-002   0.0000000000000000        40.495000000007529        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6788268955650931       -9.9999999891316207E-002   3.8400626025825817E-011   3.6025725998033498E-002  -5.8513892013139533E-014  -6.5641629976644300E-002   0.0000000000000000        40.495000000008297        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6688125894134478       -9.9999999987366389E-002   1.1486821770057616E-010   3.6146508086193366E-002  -1.1114591012120449E-013  -6.5460929530743950E-002   0.0000000000000000        40.495000000002292        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6587982832618025       -9.9999999914459473E-002   1.1962418419981234E-011   3.6267240474721511E-002  -2.6009544088173042E-014  -6.5279624394334629E-002   0.0000000000000000        40.495000000006506        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6487839771101576      -0.10000000001495506        7.4357947706297795E-011   3.6387919965630386E-002  -7.4187094347290261E-014  -6.5097714824289415E-002   0.0000000000000000        40.495000000000147        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6387696709585122       -9.9999999927593453E-002  -2.5285893662695475E-011   3.6508543352263681E-002  -7.5172117566472013E-016  -6.4915201093516992E-002   0.0000000000000000        40.495000000006435        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6287553648068669      -0.10000000002419257        3.7987912325469139E-011   3.6629107419428521E-002  -4.3458919888768048E-014  -6.4732083491004733E-002   0.0000000000000000        40.495000000000822        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6187410586552216       -9.9999999958851921E-002  -5.6056565309220359E-011   3.6749608943528682E-002   2.7044653549263785E-014  -6.4548362321861119E-002   0.0000000000000000        40.495000000004183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6087267525035767      -0.10000000006016600        2.1651671702076879E-011   3.6870044692698702E-002  -2.0082500780300994E-014  -6.4364037907357494E-002   0.0000000000000000        40.494999999997503        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5987124463519313      -0.10000000000181622       -7.7497606886364149E-011   3.6990411426939068E-002   6.6707687670368009E-014  -6.4179110584969071E-002   0.0000000000000000        40.494999999998740        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5886981402002860      -0.10000000010218189       -5.1585223571465399E-012   3.7110705898252210E-002   3.3456971691604049E-014  -6.3993580708415418E-002   0.0000000000000000        40.494999999990675        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5786838340486411      -0.10000000002305237       -1.0356183701511707E-010   3.7230924850779577E-002   1.3605414183347034E-013  -6.3807448647700091E-002   0.0000000000000000        40.494999999994562        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5686695278969958      -0.10000000005582925       -3.1163051391948414E-011   3.7351065020939572E-002   9.0179247159100853E-014  -6.3620714789149699E-002   0.0000000000000000        40.494999999993347        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5586552217453504       -9.9999999944578574E-002   4.4091189705664958E-011   3.7471123137566453E-002  -3.9413138176702390E-014  -6.3433379535452167E-002   0.0000000000000000        40.495000000001092        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5486409155937051       -9.9999999945576665E-002   1.2399867090433760E-010   3.7591095922050115E-002  -9.8384681330744591E-014  -6.3245443305694468E-002   0.0000000000000000        40.495000000005433        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5386266094420602       -9.9999999862630973E-002   3.9681983315209270E-011   3.7710980088476870E-002  -6.8686125844145318E-014  -6.3056906535399457E-002   0.0000000000000000        40.495000000010400        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5286123032904149       -9.9999999970835862E-002   8.3251939383011105E-011   3.7830772343771087E-002  -8.1601892741412664E-014  -6.2867769676562088E-002   0.0000000000000000        40.495000000006911        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5185979971387695       -9.9999999930914921E-002  -1.4344762622618849E-011   3.7950469387837700E-002  -5.1744595810661463E-014  -6.2678033197685001E-002   0.0000000000000000        40.495000000007522        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5085836909871246      -0.10000000003341550        5.4602948051120925E-011   3.8070067913705673E-002  -8.8884075578486874E-014  -6.2487697583813263E-002   0.0000000000000000        40.495000000003479        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4985693848354793       -9.9999999984062032E-002  -4.8534357296837680E-011   3.8189564607672352E-002  -1.1456003040181521E-014  -6.2296763336568396E-002   0.0000000000000000        40.495000000003913        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4885550786838340      -0.10000000007972618        1.0620726228255372E-011   3.8308956149448604E-002  -2.4248546157349141E-014  -6.2105230974181802E-002   0.0000000000000000        40.494999999996580        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4785407725321886      -0.10000000001307965       -8.7766068847079363E-011   3.8428239212304961E-002   7.6717365252572109E-014  -6.1913101031527341E-002   0.0000000000000000        40.494999999997525        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4685264663805437      -0.10000000011323287       -3.7081039834062511E-011   3.8547410463218530E-002   8.6945768747158363E-014  -6.1720374060153196E-002   0.0000000000000000        40.494999999989538        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4585121602288984      -0.10000000003991624       -1.3860113093891491E-010   3.8666466563020759E-002   1.7432573053041513E-013  -6.1527050628313054E-002   0.0000000000000000        40.494999999992004        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4484978540772531      -0.10000000013747257       -7.7098325265070887E-011   3.8785404166546127E-002   1.3955998508339621E-013  -6.1333131320996485E-002   0.0000000000000000        40.494999999986788        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4384835479256082      -0.10000000008204520       -1.3058438567284499E-010   3.8904219922781563E-002   1.4093120186117437E-013  -6.1138616739958608E-002   0.0000000000000000        40.494999999990455        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4284692417739628       -9.9999999997537808E-002  -1.8611935828609674E-011   3.9022910475016784E-002   1.6106481266819453E-014  -6.0943507503748974E-002   0.0000000000000000        40.495000000001625        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4184549356223175       -9.9999999956920840E-002   9.9519384904573455E-011   3.9141472460995398E-002  -1.1973853388493256E-013  -6.0747804247739762E-002   0.0000000000000000        40.495000000007977        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4084406294706722       -9.9999999884372623E-002   1.1232143704077827E-010   3.9259902513066831E-002  -2.6577492346512048E-013  -6.0551507624153116E-002   0.0000000000000000        40.495000000007430        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3984263233190273       -9.9999999810335971E-002   8.6709819875907285E-011   3.9378197258339041E-002   2.0087176422328564E-013  -6.0354618302087840E-002   0.0000000000000000        40.495000000043014        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3884120171673819       -9.9999999920396931E-002   1.3676643994306764E-010   3.9496353318832111E-002  -5.0203150768049628E-013  -6.0157136967545190E-002   0.0000000000000000        40.494999999968400        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3783977110157366       -9.9999999896056152E-002   3.9816778916947531E-011   3.9614367311632460E-002   8.6704834656616253E-013  -5.9959064323454006E-002   0.0000000000000000        40.495000000065680        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3683834048640917       -9.9999999995759647E-002   1.0675517831154973E-010   3.9732235849047975E-002  -4.4020013031658268E-013  -5.9760401089695027E-002   0.0000000000000000        40.494999999977914        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3583690987124464       -9.9999999938619036E-002   5.1394563206255231E-012   3.9849955538763866E-002   8.8906253276922402E-013  -5.9561148003124426E-002   0.0000000000000000        40.495000000077681        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3483547925608010      -0.10000000003357135        4.7593044618926701E-011   3.9967522983999242E-002  -3.5614985529869344E-013  -5.9361305817596535E-002   0.0000000000000000        40.494999999969792        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3383404864091561       -9.9999999958631652E-002  -5.2244499454463618E-011   4.0084934783664414E-002   9.2874622406525935E-013  -5.9160875303985894E-002   0.0000000000000000        40.495000000070185        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3283261802575108      -0.10000000005709681        8.5189034688714927E-012   4.0202187532519085E-002  -3.7946145202729862E-013  -5.8959857250208351E-002   0.0000000000000000        40.494999999966183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3183118741058655      -0.10000000000112066       -9.1038551407919014E-011   4.0319277821331032E-002   9.6400352708796275E-013  -5.8758252461241472E-002   0.0000000000000000        40.495000000070512        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3082975679542201      -0.10000000007740302       -1.4167520168519895E-011   4.0436202237035722E-002  -3.6647842601038841E-013  -5.8556061759144157E-002   0.0000000000000000        40.494999999964840        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2982832618025753       -9.9999999955105501E-002   2.1145801399834363E-011   4.0552957362896463E-002   8.0832652757263254E-013  -5.8353285983075424E-002   0.0000000000000000        40.495000000074896        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2882689556509299       -9.9999999970928399E-002   9.8691711969434478E-011   4.0669539778665401E-002  -4.6483263671831418E-013  -5.8149925989312345E-002   0.0000000000000000        40.494999999977260        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2782546494992846       -9.9999999902687778E-002  -1.5782134268593213E-011   4.0785946060745058E-002   8.5924853597773964E-013  -5.7945982651267283E-002   0.0000000000000000        40.495000000079955        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2682403433476397       -9.9999999948694435E-002   1.0425501879104876E-010   4.0902172782350699E-002  -5.1469573929491486E-013  -5.7741456859504249E-002   0.0000000000000000        40.494999999985481        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2582260371959944       -9.9999999853168764E-002   1.1709281607375900E-010   4.1018216513673204E-002   7.3357029962930681E-013  -5.7536349521754418E-002   0.0000000000000000        40.495000000076850        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2482117310443490       -9.9999999839591153E-002   1.7829935348316912E-010   4.1134073822042705E-002  -5.4511512349506535E-013  -5.7330661562930887E-002   0.0000000000000000        40.494999999996629        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2381974248927037       -9.9999999845565263E-002   1.4055124471645395E-010   4.1249741272092862E-002   3.1682259426591078E-013  -5.7124393925142625E-002   0.0000000000000000        40.495000000080232        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2281831187410588       -9.9999999908071915E-002   7.1841402935388622E-011   4.1365215425925694E-002  -8.2617005689382999E-013  -5.6917547567707498E-002   0.0000000000000000        40.495000000024667        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2181688125894135      -0.10000000000225233       -3.8608153933119255E-012   4.1480492843277164E-002  -5.7134148976309892E-013  -5.6710123467164558E-002   0.0000000000000000        40.495000000108959        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2081545064377681      -0.10000000008696493       -9.2264792045650870E-011   4.1595570081683221E-002  -1.7807758728758604E-012  -5.6502122617285502E-002   0.0000000000000000        40.495000000098116        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1981402002861232      -0.10000000018016900       -1.7997125622888964E-010   4.1710443696646574E-002  -2.1942256305180293E-012  -5.6293546029085255E-002   0.0000000000000000        40.495000000200761        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1881258941344779      -0.10000000027651008       -2.7365551606841294E-010   4.1825110241803992E-002  -3.3031997491054116E-012  -5.6084394730831683E-002   0.0000000000000000        40.495000000222134        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1781115879828326      -0.10000000037023475       -3.6581583993191814E-010   4.1939566269094196E-002  -2.4988907046586805E-012  -5.5874669768054608E-002   0.0000000000000000        40.495000000255580        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1680972818311872      -0.10000000046464028       -4.6116844371328056E-010   4.2053808328926322E-002   2.1513388788101236E-011  -5.5664372203553830E-002   0.0000000000000000        40.494999998246733        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1580829756795423      -0.10000000055641038       -5.5733598192500215E-010   4.2167832970348956E-002   3.3337087398597741E-010  -5.5453503117406357E-002   0.0000000000000000        40.494999973005065        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1480686695278970      -0.10000000064962779       -6.4835521518151807E-010   4.2281636741219708E-002   7.7455045274378303E-010  -5.5242063606972827E-002   0.0000000000000000        40.494999937410753        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1380543633762517      -0.10000000071827450       -7.4594608711604467E-010   4.2395216188375287E-002   1.1535519684261761E-009  -5.5030054786903031E-002   0.0000000000000000        40.494999906894918        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1280400572246068      -0.10000000081984066       -7.9723878235498163E-010   4.2508567857802153E-002   1.4105215162866507E-009  -5.4817477789140590E-002   0.0000000000000000        40.494999886151412        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1180257510729614      -0.10000000091907822       -9.0872196481151708E-010   4.2621688294807648E-002   1.5380181668137203E-009  -5.4604333762926810E-002   0.0000000000000000        40.494999875817157        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1080114449213161      -0.10000000101040091       -1.0372585388875931E-009   4.2734574044191669E-002   1.5664522374262157E-009  -5.4390623874803604E-002   0.0000000000000000        40.494999873497669        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0979971387696708      -0.10000000111273614       -1.0838865121809901E-009   4.2847221650418744E-002  -1.4086646256485389E-006  -5.4176349308615673E-002   0.0000000000000000        40.495113449709258        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0879828326180259      -0.10000000110107519       -1.1444553197327438E-009   4.2959627657790704E-002  -1.7095076496630040E-005  -5.3961511265511714E-002   0.0000000000000000        40.496383783113011        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0779685264663805       -7.5910325610064139E-002   2.4089434229595575E-002   4.3071788610619721E-002  -6.2547816265560985E-005  -5.3746110963944729E-002   0.0000000000000000        40.500054229279066        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0679542203147352       -2.0667549609177374E-003   9.7930116889465582E-002   4.3183701053401857E-002  -5.7621307265564720E-005  -5.3530149639671690E-002   0.0000000000000000        40.499653615638692        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0579399141630903        7.4209712566024308E-002  0.17419201074952226        4.3295361530991013E-002   9.6273002639642172E-005  -5.3313628545752105E-002   0.0000000000000000        40.487243519357207        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0479256080114450       0.13867772984177545       0.23862535206052854        4.3406766588773384E-002   3.4304541810097397E-004  -5.3096548952545730E-002   0.0000000000000000        40.467311969898354        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0379113018597996       0.18755198760483441       0.28743793088213776        4.3517912772842234E-002   6.0101783650116881E-004  -5.2878912147709567E-002   0.0000000000000000        40.446542345531476        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0278969957081543       0.22069429630468893       0.32048691816970848        4.3628796630173147E-002   8.2256749932044606E-004  -5.2660719436193860E-002   0.0000000000000000        40.428680496478997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0178826895565094       0.23999480421376077       0.33966072477893644        4.3739414708799648E-002   9.9693689682731567E-004  -5.2441972140237186E-002   0.0000000000000000        40.414659385768189        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0078683834048641       0.24853629012361544       0.34803660092885769        4.3849763557989224E-002   1.0983456837886101E-003  -5.2222671599360726E-002   0.0000000000000000        40.406509707744441        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9978540772532190       0.25034527847786392       0.34968836220756844        4.3959839728419672E-002   1.1429270793442727E-003  -5.2002819170361758E-002   0.0000000000000000        40.402931421010564        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9878397711015736       0.24613568302464595       0.34523343364394710        4.4069639772355854E-002   1.1271910030867731E-003  -5.1782416227305977E-002   0.0000000000000000        40.404227048966426        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9778254649499285       0.19967919403271714       0.29847325079300274        4.4179160243826780E-002   8.1723632247968645E-004  -5.1561464161519237E-002   0.0000000000000000        40.429201197037543        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9678111587982832       0.13887859585254095       0.23742063735130239        4.4288397698803002E-002   4.9086342374449904E-004  -5.1339964381578208E-002   0.0000000000000000        40.455547926609384        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9577968526466381        8.5121211535481661E-002  0.18334371334389707        4.4397348695374352E-002   2.7547468509578045E-004  -5.1117918313300252E-002   0.0000000000000000        40.472937351627380        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9477825464949929        4.2004832008588407E-002  0.13992408877617260        4.4506009793928006E-002   1.3792038025232847E-004  -5.0895327399732321E-002   0.0000000000000000        40.484060275584234        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9377682403433476        9.2926821960684601E-003  0.10690364594163448        4.4614377557326793E-002   5.6175700073693931E-005  -5.0672193101139018E-002   0.0000000000000000        40.490696628333737        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9277539341917025       -1.4374994480337839E-002   8.2922800983574088E-002   4.4722448551087791E-002   1.1820648728619499E-005  -5.0448516894989803E-002   0.0000000000000000        40.494305870005505        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9177396280400572       -3.0696997773945550E-002   6.6294402421318455E-002   4.4830219343561295E-002  -1.1087716714093973E-005  -5.0224300275945183E-002   0.0000000000000000        40.496184753604133        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9077253218884120       -4.1367538162698309E-002   5.5326380775096023E-002   4.4937686506109846E-002  -2.2559049411149507E-005  -4.9999544755842111E-002   0.0000000000000000        40.497139791309017        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8977110157367667       -4.7903642988842483E-002   4.8498683662884574E-002   4.5044846613287726E-002  -2.8180532038033507E-005  -4.9774251863678440E-002   0.0000000000000000        40.497621626107424        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8876967095851216       -5.1566363615160142E-002   4.4550371730847714E-002   4.5151696243020498E-002  -3.0856705624770912E-005  -4.9548423145596522E-002   0.0000000000000000        40.497865058644877        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8776824034334765       -5.3342247840366425E-002   4.2497705342084371E-002   4.5258231976784899E-002  -3.2043171747627491E-005  -4.9322060164865844E-002   0.0000000000000000        40.497987195289639        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8676680972818311       -5.3955209840711768E-002   4.1633337798531338E-002   4.5364450399788814E-002  -3.2471567810714064E-005  -4.9095164501864803E-002   0.0000000000000000        40.498045892085820        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8576537911301860       -5.3957728057535737E-002   4.1318284099429926E-002   4.5470348101151595E-002  -3.2476551802587942E-005  -4.8867737754061585E-002   0.0000000000000000        40.498073144304811        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8476394849785407       -5.3587740228411680E-002   4.1522328689061909E-002   4.5575921674084391E-002  -3.2420278017350838E-005  -4.8639781535994089E-002   0.0000000000000000        40.498089631196990        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8376251788268956       -5.2498858293308123E-002   4.2287425430160397E-002   4.5681167716070774E-002  -3.2135308378124377E-005  -4.8411297479249042E-002   0.0000000000000000        40.498096264417043        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8276108726752505       -5.1347837854733083E-002   4.3221880169449035E-002   4.5786082829047454E-002  -3.1652303597275989E-005  -4.8182287232440113E-002   0.0000000000000000        40.498073454765702        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8175965665236051       -5.0205828791243731E-002   4.4125527327883503E-002   4.5890663619585131E-002  -3.1135794472809276E-005  -4.7952752461185133E-002   0.0000000000000000        40.498055006493360        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8075822603719600       -4.9103240855719078E-002   4.4995370686792574E-002   4.5994906699069513E-002  -3.0663625486299156E-005  -4.7722694848082552E-002   0.0000000000000000        40.498041765812061        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7975679542203147       -4.8040602392728178E-002   4.5833288124668609E-002   4.6098808683882421E-002  -3.0262045928005129E-005  -4.7492116092686713E-002   0.0000000000000000        40.498029626004524        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7875536480686696       -4.7016056991872238E-002   4.6636797150245823E-002   4.6202366195582975E-002  -2.9896316223277150E-005  -4.7261017911482531E-002   0.0000000000000000        40.498018678339399        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7775393419170242       -4.6032738515821854E-002   4.7403382640610406E-002   4.6305575861088889E-002  -2.9531820428268598E-005  -4.7029402037859006E-002   0.0000000000000000        40.498009873215914        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7675250357653791       -4.5094353236730354E-002   4.8128998181913039E-002   4.6408434312857849E-002  -2.9172906094376848E-005  -4.6797270222081994E-002   0.0000000000000000        40.498001917239932        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7575107296137340       -4.4204132248973071E-002   4.8810065123828072E-002   4.6510938189068943E-002  -2.8832760111060151E-005  -4.6564624231266005E-002   0.0000000000000000        40.497993464940365        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7474964234620887       -4.3363852627702155E-002   4.9444574975817675E-002   4.6613084133804078E-002  -2.8504993786460662E-005  -4.6331465849345062E-002   0.0000000000000000        40.497985158659723        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7374821173104436       -4.2573288338096316E-002   5.0032432948971930E-002   4.6714868797229525E-002  -2.8181607963751465E-005  -4.6097796877042733E-002   0.0000000000000000        40.497977964309591        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7274678111587982       -4.1830383792298628E-002   5.0575469370326892E-002   4.6816288835777431E-002  -2.7869414602455026E-005  -4.5863619131841178E-002   0.0000000000000000        40.497971683193647        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7174535050071531       -4.1131693426206012E-002   5.1076986331008697E-002   4.6917340912327313E-002  -2.7576385071081837E-005  -4.5628934447949361E-002   0.0000000000000000        40.497965944327134        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7074391988555078       -4.0472938679967999E-002   5.1541086717192715E-002   4.7018021696387594E-002  -2.7300046639552666E-005  -4.5393744676270248E-002   0.0000000000000000        40.497961081209041        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6974248927038627       -3.9849605052223888E-002   5.1972068854661074E-002   4.7118327864277082E-002  -2.7036018431706052E-005  -4.5158051684367206E-002   0.0000000000000000        40.497957425511288        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6874105865522175       -3.9257431604414486E-002   5.2373987672967921E-002   4.7218256099306424E-002  -2.6785330258429730E-005  -4.4921857356429437E-002   0.0000000000000000        40.497954731887077        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6773962804005722       -3.8692692581320139E-002   5.2750388356664325E-002   4.7317803091959501E-002  -2.6548882564408258E-005  -4.4685163593236488E-002   0.0000000000000000        40.497952661603179        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6673819742489271       -3.8152287795888605E-002   5.3104209589811081E-002   4.7416965540074761E-002  -2.6323068840894978E-005  -4.4447972312121921E-002   0.0000000000000000        40.497951180285376        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6573676680972818       -3.7633709242115454E-002   5.3437823697067448E-002   4.7515740149026514E-002  -2.6103887453963815E-005  -4.4210285446935976E-002   0.0000000000000000        40.497950267344997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6473533619456366       -3.7134936819926662E-002   5.3753138972932955E-002   4.7614123631906043E-002  -2.5890173295888183E-005  -4.3972104948007448E-002   0.0000000000000000        40.497949686226960        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6373390557939915       -3.6654311526060288E-002   5.4051701491819398E-002   4.7712112709702700E-002  -2.5681187513859810E-005  -4.3733432782104530E-002   0.0000000000000000        40.497949196945520        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6273247496423462       -3.6190437207755395E-002   5.4334778139367823E-002   4.7809704111484858E-002  -2.5474692597199624E-005  -4.3494270932394823E-002   0.0000000000000000        40.497948717521396        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6173104434907011       -3.5742133491170169E-002   5.4603420850202034E-002   4.7906894574580659E-002  -2.5268551298000357E-005  -4.3254621398404483E-002   0.0000000000000000        40.497948193677686        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6072961373390557       -3.5308421288787806E-002   5.4858507198097213E-002   4.8003680844758770E-002  -2.5061893919583947E-005  -4.3014486195976330E-002   0.0000000000000000        40.497947502286777        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5972818311874106       -3.4888509512905660E-002   5.5100758002314641E-002   4.8100059676408798E-002  -2.4854043988871932E-005  -4.2773867357227172E-002   0.0000000000000000        40.497946539960985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5872675250357653       -3.4481766709280874E-002   5.5330747792700558E-002   4.8196027832721658E-002  -2.4643874138014165E-005  -4.2532766930504173E-002   0.0000000000000000        40.497945283589992        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5772532188841202       -3.4087677734818689E-002   5.5548927594047580E-002   4.8291582085869693E-002  -2.4430697388039002E-005  -4.2291186980340373E-002   0.0000000000000000        40.497943732534630        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5672389127324751       -3.3705792213906328E-002   5.5755668194940704E-002   4.8386719217186624E-002  -2.4214841365611210E-005  -4.2049129587409168E-002   0.0000000000000000        40.497941877716556        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5572246065808297       -3.3335672905873179E-002   5.5951317821990178E-002   4.8481436017347244E-002  -2.3997148490484608E-005  -4.1806596848478067E-002   0.0000000000000000        40.497939752526051        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5472103004291846       -3.2976851644261826E-002   5.6136259261232703E-002   4.8575729286546902E-002  -2.3778612267954095E-005  -4.1563590876361460E-002   0.0000000000000000        40.497937461877868        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5371959942775393       -3.2628798779434448E-002   5.6310950235960402E-002   4.8669595834680793E-002  -2.3560627638575205E-005  -4.1320113799872438E-002   0.0000000000000000        40.497935147239318        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5271816881258942       -3.2290910420401712E-002   5.6475937177267621E-002   4.8763032481522847E-002  -2.3345046267827105E-005  -4.1076167763773846E-002   0.0000000000000000        40.497932953231427        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5171673819742488       -3.1962515920328990E-002   5.6631842573854618E-002   4.8856036056904535E-002  -2.3133732840655964E-005  -4.0831754928728294E-002   0.0000000000000000        40.497931024773671        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5071530758226037       -3.1642904051397767E-002   5.6779333741178883E-002   4.8948603400893236E-002  -2.2928185921204618E-005  -4.0586877471247437E-002   0.0000000000000000        40.497929496843668        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4971387696709586       -3.1331360893349161E-002   5.6919083361728719E-002   4.9040731363970344E-002  -2.2729473614337820E-005  -4.0341537583640182E-002   0.0000000000000000        40.497928465280715        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4871244635193133       -3.1027209145026380E-002   5.7051731237461691E-002   4.9132416807209138E-002  -2.2538179521396602E-005  -4.0095737473960141E-002   0.0000000000000000        40.497927970412874        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4771101573676682       -3.0729839358811933E-002   5.7177854496979388E-002   4.9223656602452183E-002  -2.2354259666133339E-005  -3.9849479365952178E-002   0.0000000000000000        40.497928005190175        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4670958512160228       -3.0438727220937406E-002   5.7297950452655351E-002   4.9314447632488524E-002  -2.2177052428809583E-005  -3.9602765498997938E-002   0.0000000000000000        40.497928527463955        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4570815450643777       -3.0153435232020038E-002   5.7412432662813408E-002   4.9404786791230441E-002  -2.2005509101668730E-005  -3.9355598128060734E-002   0.0000000000000000        40.497929466162581        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4470672389127324       -2.9873600920474253E-002   5.7521637793899690E-002   4.9494670983889849E-002  -2.1838442539373226E-005  -3.9107979523629238E-002   0.0000000000000000        40.497930730697263        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4370529327610873       -2.9598916837077771E-002   5.7625839880519211E-002   4.9584097127154329E-002  -2.1674670746276297E-005  -3.8859911971660610E-002   0.0000000000000000        40.497932226615426        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4270386266094421       -2.9329109355409045E-002   5.7725269247403246E-002   4.9673062149362769E-002  -2.1513107992303656E-005  -3.8611397773522516E-002   0.0000000000000000        40.497933868464898        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4170243204577968       -2.9063922425443263E-002   5.7820133795941059E-002   4.9761562990680547E-002  -2.1352841453917888E-005  -3.8362439245934334E-002   0.0000000000000000        40.497935585212986        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4070100143061517       -2.8803108613192893E-002   5.7910639208530436E-002   4.9849596603274302E-002  -2.1193165647528902E-005  -3.8113038720907558E-002   0.0000000000000000        40.497937321867312        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3969957081545064       -2.8546425312146639E-002   5.7997003121336689E-002   4.9937159951486357E-002  -2.1033581856786314E-005  -3.7863198545685192E-002   0.0000000000000000        40.497939039844240        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3869814020028612       -2.8293632413271524E-002   5.8079459234008785E-002   5.0024250012008525E-002  -2.0873804889720668E-005  -3.7612921082680412E-002   0.0000000000000000        40.497940715785290        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3769670958512161       -2.8044489964486458E-002   5.8158251409728953E-002   5.0110863774055561E-002  -2.0713776413032793E-005  -3.7362208709414250E-002   0.0000000000000000        40.497942340510740        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3669527896995708       -2.7798757565234578E-002   5.8233622270184741E-002   5.0196998239538125E-002  -2.0553651171603412E-005  -3.7111063818452431E-002   0.0000000000000000        40.497943920327181        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3569384835479257       -2.7556197788359056E-002   5.8305802117219696E-002   5.0282650423235181E-002  -2.0393753051653000E-005  -3.6859488817341447E-002   0.0000000000000000        40.497945478724986        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3469241773962803       -2.7316583306789301E-002   5.8375001749196562E-002   5.0367817352965985E-002  -2.0234522564708830E-005  -3.6607486128543608E-002   0.0000000000000000        40.497947054082999        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3369098712446352       -2.7079704396542351E-002   5.8441409514361740E-002   5.0452496069761439E-002  -2.0076454715618490E-005  -3.6355058189371368E-002   0.0000000000000000        40.497948691957106        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3268955650929899       -2.6845372901142656E-002   5.8505191378969819E-002   5.0536683628035019E-002  -1.9920008101760062E-005  -3.6102207451920693E-002   0.0000000000000000        40.497950434319698        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3168812589413448       -2.6613420921533185E-002   5.8566493203761845E-002   5.0620377095753059E-002  -1.9765489107959125E-005  -3.5848936383003675E-002   0.0000000000000000        40.497952308869820        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3068669527896997       -2.6383695640174884E-002   5.8625445318444838E-002   5.0703573554604524E-002  -1.9612946552079171E-005  -3.5595247464080187E-002   0.0000000000000000        40.497954320788367        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2968526466380543       -2.6156053654565050E-002   5.8682169351334426E-002   5.0786270100170179E-002  -1.9462117336777075E-005  -3.5341143191188772E-002   0.0000000000000000        40.497956449017479        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2868383404864092       -2.5930357897318811E-002   5.8736785807912591E-002   5.0868463842091191E-002  -1.9312448298805383E-005  -3.5086626074876663E-002   0.0000000000000000        40.497958648568641        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2768240343347639       -2.5706478118377323E-002   5.8789419170027897E-002   5.0950151904237108E-002  -1.9163197807472268E-005  -3.4831698640128930E-002   0.0000000000000000        40.497960858833380        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2668097281831188       -2.5484293644109195E-002   5.8840197069301416E-002   5.1031331424873198E-002  -1.9013595058392676E-005  -3.4576363426296865E-002   0.0000000000000000        40.497963016243169        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2567954220314734       -2.5263696314844285E-002   5.8889242445721746E-002   5.1111999556827201E-002  -1.8863012507578017E-005  -3.4320622987025401E-002   0.0000000000000000        40.497965068588094        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2467811158798283       -2.5044592325006377E-002   5.8936661638373210E-002   5.1192153467655384E-002  -1.8711103184698105E-005  -3.4064479890179841E-002   0.0000000000000000        40.497966987613282        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2367668097281832       -2.4826902781188077E-002   5.8982534427363231E-002   5.1271790339808020E-002  -1.8557871165778413E-005  -3.3807936717771651E-002   0.0000000000000000        40.497968776316149        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2267525035765379       -2.4610562772906706E-002   5.9026911803039366E-002   5.1350907370794049E-002  -1.8403665008179417E-005  -3.3550996065883486E-002   0.0000000000000000        40.497970468485384        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2167381974248928       -2.4395517873982041E-002   5.9069823701905236E-002   5.1429501773345210E-002  -1.8249099669674167E-005  -3.3293660544593366E-002   0.0000000000000000        40.497972120436373        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2067238912732474       -2.4181716916446602E-002   5.9111294468694717E-002   5.1507570775579353E-002  -1.8094923663738512E-005  -3.3035932777898035E-002   0.0000000000000000        40.497973797397449        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1967095851216023       -2.3969101656253839E-002   5.9151360910811988E-002   5.1585111621163131E-002  -1.7941858829688040E-005  -3.2777815403635523E-002   0.0000000000000000        40.497975558421857        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1866952789699572       -2.3757596561627337E-002   5.9190087282475247E-002   5.1662121569473848E-002  -1.7790447933373642E-005  -3.2519311073406866E-002   0.0000000000000000        40.497977443760583        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1766809728183119       -2.3547103147803915E-002   5.9227572584823918E-002   5.1738597895760720E-002  -1.7640945485160705E-005  -3.2260422452497023E-002   0.0000000000000000        40.497979467635190        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1666666666666667       -2.3337501729494114E-002   5.9263947446466507E-002   5.1814537891305218E-002  -1.7493277512490438E-005  -3.2001152219795027E-002   0.0000000000000000        40.497981617683521        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1566523605150214       -2.3128660161530670E-002   5.9299360430449456E-002   5.1889938863580787E-002  -1.7347078168201805E-005  -3.1741503067713277E-002   0.0000000000000000        40.497983860459698        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1466380543633763       -2.2920448275595709E-002   5.9333957011828073E-002   5.1964798136411680E-002  -1.7201791131133484E-005  -3.1481477702106062E-002   0.0000000000000000        40.497986150793082        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1366237482117310       -2.2712754397985480E-002   5.9367855231116609E-002   5.2039113050131078E-002  -1.7056804677117809E-005  -3.1221078842187278E-002   0.0000000000000000        40.497988442257409        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1266094420600858       -2.2505498162336633E-002   5.9401128499229454E-002   5.2112880961738300E-002  -1.6911582346590093E-005  -3.0960309220447436E-002   0.0000000000000000        40.497990696031344        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1165951359084407       -2.2298636869627877E-002   5.9433801794986349E-002   5.2186099245055337E-002  -1.6765757615404189E-005  -3.0699171582569698E-002   0.0000000000000000        40.497992886540068        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1065808297567954       -2.2092164056087150E-002   5.9465859605137152E-002   5.2258765290882428E-002  -1.6619174198963029E-005  -3.0437668687345328E-002   0.0000000000000000        40.497995003622634        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0965665236051503       -2.1886099880374599E-002   5.9497263598049258E-002   5.2330876507152853E-002  -1.6471872284917025E-005  -3.0175803306588291E-002   0.0000000000000000        40.497997051502111        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0865522174535049       -2.1680476112326885E-002   5.9527973250591566E-002   5.2402430319086854E-002  -1.6324034187939577E-005  -2.9913578225049021E-002   0.0000000000000000        40.497999045180578        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0765379113018598       -2.1475320782086006E-002   5.9557962721355509E-002   5.2473424169344668E-002  -1.6175909412935236E-005  -2.9650996240327538E-002   0.0000000000000000        40.498001004974491        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0665236051502145       -2.1270647542372827E-002   5.9587229210724832E-002   5.2543855518178716E-002  -1.6027738518337245E-005  -2.9388060162785640E-002   0.0000000000000000        40.498002950236554        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0565092989985694       -2.1066452600186528E-002   5.9615791311055655E-002   5.2613721843584857E-002  -1.5879690577293190E-005  -2.9124772815458555E-002   0.0000000000000000        40.498004893690897        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0464949928469243       -2.0862718715831313E-002   5.9643679393779431E-002   5.2683020641452763E-002  -1.5731823872077713E-005  -2.8861137033965624E-002   0.0000000000000000        40.498006837817556        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0364806866952789       -2.0659422901555258E-002   5.9670922907124120E-002   5.2751749425715345E-002  -1.5584074995944817E-005  -2.8597155666420345E-002   0.0000000000000000        40.498008774169193        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0264663805436338       -2.0456543322577934E-002   5.9697540578832232E-002   5.2819905728497249E-002  -1.5436276986180275E-005  -2.8332831573339670E-002   0.0000000000000000        40.498010685619889        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0164520743919885       -2.0254061801622703E-002   5.9723538309960571E-002   5.2887487100262455E-002  -1.5288201725569242E-005  -2.8068167627552515E-002   0.0000000000000000        40.498012550777382        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0064377682403434       -2.0051960682256266E-002   5.9748916237742263E-002   5.2954491109960811E-002  -1.5139616660939645E-005  -2.7803166714107586E-002   0.0000000000000000        40.498014349402219        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.99642346208869814       -1.9850215577802498E-002   5.9773682249853112E-002   5.3020915345173746E-002  -1.4990343261589604E-005  -2.7537831730180408E-002   0.0000000000000000        40.498016067626466        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.98640915593705292       -1.9648787645445316E-002   5.9797865923233079E-002   5.3086757412258836E-002  -1.4840305906580710E-005  -2.7272165584979708E-002   0.0000000000000000        40.498017701872698        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.97639484978540769       -1.9447619683719289E-002   5.9821525974316087E-002   5.3152014936493512E-002  -1.4689563424243526E-005  -2.7006171199653001E-002   0.0000000000000000        40.498019260583668        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.96638054363376247       -1.9246639255230475E-002   5.9844746406628693E-002   5.3216685562217675E-002  -1.4538318244654506E-005  -2.6739851507191516E-002   0.0000000000000000        40.498020763273047        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.95636623748211735       -1.9045769488588077E-002   5.9867620917443090E-002   5.3280766952975324E-002  -1.4386899085042465E-005  -2.6473209452334358E-002   0.0000000000000000        40.498022237021310        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.94635193133047213       -1.8844945067540191E-002   5.9890230057731489E-002   5.3344256791655158E-002  -1.4235714214418213E-005  -2.6206247991472018E-002   0.0000000000000000        40.498023711245871        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.93633762517882690       -1.8644128332987391E-002   5.9912619095375548E-002   5.3407152780630122E-002  -1.4085176837098680E-005  -2.5938970092549137E-002   0.0000000000000000        40.498025212120069        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.92632331902718168       -1.8443319496528377E-002   5.9934785008665267E-002   5.3469452641895891E-002  -1.3935613893454571E-005  -2.5671378734966617E-002   0.0000000000000000        40.498026758070552        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.91630901287553645       -1.8242556297363925E-002   5.9956678202429933E-002   5.3531154117208324E-002  -1.3787181791792649E-005  -2.5403476909482983E-002   0.0000000000000000        40.498028357213293        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.90629470672389123       -1.8041901825053459E-002   5.9978219379833740E-002   5.3592254968219788E-002  -1.3639818469163713E-005  -2.5135267618115111E-002   0.0000000000000000        40.498030006747776        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.89628040057224612       -1.7841423597932556E-002   5.9999326436284889E-002   5.3652752976614433E-002  -1.3493252563498227E-005  -2.4866753874038253E-002   0.0000000000000000        40.498031693818930        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.88626609442060089       -1.7641170662618669E-002   6.0019942366224981E-002   5.3712645944242354E-002  -1.3347069361373258E-005  -2.4597938701485401E-002   0.0000000000000000        40.498033397400135        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.87625178826895567       -1.7441156833679698E-002   6.0040054477586903E-002   5.3771931693252631E-002  -1.3200811541220107E-005  -2.4328825135645962E-002   0.0000000000000000        40.498035091036733        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.86623748211731044       -1.7241356378477232E-002   6.0059698040173082E-002   5.3830608066225263E-002  -1.3054082404201803E-005  -2.4059416222563773E-002   0.0000000000000000        40.498036746432064        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.85622317596566522       -1.7041713926172566E-002   6.0078942945427281E-002   5.3888672926301937E-002  -1.2906622240971169E-005  -2.3789715019034499E-002   0.0000000000000000        40.498038337741825        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.84620886981401999       -1.6842164862642953E-002   6.0097868155666964E-002   5.3946124157315700E-002  -1.2758341397818629E-005  -2.3519724592502306E-002   0.0000000000000000        40.498039846053501        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.83619456366237477       -1.6642658274706644E-002   6.0116533423487502E-002   5.4002959663919409E-002  -1.2609310152856938E-005  -2.3249448020955951E-002   0.0000000000000000        40.498041263180909        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.82618025751072965       -1.6443173482816011E-002   6.0134959082772652E-002   5.4059177371713098E-002  -1.2459717597849439E-005  -2.2978888392824207E-002   0.0000000000000000        40.498042593632796        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.81616595135908443       -1.6243723860230954E-002   6.0153121865256579E-002   5.4114775227370085E-002  -1.2309816418477253E-005  -2.2708048806870624E-002   0.0000000000000000        40.498043853810238        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.80615164520743920       -1.6044346874446253E-002   6.0170968480870127E-002   5.4169751198761898E-002  -1.2159868553742424E-005  -2.2436932372087749E-002   0.0000000000000000        40.498045068278181        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.79613733905579398       -1.5845084877308690E-002   6.0188441443385372E-002   5.4224103275082092E-002  -1.2010100836314361E-005  -2.2165542207590622E-002   0.0000000000000000        40.498046263935798        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.78612303290414876       -1.5645964753049437E-002   6.0205506392747750E-002   5.4277829466968727E-002  -1.1860674384082464E-005  -2.1893881442509703E-002   0.0000000000000000        40.498047463656491        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.77610872675250353       -1.5446984626167077E-002   6.0222169437365920E-002   5.4330927806625733E-002  -1.1711668508436974E-005  -2.1621953215883200E-002   0.0000000000000000        40.498048681167148        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.76609442060085842       -1.5248112450648582E-002   6.0238477411223151E-002   5.4383396347942939E-002  -1.1563078751260956E-005  -2.1349760676548771E-002   0.0000000000000000        40.498049918540715        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.75608011444921319       -1.5049295970021959E-002   6.0254501619057758E-002   5.4435233166615013E-002  -1.1414828161748962E-005  -2.1077306983034623E-002   0.0000000000000000        40.498051166836838        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.74606580829756797       -1.4850478664814452E-002   6.0270313108887030E-002   5.4486436360258933E-002  -1.1266789971294089E-005  -2.0804595303450052E-002   0.0000000000000000        40.498052409419657        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.73605150214592274       -1.4651614150519136E-002   6.0285961143394497E-002   5.4537004048530416E-002  -1.1118817770477521E-005  -2.0531628815375354E-002   0.0000000000000000        40.498053626680431        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.72603719599427752       -1.4452673094719261E-002   6.0301464431580618E-002   5.4586934373238950E-002  -1.0970776418290510E-005  -2.0258410705751202E-002   0.0000000000000000        40.498054800615151        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.71602288984263229       -1.4253641303764235E-002   6.0316817716782732E-002   5.4636225498461560E-002  -1.0822565712741809E-005  -1.9984944170767391E-002   0.0000000000000000        40.498055918008227        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.70600858369098718       -1.4054512831245057E-002   6.0332007925201853E-002   5.4684875610655298E-002  -1.0674130228142628E-005  -1.9711232415751095E-002   0.0000000000000000        40.498056971650016        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.69599427753934195       -1.3855284948804123E-002   6.0347028660959756E-002   5.4732882918768440E-002  -1.0525454029299044E-005  -1.9437278655054478E-002   0.0000000000000000        40.498057959795496        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.68597997138769673       -1.3655960743184656E-002   6.0361882553448078E-002   5.4780245654350329E-002  -1.0376546119839697E-005  -1.9163086111941823E-002   0.0000000000000000        40.498058884563598        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.67596566523605151       -1.3456560168320253E-002   6.0376567962747187E-002   5.4826962071659997E-002  -1.0227426085467480E-005  -1.8888658018476074E-002   0.0000000000000000        40.498059750076600        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.66595135908440628       -1.3257133939968815E-002   6.0391056560913793E-002   5.4873030447773315E-002  -1.0078118133988132E-005  -1.8613997615404856E-002   0.0000000000000000        40.498060560950485        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.65593705293276106       -1.3057770199128328E-002   6.0405276027087743E-002   5.4918449082688926E-002  -9.9286554894481263E-006  -1.8339108152045938E-002   0.0000000000000000        40.498061321408237        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.64592274678111583       -1.2858584337705771E-002   6.0419112798678412E-002   5.4963216299432772E-002  -9.7790893771589373E-006  -1.8063992886172216E-002   0.0000000000000000        40.498062034962977        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.63590844062947072       -1.2659688618786245E-002   6.0432441964689748E-002   5.5007330444161263E-002  -9.6294923294273013E-006  -1.7788655083896109E-002   0.0000000000000000        40.498062704408667        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.62589413447782549       -1.2461148241768343E-002   6.0445177803856491E-002   5.5050789886263128E-002  -9.4799473295859483E-006  -1.7513098019553495E-002   0.0000000000000000        40.498063331793972        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.61587982832618027       -1.2262939983637609E-002   6.0457325407551041E-002   5.5093593018459813E-002  -9.3305221415195459E-006  -1.7237324975587137E-002   0.0000000000000000        40.498063918130619        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.60586552217453504       -1.2064933532457014E-002   6.0469008142746625E-002   5.5135738256904578E-002  -9.1812381558112160E-006  -1.6961339242429575E-002   0.0000000000000000        40.498064462783788        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.59585121602288982       -1.1866910795532792E-002   6.0480451507271688E-002   5.5177224041280157E-002  -9.0320494883053851E-006  -1.6685144118385557E-002   0.0000000000000000        40.498064962775956        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.58583690987124459       -1.1668625077855193E-002   6.0491920250592565E-002   5.5218048834894985E-002  -8.8828464738413250E-006  -1.6408742909513968E-002   0.0000000000000000        40.498065412506826        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.57582260371959948       -1.1469884563806577E-002   6.0503626369544476E-002   5.5258211124778141E-002  -8.7334878482883379E-006  -1.6132138929509307E-002   0.0000000000000000        40.498065804450469        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.56580829756795425       -1.1270630376129470E-002   6.0515641781648435E-002   5.5297709421772701E-002  -8.5838521930791559E-006  -1.5855335499582627E-002   0.0000000000000000        40.498066131037554        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.55579399141630903       -1.1070975882797738E-002   6.0527853131867988E-002   5.5336542260627807E-002  -8.4338883343201294E-006  -1.5578335948342110E-002   0.0000000000000000        40.498066387188089        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.54577968526466381       -1.0871184432615352E-002   6.0539983999510230E-002   5.5374708200089252E-002  -8.2836418044721745E-006  -1.5301143611673090E-002   0.0000000000000000        40.498066572224154        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.53576537911301858       -1.0671584831267242E-002   6.0551685124513796E-002   5.5412205822988614E-002  -8.1332421918965697E-006  -1.5023761832617697E-002   0.0000000000000000        40.498066689714420        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.52575107296137336       -1.0472449378754467E-002   6.0562665424899506E-002   5.5449033736330942E-002  -7.9828514501599784E-006  -1.4746193961253996E-002   0.0000000000000000        40.498066744533780        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.51573676680972813       -1.0273877391173759E-002   6.0572817115548148E-002   5.5485190571381023E-002  -7.8325903818885239E-006  -1.4468443354574746E-002   0.0000000000000000        40.498066737916091        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.50572246065808302       -1.0075729310633644E-002   6.0582286130229479E-002   5.5520674983748138E-002  -7.6824720217268811E-006  -1.4190513376365704E-002   0.0000000000000000        40.498066662706222        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.49570815450643779       -9.8776406415390199E-003   6.0591456457994797E-002   5.5555485653469384E-002  -7.5323703034951115E-006  -1.3912407397083505E-002   0.0000000000000000        40.498066501503835        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.48569384835479257       -9.6791166121361870E-003   6.0600847898818144E-002   5.5589621285091505E-002  -7.3820401454306943E-006  -1.3634128793733125E-002   0.0000000000000000        40.498066229502285        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.47567954220314734       -9.4796786759539075E-003   6.0610959140240998E-002   5.5623080607751223E-002  -7.2311854027785576E-006  -1.3355680949744975E-002   0.0000000000000000        40.498065821774006        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.46566523605150212       -9.2790144853170803E-003   6.0622109037144767E-002   5.5655862375254085E-002  -7.0795521509281290E-006  -1.3077067254851547E-002   0.0000000000000000        40.498065262393418        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.45565092989985695       -9.0770812835166397E-003   6.0634330193531712E-002   5.5687965366151865E-002  -6.9270143434911105E-006  -1.2798291104963702E-002   0.0000000000000000        40.498064551253599        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.44563662374821172       -8.8741290762414261E-003   6.0647350102267183E-002   5.5719388383818354E-002  -6.7736220632028160E-006  -1.2519355902046553E-002   0.0000000000000000        40.498063704606224        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.43562231759656650       -8.6706377973616074E-003   6.0660663876048085E-002   5.5750130256523728E-002  -6.6195966861356982E-006  -1.2240265053994994E-002   0.0000000000000000        40.498062747482855        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.42560801144492133       -8.4671913724787759E-003   6.0673671221019743E-002   5.5780189837507356E-002  -6.4652768812735383E-006  -1.1961021974508840E-002   0.0000000000000000        40.498061699762374        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.41559370529327611       -8.2643308433307475E-003   6.0685830409349877E-002   5.5809566005049119E-002  -6.3110366795506984E-006  -1.1681630082967621E-002   0.0000000000000000        40.498060561263081        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.40557939914163088       -8.0624324009846184E-003   6.0696780134004043E-002   5.5838257662539123E-002  -6.1572034483965104E-006  -1.1402092804305012E-002   0.0000000000000000        40.498059303223940        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.39556509298998571       -7.8616441701497737E-003   6.0706395541170237E-002   5.5866263738545967E-002  -6.0039998814530664E-006  -1.1122413568882935E-002   0.0000000000000000        40.498057872652979        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.38555078683834049       -7.6618933700869935E-003   6.0714770284956761E-002   5.5893583186883415E-002  -5.8515223678237261E-006  -1.0842595812365283E-002   0.0000000000000000        40.498056211837586        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.37553648068669526       -7.4629517033464911E-003   6.0722141856261347E-002   5.5920214986675522E-002  -5.6997535793945279E-006  -1.0562642975591376E-002   0.0000000000000000        40.498054288661457        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.36552217453505009       -7.2645299182411095E-003   6.0728793517870763E-002   5.5946158142420224E-002  -5.5485955926561928E-006  -1.0282558504449041E-002   0.0000000000000000        40.498052126508256        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.35550786838340487       -7.0663675656692567E-003   6.0734968278806770E-002   5.5971411684051328E-002  -5.3979080833955528E-006  -1.0002345849747392E-002   0.0000000000000000        40.498049818529523        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.34549356223175964       -6.8682912092706671E-003   6.0740819682201491E-002   5.5995974666999029E-002  -5.2475389933950592E-006  -9.7220084670893245E-003   0.0000000000000000        40.498047513216207        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.33547925608011447       -6.6702294458370935E-003   6.0746406693212247E-002   5.6019846172248706E-002  -5.0973502988063902E-006  -9.4415498167436853E-003   0.0000000000000000        40.498045366198824        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.32546494992846925       -6.4721894607310025E-003   6.0751723315565144E-002   5.6043025306398299E-002  -4.9472282020843639E-006  -9.1609733635171602E-003   0.0000000000000000        40.498043467639967        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.31545064377682402       -6.2742115037992463E-003   6.0756743763828384E-002   5.6065511201714012E-002  -4.7970944188997058E-006  -8.8802825766258840E-003   0.0000000000000000        40.498041765405716        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.30543633762517880       -6.0763215115053797E-003   6.0761463257419497E-002   5.6087303016184434E-002  -4.6469022979012029E-006  -8.5994809295667704E-003   0.0000000000000000        40.498040014618120        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.29542203147353363       -5.8784985371438262E-003   6.0765920931402505E-002   5.6108399933573125E-002  -4.4966201775882094E-006  -8.3185718999885753E-003   0.0000000000000000        40.498037781186014        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.28540772532188841       -5.6806656488081935E-003   6.0770200729685135E-002   5.6128801163469542E-002  -4.3462216745462342E-006  -8.0375589695626925E-003   0.0000000000000000        40.498034514317993        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.27539341917024318       -5.4827041824747468E-003   6.0774414204552971E-002   5.6148505941338404E-002  -4.1956767209383962E-006  -7.7564456238537229E-003   0.0000000000000000        40.498029686400031        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.26537911301859801       -5.2844844489626872E-003   6.0778673480051039E-002   5.6167513528567442E-002  -4.0449268742923474E-006  -7.4752353521897715E-003   0.0000000000000000        40.498022975335189        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.25536480686695279       -5.0859023779900817E-003   6.0783063168465004E-002   5.6185823212513537E-002  -3.8939273333584322E-006  -7.1939316475325282E-003   0.0000000000000000        40.498014431286904        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.24535050071530759       -4.8869110762753253E-003   6.0787618231998963E-002   5.6203434306547270E-002  -3.7426041738489898E-006  -6.9125380063471149E-003   0.0000000000000000        40.498004574006515        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.23533619456366237       -4.6875382604247883E-003   6.0792312364709326E-002   5.6220346150095815E-002  -3.5909415571325345E-006  -6.6310579284717093E-003   0.0000000000000000        40.497994346190985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.22532188841201717       -4.4878843127971763E-003   6.0797059372300288E-002   5.6236558108684241E-002  -3.4390456886657960E-006  -6.3494949169869731E-003   0.0000000000000000        40.497984913609109        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.21530758226037197       -4.2881006382878778E-003   6.0801728156688592E-002   5.6252069573975189E-002  -3.2869792850646766E-006  -6.0678524780852583E-003   0.0000000000000000        40.497977356127329        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.20529327610872675       -4.0883532927308225E-003   6.0806169586782519E-002   5.6266879963806922E-002  -3.1348927844977914E-006  -5.7861341209396316E-003   0.0000000000000000        40.497972325194965        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.19527896995708155       -3.8887814346624788E-003   6.0810250353009354E-002   5.6280988722229711E-002  -2.9828766193835758E-006  -5.5043433575727094E-003   0.0000000000000000        40.497969802812356        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.18526466380543632       -3.6894625920043749E-003   6.0813885553685679E-002   5.6294395319540655E-002  -2.8310370600926847E-006  -5.2224837027253128E-003   0.0000000000000000        40.497969028149207        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.17525035765379113       -3.4903955715634882E-003   6.0817060134390054E-002   5.6307099252316806E-002  -2.6794002405310407E-006  -4.9405586737249528E-003   0.0000000000000000        40.497968608208083        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.16523605150214593       -3.2915064983299073E-003   6.0819831384264909E-002   5.6319100043446674E-002  -2.5276257935928346E-006  -4.6585717903541565E-003   0.0000000000000000        40.497955458907171        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.15522174535050071       -3.0926753375358305E-003   6.0822310768302246E-002   5.6330397242160102E-002  -2.3755809803739788E-006  -4.3765265747186333E-003   0.0000000000000000        40.497917508411902        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.14520743919885551       -2.8937727466678926E-003   6.0824631089858937E-002   5.6340990424056464E-002  -2.2234710468819190E-006  -4.0944265511153087E-003   0.0000000000000000        40.497860472006508        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.13519313304721031       -2.6946939448262647E-003   6.0826910437422131E-002   5.6350879191131277E-002  -2.0711737269698603E-006  -3.8122752459002029E-003   0.0000000000000000        40.497794819699067        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.12517882689556509       -2.4953790727428198E-003   6.0829224812839276E-002   5.6360063171801075E-002  -1.9186847052660334E-006  -3.5300761873561918E-003   0.0000000000000000        40.497730526587993        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.11516452074391989       -2.2958163828553715E-003   6.0831596862198627E-002   5.6368542020926705E-002  -1.7660736509033948E-006  -3.2478329055606516E-003   0.0000000000000000        40.497677403562690        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.10515021459227468       -2.0960316502439320E-003   6.0834001448574225E-002   5.6376315419834962E-002  -1.6134361699450401E-006  -2.9655489322529763E-003   0.0000000000000000        40.497643316636804        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -9.5135908440629469E-002  -1.8960712275211474E-003   6.0836383162250408E-002   5.6383383076338507E-002  -1.4607632245270602E-006  -2.6832278007020045E-003   0.0000000000000000        40.497631288660870        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -8.5121602288984258E-002  -1.6959861169184845E-003   6.0838677802008648E-002   5.6389744724754221E-002  -1.3078974822904440E-006  -2.4008730455733433E-003   0.0000000000000000        40.497639370604219        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -7.5107296137339061E-002  -1.4958218391492608E-003   6.0840829880060766E-002   5.6395400125919815E-002  -1.1552611133479373E-006  -2.1184882027966089E-003   0.0000000000000000        40.497903030740730        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -6.5092989985693850E-002  -1.2956155108298248E-003   6.0842801194286159E-002   5.6400349067208810E-002  -1.0026473387413640E-006  -1.8360768094325833E-003   0.0000000000000000        40.498521143463122        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.5078683834048639E-002  -1.0953975336472465E-003   6.0844569916787633E-002   5.6404591362543909E-002  -8.5004228664558129E-007  -1.5536424035403039E-003   0.0000000000000000        40.499270854692590        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -4.5064377682403435E-002  -8.9519343936891383E-004   6.0846123996026791E-002   5.6408126852408605E-002  -6.9727059850336611E-007  -1.2711885240440902E-003   0.0000000000000000        40.500012779639569        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.5050071530758224E-002  -6.9502434196834343E-004   6.0847453111131204E-002   5.6410955403857196E-002  -5.4453541719891952E-007  -9.8871871060051244E-004   0.0000000000000000        40.500656792529583        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5035765379113020E-002  -4.9491051127120895E-004   6.0848542167270488E-002   5.6413076910523129E-002  -3.9167189997843785E-007  -7.0623650346532212E-004   0.0000000000000000        40.501150030805832        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5021459227467811E-002  -2.9487190160219670E-004   6.0849365309088251E-002   5.6414491292625650E-002  -2.3878089430647710E-007  -4.2374544336033505E-004   0.0000000000000000        40.501473306193134        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.0071530758226037E-003  -9.4916368161968316E-005   6.0849887501744908E-002   5.6415198496974808E-002  -8.5842161013699484E-008  -1.4124907134029427E-004   0.0000000000000000        40.501638251743294        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.0071530758226037E-003   1.0491357326566723E-004   6.0850128304514375E-002   5.6415198496974808E-002   6.6966776944394396E-008   1.4124907134029427E-004   0.0000000000000000        40.501682069812752        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5021459227467811E-002   3.0468403252930200E-004   6.0849937985422334E-002   5.6414491292625650E-002   2.1992032180065308E-007   4.2374544336033505E-004   0.0000000000000000        40.501429864588673        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5035765379113020E-002   5.0422840427213824E-004   6.0849426303750925E-002   5.6413076910523129E-002   3.7265091920979613E-007   7.0623650346532212E-004   0.0000000000000000        40.500832217422797        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5050071530758224E-002   7.0365515639122091E-004   6.0848622977111286E-002   5.6410955403857196E-002   5.2526414887255642E-007   9.8871871060051244E-004   0.0000000000000000        40.500126609038517        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   4.5064377682403435E-002   9.0299757042897424E-004   6.0847485888288658E-002   5.6408126852408605E-002   6.7774210132469116E-007   1.2711885240440902E-003   0.0000000000000000        40.499450206143294        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.5078683834048639E-002   1.1022905519915945E-003   6.0846085937391915E-002   5.6404591362543909E-002   8.3013283055628834E-007   1.5536424035403039E-003   0.0000000000000000        40.498875815657527        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   6.5092989985693850E-002   1.3015720740764919E-003   6.0844507925290586E-002   5.6400349067208810E-002   9.8233773327162195E-007   1.8360768094325833E-003   0.0000000000000000        40.498432979449447        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   7.5107296137339061E-002   1.5009068091269145E-003   6.0842811039600389E-002   5.6395400125919815E-002   1.1344654736596793E-006   2.1184882027966089E-003   0.0000000000000000        40.498122983298281        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   8.5121602288984258E-002   1.7003578470472997E-003   6.0841028363106994E-002   5.6389744724754221E-002   1.2865736766664365E-006   2.4008730455733433E-003   0.0000000000000000        40.497930165915115        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   9.5135908440629469E-002   1.8999557593241101E-003   6.0839171172044508E-002   5.6383383076338507E-002   1.4384878208672700E-006   2.6832278007020045E-003   0.0000000000000000        40.497829949154017        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.10515021459227468        2.0996881522256641E-003   6.0837226418322440E-002   5.6376315419834962E-002   1.5904620337497816E-006   2.9655489322529763E-003   0.0000000000000000        40.497794597442024        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.11516452074391989        2.2995055422134706E-003   6.0835156631580366E-002   5.6368542020926705E-002   1.7426995296646315E-006   3.2478329055606516E-003   0.0000000000000000        40.497789707151227        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.12517882689556509        2.4993375156326151E-003   6.0832907973263156E-002   5.6360063171801075E-002   1.8947347400368458E-006   3.5300761873561918E-003   0.0000000000000000        40.497802340553520        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.13519313304721031        2.6991147008168480E-003   6.0830423731156713E-002   5.6350879191131277E-002   2.0467336388703972E-006   3.8122752459002029E-003   0.0000000000000000        40.497831692520613        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.14520743919885551        2.8987894901141491E-003   6.0827658875194063E-002   5.6340990424056464E-002   2.1988457993641829E-006   4.0944265511153087E-003   0.0000000000000000        40.497865007641828        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.15522174535050071        3.0983480826973888E-003   6.0824591556631336E-002   5.6330397242160102E-002   2.3510737945625381E-006   4.3765265747186333E-003   0.0000000000000000        40.497895883653854        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.16523605150214593        3.2978103276532890E-003   6.0821227697954998E-002   5.6319100043446674E-002   2.5034469013008159E-006   4.6585717903541565E-003   0.0000000000000000        40.497922089699905        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.17525035765379113        3.4972184974234486E-003   6.0817597022354307E-002   5.6307099252316806E-002   2.6559995183211862E-006   4.9405586737249528E-003   0.0000000000000000        40.497943639884234        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.18526466380543632        3.6966197332141803E-003   6.0813742186305732E-002   5.6294395319540655E-002   2.8087351248496874E-006   5.2224837027253128E-003   0.0000000000000000        40.497961367554716        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.19527896995708155        3.8960491841406389E-003   6.0809704822190669E-002   5.6280988722229711E-002   2.9616211972576220E-006   5.5043433575727094E-003   0.0000000000000000        40.497976150495013        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.20529327610872675        4.0955205415674559E-003   6.0805512933730321E-002   5.6266879963806922E-002   3.1146016797185428E-006   5.7861341209396316E-003   0.0000000000000000        40.497988636985916        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.21530758226037197        4.2950270341270058E-003   6.0801173848626038E-002   5.6252069573975189E-002   3.2675855933891295E-006   6.0678524780852583E-003   0.0000000000000000        40.497999230409604        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.22532188841201717        4.4945507922549005E-003   6.0796675492116148E-002   5.6236558108684241E-002   3.4204879558435565E-006   6.3494949169869731E-003   0.0000000000000000        40.498008173716492        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.23533619456366237        4.6940748831892217E-003   6.0791995567128672E-002   5.6220346150095815E-002   3.5732559029032146E-006   6.6310579284717093E-003   0.0000000000000000        40.498015639751969        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.24535050071530759        4.8935919943525761E-003   6.0787114303225677E-002   5.6203434306547270E-002   3.7258813662018828E-006   6.9125380063471149E-003   0.0000000000000000        40.498021794725041        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.25536480686695279        5.0931061715369270E-003   6.0782024173997598E-002   5.6185823212513537E-002   3.8783679661745337E-006   7.1939316475325282E-003   0.0000000000000000        40.498026829596618        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.26537911301859801        5.2926274637102866E-003   6.0776731257275972E-002   5.6167513528567442E-002   4.0307325347050210E-006   7.4752353521897715E-003   0.0000000000000000        40.498030959028725        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.27539341917024318        5.4921622737678028E-003   6.0771247371817036E-002   5.6148505941338404E-002   4.1829815791252192E-006   7.7564456238537229E-003   0.0000000000000000        40.498034399729114        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.28540772532188841        5.6917038897628999E-003   6.0765577282041836E-002   5.6128801163469542E-002   4.3351181386015219E-006   8.0375589695626925E-003   0.0000000000000000        40.498037346259693        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.29542203147353363        5.8912277772087884E-003   6.0759708171717962E-002   5.6108399933573125E-002   4.4871542010413837E-006   8.3185718999885753E-003   0.0000000000000000        40.498039952895972        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.30543633762517880        6.0906946784138397E-003   6.0753607689616553E-002   5.6087303016184434E-002   4.6389603542978455E-006   8.5994809295667704E-003   0.0000000000000000        40.498042317560497        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.31545064377682402        6.2900616922709476E-003   6.0747232769611928E-002   5.6065511201714012E-002   4.7906655380350425E-006   8.8802825766258840E-003   0.0000000000000000        40.498044498457133        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.32546494992846925        6.4892982012911809E-003   6.0740546310343507E-002   5.6043025306398299E-002   4.9421794899446733E-006   9.1609733635171602E-003   0.0000000000000000        40.498046517310328        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.33547925608011447        6.6884010878172457E-003   6.0733535105730811E-002   5.6019846172248706E-002   5.0935762316432255E-006   9.4415498167436853E-003   0.0000000000000000        40.498048371111018        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.34549356223175964        6.8874032389080603E-003   6.0726221636888511E-002   5.5995974666999029E-002   5.2449706827621974E-006   9.7220084670893245E-003   0.0000000000000000        40.498050061167639        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.35550786838340487        7.0863711677182795E-003   6.0718664503875641E-002   5.5971411684051328E-002   5.3963343636010806E-006   1.0002345849747392E-002   0.0000000000000000        40.498051584347721        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.36552217453505009        7.2853910359912859E-003   6.0710946261962641E-002   5.5946158142420224E-002   5.5478003639654263E-006   1.0282558504449041E-002   0.0000000000000000        40.498052955577180        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.37553648068669526        7.4845462488278367E-003   6.0703151677991736E-002   5.5920214986675522E-002   5.6994097533116363E-006   1.0562642975591376E-002   0.0000000000000000        40.498054207997029        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.38555078683834049        7.6838928725758010E-003   6.0695342640077636E-002   5.5893583186883415E-002   5.8511407787055226E-006   1.0842595812365283E-002   0.0000000000000000        40.498055380739700        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.39556509298998571        7.8834404599241459E-003   6.0687537366744843E-002   5.5866263738545967E-002   6.0029466959636815E-006   1.1122413568882935E-002   0.0000000000000000        40.498056518653321        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.40557939914163088        8.0831449325275192E-003   6.0679700832088734E-002   5.5838257662539123E-002   6.1547585383346721E-006   1.1402092804305012E-002   0.0000000000000000        40.498057663449032        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.41559370529327611        8.2829169663741313E-003   6.0671750450435484E-002   5.5809566005049119E-002   6.3064939442339392E-006   1.1681630082967621E-002   0.0000000000000000        40.498058844646096        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.42560801144492133        8.4826445378254865E-003   6.0663576535366373E-002   5.5780189837507356E-002   6.4580639806038018E-006   1.1961021974508840E-002   0.0000000000000000        40.498060072631780        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.43562231759656650        8.6822233847648703E-003   6.0655072085821909E-002   5.5750130256523728E-002   6.6093789615478990E-006   1.2240265053994994E-002   0.0000000000000000        40.498061335505554        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.44563662374821172        8.8815860260791461E-003   6.0646162883956585E-002   5.5719388383818354E-002   6.7603628296693011E-006   1.2519355902046553E-002   0.0000000000000000        40.498062601451835        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.45565092989985695        9.0807201691199685E-003   6.0636828385613302E-002   5.5687965366151865E-002   6.9109778991618671E-006   1.2798291104963702E-002   0.0000000000000000        40.498063826545049        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.46566523605150212        9.2796709670190242E-003   6.0627106912603833E-002   5.5655862375254085E-002   7.0612452296166221E-006   1.3077067254851547E-002   0.0000000000000000        40.498064965180191        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.47567954220314734        9.4785271206423508E-003   6.0617083967616975E-002   5.5623080607751223E-002   7.2112469266844016E-006   1.3355680949744975E-002   0.0000000000000000        40.498065979452257        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.48569384835479257        9.6773957610535120E-003   6.0606867720558240E-002   5.5589621285091505E-002   7.3611123148357447E-006   1.3634128793733125E-002   0.0000000000000000        40.498066845074305        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.49570815450643779        9.8763734537491415E-003   6.0596558812796526E-002   5.5555485653469384E-002   7.5109957745896483E-006   1.3912407397083505E-002   0.0000000000000000        40.498067552899236        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.50572246065808302        1.0075520329853338E-002   6.0586222089673444E-002   5.5520674983748138E-002   7.6610475993877746E-006   1.4190513376365704E-002   0.0000000000000000        40.498068106152452        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.51573676680972813        1.0274842686589397E-002   6.0575866738520744E-002   5.5485190571381023E-002   7.8113778595228647E-006   1.4468443354574746E-002   0.0000000000000000        40.498068514740915        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.52575107296137336        1.0474287997819621E-002   6.0565439888079296E-002   5.5449033736330942E-002   7.9620216417513854E-006   1.4746193961253996E-002   0.0000000000000000        40.498068789165309        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.53576537911301858        1.0673755291391916E-002   6.0554837164402756E-002   5.5412205822988614E-002   8.1129206101987316E-006   1.5023761832617697E-002   0.0000000000000000        40.498068936523303        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.54577968526466381        1.0873121755278100E-002   6.0543930780655141E-002   5.5374708200089252E-002   8.2639325436166160E-006   1.5301143611673090E-002   0.0000000000000000        40.498068959704611        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.55579399141630903        1.1072281627757695E-002   6.0532610328888514E-002   5.5336542260627807E-002   8.4148698617774834E-006   1.5578335948342110E-002   0.0000000000000000        40.498068859182133        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.56580829756795425        1.1271186539227587E-002   6.0520824495386052E-002   5.5297709421772701E-002   8.5655562081404230E-006   1.5855335499582627E-002   0.0000000000000000        40.498068635883065        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.57582260371959948        1.1469871249803950E-002   6.0508607142545384E-002   5.5258211124778141E-002   8.7158816129588994E-006   1.6132138929509307E-002   0.0000000000000000        40.498068293748247        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.58583690987124459        1.1668450147375956E-002   6.0496073211525843E-002   5.5218048834894985E-002   8.8658352095743824E-006   1.6408742909513968E-002   0.0000000000000000        40.498067841291864        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.59585121602288982        1.1867080311194720E-002   6.0483380691924826E-002   5.5177224041280157E-002   9.0155019767178569E-006   1.6685144118385557E-002   0.0000000000000000        40.498067292085089        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.60586552217453504        1.2065903096417415E-002   6.0470671048493678E-002   5.5135738256904578E-002   9.1650247655827115E-006   1.6961339242429575E-002   0.0000000000000000        40.498066664225810        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.61587982832618027        1.2264989507510723E-002   6.0458013632531948E-002   5.5093593018459813E-002   9.3145484017045722E-006   1.7237324975587137E-002   0.0000000000000000        40.498065978665039        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.62589413447782549        1.2464315938067806E-002   6.0445380834481234E-002   5.5050789886263128E-002   9.4641706398664112E-006   1.7513098019553495E-002   0.0000000000000000        40.498065256232444        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.63590844062947072        1.2663782768038633E-002   6.0432666711762999E-002   5.5007330444161263E-002   9.6139199299860566E-006   1.7788655083896109E-002   0.0000000000000000        40.498064513724273        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.64592274678111583        1.2863265076998006E-002   6.0419738590185006E-002   5.4963216299432772E-002   9.7637640778123034E-006   1.8063992886172216E-002   0.0000000000000000        40.498063760305847        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.65593705293276106        1.3062666122656922E-002   6.0406492222453062E-002   5.4918449082688926E-002   9.9136364367041257E-006   1.8339108152045938E-002   0.0000000000000000        40.498062996048702        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.66595135908440628        1.3261943405729887E-002   6.0392879700818650E-002   5.4873030447773315E-002   1.0063459074820505E-005   1.8613997615404856E-002   0.0000000000000000        40.498062213910359        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.67596566523605151        1.3461096913810498E-002   6.0378898675903403E-002   5.4826962071659997E-002   1.0213151089746849E-005   1.8888658018476074E-002   0.0000000000000000        40.498061404725441        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.68597997138769673        1.3660137558610938E-002   6.0364560038364712E-002   5.4780245654350329E-002   1.0362628717892610E-005   1.9163086111941823E-002   0.0000000000000000        40.498060562653293        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.69599427753934195        1.3859070014344116E-002   6.0349868299123317E-002   5.4732882918768440E-002   1.0511816782796481E-005   1.9437278655054478E-002   0.0000000000000000        40.498059687530436        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.70600858369098718        1.4057912809603695E-002   6.0334838691254535E-002   5.4684875610655298E-002   1.0660684630313502E-005   1.9711232415751095E-002   0.0000000000000000        40.498058781889739        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.71602288984263229        1.4256743717066206E-002   6.0319540843643403E-002   5.4636225498461560E-002   1.0809294361360210E-005   1.9984944170767391E-002   0.0000000000000000        40.498057843777758        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.72603719599427752        1.4455725183749957E-002   6.0304125143382403E-002   5.4586934373238950E-002   1.0957823113393015E-005   2.0258410705751202E-002   0.0000000000000000        40.498056859985375        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.73605150214592274        1.4655062786480291E-002   6.0288784744380298E-002   5.4537004048530416E-002   1.1106519374388517E-005   2.0531628815375354E-002   0.0000000000000000        40.498055805300226        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.74606580829756797        1.4854890395129775E-002   6.0273645286251037E-002   5.4486436360258933E-002   1.1255587377046883E-005   2.0804595303450052E-002   0.0000000000000000        40.498054650496620        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.75608011444921319        1.5055136774718243E-002   6.0258634661047750E-002   5.4435233166615013E-002   1.1405047535566617E-005   2.1077306983034623E-002   0.0000000000000000        40.498053376214216        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.76609442060085842        1.5255465465239888E-002   6.0243422882511104E-002   5.4383396347942939E-002   1.1554657323945766E-005   2.1349760676548771E-002   0.0000000000000000        40.498051985088480        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.77610872675250353        1.5455357930835743E-002   6.0227501962421243E-002   5.4330927806625733E-002   1.1703963011547889E-005   2.1621953215883200E-002   0.0000000000000000        40.498050503998030        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.78612303290414876        1.5654332633408229E-002   6.0210400114136142E-002   5.4277829466968727E-002   1.1852486604181790E-005   2.1893881442509703E-002   0.0000000000000000        40.498048973100616        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.79613733905579398        1.5852204308475195E-002   6.0191936907259748E-002   5.4224103275082092E-002   1.1999970067412350E-005   2.2165542207590622E-002   0.0000000000000000        40.498047425958042        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.80615164520743920        1.6049245069307841E-002   6.0172382499088170E-002   5.4169751198761898E-002   1.2146551854877840E-005   2.2436932372087749E-002   0.0000000000000000        40.498045870946335        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.81616595135908443        1.6246142464319328E-002   6.0152415767977141E-002   5.4114775227370085E-002   1.2292770985529017E-005   2.2708048806870624E-002   0.0000000000000000        40.498044284624442        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.82618025751072965        1.6443744074272498E-002   6.0132869168032489E-002   5.4059177371713098E-002   1.2439372896730284E-005   2.2978888392824207E-002   0.0000000000000000        40.498042622246793        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.83619456366237477        1.6642685222185483E-002   6.0114355127326387E-002   5.4002959663919409E-002   1.2586987634034459E-005   2.3249448020955951E-002   0.0000000000000000        40.498040841914872        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.84620886981401999        1.6843064348753937E-002   6.0096938478475366E-002   5.3946124157315700E-002   1.2735817888189386E-005   2.3519724592502306E-002   0.0000000000000000        40.498038931283574        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.85622317596566522        1.7044328852673180E-002   6.0080019983780181E-002   5.3888672926301937E-002   1.2885484120884810E-005   2.3789715019034499E-002   0.0000000000000000        40.498036922924207        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.86623748211731044        1.7245459468483503E-002   6.0062522566459102E-002   5.3830608066225263E-002   1.3035123465143067E-005   2.4059416222563773E-002   0.0000000000000000        40.498034888042795        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.87625178826895567        1.7445415094637453E-002   6.0043344643421183E-002   5.3771931693252631E-002   1.3183742981506956E-005   2.4328825135645962E-002   0.0000000000000000        40.498032907451751        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.88626609442060089        1.7643666729395258E-002   6.0021908372759676E-002   5.3712645944242354E-002   1.3330712901477703E-005   2.4597938701485401E-002   0.0000000000000000        40.498031030325421        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.89628040057224612        1.7840570321057549E-002   5.9998547770065982E-002   5.3652752976614433E-002   1.3476191199037256E-005   2.4866753874038253E-002   0.0000000000000000        40.498029240383744        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.90629470672389123        1.8037360097040798E-002   5.9974511071332885E-002   5.3592254968219788E-002   1.3621245433746479E-005   2.5135267618115111E-002   0.0000000000000000        40.498027450351202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.91630901287553645        1.8235699131670627E-002   5.9951508031179178E-002   5.3531154117208324E-002   1.3767525242617519E-005   2.5403476909482983E-002   0.0000000000000000        40.498025535753655        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.92632331902718168        1.8436944875412371E-002   5.9930958417363810E-002   5.3469452641895891E-002   1.3916537041441859E-005   2.5671378734966617E-002   0.0000000000000000        40.498023399478740        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.93633762517882690        1.8641461422863815E-002   5.9913278179021312E-002   5.3407152780630122E-002   1.4068844508514304E-005   2.5938970092549137E-002   0.0000000000000000        40.498021039210784        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.94635193133047213        1.8848330361916233E-002   5.9897564508666880E-002   5.3344256791655158E-002   1.4223498424542513E-005   2.6206247991472018E-002   0.0000000000000000        40.498018576577941        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.95636623748211735        1.9055645360332787E-002   5.9881875002429488E-002   5.3280766952975324E-002   1.4378386630916143E-005   2.6473209452334358E-002   0.0000000000000000        40.498016224926189        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.96638054363376247        1.9261292387416792E-002   5.9864008956792697E-002   5.3216685562217675E-002   1.4531018990339942E-005   2.6739851507191516E-002   0.0000000000000000        40.498014196431555        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.97639484978540769        1.9463859224214942E-002   5.9842433886516708E-002   5.3152014936493512E-002   1.4679860081294630E-005   2.7006171199653001E-002   0.0000000000000000        40.498012589506196        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.98640915593705292        1.9663225830052446E-002   5.9816901995590921E-002   5.3086757412258836E-002   1.4825180457053646E-005   2.7272165584979708E-002   0.0000000000000000        40.498011324307356        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.99642346208869814        1.9860527969475308E-002   5.9788439324373464E-002   5.3020915345173746E-002   1.4968770974661433E-005   2.7537831730180408E-002   0.0000000000000000        40.498010175561511        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0064377682403434        2.0057508665515585E-002   5.9758714102257603E-002   5.2954491109960811E-002   1.5112543957763502E-005   2.7803166714107586E-002   0.0000000000000000        40.498008915178431        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0164520743919885        2.0255613190506352E-002   5.9729136808233531E-002   5.2887487100262455E-002   1.5256977188970281E-005   2.8068167627552515E-002   0.0000000000000000        40.498007465409486        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0264663805436338        2.0455341902725410E-002   5.9700208219051851E-002   5.2819905728497249E-002   1.5400652604293418E-005   2.8332831573339670E-002   0.0000000000000000        40.498005925153699        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0364806866952789        2.0656230153927337E-002   5.9671489456464583E-002   5.2751749425715345E-002   1.5541981258445977E-005   2.8597155666420345E-002   0.0000000000000000        40.498004405604149        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0464949928469243        2.0857436779622599E-002   5.9642179866689612E-002   5.2683020641452763E-002   1.5680012955836445E-005   2.8861137033965624E-002   0.0000000000000000        40.498003141900000        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0565092989985694        2.1058529744663036E-002   5.9611893038769286E-002   5.2613721843584857E-002   1.5816756142887235E-005   2.9124772815458555E-002   0.0000000000000000        40.498001849817001        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0665236051502145        2.1259927489990754E-002   5.9581088570120677E-002   5.2543855518178716E-002   1.5957524233572330E-005   2.9388060162785640E-002   0.0000000000000000        40.498000341470387        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0765379113018598        2.1462688799703471E-002   5.9550850644881491E-002   5.2473424169344668E-002   1.6105994341159997E-005   2.9650996240327538E-002   0.0000000000000000        40.497998019437894        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0865522174535049        2.1667788206728246E-002   5.9522150415784424E-002   5.2402430319086854E-002   1.6265464461578269E-005   2.9913578225049021E-002   0.0000000000000000        40.497994928302269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0965665236051503        2.1875364966977638E-002   5.9495082777129178E-002   5.2330876507152853E-002   1.6426874439577620E-005   3.0175803306588291E-002   0.0000000000000000        40.497991779952258        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1065808297567954        2.2084460360411610E-002   5.9468596184470958E-002   5.2258765290882428E-002   1.6584516890536536E-005   3.0437668687345328E-002   0.0000000000000000        40.497989028179788        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1165951359084407        2.2293455666018702E-002   5.9440931498415360E-002   5.2186099245055337E-002   1.6728885099545850E-005   3.0699171582569698E-002   0.0000000000000000        40.497987301634950        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1266094420600858        2.2500991357051716E-002   5.9410552011522171E-002   5.2112880961738300E-002   1.6863055988317621E-005   3.0960309220447436E-002   0.0000000000000000        40.497986848462006        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1366237482117310        2.2706841460954814E-002   5.9377037474880157E-002   5.2039113050131078E-002   1.6996599087318824E-005   3.1221078842187278E-002   0.0000000000000000        40.497986359422050        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1466380543633763        2.2912202781012241E-002   5.9341397521933355E-002   5.1964798136411680E-002   1.7141569649302092E-005   3.1481477702106062E-002   0.0000000000000000        40.497985491683067        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1566523605150214        2.3119153732169256E-002   5.9305551281133115E-002   5.1889938863580787E-002   1.7301940153528934E-005   3.1741503067713277E-002   0.0000000000000000        40.497982708135687        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1666666666666667        2.3329505528025842E-002   5.9271191272633632E-002   5.1814537891305218E-002   1.7491479434869195E-005   3.2001152219795027E-002   0.0000000000000000        40.497978115851858        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1766809728183119        2.3543670888526571E-002   5.9238654040568814E-002   5.1738597895760720E-002   1.7681136337453326E-005   3.2260422452497023E-002   0.0000000000000000        40.497973073741292        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1866952789699572        2.3760255300724158E-002   5.9206501805129312E-002   5.1662121569473848E-002   1.7855716293786960E-005   3.2519311073406866E-002   0.0000000000000000        40.497969125430231        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1967095851216023        2.3976716455586633E-002   5.9172158239345997E-002   5.1585111621163131E-002   1.8012571280810628E-005   3.2777815403635523E-002   0.0000000000000000        40.497966295749386        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2067238912732474        2.4190794695367810E-002   5.9133306795399111E-002   5.1507570775579353E-002   1.8151660683966869E-005   3.3035932777898035E-002   0.0000000000000000        40.497964470703963        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2167381974248928        2.4401882784645165E-002   5.9089236025325578E-002   5.1429501773345210E-002   1.8272471789790826E-005   3.3293660544593366E-002   0.0000000000000000        40.497964276149801        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2267525035765379        2.4611466618439930E-002   5.9041272329346382E-002   5.1350907370794049E-002   1.8393116731447501E-005   3.3550996065883486E-002   0.0000000000000000        40.497963642569367        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2367668097281832        2.4822308360493657E-002   5.8991977207342512E-002   5.1271790339808020E-002   1.8521238245486058E-005   3.3807936717771651E-002   0.0000000000000000        40.497962424838946        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2467811158798283        2.5036839183360093E-002   5.8943575495498612E-002   5.1192153467655384E-002   1.8658532633030085E-005   3.4064479890179841E-002   0.0000000000000000        40.497960654410335        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2567954220314734        2.5255753201759261E-002   5.8896593449949297E-002   5.1111999556827201E-002   1.8805373781365001E-005   3.4320622987025401E-002   0.0000000000000000        40.497958642760800        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2668097281831188        2.5477681575400687E-002   5.8849564513815768E-002   5.1031331424873198E-002   1.8956920301208697E-005   3.4576363426296865E-002   0.0000000000000000        40.497956280914323        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2768240343347639        2.5700145898819689E-002   5.8799981680056880E-002   5.0950151904237108E-002   1.9110367172548013E-005   3.4831698640128930E-002   0.0000000000000000        40.497954207265806        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2868383404864092        2.5921191993544930E-002   5.8745889157304297E-002   5.0868463842091191E-002   1.9263471629243663E-005   3.5086626074876663E-002   0.0000000000000000        40.497952539810584        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2968526466380543        2.6140693477419409E-002   5.8687113022471100E-002   5.0786270100170179E-002   1.9414951192866741E-005   3.5341143191188772E-002   0.0000000000000000        40.497951248580279        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3068669527896997        2.6360529110927160E-002   5.8625362134950468E-002   5.0703573554604524E-002   1.9566101429252901E-005   3.5595247464080187E-002   0.0000000000000000        40.497950176821028        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3168812589413448        2.6583547525169601E-002   5.8563146017766653E-002   5.0620377095753059E-002   1.9719346297286408E-005   3.5848936383003675E-002   0.0000000000000000        40.497949069897160        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3268955650929899        2.6812018533950988E-002   5.8502231982637778E-002   5.0536683628035019E-002   1.9876574156210129E-005   3.6102207451920693E-002   0.0000000000000000        40.497947709294657        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3369098712446352        2.7046608447355663E-002   5.8442679584455551E-002   5.0452496069761439E-002   2.0038194086371144E-005   3.6355058189371368E-002   0.0000000000000000        40.497946034003711        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3469241773962803        2.7286488721766856E-002   5.8383038373014527E-002   5.0367817352965985E-002   2.0203221220961162E-005   3.6607486128543608E-002   0.0000000000000000        40.497944138714352        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3569384835479257        2.7530253163388994E-002   5.8321347708277196E-002   5.0282650423235181E-002   2.0370247605305867E-005   3.6859488817341447E-002   0.0000000000000000        40.497942179281729        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3669527896995708        2.7776720840715401E-002   5.8255984377560799E-002   5.0196998239538125E-002   2.0538287569769449E-005   3.7111063818452431E-002   0.0000000000000000        40.497940289778832        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3769670958512161        2.8025104766858201E-002   5.8185826880688761E-002   5.0110863774055561E-002   2.0706777114593915E-005   3.7362208709414250E-002   0.0000000000000000        40.497938570138011        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3869814020028612        2.8274983132578403E-002   5.8110185559424418E-002   5.0024250012008525E-002   2.0875267071113162E-005   3.7612921082680412E-002   0.0000000000000000        40.497937100645466        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3969957081545064        2.8526717486208889E-002   5.8029168593103662E-002   4.9937159951486357E-002   2.1043720031040669E-005   3.7863198545685192E-002   0.0000000000000000        40.497935912124774        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4070100143061517        2.8781944196687618E-002   5.7944131801654239E-002   4.9849596603274302E-002   2.1213077680461312E-005   3.8113038720907558E-002   0.0000000000000000        40.497934937732168        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4170243204577968        2.9042925412106783E-002   5.7857003513683343E-002   4.9761562990680547E-002   2.1384746207884269E-005   3.8362439245934334E-002   0.0000000000000000        40.497934052200250        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4270386266094421        2.9310558542487018E-002   5.7768272924558828E-002   4.9673062149362769E-002   2.1558825466972892E-005   3.8611397773522516E-002   0.0000000000000000        40.497933210527897        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4370529327610873        2.9582930138429511E-002   5.7675515425618003E-002   4.9584097127154329E-002   2.1733103400339584E-005   3.8859911971660610E-002   0.0000000000000000        40.497932532111669        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4470672389127324        2.9856520092017110E-002   5.7574563219053090E-002   4.9494670983889849E-002   2.1904515263827125E-005   3.9107979523629238E-002   0.0000000000000000        40.497932191176496        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4570815450643777        3.0129424774298478E-002   5.7462712689878952E-002   4.9404786791230441E-002   2.2071923814097810E-005   3.9355598128060734E-002   0.0000000000000000        40.497932231168356        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4670958512160228        3.0403416104205782E-002   5.7340816467485699E-002   4.9314447632488524E-002   2.2236809669582636E-005   3.9602765498997938E-002   0.0000000000000000        40.497932503586703        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4771101573676682        3.0682902093193434E-002   5.7212339729269056E-002   4.9223656602452183E-002   2.2402453701069010E-005   3.9849479365952178E-002   0.0000000000000000        40.497932839008669        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4871244635193133        3.0972451681415221E-002   5.7081019024253853E-002   4.9132416807209138E-002   2.2571994638777338E-005   4.0095737473960141E-002   0.0000000000000000        40.497933035911352        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4971387696709586        3.1275382972026269E-002   5.6949558270737707E-002   4.9040731363970344E-002   2.2749215481682860E-005   4.0341537583640182E-002   0.0000000000000000        40.497932714362534        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5071530758226037        3.1592966098331537E-002   5.6818834597663133E-002   4.8948603400893236E-002   2.2938479412691758E-005   4.0586877471247437E-002   0.0000000000000000        40.497931603819083        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5171673819742488        3.1922487484397459E-002   5.6685812477754248E-002   4.8856036056904535E-002   2.3138926802233647E-005   4.0831754928728294E-002   0.0000000000000000        40.497930001371394        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5271816881258942        3.2256082702522171E-002   5.6542096412572428E-002   4.8763032481522847E-002   2.3339679839299816E-005   4.1076167763773846E-002   0.0000000000000000        40.497928733981141        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5371959942775393        3.2584989812790732E-002   5.6377880634360555E-002   4.8669595834680793E-002   2.3528551172076644E-005   4.1320113799872438E-002   0.0000000000000000        40.497928892202452        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5472103004291846        3.2908542580070602E-002   5.6190769867499046E-002   4.8575729286546902E-002   2.3703775457779387E-005   4.1563590876361460E-002   0.0000000000000000        40.497931092899591        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5572246065808297        3.3238773556924332E-002   5.5990465926703654E-002   4.8481436017347244E-002   2.3876461033068431E-005   4.1806596848478067E-002   0.0000000000000000        40.497934382188269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5672389127324751        3.3593115794169966E-002   5.5791818183289682E-002   4.8386719217186624E-002   2.4064722169709611E-005   4.2049129587409168E-002   0.0000000000000000        40.497936881335704        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5772532188841202        3.3980687134134629E-002   5.5601586218263430E-002   4.8291582085869693E-002   2.4277160114225231E-005   4.2291186980340373E-002   0.0000000000000000        40.497937594749303        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5872675250357653        3.4395692480637521E-002   5.5412226525810418E-002   4.8196027832721658E-002   2.4505906833487927E-005   4.2532766930504173E-002   0.0000000000000000        40.497937037636490        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5972818311874106        3.4823116768149948E-002   5.5207701836999926E-002   4.8100059676408798E-002   2.4736416650647955E-005   4.2773867357227172E-002   0.0000000000000000        40.497936549537911        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6072961373390557        3.5249044469918007E-002   5.4973625694381592E-002   4.8003680844758770E-002   2.4959370375812230E-005   4.3014486195976330E-002   0.0000000000000000        40.497937384585370        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6173104434907011        3.5668056511002265E-002   5.4704350747065221E-002   4.7906894574580659E-002   2.5173751849205128E-005   4.3254621398404483E-002   0.0000000000000000        40.497940137756338        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6273247496423462        3.6087798199781258E-002   5.4407202407472072E-002   4.7809704111484858E-002   2.5385690397236374E-005   4.3494270932394823E-002   0.0000000000000000        40.497944530430622        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6373390557939915        3.6528583159108563E-002   5.4101649039881107E-002   4.7712112709702700E-002   2.5607658688778157E-005   4.3733432782104530E-002   0.0000000000000000        40.497949499261260        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6473533619456366        3.7010356197786198E-002   5.3805547907209136E-002   4.7614123631906043E-002   2.5852373488320101E-005   4.3972104948007448E-002   0.0000000000000000        40.497953571868706        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6573676680972818        3.7532814962907009E-002   5.3514567875402007E-002   4.7515740149026514E-002   2.6121504412713356E-005   4.4210285446935976E-002   0.0000000000000000        40.497955807257249        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6673819742489271        3.8074957681340504E-002   5.3201810350991009E-002   4.7416965540074761E-002   2.6400725601395904E-005   4.4447972312121921E-002   0.0000000000000000        40.497956845429947        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6773962804005722        3.8623380040313161E-002   5.2848136050521556E-002   4.7317803091959501E-002   2.6668501015978507E-005   4.4685163593236488E-002   0.0000000000000000        40.497958355811015        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6874105865522175        3.9191771649199035E-002   5.2464279506806176E-002   4.7218256099306424E-002   2.6913935251977891E-005   4.4921857356429437E-002   0.0000000000000000        40.497961210434944        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6974248927038627        3.9793538123817175E-002   5.2066049101300312E-002   4.7118327864277082E-002   2.7143932031210921E-005   4.5158051684367206E-002   0.0000000000000000        40.497965067070034        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7074391988555078        4.0406619684747007E-002   5.1637351033531023E-002   4.7018021696387594E-002   2.7368830503284646E-005   4.5393744676270248E-002   0.0000000000000000        40.497969372794799        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7174535050071531        4.1003864188873244E-002   5.1154470825574547E-002   4.6917340912327313E-002   2.7593670656976410E-005   4.5628934447949361E-002   0.0000000000000000        40.497973607092220        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7274678111587982        4.1623281779746876E-002   5.0647312079587774E-002   4.6816288835777431E-002   2.7834315778530049E-005   4.5863619131841178E-002   0.0000000000000000        40.497976951678311        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7374821173104436        4.2346747885951927E-002   5.0180243534712107E-002   4.6714868797229525E-002   2.8102797998955021E-005   4.6097796877042733E-002   0.0000000000000000        40.497978928578128        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7474964234620887        4.3181169972206633E-002   4.9727709735012969E-002   4.6613084133804078E-002   2.8410625392685271E-005   4.6331465849345062E-002   0.0000000000000000        40.497980310571002        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7575107296137340        4.4024538317467360E-002   4.9142354320830015E-002   4.6510938189068943E-002   2.8760296842444941E-005   4.6564624231266005E-002   0.0000000000000000        40.497983446834766        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7675250357653791        4.4844312472844289E-002   4.8324179621634815E-002   4.6408434312857849E-002   2.9130091430077170E-005   4.6797270222081994E-002   0.0000000000000000        40.497995480213184        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7775393419170242        4.5803494161664675E-002   4.7388428834982545E-002   4.6305575861088889E-002   2.9517585038171972E-005   4.7029402037859006E-002   0.0000000000000000        40.498015887570126        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7875536480686696        4.7079289137128791E-002   4.6495315183945986E-002   4.6202366195582975E-002   2.9980351299966846E-005   4.7261017911482531E-002   0.0000000000000000        40.498038508883170        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7975679542203147        4.8512376269510306E-002   4.5595195436748281E-002   4.6098808683882421E-002   3.0546525161905047E-005   4.7492116092686713E-002   0.0000000000000000        40.498056875120746        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8075822603719600        4.9754362161565063E-002   4.4465015227188633E-002   4.5994906699069513E-002   3.1070323223949449E-005   4.7722694848082552E-002   0.0000000000000000        40.498068439695651        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8175965665236051        5.0609102895423967E-002   4.3314417001321812E-002   4.5890663619585131E-002   3.1314672157946949E-005   4.7952752461185133E-002   0.0000000000000000        40.498074883600054        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8276108726752505        5.1420255436844933E-002   4.2654643444880000E-002   4.5786082829047454E-002   3.1481677610175949E-005   4.8182287232440113E-002   0.0000000000000000        40.498082490936731        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8376251788268956        5.2186056968949637E-002   4.2720478506914204E-002   4.5681167716070774E-002   3.1474734237241147E-005   4.8411297479249042E-002   0.0000000000000000        40.498091253486841        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8476394849785407        5.2930638324265873E-002   4.2840822213314540E-002   4.5575921674084391E-002   3.1757442094002229E-005   4.8639781535994089E-002   0.0000000000000000        40.498046642915526        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8576537911301860        5.2579046913366172E-002   4.2812197585127512E-002   4.5470348101151595E-002   3.2470733887781843E-005   4.8867737754061585E-002   0.0000000000000000        40.497975482521468        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8676680972818311        5.1784372549946139E-002   4.2568085113321733E-002   4.5364450399788814E-002   3.1612098511660148E-005   4.9095164501864803E-002   0.0000000000000000        40.497964796209310        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8776824034334765        5.1743346288582556E-002   4.3440290474104339E-002   4.5258231976784899E-002   3.0025310502839526E-005   4.9322060164865844E-002   0.0000000000000000        40.498039086571218        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8876967095851216        5.2019305011084531E-002   4.4999573436472665E-002   4.5151696243020498E-002   2.9302151565276865E-005   4.9548423145596522E-002   0.0000000000000000        40.497895573872796        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8977110157367667        5.1351132616088042E-002   4.6100157027495488E-002   4.5044846613287726E-002   3.1235276872572885E-005   4.9774251863678440E-002   0.0000000000000000        40.497578660596069        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9077253218884120        4.9693536532613818E-002   4.6079583926294236E-002   4.4937686506109846E-002   2.8375379400362562E-005   4.9999544755842111E-002   0.0000000000000000        40.497358772009555        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9177396280400572        4.7711736579140587E-002   4.7495145196051906E-002   4.4830219343561295E-002   2.1448586186111053E-005   5.0224300275945183E-002   0.0000000000000000        40.497465792675044        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9277539341917025        4.6087871079997879E-002   5.2783925437890088E-002   4.4722448551087791E-002   1.4239829512814080E-005   5.0448516894989803E-002   0.0000000000000000        40.496441265862991        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9377682403433476        3.4407612354372730E-002   6.1709238375120767E-002   4.4614377557326793E-002  -1.4028557541143123E-005   5.0672193101139018E-002   0.0000000000000000        40.494170810067423        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9477825464949929        3.5587076174918375E-003   9.7639490242746721E-002   4.4506009793928006E-002  -6.5644813948407003E-005   5.0895327399732321E-002   0.0000000000000000        40.489252259698262        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9577968526466381       -6.2331661912763195E-002  0.16085948656227725        4.4397348695374352E-002  -2.1555594900907792E-004   5.1117918313300252E-002   0.0000000000000000        40.477758398013442        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9678111587982832      -0.14369896353654460       0.23779470267134811        4.4288397698803002E-002  -5.1872299235069673E-004   5.1339964381578208E-002   0.0000000000000000        40.454020142899573        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9778254649499285      -0.21530387721075145       0.31174857262513378        4.4179160243826780E-002  -9.2512212848386234E-004   5.1561464161519237E-002   0.0000000000000000        40.421065143892200        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9878397711015736      -0.26147246701136090       0.36498662472507032        4.4069639772355854E-002  -1.2693103629721034E-003   5.1782416227305977E-002   0.0000000000000000        40.391669970708016        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9978540772532190      -0.28155525017803013       0.38519737713504154        4.3959839728419672E-002  -1.4272068957642456E-003   5.2002819170361758E-002   0.0000000000000000        40.379792190206345        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0078683834048641      -0.28547595964547162       0.38205181768994712        4.3849763557989224E-002  -1.3939765879550728E-003   5.2222671599360726E-002   0.0000000000000000        40.383277551228538        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0178826895565094      -0.28088029601154985       0.37375654952345311        4.3739414708799648E-002  -1.2844653997433932E-003   5.2441972140237186E-002   0.0000000000000000        40.392201832198772        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0278969957081543      -0.26259889749290016       0.36788805914321715        4.3628796630173147E-002  -1.1303850230882698E-003   5.2660719436193860E-002   0.0000000000000000        40.403015607461306        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0379113018597996      -0.22991030858662947       0.32946646229926080        4.3517912772842234E-002  -8.5392456224616753E-004   5.2878912147709567E-002   0.0000000000000000        40.426050661702540        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0479256080114450      -0.14883298878434695       0.24880865314174924        4.3406766588773384E-002  -3.7593975120695850E-004   5.3096548952545730E-002   0.0000000000000000        40.465022124820038        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0579399141630903       -4.9086773285182447E-002  0.14907351801200786        4.3295361530991013E-002  -6.8534614357044643E-006   5.3313628545752105E-002   0.0000000000000000        40.494369351218879        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0679542203147352        3.7529190613270987E-002   6.2468746418176062E-002   4.3183701053401857E-002   9.2671409687334751E-005   5.3530149639671690E-002   0.0000000000000000        40.502483396733211        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0779685264663805        8.9102959255047229E-002   1.0896931869777990E-002   4.3071788610619721E-002   4.5659112279563696E-005   5.3746110963944729E-002   0.0000000000000000        40.498690477237282        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0879828326180259       0.10000000002816707       -4.2867915444417862E-011   4.2959627657790704E-002   9.5066112224389206E-006   5.3961511265511714E-002   0.0000000000000000        40.495769119320983        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0979971387696708       0.10000000001360546       -1.9757503542400084E-011   4.2847221650418744E-002   3.7102310424261923E-007   5.4176349308615673E-002   0.0000000000000000        40.495029764974845        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1080114449213161       0.10000000000850973       -8.2702177577353559E-012   4.2734574044191669E-002  -2.4568400234447817E-009   5.4390623874803604E-002   0.0000000000000000        40.494999794096188        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1180257510729614       0.10000000000424772       -4.1360957060565280E-012   4.2621688294807648E-002  -2.4684979032437061E-009   5.4604333762926810E-002   0.0000000000000000        40.494999806364838        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1280400572246068       0.10000000000208967       -2.0408300670612746E-012   4.2508567857802153E-002  -2.0927199771026987E-009   5.4817477789140590E-002   0.0000000000000000        40.494999830712800        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1380543633762517       0.10000000000101585       -9.9852461573250925E-013   4.2395216188375287E-002  -1.3758100097335592E-009   5.5030054786903031E-002   0.0000000000000000        40.494999888932597        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1480686695278970       0.10000000000048401       -4.7969936052261051E-013   4.2281636741219708E-002  -6.3631760077772895E-010   5.5242063606972827E-002   0.0000000000000000        40.494999948620894        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1580829756795423       0.10000000000021970       -2.1913752100182528E-013   4.2167832970348956E-002  -1.4515465263155119E-010   5.5453503117406357E-002   0.0000000000000000        40.494999988275609        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1680972818311872       0.10000000000008996       -8.9911941855207240E-014   4.2053808328926322E-002  -8.3177289137973400E-013   5.5664372203553830E-002   0.0000000000000000        40.494999999930521        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1781115879828326       0.10000000000002923       -2.9217218829585707E-014   4.1939566269094196E-002   4.7459376670874912E-015   5.5874669768054608E-002   0.0000000000000000        40.495000000000253        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1881258941344779       0.10000000000000339       -3.3734032412788439E-015   4.1825110241803992E-002   2.3889227017011376E-015   5.6084394730831683E-002   0.0000000000000000        40.495000000000154        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1981402002861232        9.9999999999994177E-002   5.8425688796163549E-015   4.1710443696646574E-002   6.1761422349041992E-016   5.6293546029085255E-002   0.0000000000000000        40.495000000000033        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2081545064377681        9.9999999999992373E-002   7.6651662234220389E-015   4.1595570081683221E-002   9.1148752733701746E-017   5.6502122617285502E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2181688125894135        9.9999999999993386E-002   6.6148476589380869E-015   4.1480492843277164E-002   8.2561166415770322E-018   5.6710123467164558E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2281831187410588        9.9999999999995037E-002   4.9395672807968193E-015   4.1365215425925694E-002   6.1885439340781035E-018   5.6917547567707498E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2381974248927037        9.9999999999996661E-002   3.3572681676717202E-015   4.1249741272092862E-002   4.2162516233026929E-018   5.7124393925142625E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2482117310443490        9.9999999999997910E-002   2.1052604104805296E-015   4.1134073822042705E-002   2.6500040135816358E-018   5.7330661562930887E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2582260371959944        9.9999999999998798E-002   1.2166193978208717E-015   4.1018216513673204E-002   1.5351997441931129E-018   5.7536349521754418E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2682403433476397        9.9999999999999409E-002   6.2010581854601654E-016   4.0902172782350699E-002   7.8677665929494388E-019   5.7741456859504249E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2782546494992846        9.9999999999999784E-002   2.4147350785598380E-016   4.0785946060745058E-002   3.0904716190493900E-019   5.7945982651267283E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2882689556509299        9.9999999999999978E-002   4.6721885619642886E-017   4.0669539778665401E-002   6.1922307584154080E-020   5.8149925989312345E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2982832618025753       0.10000000000000001        4.3946328058079720E-018   4.0552957362896463E-002   0.0000000000000000        5.8353285983075424E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3082975679542201       0.10000000000000001        4.2864052783871853E-033   4.0436202237035722E-002   0.0000000000000000        5.8556061759144157E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3183118741058655       0.10000000000000001        3.0190371054522914E-034   4.0319277821331032E-002   0.0000000000000000        5.8758252461241472E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3283261802575108       0.10000000000000001        2.1262253193311522E-035   4.0202187532519085E-002   0.0000000000000000        5.8959857250208351E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3383404864091561       0.10000000000000001        1.4973531641620228E-036   4.0084934783664414E-002   0.0000000000000000        5.9160875303985894E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3483547925608010       0.10000000000000001        1.0544476767190128E-037   3.9967522983999242E-002   0.0000000000000000        5.9361305817596535E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3583690987124464       0.10000000000000001        7.4254602508206652E-039   3.9849955538763866E-002   0.0000000000000000        5.9561148003124426E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3683834048640917       0.10000000000000001        5.2291187385095869E-040   3.9732235849047975E-002   0.0000000000000000        5.9760401089695027E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3783977110157366       0.10000000000000001        3.6825251173172559E-041   3.9614367311632460E-002   0.0000000000000000        5.9959064323454006E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3884120171673819       0.10000000000000001        2.5934392753442029E-042   3.9496353318832111E-002   0.0000000000000000        6.0157136967545190E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3984263233190273       0.10000000000000001        1.8264886723620263E-043   3.9378197258339041E-002   0.0000000000000000        6.0354618302087840E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4084406294706722       0.10000000000000001        1.2863620308326134E-044   3.9259902513066831E-002   0.0000000000000000        6.0551507624153116E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4184549356223175       0.10000000000000001        9.0595841789199720E-046   3.9141472460995398E-002   0.0000000000000000        6.0747804247739762E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4284692417739628       0.10000000000000001        6.3803648406800946E-047   3.9022910475016784E-002   0.0000000000000000        6.0943507503748974E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4384835479256082       0.10000000000000001        4.4933382919285976E-048   3.8904219922781563E-002   0.0000000000000000        6.1138616739958608E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4484978540772531       0.10000000000000001        3.1642774511454490E-049   3.8785404166546127E-002   0.0000000000000000        6.1333131320996485E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4585121602288984       0.10000000000000001        2.2282238130043639E-050   3.8666466563020759E-002   0.0000000000000000        6.1527050628313054E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4685264663805437       0.10000000000000001        1.5689902207277398E-051   3.8547410463218530E-002   0.0000000000000000        6.1720374060153196E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4785407725321886       0.10000000000000001        1.1047353380486464E-052   3.8428239212304961E-002   0.0000000000000000        6.1913101031527341E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4885550786838340       0.10000000000000001        7.7780888993890794E-054   3.8308956149448604E-002   0.0000000000000000        6.2105230974181802E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4985693848354793       0.10000000000000001        5.4760135384457973E-055   3.8189564607672352E-002   0.0000000000000000        6.2296763336568396E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5085836909871246       0.10000000000000001        3.8550791852623339E-056   3.8070067913705673E-002   0.0000000000000000        6.2487697583813263E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5185979971387695       0.10000000000000001        2.7138085231591776E-057   3.7950469387837700E-002   0.0000000000000000        6.2678033197685001E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5286123032904149       0.10000000000000001        1.9103008036623027E-058   3.7830772343771087E-002   0.0000000000000000        6.2867769676562088E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5386266094420602       0.10000000000000001        1.3446218543646502E-059   3.7710980088476870E-002   0.0000000000000000        6.3056906535399457E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5486409155937051       0.10000000000000001        9.4639704193524639E-061   3.7591095922050115E-002   0.0000000000000000        6.3245443305694468E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5586552217453504       0.10000000000000001        6.6607057791532947E-062   3.7471123137566453E-002   0.0000000000000000        6.3433379535452167E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5686695278969958       0.10000000000000001        4.6874834348127570E-063   3.7351065020939572E-002   0.0000000000000000        6.3620714789149699E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5786838340486411       0.10000000000000001        3.2986106116430833E-064   3.7230924850779577E-002   0.0000000000000000        6.3807448647700091E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5886981402002860       0.10000000000000001        2.3210992207038980E-065   3.7110705898252210E-002   0.0000000000000000        6.3993580708415418E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5987124463519313       0.10000000000000001        1.6331559314946944E-066   3.6990411426939068E-002   0.0000000000000000        6.4179110584969071E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6087267525035767       0.10000000000000001        1.1490349734346548E-067   3.6870044692698702E-002   0.0000000000000000        6.4364037907357494E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6187410586552216       0.10000000000000001        8.0837191095280418E-069   3.6749608943528682E-002   0.0000000000000000        6.4548362321861119E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6287553648068669       0.10000000000000001        5.6867294378914108E-070   3.6629107419428521E-002   0.0000000000000000        6.4732083491004733E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6387696709585122       0.10000000000000001        4.0002626343012033E-071   3.6508543352263681E-002   0.0000000000000000        6.4915201093516992E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6487839771101576       0.10000000000000001        2.8137811788146720E-072   3.6387919965630386E-002   0.0000000000000000        6.5097714824289415E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6587982832618025       0.10000000000000001        1.9791070311287373E-073   3.6267240474721511E-002   0.0000000000000000        6.5279624394334629E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6688125894134478       0.10000000000000001        1.3919593773033682E-074   3.6146508086193366E-002   0.0000000000000000        6.5460929530743950E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6788268955650931       0.10000000000000001        9.7895598919440493E-076   3.6025725998033498E-002   0.0000000000000000        6.5641629976644300E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6888412017167380       0.10000000000000001        6.8846189908945589E-077   3.5904897399429481E-002   0.0000000000000000        6.5821725491154462E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6988555078683834       0.10000000000000001        4.8414715386797556E-078   3.5784025470638622E-002   0.0000000000000000        6.6001215849340725E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7088698140200287       0.10000000000000001        3.4045206244860152E-079   3.5663113382858762E-002   0.0000000000000000        6.6180100842171810E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7188841201716740       0.10000000000000001        2.3939543491225055E-080   3.5542164298100018E-002   0.0000000000000000        6.6358380276473158E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7288984263233189       0.10000000000000001        1.6832828774122238E-081   3.5421181369057503E-002   0.0000000000000000        6.6536053974880702E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7389127324749643       0.10000000000000001        1.1835309247845931E-082   3.5300167738985165E-002   0.0000000000000000        6.6713121775793763E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7489270386266096       0.10000000000000001        8.3211473426617160E-084   3.5179126541570543E-002   0.0000000000000000        6.6889583533327579E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7589413447782545       0.10000000000000001        5.8501593856441514E-085   3.5058060900810602E-002   0.0000000000000000        6.7065439117265049E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7689556509298998       0.10000000000000001        4.1127550015859936E-086   3.4936973930888550E-002   0.0000000000000000        6.7240688413007885E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7789699570815452       0.10000000000000001        2.8912018399637320E-087   3.4815868736051775E-002   0.0000000000000000        6.7415331321527203E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7889842632331905       0.10000000000000001        2.0323767470515991E-088   3.4694748410490757E-002   0.0000000000000000        6.7589367759313373E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7989985693848354       0.10000000000000001        1.4285981822758917E-089   3.4573616038219034E-002   0.0000000000000000        6.7762797658325491E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8090128755364807       0.10000000000000001        1.0041438092413484E-090   3.4452474692954253E-002   0.0000000000000000        6.7935620965940025E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8190271816881260       0.10000000000000001        7.0576740632695024E-092   3.4331327438000235E-002   0.0000000000000000        6.8107837644899014E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8290414878397709       0.10000000000000001        4.9602902635049444E-093   3.4210177326130180E-002   0.0000000000000000        6.8279447673257540E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8390557939914163       0.10000000000000001        3.4860400381330451E-094   3.4089027399470818E-002   0.0000000000000000        6.8450451044330882E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8490701001430616       0.10000000000000001        2.4498383680887741E-095   3.3967880689387796E-002   0.0000000000000000        6.8620847766640666E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8590844062947065       0.10000000000000001        1.7215604568235185E-096   3.3846740216371983E-002   0.0000000000000000        6.8790637863860971E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8690987124463518       0.10000000000000001        1.2097257194084192E-097   3.3725608989926950E-002   0.0000000000000000        6.8959821374763364E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8791130185979972       0.10000000000000001        8.5002428440402114E-099   3.3604490008457548E-002   0.0000000000000000        6.9128398353161730E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8891273247496425       0.10000000000000001        5.9724911543645547E-100   3.3483386259159503E-002   0.0000000000000000        6.9296368867856353E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8991416309012874       0.10000000000000001        4.1962312831363470E-101   3.3362300717910208E-002   0.0000000000000000        6.9463733002577563E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9091559370529327       0.10000000000000001        2.9481051568870944E-102   3.3241236349160493E-002   0.0000000000000000        6.9630490855928762E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9191702432045781       0.10000000000000001        2.0711238885520503E-103   3.3120196105827650E-002   0.0000000000000000        6.9796642541328946E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9291845493562230       0.10000000000000001        1.4549518202095468E-104   3.2999182929189415E-002   0.0000000000000000        6.9962188186954655E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9391988555078683       0.10000000000000001        1.0220459362525116E-105   3.2878199748779181E-002   0.0000000000000000        7.0127127935681488E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9492131616595136       0.10000000000000001        7.1791214691949601E-107   3.2757249482282279E-002   0.0000000000000000        7.0291461945024961E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9592274678111590       0.10000000000000001        5.0425597653926834E-108   3.2636335035433353E-002   0.0000000000000000        7.0455190387080965E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9692417739628039       0.10000000000000001        3.5416809233499921E-109   3.2515459301914927E-002   0.0000000000000000        7.0618313448465669E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9792560801144492       0.10000000000000001        2.4874030907710188E-110   3.2394625163257029E-002   0.0000000000000000        7.0780831330254909E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9892703862660945       0.10000000000000001        1.7468715782559583E-111   3.2273835488738023E-002   0.0000000000000000        7.0942744247923059E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9992846924177394       0.10000000000000001        1.2267428994711300E-112   3.2153093135286498E-002   0.0000000000000000        7.1104052431281484E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0092989985693848       0.10000000000000001        8.6143709191536942E-114   3.2032400947384319E-002   0.0000000000000000        7.1264756124416448E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0193133047210301       0.10000000000000001        6.0488203332990897E-115   3.1911761756970886E-002   0.0000000000000000        7.1424855585626515E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0293276108726754       0.10000000000000001        4.2471202158183117E-116   3.1791178383348412E-002   0.0000000000000000        7.1584351087359485E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0393419170243203       0.10000000000000001        2.9819119450818978E-117   3.1670653633088471E-002   0.0000000000000000        7.1743242916148961E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0493562231759657       0.10000000000000001        2.0934910080558381E-118   3.1550190299939579E-002   0.0000000000000000        7.1901531372550301E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0593705293276110       0.10000000000000001        1.4696808561489822E-119   3.1429791164736078E-002   0.0000000000000000        7.2059216771076226E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0693848354792559       0.10000000000000001        1.0316924488120264E-120   3.1309458995307994E-002   0.0000000000000000        7.2216299440131873E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0793991416309012       0.10000000000000001        7.2418974193454155E-122   3.1189196546392173E-002   0.0000000000000000        7.2372779721949484E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0894134477825466       0.10000000000000001        5.0831042232220507E-123   3.1069006559544574E-002   0.0000000000000000        7.2528657972522656E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0994277539341919       0.10000000000000001        3.5676300978954232E-124   3.0948891763053633E-002   0.0000000000000000        7.2683934561540028E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1094420600858368       0.10000000000000001        2.5038275759330234E-125   3.0828854871854924E-002   0.0000000000000000        7.2838609872318716E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1194563662374821       0.10000000000000001        1.7571241761409420E-126   3.0708898587446833E-002   0.0000000000000000        7.2992684301737207E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1294706723891275       0.10000000000000001        1.2330298143571438E-127   3.0589025597807545E-002   0.0000000000000000        7.3146158260167876E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1394849785407724       0.10000000000000001        8.6520186996472990E-129   3.0469238577313082E-002   0.0000000000000000        7.3299032171409026E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1494992846924177       0.10000000000000001        6.0706296628444740E-130   3.0349540186656594E-002   0.0000000000000000        7.3451306472616634E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1595135908440630       0.10000000000000001        4.2591421088034092E-131   3.0229933072768753E-002   0.0000000000000000        7.3602981614235646E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1695278969957084       0.10000000000000001        2.9880118620675458E-132   3.0110419868739413E-002   0.0000000000000000        7.3754058059930780E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1795422031473533       0.10000000000000001        2.0961096928444887E-133   2.9991003193740321E-002   0.0000000000000000        7.3904536286517136E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1895565092989986       0.10000000000000001        1.4703371099671720E-134   2.9871685652949110E-002   0.0000000000000000        7.4054416783890187E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1995708154506439       0.10000000000000001        1.0313137048333374E-135   2.9752469837474420E-002   0.0000000000000000        7.4203700054955621E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2095851216022888       0.10000000000000001        7.2332814974963217E-137   2.9633358324282190E-002   0.0000000000000000        7.4352386615558666E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2195994277539342       0.10000000000000001        5.0728312589622309E-138   2.9514353676123147E-002   0.0000000000000000        7.4500476994413076E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2296137339055795       0.10000000000000001        3.5574247050878448E-139   2.9395458441461502E-002   0.0000000000000000        7.4647971733029769E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2396280400572248       0.10000000000000001        2.4945433920802505E-140   2.9276675154404748E-002   0.0000000000000000        7.4794871385645154E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2496423462088697       0.10000000000000001        1.7491065424935831E-141   2.9158006334634699E-002   0.0000000000000000        7.4941176519149028E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2596566523605151       0.10000000000000001        1.2263407107870550E-142   2.9039454487339696E-002   0.0000000000000000        7.5086887713012168E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2696709585121604       0.10000000000000001        8.5975665491783859E-144   2.8921022103148005E-002   0.0000000000000000        7.5232005559213611E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2796852646638053       0.10000000000000001        6.0271127712954478E-145   2.8802711658062356E-002   0.0000000000000000        7.5376530662167540E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2896995708154506       0.10000000000000001        4.2248600145198584E-146   2.8684525613395712E-002   0.0000000000000000        7.5520463638649976E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2997138769670959       0.10000000000000001        2.9613138581642058E-147   2.8566466415708185E-002   0.0000000000000000        7.5663805117724914E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3097281831187408       0.10000000000000001        2.0755134195416396E-148   2.8448536496745166E-002   0.0000000000000000        7.5806555740670439E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3197424892703862       0.10000000000000001        1.4545730338990953E-149   2.8330738273376579E-002   0.0000000000000000        7.5948716160904317E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3297567954220315       0.10000000000000001        1.0193287866693003E-150   2.8213074147537383E-002   0.0000000000000000        7.6090287043909369E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3397711015736768       0.10000000000000001        7.1426884778951269E-152   2.8095546506169227E-002   0.0000000000000000        7.6231269067158505E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3497854077253217       0.10000000000000001        5.0046957562229908E-153   2.7978157721163268E-002   0.0000000000000000        7.6371662920039565E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3597997138769671       0.10000000000000001        3.5064050973894714E-154   2.7860910149304158E-002   0.0000000000000000        7.6511469303779778E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3698140200286124       0.10000000000000001        2.4564889132030372E-155   2.7743806132215287E-002   0.0000000000000000        7.6650688931369976E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3798283261802573       0.10000000000000001        1.7208210268009077E-156   2.7626847996305111E-002   0.0000000000000000        7.6789322527488546E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3898426323319026       0.10000000000000001        1.2053817940111563E-157   2.7510038052714705E-002   0.0000000000000000        7.6927370828425101E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3998569384835480       0.10000000000000001        8.4427011265481889E-159   2.7393378597266482E-002   0.0000000000000000        7.7064834582003916E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4098712446351933       0.10000000000000001        5.9129728799922999E-160   2.7276871910414099E-002   0.0000000000000000        7.7201714547507128E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4198855507868382       0.10000000000000001        4.1409295747893807E-161   2.7160520257193514E-002   0.0000000000000000        7.7338011495597520E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4298998569384835       0.10000000000000001        2.8997267424671424E-162   2.7044325887175206E-002   0.0000000000000000        7.7473726208241375E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4399141630901289       0.10000000000000001        2.0304088146308411E-163   2.6928291034417615E-002   0.0000000000000000        7.7608859478630790E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4499284692417738       0.10000000000000001        1.4215915958172609E-164   2.6812417917421727E-002   0.0000000000000000        7.7743412111105928E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4599427753934191       0.10000000000000001        9.9405329910582277E-166   2.6696708739086771E-002   0.0000000000000000        7.7877384921077042E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4699570815450644       0.10000000000000001        6.6854952452885476E-167   2.6581165686667203E-002   0.0000000000000000        7.8010778734946148E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4799713876967098       0.10000000000000001        1.3840691551656166E-167   2.6465790931730716E-002   0.0000000000000000        7.8143594390028659E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4899856938483547       0.10000000000000001        6.6854952452885476E-167   2.6350586630117530E-002   0.0000000000000000        7.8275832734474679E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5000000000000000       0.10000000000000001        6.6854952452885476E-167   2.6235554921900748E-002   0.0000000000000000        7.8407494627190211E-002   0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     


==> DataFiles/CurrentSheetTest/data_points_UD.txt <==
  -3.5000000000000000      -0.10000000000002970       -2.9985377722408953E-014   1.2576868279193079E-069   5.0138557750044551E-017 -0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4899856938483547      -0.10000000000002970       -2.9985377722408953E-014   3.0170271361154715E-069   5.0138557750044551E-017 -0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4799713876967098      -0.10000000000002970       -2.9985377722408953E-014   7.2193330210022258E-069   5.0138557750044551E-017 -0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4699570815450644      -0.10000000000027241       -2.7258642671958526E-013   1.7231619291718076E-068   3.4764698609839571E-016 -0.10000000000000001        0.0000000000000000        40.494999999999969        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4599427753934191      -0.10000000000027280       -2.7291165136184816E-013   4.1026669380269411E-068   3.1173793597699683E-016 -0.10000000000000001        0.0000000000000000        40.494999999999976        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4499284692417738       -9.9999999999529132E-002   4.7079909317189401E-013   9.7435582938815818E-068  -6.4776705790157961E-016 -0.10000000000000001        0.0000000000000000        40.495000000000054        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4399141630901289       -9.9999999998546946E-002   1.4681442460905938E-012   2.3082352530235176E-067  -1.8304464441518939E-015 -0.10000000000000001        0.0000000000000000        40.495000000000147        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4298998569384835       -9.9999999999322436E-002   4.9256794546185211E-013   5.4544844373653617E-067  -4.1408474497936138E-016 -0.10000000000000001        0.0000000000000000        40.495000000000054        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4198855507868382      -0.10000000000444068       -2.8072427920767625E-012   1.2856966133133001E-066   3.6344863791487744E-015 -0.10000000000000001        0.0000000000000000        40.494999999999521        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.4098712446351933      -0.10000000000231635       -1.2104986375142124E-011   3.0229742542798194E-066   1.5401053740677678E-014 -0.10000000000000001        0.0000000000000000        40.494999999999813        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3998569384835480      -0.10000000001433418        1.5569354327122451E-011   7.0899235548134746E-066  -2.1190396994908948E-014 -0.10000000000000001        0.0000000000000000        40.494999999998626        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3898426323319026       -9.9999999951817450E-002  -8.9611846772382460E-012   1.6586693220187120E-065   9.9754038957500494E-015 -0.10000000000000001        0.0000000000000000        40.495000000004929        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3798283261802573      -0.10000000001931621        7.4423225031249081E-011   3.8706974599349311E-065  -9.0569732341148033E-014 -0.10000000000000001        0.0000000000000000        40.494999999998100        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3698140200286124       -9.9999999917998711E-002  -1.7533737718861074E-011   9.0101038840597476E-065   1.9867189227749463E-014 -0.10000000000000001        0.0000000000000000        40.495000000008183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3597997138769671      -0.10000000001840420        7.3269781139160064E-011   2.0920955933785301E-064  -8.9986210459142395E-014 -0.10000000000000001        0.0000000000000000        40.494999999998200        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3497854077253217       -9.9999999929420130E-002  -5.3508548519913262E-012   4.8455648100967869E-064   6.1184497002604108E-015 -0.10000000000000001        0.0000000000000000        40.495000000007067        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3397711015736768       -9.9999999984982907E-002   9.3113607207693093E-011   1.1194854263983108E-063  -1.1384251314600977E-013 -0.10000000000000001        0.0000000000000000        40.495000000001561        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3297567954220315       -9.9999999900741821E-002  -5.2381330281948560E-012   2.5799045436597027E-063   3.9023622480223882E-015 -0.10000000000000001        0.0000000000000000        40.495000000009775        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3197424892703862       -9.9999999999006314E-002   6.5543381821158137E-011   5.9306184741475025E-063  -7.8888142646952817E-014 -0.10000000000000001        0.0000000000000000        40.495000000000339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.3097281831187408       -9.9999999924098928E-002  -3.1447985419527336E-011   1.3599016176389500E-062   3.7445661728507107E-014 -0.10000000000000001        0.0000000000000000        40.495000000007465        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2997138769670959      -0.10000000002741187        5.1155109026987887E-011   3.1104709543544595E-062  -6.0154468594504478E-014 -0.10000000000000001        0.0000000000000000        40.494999999997340        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2896995708154506       -9.9999999946170981E-002  -4.5688179847388391E-011   7.0966921412863613E-062   5.6507346982451614E-014 -0.10000000000000001        0.0000000000000000        40.495000000005213        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2796852646638053      -0.10000000004306289        3.1263109242839951E-011   1.6150907755303287E-061  -3.5664902709135736E-014 -0.10000000000000001        0.0000000000000000        40.494999999995997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2696709585121604       -9.9999999968478206E-002  -6.8650736464820511E-011   3.6664778299155134E-061   8.2357629956114998E-014 -0.10000000000000001        0.0000000000000000        40.495000000002932        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2596566523605151      -0.10000000006856331        2.0083806093497637E-012   8.3025661685522370E-061   6.1255880356436528E-018 -0.10000000000000001        0.0000000000000000        40.494999999993219        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2496423462088697       -9.9999999990720595E-002  -6.2184414894225747E-011   1.8753692176135900E-060   7.3445674434027977E-014 -0.10000000000000001        0.0000000000000000        40.495000000000900        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2396280400572248       -9.9999999997147065E-002   3.5052393682343171E-011   4.2254442545996381E-060  -4.1233276613595849E-014 -0.10000000000000001        0.0000000000000000        40.495000000000630        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2296137339055795       -9.9999999920340213E-002  -4.3644009964042115E-011   9.4966214219947615E-060   5.0844685271473830E-014 -0.10000000000000001        0.0000000000000000        40.495000000007735        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2195994277539342      -0.10000000002036695        2.4470359337097449E-011   2.1290067084468725E-059  -2.5225027324247457E-014 -0.10000000000000001        0.0000000000000000        40.494999999998178        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.2095851216022888       -9.9999999975272674E-002  -7.2469146629163714E-011   4.7609770713827932E-059   8.6775373720643929E-014 -0.10000000000000001        0.0000000000000000        40.495000000002200        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1995708154506439      -0.10000000007006533        2.3347840532306813E-012   1.0620043742895708E-058   2.3817056754208527E-015 -0.10000000000000001        0.0000000000000000        40.494999999993233        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1895565092989986      -0.10000000000333974       -9.6556121014865344E-011   2.3630215200105021E-058   1.1784796069697659E-013 -0.10000000000000001        0.0000000000000000        40.494999999999195        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1795422031473533      -0.10000000007106659       -3.9747662719657756E-011   5.2446945923055869E-058   5.0761572465141998E-014 -0.10000000000000001        0.0000000000000000        40.494999999993361        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1695278969957084       -9.9999999966156813E-002  -8.5810036290669041E-012   1.1611381274199810E-057   7.0655581754655580E-015 -0.10000000000000001        0.0000000000000000        40.495000000003103        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1595135908440630      -0.10000000000411476        5.7440494792359060E-011   2.5642403146494390E-057  -6.8176236107187355E-014 -0.10000000000000001        0.0000000000000000        40.494999999999919        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1494992846924177       -9.9999999930201935E-002  -4.4809104124476541E-011   5.6486506683774951E-057   4.8473221644310167E-014 -0.10000000000000001        0.0000000000000000        40.495000000006499        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1394849785407724      -0.10000000003273254        5.0975679037733722E-012   1.2412002843671429E-056  -5.6201176117072955E-016 -0.10000000000000001        0.0000000000000000        40.494999999997269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1294706723891275       -9.9999999970811118E-002  -8.6500856474258849E-011   2.7205090256232993E-056   1.0151573034738631E-013 -0.10000000000000001        0.0000000000000000        40.495000000002378        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1194563662374821      -0.10000000007403205       -2.2549924130804730E-011   5.9479818045557248E-056   3.6037889424302891E-014 -0.10000000000000001        0.0000000000000000        40.494999999992920        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.1094420600858368      -0.10000000001712665       -1.1024975392121092E-010   1.2971800090799927E-055   1.3120785717155703E-013 -0.10000000000000001        0.0000000000000000        40.494999999997603        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0994277539341919      -0.10000000003738317       -4.9225384512676543E-012   2.8219025922670023E-055   9.4212675592840722E-015 -0.10000000000000001        0.0000000000000000        40.494999999996892        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0894134477825466       -9.9999999945261139E-002   3.5565153660331504E-011   6.1234326492481858E-055  -5.1583488072239448E-014 -0.10000000000000001        0.0000000000000000        40.495000000005206        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0793991416309012       -9.9999999931420933E-002   7.7258817506769380E-011   1.3254368111067384E-054  -9.2518150803347583E-014 -0.10000000000000001        0.0000000000000000        40.495000000007515        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0693848354792559       -9.9999999897079347E-002   3.1817492997042325E-011   2.8617669653429577E-054  -4.9903742920390842E-014 -0.10000000000000001        0.0000000000000000        40.495000000009917        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0593705293276110       -9.9999999991272001E-002   8.5707872991169796E-011   6.1634043395333120E-054  -9.9005977258422298E-014 -0.10000000000000001        0.0000000000000000        40.495000000001703        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0493562231759657       -9.9999999958186161E-002  -1.5335115146413873E-011   1.3240921446885710E-053   1.0795539172915742E-014 -0.10000000000000001        0.0000000000000000        40.495000000003678        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0393419170243203      -0.10000000004675590        2.7181451816890112E-011   2.8374414839631211E-053  -2.6189928071287073E-014 -0.10000000000000001        0.0000000000000000        40.494999999996153        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0293276108726754       -9.9999999988412192E-002  -7.4161564270861058E-011   6.0652230159193720E-053   8.3777476648102482E-014 -0.10000000000000001        0.0000000000000000        40.495000000000516        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0193133047210301      -0.10000000008509644       -3.2819977138716130E-011   1.2932360140140654E-052   4.8655009802026963E-014 -0.10000000000000001        0.0000000000000000        40.494999999991947        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.0092989985693848      -0.10000000002563675       -8.3382440653382095E-011   2.7505526464851533E-052   9.4392022991697218E-014 -0.10000000000000001        0.0000000000000000        40.494999999997077        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9992846924177394       -9.9999999998763564E-002   1.7883626531825671E-011   5.8354357144102495E-052  -1.5508352881304639E-014 -0.10000000000000001        0.0000000000000000        40.495000000000630        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9892703862660945       -9.9999999954403701E-002   1.1165502773960070E-011   1.2349170072932950E-051  -2.0009234131044779E-014 -0.10000000000000001        0.0000000000000000        40.495000000004161        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9792560801144492      -0.10000000001533135        8.2821436218974774E-011   2.6068342003033228E-051  -9.5274311620689588E-014 -0.10000000000000001        0.0000000000000000        40.494999999999166        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9692417739628039       -9.9999999937570458E-002  -2.2360795664568725E-011   5.4890881338674982E-051   1.8086173269083345E-014 -0.10000000000000001        0.0000000000000000        40.495000000005362        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9592274678111590      -0.10000000003203215        2.0966266606038253E-011   1.1529172931142744E-050  -1.6384807314932813E-014 -0.10000000000000001        0.0000000000000000        40.494999999997390        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9492131616595136       -9.9999999981363885E-002  -2.0698983859036454E-011   2.4155012047815569E-050   1.2812309935739269E-014 -0.10000000000000001        0.0000000000000000        40.495000000001461        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9391988555078683       -9.9999999943894372E-002   7.9739512784528120E-011   5.0480949970810265E-050  -9.0329735659923921E-014 -0.10000000000000001        0.0000000000000000        40.495000000006662        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9291845493562230       -9.9999999911273063E-002   9.0380149654744776E-011   1.0523469222140263E-049  -1.2436284510051910E-013 -0.10000000000000001        0.0000000000000000        40.495000000008183        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9191702432045781       -9.9999999955406954E-002   1.2895735297381252E-010   2.1882730258640631E-049  -1.4741517586493939E-013 -0.10000000000000001        0.0000000000000000        40.495000000005803        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.9091559370529327       -9.9999999898421954E-002   2.2066058652160811E-011   4.5389482821130953E-049  -4.1966086336593532E-014 -0.10000000000000001        0.0000000000000000        40.495000000009021        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8991416309012874       -9.9999999999438899E-002   5.9725448270521800E-011   9.3911789730479133E-049  -5.8778122126222920E-014 -0.10000000000000001        0.0000000000000000        40.495000000001085        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8891273247496425       -9.9999999941801754E-002  -3.8048461630949852E-011   1.9381891395237141E-048   3.5695223949471651E-014 -0.10000000000000001        0.0000000000000000        40.495000000004730        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8791130185979972      -0.10000000004056472        1.6980362241005742E-011   3.9900960461197617E-048  -5.8874897837686810E-015 -0.10000000000000001        0.0000000000000000        40.494999999996985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8690987124463518       -9.9999999989871913E-002  -8.5291456081665859E-011   8.1937309516333950E-048   9.6097348710520075E-014 -0.10000000000000001        0.0000000000000000        40.495000000000033        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8590844062947065      -0.10000000009083694       -9.4101133387073001E-012   1.6783835125759212E-047   2.3125837566563752E-014 -0.10000000000000001        0.0000000000000000        40.494999999991848        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8490701001430616       -9.9999999999179148E-002  -3.2498996299411005E-011   3.4293504254157239E-047   2.5263604144421953E-014 -0.10000000000000001        0.0000000000000000        40.494999999999386        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8390557939914163       -9.9999999985863230E-002   6.2765583370944218E-011   6.9894609330996256E-047  -6.9797474396042118E-014 -0.10000000000000001        0.0000000000000000        40.495000000002769        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8290414878397709       -9.9999999896758354E-002  -1.1233105362340023E-011   1.4209757084136724E-046  -2.4326500807991250E-015 -0.10000000000000001        0.0000000000000000        40.495000000009689        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8190271816881260       -9.9999999997514119E-002   6.8620834540602165E-011   2.8816470153728160E-046  -7.1312522326979098E-014 -0.10000000000000001        0.0000000000000000        40.495000000001724        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.8090128755364807       -9.9999999951544780E-002  -2.6621247517340527E-011   5.8291611845127608E-046   1.5766976340267333E-014 -0.10000000000000001        0.0000000000000000        40.495000000003827        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7989985693848354      -0.10000000004692182        4.1203661363783917E-011   1.1762035964791876E-045  -3.4229352691367390E-014 -0.10000000000000001        0.0000000000000000        40.494999999996693        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7889842632331905       -9.9999999975066298E-002  -6.2272057372369001E-011   2.3673915724574519E-045   6.5816076938057793E-014 -0.10000000000000001        0.0000000000000000        40.495000000001042        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7789699570815452      -0.10000000007090716        5.6605011852367121E-012   4.7530113030344070E-045   1.2625297471750620E-014 -0.10000000000000001        0.0000000000000000        40.494999999993780        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7689556509298998       -9.9999999985445384E-002  -9.3736762023541039E-011   9.5187243957913868E-045   1.0781942084198790E-013 -0.10000000000000001        0.0000000000000000        40.494999999999756        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7589413447782545      -0.10000000008458049       -2.9027022664698160E-011   1.9015152530217580E-044   5.6662719923737217E-014 -0.10000000000000001        0.0000000000000000        40.494999999992075        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7489270386266096      -0.10000000001923315       -8.5336974605191067E-011   3.7890647776258039E-044   9.4378013365328511E-014 -0.10000000000000001        0.0000000000000000        40.494999999996757        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7389127324749643       -9.9999999977125081E-002   3.9120760565623391E-011   7.5313945915142922E-044  -3.6882349516722197E-014 -0.10000000000000001        0.0000000000000000        40.495000000003358        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7288984263233189       -9.9999999899943931E-002   7.7112968902126074E-012   1.4932410824473878E-043  -2.7076665265272779E-014 -0.10000000000000001        0.0000000000000000        40.495000000009448        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7188841201716740       -9.9999999994994079E-002   8.8049510509722158E-011   2.9532187229927296E-043  -1.0103955227465382E-013 -0.10000000000000001        0.0000000000000000        40.495000000002719        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.7088698140200287       -9.9999999946540019E-002  -1.4551264007083788E-011   5.8260264500168082E-043  -1.4388611862937434E-014 -0.10000000000000001        0.0000000000000000        40.495000000004779        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6988555078683834      -0.10000000004298017        4.0472272451641135E-011   1.1464640643396753E-042  -4.1896096760960018E-014 -0.10000000000000001        0.0000000000000000        40.494999999998328        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6888412017167380       -9.9999999961749131E-002  -6.0201045207071533E-011   2.2503993640348325E-042   4.7667919737284065E-014 -0.10000000000000001        0.0000000000000000        40.495000000002790        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6788268955650931      -0.10000000005896023       -9.1172287759837201E-012   4.4062577886597049E-042   2.9580090212874861E-014 -0.10000000000000001        0.0000000000000000        40.494999999995429        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6688125894134478       -9.9999999988764132E-002  -9.8460415117546697E-011   8.6058022663760363E-042   1.1551507740823953E-013 -0.10000000000000001        0.0000000000000000        40.494999999998953        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6587982832618025      -0.10000000008797287       -3.2371835071737025E-011   1.6765788371336357E-041   7.3602714761615720E-014 -0.10000000000000001        0.0000000000000000        40.494999999990846        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6487839771101576      -0.10000000003309403       -1.0966736950700456E-010   3.2581250746719756E-041   1.4572620112139668E-013 -0.10000000000000001        0.0000000000000000        40.494999999993858        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6387696709585122      -0.10000000001040367        1.2337735897900224E-011   6.3157172701677662E-041   1.5632393188696958E-014 -0.10000000000000001        0.0000000000000000        40.494999999998456        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6287553648068669       -9.9999999922016261E-002   1.8588376416319027E-011   1.2212055337376892E-040  -2.5087876371052800E-014 -0.10000000000000001        0.0000000000000000        40.495000000005867        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6187410586552216       -9.9999999987697388E-002   1.1290994431576145E-010   2.3554072236143933E-040  -1.2371585470878181E-013 -0.10000000000000001        0.0000000000000000        40.495000000003053        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.6087267525035767       -9.9999999905221099E-002   8.0293998648008909E-012   4.5316295202339961E-040  -5.1921814927058736E-014 -0.10000000000000001        0.0000000000000000        40.495000000008936        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5987124463519313      -0.10000000000601399        4.5599584733841961E-011   8.6966891557092044E-040  -6.2297598893829956E-014 -0.10000000000000001        0.0000000000000000        40.495000000003934        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5886981402002860       -9.9999999936068576E-002  -4.9426268625563890E-011   1.6648099130769373E-039  -1.1746555958112802E-015 -0.10000000000000001        0.0000000000000000        40.495000000007558        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5786838340486411      -0.10000000003641228        3.9762614992052963E-011   3.1789706226807725E-039  -5.9896384756052291E-014 -0.10000000000000001        0.0000000000000000        40.495000000001028        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5686695278969958       -9.9999999986644481E-002  -6.1845539393664600E-011   6.0550750650259941E-039   3.4266300896423629E-014 -0.10000000000000001        0.0000000000000000        40.495000000001582        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5586552217453504      -0.10000000008490018        1.5081405709726166E-011   1.1504392862590040E-038  -3.8903049244440700E-015 -0.10000000000000001        0.0000000000000000        40.494999999993375        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5486409155937051       -9.9999999984198493E-002  -8.7873529236769469E-011   2.1803139428310817E-038   1.1041386586482534E-013 -0.10000000000000001        0.0000000000000000        40.494999999998576        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5386266094420602      -0.10000000002933059        1.3994008501045327E-011   4.1217867205261883E-038   3.5448844638834060E-014 -0.10000000000000001        0.0000000000000000        40.494999999995557        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5286123032904149       -9.9999999940826978E-002   4.2947301918987240E-011   7.7725433860115245E-038  -2.0654973053430142E-014 -0.10000000000000001        0.0000000000000000        40.495000000000509        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5185979971387695       -9.9999999954825766E-002   1.0317368746257219E-010   1.4620154083974496E-037  -5.1279225747667022E-014 -0.10000000000000001        0.0000000000000000        40.495000000001951        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5085836909871246       -9.9999999887763022E-002   2.2221287136365314E-011   2.7431648050445780E-037  -6.5307242948562654E-015 -0.10000000000000001        0.0000000000000000        40.495000000004886        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4985693848354793       -9.9999999986398386E-002   6.5633986841371979E-011   5.1340844265942645E-037  -1.2914575377228154E-014 -0.10000000000000001        0.0000000000000000        40.495000000001077        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4885550786838340       -9.9999999950296029E-002  -3.1409978030210773E-011   9.5848488285283776E-037   2.4557819881865895E-014 -0.10000000000000001        0.0000000000000000        40.495000000001639        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4785407725321886      -0.10000000004832590        3.5528140068247814E-011   1.7849197077250401E-036  -2.8308590168517826E-014 -0.10000000000000001        0.0000000000000000        40.494999999998164        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4685264663805437       -9.9999999997874886E-002  -6.7312054417593894E-011   3.3156085997648014E-036   2.9057787970763009E-014 -0.10000000000000001        0.0000000000000000        40.495000000001326        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4585121602288984      -0.10000000008865526       -9.9119570725242396E-012   6.1435441786956487E-036  -3.0880716371409927E-014 -0.10000000000000001        0.0000000000000000        40.494999999997624        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4484978540772531       -9.9999999985211391E-002  -4.1284750683375529E-011   1.1354966819593326E-035  -5.9442069735454098E-014 -0.10000000000000001        0.0000000000000000        40.495000000007593        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4384835479256082       -9.9999999959435856E-002   4.9432757848246795E-011   2.0934563448578514E-035  -1.6047750928615759E-013 -0.10000000000000001        0.0000000000000000        40.495000000014549        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4284692417739628       -9.9999999885272250E-002   7.7103661964948624E-012   3.8499323999990519E-035  -1.3040560097570947E-013 -0.10000000000000001        0.0000000000000000        40.495000000020603        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4184549356223175       -9.9999999989853039E-002   8.6858588906226002E-011   7.0624185871009961E-035  -2.1162976204778971E-013 -0.10000000000000001        0.0000000000000000        40.495000000004453        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.4084406294706722       -9.9999999949420812E-002  -1.7429235356300584E-011   1.2923048094924325E-034   2.0213405149734517E-013 -0.10000000000000001        0.0000000000000000        40.495000000014727        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3984263233190273      -0.10000000004356066        4.0446777834938314E-011   2.3587810079281244E-034  -2.6540590986890961E-013 -0.10000000000000001        0.0000000000000000        40.494999999960783        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3884120171673819       -9.9999999971625966E-002  -6.0034551511388809E-011   4.2945873411456157E-034   7.3021044593219457E-013 -0.10000000000000001        0.0000000000000000        40.495000000067002        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3783977110157366      -0.10000000007006295       -7.7491438690996351E-012   7.7994937159855007E-034  -1.5910421329164341E-013 -0.10000000000000001        0.0000000000000000        40.494999999958395        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3683834048640917       -9.9999999990676075E-002  -1.0832591295560621E-010   1.4129361638021955E-033   1.0180546864450204E-012 -0.10000000000000001        0.0000000000000000        40.495000000060948        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3583690987124464      -0.10000000007617540       -2.7296594091969334E-011   2.5532293315464103E-033  -2.3040542628566557E-013 -0.10000000000000001        0.0000000000000000        40.494999999960733        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3483547925608010       -9.9999999971712702E-002   1.2342158135036218E-011   4.6022294223734981E-033   9.4962337298683836E-013 -0.10000000000000001        0.0000000000000000        40.495000000068728        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3383404864091561       -9.9999999966688236E-002   7.0028927399510113E-011   8.2748067442856982E-033  -3.8010326785539047E-013 -0.10000000000000001        0.0000000000000000        40.494999999973452        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3283261802575108       -9.9999999887660465E-002  -3.0807847171467081E-012   1.4840844358411954E-032   9.6940846731271424E-013 -0.10000000000000001        0.0000000000000000        40.495000000071514        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3183118741058655       -9.9999999995794120E-002   5.6451814656251006E-011   2.6550366278974078E-032  -3.0674338300960077E-013 -0.10000000000000001        0.0000000000000000        40.494999999971512        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.3082975679542201       -9.9999999946526419E-002  -4.3893544998815078E-011   4.7379838792894676E-032   9.8303075624195088E-013 -0.10000000000000001        0.0000000000000000        40.495000000069453        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2982832618025753      -0.10000000004561409        3.5187215578526287E-011   8.4338873555946724E-032  -3.4948475219658721E-013 -0.10000000000000001        0.0000000000000000        40.494999999962644        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2882689556509299       -9.9999999976154205E-002  -6.1413010333504027E-011   1.4975218550518378E-031   9.1010140977724367E-013 -0.10000000000000001        0.0000000000000000        40.495000000065637        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2782546494992846      -0.10000000006828685        1.6073324786912790E-011   2.6523430716580073E-031  -3.8043615455657791E-013 -0.10000000000000001        0.0000000000000000        40.494999999964797        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2682403433476397       -9.9999999984223015E-002  -8.3964558407168239E-011   4.6859471064661700E-031   9.6077430527981773E-013 -0.10000000000000001        0.0000000000000000        40.495000000058681        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2582260371959944      -0.10000000007053221       -1.9718159629233485E-011   8.2580255435367488E-031  -3.4287288369689813E-013 -0.10000000000000001        0.0000000000000000        40.494999999982149        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2482117310443490      -0.10000000001338505       -8.8603581659818738E-011   1.4516643690671270E-030   5.3665775115885244E-013 -0.10000000000000001        0.0000000000000000        40.495000000065815        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2381974248927037      -0.10000000009583053       -4.4508650083184965E-011   2.5454663967067668E-030  -7.7659593541192161E-013 -0.10000000000000001        0.0000000000000000        40.495000000016326        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2281831187410588      -0.10000000006397242       -1.3065167490337093E-010   4.4522513544385232E-030  -1.5895888920679808E-012 -0.10000000000000001        0.0000000000000000        40.495000000157432        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2181688125894135      -0.10000000016549175       -8.1338403409817215E-011   7.7678912490226514E-030  -2.8370759231099092E-012 -0.10000000000000001        0.0000000000000000        40.495000000161788        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.2081545064377681      -0.10000000011606056       -1.8345931858792525E-010   1.3518787903909945E-029  -2.1261936229488626E-012 -0.10000000000000001        0.0000000000000000        40.495000000218553        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1981402002861232       -9.9999999656667962E-002   3.6422262405574280E-010   2.3468402479911587E-029  -7.0855094155481279E-013 -0.10000000000000001        0.0000000000000000        40.495000000027673        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1881258941344779       -9.9999965530113491E-002   3.4490893580548266E-008   4.0638760800530212E-029  -3.2512043998800165E-011 -0.10000000000000001        0.0000000000000000        40.495000002576965        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1781115879828326       -9.9999902939676644E-002   9.6288355177613491E-008   7.0195381858137378E-029  -9.6480490415260653E-011 -0.10000000000000001        0.0000000000000000        40.495000007863709        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1680972818311872       -9.9999854961239587E-002   1.4111132688914162E-007   1.2094496157650437E-028  -1.4302822944202162E-010 -0.10000000000000001        0.0000000000000000        40.495000012098856        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1580829756795423       -9.9999834959144288E-002   1.5655988527215844E-007   2.0786347165511800E-028  -1.6061519863738525E-010 -0.10000000000000001        0.0000000000000000        40.495000013884983        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1480686695278970       -9.9999827543919104E-002   1.4932997487974066E-007   3.5635243239150300E-028  -1.4945265604871535E-010 -0.10000000000000001        0.0000000000000000        40.495000014499361        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1380543633762517      -0.10000028992796367       -3.2166345185782267E-007   6.0938594626809581E-028   4.6528449591301672E-010 -0.10000000000000001        0.0000000000000000        40.494999965791202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1280400572246068      -0.10000145164344235       -1.4920713696035951E-006   1.0394803800214483E-027   1.9465836884642323E-009 -0.10000000000000001        0.0000000000000000        40.494999847030059        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1180257510729614      -0.10000245368019618       -2.4679449785237980E-006   1.7686883465806062E-027   1.3533422909885560E-008 -0.10000000000000001        0.0000000000000000        40.494998908008142        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.1080114449213161      -0.10000293848879525       -2.8903470129773159E-006   3.0019087575186716E-027   4.0175270492875847E-008 -0.10000000000000001        0.0000000000000000        40.494996749762322        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0979971387696708      -0.10000311598142707       -2.8542686297008024E-006   5.0822358667912471E-027   6.5915659385475562E-008 -0.10000000000000001        0.0000000000000000        40.494994648347017        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0879828326180259      -0.10000110197353868       -7.0233267457228085E-007   8.5826875287998725E-027   8.3465718114405098E-008 -0.10000000000000001        0.0000000000000000        40.494993217740692        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0779685264663805       -9.9992005826355382E-002   8.6789669967704031E-006   1.4457824263494550E-026   8.5340006520353387E-008 -0.10000000000000001        0.0000000000000000        40.494993039441276        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0679542203147352       -9.9982611476241476E-002   1.8116653725958106E-005   2.4293704091422918E-026   8.0752891443291487E-008 -0.10000000000000001        0.0000000000000000        40.494993408456885        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0579399141630903       -9.9976873130989782E-002   2.3488821943370729E-005   4.0718867309895994E-026   7.6222628033519761E-008 -0.10000000000000001        0.0000000000000000        40.494993815985040        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0479256080114450       -9.9975041899526940E-002   2.4578346592852492E-005   6.8078314598942638E-026   7.3675960488441593E-008 -0.10000000000000001        0.0000000000000000        40.494994107636657        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0379113018597996       -9.9976406223151182E-002   2.1632164823729940E-005   1.1353586103896393E-025   2.9053068562736841E-008 -0.10000000000000001        0.0000000000000000        40.494997871818789        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0278969957081543      -0.10001000359867933       -1.3915317491566530E-005   1.8887239001309185E-025  -7.1476722010896395E-009 -0.10000000000000001        0.0000000000000000        40.495000993684542        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0178826895565094      -0.10006085080047841       -6.6327421540280008E-005   3.1341158775241584E-025  -1.6162820313083361E-008 -0.10000000000000001        0.0000000000000000        40.495001866608057        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.0078683834048641      -0.10009973071172305       -1.0554696880118307E-004   5.1876752197603989E-025  -2.4690463244249415E-008 -0.10000000000000001        0.0000000000000000        40.495002563799481        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9978540772532190      -0.10011705787264628       -1.2155487270169113E-004   8.5652819498132983E-025  -4.2984538042093847E-008 -0.10000000000000001        0.0000000000000000        40.495003879764354        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9878397711015736      -0.10012281040924691       -1.2060560480560682E-004   1.4106578952055143E-024  -6.5046029455742806E-008 -0.10000000000000001        0.0000000000000000        40.495004929645830        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9778254649499285      -0.10008832391472938       -8.1177374774568312E-005   2.3174634842677191E-024  -1.2526978465076572E-007 -0.10000000000000001        0.0000000000000000        40.495009301461664        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9678111587982832       -9.9936284019639499E-002   8.1814417092990313E-005   3.7976527510127736E-024  -3.3054957283554632E-007 -0.10000000000000001        0.0000000000000000        40.495024758468773        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9577968526466381       -9.9772545908073051E-002   2.5262039755121797E-004   6.2076719526141303E-024  -5.1365178255301315E-007 -0.10000000000000001        0.0000000000000000        40.495038895974268        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9477825464949929       -9.9663069041767915E-002   3.6436914567623141E-004   1.0121699068227307E-023  -5.6686060902998769E-007 -0.10000000000000001        0.0000000000000000        40.495043044315139        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9377682403433476       -9.9621888984762139E-002   4.0324390734649879E-004   1.6462251763180312E-023  -5.3105041224360762E-007 -0.10000000000000001        0.0000000000000000        40.495040489238448        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9277539341917025       -9.9608226338485178E-002   3.9549708747660514E-004   2.6707683011052425E-023  -4.5921499796246841E-007 -0.10000000000000001        0.0000000000000000        40.495036956039563        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9177396280400572       -9.9724076476790782E-002   2.6443917622912861E-004   4.3220953375641333E-023  -2.4997980751272403E-007 -0.10000000000000001        0.0000000000000000        40.495021682942415        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.9077253218884120      -0.10009340340459745       -1.3739743994355908E-004   6.9769181385103492E-023   2.6644857556414006E-007 -0.10000000000000001        0.0000000000000000        40.494983253456311        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8977110157367667      -0.10047111147215630       -5.3989124890001781E-004   1.1234249578640008E-022   7.6900065520607561E-007 -0.10000000000000001        0.0000000000000000        40.494945013399082        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8876967095851216      -0.10072709061635317       -8.1025462904914356E-004   1.8044118227071382E-022   1.1010102547809685E-006 -0.10000000000000001        0.0000000000000000        40.494919493462987        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8776824034334765      -0.10083039648029851       -9.1499959909806532E-004   2.8909355897077715E-022   1.2198877827184918E-006 -0.10000000000000001        0.0000000000000000        40.494909849087684        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8676680972818311      -0.10085892133063956       -9.1326413263506060E-004   4.6201100759358939E-022   1.2085157358672385E-006 -0.10000000000000001        0.0000000000000000        40.494907417197382        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8576537911301860      -0.10076392360462273       -7.8875195632306704E-004   7.3650785959398987E-022   1.0353593289790279E-006 -0.10000000000000001        0.0000000000000000        40.494918212189098        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8476394849785407      -0.10023979617888792       -1.9915890680023048E-004   1.1711529162240707E-021   2.9554691606917835E-007 -0.10000000000000001        0.0000000000000000        40.494971326407914        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8376251788268956       -9.9587466421013363E-002   5.1121053443951381E-004   1.8576375367172641E-021  -5.7117754969288567E-007 -0.10000000000000001        0.0000000000000000        40.495035505887479        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8276108726752505       -9.9062444198951813E-002   1.0860210819178362E-003   2.9391348186739175E-021  -1.2603634181021798E-006 -0.10000000000000001        0.0000000000000000        40.495086404784345        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8175965665236051       -9.8769927452194789E-002   1.4055335803854852E-003   4.6386242366814673E-021  -1.6361270768889378E-006 -0.10000000000000001        0.0000000000000000        40.495114340359962        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.8075822603719600       -9.8688616495561571E-002   1.4944085657983444E-003   7.3024742384166428E-021  -1.7357444581742869E-006 -0.10000000000000001        0.0000000000000000        40.495122024476522        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7975679542203147       -9.8667919795835862E-002   1.4669872820686387E-003   1.1467322587786601E-020  -1.6993270180798334E-006 -0.10000000000000001        0.0000000000000000        40.495124255729941        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7875536480686696       -9.8873175690336032E-002   1.2168180621549825E-003   1.7962433847023690E-020  -1.3949565607318328E-006 -0.10000000000000001        0.0000000000000000        40.495104638021452        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7775393419170242       -9.9495334889867726E-002   5.0330138999215169E-004   2.8065933325213732E-020  -5.4904541055197011E-007 -0.10000000000000001        0.0000000000000000        40.495045607604411        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7675250357653791      -0.10022162223434936       -3.1446211014772861E-004   4.3742636141350097E-020   4.3028243842518308E-007 -0.10000000000000001        0.0000000000000000        40.494975701172194        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7575107296137340      -0.10085838181370213       -1.0346457298151266E-003   6.8005113651966016E-020   1.3007845525200517E-006 -0.10000000000000001        0.0000000000000000        40.494913583784744        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7474964234620887      -0.10128070836190434       -1.5201704703716578E-003   1.0546038317029866E-019   1.8874739884512636E-006 -0.10000000000000001        0.0000000000000000        40.494872181233688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7374821173104436      -0.10145214882691926       -1.7234069467181679E-003   1.6313542348378910E-019   2.1262519979250711E-006 -0.10000000000000001        0.0000000000000000        40.494855674701682        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7274678111587982      -0.10147680738264353       -1.7496224969381026E-003   2.5172036916188768E-019   2.1499125059354677E-006 -0.10000000000000001        0.0000000000000000        40.494853432121872        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7174535050071531      -0.10145053736632946       -1.6888751061178275E-003   3.8743566868135011E-019   2.0611715636174406E-006 -0.10000000000000001        0.0000000000000000        40.494856774142271        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.7074391988555078      -0.10116092152201013       -1.3326192960683486E-003   5.9482881320823955E-019   1.5968959832229791E-006 -0.10000000000000001        0.0000000000000000        40.494887214779865        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6974248927038627      -0.10068138043252532       -7.6520379231078588E-004   9.1095211691905302E-019   8.8576507270998078E-007 -0.10000000000000001        0.0000000000000000        40.494935614590098        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6874105865522175      -0.10014213210698054       -1.2573089893463588E-004   1.3915866605521508E-018   9.8337275119590313E-008 -0.10000000000000001        0.0000000000000000        40.494989073992855        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6773962804005722       -9.9615828233456910E-002   4.9942379163938873E-004   2.1204894703868069E-018  -6.5928909118984286E-007 -0.10000000000000001        0.0000000000000000        40.495040398108202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6673819742489271       -9.9172403255154182E-002   1.0308806664069148E-003   3.2230952418776353E-018  -1.2928098938220054E-006  -9.9999999999999992E-002   0.0000000000000000        40.495082939774825        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6573676680972818       -9.8872908618644881E-002   1.3975637601873659E-003   4.8867634097157378E-018  -1.7213364893451772E-006  -9.9999999999999992E-002   0.0000000000000000        40.495111114073211        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6473533619456366       -9.8746697806519651E-002   1.5629454870761189E-003   7.3906160923018825E-018  -1.9072188032863345E-006  -9.9999999999999978E-002   0.0000000000000000        40.495122548830253        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6373390557939915       -9.8733780535413110E-002   1.5902828931250068E-003   1.1149390556920363E-017  -1.9320815796023860E-006  -9.9999999999999978E-002   0.0000000000000000        40.495123500174927        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6273247496423462       -9.8748603538447999E-002   1.5566716966340750E-003   1.6777713341186145E-017  -1.8826753834363763E-006  -9.9999999999999964E-002   0.0000000000000000        40.495121745169925        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6173104434907011       -9.8908046067227376E-002   1.3571059528801716E-003   2.5184049631304398E-017  -1.6311192176264057E-006  -9.9999999999999936E-002   0.0000000000000000        40.495105824256321        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.6072961373390557       -9.9177604402499800E-002   1.0226867342878387E-003   3.7707654468415470E-017  -1.2210283957912256E-006  -9.9999999999999922E-002   0.0000000000000000        40.495079481685558        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5972818311874106       -9.9496151029655103E-002   6.2402115175798031E-004   5.6317663248073996E-017  -7.3312238640940905E-007  -9.9999999999999867E-002   0.0000000000000000        40.495048290223131        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5872675250357653       -9.9828822467417672E-002   2.0408281282874459E-004   8.3901725016520623E-017  -2.1837003108341254E-007  -9.9999999999999797E-002   0.0000000000000000        40.495015541374485        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5772532188841202      -0.10014866332495372       -2.0347733443789107E-004   1.2468330594592879E-016   2.8253428336618129E-007  -9.9999999999999700E-002   0.0000000000000000        40.494983852661647        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5672389127324751      -0.10043411306648362       -5.7063233285135667E-004   1.8482336947322314E-016   7.3462844645575337E-007  -9.9999999999999534E-002   0.0000000000000000        40.494955414653170        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5572246065808297      -0.10066518371332148       -8.7142595024704956E-004   2.7328551519258212E-016   1.1046623017014976E-006  -9.9999999999999312E-002   0.0000000000000000        40.494932321623409        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5472103004291846      -0.10082245606958148       -1.0820921217122533E-003   4.0307651900991968E-016   1.3619561971918194E-006  -9.9999999999998979E-002   0.0000000000000000        40.494916644750688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5371959942775393      -0.10089260670836894       -1.1854881373164180E-003   5.9302027323078947E-016   1.4846494292049544E-006  -9.9999999999998479E-002   0.0000000000000000        40.494909778164363        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5271816881258942      -0.10089814440033855       -1.2072450802895025E-003   8.7028748329754020E-016   1.5073503929775791E-006  -9.9999999999997757E-002   0.0000000000000000        40.494909309570716        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5171673819742488      -0.10088679418796499       -1.1877424155037290E-003   1.2739931410786149E-015   1.4772654038584454E-006  -9.9999999999996703E-002   0.0000000000000000        40.494910658756645        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5071530758226037      -0.10080451054623313       -1.0852879393733503E-003   1.8602983370745561E-015   1.3421594966239057E-006  -9.9999999999995148E-002   0.0000000000000000        40.494919292876368        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4971387696709586      -0.10067283234769116       -9.1381891740514778E-004   2.7096254417792358E-015   1.1229751498307545E-006  -9.9999999999992886E-002   0.0000000000000000        40.494932812163412        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4871244635193133      -0.10051143530961637       -7.0108660225610161E-004   3.9368337987508709E-015   8.5392480632551590E-007  -9.9999999999989597E-002   0.0000000000000000        40.494949241703637        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4771101573676682      -0.10033459150530739       -4.6422736351858969E-004   5.7055308151032801E-015   5.5684627028187968E-007  -9.9999999999984823E-002   0.0000000000000000        40.494967116860863        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4670958512160228      -0.10015481209784823       -2.1977343342209437E-004   8.2481430721024242E-015   2.5251104119695554E-007  -9.9999999999977912E-002   0.0000000000000000        40.494985168096491        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4570815450643777       -9.9982441382874002E-002   1.7858323147448708E-005   1.1893987328572552E-014  -4.1424043417676570E-008  -9.9999999999967934E-002   0.0000000000000000        40.495002365499737        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4470672389127324       -9.9825854716638393E-002   2.3715351908556645E-004   1.7108420377735442E-014  -3.1100906019169812E-007  -9.9999999999953570E-002   0.0000000000000000        40.495017892916891        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4370529327610873       -9.9691418104769350E-002   4.2877326647420850E-004   2.4547287547210400E-014  -5.4504607905053774E-007  -9.9999999999932920E-002   0.0000000000000000        40.495031146585163        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4270386266094421       -9.9583282275575516E-002   5.8584722644057345E-004   3.5132435901868607E-014  -7.3556951859492880E-007  -9.9999999999903347E-002   0.0000000000000000        40.495041744397064        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4170243204577968       -9.9505062840359398E-002   7.0276889924608503E-004   5.0156147484808773E-014  -8.7606251767661791E-007  -9.9999999999861089E-002   0.0000000000000000        40.495049353380601        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.4070100143061517       -9.9461211091549151E-002   7.7407464918548979E-004   7.1425162071569808E-014  -9.6007285989594025E-007  -9.9999999999800804E-002   0.0000000000000000        40.495053547515568        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3969957081545064       -9.9451176561158872E-002   7.9899915536665010E-004   1.0145873749402310E-013  -9.8795118807451865E-007  -9.9999999999715095E-002   0.0000000000000000        40.495054452278040        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3869814020028612       -9.9455582485504526E-002   7.9895928607258155E-004   1.4376025311927212E-013  -9.8526932573742913E-007  -9.9999999999593511E-002   0.0000000000000000        40.495053994356070        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3769670958512161       -9.9482367192549367E-002   7.6621257410064783E-004   2.0318860995217019E-013  -9.4208036314873557E-007  -9.9999999999421454E-002   0.0000000000000000        40.495051243490884        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3669527896995708       -9.9533089171500874E-002   6.9877547619029185E-004   2.8646465530644293E-013  -8.5690699671837105E-007  -9.9999999999178593E-002   0.0000000000000000        40.495046190140549        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3569384835479257       -9.9599244544415932E-002   6.0788614568503682E-004   4.0285975748477413E-013  -7.4327575351914773E-007  -9.9999999998836644E-002   0.0000000000000000        40.495039624771465        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3469241773962803       -9.9675484572477019E-002   4.9953868769503525E-004   5.6512937758940175E-013  -6.0848033460001209E-007  -9.9999999998356404E-002   0.0000000000000000        40.495032062633761        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3369098712446352       -9.9757657229365720E-002   3.8004412028932744E-004   7.9077519325572428E-013  -4.6020140316011851E-007  -9.9999999997683608E-002   0.0000000000000000        40.495023909092005        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3268955650929899       -9.9841747377027890E-002   2.5523739829519002E-004   1.1037465150067541E-012  -3.0559144341591278E-007  -9.9999999996743430E-002   0.0000000000000000        40.495015556586836        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3168812589413448       -9.9924231515562748E-002   1.3058528344266223E-004   1.5367273095131852E-012  -1.5136614094347454E-007  -9.9999999995432895E-002   0.0000000000000000        40.495007351820867        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.3068669527896997      -0.10000228676925778        1.0564107313464253E-005   2.1342015392878944E-012  -2.9920636110850834E-009  -9.9999999993610644E-002   0.0000000000000000        40.494999575120339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2968526466380543      -0.10007359426592501       -1.0122246330654729E-004   2.9565498358512201E-012   1.3506302917249188E-007  -9.9999999991083277E-002   0.0000000000000000        40.494992460600187        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2868383404864092      -0.10013622589187778       -2.0163089176262778E-004   4.0855086521954812E-012   2.5885647000055479E-007  -9.9999999987586657E-002   0.0000000000000000        40.494986204602846        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2768240343347639      -0.10018889171557618       -2.8827772757030856E-004   5.6314239149756143E-012   3.6544027553512960E-007  -9.9999999982761267E-002   0.0000000000000000        40.494980940541851        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2668097281831188      -0.10023100280821910       -3.5964423887378344E-004   7.7428609960850488E-012   4.5291761986481937E-007  -9.9999999976118747E-002   0.0000000000000000        40.494976732638584        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2567954220314734      -0.10026241058216806       -4.1490120867288314E-004   1.0619299268008445E-011   5.2023232986555488E-007  -9.9999999966997738E-002   0.0000000000000000        40.494973601770646        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2467811158798283      -0.10028274010084827       -4.5330580597536548E-004   1.4527852205124826E-011   5.6640439483554680E-007  -9.9999999954504815E-002   0.0000000000000000        40.494971593873892        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2367668097281832      -0.10029108946778374       -4.7351136830540709E-004   1.9825224848568004E-011   5.8990588135465524E-007  -9.9999999937436246E-002   0.0000000000000000        40.494970788840824        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2267525035765379      -0.10028975659768632       -4.7960957172684022E-004   2.6986464152394395E-011   5.9603721741345870E-007  -9.9999999914174575E-002   0.0000000000000000        40.494970941103290        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2167381974248928      -0.10028407913740028       -4.7320760475351144E-004   3.6642492313656626E-011   5.8647972927587637E-007  -9.9999999882552038E-002   0.0000000000000000        40.494971561277538        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.2067238912732474      -0.10026769398121725       -4.5364085626424983E-004   4.9628960717005804E-011   5.6061373607464493E-007  -9.9999999839671130E-002   0.0000000000000000        40.494973241451383        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1967095851216023      -0.10024554691714101       -4.2228187223631057E-004   6.7049649443344111E-011   5.2032137116060585E-007  -9.9999999781669235E-002   0.0000000000000000        40.494975500006177        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1866952789699572      -0.10021852219078202       -3.8203044238878440E-004   9.0358496924083538E-011   4.6913779826781206E-007  -9.9999999703410669E-002   0.0000000000000000        40.494978241543059        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1766809728183119      -0.10018804220121807       -3.3482409786726112E-004   1.2146541547253865E-010   4.0951496887261058E-007  -9.9999999598085268E-002   0.0000000000000000        40.494981322708796        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1666666666666667      -0.10015535661231943       -2.8261728714967267E-004   1.6287237811637900E-010   3.4389382940354747E-007  -9.9999999456686514E-002   0.0000000000000000        40.494984618010413        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1566523605150214      -0.10012159427617326       -2.2725383948320256E-004   2.1784790650278402E-010   2.7457144503528681E-007  -9.9999999267334660E-002   0.0000000000000000        40.494988014681724        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1466380543633763      -0.10008775144494925       -1.7039581604194541E-004   2.9065011525209893E-010   2.0361320489255926E-007  -9.9999999014402055E-002   0.0000000000000000        40.494991413157514        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1366237482117310      -0.10005469024096579       -1.1354039470228662E-004   3.8681095360942393E-010   1.3288105519516954E-007  -9.9999998677385293E-002   0.0000000000000000        40.494994726947176        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1266094420600858      -0.10002310710375115       -5.8016173761664679E-005   5.1349732284378976E-010   6.3997453416682615E-008  -9.9999998229455891E-002   0.0000000000000000        40.494997886015184        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1165951359084407       -9.9993544871941897E-002  -4.8938611619138205E-006   6.7996844519226984E-010  -1.7246177946726046E-009  -9.9999997635602828E-002   0.0000000000000000        40.495000835994503        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.1065808297567954       -9.9966478189924199E-002   4.4876378103895167E-005   8.9815334199252107E-010  -6.3103894558567903E-008  -9.9999996850259010E-002   0.0000000000000000        40.495003529031791        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0965665236051503       -9.9942307397770991E-002   9.0426359721157624E-005   1.1833776886438845E-009  -1.1908949992553012E-007  -9.9999995814277445E-002   0.0000000000000000        40.495005925511343        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0865522174535049       -9.9921320799635990E-002   1.3110567230526188E-004   1.5552758164375966E-009  -1.6890005804449499E-007  -9.9999994451089869E-002   0.0000000000000000        40.495007998126560        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0765379113018598       -9.9903684074304694E-002   1.6646067666379713E-004   2.0389314125076497E-009  -2.1200074445404467E-007  -9.9999992661841675E-002   0.0000000000000000        40.495009731726135        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0665236051502145       -9.9889433611955000E-002   1.9623976091066991E-004   2.6662997390266399E-009  -2.4810828064880227E-007  -9.9999990319248153E-002   0.0000000000000000        40.495011124244819        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0565092989985694       -9.9878471785017187E-002   2.2038053666727751E-004   3.4779751854971533E-009  -2.7717330723907480E-007  -9.9999987259859341E-002   0.0000000000000000        40.495012187012712        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0464949928469243       -9.9870577451095732E-002   2.3898998938875893E-004   4.5253809424525194E-009  -2.9935517665168044E-007  -9.9999983274350376E-002   0.0000000000000000        40.495012943458775        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0364806866952789       -9.9865496745931190E-002   2.5225924288843962E-004   5.8734728242529869E-009  -3.1490136789814644E-007  -9.9999978095369715E-002   0.0000000000000000        40.495013418709966        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0264663805436338       -9.9863227015418402E-002   2.6012692370870302E-004   7.6040670790621641E-009  -3.2377925558611869E-007  -9.9999971382377109E-002   0.0000000000000000        40.495013615800403        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0164520743919885       -9.9863623132389820E-002   2.6317273588183371E-004   9.8199227320023306E-009  -3.2677538023585705E-007  -9.9999962702782677E-002   0.0000000000000000        40.495013553892946        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.0064377682403434       -9.9865147568112850E-002   2.6193221682223772E-004   1.2649732955734950E-008  -3.2452091625106569E-007  -9.9999951508556492E-002   0.0000000000000000        40.495013381149477        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.99642346208869814       -9.9869314127265879E-002   2.5676775588885192E-004   1.6254207504609735E-008  -3.1747573605686979E-007  -9.9999937107309284E-002   0.0000000000000000        40.495012950354848        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.98640915593705292       -9.9874933981120448E-002   2.4764832200339411E-004   2.0833459739918662E-008  -3.0561027806552800E-007  -9.9999918626647644E-002   0.0000000000000000        40.495012378739645        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.97639484978540769       -9.9881916822483194E-002   2.3537321939520018E-004   2.6635947562693940E-008  -2.8992137183300633E-007  -9.9999894970375480E-002   0.0000000000000000        40.495011676219036        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.96638054363376247       -9.9889915412230634E-002   2.2036836016779175E-004   3.3969257983854580E-008  -2.7098921065584206E-007  -9.9999864764843932E-002   0.0000000000000000        40.495010881331254        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.95636623748211735       -9.9898642845475699E-002   2.0311708855367080E-004   4.3213070388981730E-008  -2.4943590385837440E-007  -9.9999826293439592E-002   0.0000000000000000        40.495010023709625        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.94635193133047213       -9.9907784708405431E-002   1.8409625738893928E-004   5.4834684029173912E-008  -2.2578657431182073E-007  -9.9999777416840491E-002   0.0000000000000000        40.495009129740112        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.93633762517882690       -9.9917027645871181E-002   1.6378337355736007E-004   6.9407551042491627E-008  -2.0056442333215155E-007  -9.9999715476255691E-002   0.0000000000000000        40.495008224440149        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.92632331902718168       -9.9926096820129387E-002   1.4263103299730259E-004   8.7633317427024963E-008  -1.7429320392531010E-007  -9.9999637176392042E-002   0.0000000000000000        40.495007332004441        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.91630901287553645       -9.9934785280877639E-002   1.2103010259370383E-004   1.1036794075245213E-007  -1.4744161297399641E-007  -9.9999538444356134E-002   0.0000000000000000        40.495006471675417        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.90629470672389123       -9.9942958402416834E-002   9.9295659944372266E-005   1.3865252474432256E-007  -1.2040302961929940E-007  -9.9999414260093844E-002   0.0000000000000000        40.495005657360281        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.89628040057224612       -9.9950531432163509E-002   7.7681592461783291E-005   1.7374958672411670E-007  -9.3494875054091273E-008  -9.9999258453291898E-002   0.0000000000000000        40.495004899901886        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.88626609442060089       -9.9957431895241103E-002   5.6404325953433228E-005   2.1718555350446735E-007  -6.6988670152016592E-008  -9.9999063460908547E-002   0.0000000000000000        40.495004203584408        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.87625178826895567       -9.9963565282954914E-002   3.5670197178002661E-005   2.7080036369056654E-007  -4.1142771988447682E-008  -9.9998820038663117E-002   0.0000000000000000        40.495003582133720        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.86623748211731044       -9.9968801108985927E-002   1.5688640362689605E-005   3.3680513804967785E-007  -1.6284760833990611E-008  -9.9998516918892652E-002   0.0000000000000000        40.495003051955294        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.85622317596566522       -9.9972970592606875E-002  -3.3168338651208721E-006   4.1784896291476932E-007   7.2963908453048551E-009  -9.9998140406179437E-002   0.0000000000000000        40.495002631478094        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.84620886981401999       -9.9975894770799906E-002  -2.1106834497067538E-005   5.1709591228498539E-007   2.9301478217603561E-008  -9.9997673901065190E-002   0.0000000000000000        40.495002339056683        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.83619456366237477       -9.9977426502119895E-002  -3.7500257592050646E-005   6.3831350969835344E-007   4.9491774906540729E-008  -9.9997097341002969E-002   0.0000000000000000        40.495002188355123        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.82618025751072965       -9.9977583371138989E-002  -5.2543449158963977E-005   7.8597389789259076E-007   6.7981321472202728E-008  -9.9996386546459537E-002   0.0000000000000000        40.495002180189047        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.81616595135908443       -9.9975699307951041E-002  -6.5389791937810001E-005   9.6536903901078392E-007   8.3636837581570361E-008  -9.9995512458783631E-002   0.0000000000000000        40.495002377604123        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.80615164520743920       -9.9971881682380512E-002  -7.6234975087423269E-005   1.1827413063677754E-006   9.6845057707487313E-008  -9.9994440255108813E-002   0.0000000000000000        40.495002769855240        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.79613733905579398       -9.9966348861348184E-002  -8.5384806781190731E-005   1.4454308457316858E-006   1.0794338930080132E-007  -9.9993128324187108E-002   0.0000000000000000        40.495003333123151        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.78612303290414876       -9.9958906310365386E-002  -9.2775966287323125E-005   1.7620410743150477E-006   1.1686637023239336E-007  -9.9991527085671605E-002   0.0000000000000000        40.495004086792761        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.77610872675250353       -9.9949493780683421E-002  -9.8513361534646157E-005   2.1426236433329449E-006   1.2374922765005433E-007  -9.9989577634014004E-002   0.0000000000000000        40.495005036632762        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.76609442060085842       -9.9938061148707791E-002  -1.0276019255936237E-004   2.5988841087567610E-006   1.2879396908476203E-007  -9.9987210186852749E-002   0.0000000000000000        40.495006187339953        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.75608011444921319       -9.9924586926114264E-002  -1.0550821296104271E-004   3.1444094281146665E-006   1.3199534573240993E-007  -9.9984342316580266E-002   0.0000000000000000        40.495007542046444        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.74606580829756797       -9.9908861015245848E-002  -1.0666697697629656E-004   3.7949182219901614E-006   1.3326917339735154E-007  -9.9980876942742991E-002   0.0000000000000000        40.495009120849730        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.73605150214592274       -9.9891016519848400E-002  -1.0647947921380558E-004   4.5685345003197759E-006   1.3292121709594254E-007  -9.9976700062102533E-002   0.0000000000000000        40.495010909979307        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.72603719599427752       -9.9870498356586401E-002  -1.0503737501117092E-004   5.4860852489036399E-006   1.3105643626576892E-007  -9.9971678192631683E-002   0.0000000000000000        40.495012967166701        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.71602288984263229       -9.9847259472175431E-002  -1.0225274305933944E-004   6.5714218943125614E-006   1.2753582150715200E-007  -9.9965655507505413E-002   0.0000000000000000        40.495015295386288        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.70600858369098718       -9.9821206692889963E-002  -9.8286118201875358E-005   7.8517652098469028E-006   1.2255454946652632E-007  -9.9958450635350637E-002   0.0000000000000000        40.495017905172389        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.69599427753934195       -9.9792018540317703E-002  -9.3237348074745691E-005   9.3580726865854129E-006   1.1622880801966848E-007  -9.9949853103718525E-002   0.0000000000000000        40.495020828212020        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.68597997138769673       -9.9759324106971387E-002  -8.7060730376688948E-005   1.1125426768366666E-005   1.0850305038270861E-007  -9.9939619404026847E-002   0.0000000000000000        40.495024104915245        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.67596566523605151       -9.9722770693256413E-002  -7.9733069635774730E-005   1.3193441635957665E-005   9.9355882749083700E-008  -9.9927468658172841E-002   0.0000000000000000        40.495027768097984        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.66595135908440628       -9.9681968581662367E-002  -7.1262631690015139E-005   1.5606685423924818E-005   8.8840203717229809E-008  -9.9913077869729902E-002   0.0000000000000000        40.495031857809515        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.65593705293276106       -9.9636482195955889E-002  -6.1663846209929421E-005   1.8415113866532294E-005   7.6984949077611509E-008  -9.9896076746199533E-002   0.0000000000000000        40.495036416209182        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.64592274678111583       -9.9585801150386510E-002  -5.0915221545324176E-005   2.1674510401896725E-005   6.3780628629154720E-008  -9.9876042083277730E-002   0.0000000000000000        40.495041492547259        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.63590844062947072       -9.9529343402414386E-002  -3.8961522759220062E-005   2.5446926725394428E-005   4.9155593566713607E-008  -9.9852491707587587E-002   0.0000000000000000        40.495047143844999        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.62589413447782549       -9.9466490870131416E-002  -2.5754587835598216E-005   2.9801116686278297E-005   3.3050421288178754E-008  -9.9824877980892901E-002   0.0000000000000000        40.495053430750808        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.61587982832618027       -9.9396615209137049E-002  -1.1287368583271406E-005   3.4812955281794557E-005   1.5438063495184228E-008  -9.9792580876492148E-002   0.0000000000000000        40.495060415012155        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.60586552217453504       -9.9319070523597203E-002   4.4040447824371221E-006   4.0565833341035848E-005  -3.6284397196795423E-009  -9.9754900647331224E-002   0.0000000000000000        40.495068160783688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.59585121602288982       -9.9233164372634103E-002   2.1261022093277588E-005   4.7151017330748737E-005  -2.4065447972297620E-008  -9.9711050115377398E-002   0.0000000000000000        40.495076734109752        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.58583690987124459       -9.9138126682998665E-002   3.9228801532122485E-005   5.4667962585936290E-005  -4.5778829855913622E-008  -9.9660146622949794E-002   0.0000000000000000        40.495086209643233        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.57582260371959948       -9.9033086794302644E-002   5.8280346195005820E-005   6.3224567202027374E-005  -6.8705859679702791E-008  -9.9601203698957169E-002   0.0000000000000000        40.495096670835693        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.56580829756795425       -9.8917060817596950E-002   7.8432058006768751E-005   7.2937352859054377E-005  -9.2842823600628402E-008  -9.9533122506269514E-002   0.0000000000000000        40.495108212021449        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.55579399141630903       -9.8788949687887456E-002   9.9747029858933460E-005   8.3931558021441507E-005  -1.1825215786041819E-007  -9.9454683150628026E-002   0.0000000000000000        40.495120938907704        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.54577968526466381       -9.8647545640133449E-002   1.2232579175720657E-004   9.6341128312099692E-005  -1.4505062929562620E-007  -9.9364535946415602E-002   0.0000000000000000        40.495134967820178        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.53576537911301858       -9.8491538884658350E-002   1.4628679520033432E-004   1.1030858844082779E-004  -1.7337944182324439E-007  -9.9261192750064842E-002   0.0000000000000000        40.495150424583329        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.52575107296137336       -9.8319518780907569E-002   1.7174427738165821E-004   1.2598477991967221E-004  -2.0337546391391458E-007  -9.9143018487622026E-002   0.0000000000000000        40.495167442958291        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.51573676680972813       -9.8129973966094339E-002   1.9879802715705168E-004   1.4352844896666666E-004  -2.3513140160407091E-007  -9.9008223018720129E-002   0.0000000000000000        40.495186165773802        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.50572246065808302       -9.7921293118133523E-002   2.2754008223968897E-004   1.6310566952728079E-004  -2.6874903613672850E-007  -9.8854853494603531E-002   0.0000000000000000        40.495206740769738        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.49570815450643779       -9.7691755755773130E-002   2.5806430091670943E-004   1.8488908726972856E-004  -3.0425308616982689E-007  -9.8680787382510404E-002   0.0000000000000000        40.495229322535657        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.48569384835479257       -9.7439508884244366E-002   2.9046710680201003E-004   2.0905697177087134E-004  -3.4169738179822185E-007  -9.8483726342240618E-002   0.0000000000000000        40.495254076239029        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.47567954220314734       -9.7162545900105812E-002   3.2484797489053632E-004   2.3579206593203001E-004  -3.8111927023298378E-007  -9.8261191152665822E-002   0.0000000000000000        40.495281178348769        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.46566523605150212       -9.6858703817784192E-002   3.6132018184065309E-004   2.6528022396840779E-004  -4.2256677475961195E-007  -9.8010517895802340E-002   0.0000000000000000        40.495310816776367        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.45565092989985695       -9.6525671790681625E-002   4.0002259106665475E-004   2.9770883211173096E-004  -4.6611281957047208E-007  -9.7728855613378171E-002   0.0000000000000000        40.495343190299458        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.44563662374821172       -9.6160993617499663E-002   4.4111624614948526E-004   3.3326500945105221E-004  -5.1187343628530432E-007  -9.7413165655089312E-002   0.0000000000000000        40.495378505631258        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.43562231759656650       -9.5762061852386490E-002   4.8476698287534950E-004   3.7213359009607462E-004  -5.5992792970464270E-007  -9.7060222938476159E-002   0.0000000000000000        40.495416979694298        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.42560801144492133       -9.5326114930286282E-002   5.3113017574268255E-004   4.1449489205098436E-004  -6.1039556123583769E-007  -9.6666619337094514E-002   0.0000000000000000        40.495458837498191        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.41559370529327611       -9.4850242459920631E-002   5.8034698796143665E-004   4.6052228278921657E-004  -6.6332171183024999E-007  -9.6228769405986361E-002   0.0000000000000000        40.495504308411839        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.40557939914163088       -9.4331390825857689E-002   6.3254681508237334E-004   5.1037955645938892E-004  -7.1872341875212728E-007  -9.5742918641001651E-002   0.0000000000000000        40.495553624960323        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.39556509298998571       -9.3766360644873828E-002   6.8784785365507100E-004   5.6421814285210678E-004  -7.7657939813693455E-007  -9.5205154450984125E-002   0.0000000000000000        40.495607021355546        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.38555078683834049       -9.3151798026008314E-002   7.4635598122328760E-004   6.2217417362288448E-004  -8.3681879582510270E-007  -9.4611419998997123E-002   0.0000000000000000        40.495664732654248        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.37553648068669526       -9.2484188687791319E-002   8.0816742771263098E-004   6.8436543668940549E-004  -8.9934648410608015E-007  -9.3957531040516601E-002   0.0000000000000000        40.495726993196278        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.36552217453505009       -9.1759861075019003E-002   8.7337672033674179E-004   7.5088825507969251E-004  -9.6400472293582019E-007  -9.3239195852859641E-002   0.0000000000000000        40.495794032423163        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.35550786838340487       -9.0974997365047286E-002   9.4208422697883865E-004   8.2181433166772597E-004  -1.0306289423098350E-006  -9.2452038311179915E-002   0.0000000000000000        40.495866072280819        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.34549356223175964       -9.0125647741645429E-002   1.0143956344442731E-003   8.9718760605221322E-004  -1.0990252424228503E-006  -9.1591624122415630E-002   0.0000000000000000        40.495943322845271        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.33547925608011447       -8.9207745442811640E-002   1.0904105170494493E-003   9.7702117416439927E-004  -1.1689630136601541E-006  -9.0653490180034532E-002   0.0000000000000000        40.496025977589269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.32546494992846925       -8.8217123997122754E-002   1.1702041214870481E-003   1.0612943248817965E-003  -1.2401510114068084E-006  -8.9633176949851651E-002   0.0000000000000000        40.496114210379368        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.31545064377682402       -8.7149539466531464E-002   1.2538102707919025E-003   1.1499497508286284E-003  -1.3122312909951095E-006  -8.8526263741311506E-002   0.0000000000000000        40.496208170699298        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.30543633762517880       -8.6000698497093561E-002   1.3412120334131659E-003   1.2428909925191428E-003  -1.3847344054530945E-006  -8.7328406660287683E-002   0.0000000000000000        40.496307980637070        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.29542203147353363       -8.4766289817324911E-002   1.4323423555580052E-003   1.3399801759167165E-003  -1.4571223540436607E-006  -8.6035378979655838E-002   0.0000000000000000        40.496413728626671        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.28540772532188841       -8.3442015387934984E-002   1.5270923411069412E-003   1.4410361032257859E-003  -1.5287554884447643E-006  -8.4643113603759104E-002   0.0000000000000000        40.496525462165266        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.27539341917024318       -8.2023618878026783E-002   1.6253223835218473E-003   1.5458327552116697E-003  -1.5989274826472685E-006  -8.3147747243632358E-002   0.0000000000000000        40.496643179351658        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.26537911301859801       -8.0506912527605196E-002   1.7268712560095216E-003   1.6540982604871604E-003  -1.6668827491344884E-006  -8.1545665862785055E-002   0.0000000000000000        40.496766817470665        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.25536480686695279       -7.8887806605386260E-002   1.8315597370126928E-003   1.7655143829751034E-003  -1.7318208851080223E-006  -7.9833550899824371E-002   0.0000000000000000        40.496896242118247        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.24535050071530759       -7.7162346718887206E-002   1.9391873516198593E-003   1.8797165731465977E-003  -1.7929008582008435E-006  -7.8008425725608510E-002   0.0000000000000000        40.497031238415403        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.23533619456366237       -7.5326762618624254E-002   2.0495227112169072E-003   1.9962946216735646E-003  -1.8492638609416177E-006  -7.6067701750326816E-002   0.0000000000000000        40.497171503401653        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.22532188841201717       -7.3377528804551478E-002   2.1622896106378228E-003   2.1147939458878982E-003  -1.8999420653645264E-006  -7.4009223561233684E-002   0.0000000000000000        40.497316651034204        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.21530758226037197       -7.1311433933095469E-002   2.2771524825179260E-003   2.2347175300107920E-003  -1.9439700038688911E-006  -7.1831312445952700E-002   0.0000000000000000        40.497466212006763        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.20529327610872675       -6.9125654087594052E-002   2.3937055614891155E-003   2.3555285296459633E-003  -1.9802977092128941E-006  -6.9532807640435568E-002   0.0000000000000000        40.497619637536282        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.19527896995708155       -6.6817824676356927E-002   2.5114693231183083E-003   2.4766535396962882E-003  -2.0078221636090998E-006  -6.7113104635762921E-002   0.0000000000000000        40.497776303984296        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.18526466380543632       -6.4386106666153534E-002   2.6298951211217898E-003   2.5974865128747830E-003  -2.0254713684407746E-006  -6.4572189884773465E-002   0.0000000000000000        40.497935539053714        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.17525035765379113       -6.1829244872820412E-002   2.7483755981727136E-003   2.7173933035772209E-003  -2.0321388383127221E-006  -6.1910671268544028E-002   0.0000000000000000        40.498096454087850        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.16523605150214593       -5.9146619188248609E-002   2.8662565393094076E-003   2.8357167993284314E-003  -2.0268158069310160E-006  -5.9129803714298705E-002   0.0000000000000000        40.498258098271840        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.15522174535050071       -5.6338293167547439E-002   2.9828466224997231E-003   2.9517825895890256E-003  -2.0085721877741247E-006  -5.6231509400415228E-002   0.0000000000000000        40.498419595568343        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.14520743919885551       -5.3405066251897781E-002   3.0974240482219903E-003   3.0649051097066224E-003  -1.9765981860928296E-006  -5.3218392040542475E-002   0.0000000000000000        40.498579933996389        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.13519313304721031       -5.0348533897988101E-002   3.2092409130593871E-003   3.1743941865118026E-003  -1.9302436994394203E-006  -5.0093744806875284E-002   0.0000000000000000        40.498737974592053        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.12517882689556509       -4.7171154553356937E-002   3.3175264236675718E-003   3.2795619017852618E-003  -1.8689880831389827E-006  -4.6861551531482241E-002   0.0000000000000000        40.498892458063146        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.11516452074391989       -4.3876316641021026E-002   3.4214892128178226E-003   3.3797296808374920E-003  -1.7924970292169591E-006  -4.3526480913100088E-002   0.0000000000000000        40.499042003757971        0.0000000000000000        0.0000000000000000        0.0000000000000000     
 -0.10515021459227468       -4.0468397862787740E-002   3.5203203131238692E-003   3.4742355060024739E-003  -1.7006577561235153E-006  -4.0093873553569019E-002   0.0000000000000000        40.499183622564047        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -9.5135908440629469E-002  -3.6952810836440954E-002   3.6131983970373672E-003   3.5624411491798303E-003  -1.5935762149004597E-006  -3.6569721751426656E-002   0.0000000000000000        40.499314831532409        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -8.5121602288984258E-002  -3.3336039721535309E-002   3.6993047493403992E-003   3.6437393138560549E-003  -1.4715930839900107E-006  -3.2960642088227382E-002   0.0000000000000000        40.499435171969694        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -7.5107296137339061E-002  -2.9625662103418750E-002   3.7778403477992575E-003   3.7175605754417641E-003  -1.3353369704812323E-006  -2.9273840953865916E-002   0.0000000000000000        40.499544103267120        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -6.5092989985693850E-002  -2.5830380778258649E-002   3.8480675382532182E-003   3.7833800093763676E-003  -1.1857348291899729E-006  -2.5517073268392837E-002   0.0000000000000000        40.499641045556842        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.5078683834048639E-002  -2.1959985521388534E-002   3.9093023279304822E-003   3.8407233993188812E-003  -1.0239881167361923E-006  -2.1698594767276175E-002   0.0000000000000000        40.499725456914909        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -4.5064377682403435E-002  -1.8025397466672113E-002   3.9610339534554397E-003   3.8891729228528703E-003  -8.5158809419954385E-007  -1.7827108322532204E-002   0.0000000000000000        40.499796827577015        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -3.5050071530758224E-002  -1.4038244746820952E-002   4.0026706744996053E-003   3.9283722194167351E-003  -6.7019237420838093E-007  -1.3911704871404078E-002   0.0000000000000000        40.499854665582852        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -2.5035765379113020E-002  -1.0011257231205500E-002   4.0342668446323379E-003   3.9580307545038157E-003  -4.8177047310833713E-007  -9.9617996151891257E-003   0.0000000000000000        40.499898469228867        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -1.5021459227467811E-002  -5.9557092559934001E-003   4.0545120183535120E-003   3.9779274053821324E-003  -2.8813373782848465E-007  -5.9870642314359636E-003   0.0000000000000000        40.499927762110964        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  -5.0071530758226037E-003  -1.8859681801874724E-003   4.0659949335464223E-003   3.9879132064333913E-003  -9.1637841428237526E-008  -1.9973559112867818E-003   0.0000000000000000        40.499942049676136        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.0071530758226037E-003   2.1955357028791748E-003   4.0636367214520672E-003   3.9879132064333913E-003   1.0620656042217874E-007   1.9973559112867818E-003   0.0000000000000000        40.499940924568655        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5021459227467811E-002   6.2695652148207996E-003   4.0500282601933823E-003   3.9779274053821324E-003   3.0261497901436006E-007   5.9870642314359636E-003   0.0000000000000000        40.499926018690388        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5035765379113020E-002   1.0328888137797490E-002   4.0263797582630349E-003   3.9580307545038157E-003   4.9580747064732595E-007   9.9617996151891257E-003   0.0000000000000000        40.499898083872623        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5050071530758224E-002   1.4353378843950130E-002   3.9921919599276035E-003   3.9283722194167351E-003   6.8333860118847704E-007   1.3911704871404078E-002   0.0000000000000000        40.499855641951669        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   4.5064377682403435E-002   1.8329196726111996E-002   3.9476016552388807E-003   3.8891729228528703E-003   8.6305237569686002E-007   1.7827108322532204E-002   0.0000000000000000        40.499798237502006        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   5.5078683834048639E-002   2.2245791281313571E-002   3.8932822434145039E-003   3.8407233993188812E-003   1.0332135389944092E-006   2.1698594767276175E-002   0.0000000000000000        40.499726028045494        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   6.5092989985693850E-002   2.6093575590948905E-002   3.8299132638088171E-003   3.7833800093763676E-003   1.1923365878401854E-006   2.5517073268392837E-002   0.0000000000000000        40.499639601795685        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   7.5107296137339061E-002   2.9863430736777375E-002   3.7581563346800891E-003   3.7175605754417641E-003   1.3391628400985835E-006   2.9273840953865916E-002   0.0000000000000000        40.499539860741990        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   8.5121602288984258E-002   3.3546753477531145E-002   3.6786421558617499E-003   3.6437393138560549E-003   1.4726707503435941E-006   3.2960642088227382E-002   0.0000000000000000        40.499427939334531        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   9.5135908440629469E-002   3.7135646234861923E-002   3.5919845803561892E-003   3.5624411491798303E-003   1.5920364629116864E-006   3.6569721751426656E-002   0.0000000000000000        40.499305130867761        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.10515021459227468        4.0623084656394602E-002   3.4988110320912512E-003   3.4742355060024739E-003   1.6966644540908178E-006   4.0093873553569019E-002   0.0000000000000000        40.499172821990562        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.11516452074391989        4.4003023922957532E-002   3.3998000674725481E-003   3.3797296808374920E-003   1.7861969004805823E-006   4.3526480913100088E-002   0.0000000000000000        40.499032441223477        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.12517882689556509        4.7270442310549575E-002   3.2957099389965567E-003   3.2795619017852618E-003   1.8605305248258709E-006   4.6861551531482241E-002   0.0000000000000000        40.498885417609166        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.13519313304721031        5.0421331173144950E-002   3.1873832189617027E-003   3.1743941865118026E-003   1.9198376356840736E-006   5.0093744806875284E-002   0.0000000000000000        40.498733149645865        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.14520743919885551        5.3452644204907904E-002   3.0757211892125675E-003   3.0649051097066224E-003   1.9645192263599802E-006   5.3218392040542475E-002   0.0000000000000000        40.498576986756262        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.15522174535050071        5.6362221711087145E-002   2.9616332758606941E-003   2.9517825895890256E-003   1.9951997035419688E-006   5.6231509400415228E-002   0.0000000000000000        40.498418210105449        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.16523605150214593        5.9148706198874100E-002   2.8459769429754417E-003   2.8357167993284314E-003   2.0126481947569028E-006   5.9129803714298705E-002   0.0000000000000000        40.498258016193923        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.17525035765379113        6.1811462984769111E-002   2.7295069915910550E-003   2.7173933035772209E-003   2.0177630810570288E-006   6.1910671268544028E-002   0.0000000000000000        40.498097515026878        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.18526466380543632        6.4350514115922935E-002   2.6128495466069645E-003   2.5974865128747830E-003   2.0113894367833587E-006   6.4572189884773465E-002   0.0000000000000000        40.497937721961122        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.19527896995708155        6.6766487277021586E-002   2.4965065893776473E-003   2.4766535396962882E-003   1.9944408973158746E-006   6.7113104635762921E-002   0.0000000000000000        40.497779601201998        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.20529327610872675        6.9060576005906635E-002   2.3808858748547365E-003   2.3555285296459633E-003   1.9679459314181786E-006   6.9532807640435568E-002   0.0000000000000000        40.497623904164165        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.21530758226037197        7.1234504893246897E-002   2.2663428967267911E-003   2.2347175300107920E-003   1.9327391915482291E-006   7.1831312445952700E-002   0.0000000000000000        40.497471324935375        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.22532188841201717        7.3290493485973426E-002   2.1532192462385353E-003   2.1147939458878982E-003   1.8897623027285537E-006   7.4009223561233684E-002   0.0000000000000000        40.497322591563993        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.23533619456366237        7.5231214289668211E-002   2.0418655540701139E-003   1.9962946216735646E-003   1.8399982519844525E-006   7.6067701750326816E-002   0.0000000000000000        40.497178268429607        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.24535050071530759        7.7059742454541266E-002   1.9326448275014934E-003   1.8797165731465977E-003   1.7844243752540419E-006   7.8008425725608510E-002   0.0000000000000000        40.497038799766699        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.25536480686695279        7.8779496936780297E-002   1.8259196634371230E-003   1.7655143829751034E-003   1.7240204151415434E-006   7.9833550899824371E-002   0.0000000000000000        40.496904533964901        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.26537911301859801        8.0394175148786828E-002   1.7220313876275995E-003   1.6540982604871604E-003   1.6597503779047636E-006   8.1545665862785055E-002   0.0000000000000000        40.496775737220048        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.27539341917024318        8.1907685205682687E-002   1.6212795349475520E-003   1.5458327552116697E-003   1.5925352390176306E-006   8.3147747243632358E-002   0.0000000000000000        40.496652602349869        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.28540772532188841        8.3324081200194619E-002   1.5239073180482372E-003   1.4410361032257859E-003   1.5232347773743161E-006   8.4643113603759104E-002   0.0000000000000000        40.496535255784408        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.29542203147353363        8.4647506706942710E-002   1.4300950084996577E-003   1.3399801759167165E-003   1.4526164646393571E-006   8.6035378979655838E-002   0.0000000000000000        40.496423764223650        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.30543633762517880        8.5882149730331786E-002   1.3399603243514375E-003   1.2428909925191428E-003   1.3813560323865848E-006   8.7328406660287683E-002   0.0000000000000000        40.496318141651038        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.31545064377682402        8.7032209317998030E-002   1.2535636766906339E-003   1.1499497508286284E-003   1.3100310017683269E-006   8.8526263741311506E-002   0.0000000000000000        40.496218355749527        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.32546494992846925        8.8101871362943091E-002   1.1709161443200253E-003   1.0612943248817965E-003   1.2391268124938592E-006   8.9633176949851651E-002   0.0000000000000000        40.496124333613849        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.33547925608011447        8.9095289739842390E-002   1.0919886326370433E-003   9.7702117416439927E-004   1.1690452363484458E-006   9.0653490180034532E-002   0.0000000000000000        40.496035966966019        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.34549356223175964        9.0016569094761772E-002   1.0167213249970184E-003   8.9718760605221322E-004   1.1001149991041361E-006   9.1591624122415630E-002   0.0000000000000000        40.495953117004241        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.35550786838340487        9.0869746890097663E-002   9.4503300433521097E-004   8.2181433166772597E-004   1.0326035237258035E-006   9.2452038311179915E-002   0.0000000000000000        40.495875619101497        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.36552217453505009        9.1658774076963767E-002   8.7682994758130528E-004   7.5088825507969251E-004   9.6673296212806982E-007   9.3239195852859641E-002   0.0000000000000000        40.495803287843536        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.37553648068669526        9.2387495557180344E-002   8.1201379621116112E-004   6.8436543668940549E-004   9.0268572157573870E-007   9.3957531040516601E-002   0.0000000000000000        40.495735921174223        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.38555078683834049        9.3059633034669284E-002   7.5048732068037959E-004   6.2217417362288448E-004   8.4062916474916842E-007   9.4611419998997123E-002   0.0000000000000000        40.495673306086552        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.39556509298998571        9.3678773447678082E-002   6.9215694004480239E-004   5.6421814285210678E-004   7.8070147664823056E-007   9.5205154450984125E-002   0.0000000000000000        40.495615221181460        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.40557939914163088        9.4248365299190326E-002   6.3693172744839002E-004   5.1037955645938892E-004   7.2302396851949708E-007   9.5742918641001651E-002   0.0000000000000000        40.495561439543529        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.41559370529327611        9.4771722505520337E-002   5.8472005723043518E-004   4.6052228278921657E-004   6.6768234062580983E-007   9.6228769405986361E-002   0.0000000000000000        40.495511731589339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.42560801144492133        9.5252031416858202E-002   5.3542572925680421E-004   4.1449489205098436E-004   6.1472789719632466E-007   9.6666619337094514E-002   0.0000000000000000        40.495465866451951        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.43562231759656650        9.5692353365529503E-002   4.8894432081278351E-004   3.7213359009607462E-004   5.6417676949129334E-007   9.7060222938476159E-002   0.0000000000000000        40.495423612963293        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.44563662374821172        9.6095615399624301E-002   4.4515855516943264E-004   3.3326500945105221E-004   5.1601013894330994E-007   9.7413165655089312E-002   0.0000000000000000        40.495384742501926        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.45565092989985695        9.6464587892927361E-002   4.0393141313075899E-004   2.9770883211173096E-004   4.7017138389132697E-007   9.7728855613378171E-002   0.0000000000000000        40.495349032669665        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.46566523605150212        9.6801857987985573E-002   3.6509948668239926E-004   2.6528022396840779E-004   4.2656636598986016E-007   9.8010517895802340E-002   0.0000000000000000        40.495316270833428        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.47567954220314734        9.7109816010179553E-002   3.2847421504181794E-004   2.3579206593203001E-004   3.8506240630489922E-007   9.8261191152665822E-002   0.0000000000000000        40.495286256215763        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.48569384835479257        9.7390669783769729E-002   2.9385907605632432E-004   2.0905697177087134E-004   3.4551314050412197E-007   9.8483726342240618E-002   0.0000000000000000        40.495258799804922        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.49570815450643779        9.7646486963982274E-002   2.6108208111985502E-004   1.8488908726972856E-004   3.0779052752018219E-007   9.8680787382510404E-002   0.0000000000000000        40.495233721539492        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.50572246065808302        9.7879245793462549E-002   2.3002968514969428E-004   1.6310566952728079E-004   2.7181546571650773E-007   9.8854853494603531E-002   0.0000000000000000        40.495210846054682        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.51573676680972813        9.8090865124777174E-002   2.0066125087800271E-004   1.4352844896666666E-004   2.3758037987393915E-007   9.9008223018720129E-002   0.0000000000000000        40.495190000818269        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.52575107296137336        9.8283195032100340E-002   1.7299020417445844E-004   1.2598477991967221E-004   2.0512874604319155E-007   9.9143018487622026E-002   0.0000000000000000        40.495171017260432        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.53576537911301858        9.8457972583470027E-002   1.4703809437475364E-004   1.1030858844082779E-004   1.7451306515542593E-007   9.9261192750064842E-002   0.0000000000000000        40.495153735286266        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.54577968526466381        9.8616770122038705E-002   1.2278451088553846E-004   9.6341128312099692E-005   1.4574165530445183E-007   9.9364535946415602E-002   0.0000000000000000        40.495138008236900        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.55579399141630903        9.8760968961183901E-002   1.0013787836687309E-004   8.3931558021441507E-005   1.1874143132093285E-007   9.9454683150628026E-002   0.0000000000000000        40.495123706005920        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.56580829756795425        9.8891772388406546E-002   7.8942314563918049E-005   7.2937352859054377E-005   9.3361329545964338E-008   9.9533122506269514E-002   0.0000000000000000        40.495110714504548        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.57582260371959948        9.9010248694704067E-002   5.9014908036256823E-005   6.3224567202027374E-005   6.9413513486280631E-008   9.9601203698957169E-002   0.0000000000000000        40.495098931882339        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.58583690987124459        9.9117383742994461E-002   4.0189545968333576E-005   5.4667962585936290E-005   4.6720316741603040E-008   9.9660146622949794E-002   0.0000000000000000        40.495088263737919        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.59585121602288982        9.9214125240664364E-002   2.2342512872605046E-005   4.7151017330748737E-005   2.5146522803848157E-008   9.9711050115377398E-002   0.0000000000000000        40.495078619010499        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.60586552217453504        9.9301391014640014E-002   5.4117252275293722E-006   4.0565833341035848E-005   4.6316400216730146E-009   9.9754900647331224E-002   0.0000000000000000        40.495069908444506        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.61587982832618027        9.9380045494991270E-002  -1.0581820379406956E-005   3.4812955281794557E-005  -1.4796900950766405E-008   9.9792580876492148E-002   0.0000000000000000        40.495062048755166        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.62589413447782549        9.9450918450547834E-002  -2.5564320367009479E-005   2.9801116686278297E-005  -3.3044983170972509E-008   9.9824877980892901E-002   0.0000000000000000        40.495054959655207        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.63590844062947072        9.9514846940967044E-002  -3.9467595572834038E-005   2.5446926725394428E-005  -5.0027549966548649E-008   9.9852491707587587E-002   0.0000000000000000        40.495048559909563        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.64592274678111583        9.9572608018639278E-002  -5.2197957730282818E-005   2.1674510401896725E-005  -6.5633409102342151E-008   9.9876042083277730E-002   0.0000000000000000        40.495042774405121        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.65593705293276106        9.9624799366549027E-002  -6.3588188409589825E-005   1.8415113866532294E-005  -7.9639895419545431E-008   9.9896076746199533E-002   0.0000000000000000        40.495037546515093        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.66595135908440628        9.9671866130454020E-002  -7.3515342533088688E-005   1.5606685423924818E-005  -9.1919513788760428E-008   9.9913077869729902E-002   0.0000000000000000        40.495032832613717        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.67596566523605151        9.9714242163913391E-002  -8.2092684173422709E-005   1.3193441635957665E-005  -1.0256690790191806E-007   9.9927468658172841E-002   0.0000000000000000        40.495028589139402        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.68597997138769673        9.9752325126632499E-002  -8.9591038530599247E-005   1.1125426768366666E-005  -1.1190444624472318E-007   9.9939619404026847E-002   0.0000000000000000        40.495024775349563        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.69599427753934195        9.9786355681917224E-002  -9.6158114015456496E-005   9.3580726865854129E-006  -1.2009535045267716E-007   9.9949853103718525E-002   0.0000000000000000        40.495021366535454        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.70600858369098718        9.9816583694593966E-002  -1.0178529417508970E-004   7.8517652098469028E-006  -1.2711538535152604E-007   9.9958450635350637E-002   0.0000000000000000        40.495018335516782        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.71602288984263229        9.9843436295501631E-002  -1.0633538947048932E-004   6.5714218943125614E-006  -1.3280726384344648E-007   9.9965655507505413E-002   0.0000000000000000        40.495015642232836        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.72603719599427752        9.9867218942208347E-002  -1.0944864482290823E-004   5.4860852489036399E-006  -1.3674617319886726E-007   9.9971678192631683E-002   0.0000000000000000        40.495013256614833        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.73605150214592274        9.9888087726451996E-002  -1.1078232169558620E-004   4.5685345003197759E-006  -1.3850098224732845E-007   9.9976700062102533E-002   0.0000000000000000        40.495011162137416        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.74606580829756797        9.9906829350115994E-002  -1.1042678307588440E-004   3.7949182219901614E-006  -1.3820776023629333E-007   9.9980876942742991E-002   0.0000000000000000        40.495009286954193        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.75608011444921319        9.9923143858736865E-002  -1.0819368675422730E-004   3.1444094281146665E-006  -1.3562434874839510E-007   9.9984342316580266E-002   0.0000000000000000        40.495007649351493        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.76609442060085842        9.9936965191135776E-002  -1.0429288937696488E-004   2.5988841087567610E-006  -1.3095811609784400E-007   9.9987210186852749E-002   0.0000000000000000        40.495006262870945        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.77610872675250353        9.9948434644165973E-002  -9.8983172100469534E-005   2.1426236433329449E-006  -1.2453610012810631E-007   9.9989577634014004E-002   0.0000000000000000        40.495005109669393        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.78612303290414876        9.9957592534120218E-002  -9.2286756794090791E-005   1.7620410743150477E-006  -1.1639652963911171E-007   9.9991527085671605E-002   0.0000000000000000        40.495004186876876        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.79613733905579398        9.9964442479769405E-002  -8.4066674844780566E-005   1.4454308457316858E-006  -1.0637277687011608E-007   9.9993128324187108E-002   0.0000000000000000        40.495003495193110        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.80615164520743920        9.9969404364790210E-002  -7.4451205379181350E-005   1.1827413063677754E-006  -9.4626276251959001E-008   9.9994440255108813E-002   0.0000000000000000        40.495002992694459        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.81616595135908443        9.9972784960709868E-002  -6.3274216001745832E-005   9.6536903901078392E-007  -8.0955427096218959E-008   9.9995512458783631E-002   0.0000000000000000        40.495002650876863        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.82618025751072965        9.9974386727563536E-002  -5.0143112329172206E-005   7.8597389789259076E-007  -6.4854991384777171E-008   9.9996386546459537E-002   0.0000000000000000        40.495002487083688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.83619456366237477        9.9974661277175497E-002  -3.5114763144992650E-005   6.3831350969835344E-007  -4.6372534328215207E-008   9.9997097341002969E-002   0.0000000000000000        40.495002458255158        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.84620886981401999        9.9973777349707818E-002  -1.9077750854880093E-005   5.1709591228498539E-007  -2.6606115302104058E-008   9.9997673901065190E-002   0.0000000000000000        40.495002544876314        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.85622317596566522        9.9971300452848674E-002  -1.1390297667062847E-006   4.1784896291476932E-007  -4.4837352268038081E-009   9.9998140406179437E-002   0.0000000000000000        40.495002790016230        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.86623748211731044        9.9967376196017185E-002   1.8317315543870070E-005   3.3680513804967785E-007   1.9547240300786131E-008   9.9998516918892652E-002   0.0000000000000000        40.495003180494258        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.87625178826895567        9.9962145213697340E-002   3.9083746203778318E-005   2.7080036369056654E-007   4.5202828833136468E-008   9.9998820038663117E-002   0.0000000000000000        40.495003700466171        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.88626609442060089        9.9955720365475356E-002   6.0953329905375856E-005   2.1718555350446735E-007   7.2230587116191921E-008   9.9999063460908547E-002   0.0000000000000000        40.495004337390675        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.89628040057224612        9.9948254090873240E-002   8.3631675467509318E-005   1.7374958672411670E-007   1.0028393081829467E-007   9.9999258453291898E-002   0.0000000000000000        40.495005075754477        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.90629470672389123        9.9939931013880295E-002   1.0676459035350501E-004   1.3865252474432256E-007   1.2894169333917803E-007   9.9999414260093844E-002   0.0000000000000000        40.495005898076116        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.91630901287553645        9.9930936163999118E-002   1.3000536258814594E-004   1.1036794075245213E-007   1.5778582256065608E-007   9.9999538444356134E-002   0.0000000000000000        40.495006787053171        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.92632331902718168        9.9921453905742030E-002   1.5302911847228239E-004   8.7633317427024963E-008   1.8641625183743874E-007   9.9999637176392042E-002   0.0000000000000000        40.495007725979178        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.93633762517882690        9.9911697812752179E-002   1.7549598033109575E-004   6.9407551042491627E-008   2.1440650116808174E-007   9.9999715476255691E-002   0.0000000000000000        40.495008694731105        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.94635193133047213        9.9901913241620344E-002   1.9700536369432172E-004   5.4834684029173912E-008   2.4126485054686321E-007   9.9999777416840491E-002   0.0000000000000000        40.495009669654841        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.95636623748211735        9.9892341320488617E-002   2.1708624246588807E-004   4.3213070388981730E-008   2.6641469737912486E-007   9.9999826293439592E-002   0.0000000000000000        40.495010625839015        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.96638054363376247        9.9883185862118321E-002   2.3523735223650985E-004   3.3969257983854580E-008   2.8925430694896407E-007   9.9999864764843932E-002   0.0000000000000000        40.495011542018602        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.97639484978540769        9.9874646469018460E-002   2.5096055929902809E-004   2.6635947562693940E-008   3.0918542832390012E-007   9.9999894970375480E-002   0.0000000000000000        40.495012397348262        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.98640915593705292        9.9867028784660292E-002   2.6377725849626577E-004   2.0833459739918662E-008   3.2562497393554759E-007   9.9999918626647644E-002   0.0000000000000000        40.495013162677559        0.0000000000000000        0.0000000000000000        0.0000000000000000     
  0.99642346208869814        9.9860756491290503E-002   2.7330921712132277E-004   1.6254207504609735E-008   3.3806637286023309E-007   9.9999937107309284E-002   0.0000000000000000        40.495013796466985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0064377682403434        9.9856092431589702E-002   2.7900470495153108E-004   1.2649732955734950E-008   3.4584809733206923E-007   9.9999951508556492E-002   0.0000000000000000        40.495014273390431        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0164520743919885        9.9854008091340443E-002   2.8077641701374634E-004   9.8199227320023306E-009   3.4876647730856150E-007   9.9999962702782677E-002   0.0000000000000000        40.495014498538708        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0264663805436338        9.9853489251324382E-002   2.7758320381984216E-004   7.6040670790621641E-009   3.4559322359016142E-007   9.9999971382377109E-002   0.0000000000000000        40.495014569437743        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0364806866952789        9.9856722068630971E-002   2.6850753199093993E-004   5.8734728242529869E-009   3.3524579700989736E-007   9.9999978095369715E-002   0.0000000000000000        40.495014275323989        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0464949928469243        9.9863038849663743E-002   2.5290765974138194E-004   4.5253809424525194E-009   3.1680668678864462E-007   9.9999983274350376E-002   0.0000000000000000        40.495013670419077        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0565092989985694        9.9872226842833339E-002   2.3113050894284527E-004   3.4779751854971533E-009   2.9074406924275642E-007   9.9999987259859341E-002   0.0000000000000000        40.495012780382233        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0665236051502145        9.9884763322959813E-002   2.0295556317345633E-004   2.6662997390266399E-009   2.5675306026908771E-007   9.9999990319248153E-002   0.0000000000000000        40.495011557939073        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0765379113018598        9.9900930480531974E-002   1.6856334858787145E-004   2.0389314125076497E-009   2.1500151559657764E-007   9.9999992661841675E-002   0.0000000000000000        40.495009973367097        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0865522174535049        9.9920869662855724E-002   1.2829929677207573E-004   1.5552758164375966E-009   1.6587835777902972E-007   9.9999994451089869E-002   0.0000000000000000        40.495008011377301        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.0965665236051503        9.9944581085868317E-002   8.2562324533042800E-005   1.1833776886438845E-009   1.0985057634810103E-007   9.9999995814277445E-002   0.0000000000000000        40.495005670543186        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1065808297567954        9.9971906584060119E-002   3.1811138612295806E-005   8.9815334199252107E-010   4.7463773499302402E-008   9.9999996850259010E-002   0.0000000000000000        40.495002964981985        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1165951359084407       0.10000252767526092       -2.3377950122970321E-005   6.7996844519226984E-010  -2.0594418336739344E-008   9.9999997635602828E-002   0.0000000000000000        40.494999924459954        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1266094420600858       0.10003597801238449       -8.2213306095987797E-005   5.1349732284378976E-010  -9.3366949752717647E-008   9.9999998229455891E-002   0.0000000000000000        40.494996593698829        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1366237482117310       0.10007167824885740       -1.4371476708875463E-004   3.8681095360942393E-010  -1.6967012598987310E-007   9.9999998677385293E-002   0.0000000000000000        40.494993029005897        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1466380543633763       0.10010893261860171       -2.0659364093074731E-004   2.9065011525209893E-010  -2.4794812875550694E-007   9.9999999014402055E-002   0.0000000000000000        40.494989298197289        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1566523605150214       0.10014690186731180       -2.6927057082875943E-004   2.1784790650278402E-010  -3.2625556835297835E-007   9.9999999267334660E-002   0.0000000000000000        40.494985484141580        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1666666666666667       0.10018456770619395       -3.2998733445702328E-004   1.6287237811637900E-010  -4.0240729878888176E-007   9.9999999456686514E-002   0.0000000000000000        40.494981688743714        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1766809728183119       0.10022073535069398       -3.8677081667712549E-004   1.2146541547253865E-010  -4.7394213882795305E-007   9.9999999598085268E-002   0.0000000000000000        40.494978032953576        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1866952789699572       0.10025413028890870       -4.3749101634591917E-004   9.0358496924083538E-011  -5.3819677298312470E-007   9.9999999703410669E-002   0.0000000000000000        40.494974646457813        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.1967095851216023       0.10028329410136125       -4.7996339404484756E-004   6.7049649443344111E-011  -5.9243107255512611E-007   9.9999999781669235E-002   0.0000000000000000        40.494971677168877        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2067238912732474       0.10030654824460890       -5.1196993132111282E-004   4.9628960717005804E-011  -6.3381164844263822E-007   9.9999999839671130E-002   0.0000000000000000        40.494969293743111        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2167381974248928       0.10032300777785487       -5.3052477658225769E-004   3.6642492313656626E-011  -6.5869031858411717E-007   9.9999999882552038E-002   0.0000000000000000        40.494967598238688        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2267525035765379       0.10032950505635035       -5.3583614036154350E-004   2.6986464152394395E-011  -6.6704972559566733E-007   9.9999999914174575E-002   0.0000000000000000        40.494966903255566        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2367668097281832       0.10033036977827682       -5.2530100448844959E-004   1.9825224848568004E-011  -6.5570474303195567E-007   9.9999999937436246E-002   0.0000000000000000        40.494966779226445        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2467811158798283       0.10031510055690671       -4.9482155530444479E-004   1.4527852205124826E-011  -6.1985897832471140E-007   9.9999999954504815E-002   0.0000000000000000        40.494968260292332        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2567954220314734       0.10028631032427666       -4.4316234940285337E-004   1.0619299268008445E-011  -5.5725706713726026E-007   9.9999999966997738E-002   0.0000000000000000        40.494971126849784        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2668097281831188       0.10024624700968589       -3.7389058786212680E-004   7.7428609960850488E-012  -4.7257131570767618E-007   9.9999999976118747E-002   0.0000000000000000        40.494975132121084        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2768240343347639       0.10019352015706418       -2.8614233931917277E-004   5.6314239149756143E-012  -3.6479494328922116E-007   9.9999999982761267E-002   0.0000000000000000        40.494980404830059        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2868383404864092       0.10012811559599413       -1.8049259175133617E-004   4.0855086521954812E-012  -2.3462512795124136E-007   9.9999999987586657E-002   0.0000000000000000        40.494986945075532        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.2968526466380543       0.10005102019849080       -5.8932184034113697E-005   2.9565498358512201E-012  -8.4577720289408376E-008   9.9999999991083277E-002   0.0000000000000000        40.494994648750072        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3068669527896997        9.9963740322247766E-002   7.5311079544808888E-005   2.1342015392878944E-012   8.1313538112648369E-008   9.9999999993610644E-002   0.0000000000000000        40.495003356821059        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3168812589413448        9.9868515135976277E-002   2.1839012180349118E-004   1.5367273095131852E-012   2.5821344073174437E-007   9.9999999995432895E-002   0.0000000000000000        40.495012837325483        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3268955650929899        9.9769052522715562E-002   3.6559456125022203E-004   1.1037465150067541E-012   4.4031986884544064E-007   9.9999999996743430E-002   0.0000000000000000        40.495022716981097        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3369098712446352        9.9669680465009722E-002   5.1083735850789285E-004   7.9077519325572428E-013   6.2015027410808600E-007   9.9999999997683608E-002   0.0000000000000000        40.495032567535823        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3469241773962803        9.9574458459847956E-002   6.4613675163124776E-004   5.6512937758940175E-013   7.8790297359847832E-007   9.9999999998356404E-002   0.0000000000000000        40.495041991262681        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3569384835479257        9.9487501001399026E-002   7.6415760447148145E-004   4.0285975748477413E-013   9.3468816871178189E-007   9.9999999998836644E-002   0.0000000000000000        40.495050590709312        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3669527896995708        9.9416229640336404E-002   8.5800920571871687E-004   2.8646465530644293E-013   1.0521900639578991E-006   9.9999999999178593E-002   0.0000000000000000        40.495057648396191        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3769670958512161        9.9366398856082325E-002   9.2320771309034144E-004   2.0318860995217019E-013   1.1350286743782078E-006   9.9999999999421454E-002   0.0000000000000000        40.495062607751507        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3869814020028612        9.9345359261287458E-002   9.5109322939108194E-004   1.4376025311927212E-013   1.1722596869742807E-006   9.9999999999593511E-002   0.0000000000000000        40.495064779377898        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.3969957081545064        9.9339230418751701E-002   9.3849641581753690E-004   1.0145873749402310E-013   1.1601607483166277E-006   9.9999999999715095E-002   0.0000000000000000        40.495065421898197        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4070100143061517        9.9366593560474392E-002   8.7814094888425016E-004   7.1425162071569808E-014   1.0902520163052539E-006   9.9999999999800804E-002   0.0000000000000000        40.495062923716965        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4170243204577968        9.9450739142220246E-002   7.5125828009008956E-004   5.0156147484808773E-014   9.3924010115306799E-007   9.9999999999861089E-002   0.0000000000000000        40.495054817960266        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4270386266094421        9.9571669776288854E-002   5.8478580535350686E-004   3.5132435901868607E-014   7.3808270470881466E-007   9.9999999999903347E-002   0.0000000000000000        40.495043001737614        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4370529327610873        9.9724159017676547E-002   3.7709171141824688E-004   2.4547287547210400E-014   4.8547059798146789E-007   9.9999999999932920E-002   0.0000000000000000        40.495028031793495        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4470672389127324        9.9902033991430994E-002   1.2501890743440099E-004   1.7108420377735442E-014   1.7688147847786131E-007   9.9999999999953570E-002   0.0000000000000000        40.495010457552560        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4570815450643777       0.10010153356657980       -1.6215313420128881E-004   1.1893987328572552E-014  -1.7717859719818744E-007   9.9999999999967934E-002   0.0000000000000000        40.494990597299505        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4670958512160228       0.10031925679243346       -4.6336915490806645E-004   8.2481430721024242E-015  -5.5147279905622588E-007   9.9999999999977912E-002   0.0000000000000000        40.494968764610945        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4771101573676682       0.10054497466794872       -7.5524580509598758E-004   5.7055308151032801E-015  -9.1727585399134307E-007   9.9999999999984823E-002   0.0000000000000000        40.494945977573515        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4871244635193133       0.10076081907795156       -1.0247407255382975E-003   3.9368337987508709E-015  -1.2582312895578766E-006   9.9999999999989597E-002   0.0000000000000000        40.494924031716828        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.4971387696709586       0.10093734525226254       -1.2610344090478337E-003   2.7096254417792358E-015  -1.5597477159629054E-006   9.9999999999992886E-002   0.0000000000000000        40.494905923633674        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5071530758226037       0.10105976414808343       -1.4441592435724196E-003   1.8602983370745561E-015  -1.7955630026665620E-006   9.9999999999995148E-002   0.0000000000000000        40.494893154882085        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5171673819742488       0.10113154276249091       -1.5218080504798073E-003   1.2739931410786149E-015  -1.8999153682156129E-006   9.9999999999996703E-002   0.0000000000000000        40.494885477690637        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5271816881258942       0.10117321957030398       -1.5039520549542519E-003   8.7028748329754020E-016  -1.8860667923626327E-006   9.9999999999997757E-002   0.0000000000000000        40.494881281056308        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5371959942775393       0.10110172464050027       -1.4305504561791052E-003   5.9302027323078947E-016  -1.8005791373956495E-006   9.9999999999998479E-002   0.0000000000000000        40.494888227131327        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5472103004291846       0.10090021741154366       -1.1734934504250567E-003   4.0307651900991968E-016  -1.4868420521328213E-006   9.9999999999998979E-002   0.0000000000000000        40.494908303626872        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5572246065808297       0.10060901433475312       -7.9632743193356497E-004   2.7328551519258212E-016  -1.0208944764080352E-006   9.9999999999999312E-002   0.0000000000000000        40.494937603670202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5672389127324751       0.10026457155127932       -3.3548731403485751E-004   1.8482336947322314E-016  -4.5200072209314212E-007   9.9999999999999534E-002   0.0000000000000000        40.494972067361410        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5772532188841202        9.9866467701868064E-002   1.8154935249824016E-004   1.2468330594592879E-016   1.8381345552200392E-007   9.9999999999999700E-002   0.0000000000000000        40.495011551752711        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5872675250357653        9.9428791892515342E-002   7.1147561696180515E-004   8.3901725016520623E-017   8.3190577415637701E-007   9.9999999999999797E-002   0.0000000000000000        40.495054601962181        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.5972818311874106        9.8992383012893259E-002   1.2198571740778415E-003   5.6317663248073996E-017   1.4510625327342342E-006   9.9999999999999867E-002   0.0000000000000000        40.495097162862834        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6072961373390557        9.8640642361243910E-002   1.6709324541954492E-003   3.7707654468415470E-017   2.0007754048147797E-006   9.9999999999999922E-002   0.0000000000000000        40.495131141327782        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6173104434907011        9.8426081983631022E-002   2.0072392971312203E-003   2.5184049631304398E-017   2.4130048791674834E-006   9.9999999999999936E-002   0.0000000000000000        40.495151789151450        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6273247496423462        9.8317824084249439E-002   2.1364241066959672E-003   1.6777713341186145E-017   2.5756766036819175E-006   9.9999999999999964E-002   0.0000000000000000        40.495162621730060        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6373390557939915        9.8255449521329530E-002   2.0682070015715058E-003   1.1149390556920363E-017   2.5033583902367128E-006   9.9999999999999978E-002   0.0000000000000000        40.495169087783772        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6473533619456366        9.8466155820909271E-002   1.9278740782303705E-003   7.3906160923018825E-018   2.3538910273825940E-006   9.9999999999999978E-002   0.0000000000000000        40.495149556546259        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6573676680972818        9.8911972993571920E-002   1.3628211945196686E-003   4.8867634097157378E-018   1.6983652765616957E-006   9.9999999999999992E-002   0.0000000000000000        40.495108307221948        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6673819742489271        9.9518680211476016E-002   5.8610491345994250E-004   3.2230952418776353E-018   7.7501563604191687E-007   9.9999999999999992E-002   0.0000000000000000        40.495050240742060        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6773962804005722       0.10020366919207213       -2.1368957311219982E-004   2.1204894703868069E-018  -1.9415896266008706E-007  0.10000000000000001        0.0000000000000000        40.494983299352903        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6874105865522175       0.10091467726414681       -9.6346459587634342E-004   1.3915866605521508E-018  -1.1234896537098610E-006  0.10000000000000001        0.0000000000000000        40.494912694167617        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.6974248927038627       0.10149909450589167       -1.6629824079790545E-003   9.1095211691905302E-019  -2.0073688522340434E-006  0.10000000000000001        0.0000000000000000        40.494853465854426        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7074391988555078       0.10184654008810139       -2.2364475458360425E-003   5.9482881320823955E-019  -2.7388208778636816E-006  0.10000000000000001        0.0000000000000000        40.494816864320768        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7174535050071531       0.10201767851057067       -2.4779899046857633E-003   3.8743566868135011E-019  -3.0568079472814591E-006  0.10000000000000001        0.0000000000000000        40.494798132543451        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7274678111587982       0.10211775408304070       -2.3566859284790231E-003   2.5172036916188768E-019  -2.9269929838399900E-006  0.10000000000000001        0.0000000000000000        40.494788200566482        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7374821173104436       0.10177541021196851       -2.0722342272152037E-003   1.6313542348378910E-019  -2.5852329395683214E-006  0.10000000000000001        0.0000000000000000        40.494822045425749        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7474964234620887       0.10097501962600193       -1.2377811303045513E-003   1.0546038317029866E-019  -1.5661425842730938E-006  0.10000000000000001        0.0000000000000000        40.494901221860587        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7575107296137340       0.10005382074050344       -2.1363844062424075E-004   6.8005113651966016E-020  -3.2211152657314955E-007  0.10000000000000001        0.0000000000000000        40.494991187746677        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7675250357653791        9.9278646921876879E-002   7.7081004830207905E-004   4.3742636141350097E-020   8.6061931697397073E-007  0.10000000000000001        0.0000000000000000        40.495065809330541        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7775393419170242        9.8683960437576615E-002   1.5094041760573865E-003   2.8065933325213732E-020   1.7388942238540681E-006  0.10000000000000001        0.0000000000000000        40.495122706600803        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7875536480686696        9.8261801505563268E-002   1.8746488571094663E-003   1.7962433847023690E-020   2.1760818303844138E-006  0.10000000000000001        0.0000000000000000        40.495163232223646        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.7975679542203147        9.8135648158828470E-002   1.9705041547386257E-003   1.1467322587786601E-020   2.3039718745083355E-006  0.10000000000000001        0.0000000000000000        40.495175182581917        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8075822603719600        9.8347332222390338E-002   2.0183036402497880E-003   7.3024742384166428E-021   2.3793470910590802E-006  0.10000000000000001        0.0000000000000000        40.495154717042190        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8175965665236051        9.8688806246570698E-002   1.4989453230324346E-003   4.6386242366814673E-021   1.7669822529035154E-006  0.10000000000000001        0.0000000000000000        40.495124025832126        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8276108726752505        9.9512144780717862E-002   5.6566080546386146E-004   2.9391348186739175E-021   6.6082531881656743E-007  0.10000000000000001        0.0000000000000000        40.495044615972134        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8376251788268956       0.10035900007029654       -3.1524693061947665E-004   1.8576375367172641E-021  -4.1007733162779582E-007  0.10000000000000001        0.0000000000000000        40.494960747491653        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8476394849785407       0.10097842126519072       -9.2621372428964470E-004   1.1711529162240707E-021  -1.1816891857611361E-006  0.10000000000000001        0.0000000000000000        40.494898138570981        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8576537911301860       0.10121561553496057       -1.2640658205127261E-003   7.3650785959398987E-022  -1.6336299340160463E-006  0.10000000000000001        0.0000000000000000        40.494873570167016        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8676680972818311       0.10117921816367238       -1.3806625276700066E-003   4.6201100759358939E-022  -1.7952979641748335E-006  0.10000000000000001        0.0000000000000000        40.494875061950381        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8776824034334765       0.10108767895155313       -1.1825359481825166E-003   2.8909355897077715E-022  -1.5821738854803010E-006  0.10000000000000001        0.0000000000000000        40.494881027820689        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8876967095851216       0.10061370390914133       -6.8560273076881395E-004   1.8044118227071382E-022  -1.0012138116168321E-006  0.10000000000000001        0.0000000000000000        40.494926309040721        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.8977110157367667       0.10002585692303129       -7.3405942307528670E-005   1.1234249578640008E-022  -2.6013032953109322E-007  0.10000000000000001        0.0000000000000000        40.494985051428593        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9077253218884120        9.9581862897569637E-002   3.7434824023087164E-004   6.9769181385103492E-023   2.9588801295619662E-007  0.10000000000000001        0.0000000000000000        40.495029912309086        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9177396280400572        9.9427951264361089E-002   5.6787737030158459E-004   4.3220953375641333E-023   5.7149887031893361E-007  0.10000000000000001        0.0000000000000000        40.495045089471255        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9277539341917025        9.9449648954103700E-002   6.1475904866039590E-004   2.6707683011052425E-023   6.6239917043635628E-007  0.10000000000000001        0.0000000000000000        40.495047348573408        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9377682403433476        9.9513011304136589E-002   5.2206660588236843E-004   1.6462251763180312E-023   6.5859346122953177E-007  0.10000000000000001        0.0000000000000000        40.495050260730743        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9477825464949929        9.9743315411577452E-002   2.8591023698405137E-004   1.0121699068227307E-023   5.0349100345770093E-007  0.10000000000000001        0.0000000000000000        40.495037891715889        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9577968526466381        9.9990888448816595E-002   2.6088050708141643E-005   6.2076719526141303E-024   2.8406733355503691E-007  0.10000000000000001        0.0000000000000000        40.495020470908202        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9678111587982832       0.10014683299380142       -1.3614728650429559E-004   3.7976527510127736E-024   1.2023897375374450E-007  0.10000000000000001        0.0000000000000000        40.495007923663380        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9778254649499285       0.10017716649481817       -1.7027095138493867E-004   2.3174634842677191E-024   6.9495057348261920E-008  0.10000000000000001        0.0000000000000000        40.495005232037236        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9878397711015736       0.10016281449779704       -1.7479307629482578E-004   1.4106578952055143E-024   5.0141816549123758E-008  0.10000000000000001        0.0000000000000000        40.495006302950571        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   1.9978540772532190       0.10012671217487494       -1.3438397122627396E-004   8.5652819498132983E-025   9.9795887778575866E-008  0.10000000000000001        0.0000000000000000        40.495007993657190        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0078683834048641       0.10005082125490726       -5.7339294981620647E-005   5.1876752197603989E-025   1.5184311788681307E-007  0.10000000000000001        0.0000000000000000        40.495012837990927        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0178826895565094        9.9989865592559665E-002   6.4790173250403291E-006   3.1341158775241584E-025   1.3477299658125288E-007  0.10000000000000001        0.0000000000000000        40.495011186765957        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0278969957081543        9.9966043643155922E-002   3.1908660161492848E-005   1.8887239001309185E-025   5.0081588936766836E-008  0.10000000000000001        0.0000000000000000        40.495004477048191        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0379113018597996        9.9966371775304833E-002   3.3581733423257181E-005   1.1353586103896393E-025  -4.0684210969109516E-008  0.10000000000000001        0.0000000000000000        40.494996976899905        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0479256080114450        9.9970551200822114E-002   3.0217387359474665E-005   6.8078314598942638E-026  -8.8923903602036305E-008  0.10000000000000001        0.0000000000000000        40.494992538958002        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0579399141630903        9.9983163131543706E-002   1.7723964706933362E-005   4.0718867309895994E-026  -1.0946077076251579E-007  0.10000000000000001        0.0000000000000000        40.494990706338349        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0679542203147352        9.9996487165124839E-002   4.2620237971040409E-006   2.4293704091422918E-026  -1.2765671302053931E-007  0.10000000000000001        0.0000000000000000        40.494989944257100        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0779685264663805       0.10000331435417123       -2.9275899366133544E-006   1.4457824263494550E-026  -1.2021121047265120E-007  0.10000000000000001        0.0000000000000000        40.494990223647349        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0879828326180259       0.10000397067270203       -3.8011617869746319E-006   8.5826875287998725E-027  -8.6287943487757348E-008  0.10000000000000001        0.0000000000000000        40.494993012883810        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.0979971387696708       0.10000366180034136       -3.6414480723596865E-006   5.0822358667912471E-027  -4.6264936627253167E-008  0.10000000000000001        0.0000000000000000        40.494996261301800        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1080114449213161       0.10000248704057244       -2.5216915592803953E-006   3.0019087575186716E-027  -1.5491946499900439E-008  0.10000000000000001        0.0000000000000000        40.494998752250126        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1180257510729614       0.10000090387384739       -9.5076243300201886E-007   1.7686883465806062E-027  -1.7719576905408107E-009  0.10000000000000001        0.0000000000000000        40.494999861752639        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1280400572246068        9.9999946285487029E-002   2.4530748021443095E-008   1.0394803800214483E-027  -2.2027520927572167E-011  0.10000000000000001        0.0000000000000000        40.495000001392349        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1380543633762517        9.9999787413730626E-002   1.9226880204611624E-007   6.0938594626809581E-028   2.0841011776771182E-010  0.10000000000000001        0.0000000000000000        40.495000019039303        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1480686695278970        9.9999802088378165E-002   1.9226214376152399E-007   3.5635243239150300E-028   2.1351618306135437E-010  0.10000000000000001        0.0000000000000000        40.495000017880109        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1580829756795423        9.9999850909650481E-002   1.4653224202927908E-007   2.0786347165511800E-028   1.6602952881119316E-010  0.10000000000000001        0.0000000000000000        40.495000013703873        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1680972818311872        9.9999932725538032E-002   6.6838196013565844E-008   1.2094496157650437E-028   7.6138211497720355E-011  0.10000000000000001        0.0000000000000000        40.495000006203767        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1781115879828326        9.9999988109129537E-002   1.1854881606674714E-008   7.0195381858137378E-029   1.2988936594647101E-011  0.10000000000000001        0.0000000000000000        40.495000001055068        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1881258941344779        9.9999999992014754E-002   8.2227228080639995E-012   4.0638760800530212E-029  -3.2143406669865978E-013  0.10000000000000001        0.0000000000000000        40.494999999974873        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.1981402002861232        9.9999999995819863E-002   5.7118549691858535E-012   2.3468402479911587E-029   2.1024971399692950E-013  0.10000000000000001        0.0000000000000000        40.495000000016852        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2081545064377681        9.9999999997701955E-002   2.2731364968421222E-012   1.3518787903909945E-029   2.7290958093038204E-013  0.10000000000000001        0.0000000000000000        40.495000000022031        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2181688125894135        9.9999999999041814E-002   9.5795791219389824E-013   7.7678912490226514E-030   2.4438671823110255E-013  0.10000000000000001        0.0000000000000000        40.495000000019729        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2281831187410588        9.9999999999608680E-002   3.9161646871960463E-013   4.4522513544385232E-030   1.9070069350669140E-013  0.10000000000000001        0.0000000000000000        40.495000000015388        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2381974248927037        9.9999999999839759E-002   1.6034323447150331E-013   2.5454663967067668E-030   1.3731340040472201E-013  0.10000000000000001        0.0000000000000000        40.495000000011082        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2482117310443490        9.9999999999933725E-002   6.6321772371779970E-014   1.4516643690671270E-030   9.3398519306475611E-014  0.10000000000000001        0.0000000000000000        40.495000000007529        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2582260371959944        9.9999999999972278E-002   2.7748351741205470E-014   8.2580255435367488E-031   6.0671528153820869E-014  0.10000000000000001        0.0000000000000000        40.495000000004893        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2682403433476397        9.9999999999988307E-002   1.1721870137603096E-014   4.6859471064661700E-031   3.7622734284698438E-014  0.10000000000000001        0.0000000000000000        40.495000000003039        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2782546494992846        9.9999999999995051E-002   4.9643157873845381E-015   2.6523430716580073E-031   2.2521099146573628E-014  0.10000000000000001        0.0000000000000000        40.495000000001816        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2882689556509299        9.9999999999997952E-002   2.0742666713406938E-015   1.4975218550518378E-031   1.2885026993572033E-014  0.10000000000000001        0.0000000000000000        40.495000000001035        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.2982832618025753        9.9999999999999187E-002   8.3127948887383594E-016   8.4338873555946724E-032   6.9924891695601401E-015  0.10000000000000001        0.0000000000000000        40.495000000000559        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3082975679542201        9.9999999999999728E-002   2.9629076964577901E-016   4.7379838792894676E-032   3.4747454925826205E-015  0.10000000000000001        0.0000000000000000        40.495000000000275        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3183118741058655        9.9999999999999964E-002   6.3837823912742192E-017   2.6550366278974078E-032   1.2337107965391384E-015  0.10000000000000001        0.0000000000000000        40.495000000000083        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3283261802575108       0.10000000000000001        6.0137080498517665E-018   1.4840844358411954E-032   2.3466737364047362E-016  0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3383404864091561       0.10000000000000001       -1.2628960754980374E-029   8.2748067442856982E-033   1.2503721870156973E-017  0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3483547925608010       0.10000000000000001       -7.9256893533340244E-031   4.6022294223734981E-033   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3583690987124464       0.10000000000000001       -4.9707744725314348E-032   2.5532293315464103E-033   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3683834048640917       0.10000000000000001       -3.1146170009296385E-033   1.4129361638021955E-033   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3783977110157366       0.10000000000000001       -1.9492887719238766E-034   7.7994937159855007E-034   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3884120171673819       0.10000000000000001       -1.2183575995810505E-035   4.2945873411456157E-034   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.3984263233190273       0.10000000000000001       -7.6049358983831502E-037   2.3587810079281244E-034   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4084406294706722       0.10000000000000001       -4.7414280392716768E-038   1.2923048094924325E-034   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4184549356223175       0.10000000000000001       -2.9537163141691087E-039   7.0624185871009961E-035   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4284692417739628       0.10000000000000001       -1.8395195128035152E-040   3.8499323999990519E-035   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4384835479256082       0.10000000000000001       -1.1460512888518492E-041   2.0934563448578514E-035   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4484978540772531       0.10000000000000001       -7.1480030474107498E-043   1.1354966819593326E-035   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4585121602288984       0.10000000000000001       -4.4664004970917856E-044   6.1435441786956487E-036   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4685264663805437       0.10000000000000001       -2.7976537714944416E-045   3.3156085997648014E-036   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4785407725321886       0.10000000000000001       -1.7575038423252438E-046   1.7849197077250401E-036   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4885550786838340       0.10000000000000001       -1.1075946733612737E-047   9.5848488285283776E-037   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.4985693848354793       0.10000000000000001       -7.0028052773198969E-049   5.1340844265942645E-037   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5085836909871246       0.10000000000000001       -4.4412855947163166E-050   2.7431648050445780E-037   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5185979971387695       0.10000000000000001       -2.8246173437773496E-051   1.4620154083974496E-037   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5286123032904149       0.10000000000000001       -1.8007119720093674E-052   7.7725433860115245E-038   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5386266094420602       0.10000000000000001       -1.1501500646753771E-053   4.1217867205261883E-038   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5486409155937051       0.10000000000000001       -7.3565570963452939E-055   2.1803139428310817E-038   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5586552217453504       0.10000000000000001       -4.7097397438642689E-056   1.1504392862590040E-038   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5686695278969958       0.10000000000000001       -3.0167055410309688E-057   6.0550750650259941E-039   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5786838340486411       0.10000000000000001       -1.9325008488665921E-058   3.1789706226807725E-039   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5886981402002860       0.10000000000000001       -1.2377194237039790E-059   1.6648099130769373E-039   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.5987124463519313       0.10000000000000001       -7.9237863609918240E-061   8.6966891557092044E-040   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6087267525035767       0.10000000000000001       -5.0695371520697552E-062   4.5316295202339961E-040   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6187410586552216       0.10000000000000001       -3.2409078671417949E-063   2.3554072236143933E-040   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6287553648068669       0.10000000000000001       -2.0700570640613765E-064   1.2212055337376892E-040   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6387696709585122       0.10000000000000001       -1.3209370259529148E-065   6.3157172701677662E-041   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6487839771101576       0.10000000000000001       -8.4205754886495320E-067   3.2581250746719756E-041   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6587982832618025       0.10000000000000001       -5.3621973404114764E-068   1.6765788371336357E-041   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6688125894134478       0.10000000000000001       -3.4109097232658387E-069   8.6058022663760363E-042   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6788268955650931       0.10000000000000001       -2.1672608842863500E-070   4.4062577886597049E-042   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6888412017167380       0.10000000000000001       -1.3754793427304910E-071   2.2503993640348325E-042   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.6988555078683834       0.10000000000000001       -8.7194329492177078E-073   1.1464640643396753E-042   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7088698140200287       0.10000000000000001       -5.5208287379810421E-074   5.8260264500168082E-043   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7188841201716740       0.10000000000000001       -3.4913586739971210E-075   2.9532187229927296E-043   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7288984263233189       0.10000000000000001       -2.2052286035562872E-076   1.4932410824473878E-043   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7389127324749643       0.10000000000000001       -1.3911693068981648E-077   7.5313945915142922E-044   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7489270386266096       0.10000000000000001       -8.7654941127994668E-079   3.7890647776258039E-044   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7589413447782545       0.10000000000000001       -5.5163453892423520E-080   1.9015152530217580E-044   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7689556509298998       0.10000000000000001       -3.4675342569505441E-081   9.5187243957913868E-045   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7789699570815452       0.10000000000000001       -2.1772501099109900E-082   4.7530113030344070E-045   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7889842632331905       0.10000000000000001       -1.3656763901002831E-083   2.3673915724574519E-045   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.7989985693848354       0.10000000000000001       -8.5582271935068181E-085   1.1762035964791876E-045   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8090128755364807       0.10000000000000001       -5.3588676884981764E-086   5.8291611845127608E-046   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8190271816881260       0.10000000000000001       -3.3533982235164969E-087   2.8816470153728160E-046   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8290414878397709       0.10000000000000001       -2.0975064226851192E-088   1.4209757084136724E-046   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8390557939914163       0.10000000000000001       -1.3116693821731327E-089   6.9894609330996256E-047   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8490701001430616       0.10000000000000001       -8.2027285274923012E-091   3.4293504254157239E-047   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8590844062947065       0.10000000000000001       -5.1312952094669502E-092   1.6783835125759212E-047   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8690987124463518       0.10000000000000001       -3.2118993816063777E-093   8.1937309516333950E-048   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8791130185979972       0.10000000000000001       -2.0123399282982963E-094   3.9900960461197617E-048   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8891273247496425       0.10000000000000001       -1.2623681696284223E-095   1.9381891395237141E-048   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.8991416309012874       0.10000000000000001       -7.9314831782930906E-097   9.3911789730479133E-049   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9091559370529327       0.10000000000000001       -4.9927148232171937E-098   4.5389482821130953E-049   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9191702432045781       0.10000000000000001       -3.1495546619847837E-099   2.1882730258640631E-049   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9291845493562230       0.10000000000000001       -1.9915317378539491E-100   1.0523469222140263E-049   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9391988555078683       0.10000000000000001       -1.2624685939349950E-101   5.0480949970810265E-050   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9492131616595136       0.10000000000000001       -8.0239464436388435E-103   2.4155012047815569E-050   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9592274678111590       0.10000000000000001       -5.1132188920757264E-104   1.1529172931142744E-050   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9692417739628039       0.10000000000000001       -3.2666989798920389E-105   5.4890881338674982E-051   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9792560801144492       0.10000000000000001       -2.0920246993452663E-106   2.6068342003033228E-051   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9892703862660945       0.10000000000000001       -1.3426710910007388E-107   1.2349170072932950E-051   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   2.9992846924177394       0.10000000000000001       -8.6335908843045127E-109   5.8354357144102495E-052   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0092989985693848       0.10000000000000001       -5.5601067595777079E-110   2.7505526464851533E-052   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0193133047210301       0.10000000000000001       -3.5849119748245375E-111   1.2932360140140654E-052   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0293276108726754       0.10000000000000001       -2.3131334561248483E-112   6.0652230159193720E-053   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0393419170243203       0.10000000000000001       -1.4930285410628689E-113   2.8374414839631211E-053   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0493562231759657       0.10000000000000001       -9.6360674965324755E-115   1.3240921446885710E-053   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0593705293276110       0.10000000000000001       -6.2161316089729967E-116   6.1634043395333120E-054   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0693848354792559       0.10000000000000001       -4.0064751964749503E-117   2.8617669653429577E-054   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0793991416309012       0.10000000000000001       -2.5791194140614044E-118   1.3254368111067384E-054   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0894134477825466       0.10000000000000001       -1.6576980403644578E-119   6.1234326492481858E-055   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.0994277539341919       0.10000000000000001       -1.0634989220186755E-120   2.8219025922670023E-055   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1094420600858368       0.10000000000000001       -6.8085373613071822E-122   1.2971800090799927E-055   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1194563662374821       0.10000000000000001       -4.3486845398516187E-123   5.9479818045557248E-056   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1294706723891275       0.10000000000000001       -2.7705477416993605E-124   2.7205090256232993E-056   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1394849785407724       0.10000000000000001       -1.7603814382251829E-125   1.2412002843671429E-056   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1494992846924177       0.10000000000000001       -1.1153817992651197E-126   5.6486506683774951E-057   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1595135908440630       0.10000000000000001       -7.0464375968938709E-128   2.5642403146494390E-057   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1695278969957084       0.10000000000000001       -4.4382213960236857E-129   1.1611381274199810E-057   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1795422031473533       0.10000000000000001       -2.7868584693244790E-130   5.2446945923055869E-058   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1895565092989986       0.10000000000000001       -1.7444921713919657E-131   2.3630215200105021E-058   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.1995708154506439       0.10000000000000001       -1.0885794856162479E-132   1.0620043742895708E-058   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2095851216022888       0.10000000000000001       -6.7714786538643748E-134   4.7609770713827932E-059   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2195994277539342       0.10000000000000001       -4.1989426099998049E-135   2.1290067084468725E-059   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2296137339055795       0.10000000000000001       -2.5955839395636358E-136   9.4966214219947615E-060   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2396280400572248       0.10000000000000001       -1.5994799713805323E-137   4.2254442545996381E-060   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2496423462088697       0.10000000000000001       -9.8261792718594867E-139   1.8753692176135900E-060   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2596566523605151       0.10000000000000001       -6.0182403449200748E-140   8.3025661685522370E-061   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2696709585121604       0.10000000000000001       -3.6749640442063450E-141   3.6664778299155134E-061   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2796852646638053       0.10000000000000001       -2.2374733053308605E-142   1.6150907755303287E-061   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2896995708154506       0.10000000000000001       -1.3583414133109710E-143   7.0966921412863613E-062   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.2997138769670959       0.10000000000000001       -8.2230720586204764E-145   3.1104709543544595E-062   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3097281831187408       0.10000000000000001       -4.9643672026173831E-146   1.3599016176389500E-062   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3197424892703862       0.10000000000000001       -2.9890419871617589E-147   5.9306184741475025E-063   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3297567954220315       0.10000000000000001       -1.7950462599167109E-148   2.5799045436597027E-063   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3397711015736768       0.10000000000000001       -1.0753159588056566E-149   1.1194854263983108E-063   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3497854077253217       0.10000000000000001       -6.4262780040307380E-151   4.8455648100967869E-064   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3597997138769671       0.10000000000000001       -3.8317557334520912E-152   2.0920955933785301E-064   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3698140200286124       0.10000000000000001       -2.2798683537045338E-153   9.0101038840597476E-065   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3798283261802573       0.10000000000000001       -1.3538240807528232E-154   3.8706974599349311E-065   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3898426323319026       0.10000000000000001       -8.0247517401434578E-156   1.6586693220187120E-065   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.3998569384835480       0.10000000000000001       -4.7490353761631103E-157   7.0899235548134746E-066   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4098712446351933       0.10000000000000001       -2.8066224959260005E-158   3.0229742542798194E-066   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4198855507868382       0.10000000000000001       -1.6568470611852143E-159   1.2856966133133001E-066   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4298998569384835       0.10000000000000001       -9.7730958553149782E-161   5.4544844373653617E-067   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4399141630901289       0.10000000000000001       -5.7621286114435767E-162   2.3082352530235176E-067   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4499284692417738       0.10000000000000001       -3.3970645526236981E-163   9.7435582938815818E-068   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4599427753934191       0.10000000000000001       -2.0019385591037248E-164   4.1026669380269411E-068   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4699570815450644       0.10000000000000001       -1.1381811299825752E-165   1.7231619291718076E-068   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4799713876967098       0.10000000000000001       -1.9975968992607865E-166   7.2193330210022258E-069   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.4899856938483547       0.10000000000000001       -1.1381811299825752E-165   3.0170271361154715E-069   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     
   3.5000000000000000       0.10000000000000001       -1.1381811299825752E-165   1.2576868279193079E-069   0.0000000000000000       0.10000000000000001        0.0000000000000000        40.494999999999997        0.0000000000000000        0.0000000000000000        0.0000000000000000     


==> DataFiles/Fig23456/JBysigmaE10e-1.txt <==
   1.0000000000000000E-003  -2.4703282292062327E-323  -8.9518924026830017E-004   2.0348058033579433        2.0348058033579433        16.260232400179124        18.330499999999997      -0.13357036873683834        0.0000000000000000       -8.9518924026830010E-003  -8.9518924026830010E-003                 -Infinity
   1.7333333333333333E-003  -9.3047751167133126E-005  -1.2209898714993488E-003   2.0295363865361824        2.0324288076398478        16.263228522608816        18.330499999999997      -0.15385793838644732       -1.0304443704110959E-006  -1.2209898714993487E-002  -1.5485971310303001E-002  -7.3803302356773084E-002
   2.4666666666666665E-003  -2.3031150685714910E-004  -1.5742919999886494E-003   2.0233226751185112        2.0287851536113917        16.274343924856741        18.330499999999997      -0.23634043503637234       -3.4064076771587584E-006  -1.5742919999886494E-002  -2.1970956676929779E-002 -0.27804428538937592     
   3.1999999999999997E-003  -4.1890374055912654E-004  -1.9462037372454813E-003   2.0162044826164531        2.0238859468146999        16.287311158184245        18.330499999999997      -0.31668647932186572       -7.8736753731776635E-006  -1.9462037372454812E-002  -2.8386567735058685E-002 -0.29756864325556637     
   3.9333333333333330E-003  -6.6358898050938007E-004  -2.3322193396359773E-003   2.0081924225634897        2.0177460543582759        16.302034678724841        18.330499999999997      -0.39465496006073442       -1.5256710655003165E-005  -2.3322193396359773E-002  -3.4713029064004169E-002 -0.30901240442030986     
   4.6666666666666662E-003  -9.6744331023703638E-004  -2.7289059578314355E-003   1.9992947157382770        2.0103840027378181        16.318473132387155        18.330499999999997      -0.47017268547375818       -2.6436502289630738E-005  -2.7289059578314352E-002  -4.0931209785471344E-002 -0.31612716881371450     
   5.3999999999999994E-003  -1.3321612377675605E-003  -3.1335925481392360E-003   1.9895183481111258        2.0018218514753827        16.336587782375311        18.330499999999997      -0.54315608856960218       -4.2312162451247804E-005  -3.1335925481392357E-002  -4.7022754487655097E-002 -0.31980325067743082     
   6.1333333333333327E-003  -1.7582997064606500E-003  -3.5441382445647834E-003   1.9788700353928341        1.9920850440742341        16.356339878310148        18.330499999999997      -0.61351733972686107       -6.3770305294710066E-005  -3.5441382445647832E-002  -5.2970204318589641E-002 -0.32066612732754618     
   6.8666666666666659E-003  -2.2454713120950640E-003  -3.9587319379233857E-003   1.9673572632373604        1.9812022380352101        16.377689482572208        18.330499999999997      -0.68116343040152516       -9.1659562207454932E-005  -3.9587319379233855E-002  -5.8757106881942418E-002 -0.31918816672554828     
   7.5999999999999991E-003  -2.7924938029401116E-003  -4.3758229916232207E-003   1.9549883677528743        1.9692051158981276        16.400593326254558        18.330499999999997      -0.74600286615352029       -1.2676703274141737E-004  -4.3758229916232204E-002  -6.4368113783644376E-002 -0.31567214985156450     
   8.3333333333333332E-003  -3.3975186810196018E-003  -4.7940291656139479E-003   1.9417729977124665        1.9561281794553438        16.425004580185323        18.330499999999997      -0.80794359846698671       -1.6979965412491777E-004  -4.7940291656139472E-002  -6.9789064909824200E-002 -0.31036393048531535     
   9.0666666666666673E-003  -4.0576153683384228E-003  -5.2120705203907453E-003   1.9277224803051745        1.9420085294316725        16.450872195207484        18.330499999999997      -0.86689367629945435       -2.2133926502448397E-004  -5.2120705203907450E-002  -7.5007058759357662E-002 -0.30343949283460342     
   9.8000000000000014E-003  -4.7695261579703430E-003  -5.6287246966641143E-003   1.9128500913203927        1.9268856330337261        16.478140410143983        18.330499999999997      -0.92276329055012229       -2.8185587927361021E-004  -5.6287246966641141E-002  -8.0010508401727493E-002 -0.29503220458340679     
   1.0533333333333336E-002  -5.5283131440994589E-003  -6.0427985349044240E-003   1.8971712412214148        1.9108010818417278        16.506748485708819        18.330499999999997      -0.97546652904822917       -3.5160827351916110E-004  -6.0427985349044235E-002  -8.4789182876771424E-002 -0.28524759240789122     
   1.1266666666666670E-002  -6.3265308809816586E-003  -6.4531119361418412E-003   1.8807035889395456        1.8937983425479401        16.536630634524361        18.330499999999997       -1.0249230678268990       -4.3054520588608526E-004  -6.4531119361418407E-002  -8.9334234091510437E-002 -0.27417629089077528     
   1.2000000000000004E-002  -7.1604430558640355E-003  -6.8584905263375899E-003   1.8634670947336021        1.8759225030390960        16.567716117252271        18.330499999999997       -1.0710614437815968       -5.1869781503065390E-004  -6.8584905263375892E-002  -9.3638209495384234E-002 -0.26190332316469239     
   1.2733333333333338E-002  -8.0261706964997927E-003  -7.2577641130311572E-003   1.8454840227289373        1.8572200162772106        16.599929477289109        18.330499999999997       -1.1138169076965236       -6.1596447193842789E-004  -7.2577641130311565E-002  -9.7695051024248025E-002 -0.24850908722796441     
   1.3466666666666672E-002  -8.9197460680586187E-003  -7.6497694915951351E-003   1.8267789027437049        1.8377384443563227        16.633190886341772        18.330499999999997       -1.1531417490651532       -7.2211166447323696E-004  -7.6497694915951348E-002 -0.10150008099156346      -0.23407622591684960     
   1.4200000000000006E-002  -9.8371581565567801E-003  -8.0333558053677593E-003   1.8073784594138831        1.8175262050050307        16.667416577735821        18.330499999999997       -1.1889929734467641       -8.3677718144092969E-004  -8.0333558053677590E-002 -0.10504997576931592      -0.21868895497966148     
   1.4933333333333340E-002  -1.0774391028793392E-002  -8.4073913423258484E-003   1.7873115154064794        1.7966323226696423        16.702519345201615        18.330499999999997       -1.2213394258111301       -9.5947550454005394E-004  -8.4073913423258484E-002 -0.10834272823912690      -0.20243774410450194     
   1.5666666666666672E-002  -1.1727456706779960E-002  -8.7707709653010099E-003   1.7666088743392458        1.7751061861541810        16.738409073481765        18.330499999999997       -1.2501620292977238       -1.0896064343264471E-003  -8.7707709653010099E-002 -0.11137760010450169      -0.18549724910730878     
   1.6400000000000005E-002  -1.2692422507601910E-002  -9.1224243639928346E-003   1.7453031805776218        1.7529973146155322        16.774993333441767        18.330499999999997       -1.2754540835113499       -1.2264634362927421E-003  -9.1224243639928343E-002 -0.11415506523768748      -0.16797261242457348     
   1.7133333333333337E-002  -1.3665436731589027E-002  -9.4613662008770985E-003   1.7234283412377827        1.7303551335189273        16.812178023387474        18.330499999999997       -1.2972299241684757       -1.3692459829563017E-003  -9.4613662008770985E-002 -0.11667674528948062      -0.15002952983096091     
   1.7866666666666670E-002  -1.4642760551027137E-002  -9.7866675182781415E-003   1.7010195402275343        1.7072287619550621        16.849869653036084        18.330499999999997       -1.3155006145256820       -1.5170870062085962E-003  -9.7866675182781415E-002 -0.11894533881860245      -0.13181551758247032     
   1.8600000000000002E-002  -1.5620739599263512E-002  -1.0097489597016595E-002   1.6781129511236095        1.6836668125096295        16.887972564016451        18.330499999999997       -1.3303018489595886       -1.6690297283546837E-003 -0.10097489597016594      -0.12096454520045470      -0.11336793539801587     
   1.9333333333333334E-002  -1.6595820472050250E-002  -1.0392906178215526E-002   1.6547473579555667        1.6597172046630244        16.926392228711865        18.330499999999997       -1.3416629742481490       -1.8240696768764054E-003 -0.10392906178215526      -0.12273898455538985       -9.4867120228395843E-002
   2.0066666666666667E-002  -1.7564530404269876E-002  -1.0671932457279383E-002   1.6309640183302938        1.6354269924861831        16.965032633001591        18.330499999999997       -1.3496250950690680       -1.9811280837890521E-003 -0.10671932457279382      -0.12427411489649162       -7.6343757842753684E-002
   2.0799999999999999E-002  -1.8523475126682780E-002  -1.0933555131015705E-002   1.6068064669228563        1.6108422071914683        17.003796855931544        18.330499999999997       -1.3542440258221513       -2.1390604437026501E-003 -0.10933555131015704      -0.12557614763909361       -5.7844013873192261E-002
   2.1533333333333331E-002  -1.9469352820722124E-002  -1.1176762156641444E-002   1.5823202548180728        1.5860077148982972        17.042587953276257        18.330499999999997       -1.3555911173483999       -2.2966721892975156E-003 -0.11176762156641444      -0.12665196254173525       -3.9438716271038739E-002
   2.2266666666666664E-002  -2.0398978781779115E-002  -1.1400580972920548E-002   1.5575525351946757        1.5609670897844610        17.081309811040875        18.330499999999997       -1.3537545436865313       -2.4527367674669139E-003 -0.11400580972920547      -0.12750902306398670       -2.1215317920797276E-002
   2.2999999999999996E-002  -2.1309266459823291E-002  -1.1603525253525857E-002   1.5325584988021834        1.5357625026180921        17.119855014838745        18.330499999999997       -1.3487773167622910       -2.6057905183057718E-003 -0.11603525253525855      -0.12815529303350731       -2.7191818742024745E-003
   2.3733333333333329E-002  -2.2197254201557947E-002  -1.1780403431428265E-002   1.5074326324560006        1.5104346245036948        17.158124788482716        18.330499999999997       -1.3407834268281871       -2.7545495871769757E-003 -0.11780403431428264      -0.12859915541564937        1.5374043117934423E-002
   2.4466666666666661E-002  -2.3059944872107756E-002  -1.1930323467990027E-002   1.4822385567918679        1.4850225455299513        17.195979587461547        18.330499999999997       -1.3296959913842334       -2.8968806567577369E-003 -0.11930323467990026      -0.12884933387656841        3.4859369226037093E-002
   2.5199999999999993E-002  -2.3894635089431973E-002  -1.2053887868306676E-002   1.4570237775081010        1.4595637078779926        17.233320460617783        18.330499999999997       -1.3156784093431553       -3.0314429474886917E-003 -0.12053887868306674      -0.12891481772752619        5.3627143647172741E-002
   2.5933333333333326E-002  -2.4699011489162526E-002  -1.2151929264455954E-002   1.4318321299465961        1.4340938528369720        17.270075458184365        18.330499999999997       -1.2989924085471503       -3.1573536391487824E-003 -0.12151929264455953      -0.12880479073607487        7.0843850855738272E-002
   2.6666666666666658E-002  -2.5471104010497316E-002  -1.2224899311444012E-002   1.4067109860879146        1.4086469810791713        17.306163702160770        18.330499999999997       -1.2799450281782276       -3.2734965563688909E-003 -0.12224899311444011      -0.12852856419088987        8.7215307540392167E-002
   2.7399999999999990E-002  -2.6209442996271076E-002  -1.2268148322991597E-002   1.3817556910097764        1.3832553254693103        17.341535788653459        18.330499999999997       -1.2588367299450975       -3.3795706277394122E-003 -0.12268148322991596      -0.12809551451278170       0.10140094898983290     
   2.8133333333333323E-002  -2.6912764364325784E-002  -1.2284990208274513E-002   1.3569928022439335        1.3579493356216408        17.376088915876718        18.330499999999997       -1.2361040668585921       -3.4738645104807849E-003 -0.12284990208274513      -0.12751502561604619       0.11622830056472486     
   2.8866666666666655E-002  -2.7580536016093050E-002  -1.2280428044723159E-002   1.3324193705060465        1.3327576733730269        17.409819319108866        18.330499999999997       -1.2119775544201075       -3.5571579696931804E-003 -0.12280428044723159      -0.12679643614283603       0.12749689268648473     
   2.9599999999999987E-002  -2.8212539940015928E-002  -1.2265709075690632E-002   1.3079619708659320        1.3077072183095615        17.442707254971445        18.330499999999997       -1.1866613403985509       -3.6295524525660548E-003 -0.12265709075690631      -0.12594899161924339       0.13694235890639653     
   3.0333333333333320E-002  -2.8809174354560322E-002  -1.2238663980631545E-002   1.2836637124175776        1.2828230824672147        17.474837455184094        18.330499999999997       -1.1599627328989719       -3.6938838350723448E-003 -0.12238663980631544      -0.12498180151575175       0.14077340191680038     
   3.1066666666666652E-002  -2.9370532597936719E-002  -1.2197661396348524E-002   1.2595664510724753        1.2581286333222828        17.506173241012725        18.330499999999997       -1.1319921894383869       -3.7496103428604492E-003 -0.12197661396348523      -0.12390380113680781       0.14478591113132336     
   3.1799999999999988E-002  -2.9896741879616932E-002  -1.2142639225297260E-002   1.2356987777890833        1.2336455241937243        17.536678921640952        18.330499999999997       -1.1029572247041202       -3.7961947634600414E-003 -0.12142639225297260      -0.12272371821445259       0.14892915678897381     
   3.2533333333333324E-002  -3.0387907904970434E-002  -1.2074592038224939E-002   1.2120781775473297        1.2093937311954581        17.566336648763507        18.330499999999997       -1.0730755269610668       -3.8335691642051870E-003 -0.12074592038224939      -0.12145004403909165       0.15251603212353421     
   3.3266666666666660E-002  -3.0843918767222554E-002  -1.1992970964510014E-002   1.1887362431335766        1.1853915959009897        17.595134040342327        18.330499999999997       -1.0426445273907279       -3.8617252119088567E-003 -0.11992970964510014      -0.12009100892620166       0.15550542282249677     
   3.3999999999999996E-002  -3.1264810308936783E-002  -1.1898509840864170E-002   1.1656916030036542        1.1616558729140731        17.623065147459460        18.330499999999997       -1.0119715917130463       -3.8808869418948660E-003 -0.11898509840864169      -0.11865456179068237       0.15768611717594105     
   3.4733333333333331E-002  -3.1650922212250791E-002  -1.1794314335435518E-002   1.1429370296403323        1.1382017815761201        17.650124660496978        18.330499999999997      -0.98126344694865886       -3.8911624294481958E-003 -0.11794314335435517      -0.11714835358011465       0.15935876353725342     
   3.5466666666666667E-002  -3.2002970116352732E-002  -1.1682614361209494E-002   1.1204683837857641        1.1150430610826363        17.676336348066162        18.330499999999997      -0.95064870901432608       -3.8936057284795224E-003 -0.11682614361209492      -0.11557972430383281       0.15945910641203370     
   3.6200000000000003E-002  -3.2321861353390359E-002  -1.1565025249048004E-002   1.0982836407412500        1.0921920283259043        17.701720771084435        18.330499999999997      -0.92022846908129707       -3.8890597172650389E-003 -0.11565025249048004      -0.11395569338581635       0.15851777083546298     
   3.6933333333333339E-002  -3.2608602436479582E-002  -1.1442671150956802E-002   1.0763827553237026        1.0696596378284557        17.726297027373999        18.330499999999997      -0.89008751623591398       -3.8782406189074997E-003 -0.11442671150956801      -0.11228295306538602       0.15662679816274017     
   3.7666666666666675E-002  -3.2864246156778430E-002  -1.1316428890210010E-002   1.0547659628413881        1.0474555431806121        17.750083047718192        18.330499999999997      -0.86029690299260098       -3.8617435368942647E-003 -0.11316428890210009      -0.11056786456986224       0.15421190738484386     
   3.8400000000000011E-002  -3.3089842171431530E-002  -1.1187069024240482E-002   1.0334329086637941        1.0255881594447409        17.773095889718775        18.330499999999997      -0.83091795712904892       -3.8400663987826649E-003 -0.11187069024240481      -0.10881645678716081       0.15149999286915086     
   3.9133333333333346E-002  -3.3286414964121200E-002  -1.1055159562229419E-002   1.0123838694286855        1.0040647260381248        17.795353002711110        18.330499999999997      -0.80199421916175750       -3.8136716267930157E-003 -0.11055159562229419      -0.10703442717314481       0.14855365758984101     
   3.9866666666666682E-002  -3.3454913566866792E-002  -1.0920841638416438E-002  0.99162242653933763       0.98289136965483714        17.816871157095299        18.330499999999997      -0.77353117205010957       -3.7829484555135912E-003 -0.10920841638416437      -0.10522714463788004       0.14545930639779250     
   4.0600000000000018E-002  -3.3596082203950821E-002  -1.0783835776485564E-002  0.97115681338082527       0.96207316683429855        17.837660838999820        18.330499999999997      -0.74553579036951412       -3.7480009576404882E-003 -0.10783835776485563      -0.10339965416627429       0.14248257789294952     
   4.1333333333333354E-002  -3.3710533887165862E-002  -1.0643258984956399E-002  0.95100178925980172       0.94161420582973832        17.857733440804566        18.330499999999997      -0.71796398105979864       -3.7089648825457478E-003 -0.10643258984956398      -0.10155668294140395       0.13956098529921099     
   4.2066666666666690E-002  -3.3798714063732214E-002  -1.0498460233474831E-002  0.93117138063031557       0.92151764747333964        17.877094460900864        18.330499999999997      -0.69082771426370027       -3.6657164237507678E-003 -0.10498460233474831       -9.9702647752789975E-002  0.13690590594303703     
   4.2800000000000026E-002  -3.3861004095761829E-002  -1.0349050801451523E-002  0.91167814279207804       0.90178578477609039        17.895750616483436        18.330499999999997      -0.66414952936045601       -3.6181978611041624E-003 -0.10349050801451523       -9.7841663486552544E-002  0.13441812173190237     
   4.3533333333333361E-002  -3.3897815408344467E-002  -1.0194883203334346E-002  0.89253283812575879       0.88242010103912127        17.913710694591636        18.330499999999997      -0.63795790797743746       -3.5664556133263516E-003 -0.10194883203334346       -9.5977552509473679E-002  0.13198785206606925     
   4.4266666666666697E-002  -3.3909653945089824E-002  -1.0036083774697023E-002  0.87374360473813550       0.86342132628946322        17.930985529709904        18.330499999999997      -0.61228777919668997       -3.5106330660591659E-003 -0.10036083774697023       -9.4113854774210637E-002  0.12953255284944329     
   4.5000000000000033E-002  -3.3897169450079617E-002  -9.8730516656801298E-003  0.85531543339354676       0.84478949188660901        17.947588385318113        18.330499999999997      -0.58717832282983551       -3.4509814489857402E-003  -9.8730516656801284E-002  -9.2253838488043083E-002  0.12697886542034612     
   4.5733333333333369E-002  -3.3861180951665244E-002  -9.7064165501343797E-003  0.83725008079680774       0.82652398317701803        17.963535079105654        18.330499999999997      -0.56266959799088956       -3.3878578337426081E-003  -9.7064165501343794E-002  -9.0400511202349640E-002  0.12426611642715110     
   4.6466666666666705E-002  -3.3802745578020842E-002  -9.5369749044007593E-003  0.81954629135689339       0.80862359010174489        17.978843772685266        18.330499999999997      -0.53879947254381211       -3.3217133731946115E-003  -9.5369749044007579E-002  -8.8556631194391028E-002  0.12135542642041261     
   4.7200000000000041E-002  -3.3723111904971209E-002  -9.3656190899697143E-003  0.80220021960745180       0.79108655568779285        17.993534556409561        18.330499999999997      -0.51560114835372495       -3.2530626881637197E-003  -9.3656190899697137E-002  -8.6724719026773964E-002  0.11823194208761313     
   4.7933333333333376E-002  -3.3623692342293281E-002  -9.1935211339976945E-003  0.78520281403483394       0.77391062237662311        18.007632344826078        18.330499999999997      -0.49311269252393908       -3.1826193121948757E-003  -9.1935211339976938E-002  -8.4907069183077305E-002  0.11477354546797754     
   4.8666666666666712E-002  -3.3505786162758844E-002  -9.0232797707356285E-003  0.76852863061300192       0.75709307616364674        18.021158313340006        18.330499999999997      -0.47134293278423228       -3.1108007621527410E-003  -9.0232797707356274E-002  -8.3105761690508914E-002  0.11123303470469992     
   4.9400000000000048E-002  -3.3370576472845963E-002  -8.8550046095419721E-003  0.75217288781572478       0.74063078854055331        18.034146315833343        18.330499999999997      -0.45033521144922017       -3.0386319302801519E-003  -8.8550046095419721E-002  -8.1322673652031136E-002  0.10715247050915881     
   5.0133333333333384E-002  -3.3218975944585317E-002  -8.6886402027983901E-003  0.73613233880690376       0.72452025624816596        18.046615891862061        18.330499999999997      -0.43006732277708326       -2.9663070587880752E-003  -8.6886402027983894E-002  -7.9559490621168794E-002  0.10317589212576164     
   5.0866666666666720E-002  -3.3051655219107592E-002  -8.5240831005933375E-003  0.72040438107431481       0.70875763886126286        18.058584973519434        18.330499999999997      -0.41051148540823829       -2.8939252224703801E-003  -8.5240831005933368E-002  -7.7817717762640459E-002   9.9350006378027572E-002
   5.1600000000000056E-002  -3.2869111472210222E-002  -8.3612003315357303E-003  0.70498692217095782       0.69333879423863531        18.070070621934310        18.330499999999997      -0.39164196451736710       -2.8215527655391986E-003  -8.3612003315357300E-002  -7.6098690751075199E-002   9.5676716892500610E-002
   5.2333333333333391E-002  -3.2671741613190496E-002  -8.1998861005460593E-003  0.68987776053817396       0.67825931188170341        18.081089488389388        18.330499999999997      -0.37343566202572526       -2.7492527983657374E-003  -8.1998861005460583E-002  -7.4403586368371494E-002   9.2142437580646677E-002
   5.3066666666666727E-002  -3.2459922817359606E-002  -8.0401105236573185E-003  0.67507413815123418       0.66351454425342349        18.091657507467392        18.330499999999997      -0.35588165429466123       -2.6770751820841465E-003  -8.0401105236573178E-002  -7.2733432767784628E-002   8.8746666469984567E-002
   5.3800000000000063E-002  -3.2234080335323052E-002  -7.8818590344650295E-003  0.66057319235320733       0.64909963611615451        18.101790561124510        18.330499999999997      -0.33896234572689959       -2.6050977935960003E-003  -7.8818590344650288E-002  -7.1089119379587548E-002   8.5464692165149458E-002
   5.4533333333333399E-002  -3.1994734943662173E-002  -7.7251301940322566E-003  0.64637194698172784       0.63500955195272102        18.111504139298141        18.330499999999997      -0.32266051830010334       -2.5334075702696589E-003  -7.7251301940322564E-002  -6.9471406439204894E-002   8.2289016316831470E-002
   5.5266666666666735E-002  -3.1742521239074645E-002  -7.5699337267302064E-003  0.63246730739770063       0.62123910153928819        18.120813349213929        18.330499999999997      -0.30695934404271874       -2.4621000347311811E-003  -7.5699337267302061E-002  -6.7880934124093045E-002   7.9213567316056624E-002
   5.6000000000000071E-002  -3.1478183637590397E-002  -7.4162886158591901E-003  0.61885605878699224       0.60778296374192753        18.129732921530895        18.330499999999997      -0.29184233427907874       -2.3912773931283778E-003  -7.4162886158591901E-002  -6.6318231290380197E-002   7.6233234674153730E-002
   5.6733333333333406E-002  -3.1202553347075640E-002  -7.2642212674255344E-003  0.60553486751769214       0.59463570861108250        18.138277214300221        18.330499999999997      -0.27729329304930211       -2.3210453182343233E-003  -7.2642212674255344E-002  -6.4783723804436116E-002   7.3343735472086363E-002
   5.7466666666666742E-002  -3.0916548661186167E-002  -7.1137636923081921E-003  0.59250028600436433       0.58179181784959511        18.146460215010180        18.330499999999997      -0.26329626853726834       -2.2515117056950244E-003  -7.1137636923081921E-002  -6.3277742468146339E-002   7.0541500712629254E-002
   5.8200000000000078E-002  -3.0621145793899497E-002  -6.9649513420882159E-003  0.57974876493347860       0.56924570373067818        18.154295540662893        18.330499999999997      -0.24983546100246790       -2.1827833662743305E-003  -6.9649513420882159E-002  -6.1800530539779776E-002   6.7823588709854929E-002
   5.8933333333333414E-002  -3.0317376700608849E-002  -6.8178210091952504E-003  0.56727666887551975       0.55699172654229079        18.161796434093361        18.330499999999997      -0.23689520167720179       -2.1149647951658320E-003  -6.8178210091952504E-002  -6.0352250854988007E-002   6.5187669886547464E-002
   5.9666666666666750E-002  -3.0006269140242257E-002  -6.6724096332478645E-003  0.55508028658412045       0.54502421063387918        18.168975762049818        18.330499999999997      -0.22446000655156315       -2.0481532284952011E-003  -6.6724096332478638E-002  -5.8932992554715326E-002   6.2631846621025597E-002
   6.0400000000000086E-002  -2.9688767249114362E-002  -6.5287531412184067E-003  0.54315584261625105       0.53333745914049580        18.175846017042620        18.330499999999997      -0.21251452734347603       -1.9824332839181091E-003  -6.5287531412184061E-002  -5.7542777428664552E-002   6.0154414550842868E-002
   6.1133333333333421E-002  -2.9365670306174235E-002  -6.3868864181310121E-003  0.53149949956657405       0.52192576745793573        18.182419317020393        18.330499999999997      -0.20104367265041775       -1.9178733607988808E-003  -6.3868864181310117E-002  -5.6181565884487784E-002   5.7753909253687251E-002
   6.1866666666666757E-002  -2.9037609646348956E-002  -6.2468433551024277E-003  0.52010735975238309       0.51078343554084182        18.188707410699624        18.330499999999997      -0.19003262084353065       -1.8545253762117494E-003  -6.2468433551024272E-002  -5.4849262554106555E-002   5.5428867431593157E-002
   6.2600000000000086E-002  -2.8705058410475610E-002  -6.1086568929431149E-003  0.50897546686192785       0.49990477909375891        18.194721683322797        18.330499999999997      -0.17946682582392121       -1.7924267278996669E-003  -6.1086568929431144E-002  -5.3545721549522488E-002   5.3177817070708754E-002
   6.3333333333333422E-002  -2.8368362441259339E-002  -5.9723590517438887E-003  0.49809980766534828       0.48928413972293017        18.200473162635575        18.330499999999997      -0.16933202108128431       -1.7316034156293243E-003  -5.9723590517438883E-002  -5.2270751381207473E-002   5.0999277778320029E-002
   6.4066666666666758E-002  -2.8027780822884998E-002  -5.8379809384401567E-003  0.48747631389202245       0.47891589411427932        18.205972525020737        18.330499999999997      -0.15961422233840658       -1.6720734307570063E-003  -5.8379809384401564E-002  -5.1024119552683073E-002   4.8891767845459601E-002
   6.4800000000000094E-002  -2.7683527065148053E-002  -5.7055527267537987E-003  0.47710086437118526       0.46879446230053107        18.211230101731221        18.330499999999997      -0.15029972877167513       -1.6138498083196667E-003  -5.7055527267537980E-002  -4.9805556845238685E-002   4.6853806107998303E-002
   6.5533333333333429E-002  -2.7335804971963959E-002  -5.5751036047170018E-003  0.46696928753812039       0.45891431507785579        18.216255885177130        18.330499999999997      -0.14137512277297648       -1.5569430125205296E-003  -5.5751036047170015E-002  -4.8614761306919260E-002   4.4883914465406315E-002
   6.6266666666666765E-002  -2.6984833177259256E-002  -5.4466616829535134E-003  0.45707736445020181       0.44926998062979145        18.221059535192037        18.330499999999997      -0.13282726840301315       -1.5013623854750646E-003  -5.4466616829535131E-002  -4.7451401959964778E-002   4.2980621949124206E-002
   6.7000000000000101E-002  -2.6630863236901281E-002  -5.3202538467908731E-003  0.44742083255761994       0.43985605041353631        18.225650385279479        18.330499999999997      -0.12464330681942211       -1.4471170463284978E-003  -5.3202538467908726E-002  -4.6315122240818025E-002   4.1142467660469507E-002
   6.7733333333333437E-002  -2.6274198635996025E-002  -5.1959056088722831E-003  0.43799538973997754       0.43066718436104301        18.230037448719589        18.330499999999997      -0.11681065676749433       -1.3942166941009872E-003  -5.1959056088722831E-002  -4.5205543186654006E-002   3.9368006573625346E-002
   6.8466666666666773E-002  -2.5915198641439673E-002  -5.0736409341082776E-003  0.42879669890132854       0.42169811544469471        18.234229424808738        18.330499999999997      -0.10931701097653665       -1.3426715023960030E-003  -5.0736409341082769E-002  -4.4122266382143595E-002   3.7655805110642045E-002
   6.9200000000000109E-002  -2.5554281786969679E-002  -4.9534820794008803E-003  0.41982039272818888       0.41294365365473285        18.238234705046452        18.330499999999997      -0.10215033622819923       -1.2924919815525755E-003  -4.9534820794008796E-002  -4.3064876679855785E-002   3.6004443388634060E-002
   6.9933333333333444E-002  -2.5191914341980488E-002  -4.8354494508955244E-003  0.41106207855979571       0.40439868943303187        18.242061379431870        18.330499999999997       -9.5298873699669898E-002  -1.2436881023219456E-003  -4.8354494508955237E-002  -4.2032944707336213E-002   3.4412511534505849E-002
   7.0666666666666780E-002  -2.4828587038728634E-002  -4.7195614791462658E-003  0.40251734334035777       0.39605819660531744        18.245717242873166        18.330499999999997       -8.8751139331494797E-002  -1.1962679657514948E-003  -4.7195614791462656E-002  -4.1026029173499755E-002   3.2878606601150155E-002
   7.1400000000000116E-002  -2.4466726735044932E-002  -4.6058344838068709E-003  0.39418175859326537       0.38791723485148072        18.249209801726352        18.330499999999997       -8.2496112536140379E-002  -1.1503276236418938E-003  -4.6058344838068706E-002  -4.0043678986533916E-002   3.1401336718083171E-002
   7.2133333333333452E-002  -2.4106490093863040E-002  -4.4942825088500459E-003  0.38605088537614013       0.37997095175128476        18.252546280424006        18.330499999999997       -7.6523122414494271E-002  -1.1058471711140893E-003  -4.4942825088500456E-002  -3.9085435195046654E-002   2.9978571598003458E-002
   7.2866666666666788E-002  -2.3747680952954441E-002  -4.3849173971714740E-003  0.37812027934239878       0.37221458444047811        18.255733628153482        18.330499999999997       -7.0822284967296298E-002  -1.0627898449485659E-003  -4.3849173971714735E-002  -3.8150832763714830E-002   2.8607745185090610E-002
   7.3600000000000124E-002  -2.3390190064467124E-002  -4.2777487279188021E-003  0.37038549582956065       0.36464346091014310        18.258778525644498        18.330499999999997       -6.5383958774731465E-002  -1.0211231958761526E-003  -4.2777487279188016E-002  -3.7239402194198225E-002   2.7287298686958422E-002
   7.4333333333333459E-002  -2.3033974723213894E-002  -4.1727837543037195E-003  0.36284209498063386       0.35725300098000823        18.261687391965697        18.330499999999997       -6.0197870618348547E-002  -9.8081773838873702E-004  -4.1727837543037195E-002  -3.6350671001589896E-002   2.6014688346330243E-002
   7.5066666666666795E-002  -2.2679043335444453E-002  -4.0700273543856280E-003  0.35548564686869277       0.35003871697443978        18.264466391402834        18.330499999999997       -5.5254005198726829E-002  -9.4184593839726654E-004  -4.0700273543856282E-002  -3.5484165056176624E-002   2.4789755628347090E-002
   7.5800000000000131E-002  -2.2325540481363090E-002  -3.9694819876610046E-003  0.34831173667116050       0.34299621412792086        18.267121440319364        18.330499999999997       -5.0542612054779418E-002  -9.0418541095206790E-004  -3.9694819876610041E-002  -3.4639409799794012E-002   2.3612050329524358E-002
   7.6533333333333467E-002  -2.1973668505096699E-002  -3.8711476636282605E-003  0.34131596976836059       0.33612119074499996        18.269658214016570        18.330499999999997       -4.6054210816827292E-002  -8.6781516741144807E-004  -3.8711476636282605E-002  -3.3815931345572856E-002   2.2480894619741700E-002
   7.7266666666666803E-002  -2.1623613437354174E-002  -3.7750219201135495E-003  0.33449397682486426       0.32940943813796231        18.272082153605830        18.330499999999997       -4.1779593404759119E-002  -8.3271254284561112E-004  -3.7750219201135492E-002  -3.3013257469398996E-002   2.1395433627305678E-002
   7.8000000000000139E-002  -2.1275549033830943E-002  -3.6810998154240566E-003  0.32784141879183670       0.32285684036383799        18.274398472862540        18.330499999999997       -3.7709825368966457E-002  -7.9885350409031482E-004  -3.6810998154240562E-002  -3.2230918500946462E-002   2.0354677803908393E-002
   7.8733333333333475E-002  -2.0929642095240918E-002  -3.5893739284449996E-003  0.32135399184415736       0.31645937378081385        18.276612165059671        18.330499999999997       -3.3836245688764865E-002  -7.6621297881245833E-004  -3.5893739284449992E-002  -3.1468448121689446E-002   1.9357536104948874E-002
   7.9466666666666810E-002  -2.0586056750498766E-002  -3.4998343693160567E-003  0.31502743226032875       0.31021310644264816        18.278728009760467        18.330499999999997       -3.0150465372398350E-002  -7.3476511519972949E-004  -3.4998343693160565E-002  -3.0725384076867559E-002   1.8402843126476387E-002
   8.0200000000000146E-002  -2.0244957903721626E-002  -3.4124687947221831E-003  0.30885752115377479       0.30411419734831302        18.280750579561026        18.330499999999997       -2.6644365803277104E-002  -7.0448348811851728E-004  -3.4124687947221830E-002  -3.0001268807954617E-002   1.7489380911541164E-002
   8.0933333333333482E-002  -1.9906508474696341E-002  -3.3272624338490037E-003  0.30284008909263688       0.29815889556278891        18.282684246785880        18.330499999999997       -2.3310095968617443E-002  -6.7534107587067951E-004  -3.3272624338490035E-002  -2.9295650011781551E-002   1.6615896777065303E-002
   8.1666666666666818E-002  -1.9570867084187434E-002  -3.2441981229822895E-003  0.29697102056217067       0.29234353922371759        18.284533190115891        18.330499999999997       -2.0140069373457858E-002  -6.4731026646718665E-004  -3.2441981229822892E-002  -2.8608081132074786E-002   1.5781117235392422E-002
   8.2400000000000154E-002  -1.9238186226875838E-002  -3.1632563490628578E-003  0.29124625825446504       0.28666455444747552        18.286301401147380        18.330499999999997       -1.7126960473843742E-002  -6.2036289037383971E-004  -3.1632563490628575E-002  -2.7938121788804140E-002   1.4983759306011627E-002
   8.3133333333333490E-002  -1.8908610865911502E-002  -3.0844153029351913E-003  0.28566180717762862       0.28111845414715919        18.287992690872059        18.330499999999997       -1.4263700695372568E-002  -5.9447027367091193E-004  -3.0844153029351912E-002  -2.7285338150382768E-002   1.4222539496677697E-002
   8.3866666666666825E-002  -1.8582277393409449E-002  -3.0076509418260622E-003  0.28021373856658410       0.27570183677396853        18.289610696068841        18.330499999999997       -1.1543474151517115E-002  -5.6960330656459133E-004  -3.0076509418260618E-002  -2.6649303253425214E-002   1.3496180915689169E-002
   8.4600000000000161E-002  -1.8259312908710079E-002  -2.9329370607016547E-003  0.27489819358071838       0.27041138499253992        18.291158885601366        18.330499999999997       -8.9597131056775060E-003  -5.4573252290743377E-004  -2.9329370607016545E-002  -2.6029597274455734E-002   1.2803418943931867E-002
   8.5333333333333497E-002  -1.7939834777327284E-002  -2.8602453721173647E-003  0.26971138677464557       0.26524386429990277        18.292640566614931        18.330499999999997       -6.5060932258142754E-003  -5.2282818726130437E-004  -2.8602453721173645E-002  -2.5425807757655048E-002   1.2143005727051974E-002
   8.6066666666666833E-002  -1.7623950463814025E-002  -2.7895455941216191E-003  0.26464960932962789       0.26019612159692102        18.294058890626864        18.330499999999997       -4.1765287057094324E-003  -5.0086038733880361E-004  -2.7895455941216191E-002  -2.4837529802453122E-002   1.1513713518481225E-002
   8.6800000000000169E-002  -1.7311757723652312E-002  -2.7208055457293820E-003  0.25970923203452989       0.25526508372031592        18.295416859505270        18.330499999999997       -1.9651671416833932E-003  -4.7979913243248782E-004  -2.7208055457293819E-002  -2.4264366214503612E-002   1.0914337874239606E-002
   8.7533333333333505E-002  -1.7003344903332777E-002  -2.6539912494630991E-003  0.25488670800616681       0.25044775594266577        18.296717331331624        18.330499999999997        1.3362057194519803E-004  -4.5961444945072144E-004  -2.6539912494630988E-002  -2.3705927623328019E-002   1.0343588260398584E-002
   8.8266666666666840E-002  -1.6698791345049764E-002  -2.5890670404521989E-003  0.25017857513970276       0.24574122044711558        18.297963026141950        18.330499999999997        2.1252386688123347E-003  -4.4027647427838124E-004  -2.5890670404521986E-002  -2.3161832569674086E-002   9.8004712411868967E-003
   8.9000000000000176E-002  -1.6398167715072753E-002  -2.5259956815396546E-003  0.24558145828151040       0.24114263478292447        18.299156531544931        18.330499999999997        4.0148807019128449E-003  -4.2175553688679024E-004  -2.5259956815396545E-002  -2.2631707565415170E-002   9.2835957694294910E-003
   8.9733333333333512E-002  -1.6101536279731567E-002  -2.4647384838559802E-003  0.24109207111832506       0.23664923030740820        18.300300308210034        18.330499999999997        5.8075181665231115E-003  -4.0402223548208454E-004  -2.4647384838559799E-002  -2.2115187128603248E-002   8.7922692797803535E-003
   9.0466666666666848E-002  -1.5808951146927198E-002  -2.4052554322552240E-003  0.23670721777694440       0.23225831061931468        18.301396695227442        18.330499999999997        7.5079141887790767E-003  -3.8704750751895331E-004  -2.4052554322552239E-002  -2.1611913796095391E-002   8.3253460522113402E-003
   9.1200000000000184E-002  -1.5520458486732240E-002  -2.3475053150170096E-003  0.23242379413100847       0.22796724998818263        18.302447915334525        18.330499999999997        9.1206300712302086E-003  -3.7080269274446037E-004  -2.3475053150170094E-002  -2.1121538115986847E-002   7.8817551086214858E-003
   9.1933333333333520E-002  -1.5236096746969382E-002  -2.2914458571475162E-003  0.22823878881225812       0.22377349178378458        18.303456080007201        18.330499999999997        1.0650030896981215E-002  -3.5525959066891094E-004  -2.2914458571475161E-002  -2.0643718621912610E-002   7.4604634762180950E-003
   9.2666666666666855E-002  -1.4955896880601581E-002  -2.2370338566403631E-003  0.22414928392639094       0.21967454690934438        18.304423194415307        18.330499999999997        1.2100291247543074E-002  -3.4039051283680578E-004  -2.2370338566403629E-002  -2.0178121791120648E-002   7.0604760210460915E-003
   9.3400000000000191E-002  -1.4679882589024480E-002  -2.1842253230012656E-003  0.22015245547394932       0.21566799224183256        18.305351162239699        18.330499999999997        1.3475400701696777E-002  -3.2616833006883457E-004  -2.1842253230012657E-002  -1.9724421988066457E-002   6.6808318511834362E-003
   9.4133333333333527E-002  -1.4408070587490933E-002  -2.1329756173412008E-003  0.21624557347874554       0.21175146908229553        18.306241790350892        18.330499999999997        1.4779169378759319E-002  -3.1256651487579252E-004  -2.1329756173412009E-002  -1.9282301395142074E-002   6.3206038472260143E-003
   9.4866666666666863E-002  -1.4140444198817369E-002  -2.0832395955363344E-003  0.21242600182751575       0.20792268161884600        18.307096793347700        18.330499999999997        1.6015233433162020E-002  -2.9955861377271370E-004  -2.0832395955363344E-002  -1.8851449932019964E-002   5.9788973690241207E-003
   9.5600000000000199E-002  -1.3877013266152651E-002  -2.0349717461172071E-003  0.20869119782630480       0.20417939540464591        18.307917797956232        18.330499999999997        1.7187060508547691E-002  -2.8711957948825297E-004  -2.0349717461172069E-002  -1.8431565164973011E-002   5.6548492331150776E-003
   9.6333333333333535E-002  -1.3617780877729973E-002  -1.9881263312528665E-003  0.20503871148231229       0.20051943585293933        18.308706347289139        18.330499999999997        1.8297955160944609E-002  -2.7522503706169029E-004  -1.9881263312528666E-002  -1.8022352207417453E-002   5.3476269555695205E-003
   9.7066666666666870E-002  -1.3362743486427534E-002  -1.9426575261678914E-003  0.20146618451732864       0.19694068675093881        18.309463904963021        18.330499999999997        1.9351052726381799E-002  -2.6385130591226563E-004  -1.9426575261678913E-002  -1.7623523612821955E-002   5.0565287863715419E-003
   9.7800000000000206E-002  -1.3111891325279646E-002  -1.8985195565596005E-003  0.19797134912291237       0.19344108879414137        18.310191859078280        18.330499999999997        2.0349345080076624E-002  -2.5297542408779007E-004  -1.8985195565596004E-002  -1.7234799261028211E-002   4.7806039853478628E-003
   9.8533333333333542E-002  -1.2865204816894770E-002  -1.8556668335297716E-003  0.19455202646803618       0.19001863814243558        18.310891526055226        18.330499999999997        2.1295655287741522E-002  -2.4257509076431262E-004  -1.8556668335297715E-002  -1.6855906238939091E-002   4.5194014966909168E-003
   9.9266666666666878E-002  -1.2622644106050381E-002  -1.8140540857628621E-003  0.19120612497107611       0.18667138499917138        18.311564154337511        18.330499999999997        2.2192695081766540E-002  -2.3262849015358783E-004  -1.8140540857628621E-002  -1.6486578716445890E-002   4.2717925090553013E-003
  0.10000000000000021       -1.2384116382523498E-002  -1.7736364860306967E-003  0.18793163835290122       0.18339743221418561        18.312210927952936        18.330499999999997        2.3043037983061575E-002  -2.2311373387195582E-004  -1.7736364860306966E-002  -1.6126557818388960E-002   4.0371461531421736E-003
  0.10073333333333355       -1.2149586238718419E-002  -1.7343697781612790E-003  0.18472664347815801       0.18019493391161648        18.312832969935855        18.330499999999997        2.3849126085950349E-002  -2.1401089928034896E-004  -1.7343697781612790E-002  -1.5775591493275894E-002   3.8148478385733806E-003
  0.10146666666666689       -1.1919033553293139E-002  -1.6962103901199098E-003  0.18158929800671633       0.17706209414319352        18.313431345617275        18.330499999999997        2.4613274847477922E-002  -2.0530117043069404E-004  -1.6962103901199097E-002  -1.5433434379412603E-002   3.6042949992163994E-003
  0.10220000000000022       -1.1692434051736518E-002  -1.6591155447704250E-003  0.17851783787048442       0.17399716556755640        18.314007065779570        18.330499999999997        2.5337677891170723E-002  -1.9696646557449134E-004  -1.6591155447704248E-002  -1.5099847669044228E-002   3.4048995955396236E-003
  0.10293333333333356       -1.1469759497149653E-002  -1.6230433658300774E-003  0.17551057459103131       0.17099844815603535        18.314561089677454        18.330499999999997        2.6024412658020114E-002  -1.8898943231043222E-004  -1.6230433658300774E-002  -1.4774598971044361E-002   3.2160814528405159E-003
  0.10366666666666689       -1.1250977898605364E-002  -1.5879529770673386E-003  0.17256589245521220       0.16806428792521610        18.315094327927604        18.330499999999997        2.6675444206553791E-002  -1.8135344049703686E-004  -1.5879529770673386E-002  -1.4457462172640096E-002   3.0372741795800045E-003
  0.10440000000000023       -1.1036053736159984E-002  -1.5538045943147699E-003  0.16968224556690775       0.16519307569651334        18.315607645268695        18.330499999999997        2.7292633557640052E-002  -1.7404257301684259E-004  -1.5538045943147697E-002  -1.4148217300612156E-002   2.8679491507923975E-003
  0.10513333333333356       -1.0824948200943717E-002  -1.5205596099157755E-003  0.16685815479334049       0.16238324588288769        18.316101863194461        18.330499999999997        2.7877741034024826E-002  -1.6704161466923333E-004  -1.5205596099157755E-002  -1.3846650382364774E-002   2.7075598947496221E-003
  0.10586666666666690       -1.0617619448669305E-002  -1.4881806692702178E-003  0.16409220462473778       0.15963327530276020        18.316577762459950        18.330499999999997        2.8432420246966728E-002  -1.6033603900656395E-004  -1.4881806692702178E-002  -1.3552553307220190E-002   2.5557418625525626E-003
  0.10660000000000024       -1.0414022864000276E-002  -1.4566317391946988E-003  0.16138303996622580       0.15694168202110645        18.317036085467215        18.330499999999997        2.8958246622373326E-002  -1.5391199399126060E-004  -1.4566317391946988E-002  -1.3265723688254346E-002   2.4119838992906800E-003
  0.10733333333333357       -1.0214111333700083E-002  -1.4258781678638619E-003  0.15872936288089851       0.15430702421764761        18.317477538528905        18.330499999999997        2.9456686486866016E-002  -1.4775628586213247E-004  -1.4258781678638617E-002  -1.2985964724956542E-002   2.2758533707087285E-003
  0.10806666666666691       -1.0017835525921606E-002  -1.3958867361518069E-003  0.15612992930290240       0.15172789908199769        18.317902794014863        18.330499999999997        2.9929121851382270E-002  -1.4185636182792447E-004  -1.3958867361518069E-002  -1.2713085066964201E-002   2.1468839814837671E-003
  0.10880000000000024       -9.8251441729226285E-003  -1.3666257002468755E-003  0.15358354573916902       0.14920294173557569        18.318312492383086        18.330499999999997        3.0376854799769107E-002  -1.3620029151132019E-004  -1.3666257002468754E-002  -1.2446898679095294E-002   2.0246366739896386E-003
  0.10953333333333358       -9.6359843546293660E-003  -1.3380648254677358E-003  0.15108906597809849       0.14673082418004416        18.318707244098675        18.330499999999997        3.0801111735077207E-002  -1.3077674737657993E-004  -1.3380648254677356E-002  -1.2187224707873461E-002   1.9087016397792349E-003
  0.11026666666666692       -9.4503017805196189E-003  -1.3101754112636933E-003  0.14864538782305625       0.14431025427199742        18.319087631443612        18.330499999999997        3.1203047471084638E-002  -1.2557498429392283E-004  -1.3101754112636931E-002  -1.1933887349718062E-002   1.7986956036483784E-003
  0.11100000000000025       -9.2680410673953804E-003  -1.2829303074370247E-003  0.14625144986799302       0.14193997472358566        18.319454210220602        18.330499999999997        3.1583749168568709E-002  -1.2058481838361597E-004  -1.2829303074370246E-002  -1.1686715720948558E-002   1.6942595894671292E-003
  0.11173333333333359       -9.0891460107453224E-003  -1.2563039216795531E-003  0.14390622833184072       0.13961876212873092        18.319807511354441        18.330499999999997        3.1944240133893576E-002  -1.1579660527908295E-004  -1.2563039216795529E-002  -1.1445543729731873E-002   1.5950570629622671E-003
  0.11246666666666692       -8.9135598475548646E-003  -1.2302722185690788E-003  0.14160873396758111       0.13734542601456495        18.320148042394170        18.330499999999997        3.2285483477525030E-002  -1.1120121794410423E-004  -1.2302722185690786E-002  -1.1210209950084052E-002   1.5007723691102476E-003
  0.11320000000000026       -8.7412255085996034E-003  -1.2048127102236230E-003  0.13935800906103263       0.13511880791769429        18.320476288919771        18.330499999999997        3.2608384490718081E-002  -1.0679002417446594E-004  -1.2048127102236229E-002  -1.0980557498019820E-002   1.4111093428696381E-003
  0.11393333333333359       -8.5720858584382616E-003  -1.1799044388618684E-003  0.13715312453346337       0.13293778048487959        18.320792715856619        18.330499999999997        3.2913797246308371E-002  -1.0255486391504536E-004  -1.1799044388618682E-002  -1.0756433909929173E-002   1.3257831592969882E-003
  0.11466666666666693       -8.4060839215975413E-003  -1.1555279515668461E-003  0.13499317716112108       0.13080124659769934        18.321097768701840        18.330499999999997        3.3202521583479735E-002  -9.8488026491689847E-005  -1.1555279515668461E-002  -1.0537691023245178E-002   1.2445352984546119E-003
  0.11540000000000027       -8.2431630935415525E-003  -1.1316652675960246E-003  0.13287728692368131       0.12870813852075424        18.321391874666215        18.330499999999997        3.3475316249815777E-002  -9.4582227899684025E-005  -1.1316652675960244E-002  -1.0324184859455533E-002   1.1671172897359944E-003
  0.11613333333333360       -8.0832673352534933E-003  -1.1082998386244144E-003  0.13080459449246309       0.12665741707295683        18.321675443734978        18.330499999999997        3.3732896727659188E-002  -9.0830588229029677E-005  -1.1082998386244143E-002  -1.0115775509498947E-002   1.0933045541884441E-003
  0.11686666666666694       -7.9263413505674570E-003  -1.0854165023477563E-003  0.12877425886805463       0.12464807082144412        18.321948869652186        18.330499999999997        3.3975936965628110E-002  -8.7226609343252323E-005  -1.0854165023477563E-002  -9.9123270215760971E-003   1.0228943567855496E-003
  0.11760000000000027       -7.7723307455444621E-003  -1.0630014299100397E-003  0.12678545517573758       0.12267911529764156        18.322212530831855        18.330499999999997        3.4205072134304002E-002  -8.3764152913122207E-005  -1.0630014299100397E-002  -9.7137072913970786E-003   9.5569362132672366E-004
  0.11833333333333361       -7.6211821693984196E-003  -1.0410420676531696E-003  0.12483737262581078       0.12074959223500328        18.322466791200156        18.330499999999997        3.4420901267794950E-002  -8.0437418881763872E-005  -1.0410420676531695E-002  -9.5197879548776024E-003   8.9151950058592277E-004
  0.11906666666666695       -7.4728434366822969E-003  -1.0195270737164551E-003  0.12292921264459795       0.11885856882795146        18.322712000972263        18.330499999999997        3.4623989794957656E-002  -7.7240924442406169E-005  -1.0195270737164551E-002  -9.3304442832894598E-003   8.3019966673164971E-004
  0.11980000000000028       -7.3272636306409818E-003  -9.9844625003939831E-004  0.12106018718059171       0.11700513701153294        18.322948497367808        18.330499999999997        3.4814871945414425E-002  -7.4169483602895482E-005  -9.9844625003939827E-003  -9.1455550808637130E-003   7.7157238321060712E-004
  0.12053333333333362       -7.1843931878229116E-003  -9.7779047034293482E-004  0.11922951718884642       0.11518841276131479        18.323176605268653        18.330499999999997        3.4994053035463955E-002  -7.1218187403890767E-005  -9.7779047034293482E-003  -8.9650025848389304E-003   7.1548640826951009E-004
  0.12126666666666695       -7.0441839642167766E-003  -9.5755160468168987E-004  0.11743643129539538       0.11340753541303830        18.323396637822903        18.330499999999997        3.5162011627181834E-002  -6.8382384850412887E-005  -9.5755160468168985E-003  -8.7886723679418081E-003   6.6180076950170285E-004
  0.12200000000000029       -6.9065892833411217E-003  -9.3772244117278254E-004  0.11568016464214266       0.11166166700155536        18.323608896998444        18.330499999999997        3.5319201563405858E-002  -6.5657664609138216E-005  -9.3772244117278254E-003  -8.6164532432823210E-003   6.1038444136099111E-004
  0.12273333333333362       -6.7715639668630805E-003  -9.1829660551525467E-004  0.11395995791137671       0.10994999161857251        18.323813674090161        18.330499999999997        3.5466053875577955E-002  -6.3039837516527678E-005  -9.1829660551525465E-003  -8.4482371716413599E-003   5.6111595115158105E-004
  0.12346666666666696       -6.6390643484568251E-003  -8.9926847891821622E-004  0.11227505652778058       0.10827171478873335        18.324011250183755        18.330499999999997        3.5602978524140912E-002  -6.0524919935491850E-005  -8.9926847891821614E-003  -8.2839191711256508E-003   5.1388310593774265E-004
  0.12420000000000030       -6.5090482717317681E-003  -8.8063311505533833E-004  0.11062471003458106       0.10662606286357344        18.324201896580014        18.330499999999997        3.5730365906988658E-002  -5.8109117991018928E-005  -8.8063311505533828E-003  -8.1233972291604659E-003   4.6858291191485276E-004
  0.12493333333333363       -6.3814750731712964E-003  -8.6238615665839907E-004  0.10900817163929492       0.10501228243288876        18.324385875182468        18.330499999999997        3.5848588493003188E-002  -5.5788812709649892E-005  -8.6238615665839898E-003  -7.9665722167890311E-003   4.2511863110263911E-004
  0.12566666666666695       -6.2563055511128144E-003  -8.4452375235326098E-004  0.10742469792340292       0.10342963975306274        18.324563438851840        18.330499999999997        3.5958002166388330E-002  -5.3560546075942212E-005  -8.4452375235326092E-003  -7.8133478052438074E-003   3.8340244940923739E-004
  0.12640000000000029       -6.1335019218767845E-003  -8.2704247432807047E-004  0.10587354870921910       0.10187742019190550        18.324734831730328        18.330499999999997        3.6058947679818799E-002  -5.1421008018690930E-005  -8.2704247432807045E-003  -7.6636303847538202E-003   3.4335173517329826E-004
  0.12713333333333363       -6.0130277642152733E-003  -8.0993923740571246E-004  0.10435398707623049       0.10035492768956461        18.324900289538345        18.330499999999997        3.6151752030395945E-002  -4.9367024326433029E-005  -8.0993923740571242E-003  -7.5173289855496837E-003   3.0489086337122156E-004
  0.12786666666666696       -5.8948479533027197E-003  -7.9321122007083552E-004  0.10286527951826829        9.8861484235074015E-002   18.325060039846758        18.330499999999997        3.6236729635349914E-002  -4.7395545489467503E-005  -7.9321122007083543E-003  -7.3743552010267803E-003   2.6795085510469287E-004
  0.12860000000000030       -5.7789285855299579E-003  -7.7685578797626216E-004  0.10140669623204054        9.7396429358115960E-002   18.325214302327254        18.330499999999997        3.6314183320004544E-002  -4.5503636458125963E-005  -7.7685578797626210E-003  -7.2346231130258967E-003   2.3246897599769607E-004
  0.12933333333333363       -5.6652368953872389E-003  -7.6087042042454226E-004   9.9977511526814083E-002   9.5959119635578544E-002   18.325363288983095        18.330499999999997        3.6384405210171077E-002  -4.3688467301183357E-005  -7.6087042042454226E-003  -7.0980492191891030E-003   1.9838802461645013E-004
  0.13006666666666697       -5.5537411657342788E-003  -7.4525264028807187E-004   9.8577004344384558E-002   9.4548928212498870E-002   18.325507204362783        18.330499999999997        3.6447677532873680E-002  -4.1947304742519478E-005  -7.4525264028807185E-003  -6.9645523623487384E-003   1.6565570285675377E-004
  0.13080000000000030       -5.4444106327559919E-003  -7.2999994779583102E-004   9.7204458877920744E-002   9.3165244336991526E-002   18.325646245758815        18.330499999999997        3.6504273333285799E-002  -4.0277504548989192E-005  -7.2999994779583098E-003  -6.8340536619058015E-003   1.3422405500330503E-004
  0.13153333333333364       -5.3372153868919640E-003  -7.1510975857672434E-004   9.5859165277816114E-002   9.1807472908768395E-002   18.325780603393540        18.330499999999997        3.6554457111640515E-002  -3.8676504737753946E-005  -7.1510975857672432E-003  -6.7064764471545238E-003   1.0404896427353486E-004
  0.13226666666666698       -5.2321262710066981E-003  -7.0057934630903039E-004   9.4540420432329450E-002   9.0475034040867222E-002   18.325910460594013        18.330499999999997        3.6598485386372413E-002  -3.7141819567110841E-005  -7.0057934630903037E-003  -6.5817461925088945E-003   7.5089698936333803E-005
  0.13300000000000031       -5.1291147770367550E-003  -6.8640579028294169E-004   9.3247528810547417E-002   8.9167362634211267E-002   18.326035993957579        18.330499999999997        3.6636607187506366E-002  -3.5671034271156765E-005  -6.8640579028294161E-003  -6.4597904545871760E-003   4.7308501013710833E-005
  0.13373333333333365       -5.0281529423108762E-003  -6.7258592813893426E-004   9.1979803355056219E-002   8.7883907964635133E-002   18.326157373509961        18.330499999999997        3.6669064485085529E-002  -3.4261800495472469E-005  -6.7258592813893422E-003  -6.3405388111106627E-003   2.0670212473947318E-005
  0.13446666666666698       -4.9292132466907182E-003  -6.5911631399912353E-004   9.0736566411667247E-002   8.6624133282016291E-002   18.326274762857086        18.330499999999997        3.6696092557392306E-002  -3.2911832388419548E-005  -6.5911631399912353E-003  -6.2239228015722597E-003  -4.8580653507744558E-006
  0.13520000000000032       -4.8322685116236426E-003  -6.4599318216219698E-004   8.9517150683599681E-002   8.5387515421164115E-002   18.326388319332306        18.330499999999997        3.6717920305037018E-002  -3.1618903300624866E-005  -6.4599318216219696E-003  -6.1098758696317128E-003  -2.9307282577560292E-005
  0.13593333333333366       -4.7372918021359274E-003  -6.3321241648535366E-004   8.8320900197681879E-002   8.4173544424123822E-002   18.326498194139894        18.330499999999997        3.6734770513062273E-002  -3.0380843043781690E-005  -6.3321241648535359E-003  -5.9983333071939151E-003  -5.2706724121813015E-005
  0.13666666666666699       -4.6442563327254724E-003  -6.2076952552928043E-004   8.7147171270388332E-002   8.2981723173563435E-002   18.326604532496184        18.330499999999997        3.6746860066688931E-002  -2.9195535659019498E-005  -6.2076952552928034E-003  -5.8892322001270090E-003  -7.5084268363168901E-005
  0.13740000000000033       -4.5531353780383470E-003  -6.0865962349495619E-004   8.5995333461877363E-002   8.1811567036919247E-002   18.326707473769211        18.330499999999997        3.6754400126553073E-002  -2.8060917644767742E-005  -6.0865962349495612E-003  -5.7825113755783390E-003  -9.6466622114634230E-005
  0.13813333333333366       -4.4639021891341958E-003  -5.9687741693434284E-004   8.4864770506632506E-002   8.0662603520983062E-002   18.326807151617661        18.330499999999997        3.6757596263491329E-002  -2.6974976594243363E-005  -5.9687741693434278E-003  -5.6781113508457973E-003  -1.1687953432099360E-004
  0.13886666666666700       -4.3765299160622665E-003  -5.8541719717117790E-004   8.3754881209832086E-002   7.9534371936624923E-002   18.326903694129861        18.330499999999997        3.6756648562254565E-002  -2.5935750193393421E-005  -5.8541719717117788E-003  -5.5759742837631779E-003  -1.3634798889945157E-004
  0.13960000000000033       -4.2909915373834694E-003  -5.7427283832347186E-004   8.2665080299172286E-002   7.8426423073350029E-002   18.326997223963552        18.330499999999997        3.6751751691934363E-002  -2.4941325531288595E-005  -5.7427283832347182E-003  -5.4760439245588807E-003  -1.5489637884883229E-004
  0.14033333333333367       -4.2072597971851942E-003  -5.6343780077627360E-004   8.1594799222542119E-002   7.7338318883400009E-002   18.327087858486774        18.330499999999997        3.6743094954095980E-002  -2.3989838676547932E-005  -5.6343780077627355E-003  -5.3782655691477317E-003  -1.7254866586566948E-004
  0.14106666666666701       -4.1253071500452852E-003  -5.5290513991213517E-004   8.0543486882688267E-002   7.6269632175113386E-002   18.327175709920439        18.330499999999997        3.6730862309175681E-002  -2.3079474475325451E-005  -5.5290513991213515E-003  -5.2825860138162890E-003  -1.8932851215989788E-004
  0.14180000000000034       -4.0451057143104105E-003  -5.4266751986778558E-004   7.9510610300806223E-002   7.5219946315270680E-002   18.327260885482669        18.330499999999997        3.6715232391005603E-002  -2.2208466528667475E-005  -5.4266751986778560E-003  -5.1889535112631200E-003  -2.0525939197712283E-004
  0.14253333333333368       -3.9666272339626283E-003  -5.3271723204901655E-004   7.8495655201843983E-002   7.4188854940154883E-002   18.327343487535437        18.330499999999997        3.6696378503475055E-002  -2.1375097309591287E-005  -5.3271723204901655E-003  -5.0973177279557578E-003  -2.2036467644606983E-004
  0.14326666666666701       -3.8898430492573144E-003  -5.2304621810218149E-004   7.7498126515199398E-002   7.3175961675067444E-002   18.327423613733227        18.330499999999997        3.6674468610867657E-002  -2.0577698382992638E-005  -5.2304621810218147E-003  -5.0076297027673864E-003  -2.3466771239903441E-004
  0.14400000000000035       -3.8147240762260418E-003  -5.1364609700995398E-004   7.6517548785421441E-002   7.2180879862045688E-002   18.327501357174182        18.330499999999997        3.6649665316242232E-002  -1.9814650694402145E-005  -5.1364609700995396E-003  -4.9198418068565021E-003  -2.4819188029710153E-004
  0.14473333333333369       -3.7412407950504390E-003  -5.0450819595150814E-004   7.5553466488484114E-002   7.1203232295535934E-002   18.327576806553314        18.330499999999997        3.6622125834208187E-002  -1.9084384896628931E-005  -5.0450819595150810E-003  -4.8339077047539463E-003  -2.6096064715814009E-004
  0.14546666666666702       -3.6693632472279622E-003  -4.9562358454316858E-004   7.4605444250177885E-002   7.0242650965783276E-002   18.327650046317963        18.330499999999997        3.6592001954585771E-002  -1.8385381686399257E-005  -4.9562358454316854E-003  -4.7497823166224142E-003  -2.7299761264553096E-004
  0.14620000000000036       -3.5990610413685477E-003  -4.8698311205500337E-004   7.3673066964152184E-002   6.9298776809705143E-002   18.327721156824985        18.330499999999997        3.6559440010687602E-002  -1.7716172126171549E-005  -4.8698311205500333E-003  -4.6674217816543503E-003  -2.8432654582517082E-004
  0.14693333333333369       -3.5303033673828301E-003  -4.7857744718192251E-004   7.2755939808132400E-002   6.8371259469024184E-002   18.327790214499895        18.330499999999997        3.6524580843427537E-002  -1.7075337929344628E-005  -4.7857744718192248E-003  -4.5867834225748220E-003  -2.9497140839305390E-004
  0.14766666666666703       -3.4630590187485146E-003  -4.7039711993468220E-004   7.1853688157819659E-002   6.7459757055440328E-002   18.327857291997088        18.330499999999997        3.6487559773877111E-002  -1.6461511690034894E-005  -4.7039711993468215E-003  -4.5078257112169517E-003  -3.0495637110266926E-004
  0.14840000000000036       -3.3972964224720892E-003  -4.6243256520685401E-004   7.0965957398952284E-002   6.6563935922630754E-002   18.327922458361392        18.330499999999997        3.6448506576787228E-002  -1.5873377041443696E-005  -4.6243256520685401E-003  -4.4305082351382497E-003  -3.1430581710095707E-004
  0.14913333333333370       -3.3329836762987976E-003  -4.5467416756831233E-004   7.0092412638956533E-002   6.5683470444870523E-002   18.327985779189934        18.330499999999997        3.6407545468097526E-002  -1.5309668729542731E-005  -4.5467416756831231E-003  -4.3547916652465699E-003  -3.2304433192090860E-004
  0.14986666666666704       -3.2700885926650173E-003  -4.4711230683412663E-004   6.9232738320533449E-002   6.4818042802074552E-002   18.328047316794436        18.330499999999997        3.6364795097873805E-002  -1.4769172591352170E-005  -4.4711230683412663E-003  -4.2806377244062237E-003  -3.3119668696841734E-004
  0.15060000000000037       -3.2085787488343180E-003  -4.3973740395989109E-004   6.8386637740410774E-002   6.3967342771066055E-002   18.328107130363136        18.330499999999997        3.6320368557799292E-002  -1.4250725429450777E-005  -4.3973740395989109E-003  -4.2080091569941620E-003  -3.3878780368328763E-004
  0.15133333333333371       -3.1484215426117357E-003  -4.3253996681970195E-004   6.7553832477320649E-002   6.3131067522883930E-002   18.328165276122029        18.330499999999997        3.6274373398986162E-002  -1.3753214776539349E-005  -4.3253996681970192E-003  -4.1368696993781800E-003  -3.4584271173129761E-004
  0.15206666666666704       -3.0895842493084262E-003  -4.2551063543105427E-004   6.6734061734035274E-002   6.2308921425945366E-002   18.328221807494710        18.330499999999997        3.6226911666891341E-002  -1.3275578530002476E-005  -4.2551063543105425E-003  -4.0671840512890864E-003  -3.5238649889140074E-004
  0.15280000000000038       -3.0320340793719928E-003  -4.1864022620958309E-004   6.5927081599079590E-002   6.1500615854887565E-002   18.328276775260626        18.330499999999997        3.6178079955562575E-002  -1.2816804456235132E-005  -4.1864022620958308E-003  -3.9989178480598301E-003  -3.5844425006406697E-004
  0.15353333333333372       -2.9757382519999291E-003  -4.1191977485639347E-004   6.5132664234451645E-002   6.0705869004915862E-002   18.328330227710936        18.330499999999997        3.6127969462192565E-002  -1.2375929632354124E-005  -4.1191977485639346E-003  -3.9320376337053558E-003  -3.6404095864940806E-004
  0.15426666666666705       -2.9206640684535188E-003  -4.0534057748308633E-004   6.4350596996114715E-002   5.9924405711492053E-002   18.328382210801575        18.330499999999997        3.6076666075708634E-002  -1.1952039756241049E-005  -4.0534057748308630E-003  -3.8665108348172831E-003  -3.6920150456518764E-004
  0.15500000000000039       -2.8667789871722276E-003  -3.9889422961472394E-004   6.3580681494675564E-002   5.9155957275201280E-002   18.328432768303152        18.330499999999997        3.6024250458453894E-002  -1.1544268339661447E-005  -3.9889422961472392E-003  -3.8023057352490077E-003  -3.7395054276194136E-004
  0.15573333333333372       -2.8140506963311527E-003  -3.9257266272880206E-004   6.2822732604048970E-002   5.8400261291640700E-002   18.328481941946858        18.330499999999997        3.5970798149535417E-002  -1.1151795773342180E-005  -3.9257266272880202E-003  -3.7393914515666806E-003  -3.7831246286456390E-004
  0.15646666666666706       -2.7624471828547430E-003  -3.8636817802347693E-004   6.2076577426358276E-002   5.7657061486178378E-002   18.328529771566348        18.330499999999997        3.5916379689527142E-002  -1.0773848268679264E-005  -3.8636817802347690E-003  -3.6777379092427726E-003  -3.8231131755843097E-004
  0.15720000000000039       -2.7119368086254807E-003  -3.8027347715356046E-004   6.1342054221776014E-002   5.6926107553434580E-002   18.328576295234832        18.330499999999997        3.5861060759116860E-002  -1.0409696726798311E-005  -3.8027347715356044E-003  -3.6173158195691533E-003  -3.8597073968223942E-004
  0.15793333333333373       -2.6624883523924956E-003  -3.7428168963566137E-004   6.0619011311560757E-002   5.6207155001343691E-002   18.328621549397102        18.330499999999997        3.5804902328593326E-002  -1.0058655383239213E-005  -3.7428168963566134E-003  -3.5580966572680934E-003  -3.8931386208097412E-004
  0.15866666666666707       -2.6140710700921135E-003  -3.6838639678128692E-004   5.9907305963877534E-002   5.5499964999657390E-002   18.328665568996112        18.330499999999997        3.5747960823256854E-002  -9.7200804463713375E-006  -3.6838639678128692E-003  -3.5000526387789959E-003  -3.9236324013289096E-004
  0.15940000000000040       -2.5666547795336900E-003  -3.6258165195395334E-004   5.9206803271131939E-002   5.4804304232756007E-002   18.328708387593817        18.330499999999997        3.5690288298055803E-002  -9.3933687528766307E-006  -3.6258165195395329E-003  -3.4431567012005418E-003  -3.9514077953115587E-004
  0.16013333333333374       -2.5202099416011385E-003  -3.5686199699638382E-004   5.8517375027650850E-002   5.4119944756637284E-002   18.328750037485829        18.330499999999997        3.5631932625173772E-002  -9.0779563380453958E-006  -3.5686199699638379E-003  -3.3873824818676612E-003  -3.9766766806556835E-004
  0.16086666666666707       -2.4747077370613170E-003  -3.5122247472143902E-004   5.7838898616529064E-002   5.3446663859957298E-002   18.328790549809799        18.330499999999997        3.5572937688497536E-002  -8.7733169276926625E-006  -3.5122247472143902E-003  -3.3327042985439558E-003  -3.9996431257210388E-004
  0.16160000000000041       -2.4301201381862602E-003  -3.4565863739755075E-004   5.7171255914280683E-002   5.2784243929001294E-002   18.328829954647365        18.330499999999997        3.5513343586429720E-002  -8.4789603594770459E-006  -3.4565863739755075E-003  -3.2790971302102739E-003  -4.0205028152102100E-004
  0.16233333333333375       -2.3864199745063292E-003  -3.4016655119661540E-004   5.6514332221678988E-002   5.2132472316465624E-002   18.328868281119181        18.330499999999997        3.5453186844775067E-002  -8.1944309419925534E-006  -3.4016655119661538E-003  -3.2265365984310785E-003  -4.0394425387312927E-004
  0.16306666666666708       -2.3435809921162087E-003  -3.3474279660921378E-004   5.5868015228841314E-002   5.1491141213937469E-002   18.328905557473472        18.330499999999997        3.5392500629204203E-002  -7.9193057604955205E-006  -3.3474279660921373E-003  -3.1749989492806906E-003  -4.0566397459413994E-004
  0.16380000000000042       -2.3015779060557009E-003  -3.2938446486834895E-004   5.5232194022220460E-002   5.0860047527959855E-002   18.328941811167461        18.330499999999997        3.5331314967487634E-002  -7.6531929385342959E-006  -3.2938446486834891E-003  -3.1244610358119674E-003  -4.0722621711136747E-004
  0.16453333333333375       -2.2603864453828075E-003  -3.2408915045832658E-004   5.4606758140705522E-002   5.0238992759575628E-002   18.328977068942059        18.330499999999997        3.5269656970713312E-002  -7.3957298650759759E-006  -3.2408915045832654E-003  -3.0749003010506737E-003  -4.0864675271466309E-004
  0.16526666666666709       -2.2199833906479042E-003  -3.1885493981964440E-004   5.3991596687517719E-002   4.9627782887245113E-002   18.329011356889772        18.330499999999997        3.5207551055996253E-002  -7.1465813969756686E-006  -3.1885493981964439E-003  -3.0262947614990866E-003  -4.0994032735726870E-004
  0.16600000000000042       -2.1803466035650652E-003  -3.1368039639353122E-004   5.3386597504016045E-002   4.9026228253037291E-002   18.329044700515723        18.330499999999997        3.5145019171862801E-002  -6.9054380468095951E-006  -3.1368039639353119E-003  -2.9786229911330361E-003  -4.1112064572097447E-004
  0.16673333333333376       -2.1414550487599176E-003  -3.0856454218080995E-004   5.2791646410909381E-002   4.8434143451995870E-002   18.329077124792079        18.330499999999997        3.5082081018527146E-002  -6.6720141661927514E-006  -3.0856454218080994E-003  -2.9318641058771605E-003  -4.1220036210639477E-004
  0.16746666666666710       -2.1032888075528619E-003  -3.0350683601881000E-004   5.2206626521711721E-002   4.7851347224586178E-002   18.329108654205985        18.330499999999997        3.5018754267640465E-002  -6.4460461347215667E-006  -3.0350683601881000E-003  -2.8859977485433314E-003  -4.1319107881412990E-004
  0.16820000000000043       -2.0658290838120492E-003  -2.9850714880689003E-004   5.1631417632582388E-002   4.7277662352130163E-002   18.329139312801171        18.330499999999997        3.4955054778428529E-002  -6.2272905646177400E-006  -2.9850714880689001E-003  -2.8410040742179892E-003  -4.1410335089492881E-004
  0.16893333333333377       -2.0290582019821765E-003  -2.9356573593554891E-004   5.1065895691969447E-002   4.6712915555141184E-002   18.329169124213532        18.330499999999997        3.4890996806971511E-002  -6.0155225309978883E-006  -2.9356573593554889E-003  -2.7968637360842735E-003  -4.1494669755607087E-004
  0.16966666666666710       -1.9929595974628456E-003  -2.8868320719591605E-004   5.0509932352729561E-002   4.6156937394471922E-002   18.329198111700773        18.330499999999997        3.4826593210918258E-002  -5.8105338374506168E-006  -2.8868320719591602E-003  -2.7535578716656787E-003  -4.1572961974031038E-004
  0.17040000000000044       -1.9575177995737980E-003  -2.8386049446546194E-004   4.9963394608637565E-002   4.5609562175191888E-002   18.329226298166546        18.330499999999997        3.4761855647086351E-002  -5.6121313262656646E-006  -2.8386049446546195E-003  -2.7110680894778115E-003  -4.1645962336880264E-004
  0.17113333333333378       -1.9227184074037276E-003  -2.7909881748192783E-004   4.9426144516431202E-002   4.5070627853113644E-002   18.329253706179362        18.330499999999997        3.4696794760150057E-002  -5.4201352422277855E-006  -2.7909881748192783E-003  -2.6693764560758531E-003  -4.1714324783294143E-004
  0.17186666666666711       -1.8885480588943745E-003  -2.7439964803062530E-004   4.8898039003768025E-002   4.4539975943889136E-002   18.329280357986452        18.330499999999997        3.4631420362806337E-002  -5.2343776583615038E-006  -2.7439964803062530E-003  -2.6284654834852887E-003  -4.1778609949935929E-004
  0.17260000000000045       -1.8549943935621178E-003  -2.6976467288033552E-004   4.8378929762708925E-002   4.4017451434600202E-002   18.329306275523255        18.330499999999997        3.4565741606386230E-002  -5.0547009713941061E-006  -2.6976467288033551E-003  -2.5883181170039565E-003  -4.1839288938488569E-004
  0.17333333333333378       -1.8220460093051306E-003  -2.6519575580997854E-004   4.7868663227592943E-002   4.3502902697769436E-002   18.329331480418382        18.330499999999997        3.4499767142477177E-002  -4.8809564739984718E-006  -2.6519575580997855E-003  -2.5489177233640956E-003  -4.1896747488756136E-004
  0.17406666666666712       -1.7896924137852017E-003  -2.6069489907201460E-004   4.7367080635437792E-002   4.2996181407720338E-002   18.329355993994891        18.330499999999997        3.4433505271983508E-002  -4.7130030100909791E-006  -2.6069489907201457E-003  -2.5102480792429343E-003  -4.1951290475661981E-004
  0.17480000000000046       -1.7579239709094132E-003  -2.5626420463917846E-004   4.6874018166295793E-002   4.2497142459216965E-002   18.329379837268021        18.330499999999997        3.4366964082949814E-002  -4.5507057186022964E-006  -2.5626420463917845E-003  -2.4722933601113340E-003  -4.2003146707515396E-004
  0.17553333333333379       -1.7267318429678899E-003  -2.5190583557867274E-004   4.6389307160322087E-002   4.2005643888316901E-002   18.329403030939730        18.330499999999997        3.4300151578651981E-002  -4.3939348702212467E-006  -2.5190583557867271E-003  -2.4350381294096510E-003  -4.2052473960413990E-004
  0.17626666666666713       -1.6961079290096744E-003  -2.4762197789240774E-004   4.5912774407676347E-002   4.1521546795371629E-002   18.329425595390529        18.330499999999997        3.4233075792899366E-002  -4.2425648006471857E-006  -2.4762197789240771E-003  -2.3984673280411355E-003  -4.2099364210272883E-004
  0.17700000000000046       -1.6660448000593467E-003  -2.4341480315337325E-004   4.5444242506786484E-002   4.1044715270112171E-002   18.329447550668906        18.330499999999997        3.4165744892064885E-002  -4.0964729428887493E-006  -2.4341480315337324E-003  -2.3625662641725280E-003  -4.2143849029844892E-004
  0.17773333333333380       -1.6365356317922756E-003  -2.3928643225685348E-004   4.4983530285957384E-002   4.0575016318758636E-002   18.329468916478728        18.330499999999997        3.4098167265870553E-002  -3.9555389601320393E-006  -2.3928643225685346E-003  -2.3273206033328168E-003  -4.2185905072540295E-004
  0.17846666666666713       -1.6075741352962821E-003  -2.3523890059110660E-004   4.4530453282814304E-002   4.0112319793094355E-002   18.329489712165081        18.330499999999997        3.4030351607178579E-002  -3.8196439796853507E-006  -2.3523890059110658E-003  -2.2927163588006027E-003  -4.2225459657040695E-004
  0.17920000000000047       -1.5791544865520698E-003  -2.3127412491546229E-004   4.4084824275632872E-002   3.9656498321447874E-002   18.329509956698665        18.330499999999997        3.3962306978136417E-002  -3.6886699275071150E-006  -2.3127412491546228E-003  -2.2587398822714586E-003  -4.2262396369881363E-004
  0.17993333333333381       -1.5512712552640296E-003  -2.2739387221473999E-004   4.3646453860228723E-002   3.9207427241526593E-002   18.329529668659454        18.330499999999997        3.3894042864009905E-002  -3.5624989618548067E-006  -2.2739387221473997E-003  -2.2253778547963745E-003  -4.2296560665538985E-004
  0.18066666666666714       -1.5239193336670600E-003  -2.2359973077764090E-004   4.3215151065763055E-002   3.8764984535048980E-002   18.329548866219582        18.330499999999997        3.3825569216429908E-002  -3.4410130036710288E-006  -2.2359973077764089E-003  -2.1926172779831326E-003  -4.2327765456303616E-004
  0.18140000000000048       -1.4970938659239572E-003  -2.1989308372354674E-004   4.2790724002567240E-002   3.8329050764122484E-002   18.329567567126109        18.330499999999997        3.3756896484490297E-002  -3.3240933604631514E-006  -2.1989308372354671E-003  -2.1604454654524409E-003  -4.2355796607048638E-004
  0.18213333333333381       -1.4707901787118750E-003  -2.1627508517718633E-004   4.2372980534902183E-002   3.7899509009317177E-002   18.329585788683730        18.330499999999997        3.3688035634393550E-002  -3.2116204396480052E-006  -2.1627508517718633E-003  -2.1288500345410357E-003  -4.2380418368485721E-004
  0.18286666666666715       -1.4450037135755119E-003  -2.1274663926416039E-004   4.1961728971446885E-002   3.7476244809385703E-002   18.329603547737854        18.330499999999997        3.3618998158940011E-002  -3.1034735466341651E-006  -2.1274663926416039E-003  -2.0978188982440976E-003  -4.2401378670711232E-004
  0.18360000000000049       -1.4197299615992785E-003  -2.0930838207259395E-004   4.1556778766256602E-002   3.7059146102582381E-002   18.329620860658338        18.330499999999997        3.3549796076980401E-002  -2.9995307623107529E-006  -2.0930838207259394E-003  -2.0673402573897592E-003  -4.2418414285026328E-004
  0.18433333333333382       -1.3949644009209937E-003  -2.0596066669748253E-004   4.1157941222943036E-002   3.6648103169535158E-002   18.329637743324049        18.330499999999997        3.3480441921344944E-002  -2.8996688941099669E-006  -2.0596066669748250E-003  -2.0374025930384870E-003  -4.2431255803196486E-004
  0.18506666666666716       -1.3707024375759198E-003  -2.0270355145487613E-004   4.0765030194906939E-002   3.6243008577625864E-002   18.329654211108625        18.330499999999997        3.3410948719685869E-002  -2.8037634944151729E-006  -2.0270355145487612E-003  -2.0079946591005033E-003  -4.2439632442592895E-004
  0.18580000000000049       -1.3469393501225307E-003  -1.9953679132318349E-004   4.0377862774595819E-002   3.5843757126835685E-002   18.329670278867471        18.330499999999997        3.3341329965279026E-002  -2.7116889397990795E-006  -1.9953679132318348E-003  -1.9791054751645996E-003  -4.2443276622117443E-004
  0.18653333333333383       -1.3236702384606270E-003  -1.9645983263884663E-004   3.9996259964963650E-002   3.5450245797013578E-002   18.329685960926366        18.330499999999997        3.3271599581176169E-002  -2.6233185643966837E-006  -1.9645983263884663E-003  -1.9507243195319025E-003  -4.2441928292999751E-004
  0.18726666666666716       -1.3008899772086653E-003  -1.9347181104370880E-004   3.9620047326573697E-002   3.5062373696527295E-002   18.329701271071784        18.330499999999997        3.3201771876601838E-002  -2.5385248406419860E-006  -1.9347181104370878E-003  -1.9228407224482504E-003  -4.2435339032712732E-004
  0.18800000000000050       -1.2785931443763208E-003  -1.9057155260795579E-004   3.9249055593656774E-002   3.4680042012257245E-002   18.329716222543144        18.330499999999997        3.3131861495548191E-002  -2.4571795436283654E-006  -1.9057155260795578E-003  -1.8954444595292925E-003  -4.2423276380351704E-004
  0.18873333333333384       -1.2567739690137556E-003  -1.8775757818011914E-004   3.8883121254361754E-002   3.4303153960895449E-002   18.329730828026882        18.330499999999997        3.3061883363005827E-002  -2.3791539805896861E-006  -1.8775757818011913E-003  -1.8685255453722970E-003  -4.2405526018946969E-004
  0.18946666666666717       -1.2354262969281303E-003  -1.8502811077741161E-004   3.8522087088834332E-002   3.3931614741511962E-002   18.329745099652840        18.330499999999997        3.2991852623796100E-002  -2.3043192743450308E-006  -1.8502811077741161E-003  -1.8420742273491540E-003  -4.2381896324496276E-004
  0.19020000000000051       -1.2145435835437669E-003  -1.8238108595164122E-004   3.8165802660646987E-002   3.3565331489353263E-002   18.329759048992752        18.330499999999997        3.2921784577501105E-002  -2.2325467075696482E-006  -1.8238108595164120E-003  -1.8160809795749367E-003  -4.2352221940007999E-004
  0.19093333333333384       -1.1941188963475462E-003  -1.7981416496679336E-004   3.7814124756915528E-002   3.3204213230837561E-002   18.329772687060849        18.330499999999997        3.2851694612389196E-002  -2.1637080864546166E-006  -1.7981416496679334E-003  -1.7905364970468060E-003  -4.2316360103842097E-004
  0.19166666666666718       -1.1741449163200719E-003  -1.7732475061586859E-004   3.7466917773106151E-002   3.2848170839713295E-002   18.329786024317027        18.330499999999997        3.2781598135983366E-002  -2.0976760986427745E-006  -1.7732475061586859E-003  -1.7654316899481080E-003  -4.2274201146887054E-004
  0.19240000000000052       -1.1546139412349475E-003  -1.7491000549171984E-004   3.7124054039197191E-002   3.2497116994347895E-002   18.329799070671985        18.330499999999997        3.2711510501456674E-002  -2.0343246669740879E-006  -1.7491000549171981E-003  -1.7407576781126143E-003  -4.2225666791186512E-004
  0.19313333333333385       -1.1355178913261179E-003  -1.7256687250454515E-004   3.6785414084439805E-002   3.2150966136115323E-002   18.329811835494855        18.330499999999997        3.2641446937911357E-002  -1.9735292963059443E-006  -1.7256687250454515E-003  -1.7165057856441614E-003  -4.2170711516026338E-004
  0.19386666666666719       -1.1168483177199718E-003  -1.7029209742060853E-004   3.6450886838576911E-002   3.1809634428851270E-002   18.329824327622941        18.330499999999997        3.2571422477503859E-002  -1.9151674108121200E-006  -1.7029209742060851E-003  -1.6926675356869656E-003  -4.2109323576087891E-004
  0.19460000000000052       -1.0985964139309553E-003  -1.6808225318094676E-004   3.6120369768007497E-002   3.1473039719346223E-002   18.329836555373703        18.330499999999997        3.2501451885039036E-002  -1.8591186793542724E-006  -1.6808225318094673E-003  -1.6692346453420991E-003  -4.2041525618843862E-004
  0.19533333333333386       -1.0807530306270522E-003  -1.6593376574539775E-004   3.5793768946017629E-002   3.1141101498847443E-002   18.329848526558710        18.330499999999997        3.2431549588649661E-002  -1.8052653267353278E-006  -1.6593376574539774E-003  -1.6461990207257886E-003  -4.1967374904154474E-004
  0.19606666666666719       -1.0633086937847809E-003  -1.6384294119634231E-004   3.5470999056834290E-002   3.0813740865541610E-002   18.329860248499731        18.330499999999997        3.2361729613819640E-002  -1.7534924288737029E-006  -1.6384294119634231E-003  -1.6235527521651757E-003  -4.1886963131464205E-004
  0.19680000000000053       -1.0462536262725690E-003  -1.6180604029569640E-004   3.5151983798563158E-002   3.0490880487991010E-002   18.329871728046534        18.330499999999997        3.2292005518970254E-002  -1.7036881901713294E-006  -1.6180604029569640E-003  -1.6012881095276192E-003  -4.1800415956908909E-004
  0.19753333333333387       -1.0295777836333635E-003  -1.5981954257714368E-004   3.4836652475112473E-002   3.0172444569496474E-002   18.329882971555012        18.330499999999997        3.2222386945094370E-002  -1.6557453725859415E-006  -1.5981954257714367E-003  -1.5793975376793548E-003  -4.1708044938190968E-004
  0.19826666666666720       -1.0132709627068536E-003  -1.5788029893222254E-004   3.4524941305340846E-002   2.9858358813361848E-002   18.329893985228175        18.330499999999997        3.2152886151255014E-002  -1.6095669879619872E-006  -1.5788029893222253E-003  -1.5578736520698436E-003  -4.1610822603072712E-004
  0.19900000000000054       -9.9732285195660870E-004  -1.5598603806838427E-004   3.4216777120606418E-002   2.9548550389034572E-002   18.329904774839605        18.330499999999997        3.2083503229076042E-002  -1.5650583324153427E-006  -1.5598603806838425E-003  -1.5367092344378535E-003  -4.1508779788717383E-004
  0.19973333333333387       -9.8172310481820435E-004  -1.5413393237393623E-004   3.3912095820875621E-002   2.9242947899098568E-002   18.329915346147114        18.330499999999997        3.2014249237365060E-002  -1.5221356519072560E-006  -1.5413393237393622E-003  -1.5158972286359745E-003  -4.1402989236986204E-004
  0.20046666666666721       -9.6646131165555819E-004  -1.5232056361222672E-004   3.3610845362681038E-002   2.8941481347095729E-002   18.329925704542838        18.330499999999997        3.1945137721900357E-002  -1.4807141804717720E-006  -1.5232056361222672E-003  -1.4954307365697003E-003  -4.1293080798742837E-004
  0.20120000000000055       -9.5152695820696479E-004  -1.5054204344041626E-004   3.3312985814211868E-002   2.8644082106153379E-002   18.329935854911053        18.330499999999997        3.1876182087450987E-002  -1.4407071024922114E-006  -1.5054204344041625E-003  -1.4753030142479688E-003  -4.1178574579019969E-004
  0.20193333333333388       -9.3690940183678215E-004  -1.4879413767338062E-004   3.3018489102044420E-002   2.8350682888395609E-002   18.329945801646389        18.330499999999997        3.1807395321983262E-002  -1.4020269270063793E-006  -1.4879413767338060E-003  -1.4555074679417767E-003  -4.1059162576098510E-004
  0.20266666666666722       -9.2259785642574894E-004  -1.4707239052702155E-004   3.2727338481545201E-002   2.8061217715116805E-002   18.329955548681514        18.330499999999997        3.1738789750599065E-002  -1.3645867802940656E-006  -1.4707239052702153E-003  -1.4360376504475695E-003  -4.0934701998794512E-004
  0.20340000000000055       -9.0858139298780321E-004  -1.4537224564447211E-004   3.2439527765571623E-002   2.7775621887697027E-002   18.329965099522578        18.330499999999997        3.1670376819077736E-002  -1.3283015998808588E-006  -1.4537224564447210E-003  -1.4168872574525566E-003  -4.0805204531788302E-004
  0.20413333333333389       -8.9484893455455479E-004  -1.4368916121461470E-004   3.2155060347275152E-002   2.7493831959238466E-002   18.329974457290454        18.330499999999997        3.1602166911987785E-002  -1.2930891794570164E-006  -1.4368916121461470E-003  -1.3980501239987614E-003  -4.0670822548817195E-004
  0.20486666666666722       -8.8138929569278276E-004  -1.4201871703439195E-004   3.1873948053702472E-002   2.7215785706903899E-002   18.329983624766939        18.330499999999997        3.1534169208670068E-002  -1.2588711267489880E-006  -1.4201871703439196E-003  -1.3795202210430181E-003  -4.0531833026976336E-004
  0.20560000000000056       -8.6819123465717827E-004  -1.4035671179026733E-004   3.1596209866260362E-002   2.6941422104937690E-002   18.329992604443724        18.330499999999997        3.1466391570442821E-002  -1.2255736796301123E-006  -1.4035671179026734E-003  -1.3612916521099968E-003  -4.0388620110228251E-004
  0.20633333333333390       -8.5524351580200592E-004  -1.3869924928308449E-004   3.1321870543408049E-002   2.6670681298351154E-002   18.330001398573270        18.330499999999997        3.1398840465442508E-002  -1.1931283759461231E-006  -1.3869924928308448E-003  -1.3433586500357670E-003  -4.0241656772332788E-004
  0.20706666666666723       -8.4253497957833732E-004  -1.3704281271321954E-004   3.1050959179576891E-002   2.6403504577254176E-002   18.330010009220061        18.330499999999997        3.1331520923767613E-002  -1.1614725764042959E-006  -1.3704281271321953E-003  -1.3257155737989696E-003  -4.0091486338058636E-004
  0.20780000000000057       -8.3005462037395771E-004  -1.3538450094027060E-004   3.0783506159289105E-002   2.6139834351815768E-002   18.330018438311349        18.330499999999997        3.1264434841531213E-002  -1.1305498471573566E-006  -1.3538450094027060E-003  -1.3083569054372450E-003  -3.9938704226161035E-004
  0.20853333333333390       -8.1779171873009411E-004  -1.3372217321567508E-004   3.0519539740725868E-002   2.5879614127836546E-002   18.330026687814907        18.330499999999997        3.1197582885033801E-002  -1.1003141087941275E-006  -1.3372217321567508E-003  -1.2912772470464306E-003  -3.9784454395338262E-004
  0.20926666666666724       -8.0573597906072845E-004  -1.3205527564721329E-004   3.0259076406527894E-002   2.5622788482916856E-002   18.330034759781118        18.330499999999997        3.1130958129521793E-002  -1.0707275505147144E-006  -1.3205527564721328E-003  -1.2744713178600173E-003  -3.9629598286217626E-004
  0.21000000000000058       -7.9387764959929223E-004  -1.3038379956484082E-004   3.0002127785653920E-002   2.5369303043204498E-002   18.330042656448072        18.330499999999997        3.1064556384625807E-002  -1.0417634350125930E-006  -1.3038379956484083E-003  -1.2579339514066481E-003  -3.9475389112270353E-004
  0.21073333333333391       -7.8220759488825014E-004  -1.2870794016484627E-004   2.9748703373418211E-002   2.5119104460706577E-002   18.330050380213748        18.330499999999997        3.0998375783603257E-002  -1.0134020601576735E-006  -1.2870794016484625E-003  -1.2416600927433719E-003  -3.9322546498660567E-004
  0.21146666666666725       -7.7071731818340072E-004  -1.2702810061462972E-004   2.9498810013194418E-002   2.4872140391150530E-002   18.330057933514755        18.330499999999997        3.0932413941909848E-002  -9.8562665126961095E-007  -1.2702810061462973E-003  -1.2256447957624849E-003  -3.9171250608474335E-004
  0.21220000000000058       -7.5939897818833783E-004  -1.2534489260421341E-004   2.9252451413177030E-002   2.4628359472379575E-002   18.330065318838344        18.330499999999997        3.0866668008371463E-002  -9.5842324290687438E-007  -1.2534489260421341E-003  -1.2098832205697763E-003  -3.9021674505725670E-004
  0.21293333333333392       -7.4824540024661041E-004  -1.2365913363585531E-004   2.9009627702684032E-002   2.4387711303268625E-002   18.330072538732590        18.330499999999997        3.0801134718597353E-002  -9.3178052833997246E-007  -1.2365913363585530E-003  -1.1943706309322246E-003  -3.8873980932342190E-004
  0.21366666666666725       -7.3725008213431102E-004  -1.2197184132292042E-004   2.8770335031970143E-002   2.4150146423146595E-002   18.330079595815089        18.330499999999997        3.0735810449828205E-002  -9.0568968197870529E-007  -1.2197184132292042E-003  -1.1791023917931073E-003  -3.8728319686825042E-004
  0.21440000000000059       -7.2638798681362365E-004  -1.2028422507032010E-004   2.8534565218881425E-002   2.3915616291712124E-002   18.330086492779810        18.330499999999997        3.0670691275199329E-002  -8.8012088882195465E-007  -1.2028422507032010E-003  -1.1640739668525783E-003  -3.8584825745548596E-004
  0.21513333333333393       -7.1565103185594896E-004  -1.1859767645158687E-004   2.8302305445137399E-002   2.3684073269429201E-002   18.330093232402305        18.330499999999997        3.0605773018117611E-002  -8.5506715634919690E-007  -1.1859767645158686E-003  -1.1492809162118856E-003  -3.8443617904735050E-004
  0.21586666666666726       -7.0504058707880233E-004  -1.1691375420488909E-004   2.8073538005362050E-002   2.3455470598390597E-002   18.330099817543356        18.330499999999997        3.0541051309944427E-002  -8.3053387506450377E-007  -1.1691375420488908E-003  -1.1347188940793959E-003  -3.8304795331376400E-004
  0.21660000000000060       -6.9455795255203838E-004  -1.1523416897610145E-004   2.7848240110233194E-002   2.3229762383636485E-002   18.330106251150852        18.330499999999997        3.0476521643275679E-002  -8.0652679672178815E-007  -1.1523416897610144E-003  -1.1203836465366551E-003  -3.8168438180607463E-004
  0.21733333333333393       -6.8420439819574753E-004  -1.1356076650469553E-004   2.7626383745034910E-002   2.3006903574916391E-002   18.330112536260213        18.330499999999997        3.0412179425155624E-002  -7.8305191060502399E-007  -1.1356076650469553E-003  -1.1062710093628361E-003  -3.8034606362379720E-004
  0.21806666666666727       -6.7398119483021504E-004  -1.1189550988799534E-004   2.7407935580451726E-002   2.2786849948883095E-002   18.330118675993198        18.330499999999997        3.0348020028107821E-002  -7.6011531302477243E-007  -1.1189550988799533E-003  -1.0923769059158111E-003  -3.7903339880509672E-004
  0.21880000000000061       -6.6388963788945911E-004  -1.1024046374226397E-004   2.7192856910539527E-002   2.2569558091706868E-002   18.330124673555595        18.330499999999997        3.0284038816158244E-002  -7.3772307569420851E-007  -1.1024046374226396E-003  -1.0786973450684150E-003  -3.7774659656197775E-004
  0.21953333333333394       -6.5393106517540290E-004  -1.0859777665944229E-004   2.6981103631045694E-002   2.2354985382099533E-002   18.330130532234492        18.330499999999997        3.0220231196726580E-002  -7.1588113278874994E-007  -1.0859777665944228E-003  -1.0652284191981908E-003  -3.7648570778137048E-004
  0.22026666666666728       -6.4410686868429689E-004  -1.0696966431368295E-004   2.6772626256166186E-002   2.2143089974737344E-002   18.330136255394102        18.330499999999997        3.0156592647493957E-002  -6.9459514934585612E-007  -1.0696966431368294E-003  -1.0519663022291652E-003  -3.7525060170033093E-004
  0.22100000000000061       -6.3441850111646038E-004  -1.0535839009770761E-004   2.6567369992620219E-002   2.1933830784072659E-002   18.330141846470717        18.330499999999997        3.0093118764236430E-002  -6.7387040314443639E-007  -1.0535839009770760E-003  -1.0389072477242343E-003  -3.7404098765162034E-004
  0.22173333333333395       -6.2486747696364868E-004  -1.0376624309757536E-004   2.6365274884727747E-002   2.1727167468524110E-002   18.330147308966644        18.330499999999997        3.0029805311680095E-002  -6.5371165804050652E-007  -1.0376624309757535E-003  -1.0260475870266838E-003  -3.7285640204112947E-004
  0.22246666666666728       -6.1545536804156347E-004  -1.0219551397455882E-004   2.6166276029693271E-002   2.1523060415035749E-002   18.330152646442436        18.330499999999997        2.9966648273329725E-002  -6.3412302932810223E-007  -1.0219551397455881E-003  -1.0133837274495089E-003  -3.7169619502458581E-004
  0.22320000000000062       -6.0618379354622281E-004  -1.0064846934322667E-004   2.5970303860889419E-002   2.1321470723995508E-002   18.330157862507768        18.330499999999997        2.9903643899349096E-002  -6.1510784640471015E-007  -1.0064846934322667E-003  -1.0009121505111360E-003  -3.7055952264219939E-004
  0.22393333333333396       -5.9705440490258170E-004  -9.9127325240907409E-005   2.5777284495637078E-002   2.1122360194503854E-002   18.330162960811126        18.330499999999997        2.9840788751864116E-002  -5.9666851773220331E-007  -9.9127325240907409E-004  -9.8862941021637691E-004  -3.6944534482589970E-004
  0.22466666666666729       -5.8806886583842783E-004  -9.7634220276784545E-005   2.5587140142811313E-002   2.0925691309983660E-002   18.330167945028219        18.330499999999997        2.9778079742165398E-002  -5.7880640266435240E-007  -9.7634220276784543E-004  -9.7653213138122156E-004  -3.6835242855198070E-004
  0.22540000000000063       -5.7922882825402254E-004  -9.6171189030346970E-005   2.5399789564576378E-002   2.0731427224122533E-002   18.330172818849586        18.330499999999997        2.9715514169029483E-002  -5.6152169418780686E-007  -9.6171189030346970E-004  -9.6461700800032650E-004  -3.6727935576351276E-004
  0.22613333333333396       -5.7053522954295620E-004  -9.4740136296022555E-005   2.5215148585669173E-002   2.0539531747139197E-002   18.330177585967334        18.330499999999997        2.9653089745599673E-002  -5.4481267157816909E-007  -9.4740136296022552E-004  -9.5288080165602826E-004  -3.6622453600641580E-004
  0.22686666666666730       -5.6198898904970891E-004  -9.3342812549257007E-005   2.5033130642931788E-002   2.0349969332365676E-002   18.330182250061377        18.330499999999997        2.9590804624602979E-002  -5.2867634652850872E-007  -9.3342812549257004E-004  -9.4132033996767906E-004  -3.6518622263912332E-004
  0.22760000000000064       -5.5359174693001792E-004  -9.1980791109621331E-005   2.4853647367288536E-002   2.0162705063137165E-002   18.330186814785325        18.330499999999997        2.9528657415666279E-002  -5.1310910529890925E-007  -9.1980791109621326E-004  -9.2993251508022149E-004  -3.6416253164056568E-004
  0.22833333333333397       -5.4534500120280091E-004  -9.0655447562067613E-005   2.4676609190041731E-002   1.9977704639982038E-002   18.330191283752146        18.330499999999997        2.9466647196244831E-002  -4.9810584727503973E-007  -9.0655447562067604E-004  -9.1871428219098049E-004  -3.6315146388521359E-004
  0.22906666666666731       -5.3724381068291172E-004  -8.9367942685673093E-005   2.4501925956701476E-002   1.9794934368104138E-002   18.330195660520079        18.330499999999997        2.9404773511227587E-002  -4.8365432686440553E-007  -8.9367942685673093E-004  -9.0766265811350450E-004  -3.6215093597488201E-004
  0.22980000000000064       -5.2928656076399591E-004  -8.8119219147869449E-005   2.4329507369643143E-002   1.9614361145150170E-002   18.330199948579786        18.330499999999997        2.9343036280195928E-002  -4.6974426388777124E-007  -8.8119219147869438E-004  -8.9677471987753045E-004  -3.6115882647122158E-004
  0.23053333333333398       -5.2147464447741465E-004  -8.6910025142198944E-005   2.4159263273788669E-002   1.9435952449255042E-002   18.330204151348283        18.330499999999997        2.9281435687161222E-002  -4.5636698941578448E-007  -8.6910025142198939E-004  -8.8604760336407848E-004  -3.6017317593038851E-004
  0.23126666666666731       -5.1380934120760443E-004  -8.5740910885431998E-005   2.3991104017466246E-002   1.9259676327357974E-002   18.330208272161336        18.330499999999997        2.9219972291154309E-002  -4.4351275347508211E-007  -8.5740910885431993E-004  -8.7547850197464453E-004  -3.5919226443566503E-004
  0.23200000000000065       -5.0629175641511833E-004  -8.4612242720692702E-005   2.3824940857317518E-002   1.9085501383782903E-002   18.330212314263679        18.330499999999997        2.9158646874274791E-002  -4.3117065886617205E-007  -8.4612242720692699E-004  -8.6506466533369203E-004  -3.5821424854742102E-004
  0.23273333333333399       -4.9892276051671162E-004  -8.3524172670270113E-005   2.3660686688839659E-002   1.8913396769076385E-002   18.330216280802386        18.330499999999997        2.9097460692643004E-002  -4.1932881184314767E-007  -8.3524172670270107E-004  -8.5480339802338910E-004  -3.5723753086029322E-004
  0.23346666666666732       -4.9170297111743766E-004  -8.2476614024818432E-005   2.3498256770622401E-002   1.8743332169096544E-002   18.330220174812521        18.330499999999997        2.9036415469520384E-002  -4.0797425870190572E-007  -8.2476614024818427E-004  -8.4469205834984044E-004  -3.5626033221142727E-004
  0.23420000000000066       -4.8463273530278104E-004  -8.1469223264784673E-005   2.3337569426823530E-002   1.8575277794347075E-002   18.330223999203575        18.330499999999997        2.8975513378772459E-002  -3.9709295959836377E-007  -8.1469223264784662E-004  -8.3472805713990378E-004  -3.5528075070413240E-004
  0.23493333333333399       -4.7771210937880260E-004  -8.0501388428272084E-005   2.3178546713758776E-002   1.8409204369549917E-002   18.330227756746993        18.330499999999997        2.8914757018373632E-002  -3.8666979462986948E-007  -8.0501388428272076E-004  -8.2490885656772209E-004  -3.5429682063962498E-004
  0.23566666666666733       -4.7094083755869377E-004  -7.9572223885594149E-005   2.3021115038061656E-002   1.8245083123450936E-002   18.330231450065096        18.330499999999997        2.8854149374420945E-002  -3.7668860003953232E-007  -7.9572223885594144E-004  -8.1523196901031527E-004  -3.5330656928406841E-004
  0.23640000000000067       -4.6431833098838093E-004  -7.8680571339065507E-005   2.2865205715497428E-002   1.8082885778852718E-002   18.330235081621520        18.330499999999997        2.8793693780748343E-002  -3.6713223176001421E-007  -7.8680571339065505E-004  -8.0569495593127698E-004  -3.5230807000434023E-004
  0.23713333333333400       -4.5784364837351285E-004  -7.7825006744071658E-005   2.2710755461218521E-002   1.7922584542868998E-002   18.330238653713607        18.330499999999997        2.8733393868426504E-002  -3.5798265304523148E-007  -7.7825006744071650E-004  -7.9629542679191597E-004  -3.5129949150100787E-004
  0.23786666666666734       -4.5151547932084754E-004  -7.7003852742283491E-005   2.2557706804001036E-002   1.7764152097395135E-002   18.330242168466466        18.330499999999997        2.8673253512205777E-002  -3.4922104265190029E-007  -7.7003852742283491E-004  -7.8703103798914275E-004  -3.5027914193834589E-004
  0.23860000000000067       -4.4533213302468182E-004  -7.6215374314401267E-005   2.2406007811648993E-002   1.7607561589789489E-002   18.330245627829182        18.330499999999997        2.8613275867559119E-002  -3.4082792153182577E-007  -7.6215374314401259E-004  -7.7789949181927484E-004  -3.4924550816072295E-004
  0.23933333333333401       -4.3929157693514844E-004  -7.5457907650870566E-005   2.2255608858832793E-002   1.7452786623760416E-002   18.330249033605185        18.330499999999997        2.8553463200072501E-002  -3.3278534101822195E-007  -7.5457907650870563E-004  -7.6889853546715419E-004  -3.4820105792490540E-004
  0.24006666666666734       -4.3339151169823867E-004  -7.4730636848337694E-005   2.2106458002343541E-002   1.7299801250453956E-002   18.330252387636744        18.330499999999997        2.8493815737753135E-002  -3.2507635928652263E-007  -7.4730636848337694E-004  -7.6002596001991003E-004  -3.4714700743195969E-004
  0.24080000000000068       -4.2762939764446294E-004  -7.4032664475343250E-005   2.1958500721476037E-002   1.7148579959737290E-002   18.330255691576955        18.330499999999997        2.8434332759663457E-002  -3.1768557388084636E-007  -7.4032664475343242E-004  -7.5127959950462616E-004  -3.4608589955605838E-004
  0.24153333333333402       -4.2200247540926636E-004  -7.3362461937132039E-005   2.1811691019441946E-002   1.6999097671673149E-002   18.330258947137171        18.330499999999997        2.8375019004841694E-002  -3.1059842003410544E-007  -7.3362461937132039E-004  -7.4265732994939699E-004  -3.4501867478922471E-004
  0.24226666666666735       -4.1650771710810948E-004  -7.2717939068307668E-005   2.1665992055161332E-002   1.6851329728180740E-002   18.330262155809368        18.330499999999997        2.8315879616647974E-002  -3.0379813791432461E-007  -7.2717939068307671E-004  -7.3415706846705054E-004  -3.4394084780137532E-004
  0.24300000000000069       -4.1114178682965331E-004  -7.2096523071536777E-005   2.1521376525313430E-002   1.6705251884878349E-002   18.330265318859993        18.330499999999997        2.8256919991319081E-002  -2.9726618837979147E-007  -7.2096523071536777E-004  -7.2577677236100493E-004  -3.4284867032542996E-004
  0.24373333333333402       -4.0590101193014515E-004  -7.1495243733392646E-005   2.1377826809035511E-002   1.6560840303103671E-002   18.330268437329391        18.330499999999997        2.8198145630643157E-002  -2.9098267856732441E-007  -7.1495243733392638E-004  -7.1751443825264320E-004  -3.4173916800039227E-004
  0.24446666666666736       -4.0078136604643216E-004  -7.0910822151074417E-005   2.1235334891072287E-002   1.6418071542107098E-002   18.330271512036436        18.330499999999997        2.8139562004188070E-002  -2.8492678501507606E-007  -7.0910822151074417E-004  -7.0936810122966586E-004  -3.4061015132018824E-004
  0.24520000000000070       -3.9577846423375832E-004  -7.0339760512847934E-005   2.1093902081866657E-002   1.6276922551414309E-002   18.330274543587514        18.330499999999997        2.8081174419926209E-002  -2.7907716436955117E-007  -7.0339760512847925E-004  -7.0133583401484512E-004  -3.3946020479643305E-004
  0.24593333333333403       -3.9088757018182360E-004  -6.9778430783135517E-005   2.0953538555115624E-002   1.6137370663353655E-002   18.330277532389580        18.330499999999997        2.8022987908984814E-002  -2.7341234383234782E-007  -6.9778430783135515E-004  -6.9341574615465267E-004  -3.3828865743706736E-004
  0.24666666666666737       -3.8610361506920125E-004  -6.9223160444345009E-005   2.0814262724758531E-002   1.5999393585744766E-002   18.330280478666410        18.330499999999997        2.7965004639996946E-002  -2.6791108527306070E-007  -6.9223160444345001E-004  -6.8560598322729661E-004  -3.3708385983680626E-004
  0.24740000000000070       -3.8142122728722030E-004  -6.8670313735775238E-005   2.0676100484265773E-002   1.5862969394744231E-002   18.330283382477599        18.330499999999997        2.7907224627412946E-002  -2.6255271876092579E-007  -6.8670313735775233E-004  -6.7790472606952244E-004  -3.3584190776793479E-004
  0.24813333333333404       -3.7683493012815477E-004  -6.8118306026797274E-005   2.0539063137365886E-002   1.5728076527844845E-002   18.330286244434092        18.330499999999997        2.7849643460558213E-002  -2.5733066036035683E-007  -6.8118306026797271E-004  -6.7031019002188725E-004  -3.3458966545874528E-004
  0.24886666666666737       -3.7233920775850665E-004  -6.7578905836664422E-005   2.0403030111399916E-002   1.5594693777024672E-002   18.330289064466211        18.330499999999997        2.7792254787602038E-002  -2.5222716023655078E-007  -6.7578905836664419E-004  -6.6282062419185440E-004  -3.3330577162789439E-004
  0.24960000000000071       -3.6792915861382321E-004  -6.7049342838373008E-005   2.0268018396022481E-002   1.5462800282042312E-002   18.330291844785069        18.330499999999997        2.7735051839889585E-002  -2.4726551212572350E-007  -6.7049342838373005E-004  -6.5543431073433148E-004  -3.3209694841959545E-004
  0.25033333333333402       -3.6359956778814445E-004  -6.6519548973437460E-005   2.0134116392542575E-002   1.5332375523875117E-002   18.330294585425904        18.330499999999997        2.7678027503856614E-002  -2.4243185212027299E-007  -6.6519548973437452E-004  -6.4814956414918938E-004  -3.3090988980959151E-004
  0.25106666666666733       -3.5934459856483631E-004  -6.5980493833098277E-005   2.0001421275381199E-002   1.5203399318296690E-002   18.330297285071207        18.330499999999997        2.7621180528551288E-002  -2.3768499988532516E-007  -6.5980493833098274E-004  -6.4096473059532051E-004  -3.2970206619655548E-004
  0.25180000000000063       -3.5515792915711978E-004  -6.5424399710670449E-005   1.9870034785159980E-002   1.5075851809590670E-002   18.330299942283503        18.330499999999997        2.7564508734034598E-002  -2.3298907222550838E-007  -6.5424399710670449E-004  -6.3387818722082006E-004  -3.2849058426006651E-004
  0.25253333333333394       -3.5103291056762324E-004  -6.4844879312084874E-005   1.9740059388640339E-002   1.4949713464397470E-002   18.330302555589821        18.330499999999997        2.7508009061321063E-002  -2.2831400648512236E-007  -6.4844879312084876E-004  -6.2688834150883839E-004  -3.2728963073115858E-004
  0.25326666666666725       -3.4696273771848697E-004  -6.4237251092558111E-005   1.9611592764821523E-002   1.4824965065690815E-002   18.330305123555700        18.330499999999997        2.7451676742670832E-002  -2.2363579924524366E-007  -6.4237251092558114E-004  -6.1999363063877080E-004  -3.2611094315820280E-004
  0.25400000000000056       -3.4294067903486953E-004  -6.3598567385096476E-005   1.9484722922878048E-002   1.4701587706881141E-002   18.330307644954633        18.330499999999997        2.7395506596715878E-002  -2.1893871204587537E-007  -6.3598567385096476E-004  -6.1319252086231620E-004  -3.2496862066227919E-004
  0.25473333333333387       -3.3894224715140422E-004  -6.2928548712486314E-005   1.9359516597079168E-002   1.4579562786042784E-002   18.330310118792024        18.330499999999997        2.7339489778052763E-002  -2.1420163404465002E-007  -6.2928548712486317E-004  -6.0648350689408563E-004  -3.2387063797319351E-004
  0.25546666666666717       -3.3495679865348972E-004  -6.2228038445741532E-005   1.9236027722733733E-002   1.4458872000262272E-002   18.330312544397895        18.330499999999997        2.7283619176175854E-002  -2.0942029521617225E-007  -6.2228038445741535E-004  -5.9986511131636313E-004  -3.2282816017458659E-004
  0.25620000000000048       -3.3098328491687137E-004  -6.1498568061842709E-005   1.9114301200406900E-002   1.4339497340104649E-002   18.330314921397196        18.330499999999997        2.7227889106900913E-002  -2.0460081588156371E-007  -6.1498568061842704E-004  -5.9333588399767287E-004  -3.2184489984405789E-004
  0.25693333333333379       -3.2702112671724990E-004  -6.0742282996248094E-005   1.8994372349997148E-002   1.4221421084195229E-002   18.330317249601674        18.330499999999997        2.7172293991781140E-002  -1.9975163676468436E-007  -6.0742282996248094E-004  -5.8689440152476138E-004  -3.2091996070366188E-004
  0.25766666666666710       -3.2307023548288732E-004  -5.9961862665218005E-005   1.8876266568275117E-002   1.4104625793914244E-002   18.330319529013753        18.330499999999997        2.7116828416836724E-002  -1.9488314247716497E-007  -5.9961862665218002E-004  -5.8053926664773366E-004  -3.2005170052943542E-004
  0.25840000000000041       -3.1913102024769426E-004  -5.9160436486129748E-005   1.8759999177814245E-002   1.3989094308201477E-002   18.330321759826422        18.330499999999997        2.7061487182650581E-002  -1.9000727580562885E-007  -5.9160436486129745E-004  -5.7426910773792099E-004  -3.1923787982925393E-004
  0.25913333333333372       -3.1520438153462879E-004  -5.8341497967692739E-005   1.8645575453708027E-002   1.3874809738468627E-002   18.330323942419717        18.330499999999997        2.7006265357844405E-002  -1.8513715108840643E-007  -5.8341497967692735E-004  -5.6808257825823874E-004  -3.1847577716859909E-004
  0.25986666666666702       -3.1129169344473100E-004  -5.7508808116079824E-005   1.8532990925343513E-002   1.3761755463616731E-002   18.330326077353643        18.330499999999997        2.6951158321328265E-002  -1.8028666981525118E-007  -5.7508808116079821E-004  -5.6197835624566923E-004  -3.1776227126606286E-004
  0.26060000000000033       -3.0739481837550414E-004  -5.6666728934734570E-005   1.8422225068158441E-002   1.3649915125156419E-002   18.330328165523362        18.330499999999997        2.6896161117172020E-002  -1.7547300391351827E-007  -5.6666728934734564E-004  -5.5595514380557900E-004  -3.1710005351379627E-004
  0.26133333333333364       -3.0351615681467202E-004  -5.5826316819387555E-005   1.8313178081703196E-002   1.3539272622428482E-002   18.330330208318482        18.330499999999997        2.6841269511173264E-002  -1.7071701800834536E-007  -5.5826316819387553E-004  -5.5001166661759011E-004  -3.1649320966900269E-004
  0.26206666666666695       -2.9965877438886603E-004  -5.4996527121901616E-005   1.8205748238333604E-002   1.3429812107922582E-002   18.330332207540206        18.330499999999997        2.6786478120151842E-002  -1.6604252600299267E-007  -5.4996527121901613E-004  -5.4414667345269239E-004  -3.1594484253615106E-004
  0.26280000000000026       -2.9582617563160898E-004  -5.4178172312302009E-005   1.8099906292841167E-002   1.3321517982691747E-002   18.330334165565279        18.330499999999997        2.6731783449962812E-002  -1.6147807499789091E-007  -5.4178172312302009E-004  -5.3835893570133484E-004  -3.1546296320884235E-004
  0.26353333333333356       -2.9202178434914206E-004  -5.3372188000927560E-005   1.7995620199960143E-002   1.3214374891860678E-002   18.330336083450042        18.330499999999997        2.6677185104801902E-002  -1.5702609717359805E-007  -5.3372188000927554E-004  -5.3264724691220241E-004  -3.1498825261181313E-004
  0.26426666666666687       -2.8824894363025538E-004  -5.2579604626097018E-005   1.7892855132828546E-002   1.3108367720225509E-002   18.330337962280300        18.330499999999997        2.6622682890069624E-002  -1.5268909637169656E-007  -5.2579604626097013E-004  -5.2701042234146070E-004  -3.1451876240654882E-004
  0.26500000000000018       -2.8451091374436107E-004  -5.1801519817323830E-005   1.7791573549989188E-002   1.3003481587943075E-002   18.330339803170034        18.330499999999997        2.6568276800355742E-002  -1.4846955503685483E-007  -5.1801519817323827E-004  -5.2144729851213176E-004  -3.1405265086179501E-004
  0.26573333333333349       -2.8081086764557072E-004  -5.1039071476795278E-005   1.7691735310093396E-002   1.2899701846307718E-002   18.330341607259214        18.330499999999997        2.6513967015684019E-002  -1.4436984930383183E-007  -5.1039071476795272E-004  -5.1595673278343227E-004  -3.1358817598204237E-004
  0.26646666666666680       -2.7715188397420086E-004  -5.0293411681996152E-005   1.7593297832670850E-002   1.2797014073613498E-002   18.330343375711006        18.330499999999997        2.6459753901077160E-002  -1.4039217210238356E-007  -5.0293411681996149E-004  -5.1053760292976084E-004  -3.1312368681213370E-004
  0.26720000000000010       -2.7353693759655346E-004  -4.9565681542826370E-005   1.7496216302687502E-002   1.2695404071100069E-002   18.330345109708126        18.330499999999997        2.6405638005210386E-002  -1.3653846433536230E-007  -4.9565681542826368E-004  -5.0518880672914253E-004  -3.1265761422219116E-004
  0.26793333333333341       -2.6996888784627403E-004  -4.8856987164274486E-005   1.7400443916043652E-002   1.2594857858980178E-002   18.330346810448642        18.330499999999997        2.6351620062764567E-002  -1.3281035424841403E-007  -4.8856987164274486E-004  -4.9990926156089478E-004  -3.1218846243882587E-004
  0.26866666666666672       -2.6645046480311825E-004  -4.8168376897766316E-005   1.7305932162406664E-002   1.2495361672547122E-002   18.330348479141232        18.330499999999997        2.6297700995329135E-002  -1.2920910512779301E-007  -4.8168376897766312E-004  -4.9469790401223692E-004  -3.1171480091289323E-004
  0.26940000000000003       -2.6298425707701805E-004  -4.7500851853686205E-005   1.7212630835834318E-002   1.2396901958360254E-002   18.330350117000993        18.330499999999997        2.6243881762634522E-002  -1.2573558996754615E-007  -4.7500851853686201E-004  -4.8955368949370550E-004  -3.1123529855135208E-004
  0.27013333333333334       -2.5957270751835821E-004  -4.6855353150646663E-005   1.7120488191247858E-002   1.2299465370506850E-002   18.330351725251440        18.330499999999997        2.6190163500555485E-002  -1.2239037899845075E-007  -4.6855353150646658E-004  -4.8447559186309992E-004  -3.1074896049457744E-004
  0.27086666666666664       -2.5621810503128164E-004  -4.6232779077284429E-005   1.7029450911378193E-002   1.2203038766938625E-002   18.330353305117232        18.330499999999997        2.6136547329010752E-002  -1.1917364502230296E-007  -4.6232779077284424E-004  -4.7946260305776757E-004  -3.1025467994647455E-004
  0.27159999999999995       -2.5292221070903983E-004  -4.5633944054979700E-005   1.6939464577248223E-002   1.2107609205881284E-002   18.330354857824002        18.330499999999997        2.6083034566858131E-002  -1.1608506902877724E-007  -4.5633944054979694E-004  -4.7451373273502882E-004  -3.0975162053391986E-004
  0.27233333333333326       -2.4968630843540465E-004  -4.5059534685315402E-005   1.6850474286570247E-002   1.2013163942315443E-002   18.330356384590669        18.330499999999997        2.6029626795710283E-002  -1.1312380282797540E-007  -4.5059534685315398E-004  -4.6962800792055759E-004  -3.0923884181766222E-004
  0.27306666666666657       -2.4651230498198227E-004  -4.4510072204948935E-005   1.6762425297511780E-002   1.1919690424527318E-002   18.330357886619197        18.330499999999997        2.5976325869031865E-002  -1.1028889513746418E-007  -4.4510072204948935E-004  -4.6480447266449113E-004  -3.0871526942402437E-004
  0.27379999999999988       -2.4339542949890807E-004  -4.3985884319416834E-005   1.6675263657589808E-002   1.1827176290727775E-002   18.330359365084572        18.330499999999997        2.5923133904827835E-002  -1.0757599207022740E-007  -4.3985884319416830E-004  -4.6004218770511114E-004  -3.0817973431125216E-004
  0.27453333333333318       -2.4033720574963741E-004  -4.3487087972540594E-005   1.6588936776176431E-002   1.1735609365738078E-002   18.330360821125360        18.330499999999997        2.5870053261525035E-002  -1.0498315057669292E-007  -4.3487087972540593E-004  -4.5534023013991221E-004  -3.0763102712975807E-004
  0.27526666666666649       -2.3733929503446250E-004  -4.3013579030657138E-005   1.6503393957975575E-002   1.1644977657740974E-002   18.330362255835329        18.330499999999997        2.5817086521376056E-002  -1.0250800799349743E-007  -4.3013579030657138E-004  -4.5069769310385411E-004  -3.0706794900019527E-004
  0.27599999999999980       -2.3440313991169277E-004  -4.2565029983282414E-005   1.6418586878097767E-002   1.1555269355095623E-002   18.330363670255917        18.330499999999997        2.5764236459761669E-002  -1.0014764134315209E-007  -4.2565029983282412E-004  -4.4611368545466063E-004  -3.0648934133371722E-004
  0.27673333333333311       -2.3152993930462910E-004  -4.2140892135073959E-005   1.6334470017488584E-002   1.1466472823215093E-002   18.330365065369705        18.330499999999997        2.5711506022877386E-002  -9.7898594448827160E-008  -4.2140892135073953E-004  -4.4158733146496920E-004  -3.0589412505480659E-004
  0.27746666666666642       -2.2872062569464022E-004  -4.1740401090700417E-005   1.6251001062601297E-002   1.1378576601504859E-002   18.330366442094938        18.330499999999997        2.5658898307771304E-002  -9.5756914210794003E-008  -4.1740401090700416E-004  -4.3711777052118450E-004  -3.0528131897967646E-004
  0.27819999999999973       -2.2597584651244611E-004  -4.1362714076097733E-005   1.6168140466551684E-002   1.1291569400361193E-002   18.330367801280627        18.330499999999997        2.5606415955465117E-002  -9.3718192966306648E-008  -4.1362714076097727E-004  -4.3270415682886490E-004  -3.0465004987175506E-004
  0.27893333333333303       -2.2329598311757927E-004  -4.1007003296018341E-005   1.6085849687282994E-002   1.1205440098227970E-002   18.330369143735570        18.330499999999997        2.5554061404721651E-002  -9.1778364531296135E-008  -4.1007003296018337E-004  -4.2834565912448671E-004  -3.0400150650046324E-004
  0.27966666666666634       -2.2068119120147427E-004  -4.0672991552516471E-005   1.6004087107008604E-002   1.1120177738710770E-002   18.330370470280570        18.330499999999997        2.5501835675034716E-002  -8.9933556681042608E-008  -4.0672991552516467E-004  -4.2404146039344993E-004  -3.0333642577363436E-004
  0.28039999999999965       -2.1813140247285763E-004  -4.0360264257269888E-005   1.5922811074037549E-002   1.1035771527746919E-002   18.330371781674689        18.330499999999997        2.5449740054961024E-002  -8.8180103891979099E-008  -4.0360264257269886E-004  -4.1979075759416239E-004  -3.0265567035969444E-004
  0.28113333333333296       -2.1564632009171372E-004  -4.0067802242732804E-005   1.5841986926276256E-002   1.0952210830830318E-002   18.330373078681490        18.330499999999997        2.5397778724740448E-002  -8.6514403344508399E-008  -4.0067802242732802E-004  -4.1559276138803948E-004  -3.0195967166148714E-004
  0.28186666666666627       -2.1322536461789503E-004  -3.9794096299505295E-005   1.5761587099869332E-002   1.0869485170289905E-002   18.330374361942621        18.330499999999997        2.5345955927945817E-002  -8.4931656257712453E-008  -3.9794096299505290E-004  -4.1144669587534643E-004  -3.0124557166114665E-004
  0.28259999999999957       -2.1086781071273747E-004  -3.9537235233138013E-005   1.5681591196651318E-002   1.0787584222620550E-002   18.330375631982957        18.330499999999997        2.5294276064484721E-002  -8.3426275878882366E-008  -3.9537235233138012E-004  -4.0735179833666991E-004  -3.0051138634673937E-004
  0.28333333333333288       -2.0857283587667356E-004  -3.9295050059029847E-005   1.5601985361182562E-002   1.0706497815865270E-002   18.330376889206864        18.330499999999997        2.5242743267834867E-002  -8.1992042965657520E-008  -3.9295050059029847E-004  -4.0330731897991994E-004  -2.9975545294357514E-004
  0.28406666666666619       -2.0634001423610921E-004  -3.9065173019266319E-005   1.5522762235933733E-002   1.0626215927047673E-002   18.330378133911051        18.330499999999997        2.5191361623993023E-002  -8.0622639806808300E-008  -3.9065173019266317E-004  -3.9931252069273651E-004  -2.9897700961589274E-004
  0.28479999999999950       -2.0416797535248075E-004  -3.8845092718953925E-005   1.5443920834622146E-002   1.0546728679653606E-002   18.330379366288334        18.330499999999997        2.5140135139384935E-002  -7.9311260835921865E-008  -3.8845092718953921E-004  -3.9536667880018205E-004  -2.9817566467111098E-004
  0.28553333333333281       -2.0205454233364030E-004  -3.8632208898730073E-005   1.5365466303894799E-002   1.0468026341160862E-002   18.330380586432479        18.330499999999997        2.5089067686819760E-002  -7.8050792337829855E-008  -3.8632208898730069E-004  -3.9146908082755122E-004  -2.9735135373501486E-004
  0.28626666666666611       -1.9999687451194704E-004  -3.8423885699893548E-005   1.5287409585201972E-002   1.0390099320616008E-002   18.330381794344401        18.330499999999997        2.5038162958491875E-002  -7.6833981759576222E-008  -3.8423885699893548E-004  -3.8761902626824492E-004  -2.9650432437295065E-004
  0.28699999999999942       -1.9799159667630551E-004  -3.8217502614244526E-005   1.5209766989593582E-002   1.0312938166257278E-002   18.330382989939878        18.330499999999997        2.4987424421663962E-002  -7.5653589372820124E-008  -3.8217502614244520E-004  -3.8381582635652690E-004  -2.9563511552816482E-004
  0.28773333333333273       -1.9603507896104625E-004  -3.8012308065227341E-005   1.5132538587519484E-002   1.0236533563182635E-002   18.330384173555494        18.330499999999997        2.4936854510109574E-002  -7.4509166618086336E-008  -3.8012308065227339E-004  -3.8005880384509722E-004  -2.9476302870110483E-004
  0.28846666666666604       -1.9412349778576723E-004  -3.7819156248860562E-005   1.5055610010732306E-002   1.0160876331061948E-002   18.330385344895632        18.330499999999997        2.4886456565482287E-002  -7.3391465608596261E-008  -3.7819156248860560E-004  -3.7634729278734734E-004  -2.9386363322510956E-004
  0.28919999999999935       -1.9225353086281766E-004  -3.7632812911632223E-005   1.4979016530275202E-002   1.0085957421892411E-002   18.330386505503533        18.330499999999997        2.4836230957448972E-002  -7.2316200530376477E-008  -3.7632812911632217E-004  -3.7268063832419045E-004  -2.9300699915263379E-004
  0.28993333333333265       -1.9042139652526669E-004  -3.7446143252635069E-005   1.4902818878832819E-002   1.0011767917796326E-002   18.330387654911970        18.330499999999997        2.4786180675640666E-002  -7.1271970370425522E-008  -3.7446143252635065E-004  -3.6905819647535835E-004  -2.9211738758156997E-004
  0.29066666666666596       -1.8862286028157221E-004  -3.7252681454450081E-005   1.4827084949158862E-002   9.9382990288602799E-003   18.330388792304582        18.330499999999997        2.4736309834395141E-002  -7.0243625387964972E-008  -3.7252681454450078E-004  -3.6547933393509506E-004  -2.9118426219617747E-004
  0.29139999999999927       -1.8685347626595377E-004  -3.7046781043815429E-005   1.4751886977003168E-002   9.8655420910149193E-003   18.330389916784224        18.330499999999997        2.4686621712814209E-002  -6.9217771660058148E-008  -3.7046781043815428E-004  -3.6194342787208053E-004  -2.9021256688759907E-004
  0.29213333333333258       -1.8510863312426313E-004  -3.6823713691641351E-005   1.4677298949106072E-002   9.7934885639544157E-003   18.330391027415260        18.330499999999997        2.4637118755449793E-002  -6.8182967601383700E-008  -3.6823713691641347E-004  -3.5844986573355586E-004  -2.8920785443815574E-004
  0.29286666666666589       -1.8338415537801816E-004  -3.6579724445407353E-005   1.4603394253485799E-002   9.7221300290948835E-003   18.330392123261429        18.330499999999997        2.4587802594751604E-002  -6.7130024747687603E-008  -3.6579724445407353E-004  -3.5499804505351260E-004  -2.8817599118626842E-004
  0.29359999999999919       -1.8167588501284384E-004  -3.6312048390291598E-005   1.4530243605330827E-002   9.6514581875708303E-003   18.330393203418772        18.330499999999997        2.4538674090822769E-002  -6.6051851106232282E-008  -3.6312048390291598E-004  -3.5158737326486362E-004  -2.8712291895737635E-004
  0.29433333333333250       -1.7997827718406662E-004  -3.6018952108258953E-005   1.4457912814917083E-002   9.5814648582689330E-003   18.330394267043847        18.330499999999997        2.4489733236047171E-002  -6.4942878968420930E-008  -3.6018952108258953E-004  -3.4821726751551202E-004  -2.8605445290181902E-004
  0.29506666666666581       -1.7827122261592434E-004  -3.5699808558811171E-005   1.4386459678111179E-002   9.5121419758982979E-003   18.330395313393211        18.330499999999997        2.4440979062631235E-002  -6.3794508738382283E-008  -3.5699808558811171E-004  -3.4488715448821095E-004  -2.8497687567327748E-004
  0.29579999999999912       -1.7655318941751453E-004  -3.5355325154331468E-005   1.4315929438381399E-002   9.4434815890965650E-003   18.330396341891245        18.330499999999997        2.4392409754580419E-002  -6.2607311379507106E-008  -3.5355325154331466E-004  -3.4159647022416007E-004  -2.8389714030743605E-004
  0.29653333333333243       -1.7482395355722792E-004  -3.4987206981115761E-005   1.4246355210265437E-002   9.3754758585709568E-003   18.330397352095112        18.330499999999997        2.4344022560402467E-002  -6.1383941739305060E-008  -3.4987206981115760E-004  -3.3834465995021034E-004  -2.8282010766587863E-004
  0.29726666666666574       -1.7308360680321774E-004  -3.4597601998724458E-005   1.4177762093710798E-002   9.3081170552736844E-003   18.330398343740519        18.330499999999997        2.4295815675015472E-002  -6.0128843152960262E-008  -3.4597601998724456E-004  -3.3513117790963897E-004  -2.8175093012272633E-004
  0.29799999999999904       -1.7133257160563303E-004  -3.4188831437298071E-005   1.4110169252446108E-002   9.2413975586109649E-003   18.330399316682641        18.330499999999997        2.4247787146269999E-002  -5.8847229760265891E-008  -3.4188831437298071E-004  -3.3195548719638950E-004  -2.8069183369310344E-004
  0.29873333333333235       -1.6957159336940483E-004  -3.3763373365802124E-005   1.4043589735441495E-002   9.1753098546849144E-003   18.330400270864903        18.330499999999997        2.4199934891981013E-002  -5.7544575792510208E-008  -3.3763373365802121E-004  -3.2881705959269338E-004  -2.7964360165033084E-004
  0.29946666666666566       -1.6780172939582312E-004  -3.3323840187217263E-005   1.3978030385594750E-002   9.1098465345677213E-003   18.330401206318129        18.330499999999997        2.4152256729518259E-002  -5.6226546188791969E-008  -3.3323840187217261E-004  -3.2571537541002356E-004  -2.7860687972867661E-004
  0.30019999999999897       -1.6602433410702904E-004  -3.2872920385297706E-005   1.3913492168567661E-002   9.0450002926073768E-003   18.330402123158255        18.330499999999997        2.4104750405334972E-002  -5.4898913058837399E-008  -3.2872920385297702E-004  -3.2264992333327463E-004  -2.7758213582256274E-004
  0.30093333333333228       -1.6424104021135728E-004  -3.2413394771417876E-005   1.3849969854661645E-002   8.9807639247643754E-003   18.330403021579993        18.330499999999997        2.4057413613966062E-002  -5.3567440932795278E-008  -3.2413394771417878E-004  -3.1962020026812577E-004  -2.7656956424297353E-004
  0.30166666666666558       -1.6245380478502721E-004  -3.1948770212121457E-005   1.3787443052820019E-002   8.9171303269786808E-003   18.330403902047369        18.330499999999997        2.4010243550741734E-002  -5.2240169149353740E-008  -3.1948770212121455E-004  -3.1662571119148939E-004  -2.7557642675312555E-004
  0.30239999999999889       -1.6066488593392825E-004  -3.1488616957660145E-005   1.3725822204509290E-002   8.8540924935664560E-003   18.330404765065051        18.330499999999997        2.3963238092082732E-002  -5.0923511159918834E-008  -3.1488616957660141E-004  -3.1366596900499633E-004  -2.7459807689231346E-004
  0.30313333333333220       -1.5887705889579447E-004  -3.1036895836200304E-005   1.3665055794001105E-002   8.7916435156457969E-003   18.330405611800053        18.330499999999997        2.3916393562376875E-002  -4.9630697287474071E-008  -3.1036895836200303E-004  -3.1074049439143594E-004  -2.7365610637593741E-004
  0.30386666666666551       -1.5709320468605383E-004  -3.0594038305468605E-005   1.3605123830380570E-002   8.7297765795910712E-003   18.330406443117706        18.330499999999997        2.3869708313516522E-002  -4.8368868683441119E-008  -3.0594038305468605E-004  -3.0784881567409819E-004  -2.7273247967247869E-004
  0.30459999999999882       -1.5531609436420857E-004  -3.0160542507872368E-005   1.3546004746242049E-002   8.6684849655151198E-003   18.330407259449156        18.330499999999997        2.3823181608437913E-002  -4.7139046665246618E-008  -3.0160542507872367E-004  -3.0499046867895106E-004  -2.7180876137427879E-004
  0.30533333333333212       -1.5354839196468837E-004  -2.9736953622042068E-005   1.3487675446284276E-002   8.6077620457788422E-003   18.330408061239464        18.330499999999997        2.3776812712575625E-002  -4.5942238458199877E-008  -2.9736953622042068E-004  -3.0216499659956693E-004  -2.7088544991620787E-004
  0.30606666666666543       -1.5179265665496425E-004  -2.9323845306585441E-005   1.3430111385478097E-002   8.5476012835276408E-003   18.330408848946803        18.330499999999997        2.3730600903621897E-002  -4.4779408136819873E-008  -2.9323845306585439E-004  -2.9937194986478518E-004  -2.6996293962229452E-004
  0.30679999999999874       -1.5005134108823630E-004  -2.8921802219960891E-005   1.3373286675143118E-002   8.4879962312540934E-003   18.330409623040989        18.330499999999997        2.3684545480164760E-002  -4.3651450271468563E-008  -2.8921802219960890E-004  -2.9661088600898942E-004  -2.6904152914304034E-004
  0.30753333333333205       -1.4832678630099676E-004  -2.8531403601813512E-005   1.3317174215160148E-002   8.4289405293864177E-003   18.330410384001890        18.330499999999997        2.3638645772367777E-002  -4.2559166319079585E-008  -2.8531403601813509E-004  -2.9388136954501412E-004  -2.6812142889659252E-004
  0.30826666666666536       -1.4662121581012069E-004  -2.8153222575632864E-005   1.3261745706203955E-002   8.3704279049021564E-003   18.330411132317813        18.330499999999997        2.3592901094912716E-002  -4.1503248778817325E-008  -2.8153222575632864E-004  -2.9118297183954375E-004  -2.6720278301780020E-004
  0.30899999999999866       -1.4493673355647855E-004  -2.7787824720454526E-005   1.3206971644562379E-002   8.3124521699666429E-003   18.330411868486415        18.330499999999997        2.3547310771283407E-002  -4.0484299565804793E-008  -2.7787824720454526E-004  -2.8851527099101775E-004  -2.6628577563068934E-004
  0.30973333333333197       -1.4327532173348851E-004  -2.7435770436355949E-005   1.3152821311742861E-002   8.2550072205956580E-003   18.330412593013047        18.330499999999997        2.3501874110878288E-002  -3.9502813018335652E-008  -2.7435770436355948E-004  -2.8587785170995227E-004  -2.6537051360353499E-004
  0.31046666666666528       -1.4163883751290617E-004  -2.7097598214982418E-005   1.3099262947178062E-002   8.1980870353419062E-003   18.330413306409987        18.330499999999997        2.3456590452202747E-002  -3.8559179784349044E-008  -2.7097598214982416E-004  -2.8327030520161378E-004  -2.6445709452042014E-004
  0.31119999999999859       -1.4002900734296918E-004  -2.6773794750903515E-005   1.3046264100262325E-002   8.1416856740047436E-003   18.330414009194062        18.330499999999997        2.3411459233300420E-002  -3.7653672398844146E-008  -2.6773794750903514E-004  -2.8069222905104704E-004  -2.6354554585807636E-004
  0.31193333333333190       -1.3844741693227780E-004  -2.6464768231611554E-005   1.2993792011204118E-002   8.0857972763627856E-003   18.330414701882169        18.330499999999997        2.3366480007187489E-002  -3.6786410858475219E-008  -2.6464768231611552E-004  -2.7814322711033310E-004  -2.6263575687836895E-004
  0.31266666666666521       -1.3689510110822099E-004  -2.6170825497569229E-005   1.2941814007875998E-002   8.0304160609288803E-003   18.330415384986257        18.330499999999997        2.3321652448499351E-002  -3.5957230337191259E-008  -2.6170825497569229E-004  -2.7562290938809553E-004  -2.6172749815456459E-004
  0.31339999999999851       -1.3537316131956490E-004  -2.5892153417732164E-005   1.2890297906029932E-002   7.9755363237269897E-003   18.330416059008439        18.330499999999997        2.3276976360027880E-002  -3.5165830160102201E-008  -2.5892153417732164E-004  -2.7313089194115728E-004  -2.6082044243799129E-004
  0.31413333333333182       -1.3387998055675395E-004  -2.5628805241806942E-005   1.2839212398338400E-002   7.9211524370906786E-003   18.330416724436088        18.330499999999997        2.3232451670183861E-002  -3.4411044647662525E-008  -2.5628805241806942E-004  -2.7066679676834225E-004  -2.5991418846647868E-004
  0.31486666666666513       -1.3241526854527831E-004  -2.5380694325123855E-005   1.2788527399388594E-002   7.8672588484826039E-003   18.330417381737366        18.330499999999997        2.3188078421021406E-002  -3.3691902924098728E-008  -2.5380694325123854E-004  -2.6823025170633042E-004  -2.5900828599955669E-004
  0.31559999999999844       -1.3098026240219415E-004  -2.5147591335382897E-005   1.2738214359835584E-002   7.8138500793347235E-003   18.330418031357418        18.330499999999997        2.3143856762549347E-002  -3.3007665179069392E-008  -2.5147591335382896E-004  -2.6582089032756780E-004  -2.5810227281480218E-004
  0.31633333333333175       -1.2957601816275424E-004  -2.4929127171517784E-005   1.2688246530044805E-002   7.7609207239087846E-003   18.330418673714828        18.330499999999997        2.3099786934528667E-002  -3.2357384513859433E-008  -2.4929127171517782E-004  -2.6343835184015798E-004  -2.5719568294148141E-004
  0.31706666666666505       -1.2820338992909882E-004  -2.4724858932036515E-005   1.2638598712129459E-002   7.7084654481766853E-003   18.330419309198856        18.330499999999997        2.3055869013524709E-002  -3.1739919349229887E-008  -2.4724858932036512E-004  -2.6108228098969396E-004  -2.5628807478298902E-004
  0.31779999999999836       -1.2686303219086389E-004  -2.4534360736205890E-005   1.2589246214061914E-002   7.6564789887203413E-003   18.330419938182995        18.330499999999997        2.3012102900155842E-002  -3.1154150794987150E-008  -2.4534360736205889E-004  -2.5875232796301054E-004  -2.5537976066990567E-004
  0.31853333333333167       -1.2555542845141328E-004  -2.4357493959185733E-005   1.2540162252724999E-002   7.6049561516506482E-003   18.330420561049650        18.330499999999997        2.2968487986511507E-002  -3.0599109632391582E-008  -2.4357493959185732E-004  -2.5644814829379006E-004  -2.5447147190269198E-004
  0.31926666666666498       -1.2428093472926968E-004  -2.4194122762152758E-005   1.2491319881659080E-002   7.5538918115451992E-003   18.330421178156019        18.330499999999997        2.2925023549878736E-002  -3.0073756785180712E-008  -2.4194122762152755E-004  -2.5416940276999455E-004  -2.5356310882137839E-004
  0.31999999999999829       -1.2303990054579641E-004  -2.4043736039150422E-005   1.2442696236066881E-002   7.5032809104044031E-003   18.330421789864328        18.330499999999997        2.2881710409520660E-002  -2.9577210014069123E-008  -2.4043736039150421E-004  -2.5191575734308740E-004  -2.5265527704703620E-004
  0.32073333333333159       -1.2183286909502631E-004  -2.3905480338222928E-005   1.2394272957916997E-002   7.4531184566256192E-003   18.330422396480632        18.330499999999997        2.2838549556493150E-002  -2.9108224272882103E-008  -2.3905480338222928E-004  -2.4968688303900275E-004  -2.5174648185396961E-004
  0.32146666666666490       -1.2066021379164360E-004  -2.3778219480901317E-005   1.2346036278192685E-002   7.4033995239949435E-003   18.330422998251557        18.330499999999997        2.2795542038194051E-002  -2.8665171388783011E-008  -2.3778219480901315E-004  -2.4748245587082756E-004  -2.5083543343912024E-004
  0.32219999999999821       -1.1952175037741646E-004  -2.3660603757570462E-005   1.2297976875279950E-002   7.3541192506964125E-003   18.330423595366224        18.330499999999997        2.2752688910082770E-002  -2.8246054142734122E-008  -2.3660603757570461E-004  -2.4530215675314966E-004  -2.4992119909401461E-004
  0.32293333333333152       -1.1841682223638155E-004  -2.3551143276689035E-005   1.2250089552890786E-002   7.3052728383381392E-003   18.330424187957689        18.330499999999997        2.2709991155461726E-002  -2.7848603371563641E-008  -2.3551143276689035E-004  -2.4314567141805974E-004  -2.4900310258363438E-004
  0.32366666666666483       -1.1734435775838994E-004  -2.3448261357998692E-005   1.2202373005220441E-002   7.2568555509951753E-003   18.330424776107108        18.330499999999997        2.2667449675013187E-002  -2.7470378535689035E-008  -2.3448261357998692E-004  -2.4101269033274819E-004  -2.4808077947267924E-004
  0.32439999999999813       -1.1630292742251513E-004  -2.3350326568493722E-005   1.2154829681287808E-002   7.2088627142687153E-003   18.330425359847968        18.330499999999997        2.2625065323215111E-002  -2.7108849409535791E-008  -2.3350326568493719E-004  -2.3890290861867003E-004  -2.4715411895793316E-004
  0.32513333333333144       -1.1529079792481497E-004  -2.3255684204353012E-005   1.2107465596161474E-002   7.1612897143613907E-003   18.330425939168709        18.330499999999997        2.2582838886940980E-002  -2.6761445454188956E-008  -2.3255684204353012E-004  -2.3681602597226605E-004  -2.4622315354916465E-004
  0.32586666666666475       -1.1430598380635157E-004  -2.3162686659251837E-005   1.2060290074353028E-002   7.1141319971682743E-003   18.330426514015976        18.330499999999997        2.2540771061286748E-002  -2.6425601669251147E-008  -2.3162686659251836E-004  -2.3475174658716850E-004  -2.4528805238794915E-004
  0.32659999999999806       -1.1334638162202869E-004  -2.3070680414162128E-005   1.2013304567913092E-002   7.0673850673833539E-003   18.330427084506411        18.330499999999997        2.2498862179185938E-002  -2.6100811833155612E-008  -2.3070680414162125E-004  -2.3270977907789608E-004  -2.4435683637114442E-004
  0.32733333333333137       -1.1240981778271469E-004  -2.2985665215521919E-005   1.1966444628541363E-002   7.0210444876211446E-003   18.330427650541278        18.330499999999997        2.2457112695394601E-002  -2.5784529133689259E-008  -2.2985665215521917E-004  -2.3068983640498980E-004  -2.4342166889025057E-004
  0.32806666666666467       -1.1149441066426418E-004  -2.2905792002911532E-005   1.1919718794479728E-002   6.9751058775531964E-003   18.330428212745446        18.330499999999997        2.2415522313329401E-002  -2.5481053833154850E-008  -2.2905792002911530E-004  -2.2869163580155138E-004  -2.4250897229257136E-004
  0.32879999999999798       -1.1059809108029022E-004  -2.2826571555048666E-005   1.1873163161340789E-002   6.9295649130591769E-003   18.330428771023492        18.330499999999997        2.2374091114186936E-002  -2.5187951071147453E-008  -2.2826571555048663E-004  -2.2671489870118838E-004  -2.4159282964014714E-004
  0.32953333333333129       -1.0971850449931443E-004  -2.2743895764716717E-005   1.1826818625610750E-002   6.8844173253922473E-003   18.330429324966858        18.330499999999997        2.2332820248651273E-002  -2.4899735177853526E-008  -2.2743895764716716E-004  -2.2475935066729131E-004  -2.4066136680420187E-004
  0.33026666666666460       -1.0885307341267219E-004  -2.2654138104593750E-005   1.1780729160217312E-002   6.8396589003585327E-003   18.330429874120906        18.330499999999997        2.2291710485722555E-002  -2.4611467222332697E-008  -2.2654138104593748E-004  -2.2282472132365756E-004  -2.3971674104509528E-004
  0.33099999999999791       -1.0799911450785251E-004  -2.2554219939288503E-005   1.1734940232940786E-002   6.7952854775103246E-003   18.330430418005438        18.330499999999997        2.2250762207773795E-002  -2.4318860254320216E-008  -2.2554219939288501E-004  -2.2091074428639795E-004  -2.3876146286865336E-004
  0.33173333333333122       -1.0715424086686012E-004  -2.2441648238912267E-005   1.1689497376835632E-002   6.7512929493528306E-003   18.330430956133117        18.330499999999997        2.2209975420472490E-002  -2.4018410130850717E-008  -2.2441648238912264E-004  -2.1901715709713660E-004  -2.3779824108996847E-004
  0.33246666666666452       -1.0632251934688389E-004  -2.2314529559861552E-005   1.1644444920320582E-002   6.7076772605641826E-003   18.330431488025880        18.330499999999997        2.2169349768506069E-002  -2.3708776881357620E-008  -2.2314529559861550E-004  -2.1714370115743392E-004  -2.3682985687882333E-004
  0.33319999999999783       -1.0549779094078317E-004  -2.2171563719900514E-005   1.1599824888115550E-002   6.6644344072284969E-003   18.330432013228823        18.330499999999997        2.2128884560904435E-002  -2.3387031466744641E-008  -2.2171563719900514E-004  -2.1529012166445890E-004  -2.3585906541548286E-004
  0.33393333333333114       -1.0466351592399916E-004  -2.2012023392511773E-005   1.1555676100939371E-002   6.6215604360816624E-003   18.330432531322039        18.330499999999997        2.2088578800667655E-002  -2.3048653845259209E-008  -2.2012023392511772E-004  -2.1345616754782958E-004  -2.3488851451135785E-004
  0.33466666666666445       -1.0381718728688514E-004  -2.1835840742337227E-005   1.1512032141845202E-002   6.5790514437697309E-003   18.330433041929563        18.330499999999997        2.2048430947605897E-002  -2.2692916028628016E-008  -2.1835840742337226E-004  -2.1164159140764856E-004  -2.3392069528422333E-004
  0.33539999999999776       -1.0295768298152460E-004  -2.1643564671675245E-005   1.1468920261848637E-002   6.5369035761195515E-003   18.330433544767441        18.330499999999997        2.2008439422156929E-002  -2.2320320066863960E-008  -2.1643564671675243E-004  -2.0984614945367117E-004  -2.3295926647167090E-004
  0.33613333333333106       -1.0208444175974668E-004  -2.1436503407154232E-005   1.1426358644234563E-002   6.4951130274215549E-003   18.330434039598426        18.330499999999997        2.1968601787800628E-002  -2.1931802063389246E-008  -2.1436503407154230E-004  -2.0806960144560026E-004  -2.3200545392440737E-004
  0.33686666666666437       -1.0119744769103205E-004  -2.1216111454292499E-005   1.1384361383161738E-002   6.4536760397243534E-003   18.330434526288371        18.330499999999997        2.1928916242576327E-002  -2.1529180364036822E-008  -2.1216111454292497E-004  -2.0631171063450243E-004  -2.3106238502954856E-004
  0.33759999999999768       -1.0029714677845227E-004  -2.0983934028836939E-005   1.1342938842958736E-002   6.4125889021409725E-003   18.330435004754250        18.330499999999997        2.1889380949649786E-002  -2.1114498600393281E-008  -2.0983934028836936E-004  -2.0457224370526520E-004  -2.3013063595483143E-004
  0.33833333333333099       -9.9384367711960052E-005  -2.0741594537985124E-005   1.1302097598516683E-002   6.3718479501665556E-003   18.330435474956495        18.330499999999997        2.1849994029195949E-002  -2.0689920388787494E-008  -2.0741594537985122E-004  -2.0285097072014839E-004  -2.2921046121062021E-004
  0.33906666666666430       -9.8460500746035297E-005  -2.0490774927735698E-005   1.1261840473065282E-002   6.3314495650072331E-003   18.330435936898656        18.330499999999997        2.1810753576368015E-002  -2.0257741375751378E-008  -2.0490774927735695E-004  -2.0114766506335185E-004  -2.2830205171363348E-004
  0.33979999999999760       -9.7528843401086687E-005  -2.0233187125740787E-005   1.1222166721169649E-002   6.2913901729200394E-003   18.330436390625533        18.330499999999997        2.1771657675293887E-002  -1.9820624599230320E-008  -2.0233187125740784E-004  -1.9946210338660304E-004  -2.2740548889631755E-004
  0.34053333333333091       -9.6593292031270668E-005  -1.9970564493343562E-005   1.1183072040096345E-002   6.2516662445635963E-003   18.330436836220947        18.330499999999997        2.1732704406047017E-002  -1.9381287254933120E-008  -1.9970564493343562E-004  -1.9779406555573586E-004  -2.2652076393982280E-004
  0.34126666666666422       -9.5654768702401323E-005  -1.9705145367153426E-005   1.1144541866259069E-002   6.2122742943594598E-003   18.330437273914207        18.330499999999997        2.1693891569647697E-002  -1.8942706483107636E-008  -1.9705145367153424E-004  -1.9614333459825199E-004  -2.2565181960833153E-004
  0.34199999999999753       -9.4714405417040788E-005  -1.9443074665829123E-005   1.1106517477895006E-002   6.1732108798638477E-003   18.330437703919610        18.330499999999997        2.1655217484571856E-002  -1.8506896515081154E-008  -1.9443074665829121E-004  -1.9450969665182815E-004  -2.2479461570826159E-004
  0.34273333333333084       -9.3773699134438180E-005  -1.9186144970890441E-005   1.1068971837244481E-002   6.1344726011496016E-003   18.330438126849160        18.330499999999997        2.1616679428752464E-002  -1.8079076705993283E-008  -1.9186144970890440E-004  -1.9289294091376865E-004  -2.2396294503043037E-004
  0.34346666666666414       -9.2834201037788006E-005  -1.8934582125358739E-005   1.1031892815343504E-002   6.0960561001981812E-003   18.330438543059657        18.330499999999997        2.1578276110515913E-002  -1.7661209614947699E-008  -1.8934582125358738E-004  -1.9129285959135884E-004  -2.2314316548797635E-004
  0.34419999999999745       -9.1897420420669054E-005  -1.8688651834721807E-005   1.0995267446903465E-002   6.0579580603015567E-003   18.330438952740494        18.330499999999997        2.1540006476443378E-002  -1.7253637666701317E-008  -1.8688651834721805E-004  -1.8970924785313879E-004  -2.2232849478964298E-004
  0.34493333333333076       -9.0964822941095157E-005  -1.8448647828283148E-005   1.0959081958894267E-002   6.0201752054737387E-003   18.330439356087616        18.330499999999997        2.1501869488991333E-002  -1.6856705782183888E-008  -1.8448647828283148E-004  -1.8814190378103971E-004  -2.2151908270833559E-004
  0.34566666666666407       -9.0037827240402771E-005  -1.8214880779109676E-005   1.0923321815813689E-002   5.9827042998718298E-003   18.330439753303054        18.330499999999997        2.1463864129554849E-002  -1.6470749988244240E-008  -1.8214880779109674E-004  -1.8659062832339349E-004  -2.2071502781300886E-004
  0.34639999999999738       -8.9117800383469348E-005  -1.7987667961693050E-005   1.0887971780642441E-002   5.9455421472264219E-003   18.330440144594391        18.330499999999997        2.1425989405058535E-002  -1.6096087247552693E-008  -1.7987667961693051E-004  -1.8505522524878221E-004  -2.1991638158366258E-004
  0.34713333333333068       -8.8206052713470093E-005  -1.7767326277520577E-005   1.0853015978044424E-002   5.9086855902811498E-003   18.330440530173952        18.330499999999997        2.1388244344060850E-002  -1.5733007036371232E-008  -1.7767326277520575E-004  -1.8353550110072612E-004  -2.1912315460724532E-004
  0.34786666666666399       -8.7303834505306248E-005  -1.7554177403431282E-005   1.0818437810075804E-002   5.8721315102412477E-003   18.330440910258734        18.330499999999997        2.1350627962566947E-002  -1.5381770515837173E-008  -1.7554177403431281E-004  -1.8203126515316703E-004  -2.1833534777893960E-004
  0.34859999999999730       -8.6412335092033032E-005  -1.7348540913924590E-005   1.0784220021490969E-002   5.8358768262309381E-003   18.330441285071053        18.330499999999997        2.1313139313395162E-002  -1.5042614634025092E-008  -1.7348540913924589E-004  -1.8054232936677388E-004  -2.1755297188574919E-004
  0.34933333333333061       -8.5532679800381196E-005  -1.7150734175699395E-005   1.0750344676678051E-002   5.7999184947595348E-003   18.330441654836999        18.330499999999997        2.1275777443024810E-002  -1.4715741109110092E-008  -1.7150734175699396E-004  -1.7906850834600386E-004  -2.1677598045595885E-004
  0.35006666666666392       -8.4665927880754073E-005  -1.6961054833319487E-005   1.0716793342112150E-002   5.7642535091960330E-003   18.330442019786624        18.330499999999997        2.1238541451646550E-002  -1.4401319914148918E-008  -1.6961054833319487E-004  -1.7760961929694637E-004  -2.1600433376157022E-004
  0.35079999999999723       -8.3813099782758694E-005  -1.6779764915764426E-005   1.0683547289427340E-002   5.7288788992521022E-003   18.330442380152025        18.330499999999997        2.1201430502151928E-002  -1.4099481740119448E-008  -1.6779764915764424E-004  -1.7616548198590842E-004  -2.1523792403181752E-004
  0.35153333333333053       -8.2975154055104906E-005  -1.6607076909989508E-005   1.0650587712043280E-002   5.6937917304732914E-003   18.330442736165111        18.330499999999997        2.1164443824704521E-002  -1.3810304011132697E-008  -1.6607076909989509E-004  -1.7473591869874043E-004  -2.1447658420201761E-004
  0.35226666666666384       -8.2152751266780389E-005  -1.6443142082113763E-005   1.0617895948529819E-002   5.6589891037383240E-003   18.330443088055315        18.330499999999997        2.1127580720506803E-002  -1.3533764433385009E-008  -1.6443142082113761E-004  -1.7332075420088539E-004  -2.1372009643591666E-004
  0.35299999999999715       -8.1346563828921841E-005  -1.6288041183991619E-005   1.0585453706034073E-002   5.6244681547663314E-003   18.330443436047332        18.330499999999997        2.1090840563832945E-002  -1.3269788235290926E-008  -1.6288041183991619E-004  -1.7191981569812279E-004  -2.1296820237081762E-004
  0.35373333333333046       -8.0555446482451058E-005  -1.6141777768300986E-005   1.0553243277372767E-002   5.5902260536318596E-003   18.330443780358884        18.330499999999997        2.1054222800202856E-002  -1.3017948927036140E-008  -1.6141777768300986E-004  -1.7053293279802975E-004  -2.1222061326152164E-004
  0.35446666666666377       -7.9779384189983181E-005  -1.6004274983854410E-005   1.0521247740594968E-002   5.5562600042875759E-003   18.330444121198539        18.330499999999997        2.1017726942284501E-002  -1.2777952336719643E-008  -1.6004274983854409E-004  -1.6915993747209642E-004  -2.1147702102066189E-004
  0.35519999999999707       -7.9019075311023460E-005  -1.5875375119679425E-005   1.0489451129164313E-002   5.5225672440944616E-003   18.330444458763949        18.330499999999997        2.0981352565373673E-002  -1.2549563069698552E-008  -1.5875375119679425E-004  -1.6780066401852196E-004  -2.1073711265672885E-004
  0.35593333333333038       -7.8275106667196308E-005  -1.5754841490071307E-005   1.0457838584088100E-002   5.4891450433594098E-003   18.330444793240190        18.330499999999997        2.0945099299729500E-002  -1.2332472890749357E-008  -1.5754841490071307E-004  -1.6645494902566615E-004  -2.1000057881143914E-004
  0.35666666666666369       -7.7547946097084432E-005  -1.5642451157092144E-005   1.0426395698821894E-002   5.4559907048800892E-003   18.330445124798512        18.330499999999997        2.0908966514857168E-002  -1.2126305193763991E-008  -1.5642451157092143E-004  -1.6512263133613343E-004  -2.0926712180251660E-004
  0.35739999999999700       -7.6837973195730664E-005  -1.5537992515048688E-005   1.0395108491156036E-002   5.4231015634969423E-003   18.330445453616786        18.330499999999997        2.0872953914527655E-002  -1.1930809197622678E-008  -1.5537992515048688E-004  -1.6380355201149453E-004  -2.0853737264721665E-004
  0.35813333333333031       -7.6145584936674018E-005  -1.5441503411660746E-005   1.0363960307122505E-002   5.3904749856521833E-003   18.330445779856699        18.330499999999997        2.0837060149687395E-002  -1.1745617474715269E-008  -1.5441503411660747E-004  -1.6249755429762039E-004  -2.0781067783185730E-004
  0.35886666666666361       -7.5471254767530934E-005  -1.5352806468589875E-005   1.0332936658397601E-002   5.3581083689556910E-003   18.330446103695490        18.330499999999997        2.0801285052780245E-002  -1.1570556780864105E-008  -1.5352806468589873E-004  -1.6120448359061422E-004  -2.0708788552077455E-004
  0.35959999999999692       -7.4815521657274460E-005  -1.5271522699652997E-005   1.0302025510492713E-002   5.3259991417576574E-003   18.330446425289249        18.330499999999997        2.0765628612648964E-002  -1.1405330532581282E-008  -1.5271522699652996E-004  -1.5992418740335491E-004  -2.0636826871217457E-004
  0.36033333333333023       -7.4178559757161704E-005  -1.5197092840092146E-005   1.0271217478483875E-002   5.2941447627279084E-003   18.330446744766920        18.330499999999997        2.0730090898620292E-002  -1.1249454484451974E-008  -1.5197092840092146E-004  -1.5865651533260110E-004  -2.0565108725031518E-004
  0.36106666666666354       -7.3560248194544920E-005  -1.5128817120858059E-005   1.0240505818801593E-002   5.2625427204417352E-003   18.330447062229158        18.330499999999997        2.0694671999226560E-002  -1.1102293117935539E-008  -1.5128817120858059E-004  -1.5740131902668186E-004  -2.0493570723363434E-004
  0.36179999999999685       -7.2960218353123417E-005  -1.5065887974093966E-005   1.0209886340941462E-002   5.2311905329721466E-003   18.330447377749802        18.330499999999997        2.0659372024728673E-002  -1.0963105788266255E-008  -1.5065887974093965E-004  -1.5615845215373992E-004  -2.0422167814221803E-004
  0.36253333333333015       -7.2377906451424109E-005  -1.5007435697064921E-005   1.0179357173605836E-002   5.2000857474884497E-003   18.330447691376090        18.330499999999997        2.0624191038712724E-002  -1.0831072220995744E-008  -1.5007435697064921E-004  -1.5492777037051986E-004  -2.0350863086375989E-004
  0.36326666666666346       -7.1812573233115024E-005  -1.4952549599207219E-005   1.0148918652061861E-002   5.1692259398610114E-003   18.330448003131487        18.330499999999997        2.0589129088687857E-002  -1.0705330347761304E-008  -1.4952549599207219E-004  -1.5370913129170524E-004  -2.0279637316789699E-004
  0.36399999999999677       -7.1263324625943096E-005  -1.4900295277087113E-005   1.0118573226322628E-002   5.1386087142721226E-003   18.330448313017129        18.330499999999997        2.0554186206590403E-002  -1.0584995139649414E-008  -1.4900295277087112E-004  -1.5250239445978000E-004  -2.0208479574082596E-004
  0.36473333333333008       -7.0729132566969900E-005  -1.4849731299357836E-005   1.0088325339662873E-002   5.1082317028328375E-003   18.330448621013261        18.330499999999997        2.0519362400323621E-002  -1.0469173413928327E-008  -1.4849731299357836E-004  -1.5130742131539885E-004  -2.0137385400938708E-004
  0.36546666666666339       -7.0208855971103706E-005  -1.4799925065229278E-005   1.0058181280988773E-002   5.0780925652057201E-003   18.330448927080720        18.330499999999997        2.0484657643909100E-002  -1.0356977631273999E-008  -1.4799925065229276E-004  -1.5012407516828098E-004  -2.0066356475935957E-004
  0.36619999999999669       -6.9701344605225082E-005  -1.4751888110169419E-005   1.0028127874735532E-002   5.0481889882333566E-003   18.330449231332135        18.330499999999997        2.0450071573879326E-002  -1.0248742653694832E-008  -1.4751888110169418E-004  -1.4895222116859295E-004  -1.9996029993682676E-004
  0.36693333333333000       -6.9205471942348630E-005  -1.4708628680380079E-005   9.9981323282188894E-003   5.0185186855725619E-003   18.330449533711359        18.330499999999997        2.0415604367711795E-002  -1.0143396548514951E-008  -1.4708628680380078E-004  -1.4779172627882471E-004  -1.9925656338800886E-004
  0.36766666666666331       -6.8720238587401971E-005  -1.4667497499472954E-005   9.9682132814019903E-003   4.9890793973341582E-003   18.330449834547203        18.330499999999997        2.0381255065005356E-002  -1.0042885570213760E-008  -1.4667497499472952E-004  -1.4664245924614046E-004  -1.9856824328054359E-004
  0.36839999999999662       -6.8244465206433928E-005  -1.4625999292439479E-005   9.9383930358946868E-003   4.9598688897282755E-003   18.330450133654548        18.330499999999997        2.0347023992342422E-002  -9.9452146128173866E-009  -1.4625999292439479E-004  -1.4550429057520728E-004  -1.9787451079913100E-004
  0.36913333333332993       -6.7776818444156505E-005  -1.4581879267954842E-005   9.9086963161530706E-003   4.9308849547150266E-003   18.330450430818615        18.330499999999997        2.0312911345558782E-002  -9.8485129807716288E-009  -1.4581879267954842E-004  -1.4437709250148830E-004  -1.9717598606069486E-004
  0.36986666666666324       -6.7317963822065635E-005  -1.4533170265123162E-005   9.8791493036491946E-003   4.9021254096604863E-003   18.330450725805139        18.330499999999997        2.0278917143527711E-002  -9.7514148667351160E-009  -1.4533170265123161E-004  -1.4326073896497320E-004  -1.9647367835239966E-004
  0.37059999999999654       -6.6869627691481392E-005  -1.4478223271581873E-005   9.8497787498588348E-003   4.8735880969979217E-003   18.330451018370002        18.330499999999997        2.0245041228895540E-002  -9.6529403893336016E-009  -1.4478223271581871E-004  -1.4215510558437610E-004  -1.9576873387678283E-004
  0.37133333333332985       -6.6427559260430385E-005  -1.4415722657375465E-005   9.8206111877522304E-003   4.8452708838941034E-003   18.330451308267769        18.330499999999997        2.0211283273156445E-002  -9.5514904464071449E-009  -1.4415722657375464E-004  -1.4106006963175266E-004  -1.9506237853970153E-004
  0.37206666666666316       -6.5987862037421768E-005  -1.4344689229846383E-005   9.7916722415864570E-003   4.8171716619206974E-003   18.330451595259191        18.330499999999997        2.0177642785883299E-002  -9.4457703562786510E-009  -1.4344689229846383E-004  -1.3997551000755274E-004  -1.9435585902208031E-004
  0.37279999999999647       -6.5541244391825124E-005  -1.4264472451701695E-005   9.7629860383189170E-003   4.7892883467305879E-003   18.330451879117554        18.330499999999997        2.0144119127168382E-002  -9.3339654567655540E-009  -1.4264472451701695E-004  -1.3890130721609542E-004  -1.9365040196228875E-004
  0.37353333333332978       -6.5086345390915623E-005  -1.4174734260766050E-005   9.7345747217323295E-003   4.7616188777390963E-003   18.330452159634078        18.330499999999997        2.0110711523879866E-002  -9.2156395356223748E-009  -1.4174734260766049E-004  -1.3783734334145436E-004  -1.9294717607674553E-004
  0.37426666666666308       -6.4622865318197486E-005  -1.4075446833481184E-005   9.7064579560044873E-003   4.7341612178099703E-003   18.330452436622032        18.330499999999997        2.0077419050176539E-002  -9.0907221604915454E-009  -1.4075446833481184E-004  -1.3678350202374500E-004  -1.9224726442640315E-004
  0.37499999999999639       -6.4150643591250281E-005  -1.3966883516513051E-005   9.6786521572326048E-003   4.7069133529460995E-003   18.330452709922756        18.330499999999997        2.0044240629115931E-002  -8.9593876397865194E-009  -1.3966883516513051E-004  -1.3573966843581685E-004  -1.9155183415068763E-004
  0.37573333333332970       -6.3669699581461354E-005  -1.3849685487293023E-005   9.6511694742530251E-003   4.6798732919848453E-003   18.330452979418062        18.330499999999997        2.0011175034180508E-002  -8.8220412380221603E-009  -1.3849685487293023E-004  -1.3470572926033045E-004  -1.9086196460136391E-004
  0.37646666666666301       -6.3180242444228418E-005  -1.3724715308608086E-005   9.6240179096859762E-003   4.6530390662979501E-003   18.330453245020653        18.330499999999997        1.9978220911233493E-002  -8.6792795853659682E-009  -1.3724715308608085E-004  -1.3368157266721659E-004  -1.9017854121608068E-004
  0.37719999999999632       -6.2682673150396014E-005  -1.3592936487570194E-005   9.5972025817496892E-003   4.6264087294959058E-003   18.330453506684311        18.330499999999997        1.9945377100724596E-002  -8.5318569549166638E-009  -1.3592936487570194E-004  -1.3266708829151857E-004  -1.8950228369075630E-004
  0.37793333333332962       -6.2177564313218575E-005  -1.3455341571831784E-005   9.5707263753414713E-003   4.5999803571367187E-003   18.330453764390384        18.330499999999997        1.9912642443302247E-002  -8.3805941828702463E-009  -1.3455341571831783E-004  -1.3166216721159280E-004  -1.8883344589317808E-004
  0.37866666666666293       -6.1665633252755260E-005  -1.3312940179704132E-005   9.5445900258413416E-003   4.5737520464390379E-003   18.330454018141708        18.330499999999997        1.9880015781334862E-002  -8.2263301202418339E-009  -1.3312940179704131E-004  -1.3066670192768336E-004  -1.8817204871070863E-004
  0.37939999999999624       -6.1147816801088899E-005  -1.3166739576066522E-005   9.5187923097325156E-003   4.5477219159995039E-003   18.330454267961141        18.330499999999997        1.9847495966753021E-002  -8.0699179683139144E-009  -1.3166739576066520E-004  -1.2968058634084308E-004  -1.8751805173976386E-004
  0.38013333333332955       -6.0626178614611984E-005  -1.3017748465716433E-005   9.4933300110084055E-003   4.5218881055143082E-003   18.330454513889393        18.330499999999997        1.9815081860769961E-002  -7.9123297989352126E-009  -1.3017748465716432E-004  -1.2870371573220699E-004  -1.8687135301231395E-004
  0.38086666666666286       -6.0103176349396522E-005  -1.2867125866149299E-005   9.4681954566082638E-003   4.4962487755048630E-003   18.330454756020554        18.330499999999997        1.9782772218379645E-002  -7.7547806325477491E-009  -1.2867125866149298E-004  -1.2773598674260963E-004  -1.8623317136030383E-004
  0.38159999999999616       -5.9579271417275102E-005  -1.2717813747000168E-005   9.4433602084608992E-003   4.4708021070475256E-003   18.330454994477662        18.330499999999997        1.9750565997293204E-002  -7.5981079883128504E-009  -1.2717813747000167E-004  -1.2677729735253770E-004  -1.8560293947839689E-004
  0.38233333333332947       -5.9055120966214208E-005  -1.2571393853616186E-005   9.4188030646989163E-003   4.4455463015073008E-003   18.330455229488948        18.330499999999997        1.9718461769460075E-002  -7.4437198561060467E-009  -1.2571393853616185E-004  -1.2582754686241352E-004  -1.8498394569053313E-004
  0.38306666666666278       -5.8531467954572708E-005  -1.2427935972126741E-005   9.3945172216018807E-003   4.4204795802754628E-003   18.330455461276035        18.330499999999997        1.9686458658597972E-002  -7.2926521567647595E-009  -1.2427935972126740E-004  -1.2488663587320001E-004  -1.8437409947771389E-004
  0.38379999999999609       -5.8009044176701590E-005  -1.2287537370000798E-005   9.3704954739360427E-003   4.3956001845110327E-003   18.330455689924083        18.330499999999997        1.9654555974918365E-002  -7.1449909039437300E-009  -1.2287537370000797E-004  -1.2395446626733208E-004  -1.8376790855178897E-004
  0.38453333333332940       -5.7488568297968155E-005  -1.2150315986947603E-005   9.3467302250872450E-003   4.3709063748860457E-003   18.330455915521100        18.330499999999997        1.9622753039925139E-002  -7.0008298107250828E-009  -1.2150315986947602E-004  -1.2303094118994458E-004  -1.8316543428126039E-004
  0.38526666666666270       -5.6970743223648442E-005  -1.2016404072372718E-005   9.3232135059543031E-003   4.3463964313345451E-003   18.330456138157711        18.330499999999997        1.9591049185872133E-002  -6.8602658101740554E-009  -1.2016404072372718E-004  -1.2211596503043336E-004  -1.8256671371238281E-004
  0.38599999999999601       -5.6456252984714608E-005  -1.1885942271118183E-005   9.2999370020289893E-003   4.3220686528052353E-003   18.330456357927062        18.330499999999997        1.9559443759104272E-002  -6.7233950138935657E-009  -1.1885942271118182E-004  -1.2120944340428735E-004  -1.8197176165540691E-004
  0.38673333333332932       -5.5945759305670227E-005  -1.1759074580199206E-005   9.2768920925987985E-003   4.2979213570177666E-003   18.330456574924391        18.330499999999997        1.9527936120603315E-002  -6.5903091661163775E-009  -1.1759074580199205E-004  -1.2031128313524150E-004  -1.8138057318522528E-004
  0.38746666666666263       -5.5439898558544603E-005  -1.1635948902382753E-005   9.2540698498177251E-003   4.2739528802225365E-003   18.330456789246796        18.330499999999997        1.9496525635482168E-002  -6.4610936086383017E-009  -1.1635948902382752E-004  -1.1942139223770447E-004  -1.8079313106458890E-004
  0.38819999999999594       -5.4939280218487585E-005  -1.1516714164344969E-005   9.2314610363989288E-003   4.2501615769640058E-003   18.330457000993583        18.330499999999997        1.9465211681414248E-002  -6.3358285053691884E-009  -1.1516714164344969E-004  -1.1853967989948185E-004  -1.8020942479136644E-004
  0.38893333333332925       -5.4444485126965816E-005  -1.1401520934342768E-005   9.2090560830449825E-003   4.2265458198474304E-003   18.330457210265759        18.330499999999997        1.9433993637708008E-002  -6.2145850661856753E-009  -1.1401520934342767E-004  -1.1766605646477592E-004  -1.7962941921166335E-004
  0.38966666666666255       -5.3956063849545059E-005  -1.1290513837591688E-005   9.1868451404999458E-003   4.2031039993089929E-003   18.330457417166201        18.330499999999997        1.9402870902233277E-002  -6.0974262558197419E-009  -1.1290513837591688E-004  -1.1680043341745608E-004  -1.7905308183690608E-004
  0.39039999999999586       -5.3474549764859183E-005  -1.1183822933347429E-005   9.1648181788540114E-003   4.1798345233892342E-003   18.330457621799123        18.330499999999997        1.9371842900996049E-002  -5.9844049719360896E-009  -1.1183822933347428E-004  -1.1594272336460890E-004  -1.7848035647580933E-004
  0.39113333333332917       -5.3000448374701992E-005  -1.1081556121603193E-005   9.1429650958953276E-003   4.1567358175097734E-003   18.330457824269121        18.330499999999997        1.9340909092152102E-002  -5.8755590461545234E-009  -1.1081556121603191E-004  -1.1509284002034873E-004  -1.7791115920401732E-004
  0.39186666666666248       -5.2534243548406847E-005  -1.0983792721548573E-005   9.1212758307977152E-003   4.1338063242532270E-003   18.330458024680279        18.330499999999997        1.9310068968197008E-002  -5.7709089553873644E-009  -1.0983792721548573E-004  -1.1425069818988724E-004  -1.7734538267114583E-004
  0.39259999999999579       -5.2076298667010442E-005  -1.0890578318517165E-005   9.0997404795972025E-003   4.1110445031463183E-003   18.330458223135082        18.330499999999997        1.9279322055492040E-002  -5.6704448460033420E-009  -1.0890578318517165E-004  -1.1341621375386041E-004  -1.7678290038305967E-004
  0.39333333333332909       -5.1626867437998753E-005  -1.0801920913859294E-005   9.0783494094457701E-003   4.0884488304460754E-003   18.330458419733372        18.330499999999997        1.9248667915656808E-002  -5.5741267324642945E-009  -1.0801920913859293E-004  -1.1258930365291507E-004  -1.7622357125048928E-004
  0.39406666666666240       -5.1185797488661763E-005  -1.0717788561521071E-005   9.0570933677092749E-003   4.0660177989291042E-003   18.330458614571484        18.330499999999997        1.9218106144889238E-002  -5.4818524466457661E-009  -1.0717788561521070E-004  -1.1176988587252789E-004  -1.7566724425218132E-004
  0.39479999999999571       -5.0752579095233204E-005  -1.0638108872900535E-005   9.0359635760945359E-003   4.0437499176838778E-003   18.330458807741202        18.330499999999997        1.9187636369756823E-002  -5.3934645058914987E-009  -1.0638108872900534E-004  -1.1095787942807997E-004  -1.7511376398106457E-004
  0.39553333333332902       -5.0327539595494095E-005  -1.0562769572646394E-005   9.0149518164294607E-003   4.0216437119059995E-003   18.330458999329135        18.330499999999997        1.9157258246472495E-002  -5.3088781876406005E-009  -1.0562769572646393E-004  -1.1015320435016255E-004  -1.7456297615300355E-004
  0.39626666666666233       -4.9910947853353750E-005  -1.0491634479111174E-005   8.9940506041397868E-003   3.9996977226963671E-003   18.330459189415912        18.330499999999997        1.9126971450015490E-002  -5.2279855449846270E-009  -1.0491634479111173E-004  -1.0935578167012308E-004  -1.7401473083549215E-004
  0.39699999999999563       -4.9503013629651902E-005  -1.0424571405033553E-005   8.9732525532376754E-003   3.9779105068622218E-003   18.330459378073172        18.330499999999997        1.9096775516228414E-002  -5.1506748683421071E-009  -1.0424571405033553E-004  -1.0856553340583319E-004  -1.7346900519032266E-004
  0.39773333333332894       -4.9103944703161158E-005  -1.0361521756082822E-005   8.9525503936629201E-003   3.9562806367210305E-003   18.330459565383837        18.330499999999997        1.9066670106038717E-002  -5.0768597569308311E-009  -1.0361521756082820E-004  -1.0778238254769116E-004  -1.7292592364048879E-004
  0.39846666666666225       -4.8713924586968029E-005  -1.0302440506246362E-005   8.9319357323365493E-003   3.9348066999071339E-003   18.330459751414235        18.330499999999997        1.9036654543565214E-002  -5.0064387119863685E-009  -1.0302440506246361E-004  -1.0700625304484350E-004  -1.7238536632250507E-004
  0.39919999999999556       -4.8333278132453469E-005  -1.0247178525858618E-005   8.9114013509221067E-003   3.9134872991811497E-003   18.330459936242377        18.330499999999997        1.9006728634653823E-002  -4.9393478732082847E-009  -1.0247178525858617E-004  -1.0623706979162219E-004  -1.7184744403173153E-004
  0.39993333333332887       -4.7962163248788327E-005  -1.0195492729443401E-005   8.8909413466274935E-003   3.8923210522420573E-003   18.330460119934997        18.330499999999997        1.8976892232142360E-002  -4.8754604370511089E-009  -1.0195492729443401E-004  -1.0547475861420048E-004  -1.7131180551347547E-004
  0.40066666666666217       -4.7600585036352091E-005  -1.0147065877447060E-005   8.8705511867405405E-003   3.8713065915419423E-003   18.330460302546541        18.330499999999997        1.8947145208835045E-002  -4.8145962765079829E-009  -1.0147065877447059E-004  -1.0471924625745601E-004  -1.7077814477172964E-004
  0.40139999999999548       -4.7248415927150081E-005  -1.0101523063972486E-005   8.8502276701643741E-003   3.8504425641033521E-003   18.330460484119342        18.330499999999997        1.8917487452180779E-002  -4.7565362795219324E-009  -1.0101523063972486E-004  -1.0397046037204339E-004  -1.7024623228921137E-004
  0.40213333333332879       -4.6905428336024939E-005  -1.0058453421378912E-005   8.8299688500086994E-003   3.8297276313392103E-003   18.330460664683812        18.330499999999997        1.8887918843222284E-002  -4.7010320251130434E-009  -1.0058453421378910E-004  -1.0322832950167036E-004  -1.6971587756977834E-004
  0.40286666666666210       -4.6571303969616173E-005  -1.0017421782823561E-005   8.8097739687058012E-003   3.8091604688752769E-003   18.330460844259022        18.330499999999997        1.8858439257235158E-002  -4.6478174018885908E-009  -1.0017421782823561E-004  -1.0249278307057130E-004  -1.6918696171712785E-004
  0.40359999999999541       -4.6245643345525021E-005  -9.9779773142845638E-006   8.7896434269728475E-003   3.7887397663750834E-003   18.330461022853562        18.330499999999997        1.8829048570904356E-002  -4.5966154154951546E-009  -9.9779773142845624E-005  -1.0176375137117911E-004  -1.6865940595957082E-004
  0.40433333333332871       -4.5927975432883577E-005  -9.9396619094201111E-006   8.7695787345558000E-003   3.7684642273673255E-003   18.330461200465919        18.330499999999997        1.8799746655942466E-002  -4.5471431489128351E-009  -9.9396619094201111E-005  -1.0104116555199225E-004  -1.6813316021471560E-004
  0.40506666666666202       -4.5617767444837477E-005  -9.9020182184619201E-006   8.7495824446246553E-003   3.7483325690756564E-003   18.330461377085076        18.330499999999997        1.8770533374592713E-002  -4.4991164236891600E-009  -9.9020182184619195E-005  -1.0032495760562385E-004  -1.6760820159884870E-004
  0.40579999999999533       -4.5314438716030979E-005  -9.8646318710375139E-006   8.7296574872510850E-003   3.7283435222508739E-003   18.330461552698139        18.330499999999997        1.8741408545814540E-002  -4.4522907780671108E-009  -9.8646318710375125E-005  -9.9615060357048258E-005  -1.6708479028081669E-004
  0.40653333333332864       -4.5017405452280893E-005  -9.8282213389091521E-006   8.7097954293515450E-003   3.7084958310054307E-003   18.330461727343852        18.330499999999997        1.8712371903982821E-002  -4.4067155830768654E-009  -9.8282213389091518E-005  -9.8911407452020273E-005  -1.6656497197638947E-004
  0.40726666666666195       -4.4726111560095531E-005  -9.7939673704275159E-006   8.6899820894396230E-003   3.6887882526502411E-003   18.330461901020165        18.330499999999997        1.8683423257900116E-002  -4.3621720506613589E-009  -9.7939673704275146E-005  -9.8213933345683540E-005  -1.6604678743943832E-004
  0.40799999999999526       -4.4440047069037525E-005  -9.7605582729739274E-006   8.6702276575214184E-003   3.6692195575337640E-003   18.330462073848903        18.330499999999997        1.8654562203976505E-002  -4.3191623316486368E-009  -9.7605582729739271E-005  -9.7522573291346882E-005  -1.6553534425187686E-004
  0.40873333333332856       -4.4158613778160017E-005  -9.7267801890196594E-006   8.6505440911384904E-003   3.6497885288833106E-003   18.330462245743124        18.330499999999997        1.8625788767490659E-002  -4.2770418274265497E-009  -9.7267801890196594E-005  -9.6837263329443857E-005  -1.6502246096918672E-004
  0.40946666666666187       -4.3881139439266112E-005  -9.6915477322848489E-006   8.6309445666746427E-003   3.6304939626485540E-003   18.330462416602440        18.330499999999997        1.8597102896236423E-002  -4.2352198739506318E-009  -9.6915477322848486E-005  -9.6157940276654695E-005  -1.6450849287679171E-004
  0.41019999999999518       -4.3606894561997451E-005  -9.6539252540693969E-006   8.6114429673348862E-003   3.6113346673471752E-003   18.330462586317807        18.330499999999997        1.8568504458132060E-002  -4.1931718972697573E-009  -9.6539252540693956E-005  -9.5484541715203561E-005  -1.6399388020178543E-004
  0.41093333333332849       -4.3336585772208578E-005  -9.6131399453276559E-006   8.5920534125829943E-003   3.5923094639126753E-003   18.330462754775898        18.330499999999997        1.8539993241849132E-002  -4.1505887792921486E-009  -9.6131399453276559E-005  -9.4817005982314359E-005  -1.6347911840086109E-004
  0.41166666666666180       -4.3069599024206557E-005  -9.5685875181614411E-006   8.5727898409010631E-003   3.5734171855442468E-003   18.330462921863042        18.330499999999997        1.8511568958223888E-002  -4.1071137617890449E-009  -9.5685875181614397E-005  -9.4155272159834134E-005  -1.6296473215919081E-004
  0.41239999999999510       -4.2801264727491683E-005  -9.5198319764052323E-006   8.5536656459811004E-003   3.5546566775587389E-003   18.330463087468736        18.330499999999997        1.8483231246517400E-002  -4.0620851323558017E-009  -9.5198319764052319E-005  -9.3499280064015944E-005  -1.6245125315446311E-004
  0.41313333333332841       -4.2530173463747998E-005  -9.4666003939799860E-006   8.5346933683545425E-003   3.5360267972446178E-003   18.330463251488499        18.330499999999997        1.8454979678226492E-002  -4.0152341328029962E-009  -9.4666003939799853E-005  -9.2848970235450781E-005  -1.6193920091264941E-004
  0.41386666666666172       -4.2255850418492823E-005  -9.4087766019914501E-006   8.5158844765464842E-003   3.5175264137179661E-003   18.330463413826426        18.330499999999997        1.8426813766599819E-002  -3.9664549600158453E-009  -9.4087766019914501E-005  -9.2204283929166609E-005  -1.6142906792520554E-004
  0.41459999999999503       -4.1977941231599572E-005  -9.3464008799874036E-006   8.4972489493252111E-003   3.4991544077804197E-003   18.330463574396322        18.330499999999997        1.8398732934611705E-002  -3.9157237000374421E-009  -9.3464008799874036E-005  -9.1565163104869354E-005  -1.6092133365600288E-004
  0.41533333333332834       -4.1696220908713423E-005  -9.2796693681551003E-006   8.4787951534171044E-003   3.4809096717790663E-003   18.330463733128664        18.330499999999997        1.8370736581532907E-002  -3.8631026794294517E-009  -9.2796693681551000E-005  -9.0931550417331383E-005  -1.6041651333017397E-004
  0.41606666666666164       -4.1410596657284945E-005  -9.2089526583005674E-006   8.4605286896405115E-003   3.4627911094682316E-003   18.330463889967991        18.330499999999997        1.8342823954503987E-002  -3.8087223460697841E-009  -9.2089526583005667E-005  -9.0303389206938955E-005  -1.5991499813848160E-004
  0.41679999999999495       -4.1121105125074723E-005  -9.1346930777481327E-006   8.4424534035473751E-003   3.4447976358731678E-003   18.330464044878497        18.330499999999997        1.8314994364845280E-002  -3.7527831611073293E-009  -9.1346930777481324E-005  -8.9680623490371022E-005  -1.5941720700081961E-004
  0.41753333333332826       -4.0827901997733836E-005  -9.0573697582335343E-006   8.4245717537800319E-003   3.4269281771555815E-003   18.330464197840424        18.330499999999997        1.8287247163888552E-002  -3.6955246684900951E-009  -9.0573697582335336E-005  -8.9063197951420715E-005  -1.5892334585560850E-004
  0.41826666666666157       -4.0531245851264296E-005  -8.9774878006667985E-006   8.4068848644829990E-003   3.4091816704809813E-003   18.330464348845663        18.330499999999997        1.8259581700484716E-002  -3.6372045531588646E-009  -8.9774878006667979E-005  -8.8451057931968031E-005  -1.5843348338936020E-004
  0.41899999999999488       -4.0231510816889569E-005  -8.8955673320946099E-006   8.3893926012734866E-003   3.3915570638878350E-003   18.330464497897161        18.330499999999997        1.8231997326601489E-002  -3.5780942921220329E-009  -8.8955673320946095E-005  -8.7844149423073965E-005  -1.5794765422406056E-004
  0.41973333333332818       -3.9929464510568156E-005  -8.8121329379663988E-006   8.3720936681819756E-003   3.3740533161584841E-003   18.330464645008171        18.330499999999997        1.8204493401409384E-002  -3.5184980952036569E-009  -8.8121329379663984E-005  -8.7242419056218250E-005  -1.5746585809326942E-004
  0.42046666666666149       -3.9626554112576362E-005  -8.7277036158142430E-006   8.3549856914737278E-003   3.3566693966918071E-003   18.330464790201265        18.330499999999997        1.8177069291426255E-002  -3.4587719954196072E-009  -8.7277036158142423E-005  -8.6645814094669777E-005  -1.5698806549529085E-004
  0.42119999999999480       -3.9323015136382154E-005  -8.6429918256332956E-006   8.3380626490863440E-003   3.3394042853775855E-003   18.330464933538178        18.330499999999997        1.8149724307247688E-002  -3.3992976737933736E-009  -8.6429918256332959E-005  -8.6054282424982164E-005  -1.5651534507906664E-004
  0.42193333333332811       -3.9019132632525168E-005  -8.5598399817406870E-006   8.3213051822554375E-003   3.3222569724725834E-003   18.330465075056576        18.330499999999997        1.8122457870688436E-002  -3.3402265664037289E-009  -8.5598399817406859E-005  -8.5467772548622324E-005  -1.5604589322517780E-004
  0.42266666666666142       -3.8715305413338206E-005  -8.4783281253146618E-006   8.3047091733873622E-003   3.3052264584782685E-003   18.330465214914618        18.330499999999997        1.8095269245530572E-002  -3.2822719770224449E-009  -8.4783281253146618E-005  -8.4886233573718852E-005  -1.5558408797835264E-004
  0.42339999999999473       -3.8411924334489682E-005  -8.3984807529883509E-006   8.2882709774167417E-003   3.2883117540201861E-003   18.330465353156068        18.330499999999997        1.8068157991642093E-002  -3.2254888486548859E-009  -8.3984807529883498E-005  -8.4309615206942337E-005  -1.5512480776714704E-004
  0.42413333333332803       -3.8109370546427544E-005  -8.3203351142580256E-006   8.2719867326177931E-003   3.2715118797289342E-003   18.330465489819584        18.330499999999997        1.8041123682109736E-002  -3.1699031620167540E-009  -8.3203351142580259E-005  -8.3737867745502408E-005  -1.5466782661359570E-004
  0.42486666666666134       -3.7808015017474861E-005  -8.2439380823067537E-006   8.2558523704544719E-003   3.2548258661227506E-003   18.330465624945219        18.330499999999997        1.8014165895294493E-002  -3.1155431325632063E-009  -8.2439380823067526E-005  -8.3170942069262435E-005  -1.5421316311183222E-004
  0.42559999999999465       -3.7508217671811789E-005  -8.1693432232156915E-006   8.2398636294087162E-003   3.2382527534916498E-003   18.330465758574423        18.330499999999997        1.7987284217116220E-002  -3.0624379094563624E-009  -8.1693432232156918E-005  -8.2608789632976877E-005  -1.5376082619742733E-004
  0.42633333333332796       -3.7210326240740217E-005  -8.0966080466566617E-006   8.2240160725250144E-003   3.2217915917830972E-003   18.330465890749810        18.330499999999997        1.7960478239734248E-002  -3.0106163859375683E-009  -8.0966080466566607E-005  -8.2051362458642572E-005  -1.5331081616052031E-004
  0.42706666666666127       -3.6914674909014383E-005  -8.0257914458187773E-006   8.2083051085403320E-003   3.2054414404892330E-003   18.330466021515079        18.330499999999997        1.7933747564099888E-002  -2.9601061207620969E-009  -8.0257914458187776E-005  -8.1498613127961269E-005  -1.5286312507574215E-004
  0.42779999999999457       -3.6621583042542645E-005  -7.9569540444329880E-006   8.1927260056268471E-003   3.1892013685355602E-003   18.330466150914802        18.330499999999997        1.7907091795727720E-002  -2.9109326293363711E-009  -7.9569540444329883E-005  -8.0950494774919619E-005  -1.5241773954287300E-004
  0.42853333333332788       -3.6331354589972654E-005  -7.8901569415597158E-006   8.1772738830139073E-003   3.1730704541711300E-003   18.330466278994418        18.330499999999997        1.7880510544930495E-002  -2.8631198771801713E-009  -7.8901569415597148E-005  -8.0406961078472328E-005  -1.5197464997002857E-004
  0.42926666666666119       -3.6044277509499473E-005  -7.8254620009179441E-006   8.1619437168238412E-003   3.1570477848601721E-003   18.330466405800280        18.330499999999997        1.7854003427119174E-002  -2.8166891598243065E-009  -7.8254620009179441E-005  -7.9867966255342109E-005  -1.5153383704215201E-004
  0.42999999999999450       -3.5760623097488817E-005  -7.7629286962761918E-006   8.1467303558976720E-003   3.1411324571751571E-003   18.330466531379365        18.330499999999997        1.7827570064106655E-002  -2.7716592032868304E-009  -7.7629286962761914E-005  -7.9333465052918098E-005  -1.5109528205478392E-004
  0.43073333333332781       -3.5480650415930024E-005  -7.7026097960935083E-006   8.1316285724588062E-003   3.1253235766912761E-003   18.330466655779279        18.330499999999997        1.7801210092212142E-002  -2.7280456277973207E-009  -7.7026097960935076E-005  -7.8803412742264057E-005  -1.5065895761179907E-004
  0.43146666666666111       -3.5204603607058369E-005  -7.6445475698725417E-006   8.1166331168733442E-003   3.1096202578823006E-003   18.330466779047743        18.330499999999997        1.7774923162222164E-002  -2.6858594379063972E-009  -7.6445475698725410E-005  -7.8277765111227761E-005  -1.5022482438064056E-004
  0.43219999999999442       -3.4932715253832531E-005  -7.5887705855860659E-006   8.1017387747178357E-003   3.0940216240178189E-003   18.330466901232228        18.330499999999997        1.7748708941388351E-002  -2.6451062311126255E-009  -7.5887705855860659E-005  -7.7756478457653128E-005  -1.4979283247456101E-004
  0.43293333333332773       -3.4665197201572293E-005  -7.5352911375568598E-006   8.0869404244734520E-003   3.0785268070618204E-003   18.330467022379434        18.330499999999997        1.7722567112629390E-002  -2.6057847109731327E-009  -7.5352911375568593E-005  -7.7239509582691240E-005  -1.4936292357022968E-004
  0.43366666666666104       -3.4402140186466453E-005  -7.4841033636069640E-006   8.0722330941183033E-003   3.0631349475726123E-003   18.330467142534893        18.330499999999997        1.7696497375711634E-002  -2.5678786853502505E-009  -7.4841033636069635E-005  -7.6726815784209171E-005  -1.4893503286161655E-004
  0.43439999999999435       -3.4143701798739180E-005  -7.4351822211398114E-006   8.0576120137055025E-003   3.0478451946040356E-003   18.330467261742495        18.330499999999997        1.7670499445294328E-002  -2.5313710062180730E-009  -7.4351822211398108E-005  -7.6218354850295274E-005  -1.4850909115949996E-004
  0.43513333333332765       -3.3889578384859125E-005  -7.3884832070247751E-006   8.0430726611561004E-003   3.0326567056079864E-003   18.330467380044144        18.330499999999997        1.7644573051120320E-002  -2.4962045158832871E-009  -7.3884832070247744E-005  -7.5714085052863150E-005  -1.4808502796950578E-004
  0.43586666666666096       -3.3639725024985714E-005  -7.3439427524354234E-006   8.0286108032156522E-003   3.0175686463382017E-003   18.330467497479347        18.330499999999997        1.7618717935719196E-002  -2.4623360008046201E-009  -7.3439427524354229E-005  -7.5213965141342863E-005  -1.4766277264543511E-004
  0.43659999999999427       -3.3394266479814241E-005  -7.3014840281660637E-006   8.0142225788240283E-003   3.0025801907552973E-003   18.330467614085006        18.330499999999997        1.7592933854442192E-002  -2.4297294581204547E-009  -7.3014840281660634E-005  -7.4717954336468489E-005  -1.4724225687403144E-004
  0.43733333333332758       -3.3153297894827417E-005  -7.2610281641303987E-006   7.9999043150176287E-003   2.9876905209330388E-003   18.330467729894117        18.330499999999997        1.7567220522287229E-002  -2.3983459700159656E-009  -7.2610281641303986E-005  -7.4226012324155765E-005  -1.4682345318970178E-004
  0.43806666666666089       -3.2916892488395038E-005  -7.2225144501814018E-006   7.9856526775117769E-003   2.9728988269658459E-003   18.330467844941005        18.330499999999997        1.7541577701577202E-002  -2.3681498278091267E-009  -7.2225144501814018E-005  -7.3738099249466695E-005  -1.4640638213804600E-004
  0.43879999999999419       -3.2685123713838933E-005  -7.1859124438066655E-006   7.9714635385793702E-003   2.9582043068774712E-003   18.330467959256517        18.330499999999997        1.7516004991858902E-002  -2.3391052450428964E-009  -7.1859124438066653E-005  -7.3254175710664904E-005  -1.4599102198588565E-004
  0.43953333333332750       -3.2458081707495059E-005  -7.1511513411584221E-006   7.9573331359854248E-003   2.9436061665308838E-003   18.330468072874215        18.330499999999997        1.7490502155402116E-002  -2.3111841584448498E-009  -7.1511513411584216E-005  -7.2774202753353757E-005  -1.4557740975956859E-004
  0.44026666666666081       -3.2235865186032035E-005  -7.1181142479294257E-006   7.9432583536423358E-003   2.9291036195392972E-003   18.330468185825342        18.330499999999997        1.7465069021295791E-002  -2.2843493778390957E-009  -7.1181142479294254E-005  -7.2298141864701902E-005  -1.4516543648665059E-004
  0.44099999999999412       -3.2018492139178216E-005  -7.0866485805915285E-006   7.9292367230598647E-003   2.9146958871783700E-003   18.330468298135852        18.330499999999997        1.7439705424466177E-002  -2.2585453680419643E-009  -7.0866485805915280E-005  -7.1825954967750993E-005  -1.4475496507339861E-004
  0.44173333333332743       -3.1805916360045520E-005  -7.0565737670679631E-006   7.9152664368131558E-003   2.9003821982995139E-003   18.330468409826619        18.330499999999997        1.7414411213337630E-002  -2.2337033661685232E-009  -7.0565737670679626E-005  -7.1357604415805899E-005  -1.4434589109243494E-004
  0.44246666666666074       -3.1598037824679456E-005  -7.0276918410569960E-006   7.9013462912717013E-003   2.8861617892443265E-003   18.330468520913129        18.330499999999997        1.7389186229533771E-002  -2.2097440442441161E-009  -7.0276918410569955E-005  -7.0893052986905188E-005  -1.4393812572657461E-004
  0.44319999999999404       -3.1394708225708403E-005  -6.9997918974590428E-006   7.8874756833260725E-003   2.8720339037601331E-003   18.330468631406010        18.330499999999997        1.7364030318235447E-002  -2.1865816221003814E-009  -6.9997918974590422E-005  -7.0432263878372907E-005  -1.4353161304434114E-004
  0.44393333333332735       -3.1195736371357766E-005  -6.9726543738843436E-006   7.8736545992097971E-003   2.8579977929165941E-003   18.330468741311119        18.330499999999997        1.7338943327203347E-002  -2.1641257720817105E-009  -6.9726543738843436E-005  -6.9975200701446422E-005  -1.4312631083243042E-004
  0.44466666666666066       -3.1000893477848281E-005  -6.9460552406184837E-006   7.8598835933698773E-003   2.8440527150233917E-003   18.330468850629718        18.330499999999997        1.7313925103714236E-002  -2.1422833689095101E-009  -6.9460552406184830E-005  -6.9521827475982023E-005  -1.4272218950730313E-004
  0.44539999999999397       -3.0809918401337377E-005  -6.9197700290164873E-006   7.8461637583553314E-003   2.8301979355489651E-003   18.330468959358676        18.330499999999997        1.7288975491656550E-002  -2.1209601410494696E-009  -6.9197700290164868E-005  -6.9072108625237012E-005  -1.4231923182061529E-004
  0.44613333333332728       -3.0622522949198457E-005  -6.8935789586908778E-006   7.8324966735652327E-003   2.8164327270402841E-003   18.330469067490924        18.330499999999997        1.7264094330645116E-002  -2.1000629142568942E-009  -6.8935789586908772E-005  -6.8626008970727796E-005  -1.4191743872456645E-004
  0.44686666666666058       -3.0438417872371812E-005  -6.8677654897352798E-006   7.8188789703637265E-003   2.8027563690436476E-003   18.330469175048933        18.330499999999997        1.7239281402425352E-002  -2.0796325094040755E-009  -6.8677654897352798E-005  -6.8183493727154573E-005  -1.4151805549182339E-004
  0.44759999999999389       -3.0257321914136303E-005  -6.8431117248086940E-006   7.8053025791182387E-003   2.7891681480264855E-003   18.330469282021411        18.330499999999997        1.7214536594427180E-002  -2.0595595738123355E-009  -6.8431117248086940E-005  -6.7744528497407045E-005  -1.4111963958553659E-004
  0.44833333333332720       -3.0078986577690002E-005  -6.8189602278533129E-006   7.7917723641456847E-003   2.7756673573001520E-003   18.330469388473144        18.330499999999997        1.7189859565450497E-002  -2.0400632689366717E-009  -6.8189602278533124E-005  -6.7309079267639465E-005  -1.4072528436638945E-004
  0.44906666666666051       -2.9903118350786624E-005  -6.7946931082478447E-006   7.7782940990884473E-003   2.7622532969437123E-003   18.330469494366348        18.330499999999997        1.7165250221152981E-002  -2.0209270645817568E-009  -6.7946931082478440E-005  -6.6877112402407549E-005  -1.4033085514898193E-004
  0.44979999999999382       -2.9729385179864979E-005  -6.7697537464566639E-006   7.7648741852058443E-003   2.7489252737286788E-003   18.330469599657633        18.330499999999997        1.7140708449663155E-002  -2.0019465893715628E-009  -6.7697537464566639E-005  -6.6448594639885100E-005  -1.3993645044161726E-004
  0.45053333333332712       -2.9557425084241392E-005  -6.7436586022559969E-006   7.7515194006084615E-003   2.7356826010447020E-003   18.330469704299443        18.330499999999997        1.7116234103862420E-002  -1.9829387036697514E-009  -6.7436586022559969E-005  -6.6023493087143058E-005  -1.3954225458894163E-004
  0.45126666666666043       -2.9386840579000637E-005  -6.7160047575765270E-006   7.7382366693375532E-003   2.7225245988262156E-003   18.330469808242029        18.330499999999997        1.7091827001994006E-002  -1.9637436917994749E-009  -6.7160047575765268E-005  -6.5601775215493846E-005  -1.3914848049855811E-004
  0.45199999999999374       -2.9215878128459410E-005  -6.6864736304327573E-006   7.7250328548428403E-003   2.7094505934799808E-003   18.330469911435113        18.330499999999997        1.7067486928622966E-002  -1.9441387335100175E-009  -6.6864736304327570E-005  -6.5183408855906653E-005  -1.3875535816313111E-004
  0.45273333333332705       -2.9044115381293782E-005  -6.6548314966810256E-006   7.7119145789172235E-003   2.6964599178135665E-003   18.330470013829540        18.330499999999997        1.7043213636950449E-002  -1.9240181367174216E-009  -6.6548314966810256E-005  -6.4768362194483377E-005  -1.3836312363756534E-004
  0.45346666666666036       -2.8872091721989806E-005  -6.6209272137769019E-006   7.6988880669801750E-003   2.6835519109647109E-003   18.330470115378535        18.330499999999997        1.7019006849694884E-002  -1.9033664225633641E-009  -6.6209272137769014E-005  -6.4356603767996962E-005  -1.3797200984163094E-004
  0.45419999999999366       -2.8699497408493752E-005  -6.5846905713391668E-006   7.6859590474380344E-003   2.6707259183315840E-003   18.330470216038854        18.330499999999997        1.6994866263515977E-002  -1.8821365462999339E-009  -6.5846905713391662E-005  -6.3948102459497963E-005  -1.3758224001941705E-004
  0.45493333333332697       -2.8525884489392452E-005  -6.5461310965058761E-006   7.6731325033538664E-003   2.6579812915039146E-003   18.330470315771194        18.330499999999997        1.6970791530795244E-002  -1.8602975516843268E-009  -6.5461310965058759E-005  -6.3542827493979001E-005  -1.3719404054482107E-004
  0.45566666666666028       -2.8350933876922999E-005  -6.5053412693091610E-006   7.6604126647509575E-003   2.6453173881949804E-003   18.330470414544152        18.330499999999997        1.6946782298684890E-002  -1.8378520171281635E-009  -6.5053412693091603E-005  -6.3140748434097597E-005  -1.3680763996015547E-004
  0.45639999999999359       -2.8174442253885587E-005  -6.4625000274804351E-006   7.6478022914789577E-003   2.6327335721744506E-003   18.330470512331672        18.330499999999997        1.6922838133370439E-002  -1.8148304799537444E-009  -6.4625000274804348E-005  -6.2741835175965523E-005  -1.3642322694574517E-004
  0.45713333333332690       -2.7996309865386416E-005  -6.4178199435819978E-006   7.6353033354747898E-003   2.6202292132020688E-003   18.330470609117487        18.330499999999997        1.6898958645126281E-002  -1.7912904287051691E-009  -6.4178199435819972E-005  -6.2346057944991893E-005  -1.3604099324929177E-004
  0.45786666666666020       -2.7816525991692526E-005  -6.3715337916876308E-006   7.6229170655259439E-003   2.6078036869621526E-003   18.330470704891926        18.330499999999997        1.6875143456123291E-002  -1.7673042418579212E-009  -6.3715337916876307E-005  -6.1953387291785279E-005  -1.3566102535768077E-004
  0.45859999999999351       -2.7635168557075082E-005  -6.3238891026098648E-006   7.6106440911681101E-003   2.5954563749989146E-003   18.330470799650584        18.330499999999997        1.6851392188280662E-002  -1.7429537436966509E-009  -6.3238891026098641E-005  -6.1563794088112818E-005  -1.3528335943283903E-004
  0.45933333333332682       -2.7452458372806621E-005  -6.2751429194572460E-006   7.5984843951500984E-003   2.5831866646525911E-003   18.330470893394011        18.330499999999997        1.6827704464054592E-002  -1.7183317069269833E-009  -6.2751429194572456E-005  -6.1177249522919051E-005  -1.3490801625544294E-004
  0.46006666666666013       -2.7269063735617183E-005  -6.2255561573166991E-006   7.5864373818045139E-003   2.5709939489963547E-003   18.330470986127342        18.330499999999997        1.6804079908572783E-002  -1.6935587957015180E-009  -6.2255561573166989E-005  -6.0793725098393484E-005  -1.3453500140308864E-004
  0.46079999999999344       -2.7085102219633402E-005  -6.1753880207009811E-006   7.5745019080769981E-003   2.5588776267740088E-003   18.330471077859986        18.330499999999997        1.6780518150387648E-002  -1.6687192972734845E-009  -6.1753880207009808E-005  -6.0413192626096557E-005  -1.3416430439028537E-004
  0.46153333333332675       -2.6900711284192071E-005  -6.1249572865960733E-006   7.5626753925751898E-003   2.5468371023384534E-003   18.330471168615816        18.330499999999997        1.6757018795974979E-002  -1.6439324428260717E-009  -6.1249572865960733E-005  -6.0035624223141815E-005  -1.3379627962933129E-004
  0.46226666666666005       -2.6716054882199906E-005  -6.0750909063702689E-006   7.5509490972614926E-003   2.5348717855909189E-003   18.330471258415916        18.330499999999997        1.6733581489137943E-002  -1.6192699784762616E-009  -6.0750909063702684E-005  -5.9660992308425846E-005  -1.3343042583685306E-004
  0.46299999999999336       -2.6531345472252884E-005  -6.0259938295022879E-006   7.5393193812142946E-003   2.5229810919209345E-003   18.330471347320490        18.330499999999997        1.6710205822422941E-002  -1.5949376537395801E-009  -6.0259938295022876E-005  -5.9289269598912003E-005  -1.3306812304613054E-004
  0.46373333333332667       -2.6346799069874672E-005  -5.9776808403813405E-006   7.5277844398389977E-003   2.5111644421470466E-003   18.330471435361126        18.330499999999997        1.6686891507121888E-002  -1.5710017269142514E-009  -5.9776808403813405E-005  -5.8920429105967371E-005  -1.3270793007909076E-004
  0.46446666666665998       -2.6162624191129669E-005  -5.9301738105006135E-006   7.5163423658188115E-003   2.4994212624582573E-003   18.330471522554923        18.330499999999997        1.6663638268533811E-002  -1.5474742662368090E-009  -5.9301738105006131E-005  -5.8554444131748477E-005  -1.3234928100960743E-004
  0.46519999999999329       -2.5979022073569125E-005  -5.8834999895194171E-006   7.5049911513901425E-003   2.4877509843561942E-003   18.330471608919691        18.330499999999997        1.6640445836483379E-002  -1.5243681427929788E-009  -5.8834999895194169E-005  -5.8191288265634289E-005  -1.3199218097164456E-004
  0.46593333333332659       -2.5796186619981412E-005  -5.8376904069719645E-006   7.4937286927535731E-003   2.4761530445979721E-003   18.330471694473808        18.330499999999997        1.6617313943616131E-002  -1.5016965663711995E-009  -5.8376904069719639E-005  -5.7830935380714772E-005  -1.3163662950717948E-004
  0.46666666666665990       -2.5614304131166630E-005  -5.7927783780865964E-006   7.4825527965417769E-003   2.4646268851397654E-003   18.330471779236277        18.330499999999997        1.6594242327338832E-002  -1.4794726564381821E-009  -5.7927783780865957E-005  -5.7473359630320305E-005  -1.3128262148534955E-004
  0.46739999999999321       -2.5433552881952147E-005  -5.7487981134873982E-006   7.4714611882650732E-003   2.4531719530810694E-003   18.330471863226631        18.330499999999997        1.6571230729609716E-002  -1.4577090492931761E-009  -5.7487981134873982E-005  -5.7118535444603231E-005  -1.3093014700011260E-004
  0.46813333333332652       -2.5254102589142773E-005  -5.7057837170821510E-006   7.4604515254731996E-003   2.4417877006096345E-003   18.330471946464854        18.330499999999997        1.6548278896704672E-002  -1.4364175571284731E-009  -5.7057837170821510E-005  -5.6766437527164155E-005  -1.3057919231927988E-004
  0.46886666666665983       -2.5076113970195591E-005  -5.6637692067453214E-006   7.4495213950346835E-003   2.4304735849470806E-003   18.330472028971279        18.330499999999997        1.6525386577705314E-002  -1.4156090276500521E-009  -5.6637692067453211E-005  -5.6417040851724718E-005  -1.3022974159125470E-004
  0.46959999999999313       -2.4899738619761328E-005  -5.6227879259004467E-006   7.4386683199313356E-003   2.4192290682951596E-003   18.330472110766745        18.330499999999997        1.6502553526641324E-002  -1.3952934121304896E-009  -5.6227879259004461E-005  -5.6070320658847243E-005  -1.2988177903534238E-004
  0.47033333333332644       -2.4725118773704855E-005  -5.5828724886514197E-006   7.4278897503163681E-003   2.4080536177826894E-003   18.330472191872385        18.330499999999997        1.6479779499452212E-002  -1.3754794065311248E-009  -5.5828724886514192E-005  -5.5726252452695591E-005  -1.2953528452119107E-004
  0.47106666666665975       -2.4552387094909791E-005  -5.5440527755305851E-006   7.4171830818109789E-003   2.3969467054131108E-003   18.330472272309688        18.330499999999997        1.6457064257927468E-002  -1.3561745033039284E-009  -5.5440527755305851E-005  -5.5384811997844028E-005  -1.2919023763239141E-004
  0.47179999999999306       -2.4381666550124170E-005  -5.5063539161499973E-006   7.4065456814103627E-003   2.3859078080126993E-003   18.330472352100362        18.330499999999997        1.6434407571568176E-002  -1.3373845741930979E-009  -5.5063539161499969E-005  -5.5045975316123883E-005  -1.2884661298106858E-004
  0.47253333333332637       -2.4213072561688903E-005  -5.4697945635053106E-006   7.3959749152300424E-003   2.3749364071793807E-003   18.330472431266191        18.330499999999997        1.6411809218639196E-002  -1.3191135837244051E-009  -5.4697945635053106E-005  -5.4709718683521597E-005  -1.2850437969941835E-004
  0.47326666666665967       -2.4046711342454941E-005  -5.4343854871391933E-006   7.3854681771939228E-003   2.3640319892321900E-003   18.330472509828745        18.330499999999997        1.6389268984636798E-002  -1.3013631801347261E-009  -5.4343854871391928E-005  -5.4376018627109894E-005  -1.2816350263353171E-004
  0.47399999999999298       -2.3882679547463178E-005  -5.4001285311149623E-006   7.3750229176717174E-003   2.3531940451613190E-003   18.330472587809247        18.330499999999997        1.6366786664745069E-002  -1.2841324541710518E-009  -5.4001285311149618E-005  -5.4044851922023567E-005  -1.2782394337864411E-004
  0.47473333333332629       -2.3721060328761110E-005  -5.3670160615559291E-006   7.3646366699572554E-003   2.3424220705787731E-003   18.330472665228292        18.330499999999997        1.6344362061317879E-002  -1.2674176067978799E-009  -5.3670160615559284E-005  -5.3716195588479629E-005  -1.2748566126178525E-004
  0.47546666666665960       -2.3561911243033823E-005  -5.3350307356573627E-006   7.3543070742409624E-003   2.3317155656696247E-003   18.330472742105776        18.330499999999997        1.6321994985380894E-002  -1.2512113130734383E-009  -5.3350307356573626E-005  -5.3390026888832952E-005  -1.2714861488244118E-004
  0.47619999999999291       -2.3405249720744077E-005  -5.3041456558525470E-006   7.3440318986259384E-003   2.3210740351438455E-003   18.330472818460606        18.330499999999997        1.6299685254478197E-002  -1.2355020328322009E-009  -5.3041456558525465E-005  -5.3066323324670920E-005  -1.2681276279923008E-004
  0.47693333333332621       -2.3251116187623875E-005  -5.2743247342096226E-006   7.3338090574441841E-003   2.3104969881887179E-003   18.330472894310699        18.330499999999997        1.6277432692998202E-002  -1.2202775076890132E-009  -5.2743247342096220E-005  -5.2745062633953536E-005  -1.2647806472168314E-004
  0.47766666666665952       -2.3099464415604254E-005  -5.2455263848679394E-006   7.3236366590498161E-003   2.2999839384218188E-003   18.330472969672677        18.330499999999997        1.6255237130463413E-002  -1.2055191669426375E-009  -5.2455263848679394E-005  -5.2426222788184340E-005  -1.2614448195723420E-004
  0.47839999999999283       -2.2950150446440244E-005  -5.2177067846295455E-006   7.3135129206350642E-003   2.2895344038445613E-003   18.330473044561341        18.330499999999997        1.6233098383927214E-002  -1.1912037044253701E-009  -5.2177067846295448E-005  -5.2109781989624285E-005  -1.2581199986214716E-004
  0.47913333333332614       -2.2803196233569591E-005  -5.1908334456901112E-006   7.3034362502651844E-003   2.2791479067962939E-003   18.330473118991975        18.330499999999997        1.6211016284383799E-002  -1.1773168458068995E-009  -5.1908334456901110E-005  -5.1795718668538337E-005  -1.2548060410702856E-004
  0.47986666666665945       -2.2658613989648487E-005  -5.1648819990034888E-006   7.2934046988034889E-003   2.2688239739089432E-003   18.330473192978371        18.330499999999997        1.6188990606384322E-002  -1.1638455115886710E-009  -5.1648819990034888E-005  -5.1484011480484705E-005  -1.2515029834594976E-004
  0.48059999999999276       -2.2516416446393126E-005  -5.1398124869636602E-006   7.2834164340214698E-003   2.2585621360622014E-003   18.330473266535211        18.330499999999997        1.6167021176710268E-002  -1.1507769186991600E-009  -5.1398124869636595E-005  -5.1174639303637191E-005  -1.2482106949251044E-004
  0.48133333333332606       -2.2376625198330735E-005  -5.1155651870475158E-006   7.2734699189204947E-003   2.2483619283392401E-003   18.330473339676633        18.330499999999997        1.6145107855755951E-002  -1.1380965437555984E-009  -5.1155651870475155E-005  -5.0867581236139479E-005  -1.2449287569588560E-004
  0.48206666666665937       -2.2239264054344703E-005  -5.0920642839559411E-006   7.2635639252821042E-003   2.2382228899829556E-003   18.330473412414605        18.330499999999997        1.6123250512354817E-002  -1.1257863367147144E-009  -5.0920642839559409E-005  -5.0562816593501234E-005  -1.2416565778095761E-004
  0.48279999999999268       -2.2104322070805152E-005  -5.0692233050517823E-006   7.2536975145817131E-003   2.2281445643527243E-003   18.330473484758823        18.330499999999997        1.6101449014775077E-002  -1.1138234493951362E-009  -5.0692233050517823E-005  -5.0260324906024519E-005  -1.2383936357867703E-004
  0.48353333333332599       -2.1971757714339189E-005  -5.0469474136115585E-006   7.2438700432232196E-003   2.2181264988816833E-003   18.330473556716793        18.330499999999997        1.6079703233693877E-002  -1.1021818125866562E-009  -5.0469474136115583E-005  -4.9960085916266780E-005  -1.2351395689191223E-004
  0.48426666666665930       -2.1841502678989992E-005  -5.0251356214670742E-006   7.2340811637772876E-003   2.2081682450344961E-003   18.330473628293895        18.330499999999997        1.6058013043127570E-002  -1.0908329153396372E-009  -5.0251356214670740E-005  -4.9662079576534184E-005  -1.2318940874913562E-004
  0.48499999999999260       -2.1713465416058558E-005  -5.0036829908948484E-006   7.2243308204549272E-003   2.1982693582656421E-003   18.330473699493290        18.330499999999997        1.6036378317038844E-002  -1.0797465141352902E-009  -5.0036829908948482E-005  -4.9366286046411494E-005  -1.2286569657932051E-004
  0.48573333333332591       -2.1587534446100289E-005  -4.9824827816848594E-006   7.2146192392706357E-003   2.1884293979781652E-003   18.330473770316100        18.330499999999997        1.6014798930796357E-002  -1.0688913024796536E-009  -4.9824827816848588E-005  -4.9072685690323206E-005  -1.2254280464343083E-004
  0.48646666666665922       -2.1463581509254236E-005  -4.9614285058941873E-006   7.2049469134035172E-003   2.1786479274829408E-003   18.330473840761421        18.330499999999997        1.5993274757595783E-002  -1.0582355373766838E-009  -4.9614285058941868E-005  -4.8781259075125285E-005  -1.2222072332688727E-004
  0.48719999999999253       -2.1341464591157782E-005  -4.9404158591125810E-006   7.1953145843046597E-003   2.1689245139583980E-003   18.330473910826470        18.330499999999997        1.5971805668293908E-002  -1.0477476196154412E-009  -4.9404158591125810E-005  -4.8491986967731596E-005  -1.2189944918880581E-004
  0.48793333333332584       -2.1221037047299601E-005  -4.9194084274173264E-006   7.1857223733182568E-003   2.1592587284107213E-003   18.330473980515837        18.330499999999997        1.5950391509476112E-002  -1.0374239425175894E-009  -4.9194084274173262E-005  -4.8204850332769307E-005  -1.2157932246710095E-004
  0.48866666666665914       -2.1102149525481646E-005  -4.8988391139286195E-006   7.1761658024678951E-003   2.1496501456345248E-003   18.330474049824954        18.330499999999997        1.5929032161302589E-002  -1.0272278940843088E-009  -4.8988391139286188E-005  -4.7919830330265902E-005  -1.2125992258233957E-004
  0.48939999999999245       -2.0984675721351504E-005  -4.8785483821134172E-006   7.1666456453036952E-003   2.1400983441739736E-003   18.330474118779868        18.330499999999997        1.5907727418713973E-002  -1.0172233027741712E-009  -4.8785483821134165E-005  -4.7636908313367211E-005  -1.2094249127218147E-004
  0.49013333333332576       -2.0868455843652116E-005  -4.8582420161667269E-006   7.1571646201037190E-003   2.1306029062843706E-003   18.330474187375547        18.330499999999997        1.5886477171593836E-002  -1.0073707020342013E-009  -4.8582420161667262E-005  -4.7356065826081218E-005  -1.2062574683770289E-004
  0.49086666666665907       -2.0752762682822510E-005  -4.8376557082859762E-006   7.1477257880672570E-003   2.1211634178941847E-003   18.330474255593309        18.330499999999997        1.5865281313317464E-002  -9.9757441667247981E-010  -4.8376557082859761E-005  -4.7077284601059940E-005  -1.2030930876414415E-004
  0.49159999999999238       -2.0637408392526759E-005  -4.8165609398070204E-006   7.1383324231032294E-003   2.1117794685675236E-003   18.330474323412307        18.330499999999997        1.5844139720841938E-002  -9.8777289317792270E-010  -4.8165609398070198E-005  -4.6800546557399361E-005  -1.1999325992474171E-004
  0.49233333333332568       -2.0522262615068727E-005  -4.7947686815306175E-006   7.1289878910152241E-003   2.1024506514670440E-003   18.330474390810497        18.330499999999997        1.5823052254741100E-002  -9.7791609978220362E-010  -4.7947686815306173E-005  -4.6525833798477954E-005  -1.1967769699671643E-004
  0.49306666666665899       -2.0407227392986977E-005  -4.7721312658745868E-006   7.1196955401396401E-003   2.0931765633172899E-003   18.330474457765423        18.330499999999997        1.5802018758853162E-002  -9.6796474303029310E-010  -4.7721312658745864E-005  -4.6253128609816149E-005  -1.1936272517442580E-004
  0.49379999999999230       -2.0292226323936109E-005  -4.7485426714327761E-006   7.1104586047177837E-003   2.0839568043684552E-003   18.330474524255038        18.330499999999997        1.5781039061871463E-002  -9.5788980289414679E-010  -4.7485426714327756E-005  -4.5982413456968228E-005  -1.1904845288465646E-004
  0.49453333333332561       -2.0177179855649410E-005  -4.7239393393954842E-006   7.1012801312580658E-003   2.0747909783605726E-003   18.330474590258330        18.330499999999997        1.5760112976449588E-002  -9.4767111490251656E-010  -4.7239393393954842E-005  -4.5713670983437622E-005  -1.1873498841396594E-004
  0.49526666666665892       -2.0062011690993678E-005  -4.6983027232690153E-006   7.0921627998279902E-003   2.0656786924881099E-003   18.330474655755665        18.330499999999997        1.5739240287841055E-002  -9.3729805983040719E-010  -4.6983027232690150E-005  -4.5446884008624323E-005  -1.1842244754403516E-004
  0.49599999999999222       -1.9946656326031055E-005  -4.6716662626106120E-006   7.0831088401469115E-003   2.0566195573649714E-003   18.330474720731779        18.330499999999997        1.5718420778520557E-002  -9.2677151731288418E-010  -4.6716662626106116E-005  -4.5182035525793748E-005  -1.1811096940820217E-004
  0.49673333333332553       -1.9831062183733386E-005  -4.6441057205030018E-006   7.0741198198539515E-003   2.0476131869899199E-003   18.330474785172733        18.330499999999997        1.5697654188652963E-002  -9.1609926409291157E-010  -4.6441057205030011E-005  -4.4919108700074035E-005  -1.1780063463413001E-004
  0.49746666666665884       -1.9715195672959918E-005  -4.6157116864486225E-006   7.0651969768276788E-003   2.0386591987123755E-003   18.330474849069756        18.330499999999997        1.5676940290840831E-002  -9.0529892653888850E-010  -4.6157116864486220E-005  -4.4658086866481353E-005  -1.1749156203392442E-004
  0.49819999999999215       -1.9599041369293164E-005  -4.5865869899765964E-006   7.0563412164359697E-003   2.0297572131986225E-003   18.330474912416399        18.330499999999997        1.5656278852514867E-002  -8.9439142217339924E-010  -4.5865869899765958E-005  -4.4398953527966272E-005  -1.1718378663177065E-004
  0.49893333333332546       -1.9482601754494454E-005  -4.5568440913687466E-006   7.0475531148349565E-003   2.0209068543983991E-003   18.330474975208556        18.330499999999997        1.5635669638890889E-002  -8.8340033651473450E-010  -4.5568440913687466E-005  -4.4141692353487472E-005  -1.1687733668495793E-004
  0.49966666666665877       -1.9365896567491471E-005  -4.5266025055475069E-006   7.0388329276008217E-003   2.0121077495118679E-003   18.330475037444504        18.330499999999997        1.5615112413446493E-002  -8.7235129606433647E-010  -4.5266025055475066E-005  -4.3886287176110609E-005  -1.1657223382699200E-004
  0.50039999999999207       -1.9248961819865600E-005  -4.4959860903130777E-006   7.0301806052153531E-003   2.0033595289569695E-003   18.330475099124648        18.330499999999997        1.5594606938327938E-002  -8.6127134432308146E-010  -4.4959860903130774E-005  -4.3632721991133855E-005  -1.1626849293739222E-004
  0.50113333333332544       -1.9131848522311164E-005  -4.4651205441178458E-006   7.0215958120809904E-003   1.9946618263371480E-003   18.330475160251563        18.330499999999997        1.5574152976722962E-002  -8.5018828206205293E-010  -4.4651205441178456E-005  -4.3380980954229353E-005  -1.1596612183990658E-004
  0.50186666666665880       -1.9014623748870155E-005  -4.4341600704876496E-006   7.0130776015744599E-003   1.9860142784094395E-003   18.330475220833513        18.330499999999997        1.5553750286024348E-002  -8.3914061388020932E-010  -4.4341600704876494E-005  -4.3131048379620200E-005  -1.1566526424908355E-004
  0.50259999999999216       -1.8897369253845584E-005  -4.4034970294251254E-006   7.0046222635733821E-003   1.9774165250529378E-003   18.330475280879302        18.330499999999997        1.5533398630023357E-002  -8.2816009363162900E-010  -4.4034970294251256E-005  -4.2882908738269198E-005  -1.1536582924217324E-004
  0.50333333333332553       -1.8780189359515569E-005  -4.3732960746323229E-006   6.9962277292542627E-003   1.9688682092375981E-003   18.330475340412264        18.330499999999997        1.5513097760858147E-002  -8.1730975959807357E-010  -4.3732960746323230E-005  -4.2636546656097928E-005  -1.1506824371200489E-004
  0.50406666666665889       -1.8663194310643351E-005  -4.3435685008211577E-006   6.9878931392162637E-003   1.9603689769934159E-003   18.330475399448492        18.330499999999997        1.5492847444486686E-002  -8.0662548066792669E-010  -4.3435685008211572E-005  -4.2391946912228032E-005  -1.1477214646204078E-004
  0.50479999999999225       -1.8546490797888728E-005  -4.3143283879736831E-006   6.9796175608470307E-003   1.9519184773799506E-003   18.330475457995696        18.330499999999997        1.5472647478521730E-002  -7.9611224139553352E-010  -4.3143283879736833E-005  -4.2149094437241426E-005  -1.1447712102030089E-004
  0.50553333333332562       -1.8430182133856467E-005  -4.2855919142134373E-006   6.9713999911966765E-003   1.9435163624561822E-003   18.330475516061970        18.330499999999997        1.5452497659564359E-002  -7.8577519127417922E-010  -4.2855919142134368E-005  -4.1907974311465136E-005  -1.1418317544907874E-004
  0.50626666666665898       -1.8314368264474967E-005  -4.2573767035761391E-006   6.9632393609801550E-003   1.9351622872507239E-003   18.330475573655889        18.330499999999997        1.5432397786123965E-002  -7.7561951599484047E-010  -4.2573767035761391E-005  -4.1668571763277364E-005  -1.1389031563772781E-004
  0.50699999999999235       -1.8199145645565500E-005  -4.2297012051520707E-006   6.9551345396341117E-003   1.9268559097323690E-003   18.330475630786406        18.330499999999997        1.5412347657041208E-002  -7.6565031420019503E-010  -4.2297012051520709E-005  -4.1430872167435320E-005  -1.1359854630011173E-004
  0.50773333333332571       -1.8084607019651038E-005  -4.2025841021054458E-006   6.9470843413431916E-003   1.9185968907809642E-003   18.330475687462886        18.330499999999997        1.5392347072596332E-002  -7.5587248059907075E-010  -4.2025841021054453E-005  -4.1194861043424236E-005  -1.1330787024183982E-004
  0.50846666666665907       -1.7970841121387390E-005  -4.1760437507361284E-006   6.9390875319398273E-003   1.9103848941586128E-003   18.330475743694972        18.330499999999997        1.5372395834119926E-002  -7.4629059627729288E-010  -4.1760437507361279E-005  -4.0960524053825699E-005  -1.1301828893511861E-004
  0.50919999999999244       -1.7857932334842768E-005  -4.1500976510418514E-006   6.9311428365713395E-003   1.9022195864812131E-003   18.330475799492600        18.330499999999997        1.5352493744773104E-002  -7.3690882701323894E-010  -4.1500976510418512E-005  -4.0727847002709626E-005  -1.1272980238000613E-004
  0.50993333333332580       -1.7745960408972132E-005  -4.1247626121868252E-006   6.9232489380916355E-003   1.8941006371902965E-003   18.330475854865952        18.330499999999997        1.5332640607458611E-002  -7.2773085942501325E-010  -4.1247626121868247E-005  -4.0496815834042514E-005  -1.1244240956304097E-004
  0.51066666666665916       -1.7635000363200267E-005  -4.1000545442742356E-006   6.9154044850184412E-003   1.8860277185252059E-003   18.330475909825445        18.330499999999997        1.5312836227451308E-002  -7.1875999345201584E-010  -4.1000545442742351E-005  -4.0267416630119916E-005  -1.1215611061181615E-004
  0.51139999999999253       -1.7525122311518484E-005  -4.0759886869208699E-006   6.9076080889286275E-003   1.8780005054955600E-003   18.330475964381694        18.330499999999997        1.5293080409738233E-002  -7.0999901012329196E-010  -4.0759886869208694E-005  -4.0039635610016931E-005  -1.1187090374099007E-004
  0.51213333333332589       -1.7416391338003819E-005  -4.0525788256621601E-006   6.8998583404315224E-003   1.8700186758540522E-003   18.330476018545451        18.330499999999997        1.5273372961222394E-002  -7.0145022001764411E-010  -4.0525788256621599E-005  -3.9813459128054653E-005  -1.1158678745060610E-004
  0.51286666666665925       -1.7308867281751232E-005  -4.0298362713870592E-006   6.8921538240665110E-003   1.8620819100695341E-003   18.330476072327539        18.330499999999997        1.5253713692653156E-002  -6.9311534837865915E-010  -4.0298362713870589E-005  -3.9588873672292418E-005  -1.1130375842799256E-004
  0.51359999999999262       -1.7202604768158247E-005  -4.0077689704968059E-006   6.8844931336151357E-003   1.8541898913004083E-003   18.330476125738777        18.330499999999997        1.5234102417613433E-002  -6.8499538804257681E-010  -4.0077689704968060E-005  -3.9365865863034693E-005  -1.1102181078635867E-004
  0.51433333333332598       -1.7097653691530643E-005  -3.9863807858140153E-006   6.8768748873084375E-003   1.8463423053683152E-003   18.330476178789834        18.330499999999997        1.5214538952308071E-002  -6.7709050003958280E-010  -3.9863807858140153E-005  -3.9144422451356418E-005  -1.1074093658824088E-004
  0.51506666666665935       -1.6994058684245269E-005  -3.9656710260178052E-006   6.8692977416064628E-003   1.8385388407321191E-003   18.330476231491119        18.330499999999997        1.5195023116606626E-002  -6.6939990935757938E-010  -3.9656710260178052E-005  -3.8924530317648955E-005  -1.1046112612226762E-004
  0.51579999999999271       -1.6891858299477005E-005  -3.9456341324880304E-006   6.8617604037976999E-003   1.8307791884621715E-003   18.330476283852743        18.330499999999997        1.5175554733401982E-002  -6.6192183554739642E-010  -3.9456341324880303E-005  -3.8706176470183483E-005  -1.1018236856409288E-004
  0.51653333333332607       -1.6791083205153392E-005  -3.9262595762072257E-006   6.8542616427564066E-003   1.8230630422148703E-003   18.330476335884395        18.330499999999997        1.5156133628005280E-002  -6.5465340481018343E-010  -3.9262595762072255E-005  -3.8489348043690836E-005  -1.0990465233194348E-004
  0.51726666666665944       -1.6691740290025820E-005  -3.9075318663703580E-006   6.8468002984271590E-003   1.8153900982075023E-003   18.330476387595272        18.330499999999997        1.5136759628580403E-002  -6.4759005438813116E-010  -3.9075318663703580E-005  -3.8274032297958124E-005  -1.0962796561318891E-004
  0.51799999999999280       -1.6593839248600847E-005  -3.8894306482957456E-006   6.8393752901813945E-003   1.8077600551933523E-003   18.330476438994062        18.330499999999997        1.5117432565653535E-002  -6.4072661124418771E-010  -3.8894306482957452E-005  -3.8060216616451201E-005  -1.0935229674664571E-004
  0.51873333333332616       -1.6497387200479034E-005  -3.8719308873333880E-006   6.8319856239704036E-003   1.8001726144371059E-003   18.330476490088834        18.330499999999997        1.5098152271618903E-002  -6.3405712471687541E-010  -3.8719308873333878E-005  -3.7847888504939184E-005  -1.0907763411674240E-004
  0.51946666666665953       -1.6402334967502662E-005  -3.8550049743858811E-006   6.8246303645281012E-003   1.7926274796905017E-003   18.330476540887048        18.330499999999997        1.5078918574592468E-002  -6.2757286790184686E-010  -3.8550049743858807E-005  -3.7637035590152108E-005  -1.0880396670284076E-004
  0.52019999999999289       -1.6308625096812332E-005  -3.8386261982814863E-006   6.8173086248266334E-003   1.7851243571682736E-003   18.330476591396106        18.330499999999997        1.5059731304967079E-002  -6.2126504395838038E-010  -3.8386261982814865E-005  -3.7427645618442042E-005  -1.0853129595943396E-004
  0.52093333333332625       -1.6216258607437021E-005  -3.8227765792104749E-006   6.8100194247529078E-003   1.7776629555243469E-003   18.330476641622887        18.330499999999997        1.5040590274455968E-002  -6.1512805691234557E-010  -3.8227765792104749E-005  -3.7219706454470183E-005  -1.0825963473494216E-004
  0.52166666666665962       -1.6125232276258075E-005  -3.8074398554881985E-006   6.8027618768568190E-003   1.7702429858282959E-003   18.330476691574461        18.330499999999997        1.5021495306890566E-002  -6.0915574335992197E-010  -3.8074398554881984E-005  -3.7013206079903752E-005  -1.0798897480534847E-004
  0.52239999999999298       -1.6035544103637459E-005  -3.7925887743995620E-006   6.7955352379853633E-003   1.7628641615420619E-003   18.330476741257296        18.330499999999997        1.5002446245465668E-002  -6.0334299325136315E-010  -3.7925887743995618E-005  -3.6808132592132068E-005  -1.0771933012548133E-004
  0.52313333333332634       -1.5947197602694866E-005  -3.7781868909867584E-006   6.7883389092199048E-003   1.7555261984969345E-003   18.330476790676954        18.330499999999997        1.4983442936744687E-002  -5.9768334704818777E-010  -3.7781868909867583E-005  -3.6604474202999591E-005  -1.0745067428527177E-004
  0.52386666666665971       -1.5860194441512933E-005  -3.7641906127296788E-006   6.7811724306138382E-003   1.7482288148707667E-003   18.330476839837921        18.330499999999997        1.4964485226784695E-002  -5.9216898124930777E-010  -3.7641906127296786E-005  -3.6402219237550587E-005  -1.0718298449032577E-004
  0.52459999999999307       -1.5774517931766792E-005  -3.7505502321704023E-006   6.7740354827863442E-003   1.7409717311654589E-003   18.330476888743757        18.330499999999997        1.4945572963467067E-002  -5.8679047359733675E-010  -3.7505502321704022E-005  -3.6201356132791654E-005  -1.0691624324285327E-004
  0.52533333333332644       -1.5690135463375069E-005  -3.7372110479581860E-006   6.7669278858301400E-003   1.7337546701846813E-003   18.330476937397069        18.330499999999997        1.4926705995647827E-002  -5.8153709410951755E-010  -3.7372110479581857E-005  -3.6001873436470038E-005  -1.0665043572976073E-004
  0.52606666666665980       -1.5607000706648771E-005  -3.7241145385251609E-006   6.7598495957387284E-003   1.7265773570118307E-003   18.330476985799503        18.330499999999997        1.4907884172024190E-002  -5.7639709067775329E-010  -3.7241145385251606E-005  -3.5803759805866894E-005  -1.0638555002689063E-004
  0.52679999999999316       -1.5525055637170575E-005  -3.7111995577349990E-006   6.7528006985677165E-003   1.7194395189882481E-003   18.330477033951787        18.330499999999997        1.4889107342137105E-002  -5.7135796645602184E-010  -3.7111995577349989E-005  -3.5607004006600973E-005  -1.0612157686623262E-004
  0.52753333333332653       -1.5444232424612444E-005  -3.6984035251256285E-006   6.7457814025652790E-003   1.7123408856916471E-003   18.330477081853800        18.330499999999997        1.4870375354691536E-002  -5.6640674659090333E-010  -3.6984035251256284E-005  -3.5411594911454243E-005  -1.0585851000023681E-004
  0.52826666666665989       -1.5364456146166863E-005  -3.6856749413065596E-006   6.7387919149750316E-003   1.7052811889148015E-003   18.330477129505923        18.330499999999997        1.4851688057071304E-002  -5.6153325694366180E-010  -3.6856749413065594E-005  -3.5217521499205248E-005  -1.0559639451353887E-004
  0.52899999999999325       -1.5285650252792214E-005  -3.6731305767663289E-006   6.7318308795198158E-003   1.6982601626444524E-003   18.330477176911842        18.330499999999997        1.4833045296896613E-002  -5.5673669510041388E-010  -3.6731305767663289E-005  -3.5024772853480651E-005  -1.0533538020592196E-004
  0.52973333333332662       -1.5207742742699476E-005  -3.6609025460597820E-006   6.7248969407229086E-003   1.6912775430404387E-003   18.330477224073359        18.330499999999997        1.4814446927828764E-002  -5.5201434009090574E-010  -3.6609025460597817E-005  -3.4833338161619322E-005  -1.0507543167390451E-004
  0.53046666666665998       -1.5130639349613763E-005  -3.6488431442591611E-006   6.7179915824877321E-003   1.6843330684150667E-003   18.330477271000191        18.330499999999997        1.4795892789792230E-002  -5.4738270801976715E-010  -3.6488431442591607E-005  -3.4643206713549422E-005  -1.0481687602192363E-004
  0.53119999999999334       -1.5054014639481203E-005  -3.6367969650301730E-006   6.7111163072783040E-003   1.6774264792126952E-003   18.330477317683595        18.330499999999997        1.4777382734674998E-002  -5.4280551972524814E-010  -3.6367969650301729E-005  -3.4454367900681822E-005  -1.0455898206054642E-004
  0.53193333333332671       -1.4977761874267443E-005  -3.6246033562741548E-006   6.7042725398733585E-003   1.6705575179895387E-003   18.330477364113857        18.330499999999997        1.4758916586336282E-002  -5.3825634542172978E-010  -3.6246033562741546E-005  -3.4266811214812873E-005  -1.0430177185706510E-004
  0.53266666666666007       -1.4901800487713911E-005  -3.6121195944261984E-006   6.6974617470188826E-003   1.6637259293936933E-003   18.330477410282118        18.330499999999997        1.4740494192819106E-002  -5.3370904644326680E-010  -3.6121195944261984E-005  -3.4080526247045187E-005  -1.0404522552171151E-004
  0.53339999999999343       -1.4826060530350174E-005  -3.5992237202294738E-006   6.6906853929496806E-003   1.6569314601453816E-003   18.330477456179299        18.330499999999997        1.4722115395708025E-002  -5.2914110620736105E-010  -3.5992237202294736E-005  -3.3895502686715590E-005  -1.0378938815717598E-004
  0.53413333333332680       -1.4750487710375935E-005  -3.5858162705191215E-006   6.6839448999399566E-003   1.6501738590173958E-003   18.330477501796441        18.330499999999997        1.4703780030891610E-002  -5.2453411080003084E-010  -3.5858162705191213E-005  -3.3711730320343395E-005  -1.0353431104743704E-004
  0.53486666666666016       -1.4675024325399001E-005  -3.5718210199256871E-006   6.6772416140644742E-003   1.6434528768157677E-003   18.330477547124971        18.330499999999997        1.4685487928560231E-002  -5.1987320464042892E-010  -3.5718210199256871E-005  -3.3529199030584532E-005  -1.0328004866801314E-004
  0.53559999999999353       -1.4599612850571418E-005  -3.5571886813283590E-006   6.6705767345161511E-003   1.6367682663606324E-003   18.330477592156857        18.330499999999997        1.4667238907477136E-002  -5.1514721622292949E-010  -3.5571886813283589E-005  -3.3347898795202128E-005  -1.0302665645523895E-004
  0.53633333333332689       -1.4524200178521451E-005  -3.5418956866412359E-006   6.6639512828431790E-003   1.6301197824673062E-003   18.330477636885586        18.330499999999997        1.4649032787602869E-002  -5.1035014924115882E-010  -3.5418956866412357E-005  -3.3167819686047427E-005  -1.0277421366982635E-004
  0.53706666666666025       -1.4448740011316095E-005  -3.5259545762377937E-006   6.6573659593739225E-003   1.6235071819275661E-003   18.330477681305396        18.330499999999997        1.4630869364279188E-002  -5.0547908475063519E-010  -3.5259545762377933E-005  -3.2988951868055551E-005  -1.0252276376849130E-004
  0.53779999999999362       -1.4373195589416981E-005  -3.5093906115143300E-006   6.6508213450599245E-003   1.6169302234911192E-003   18.330477725412543        18.330499999999997        1.4612748450106943E-002  -5.0053622407532814E-010  -3.5093906115143297E-005  -3.2811285598249797E-005  -1.0227238449872908E-004
  0.53853333333332698       -1.4297540236265429E-005  -3.4922389260510339E-006   6.6443178853421063E-003   1.6103886678472850E-003   18.330477769204215        18.330499999999997        1.4594669856749870E-002  -4.9552606679042777E-010  -3.4922389260510336E-005  -3.2634811224761051E-005  -1.0202310648231137E-004
  0.53926666666666034       -1.4221757399011523E-005  -3.4745431169708481E-006   6.6378558888199992E-003   1.6038822776068651E-003   18.330477812678449        18.330499999999997        1.4576633394514517E-002  -4.9045475203264598E-010  -3.4745431169708478E-005  -3.2459519185857177E-005  -1.0177494959922727E-004
  0.53999999999999371       -1.4145840464389044E-005  -3.4563537979041967E-006   6.6314355279660014E-003   1.5974108172842002E-003   18.330477855834204        18.330499999999997        1.4558638873395370E-002  -4.8532980885357068E-010  -3.4563537979041965E-005  -3.2285400008984886E-005  -1.0152792979270373E-004
  0.54073333333332707       -1.4069792378097681E-005  -3.4377271698400838E-006   6.6250568419469686E-003   1.5909740532794306E-003   18.330477898671369        18.330499999999997        1.4540686103222088E-002  -4.8015990158452681E-010  -3.4377271698400838E-005  -3.2112444309819575E-005  -1.0128205967237672E-004
  0.54146666666666043       -1.3993625098630059E-005  -3.4187235626607612E-006   6.6187197420987448E-003   1.5845717538609373E-003   18.330477941190676        18.330499999999997        1.4522774893778902E-002  -4.7495457797951564E-010  -3.4187235626607611E-005  -3.1940642791334688E-005  -1.0103734795471505E-004
  0.54219999999999380       -1.3917358910937285E-005  -3.3994053240012153E-006   6.6124240128725012E-003   1.5782036891479662E-003   18.330477983393632        18.330499999999997        1.4504905054266600E-002  -4.6972400654330981E-010  -3.3994053240012151E-005  -3.1769986242872675E-005  -1.0079379967657377E-004
  0.54293333333332716       -1.3841021538245061E-005  -3.3798324865581817E-006   6.6061692874940514E-003   1.5718696310934469E-003   18.330478025282751        18.330499999999997        1.4487076391499093E-002  -4.6447849318559220E-010  -3.3798324865581814E-005  -3.1600465539232654E-005  -1.0055141176949038E-004
  0.54366666666666053       -1.3764647971861840E-005  -3.3600722563371758E-006   6.5999548492117659E-003   1.5655693534669824E-003   18.330478066863474        18.330499999999997        1.4469288711639274E-002  -4.5923097374309464E-010  -3.3600722563371756E-005  -3.1432071639766778E-005  -1.0031022593175169E-004
  0.54439999999999389       -1.3688279905716874E-005  -3.3403047634925349E-006   6.5937786127927243E-003   1.5593026318380233E-003   18.330478108141318        18.330499999999997        1.4451541818288012E-002  -4.5399293236885484E-010  -3.3403047634925347E-005  -3.1264795587489379E-005  -1.0007021229756667E-004
  0.54513333333332725       -1.3611969393892507E-005  -3.3206176825863882E-006   6.5876393931986301E-003   1.5530692435592227E-003   18.330478149128247        18.330499999999997        1.4433835533854446E-002  -4.4878590179915376E-010  -3.3206176825863881E-005  -3.1098628508193867E-005  -9.9831544613935872E-005
  0.54586666666666062       -1.3535771508891969E-005  -3.3010236913917653E-006   6.5815367563705424E-003   1.5468689677499581E-003   18.330478189832888        18.330499999999997        1.4416169686317837E-002  -4.4362389192076376E-010  -3.3010236913917653E-005  -3.0933561609582370E-005  -9.9594089011873375E-005
  0.54659999999999398       -1.3459739633541997E-005  -3.2815378551775415E-006   6.5754702554573184E-003   1.5407015852800349E-003   18.330478230258819        18.330499999999997        1.4398544108104833E-002  -4.3851015583431612E-010  -3.2815378551775413E-005  -3.0769586180403035E-005  -9.9357652797298982E-005
  0.54733333333332734       -1.3383925348089348E-005  -3.2621756036431546E-006   6.5694394241296444E-003   1.5345668787535578E-003   18.330478270409714        18.330499999999997        1.4380958631875282E-002  -4.3344778273015498E-010  -3.2621756036431544E-005  -3.0606693589602342E-005  -9.9122231418524891E-005
  0.54806666666666071       -1.3308378101150439E-005  -3.2429396369747881E-006   6.5634437335952639E-003   1.5284646324929682E-003   18.330478310289436        18.330499999999997        1.4363413092367777E-002  -4.2843926549083125E-010  -3.2429396369747880E-005  -3.0444875285480097E-005  -9.8887812319612716E-005
  0.54879999999999407       -1.3233144966647756E-005  -3.2238283780524099E-006   6.5574826220796004E-003   1.5223946325232541E-003   18.330478349901856        18.330499999999997        1.4345907324521569E-002  -4.2348780960853018E-010  -3.2238283780524096E-005  -3.0284122794862176E-005  -9.8654407053138084E-005
  0.54953333333332743       -1.3158270248332390E-005  -3.2048762437047940E-006   6.5515556310957231E-003   1.5163566665563268E-003   18.330478389251361        18.330499999999997        1.4328441165463803E-002  -4.1859392167966684E-010  -3.2048762437047940E-005  -3.0124427722277286E-005  -9.8421964308918224E-005
  0.55026666666666080       -1.3083797368128398E-005  -3.1861141104714988E-006   6.5456622768499291E-003   1.5103505239755495E-003   18.330478428341593        18.330499999999997        1.4311014450513432E-002  -4.1376286641592302E-010  -3.1861141104714988E-005  -2.9965781749145685E-005  -9.8190569572995546E-005
  0.55099999999999416       -1.3009768240296635E-005  -3.1675693704850966E-006   6.5398020525562978E-003   1.5043759958204442E-003   18.330478467176331        18.330499999999997        1.4293627016507618E-002  -4.0899927340812515E-010  -3.1675693704850966E-005  -2.9808176632977372E-005  -9.7960209502476420E-005
  0.55173333333332752       -1.2936222807738972E-005  -3.1492663255032665E-006   6.5339744259413522E-003   1.4984328747715409E-003   18.330478505759555        18.330499999999997        1.4276278701149982E-002  -4.0430715039577159E-010  -3.1492663255032665E-005  -2.9651604206579508E-005  -9.7730871177731572E-005
  0.55246666666666089       -1.2863198775396949E-005  -3.1312261419393892E-006   6.5281788414664355E-003   1.4925209551353989E-003   18.330478544095353        18.330499999999997        1.4258969342924172E-002  -3.9968994851856448E-010  -3.1312261419393891E-005  -2.9496056377272574E-005  -9.7502542654846151E-005
  0.55319999999999425       -1.2790731346015518E-005  -3.1134670660541187E-006   6.5224147194141669E-003   1.4866400328297769E-003   18.330478582187951        18.330499999999997        1.4241698781649270E-002  -3.9515054390509222E-010  -3.1134670660541185E-005  -2.9341525126115524E-005  -9.7275211538108176E-005
  0.55393333333332762       -1.2718853051283172E-005  -3.0960043442863359E-006   6.5166814639334332E-003   1.4807899053689549E-003   18.330478620041696        18.330499999999997        1.4224466859174742E-002  -3.9069128156708880E-010  -3.0960043442863356E-005  -2.9188002507142340E-005  -9.7048865942246223E-005
  0.55466666666666098       -1.2647593556033545E-005  -3.0788501943575578E-006   6.5109784714586097E-003   1.4749703718492141E-003   18.330478657661025        18.330499999999997        1.4207273419466492E-002  -3.8631397669332041E-010  -3.0788501943575575E-005  -2.9035480646603385E-005  -9.6823493953987621E-005
  0.55539999999999434       -1.2576979448196762E-005  -3.0620138623327710E-006   6.5053051384378474E-003   1.4691812329344666E-003   18.330478695050378        18.330499999999997        1.4190118308272591E-002  -3.8201992212484728E-010  -3.0620138623327710E-005  -2.8883951742220117E-005  -9.6599083656541670E-005
  0.55613333333332771       -1.2507034036482058E-005  -3.0455017101228320E-006   6.4996608690999526E-003   1.4634222908420278E-003   18.330478732214200        18.330499999999997        1.4173001373776396E-002  -3.7780990555667358E-010  -3.0455017101228320E-005  -2.8733408062444052E-005  -9.6375623187887888E-005
  0.55686666666666107       -1.2437777152373897E-005  -3.0293171780892533E-006   6.4940450815984081E-003   1.4576933493285411E-003   18.330478769156823        18.330499999999997        1.4155922465903609E-002  -3.7368419023972314E-010  -3.0293171780892533E-005  -2.8583841945727151E-005  -9.6153100318054224E-005
  0.55759999999999443       -1.2369224665588011E-005  -3.0134497497207117E-006   6.4884571770839070E-003   1.4519942136760517E-003   18.330478805882645        18.330499999999997        1.4138881437727855E-002  -3.6964171272150739E-010  -3.0134497497207116E-005  -2.8435245799800999E-005  -9.5931486992237200E-005
  0.55833333333332780       -1.2301388236729643E-005  -2.9978807453505324E-006   6.4828965644005317E-003   1.4463246906782105E-003   18.330478842395816        18.330499999999997        1.4121878143117370E-002  -3.6568145713859435E-010  -2.9978807453505324E-005  -2.8287612100961848E-005  -9.5710781633600458E-005
  0.55906666666666116       -1.2234274992496517E-005  -2.9826077664936174E-006   6.4773627462361323E-003   1.4406845886266362E-003   18.330478878700575        18.330499999999997        1.4104912439812307E-002  -3.6180024607092901E-010  -2.9826077664936174E-005  -2.8140933393365272E-005  -9.5490939406217212E-005
  0.55979999999999452       -1.2167888641707251E-005  -2.9676260436065869E-006   6.4718552609692500E-003   1.4350737172974055E-003   18.330478914800569        18.330499999999997        1.4087984185580091E-002  -3.5799689657187537E-010  -2.9676260436065866E-005  -2.7995202288330261E-005  -9.5271995983480101E-005
  0.56053333333332789       -1.2102229411926542E-005  -2.9529294484360583E-006   6.4663736945171583E-003   1.4294918879376875E-003   18.330478950699138        18.330499999999997        1.4071093239227676E-002  -3.5426986340958126E-010  -2.9529294484360580E-005  -2.7850411463650159E-005  -9.5053941240623785E-005
  0.56126666666666125       -1.2037294170078808E-005  -2.9385106406865032E-006   6.4609176834955562E-003   1.4239389132525170E-003   18.330478986399271        18.330499999999997        1.4054239461441204E-002  -3.5061752894363828E-010  -2.9385106406865030E-005  -2.7706553662908637E-005  -9.4836770391306207E-005
  0.56199999999999461       -1.1973076491929820E-005  -2.9243637549802237E-006   6.4554869030332756E-003   1.4184146073916953E-003   18.330479021903695        18.330499999999997        1.4037422709170371E-002  -3.4703783615323902E-010  -2.9243637549802235E-005  -2.7563621694809582E-005  -9.4620471298536790E-005
  0.56273333333332798       -1.1909567602272132E-005  -2.9104812683453516E-006   6.4500810283259838E-003   1.4129187859368353E-003   18.330479057215168        18.330499999999997        1.4020642844594568E-002  -3.4352915881438102E-010  -2.9104812683453513E-005  -2.7421608432509995E-005  -9.4405048558435784E-005
  0.56346666666666134       -1.1846756517367373E-005  -2.8968586860799125E-006   6.4446996494358227E-003   1.4074512658885316E-003   18.330479092336184        18.330499999999997        1.4003899714866591E-002  -3.4008941963208093E-010  -2.8968586860799124E-005  -2.7280506812962376E-005  -9.4190488858960492E-005
  0.56419999999999471       -1.1784630588264198E-005  -2.8834878627421337E-006   6.4393424114039663E-003   1.4020118656536637E-003   18.330479127269655        18.330499999999997        1.3987193184909850E-002  -3.3671679555118864E-010  -2.8834878627421333E-005  -2.7140309836263336E-005  -9.3976792854633275E-005
  0.56493333333332807       -1.1723175313666529E-005  -2.8703574673368583E-006   6.4340090202038491E-003   1.3966004050328280E-003   18.330479162018150        18.330499999999997        1.3970523121807604E-002  -3.3340908029940472E-010  -2.8703574673368580E-005  -2.7001010565011662E-005  -9.3763948369075386E-005
  0.56566666666666143       -1.1662374148640893E-005  -2.8574535224381760E-006   6.4286992465864522E-003   1.3912167052079032E-003   18.330479196583845        18.330499999999997        1.3953889395557383E-002  -3.3016369422852054E-010  -2.8574535224381757E-005  -2.6862602123671843E-005  -9.3551943324878225E-005
  0.56639999999999480       -1.1602210402503810E-005  -2.8447599631869584E-006   6.4234129280240125E-003   1.3858605887297302E-003   18.330479230968518        18.330499999999997        1.3937291876355453E-002  -3.2697781010452146E-010  -2.8447599631869583E-005  -2.6725077697946512E-005  -9.3340767069654605E-005
  0.56713333333332816       -1.1542666407856182E-005  -2.8322591997391958E-006   6.4181499688561157E-003   1.3805318795059309E-003   18.330479265173466        18.330499999999997        1.3920730436112352E-002  -3.2384840049122325E-010  -2.8322591997391955E-005  -2.6588430534153820E-005  -9.3130410262415523E-005
  0.56786666666666152       -1.1483730636296915E-005  -2.8199326700887500E-006   6.4129103387608952E-003   1.3752304027888399E-003   18.330479299199606        18.330499999999997        1.3904204947529258E-002  -3.2077250562303074E-010  -2.8199326700887499E-005  -2.6452653938614288E-005  -9.2920864921208234E-005
  0.56859999999999489       -1.1425382336959762E-005  -2.8077613705643114E-006   6.4076940697059661E-003   1.3699559851635633E-003   18.330479333047389        18.330499999999997        1.3887715283525925E-002  -3.1774686751863542E-010  -2.8077613705643114E-005  -2.6317741277042548E-005  -9.2712124268958773E-005
  0.56933333333332825       -1.1367591952721383E-005  -2.7957263548781706E-006   6.4025012515498145E-003   1.3647084545361601E-003   18.330479366716897        18.330499999999997        1.3871261317890356E-002  -3.1476800744641974E-010  -2.7957263548781706E-005  -2.6183685973949034E-005  -9.2504182909490011E-005
  0.57006666666666161       -1.1310324194472456E-005  -2.7838091888623183E-006   6.3973320265397612E-003   1.3594876401219372E-003   18.330479400207896        18.330499999999997        1.3854842924133571E-002  -3.1183237042760777E-010  -2.7838091888623182E-005  -2.6050481512043152E-005  -9.2297036512400607E-005
  0.57079999999999498       -1.1253540501806134E-005  -2.7719918026196830E-006   6.3921865775856210E-003   1.3542933724338660E-003   18.330479433519734        18.330499999999997        1.3838459973751065E-002  -3.0893644364260215E-010  -2.7719918026196826E-005  -2.5918121431649344E-005  -9.2090681855487133E-005
  0.57153333333332834       -1.1197201246306228E-005  -2.7602555106347769E-006   6.3870651071456534E-003   1.3491254832711200E-003   18.330479466651635        18.330499999999997        1.3822112338334710E-002  -3.0607671217360149E-010  -2.7602555106347767E-005  -2.5786599330125835E-005  -9.1885113316539507E-005
  0.57226666666666171       -1.1141269035611116E-005  -2.7485788596233886E-006   6.3819678030914220E-003   1.3439838057077173E-003   18.330479499602863        18.330499999999997        1.3805799887091737E-002  -3.0324947443817185E-010  -2.7485788596233885E-005  -2.5655908861290299E-005  -9.1680319724624966E-005
  0.57299999999999507       -1.1085711961086130E-005  -2.7369399499657145E-006   6.3768948510456672E-003   1.3388681740812854E-003   18.330479532372404        18.330499999999997        1.3789522485899321E-002  -3.0045149469949068E-010  -2.7369399499657143E-005  -2.5526043734853720E-005  -9.1476301676028454E-005
  0.57373333333332843       -1.1030505899464177E-005  -2.7253272676318712E-006   6.3718464406209586E-003   1.3337784239819404E-003   18.330479564959891        18.330499999999997        1.3773280009924465E-002  -2.9768057126215096E-010  -2.7253272676318711E-005  -2.5396997715859375E-005  -9.1273070692912887E-005
  0.57446666666666180       -1.0975627647467812E-005  -2.7137675623823202E-006   6.3668225118406014E-003   1.3287143922412674E-003   18.330479597364505        18.330499999999997        1.3757072332428252E-002  -2.9493502349467571E-010  -2.7137675623823199E-005  -2.5268764624127827E-005  -9.1070632097999248E-005
  0.57519999999999516       -1.0921056713932632E-005  -2.7022772587827311E-006   6.3618231707193648E-003   1.3236759169214254E-003   18.330479629585874        18.330499999999997        1.3740899323009427E-002  -2.9221516499804115E-010  -2.7022772587827308E-005  -2.5141338333708874E-005  -9.0869021916710702E-005
  0.57593333333332852       -1.0866775614066378E-005  -2.6908343814712165E-006   6.3568489241012304E-003   1.3186628373043467E-003   18.330479661624235        18.330499999999997        1.3724760851008490E-002  -2.8952290311950038E-010  -2.6908343814712164E-005  -2.5014712772340111E-005  -9.0668268438231543E-005
  0.57666666666666189       -1.0812767501261913E-005  -2.6794289279554114E-006   6.3519001587473700E-003   1.3136749938810557E-003   18.330479693476637        18.330499999999997        1.3708656776854362E-002  -2.8685516950885631E-010  -2.6794289279554112E-005  -2.4888881920910473E-005  -9.0468258816320564E-005
  0.57739999999999525       -1.0759017611615714E-005  -2.6680549057406576E-006   6.3469772382976431E-003   1.3087122283410896E-003   18.330479725141060        18.330499999999997        1.3692586971083822E-002  -2.8421043694381971E-010  -2.6680549057406574E-005  -2.4763839812928445E-005  -9.0269019611056146E-005
  0.57813333333332861       -1.0705513571300191E-005  -2.6567101329053307E-006   6.3420804905622895E-003   1.3037743835620235E-003   18.330479756615677        18.330499999999997        1.3676551302554338E-002  -2.8158769035833294E-010  -2.6567101329053304E-005  -2.4639580534001932E-005  -9.0070555434578874E-005
  0.57886666666666198       -1.0652245640263551E-005  -2.6453959703475818E-006   6.3372101966565281E-003   1.2988613035991002E-003   18.330479787898856        18.330499999999997        1.3660549639197503E-002  -2.7898639820805199E-010  -2.6453959703475817E-005  -2.4516098221316663E-005  -8.9872870308902890E-005
  0.57959999999999534       -1.0599206887461013E-005  -2.6341169944374776E-006   6.3323665820913871E-003   1.2939728336749683E-003   18.330479818989300        18.330499999999997        1.3644581848800181E-002  -2.7640647571364567E-010  -2.6341169944374776E-005  -2.4393387063124233E-005  -8.9675967435876564E-005
  0.58033333333332870       -1.0546393293382445E-005  -2.6228804307052628E-006   6.3275498117887309E-003   1.2891088201695132E-003   18.330479849886093        18.330499999999997        1.3628647798299346E-002  -2.7384823600453779E-010  -2.6228804307052628E-005  -2.4271441298236857E-005  -8.9479849216763481E-005
  0.58106666666666207       -1.0493803777841351E-005  -2.6116958479820405E-006   6.3227599843589883E-003   1.2842691106097956E-003   18.330479880588673        18.330499999999997        1.3612747353668934E-002  -2.7131232204900900E-010  -2.6116958479820403E-005  -2.4150255215524879E-005  -8.9284516774686595E-005
  0.58179999999999543       -1.0441440353356061E-005  -2.6005753784934962E-006   6.3179970945220739E-003   1.2794535536600903E-003   18.330479911097168        18.330499999999997        1.3596880379165345E-002  -2.6880006804064735E-010  -2.6005753784934959E-005  -2.4029823153421398E-005  -8.9089979248194021E-005
  0.58253333333332880       -1.0389308365462015E-005  -2.5895627933023202E-006   6.3132607184219688E-003   1.2746619991120154E-003   18.330479941412889        18.330499999999997        1.3581046740746722E-002  -2.6631351373172174E-010  -2.5895627933023201E-005  -2.3910139499433370E-005  -8.8896246330587178E-005
  0.58326666666666216       -1.0337417321350087E-005  -2.5786917504487957E-006   6.3085503701427407E-003   1.2698942978747723E-003   18.330479971538047        18.330499999999997        1.3565246298979023E-002  -2.6385568725925475E-010  -2.5786917504487957E-005  -2.3791198689655491E-005  -8.8703334041593222E-005
  0.58399999999999552       -1.0285779757383117E-005  -2.5679647817715257E-006   6.3038658328900933E-003   1.2651503019654670E-003   18.330480001476118        18.330499999999997        1.3549478922275111E-002  -2.6143021874072629E-010  -2.5679647817715256E-005  -2.3672995208290909E-005  -8.8511250700154545E-005
  0.58473333333332889       -1.0234409200646487E-005  -2.5573844248134596E-006   6.2992068565953883E-003   1.2604298644995381E-003   18.330480031228934        18.330499999999997        1.3533744482805461E-002  -2.5903740729535469E-010  -2.5573844248134595E-005  -2.3555523587179419E-005  -8.8319916576528712E-005
  0.58546666666666225       -1.0183320005763015E-005  -2.5469531503316473E-006   6.2945731597786672E-003   1.2557328396812771E-003   18.330480060798443        18.330499999999997        1.3518042852168882E-002  -2.5667756273558113E-010  -2.5469531503316470E-005  -2.3438778405326268E-005  -8.8129326912304420E-005
  0.58619999999999561       -1.0132527150270432E-005  -2.5366732775974527E-006   6.2899644317601601E-003   1.2510590827944361E-003   18.330480090186828        18.330499999999997        1.3502373904493839E-002  -2.5435099268461811E-010  -2.5366732775974526E-005  -2.3322754288440042E-005  -8.7939476810283042E-005
  0.58693333333332898       -1.0082046002145294E-005  -2.5265468797707142E-006   6.2853803351894536E-003   1.2464084501929340E-003   18.330480119396466        18.330499999999997        1.3486737514096007E-002  -2.5205798820876313E-010  -2.5265468797707139E-005  -2.3207445908473909E-005  -8.7750361330258525E-005
  0.58766666666666234       -1.0031892070280185E-005  -2.5165756819473855E-006   6.2808205088588876E-003   1.2417807992916522E-003   18.330480148429817        18.330499999999997        1.3471133556455874E-002  -2.4979880851789022E-010  -2.5165756819473855E-005  -2.3092847983172028E-005  -8.7561975144719080E-005
  0.58839999999999570       -9.9820807465798025E-006  -2.5067609546986886E-006   6.2762845707653786E-003   1.2371759885573185E-003   18.330480177289541        18.330499999999997        1.3455561908873315E-002  -2.4757366524246478E-010  -2.5067609546986882E-005  -2.2978955275621318E-005  -8.7374312830151981E-005
  0.58913333333332907       -9.9326270466951519E-006  -2.4971034060456077E-006   6.2717721213827200E-003   1.2325938774994816E-003   18.330480205978414        18.330499999999997        1.3440022449328083E-002  -2.4538270675428282E-010  -2.4971034060456077E-005  -2.2865762593808212E-005  -8.7187368619787002E-005
  0.58986666666666243       -9.8835453706135190E-006  -2.4876032825193027E-006   6.2672827464790243E-003   1.2280343266615774E-003   18.330480234499241        18.330499999999997        1.3424515095968231E-002  -2.4322600748717616E-010  -2.4876032825193024E-005  -2.2753264790179858E-005  -8.7001115676769273E-005
  0.59059999999999580       -9.8348493406900025E-006  -2.4782604453549039E-006   6.2628160170615675E-003   1.2234971976120730E-003   18.330480262854991        18.330499999999997        1.3409039963912845E-002  -2.4110358851163691E-010  -2.4782604453549036E-005  -2.2641456761209885E-005  -8.6815171134581889E-005
  0.59133333333332916       -9.7865516763904890E-006  -2.4690744781504277E-006   6.2583714920114632E-003   1.2189823529357099E-003   18.330480291048680        18.330499999999997        1.3393597045648676E-002  -2.3901540335701444E-010  -2.4690744781504277E-005  -2.2530333446970461E-005  -8.6628600970532735E-005
  0.59206666666666252       -9.7386640648036705E-006  -2.4600445181818555E-006   6.2539487192271731E-003   1.2144896562248212E-003   18.330480319083374        18.330499999999997        1.3378186503844938E-002  -2.3696134063583787E-010  -2.4600445181818555E-005  -2.2419889830706518E-005  -8.6440905297971955E-005
  0.59279999999999589       -9.6911970541213631E-006  -2.4511688782086677E-006   6.2495472409386859E-003   1.2100189720707379E-003   18.330480346962190        18.330499999999997        1.3362808292279996E-002  -2.3494121023279973E-010  -2.4511688782086677E-005  -2.2310120938417529E-005  -8.6251063514200584E-005
  0.59353333333332925       -9.6441598835989118E-006  -2.4424447202344660E-006   6.2451665992118892E-003   1.2055701660552826E-003   18.330480374688275        18.330499999999997        1.3347462239532707E-002  -2.3295470618571360E-010  -2.4424447202344660E-005  -2.2201021838441001E-005  -8.6058502499126370E-005
  0.59426666666666261       -9.5975603034633752E-006  -2.4338678091717953E-006   6.2408063411336819E-003   1.2011431047423379E-003   18.330480402264733        18.330499999999997        1.3332148054221072E-002  -2.3100137584818568E-010  -2.4338678091717952E-005  -2.2092587641042683E-005  -8.5863240280682559E-005
  0.59499999999999598       -9.5514045716791607E-006  -2.4254323504247209E-006   6.2364660237699361E-003   1.1967376556695013E-003   18.330480429694671        18.330499999999997        1.3316865396775819E-002  -2.2908060250145146E-010  -2.4254323504247206E-005  -2.1984813498010323E-005  -8.5665477305402193E-005
  0.59573333333332934       -9.5056972902394914E-006  -2.4171309059814366E-006   6.2321452187299791E-003   1.1923536873398222E-003   18.330480456981039        18.330499999999997        1.3301613880568983E-002  -2.2719159145718137E-010  -2.4171309059814365E-005  -2.1877694602251704E-005  -8.5465754850527038E-005
  0.59646666666666270       -9.4604413517557582E-006  -2.4089543778423469E-006   6.2278435164184404E-003   1.1879910692136138E-003   18.330480484126767        18.330499999999997        1.3286393074327430E-002  -2.2533336592238293E-010  -2.4089543778423466E-005  -2.1771226187396573E-005  -8.5264827624547592E-005
  0.59719999999999607       -9.4156374159723726E-006  -2.4008920392262537E-006   6.2235605300697749E-003   1.1836496717003483E-003   18.330480511134613        18.330499999999997        1.3271202504100858E-002  -2.2350475809822144E-010  -2.4008920392262535E-005  -2.1665403527405562E-005  -8.5063554528837747E-005
  0.59793333333332943       -9.3712834472508024E-006  -2.3929322369791028E-006   6.2192959057648508E-003   1.1793293661506311E-003   18.330480538007183        18.330499999999997        1.3256041660008034E-002  -2.2170440625308203E-010  -2.3929322369791025E-005  -2.1560221936179494E-005  -8.4862820477891304E-005
  0.59866666666666279       -9.3273745353802461E-006  -2.3850623895394830E-006   6.2150493252986026E-003   1.1750300248482457E-003   18.330480564746839        18.330499999999997        1.3240910002061334E-002  -2.1993091119482877E-010  -2.3850623895394827E-005  -2.1455676767174772E-005  -8.4663486529438793E-005
  0.59939999999999616       -9.2839028524404020E-006  -2.3772725941506719E-006   6.2108205074944993E-003   1.1707515210022850E-003   18.330480591355684        18.330499999999997        1.3225806962819655E-002  -2.1818268601629029E-010  -2.3772725941506718E-005  -2.1351763413024561E-005  -8.4466346887992940E-005
  0.60013333333332952       -9.2408585768351851E-006  -2.3695516092821571E-006   6.2066091684168656E-003   1.1664937287393477E-003   18.330480617836002        18.330499999999997        1.3210731963676725E-002  -2.1645843613827321E-010  -2.3695516092821568E-005  -2.1248477305161009E-005  -8.4272121887769960E-005
  0.60086666666666289       -9.1982299303414570E-006  -2.3618896313092665E-006   6.2024149417932960E-003   1.1622565230958192E-003   18.330480644189759        18.330499999999997        1.3195684401757371E-002  -2.1475656081165259E-010  -2.3618896313092662E-005  -2.1145813913442443E-005  -8.4081420383183217E-005
  0.60159999999999625       -9.1560037508425084E-006  -2.3542721001935204E-006   6.1982375135258838E-003   1.1580397800102212E-003   18.330480670419284        18.330499999999997        1.3180663687536901E-002  -2.1307554481855350E-010  -2.3542721001935204E-005  -2.1043768745787481E-005  -8.3894759168965925E-005
  0.60233333333332961       -9.1141651203371924E-006  -2.3466804347508497E-006   6.1940766276950372E-003   1.1538433763156337E-003   18.330480696526710        18.330499999999997        1.3165669236398725E-002  -2.1141347409458616E-010  -2.3466804347508495E-005  -2.0942337347808143E-005  -8.3712542577895387E-005
  0.60306666666666298       -9.0726969981366822E-006  -2.3390931802164762E-006   6.1899320854107587E-003   1.1496671897321935E-003   18.330480722513720        18.330499999999997        1.3150700470404562E-002  -2.0976808401956982E-010  -2.3390931802164760E-005  -2.0841515302450449E-005  -8.3535079773457797E-005
  0.60379999999999634       -9.0315819918158110E-006  -2.3314871171923622E-006   6.1858037465187836E-003   1.1455110988596627E-003   18.330480748381714        18.330499999999997        1.3135756825415509E-002  -2.0813691188900427E-010  -2.3314871171923619E-005  -2.0741298229638494E-005  -8.3362592760267824E-005
  0.60453333333332970       -8.9908012276638670E-006  -2.3238383178186892E-006   6.1816915262433202E-003   1.1413749831700665E-003   18.330480774131686        18.330499999999997        1.3120837751760307E-002  -2.0651735842631512E-010  -2.3238383178186890E-005  -2.0641681785919731E-005  -8.3195223654491051E-005
  0.60526666666666307       -8.9503431134866591E-006  -2.3161603019533697E-006   6.1775950233017036E-003   1.1372587230004021E-003   18.330480799766509        18.330499999999997        1.3105942719215393E-002  -2.0491019361843703E-010  -2.3161603019533695E-005  -2.0542661664118746E-005  -8.3033125718329602E-005
  0.60599999999999643       -8.9101883434670917E-006  -2.3085340625254494E-006   6.1735132431951422E-003   1.1331621995454208E-003   18.330480825286347        18.330499999999997        1.3091071222625927E-002  -2.0331266837812931E-010  -2.3085340625254490E-005  -2.0444233592990006E-005  -8.2876221050766556E-005
  0.60673333333332979       -8.8703151639582311E-006  -2.3009157181485280E-006   6.1694465216453071E-003   1.1290852948504706E-003   18.330480850697150        18.330499999999997        1.3076222778563500E-002  -2.0173114875637145E-010  -2.3009157181485278E-005  -2.0346393336876414E-005  -8.2724696850417027E-005
  0.60746666666666316       -8.8306939041690524E-006  -2.2932579761387624E-006   6.1653953147835132E-003   1.1250278918044172E-003   18.330480875996948        18.330499999999997        1.3061396931451894E-002  -2.0016102146796880E-010  -2.2932579761387620E-005  -2.0249136695372824E-005  -8.2578180209491407E-005
  0.60819999999999652       -8.7912890834362350E-006  -2.2855119050921952E-006   6.1613601246707471E-003   1.1209898741326215E-003   18.330480901183105        18.330499999999997        1.3046593247404868E-002  -1.9859723901650797E-010  -2.2855119050921950E-005  -2.0152459502990192E-005  -8.2436525777044347E-005
  0.60893333333332988       -8.7520605199773914E-006  -2.2776182639179151E-006   6.1573414072058994E-003   1.1169711263899905E-003   18.330480926253230        18.330499999999997        1.3031811318027345E-002  -1.9703324884415162E-010  -2.2776182639179151E-005  -2.0056357628825289E-005  -8.2299526512325620E-005
  0.60966666666666325       -8.7129665643593703E-006  -2.2694591265864583E-006   6.1533393924985066E-003   1.1129715339540961E-003   18.330480951204635        18.330499999999997        1.3017050754419598E-002  -1.9546344875040746E-010  -2.2694591265864580E-005  -1.9960826976233927E-005  -8.2167011021049363E-005
  0.61039999999999661       -8.6739625930287657E-006  -2.2609759358543857E-006   6.1493544844644686E-003   1.1089909830183492E-003   18.330480976035819        18.330499999999997        1.3002311208261709E-002  -1.9387836569542849E-010  -2.2609759358543855E-005  -1.9865863482506983E-005  -8.2038661595579891E-005
  0.61113333333332998       -8.6350131497536972E-006  -2.2521463399992842E-006   6.1453871992358513E-003   1.1050293605852479E-003   18.330481000744491        18.330499999999997        1.2987592353947456E-002  -1.9227251017241599E-010  -2.2521463399992841E-005  -1.9771463118549177E-005  -8.1914344656642732E-005
  0.61186666666666334       -8.5960848214281714E-006  -2.2429560809399456E-006   6.1414380700981364E-003   1.1010865544596865E-003   18.330481025327668        18.330499999999997        1.2972893889635512E-002  -1.9064377592255194E-010  -2.2429560809399456E-005  -1.9677621888563559E-005  -8.1793905955882166E-005
  0.61259999999999670       -8.5571466570217162E-006  -2.2333993613122407E-006   6.1375076353327052E-003   1.0971624532423237E-003   18.330481049782328        18.330499999999997        1.2958215538192675E-002  -1.8899084584094596E-010  -2.2333993613122408E-005  -1.9584335829737321E-005  -8.1677116792658319E-005
  0.61333333333333007       -8.5181708901309006E-006  -2.2234788609241137E-006   6.1335964242551109E-003   1.0932569463230188E-003   18.330481074105407        18.330499999999997        1.2943557045661091E-002  -1.8731321505619234E-010  -2.2234788609241136E-005  -1.9491601011930748E-005  -8.1563745842043689E-005
  0.61406666666666343       -8.4791336237669955E-006  -2.2132065435892317E-006   6.1297049282256202E-003   1.0893699238743275E-003   18.330481098293951        18.330499999999997        1.2928918180106486E-002  -1.8561120195258306E-010  -2.2132065435892315E-005  -1.9399413537371402E-005  -8.1453561624039641E-005
  0.61479999999999679       -8.4400158307753728E-006  -2.2026049136086455E-006   6.1258335739806371E-003   1.0855012768450564E-003   18.330481122345454        18.330499999999997        1.2914298732263395E-002  -1.8388619457679109E-010  -2.2026049136086454E-005  -1.9307769540349832E-005  -8.1346341157448540E-005
  0.61553333333333016       -8.4008036617906050E-006  -2.1917058576921378E-006   6.1219827074033666E-003   1.0816508969538835E-003   18.330481146257451        18.330499999999997        1.2899698510382290E-002  -1.8214030566310481E-010  -2.1917058576921376E-005  -1.9216665186918788E-005  -8.1241856618725162E-005
  0.61626666666666352       -8.3614888468420548E-006  -2.1805460134950929E-006   6.1181526455187886E-003   1.0778186766830309E-003   18.330481170028190        18.330499999999997        1.2885117349211796E-002  -1.8037643054058817E-010  -2.1805460134950929E-005  -1.9126096674596462E-005  -8.1139887651215698E-005
  0.61699999999999688       -8.3220685609044014E-006  -2.1691633908946539E-006   6.1143436502209486E-003   1.0740045092720034E-003   18.330481193656059        18.330499999999997        1.2870555102353883E-002  -1.7859795329535015E-010  -2.1691633908946537E-005  -1.9036060232071218E-005  -8.1040213477755923E-005
  0.61773333333333025       -8.2825450620158837E-006  -2.1575969266514102E-006   6.1105559241915949E-003   1.0702082887113847E-003   18.330481217139770        18.330499999999997        1.2856011643263908E-002  -1.7680841573659826E-010  -2.1575969266514102E-005  -1.8946552118911562E-005  -8.0942612916687481E-005
  0.61846666666666361       -8.2429253181784487E-006  -2.1458860524009298E-006   6.1067896081393042E-003   1.0664299097366860E-003   18.330481240478420        18.330499999999997        1.2841486863700851E-002  -1.7501146743673699E-010  -2.1458860524009299E-005  -1.8857568625276804E-005  -8.0846872504226127E-005
  0.61919999999999698       -8.2032206217009272E-006  -2.1340702843003103E-006   6.1030447793277744E-003   1.0626692678222579E-003   18.330481263671512        18.330499999999997        1.2826980672799018E-002  -1.7321081788756660E-010  -2.1340702843003103E-005  -1.8769106071633067E-005  -8.0752787475752590E-005
  0.61993333333333034       -8.1634461911922934E-006  -2.1221888397949642E-006   6.0993214513318612E-003   1.0589262591752598E-003   18.330481286718864        18.330499999999997        1.2812492995542065E-002  -1.7141019146484249E-010  -2.1221888397949643E-005  -1.8681160808470130E-005  -8.0660161903726527E-005
  0.62066666666666370       -8.1236211492556726E-006  -2.1102855557768306E-006   6.0956195277734725E-003   1.0552007807296780E-003   18.330481309621277        18.330499999999997        1.2798023773650918E-002  -1.6961396987249414E-010  -2.1102855557768307E-005  -1.8593729216023309E-005  -8.0568827883424133E-005
  0.62139999999999707       -8.0837688519113551E-006  -2.0984564059931386E-006   6.0919383037157425E-003   1.0514927301404063E-003   18.330481332380348        18.330499999999997        1.2783572960862773E-002  -1.6782726165843804E-010  -2.0984564059931386E-005  -1.8506807703995679E-005  -8.0478630090395018E-005
  0.62213333333333043       -8.0439179546625872E-006  -2.0867798332860863E-006   6.0882771944506973E-003   1.0478020057773805E-003   18.330481354999229        18.330499999999997        1.2769140529134171E-002  -1.6605617056620362E-010  -2.0867798332860863E-005  -1.8420392711286335E-005  -8.0389430656631510E-005
  0.62286666666666379       -8.0041003206110780E-006  -2.0752667613159626E-006   6.0846360696738787E-003   1.0441285067197639E-003   18.330481377481895        18.330499999999997        1.2754726455201331E-002  -1.6430742753210468E-010  -2.0752667613159627E-005  -1.8334480705718298E-005  -8.0301093534035771E-005
  0.62359999999999716       -7.9643469634813192E-006  -2.0639269441273270E-006   6.0810147700503065E-003   1.0404721327501921E-003   18.330481399829353        18.330499999999997        1.2740330737584278E-002  -1.6258241482180242E-010  -2.0639269441273268E-005  -1.8249068183772241E-005  -8.0213326072972103E-005
  0.62433333333333052       -7.9246879589071734E-006  -2.0527698572563345E-006   6.0774131119958720E-003   1.0368327843490635E-003   18.330481422042819        18.330499999999997        1.2725953386252863E-002  -1.6088229073224614E-010  -2.0527698572563343E-005  -1.8164151670320526E-005  -8.0125987993084639E-005
  0.62506666666666388       -7.8851524764220336E-006  -2.0418046912794945E-006   6.0738308874083392E-003   1.0332103626888901E-003   18.330481444123659        18.330499999999997        1.2711594421587495E-002  -1.5920814535974526E-010  -2.0418046912794945E-005  -1.8079727718364603E-005  -8.0038952666360046E-005
  0.62579999999999725       -7.8457688328645300E-006  -2.0310403467218823E-006   6.0702678639403575E-003   1.0296047696286984E-003   18.330481466073390        18.330499999999997        1.2697253872718167E-002  -1.5756100260666664E-010  -2.0310403467218823E-005  -1.7995792908777146E-005  -7.9952102741932891E-005
  0.62653333333333061       -7.8065645388407165E-006  -2.0204854206069762E-006   6.0667237857253541E-003   1.0260159077084769E-003   18.330481487893671        18.330499999999997        1.2682931776779802E-002  -1.5594182221446967E-010  -2.0204854206069761E-005  -1.7912343850043420E-005  -7.9865329459197440E-005
  0.62726666666666397       -7.7675663303732294E-006  -2.0101481827874405E-006   6.0631983745028642E-003   1.0224436801436812E-003   18.330481509586274        18.330499999999997        1.2668628179143248E-002  -1.5435150084495267E-010  -2.0101481827874402E-005  -1.7829377178008422E-005  -7.9778532580157758E-005
  0.62799999999999734       -7.7288001705927045E-006  -2.0000365413042320E-006   6.0596913311160147E-003   1.0188879908197882E-003   18.330481531153119        18.330499999999997        1.2654343131547821E-002  -1.5279087181639088E-010  -2.0000365413042318E-005  -1.7746889555624490E-005  -7.9691619944065545E-005
  0.62873333333333070       -7.6902907617008873E-006  -1.9901524776512268E-006   6.0562023189296059E-003   1.0153487442868972E-003   18.330481552596449        18.330499999999997        1.2640076693431812E-002  -1.5125994537408498E-010  -1.9901524776512269E-005  -1.7664877672702916E-005  -7.9604484742036894E-005
  0.62946666666666407       -7.6520613677402696E-006  -1.9804516517366514E-006   6.0527308315348758E-003   1.0118258457543832E-003   18.330481573918519        18.330499999999997        1.2625828929174394E-002  -1.4975899916213110E-010  -1.9804516517366512E-005  -1.7583338245667038E-005  -7.9517059440245645E-005
  0.63019999999999743       -7.6141317812527483E-006  -1.9709263053232376E-006   6.0492764716865658E-003   1.0083192010855997E-003   18.330481595122354        18.330499999999997        1.2611599911209515E-002  -1.4828569516520096E-010  -1.9709263053232375E-005  -1.7502268017309182E-005  -7.9429199335257611E-005
  0.63093333333333079       -7.5765207761572646E-006  -1.9615924814084542E-006   6.0458389114974101E-003   1.0048287167926280E-003   18.330481616210541        18.330499999999997        1.2597389715064664E-002  -1.4683940830102403E-010  -1.9615924814084543E-005  -1.7421663756548492E-005  -7.9340891694105160E-005
  0.63166666666666416       -7.5392472539843141E-006  -1.9524644338868901E-006   6.0424178067817252E-003   1.0013543000310752E-003   18.330481637185269        18.330499999999997        1.2583198418584228E-002  -1.4542138782324303E-010  -1.9524644338868900E-005  -1.7341522258192566E-005  -7.9252135202983540E-005
  0.63239999999999752       -7.5023298747756745E-006  -1.9435547368898547E-006   6.0390127993555677E-003   9.9789585859492275E-004   18.330481658048832        18.330499999999997        1.2569026103111749E-002  -1.4403272529515030E-010  -1.9435547368898545E-005  -1.7261840342700763E-005  -7.9162875001240787E-005
  0.63313333333333088       -7.4657867338337470E-006  -1.9348745077761374E-006   6.0356235169390206E-003   9.9445330091141489E-004   18.330481678803572        18.330499999999997        1.2554872852548650E-002  -1.4267435082738400E-010  -1.9348745077761375E-005  -1.7182614855950428E-005  -7.9073061516236149E-005
  0.63386666666666425       -7.4296351032300465E-006  -1.9264333594143836E-006   6.0322495781716841E-003   9.9102653603600323E-004   18.330481699451887        18.330499999999997        1.2540738754165471E-002  -1.4134704955245354E-010  -1.9264333594143836E-005  -1.7103842669005597E-005  -7.8982650853496678E-005
  0.63459999999999761       -7.3938911870111528E-006  -1.9182393307265377E-006   6.0288905981000472E-003   9.8761547364732867E-004   18.330481719996261        18.330499999999997        1.2526623898325323E-002  -1.4005145765590364E-010  -1.9182393307265378E-005  -1.7025520677886542E-005  -7.8891603714880144E-005
  0.63533333333333097       -7.3585701176453070E-006  -1.9102988199812388E-006   6.0255461936402624E-003   9.8422002404225284E-004   18.330481740439119        18.330499999999997        1.2512528377253578E-002  -1.3878806128388968E-010  -1.9102988199812386E-005  -1.6947645803344597E-005  -7.8799885164735226E-005
  0.63606666666666434       -7.3236857550506898E-006  -1.9026165575178597E-006   6.0222159890945866E-003   9.8084009813093802E-004   18.330481760782931        18.330499999999997        1.2498452286212441E-002  -1.3755719261736904E-010  -1.9026165575178595E-005  -1.6870214990636550E-005  -7.8707464282352503E-005
  0.63679999999999770       -7.2892506542260059E-006  -1.8951955697078824E-006   6.0188996206424735E-003   9.7747560743196389E-004   18.330481781030088        18.330499999999997        1.2484395720995614E-002  -1.3635903224288845E-010  -1.8951955697078823E-005  -1.6793225209301915E-005  -7.8614314023699801E-005
  0.63753333333333106       -7.2552700195842761E-006  -1.8880371876173581E-006   6.0155967405973593E-003   9.7412646406749457E-004   18.330481801182859        18.330499999999997        1.2470358779434535E-002  -1.3519349667124355E-010  -1.8880371876173581E-005  -1.6716673452944317E-005  -7.8520410797111619E-005
  0.63826666666666443       -7.2217516523491211E-006  -1.8811410238498626E-006   6.0123070203402683E-003   9.7079258075848942E-004   18.330481821243470        18.330499999999997        1.2456341561020358E-002  -1.3406042984997221E-010  -1.8811410238498625E-005  -1.6640556739012554E-005  -7.8425734300100361E-005
  0.63899999999999779       -7.1887023357836520E-006  -1.8745049620105180E-006   6.0090301527455968E-003   9.6747387081995201E-004   18.330481841213967        18.330499999999997        1.2442344164789645E-002  -1.3295953712988851E-010  -1.8745049620105179E-005  -1.6564872108585753E-005  -7.8330267420790702E-005
  0.63973333333333116       -7.1560874381319545E-006  -1.8681251606527985E-006   6.0057658541879683E-003   9.6417024815622808E-004   18.330481861096288        18.330499999999997        1.2428366691449828E-002  -1.3188964372658891E-010  -1.8681251606527984E-005  -1.6489616626159104E-005  -7.8233995663785788E-005
  0.64046666666666452       -7.1239076390173946E-006  -1.8619967434227627E-006   6.0025138527592886E-003   9.6088162725634378E-004   18.330481880892265        18.330499999999997        1.2414409238769136E-002  -1.3085012032404106E-010  -1.8619967434227626E-005  -1.6414787379433344E-005  -7.8136907339861460E-005
  0.64119999999999788       -7.0921671532486798E-006  -1.8561142690460717E-006   5.9992738791277891E-003   9.5760792318938211E-004   18.330481900603687        18.330499999999997        1.2400471905182942E-002  -1.2984041855010102E-010  -1.8561142690460715E-005  -1.6340381479105615E-005  -7.8038997274076105E-005
  0.64193333333333125       -7.0608685801344093E-006  -1.8504746164681809E-006   5.9960456102587881E-003   9.5434905159990974E-004   18.330481920232437        18.330499999999997        1.2386554783019083E-002  -1.2885993662667684E-010  -1.8504746164681808E-005  -1.6266396058662615E-005  -7.7940260857084999E-005
  0.64266666666666461       -7.0300145354476683E-006  -1.8450734605305814E-006   5.9928287420418086E-003   9.5110492870343353E-004   18.330481939780377        18.330499999999997        1.2372657967086264E-002  -1.2790809972892600E-010  -1.8450734605305813E-005  -1.6192828274174901E-005  -7.7840697524154552E-005
  0.64339999999999797       -6.9996072924604611E-006  -1.8399035065957214E-006   5.9896230289446292E-003   9.4787547128190851E-004   18.330481959249383        18.330499999999997        1.2358781559030588E-002  -1.2698429915934346E-010  -1.8399035065957212E-005  -1.6119675304094883E-005  -7.7740306656696751E-005
  0.64413333333333134       -6.9696538074575623E-006  -1.8349550188850557E-006   5.9864282844375970E-003   9.4466059667928145E-004   18.330481978640918        18.330499999999997        1.2344925659038599E-002  -1.2608782793986649E-010  -1.8349550188850557E-005  -1.6046934349056145E-005  -7.7639084449055543E-005
  0.64486666666666470       -6.9401563977834836E-006  -1.8302164595313848E-006   5.9832443799400590E-003   9.4146022279707146E-004   18.330481997956124        18.330499999999997        1.2331090366689574E-002  -1.2521776230860720E-010  -1.8302164595313848E-005  -1.5974602631673543E-005  -7.7537030047206801E-005
  0.64559999999999806       -6.9111117212431987E-006  -1.8256753465788728E-006   5.9800712474379009E-003   9.3827426808999607E-004   18.330482017195795        18.330499999999997        1.2317275779636689E-002  -1.2437299059754182E-010  -1.8256753465788726E-005  -1.5902677396347993E-005  -7.7434145704900379E-005
  0.64633333333333143       -6.8825114861058403E-006  -1.8213176563770035E-006   5.9769088699098399E-003   9.3510265156163358E-004   18.330482036360380        18.330499999999997        1.2303481993779512E-002  -1.2355219732385227E-010  -1.8213176563770034E-005  -1.5831155909071052E-005  -7.7330433726837872E-005
  0.64706666666666479       -6.8543430908064321E-006  -1.8171267503455162E-006   5.9737572659330461E-003   9.3194529276012289E-004   18.330482055450037        18.330499999999997        1.2289709103791466E-002  -1.2275392830123538E-010  -1.8171267503455160E-005  -1.5760035457231157E-005  -7.7225899308080255E-005
  0.64779999999999816       -6.8265901269161457E-006  -1.8130836595465943E-006   5.9706164863982270E-003   9.2880211177390421E-004   18.330482074464719        18.330499999999997        1.2275957202259645E-002  -1.2197651178873828E-010  -1.8130836595465942E-005  -1.5689313349424514E-005  -7.7120545767798285E-005
  0.64853333333333152       -6.7992328525135233E-006  -1.8091674174875531E-006   5.9674866111069603E-003   9.2567302922749663E-004   18.330482093404186        18.330499999999997        1.2262226379823266E-002  -1.2121809034419390E-010  -1.8091674174875529E-005  -1.5618986915264561E-005  -7.7014377984087028E-005
  0.64926666666666488       -6.7722486460074334E-006  -1.8053554295640457E-006   5.9643677452965033E-003   9.2255796627731322E-004   18.330482112268019        18.330499999999997        1.2248516725026481E-002  -1.2047665463536991E-010  -1.8053554295640455E-005  -1.5549053505195540E-005  -7.6907402698403528E-005
  0.64999999999999825       -6.7456136538558469E-006  -1.8016385651010291E-006   5.9612598691611215E-003   9.1945684460751351E-004   18.330482131057192        18.330499999999997        1.2234828324451519E-002  -1.1975179962360475E-010  -1.8016385651010290E-005  -1.5479510490307732E-005  -7.6799683598374448E-005
  0.65073333333333161       -6.7193032046329373E-006  -1.7981026357304068E-006   5.9581620363053575E-003   9.1636958642589254E-004   18.330482149770958        18.330499999999997        1.2221161263657115E-002  -1.1904130633322529E-010  -1.7981026357304068E-005  -1.5410355262153296E-005  -7.6691173642327420E-005
  0.65146666666666497       -6.6932969436318040E-006  -1.7947234658455306E-006   5.9550744290236945E-003   9.1329611445980607E-004   18.330482168413887        18.330499999999997        1.2207515626792665E-002  -1.1834921060765234E-010  -1.7947234658455305E-005  -1.5341585232564694E-005  -7.6582088533745920E-005
  0.65219999999999834       -6.6675718682536029E-006  -1.7914458158781756E-006   5.9519975526601231E-003   9.1023635195213576E-004   18.330482186984955        18.330499999999997        1.2193891494548081E-002  -1.1767341538345013E-010  -1.7914458158781755E-005  -1.5273197833475782E-005  -7.6472241804579556E-005
  0.65293333333333170       -6.6421012445667770E-006  -1.7882136580946497E-006   5.9489319208844990E-003   9.0719022265728236E-004   18.330482205481463        18.330499999999997        1.2180288948937818E-002  -1.1700950574569529E-010  -1.7882136580946496E-005  -1.5205190516743018E-005  -7.6361571394660384E-005
  0.65366666666666506       -6.6168551572459080E-006  -1.7849657438579823E-006   5.9458779716769347E-003   9.0415765083720157E-004   18.330482223900486        18.330499999999997        1.2166708056169517E-002  -1.1635317484580698E-010  -1.7849657438579822E-005  -1.5137560753969862E-005  -7.6250095205752878E-005
  0.65439999999999843       -6.5918017058246534E-006  -1.7816457724009213E-006   5.9428361331272184E-003   9.0113856125747377E-004   18.330482242239537        18.330499999999997        1.2153148889756887E-002  -1.1569992263268393E-010  -1.7816457724009211E-005  -1.5070306036331689E-005  -7.6137820396210242E-005
  0.65513333333333179       -6.5668859191554975E-006  -1.7782036899009130E-006   5.9398068140998090E-003   8.9813287918340257E-004   18.330482260496240        18.330499999999997        1.2139611519768773E-002  -1.1504520672794731E-010  -1.7782036899009130E-005  -1.5003423874403960E-005  -7.6024772114579171E-005
  0.65586666666666515       -6.5419704775903410E-006  -1.7745964809033190E-006   5.9367903962774908E-003   8.9514053037615489E-004   18.330482278668324        18.330499999999997        1.2126096012508693E-002  -1.1438352379857656E-010  -1.7745964809033190E-005  -1.4936911797990284E-005  -7.5910979670080570E-005
  0.65659999999999852       -6.5170357561519892E-006  -1.7707886255386255E-006   5.9337872281872870E-003   8.9216144108893365E-004   18.330482296753679        18.330499999999997        1.2112602431534288E-002  -1.1371195319579105E-010  -1.7707886255386253E-005  -1.4870767355953815E-005  -7.5796474060926423E-005
  0.65733333333333188       -6.4920663721383802E-006  -1.7667522585594108E-006   5.9307976208555976E-003   8.8919553806317937E-004   18.330482314750466        18.330499999999997        1.2099130836871952E-002  -1.1302817802278714E-010  -1.7667522585594107E-005  -1.4804988116049648E-005  -7.5681287337196187E-005
  0.65806666666666525       -6.4670467846693368E-006  -1.7624675653867053E-006   5.9278218376727755E-003   8.8624274852481242E-004   18.330482332656995        18.330499999999997        1.2085681284367863E-002  -1.1233040599895526E-010  -1.7624675653867052E-005  -1.4739571664757643E-005  -7.5565451854258504E-005
  0.65879999999999861       -6.4419624291857072E-006  -1.7579227690622809E-006   5.9248600880978716E-003   8.8330300018050090E-004   18.330482350471939        18.330499999999997        1.2072253827862842E-002  -1.1161745133310812E-010  -1.7579227690622808E-005  -1.4674515607120305E-005  -7.5449002308668395E-005
  0.65953333333333197       -6.4168006548322676E-006  -1.7531156089444782E-006   5.9219124980141565E-003   8.8037622121396662E-004   18.330482368194385        18.330499999999997        1.2058848516016728E-002  -1.1088869047422205E-010  -1.7531156089444781E-005  -1.4609817566577506E-005  -7.5331971831698775E-005
  0.66026666666666534       -6.3915513689175515E-006  -1.7480503490383547E-006   5.9189791462405765E-003   8.7746234028232269E-004   18.330482385823643        18.330499999999997        1.2045465395213386E-002  -1.1014406026787067E-010  -1.7480503490383546E-005  -1.4545475184807415E-005  -7.5214393308317421E-005
  0.66099999999999870       -6.3662074429913172E-006  -1.7427357898101569E-006   5.9160600882396316E-003   8.7456128651243936E-004   18.330482403359440        18.330499999999997        1.2032104513380288E-002  -1.0938398421840017E-010  -1.7427357898101567E-005  -1.4481486121566077E-005  -7.5096297212047129E-005
  0.66173333333333206       -6.3407647983591919E-006  -1.7371846184640393E-006   5.9131553566455237E-003   8.7167298949734646E-004   18.330482420801584        18.330499999999997        1.2018765914848290E-002  -1.0860922184107437E-010  -1.7371846184640393E-005  -1.4417848054528883E-005  -7.4977708947272982E-005
  0.66246666666666543       -6.3152223887936407E-006  -1.7314130713905861E-006   5.9102649646110682E-003   8.6879737929266654E-004   18.330482438150064        18.330499999999997        1.2005449641941269E-002  -1.0782080653393419E-010  -1.7314130713905859E-005  -1.4354558679135814E-005  -7.4858651986607356E-005
  0.66319999999999879       -6.2895821035254796E-006  -1.7254396500624453E-006   5.9073888994437803E-003   8.6593438641307304E-004   18.330482455404923        18.330499999999997        1.1992155734381432E-002  -1.0702000414687124E-010  -1.7254396500624452E-005  -1.4291615708434709E-005  -7.4739148487152577E-005
  0.66393333333333215       -6.2638485860472491E-006  -1.7192842244661842E-006   5.9045271197890386E-003   8.6308394182878960E-004   18.330482472566434        18.330499999999997        1.1978884230627368E-002  -1.0620825124978283E-010  -1.7192842244661842E-005  -1.4229016872929029E-005  -7.4619218449387118E-005
  0.66466666666666552       -6.2380289856534764E-006  -1.7129675104763466E-006   5.9016795569601975E-003   8.6024597696211064E-004   18.330482489634988        18.330499999999997        1.1965635166287627E-002  -1.0538708492778659E-010  -1.7129675104763466E-005  -1.4166759920425619E-005  -7.4498879762077144E-005
  0.66539999999999888       -6.2121326820001550E-006  -1.7065094016673715E-006   5.8988461035269111E-003   8.5742042368395783E-004   18.330482506611158        18.330499999999997        1.1952408573062234E-002  -1.0455810404078012E-010  -1.7065094016673715E-005  -1.4104842615883818E-005  -7.4378149101273007E-005
  0.66613333333333224       -6.1861707864456298E-006  -1.6999278350477215E-006   5.8960266048057900E-003   8.5460721431046386E-004   18.330482523495846        18.330499999999997        1.1939204483282485E-002  -1.0372271284575764E-010  -1.6999278350477214E-005  -1.4043262741268442E-005  -7.4257033989662434E-005
  0.66686666666666561       -6.1601558796116015E-006  -1.6932372813706976E-006   5.8932208488195236E-003   8.5180628159958651E-004   18.330482540290099        18.330499999999997        1.1926022922801855E-002  -1.0288239636776512E-010  -1.6932372813706975E-005  -1.3982018095399253E-005  -7.4135551890953925E-005
  0.66759999999999897       -6.1341018172469927E-006  -1.6864562449463930E-006   5.8904285764176424E-003   8.4901755874775215E-004   18.330482556995619        18.330499999999997        1.1912863921066243E-002  -1.0203873969720212E-010  -1.6864562449463929E-005  -1.3921106493807534E-005  -7.4013720923951529E-005
  0.66833333333333234       -6.1080237886209066E-006  -1.6796330417116937E-006   5.8876492293260104E-003   8.4624097938652907E-004   18.330482573614216        18.330499999999997        1.1899727507606681E-002  -1.0119340569564519E-010  -1.6796330417116936E-005  -1.3860525768590419E-005  -7.3891558211216862E-005
  0.66906666666666570       -6.0819385248216861E-006  -1.6727878587112520E-006   5.8848823692048500E-003   8.4347647757932788E-004   18.330482590148844        18.330499999999997        1.1886613712298703E-002  -1.0034807813528138E-010  -1.6727878587112518E-005  -1.3800273768267914E-005  -7.3769078670579374E-005
  0.66979999999999906       -6.0558633018646280E-006  -1.6658881905317710E-006   5.8821277582976695E-003   8.4072398781813104E-004   18.330482606601848        18.330499999999997        1.1873522561818626E-002  -9.9505476663943343E-011  -1.6658881905317710E-005  -1.3740348357640018E-005  -7.3646334376033229E-005
  0.67053333333333243       -6.0298126204002890E-006  -1.6589562021742161E-006   5.8793853428165191E-003   8.3798344502025355E-004   18.330482622974728        18.330499999999997        1.1860454086216304E-002  -9.8663869111949683E-011  -1.6589562021742161E-005  -1.3680747417648686E-005  -7.3523180882968306E-005
  0.67126666666666579       -6.0038015717405752E-006  -1.6520126345542286E-006   5.8766550654062080E-003   8.3525478452512554E-004   18.330482639267931        18.330499999999997        1.1847408309667587E-002  -9.7824819297240155E-011  -1.6520126345542286E-005  -1.3621468845235761E-005  -7.3399750848861527E-005
  0.67199999999999915       -5.9778453976674399E-006  -1.6450759252810696E-006   5.8739368616196356E-003   8.3253794209110690E-004   18.330482655481863        18.330499999999997        1.1834385254290827E-002  -9.6989794591645796E-011  -1.6450759252810694E-005  -1.3562510553207816E-005  -7.3276054829586449E-005
  0.67273333333333252       -5.9519591165684034E-006  -1.6381623100442525E-006   5.8712306596713200E-003   8.2983285389233181E-004   18.330482671617048        18.330499999999997        1.1821384941479291E-002  -9.6160097377457059E-011  -1.6381623100442524E-005  -1.3503870470097859E-005  -7.3152101032105215E-005
  0.67346666666666588       -5.9261572351215392E-006  -1.6312859234224861E-006   5.8685363797632640E-003   8.2713945651557129E-004   18.330482687673999        18.330499999999997        1.1808407389792826E-002  -9.5336870289016008E-011  -1.6312859234224860E-005  -1.3445546540031257E-005  -7.3027897805078305E-005
  0.67419999999999924       -5.9004535503355724E-006  -1.6244589649944570E-006   5.8658539328569547E-003   8.2445768695713366E-004   18.330482703653288        18.330499999999997        1.1795452617043923E-002  -9.4521103879266002E-011  -1.6244589649944569E-005  -1.3387536722591759E-005  -7.2903453490537619E-005
  0.67493333333333261       -5.8748610156931745E-006  -1.6176918447032909E-006   5.8631832206856877E-003   8.2178748261978315E-004   18.330482719555565        18.330499999999997        1.1782520639274305E-002  -9.3713646825635378E-011  -1.6176918447032907E-005  -1.3329838992688943E-005  -7.2778776580860856E-005
  0.67566666666666597       -5.8493916460399993E-006  -1.6109933505440515E-006   5.8605241358877609E-003   8.1912878130968884E-004   18.330482735381505        18.330499999999997        1.1769611471002032E-002  -9.2915213954211796E-011  -1.6109933505440514E-005  -1.3272451340426670E-005  -7.2653875697663672E-005
  0.67639999999999934       -5.8240564547306833E-006  -1.6043707509820342E-006   5.8578765641012741E-003   8.1648152123340049E-004   18.330482751131811        18.330499999999997        1.1756725125205066E-002  -9.2126398301691094E-011  -1.6043707509820342E-005  -1.3215371770973412E-005  -7.2528759775287749E-005
  0.67713333333333270       -5.7988653989270527E-006  -1.5978299082971754E-006   5.8552403861348466E-003   8.1384564099484639E-004   18.330482766807307        18.330499999999997        1.1743861614571650E-002  -9.1347678944975155E-011  -1.5978299082971752E-005  -1.3158598304433754E-005  -7.2403437626267328E-005
  0.67786666666666606       -5.7738273364076640E-006  -1.5913753994990804E-006   5.8526154800895101E-003   8.1122107959236025E-004   18.330482782408723        18.330499999999997        1.1731020949146834E-002  -9.0579429493122920E-011  -1.5913753994990804E-005  -1.3102128975720533E-005  -7.2277918313375699E-005
  0.67859999999999943       -5.7489499942193858E-006  -1.5850106419037662E-006   5.8500017234151391E-003   8.0860777641573404E-004   18.330482797936920        18.330499999999997        1.1718203139669463E-002  -8.9821926687921661E-011  -1.5850106419037661E-005  -1.3045961834428399E-005  -7.2152210815975960E-005
  0.67933333333333279       -5.7242399504695650E-006  -1.5787380174811697E-006   5.8473989948093540E-003   8.0600567124329136E-004   18.330482813392642        18.330499999999997        1.1705408193985105E-002  -8.9075359278909425E-011  -1.5787380174811696E-005  -1.2990094944709368E-005  -7.2026324315041176E-005
  0.68006666666666615       -5.6997026296382952E-006  -1.5725589905198058E-006   5.8448071760246103E-003   8.0341470423899006E-004   18.330482828776717        18.330499999999997        1.1692636120704425E-002  -8.8339836819513926E-011  -1.5725589905198057E-005  -1.2934526385148509E-005  -7.1900267838817517E-005
  0.68079999999999952       -5.6753423104521090E-006  -1.5664742211687084E-006   5.8422261535724931E-003   8.0083481594954919E-004   18.330482844089911        18.330499999999997        1.1679886925912203E-002  -8.7615398081277200E-011  -1.5664742211687084E-005  -1.2879254248641105E-005  -7.1774050675083224E-005
  0.68153333333333288       -5.6511621462734213E-006  -1.5604836972822258E-006   5.8396558205512936E-003   7.9826594730159756E-004   18.330482859332935        18.330499999999997        1.1667160615310260E-002  -8.6902019715807697E-011  -1.5604836972822258E-005  -1.2824276642271805E-005  -7.1647681922661961E-005
  0.68226666666666624       -5.6271641980195097E-006  -1.5545869030925789E-006   5.8370960788109343E-003   7.9570803959884938E-004   18.330482874506522        18.330499999999997        1.1654457193924560E-002  -8.6199624895197037E-011  -1.5545869030925788E-005  -1.2769591687193586E-005  -7.1521170815999700E-005
  0.68299999999999961       -5.6033494875054820E-006  -1.5487828120961266E-006   5.8345468397605037E-003   7.9316103451930247E-004   18.330482889611286        18.330499999999997        1.1641776665175466E-002  -8.5508100621105222E-011  -1.5487828120961266E-005  -1.2715197518508832E-005  -7.1394526812677982E-005
  0.68373333333333297       -5.5797177871853007E-006  -1.5430666139942070E-006   5.8320080160060017E-003   7.9062487411245904E-004   18.330482904647905        18.330499999999997        1.1629119032533433E-002  -8.4826968653510489E-011  -1.5430666139942069E-005  -1.2661092285151358E-005  -7.1267746292030798E-005
  0.68446666666666633       -5.5562678112864215E-006  -1.5374132732963204E-006   5.8294794611746291E-003   7.8809950079657500E-004   18.330482919616898        18.330499999999997        1.1616484296978395E-002  -8.4156087651658812E-011  -1.5374132732963203E-005  -1.2607274149769290E-005  -7.1140852315009287E-005
  0.68519999999999970       -5.5329962633179176E-006  -1.5318224481807782E-006   5.8269611145127572E-003   7.8558485735592506E-004   18.330482934519154        18.330499999999997        1.1603872460865361E-002  -8.3494035798328524E-011  -1.5318224481807781E-005  -1.2553741288609109E-005  -7.1013805215024099E-005
  0.68593333333333306       -5.5098996544758582E-006  -1.5262943282022696E-006   5.8244529179317410E-003   7.8308088693809612E-004   18.330482949355140        18.330499999999997        1.1591283523744776E-002  -8.2840659874959503E-011  -1.5262943282022696E-005  -1.2500491891401402E-005  -7.0886663063967907E-005
  0.68666666666666643       -5.4869743651688351E-006  -1.5208292143566699E-006   5.8219548010106587E-003   7.8058753305130374E-004   18.330482964125281        18.330499999999997        1.1578717481940479E-002  -8.2195842735543543E-011  -1.5208292143566699E-005  -1.2447524161246402E-005  -7.0759435775621403E-005
  0.68739999999999979       -5.4642166708965512E-006  -1.5154267779421033E-006   5.8194666993076419E-003   7.7810473956172756E-004   18.330482978830013        18.330499999999997        1.1566174333461538E-002  -8.1559458118717877E-011  -1.5154267779421032E-005  -1.2394836314502295E-005  -7.0632131214657626E-005
  0.68813333333333315       -5.4416227227984952E-006  -1.5100859636132145E-006   5.8169885604031201E-003   7.7563245069087086E-004   18.330482993469811        18.330499999999997        1.1553654076442758E-002  -8.0931352674679660E-011  -1.5100859636132144E-005  -1.2342426580672869E-005  -7.0504755936369438E-005
  0.68886666666666652       -5.4191884954700948E-006  -1.5048051582555965E-006   5.8145203445656990E-003   7.7317061101294629E-004   18.330483008044990        18.330499999999997        1.1541156707498590E-002  -8.0311335161951023E-011  -1.5048051582555964E-005  -1.2290293202298082E-005  -7.0377316106092251E-005
  0.68959999999999988       -5.3969097636509549E-006  -1.4995823520574644E-006   5.8120620249557308E-003   7.7071916545227493E-004   18.330483022555871        18.330499999999997        1.1528682223803117E-002  -7.9699185875003925E-011  -1.4995823520574643E-005  -1.2238434434843182E-005  -7.0249817314788329E-005
  0.69033333333333324       -5.3747821048584070E-006  -1.4944152901605303E-006   5.8096135873921349E-003   7.6827805928071690E-004   18.330483037002661        18.330499999999997        1.1516230620663603E-002  -7.9094665782016351E-011  -1.4944152901605303E-005  -1.2186848546591616E-005  -7.0122265541861480E-005
  0.69106666666666661       -5.3528009248307718E-006  -1.4893016133544425E-006   5.8071750297156860E-003   7.6584723811511525E-004   18.330483051385482        18.330499999999997        1.1503801893602852E-002  -7.8497525250997449E-011  -1.4893016133544424E-005  -1.2135533818537303E-005  -6.9994666639923745E-005
  0.69179999999999997       -5.3309615023989946E-006  -1.4842389859117501E-006   5.8047463607986518E-003   7.6342664791476610E-004   18.330483065704421        18.330499999999997        1.1491396037131547E-002  -7.7907512232860743E-011  -1.4842389859117499E-005  -1.2084488544277449E-005  -6.9867026177692826E-005
  0.69253333333333333       -5.3092590500898215E-006  -1.4792253660135407E-006   5.8023276008989213E-003   7.6101623497891024E-004   18.330483079959492        18.330499999999997        1.1479013045041002E-002  -7.7324379765591832E-011  -1.4792253660135406E-005  -1.2033711029908594E-005  -6.9739349864760960E-005
  0.69326666666666670       -5.2876888121620839E-006  -1.4742591339662277E-006   5.7999187806673513E-003   7.5861594594424148E-004   18.330483094150605        18.330499999999997        1.1466652909972159E-002  -7.6747916261522113E-011  -1.4742591339662277E-005  -1.1983199593921045E-005  -6.9611644186312632E-005
  0.69400000000000006       -5.2662461435301349E-006  -1.4693394965016000E-006   5.7975199395478563E-003   7.5622572778243947E-004   18.330483108277665        18.330499999999997        1.1454315624085470E-002  -7.6177916518138389E-011  -1.4693394965015998E-005  -1.1932952567096420E-005  -6.9483914074649033E-005
  0.69473333333333342       -5.2449266834377296E-006  -1.4644658624197575E-006   5.7951311115133396E-003   7.5384552779772388E-004   18.330483122340542        18.330499999999997        1.1442001177868170E-002  -7.5614237424540401E-011  -1.4644658624197573E-005  -1.1882968292404087E-005  -6.9356166311395799E-005
  0.69546666666666679       -5.2237265186090484E-006  -1.4596385031310110E-006   5.7927523104271293E-003   7.5147529362442386E-004   18.330483136339172        18.330499999999997        1.1429709559854005E-002  -7.5056750807878956E-011  -1.4596385031310109E-005  -1.1833245124900914E-005  -6.9228405482477451E-005
  0.69620000000000015       -5.2026422719553097E-006  -1.4548575549305441E-006   5.7903835339352906E-003   7.4911497322457260E-004   18.330483150273530        18.330499999999997        1.1417440757720899E-002  -7.4505368554651883E-011  -1.4548575549305440E-005  -1.1783781431629838E-005  -6.9100636738350914E-005
  0.69693333333333352       -5.1816711833536355E-006  -1.4501235331780061E-006   5.7880247783847760E-003   7.4676451488552194E-004   18.330483164143704        18.330499999999997        1.1405194760744607E-002  -7.3960025728295905E-011  -1.4501235331780061E-005  -1.1734575591520405E-005  -6.8972864283612590E-005
  0.69766666666666688       -5.1608111378146854E-006  -1.4454376116210059E-006   5.7856760408046435E-003   7.4442386721757176E-004   18.330483177949787        18.330499999999997        1.1392971557471267E-002  -7.3420682088045243E-011  -1.4454376116210058E-005  -1.1685625995290849E-005  -6.8845092366095752E-005
  0.69840000000000024       -5.1400607026254696E-006  -1.4408016002603463E-006   5.7833373180729425E-003   7.4209297915162553E-004   18.330483191691872        18.330499999999997        1.1380771136197530E-002  -7.2887340474989334E-011  -1.4408016002603463E-005  -1.1636931045349539E-005  -6.8717325546944572E-005
  0.69913333333333361       -5.1194191504125667E-006  -1.4362178937431133E-006   5.7810086058431706E-003   7.3977179993686064E-004   18.330483205370040        18.330499999999997        1.1368593484662449E-002  -7.2360044841817944E-011  -1.4362178937431133E-005  -1.1588489155698267E-005  -6.8589568236425948E-005
  0.69986666666666697       -5.0988864676694387E-006  -1.4316892359222675E-006   5.7786898956944752E-003   7.3746027913841887E-004   18.330483218984405        18.330499999999997        1.1356438590081026E-002  -7.1838876685352617E-011  -1.4316892359222673E-005  -1.1540298751837023E-005  -6.8461824453874996E-005
  0.70060000000000033       -5.0784633228869192E-006  -1.4272184591681200E-006   5.7763811719145587E-003   7.3515836663511894E-004   18.330483232535091        18.330499999999997        1.1344306438269077E-002  -7.1323926289610793E-011  -1.4272184591681199E-005  -1.1492358270667824E-005  -6.8334096990229948E-005
  0.70133333333333370       -5.0581510199289762E-006  -1.4228074837535373E-006   5.7740824009078484E-003   7.3286601261718365E-004   18.330483246022318        18.330499999999997        1.1332197014548295E-002  -7.0815295248580995E-011  -1.4228074837535373E-005  -1.1444666160400923E-005  -6.8206388565971029E-005
  0.70206666666666706       -5.0379514208739214E-006  -1.4184582215987699E-006   5.7717935393797430E-003   7.3058316758398817E-004   18.330483259446321        18.330499999999997        1.1320110303373132E-002  -7.0313061856865259E-011  -1.4184582215987698E-005  -1.1397220880462734E-005  -6.8078700478473153E-005
  0.70280000000000042       -5.0178669136978700E-006  -1.4141726127615850E-006   5.7695145342869635E-003   7.2830978234182805E-004   18.330483272807456        18.330499999999997        1.1308046290099582E-002  -6.9817304426931662E-011  -1.4141726127615849E-005  -1.1350020901401683E-005  -6.7951034823934372E-005
  0.70353333333333379       -4.9979004085611964E-006  -1.4099526156045410E-006   5.7672453223774119E-003   7.2604580800170193E-004   18.330483286106119        18.330499999999997        1.1296004958419653E-002  -6.9328108195173435E-011  -1.4099526156045409E-005  -1.1303064704797654E-005  -6.7823393802909652E-005
  0.70426666666666715       -4.9780553065940718E-006  -1.4058001896358267E-006   5.7649858299209187E-003   7.2379119597711572E-004   18.330483299342742        18.330499999999997        1.1283986292205228E-002  -6.8845564281087202E-011  -1.4058001896358265E-005  -1.1256350783170630E-005  -6.7695779847910445E-005
  0.70500000000000052       -4.9583354765986668E-006  -1.4017172713887688E-006   5.7627359726575532E-003   7.2154589798190474E-004   18.330483312517828        18.330499999999997        1.1271990275522054E-002  -6.8369768287387787E-011  -1.4017172713887686E-005  -1.1209877639891678E-005  -6.7568194947125758E-005
  0.70573333333333388       -4.9387452013875877E-006  -1.3977057411975788E-006   5.7604956559365195E-003   7.1930986602807066E-004   18.330483325631960        18.330499999999997        1.1260016890842014E-002  -6.7900818203299126E-011  -1.3977057411975788E-005  -1.1163643789092928E-005  -6.7440641303712220E-005
  0.70646666666666724       -4.9192891045516708E-006  -1.3937673803364471E-006   5.7582647750242903E-003   7.1708305242364060E-004   18.330483338685756        18.330499999999997        1.1248066121196620E-002  -6.7438811660005595E-011  -1.3937673803364470E-005  -1.1117647755580532E-005  -6.7313120840385533E-005
  0.70720000000000061       -4.8999720622288050E-006  -1.3899038203952903E-006   5.7560432155686781E-003   7.1486540977053952E-004   18.330483351679906        18.330499999999997        1.1236137948681156E-002  -6.6983842602515637E-011  -1.3899038203952902E-005  -1.1071888074745374E-005  -6.7185635404003489E-005
  0.70793333333333397       -4.8807991063956532E-006  -1.3861164871110883E-006   5.7538308542014029E-003   7.1265689096248271E-004   18.330483364615130        18.330499999999997        1.1224232355379470E-002  -6.6535997566258760E-011  -1.3861164871110882E-005  -1.1026363292478863E-005  -6.7058186853692113E-005
  0.70866666666666733       -4.8617753223427068E-006  -1.3824065404347872E-006   5.7516275592724327E-003   7.1045744918288604E-004   18.330483377492225        18.330499999999997        1.1212349323390129E-002  -6.6095351717093750E-011  -1.3824065404347870E-005  -1.0981071965084750E-005  -6.6930776712709989E-005
  0.70940000000000070       -4.8429057425147204E-006  -1.3787748132059500E-006   5.7494331917000542E-003   7.0826703790279044E-004   18.330483390312011        18.330499999999997        1.1200488833935429E-002  -6.5661964766708196E-011  -1.3787748132059499E-005  -1.0936012659196016E-005  -6.6803406685593517E-005
  0.71013333333333406       -4.8241952389180425E-006  -1.3752217500681769E-006   5.7472476059274953E-003   7.0608561087880507E-004   18.330483403075359        18.330499999999997        1.1188650868285153E-002  -6.5235876909480065E-011  -1.3752217500681768E-005  -1.0891183951689160E-005  -6.6676078152084383E-005
  0.71086666666666742       -4.8056484213767869E-006  -1.3717473825314334E-006   5.7450706502837614E-003   7.0391312215106836E-004   18.330483415783167        18.330499999999997        1.1176835407381069E-002  -6.4817105299571231E-011  -1.3717473825314333E-005  -1.0846584429601977E-005  -6.6548792570985039E-005
  0.71160000000000079       -4.7872695647211867E-006  -1.3683514014572516E-006   5.7429021666628131E-003   7.0174952604122349E-004   18.330483428436388        18.330499999999997        1.1165042432044634E-002  -6.4405644487575828E-011  -1.3683514014572514E-005  -1.0802212690049515E-005  -6.6421551471560427E-005
  0.71233333333333415       -4.7690625609607127E-006  -1.3650331757927117E-006   5.7407419911822176E-003   6.9959477715041043E-004   18.330483441035991        18.330499999999997        1.1153271921887167E-002  -6.4001469569579445E-011  -1.3650331757927116E-005  -1.0758067340143432E-005  -6.6294356521883982E-005
  0.71306666666666751       -4.7510304802933838E-006  -1.3617917764346296E-006   5.7385899549446178E-003   6.9744883035727798E-004   18.330483453582971        18.330499999999997        1.1141523857011209E-002  -6.3604527573955244E-011  -1.3617917764346296E-005  -1.0714146996909790E-005  -6.6167209393988224E-005
  0.71380000000000088       -4.7331742145050829E-006  -1.3586258441857630E-006   5.7364458863686232E-003   6.9531164081600583E-004   18.330483466078359        18.330499999999997        1.1129798217072700E-002  -6.3214720976297449E-011  -1.3586258441857628E-005  -1.0670450287208636E-005  -6.6040111808137765E-005
  0.71453333333333424       -4.7154969078831410E-006  -1.3555334242924990E-006   5.7343096131633794E-003   6.9318316395434879E-004   18.330483478523185        18.330499999999997        1.1118094981614609E-002  -6.2831961625276248E-011  -1.3555334242924989E-005  -1.0626975847655715E-005  -6.5913065447191426E-005
  0.71526666666666761       -4.6980003502551741E-006  -1.3525118232520554E-006   5.7321809643627267E-003   6.9106335547169191E-004   18.330483490918500        18.330499999999997        1.1106414130073258E-002  -6.2456115384756208E-011  -1.3525118232520552E-005  -1.0583722324540733E-005  -6.5786071497342291E-005
  0.71600000000000097       -4.6806725718405011E-006  -1.3495574927666183E-006   5.7300597723542700E-003   6.8895217133712423E-004   18.330483503265313        18.330499999999997        1.1094755641492636E-002  -6.2086831983888702E-011  -1.3495574927666181E-005  -1.0540688373752144E-005  -6.5659131151126651E-005
  0.71673333333333433       -4.6635157950977088E-006  -1.3466659498339266E-006   5.7279458747488471E-003   6.8684956778752870E-004   18.330483515564623        18.330499999999997        1.1083119495406711E-002  -6.1723912606632849E-011  -1.3466659498339265E-005  -1.0497872660696617E-005  -6.5532245317398118E-005
  0.71746666666666770       -4.6465319013559917E-006  -1.3438317306306328E-006   5.7258391160792937E-003   6.8475550132568420E-004   18.330483527817435        18.330499999999997        1.1071505670914897E-002  -6.1367113340030683E-011  -1.3438317306306327E-005  -1.0455273860225083E-005  -6.5405414951854115E-005
  0.71820000000000106       -4.6297219311472753E-006  -1.3410489593385552E-006   5.7237393377385856E-003   6.8266992871838573E-004   18.330483540024616        18.330499999999997        1.1059914144523102E-002  -6.1016137569231110E-011  -1.3410489593385551E-005  -1.0412890656553599E-005  -6.5278640858436109E-005
  0.71893333333333442       -4.6130861585790121E-006  -1.3383117561175479E-006   5.7216463817470701E-003   6.8059280699457971E-004   18.330483552187264        18.330499999999997        1.1048344895863512E-002  -6.0670708576854683E-011  -1.3383117561175478E-005  -1.0370721743190335E-005  -6.5151927311042678E-005
  0.71966666666666779       -4.5966241192528555E-006  -1.3356165469724464E-006   5.7195600462670009E-003   6.7852409344351216E-004   18.330483564306284        18.330499999999997        1.1036797895355343E-002  -6.0330538928750379E-011  -1.3356165469724462E-005  -1.0328765822859275E-005  -6.5025277235380372E-005
  0.72040000000000115       -4.5803347001462641E-006  -1.3329599984865054E-006   5.7174801714882650E-003   6.7646374561289410E-004   18.330483576382793        18.330499999999997        1.1025273121577936E-002  -5.9995391069415441E-011  -1.3329599984865053E-005  -1.0287021607426614E-005  -6.4898696323909097E-005
  0.72113333333333451       -4.5642169377506611E-006  -1.3303363371028872E-006   5.7154066225291698E-003   6.7441172130708067E-004   18.330483588417735        18.330499999999997        1.1013770553024917E-002  -5.9665020404736676E-011  -1.3303363371028870E-005  -1.0245487817827251E-005  -6.4772187201951107E-005
  0.72186666666666788       -4.5482693003463511E-006  -1.3277369144893583E-006   5.7133392858265105E-003   6.7236797858526425E-004   18.330483600411885        18.330499999999997        1.1002290168472149E-002  -5.9339082165967016E-011  -1.3277369144893583E-005  -1.0204163183992085E-005  -6.4645748825360066E-005
  0.72260000000000124       -4.5324922891057365E-006  -1.3251505044596548E-006   5.7112780709417848E-003   6.7033247575968441E-004   18.330483612365882        18.330499999999997        1.0990831946687350E-002  -5.9017136493149825E-011  -1.3251505044596548E-005  -1.0163046444775452E-005  -6.4519378708753562E-005
  0.72333333333333460       -4.5168831159633820E-006  -1.3225666035187290E-006   5.7092228826525144E-003   6.6830517139384845E-004   18.330483624280568        18.330499999999997        1.0979395866594825E-002  -5.8698821689365485E-011  -1.3225666035187290E-005  -1.0122136347883902E-005  -6.4393085591204769E-005
  0.72406666666666797       -4.5014368801158849E-006  -1.3200124140626059E-006   5.7071732589065224E-003   6.6628602430076960E-004   18.330483636157144        18.330499999999997        1.0967981906394270E-002  -5.8384100956226292E-011  -1.3200124140626058E-005  -1.0081431649805791E-005  -6.4266889560005421E-005
  0.72480000000000133       -4.4861481176136568E-006  -1.3175059194889206E-006   5.7051288544144561E-003   6.6427499354121877E-004   18.330483647997074        18.330499999999997        1.0956590046055290E-002  -5.8073178629505738E-011  -1.3175059194889204E-005  -1.0040931115740205E-005  -6.4140805731891355E-005
  0.72553333333333470       -4.4710100248088504E-006  -1.3150185407584403E-006   5.7030898193383955E-003   6.6227203842198770E-004   18.330483659802258        18.330499999999997        1.0945220264240071E-002  -5.7766747876179038E-011  -1.3150185407584403E-005  -1.0000633519527672E-005  -6.4014862050996559E-005
  0.72626666666666806       -4.4560121641131906E-006  -1.3125196690715646E-006   5.7010563611388327E-003   6.6027711849416914E-004   18.330483671571869        18.330499999999997        1.0933872541079484E-002  -5.7463372368695941E-011  -1.3125196690715644E-005  -9.9605376435816355E-006  -6.3888963456029606E-005
  0.72700000000000142       -4.4411407269782268E-006  -1.3099779018332860E-006   5.6990287153738722E-003   6.5829019355145000E-004   18.330483683304728        18.330499999999997        1.0922546852779408E-002  -5.7161504006836708E-011  -1.3099779018332858E-005  -9.9206422788198082E-006  -6.3763109821986024E-005
  0.72773333333333479       -4.4263771217945372E-006  -1.3073555161593222E-006   5.6970070991955368E-003   6.5631122362841529E-004   18.330483694999725        18.330499999999997        1.0911243174288794E-002  -5.6859065694278862E-011  -1.3073555161593220E-005  -9.8809462245961880E-006  -6.3637281633855235E-005
  0.72846666666666815       -4.4116470662341746E-006  -1.3045564811889667E-006   5.6949914981139519E-003   6.5434016899887002E-004   18.330483706655954        18.330499999999997        1.0899961477504678E-002  -5.6553138558792974E-011  -1.3045564811889666E-005  -9.8414482886340679E-006  -6.3511475356139985E-005
  0.72920000000000151       -4.3969138272615295E-006  -1.3015215399112817E-006   5.6929819731889753E-003   6.5237699017417191E-004   18.330483718273193        18.330499999999997        1.0888701734230713E-002  -5.6239962865881991E-011  -1.3015215399112815E-005  -9.8021472869600317E-006  -6.3385629584362810E-005
  0.72993333333333488       -4.3821496205325897E-006  -1.2982281398948931E-006   5.6909787035508220E-003   6.5042164790157656E-004   18.330483729851093        18.330499999999997        1.0877463919610584E-002  -5.5916675030341042E-011  -1.2982281398948931E-005  -9.7630420438372325E-006  -6.3259783891968886E-005
  0.73066666666666824       -4.3673282917015668E-006  -1.2946597556719734E-006   5.6889818968838294E-003   6.4847410316259838E-004   18.330483741388626        18.330499999999997        1.0866248005977649E-002  -5.5582139361463378E-011  -1.2946597556719732E-005  -9.7241313917001581E-006  -6.3134023250779159E-005
  0.73140000000000160       -4.3524267299099106E-006  -1.2908063308790305E-006   5.6869917883313106E-003   6.4653431717138143E-004   18.330483752884614        18.330499999999997        1.0855053964575236E-002  -5.5235539079464125E-011  -1.2908063308790304E-005  -9.6854141710908268E-006  -6.3008364398507873E-005
  0.73213333333333497       -4.3374251502124377E-006  -1.2866643334168512E-006   5.6850086379207363E-003   6.4460225137308650E-004   18.330483764337739        18.330499999999997        1.0843881765774112E-002  -5.4876389816179387E-011  -1.2866643334168512E-005  -9.6468892305932382E-006  -6.2882824831730992E-005
  0.73286666666666833       -4.3223103577306577E-006  -1.2822364151173920E-006   5.6830327259733502E-003   6.4267786744228806E-004   18.330483775746533        18.330499999999997        1.0832731378050877E-002  -5.4504576372478775E-011  -1.2822364151173920E-005  -9.6085554267703846E-006  -6.2757421954744361E-005
  0.73360000000000170       -4.3070707538083616E-006  -1.2775308690165308E-006   5.6810643475356500E-003   6.4076112728138519E-004   18.330483787109443        18.330499999999997        1.0821602768833153E-002  -5.4120268049669613E-011  -1.2775308690165308E-005  -9.5704116241016606E-006  -6.2632172566708257E-005
  0.73433333333333506       -4.2916966307707455E-006  -1.2725609567477308E-006   5.6791038061591841E-003   6.3885199301902504E-004   18.330483798424801        18.330499999999997        1.0810495903890129E-002  -5.3723893560207212E-011  -1.2725609567477306E-005  -9.5324566949196063E-006  -6.2507092046012945E-005
  0.73506666666666842       -4.2761804373389969E-006  -1.2673441655549243E-006   5.6771514073483739E-003   6.3695042700853981E-004   18.330483809690950        18.330499999999997        1.0799410748533824E-002  -5.3316110812400200E-011  -1.2673441655549242E-005  -9.4946895193478643E-006  -6.2382194246069167E-005
  0.73580000000000179       -4.2605169565076940E-006  -1.2619014434109295E-006   5.6752074519681589E-003   6.3505639182639257E-004   18.330483820906220        18.330499999999997        1.0788347265849457E-002  -5.2897773393000398E-011  -1.2619014434109295E-005  -9.4571089852411091E-006  -6.2257491749615770E-005
  0.73653333333333515       -4.2447034050988070E-006  -1.2562564500295768E-006   5.6732722298653690E-003   6.3316985027063856E-004   18.330483832068960        18.330499999999997        1.0777305417630363E-002  -5.2469895916012274E-011  -1.2562564500295767E-005  -9.4197139881223252E-006  -6.2132995209363169E-005
  0.73726666666666851       -4.2287394654886526E-006  -1.2504348517801959E-006   5.6713460139140113E-003   6.3129076535939973E-004   18.330483843177610        18.330499999999997        1.0766285165045247E-002  -5.2033619937050446E-011  -1.2504348517801959E-005  -9.3825034311241376E-006  -6.2008713782083630E-005
  0.73800000000000188       -4.2126272604168515E-006  -1.2444636798645580E-006   5.6694290546484500E-003   6.2941910032934551E-004   18.330483854230703        18.330499999999997        1.0755286467503886E-002  -5.1590181701737904E-011  -1.2444636798645580E-005  -9.3454762249277508E-006  -6.1884655306585599E-005
  0.73873333333333524       -4.1963712901713073E-006  -1.2383711775920068E-006   5.6675215693891704E-003   6.2755481863419245E-004   18.330483865226910        18.330499999999997        1.0744309283286794E-002  -5.1140882673763640E-011  -1.2383711775920067E-005  -9.3086312877048227E-006  -6.1760826069172151E-005
  0.73946666666666860       -4.1799784764621836E-006  -1.2321865327631253E-006   5.6656237369318470E-003   6.2569788394321022E-004   18.330483876165161        18.330499999999997        1.0733353569638285E-002  -5.0687113623512515E-011  -1.2321865327631252E-005  -9.2719675450580156E-006  -6.1637233734986789E-005
  0.74020000000000197       -4.1634580962575205E-006  -1.2259413600113683E-006   5.6637356672364766E-003   6.2384826013974230E-004   18.330483887044561        18.330499999999997        1.0722419280803171E-002  -5.0230294422186185E-011  -1.2259413600113682E-005  -9.2354839299625551E-006  -6.1513883032183201E-005
  0.74093333333333533       -4.1468217592233377E-006  -1.2196671001673864E-006   5.6618574392959357E-003   6.2200591131973801E-004   18.330483897864603        18.330499999999997        1.0711506372135105E-002  -4.9771926582559033E-011  -1.2196671001673863E-005  -9.1991793827093968E-006  -6.1390781474406935E-005
  0.74166666666666869       -4.1300832043824719E-006  -1.2133943745452413E-006   5.6599890997110465E-003   6.2017080179029471E-004   18.330483908624888        18.330499999999997        1.0700614798389102E-002  -4.9313517764711341E-011  -1.2133943745452411E-005  -9.1630528508473644E-006  -6.1267932789214503E-005
  0.74240000000000206       -4.1132582155737901E-006  -1.2071557189848856E-006   5.6581306437666892E-003   6.1834289606821163E-004   18.330483919325506        18.330499999999997        1.0689744514669908E-002  -4.8856695901963199E-011  -1.2071557189848856E-005  -9.1271032891267625E-006  -6.1145346805350644E-005
  0.74313333333333542       -4.0963649361799709E-006  -1.2010144131728342E-006   5.6562817123403022E-003   6.1652215887855733E-004   18.330483929967158        18.330499999999997        1.0678895474756662E-002  -4.8403427845164711E-011  -1.2010144131728340E-005  -9.0913296594431420E-006  -6.1023044469840918E-005
  0.74386666666666879       -4.0794244880182198E-006  -1.1950299030945206E-006   5.6544419546384495E-003   6.1470855515324471E-004   18.330483940550952        18.330499999999997        1.0668067633251458E-002  -4.7955824976601725E-011  -1.1950299030945204E-005  -9.0557309307811792E-006  -6.0901036506273019E-005
  0.74460000000000215       -4.0624600980019291E-006  -1.1892184381492112E-006   5.6526114114272379E-003   6.1290205002961914E-004   18.330483951078989        18.330499999999997        1.0657260943998744E-002  -4.7516503558454155E-011  -1.1892184381492110E-005  -9.0203060791600964E-006  -6.0779353157084206E-005
  0.74533333333333551       -4.0454943869054234E-006  -1.1835912506844094E-006   5.6507900840644847E-003   6.1110260884905915E-004   18.330483961551138        18.330499999999997        1.0646475361279176E-002  -4.7086261323948836E-011  -1.1835912506844093E-005  -8.9850540875789010E-006  -6.0657906143029045E-005
  0.74606666666666888       -4.0285489527484266E-006  -1.1781538193889608E-006   5.6489779232146787E-003   6.0931019715558326E-004   18.330483971967610        18.330499999999997        1.0635710839017883E-002  -4.6665581894602618E-011  -1.1781538193889607E-005  -8.9499739459610848E-006  -6.0536683966569333E-005
  0.74680000000000224       -4.0116442956872234E-006  -1.1729060793809189E-006   5.6471748274976377E-003   6.0752478069447393E-004   18.330483982328712        18.330499999999997        1.0624967327999463E-002  -4.6254859042860010E-011  -1.1729060793809188E-005  -8.9150646511024666E-006  -6.0415686589468951E-005
  0.74753333333333560       -3.9947996152227454E-006  -1.1678479462709221E-006   5.6453806786783680E-003   6.0574632541090547E-004   18.330483992635092        18.330499999999997        1.0614244783004481E-002  -4.5854208342704664E-011  -1.1678479462709221E-005  -8.8803252066164321E-006  -6.0294903871430226E-005
  0.74826666666666897       -3.9780329993928105E-006  -1.1629794128842393E-006   5.6435953422590123E-003   6.0397479744858879E-004   18.330484002887509        18.330499999999997        1.0603543158463881E-002  -4.5463729528907185E-011  -1.1629794128842392E-005  -8.8457546228822746E-006  -6.0174335305566173E-005
  0.74900000000000233       -3.9613616163571239E-006  -1.1583006377181227E-006   5.6418186681807831E-003   6.0221016314842223E-004   18.330484013086771        18.330499999999997        1.0592862407879898E-002  -4.5083512957115267E-011  -1.1583006377181226E-005  -8.8113519169914661E-006  -6.0053992792465597E-005
  0.74973333333333569       -3.9448008519155407E-006  -1.1537932211421660E-006   5.6400504291032778E-003   6.0045238904715519E-004   18.330484023234220        18.330499999999997        1.0582202488671665E-002  -4.4712764773576891E-011  -1.1537932211421659E-005  -8.7771161126972083E-006  -5.9933815447197773E-005
  0.75046666666666906       -3.9283648271581291E-006  -1.1493828915683539E-006   5.6382901971604249E-003   5.9870144187606068E-004   18.330484033330762        18.330499999999997        1.0571563353569440E-002  -4.4351699842345643E-011  -1.1493828915683538E-005  -8.7430462403621040E-006  -5.9813882671661244E-005
  0.75120000000000242       -3.9120634324067000E-006  -1.1450828628839574E-006   5.6365378229393170E-003   5.9695728855961951E-004   18.330484043378842        18.330499999999997        1.0560944960068942E-002  -4.3997568763300680E-011  -1.1450828628839573E-005  -8.7091413369067193E-006  -5.9694042101518935E-005
  0.75193333333333578       -3.8959079693903321E-006  -1.1409072891704618E-006   5.6347931485534715E-003   5.9521989621421365E-004   18.330484053379362        18.330499999999997        1.0550347259053327E-002  -4.3650909575310585E-011  -1.1409072891704617E-005  -8.6754004457600840E-006  -5.9574468743177231E-005
  0.75266666666666915       -3.8799107663197670E-006  -1.1368687372050212E-006   5.6330560006052554E-003   5.9348923214682932E-004   18.330484063333273        18.330499999999997        1.0539770201935403E-002  -4.3312321715577636E-011  -1.1368687372050211E-005  -8.6418226168087884E-006  -5.9455167026400719E-005
  0.75340000000000251       -3.8640844003791541E-006  -1.1329783843810625E-006   5.6313261924572288E-003   5.9176526385377245E-004   18.330484073241614        18.330499999999997        1.0529213739696380E-002  -4.2982337948729047E-011  -1.1329783843810625E-005  -8.6084069063474951E-006  -5.9336135209473652E-005
  0.75413333333333588       -3.8484376798997331E-006  -1.1292461749395306E-006   5.6296035265581837E-003   5.9004795901938974E-004   18.330484083105461        18.330499999999997        1.0518677822916982E-002  -4.2661388637611978E-011  -1.1292461749395304E-005  -8.5751523770294700E-006  -5.9217372436509522E-005
  0.75486666666666924       -3.8329804959726950E-006  -1.1256809724777877E-006   5.6278877961089798E-003   5.8833728551480426E-004   18.330484092926028        18.330499999999997        1.0508162402927956E-002  -4.2349863415520138E-011  -1.1256809724777877E-005  -8.5420580978179830E-006  -5.9098877995233994E-005
  0.75560000000000260       -3.8176957157964190E-006  -1.1222907393622027E-006   5.6261787854947612E-003   5.8663321139665759E-004   18.330484102704482        18.330499999999997        1.0497667429322658E-002  -4.2047809711535388E-011  -1.1222907393622028E-005  -8.5091231439375767E-006  -5.8980651978936769E-005
  0.75633333333333597       -3.8025959735338064E-006  -1.1190826406730849E-006   5.6244762716121778E-003   5.8493570490586238E-004   18.330484112442107        18.330499999999997        1.0487192853116310E-002  -4.1755567387174830E-011  -1.1190826406730850E-005  -8.4763465968263108E-006  -5.8862694706910691E-005
  0.75706666666666933       -3.7876940912883398E-006  -1.1160631217434386E-006   5.6227800252032691E-003   5.8324473446636567E-004   18.330484122140174        18.330499999999997        1.0476738624231830E-002  -4.1473442914425319E-011  -1.1160631217434387E-005  -8.4437275440881059E-006  -5.8745006598695061E-005
  0.75780000000000269       -3.7730031281668537E-006  -1.1132378653501698E-006   5.6210898141679077E-003   5.8156026868391990E-004   18.330484131800027        18.330499999999997        1.0466304693299500E-002  -4.1201714008617023E-011  -1.1132378653501697E-005  -8.4112650794453592E-006  -5.8627588455398009E-005
  0.75853333333333606       -3.7585360341566242E-006  -1.1106117331878763E-006   5.6194054068733268E-003   5.7988227634486397E-004   18.330484141423007        18.330499999999997        1.0455891010495001E-002  -4.0940625012377403E-011  -1.1106117331878763E-005  -8.3789583026922202E-006  -5.8510440798451221E-005
  0.75926666666666942       -3.7443053503116205E-006  -1.1081886961906499E-006   5.6177265753566390E-003   5.7821072641491521E-004   18.330484151010431        18.330499999999997        1.0445497526453624E-002  -4.0690382326640768E-011  -1.1081886961906498E-005  -8.3468063196482513E-006  -5.8393564136527241E-005
  0.76000000000000278       -3.7303229463706071E-006  -1.1059717589739415E-006   5.6160530983460650E-003   5.7654558803796720E-004   18.330484160563579        18.330499999999997        1.0435124191685944E-002  -4.0451149950843123E-011  -1.1059717589739414E-005  -8.3148082421124610E-006  -5.8276958718113099E-005
  0.76073333333333615       -3.7165997899846340E-006  -1.1039628816137411E-006   5.6143847640308248E-003   5.7488683053489968E-004   18.330484170083736        18.330499999999997        1.0424770957779897E-002  -4.0223045253584648E-011  -1.1039628816137410E-005  -8.2829631878176830E-006  -5.8160624692727145E-005
  0.76146666666666951       -3.7031457436154327E-006  -1.1021628992591029E-006   5.6127213725174095E-003   5.7323442340239718E-004   18.330484179572057        18.330499999999997        1.0414437775280099E-002  -4.0006134958542410E-011  -1.1021628992591029E-005  -8.2512702803851576E-006  -5.8044561983468362E-005
  0.76220000000000288       -3.6899693865226396E-006  -1.1005714434136354E-006   5.6110627379213490E-003   5.7158833631177502E-004   18.330484189029711        18.330499999999997        1.0404124596077530E-002  -3.9800431352409124E-011  -1.1005714434136353E-005  -8.2197286492801158E-006  -5.7928770220200090E-005
  0.76293333333333624       -3.6770793459461763E-006  -1.0991876404284871E-006   5.6094087559436286E-003   5.6994853910781625E-004   18.330484198457089        18.330499999999997        1.0393831370378585E-002  -3.9605904845725524E-011  -1.0991876404284870E-005  -8.1883374297669029E-006  -5.7813249036223586E-005
  0.76366666666666960       -3.6644837863883503E-006  -1.0980104091979369E-006   5.6077598818953184E-003   5.6831500180761505E-004   18.330484207854745        18.330499999999997        1.0383558048854519E-002  -3.9422550772358193E-011  -1.0980104091979368E-005  -8.1570957628651009E-006  -5.7697984238637450E-005
  0.76440000000000297       -3.6521949494271898E-006  -1.0970416539773607E-006   5.6061161661448171E-003   5.6668769459943132E-004   18.330484217221034        18.330499999999997        1.0373304580028811E-002  -3.9250399860426150E-011  -1.0970416539773607E-005  -8.1260027953059617E-006  -5.7582994081405529E-005
  0.76513333333333633       -3.6402226469485326E-006  -1.0962817244682279E-006   5.6044773407741486E-003   5.6506658784155346E-004   18.330484226555662        18.330499999999997        1.0363070913109351E-002  -3.9089481637434468E-011  -1.0962817244682278E-005  -8.0950576794889719E-006  -5.7468232737239399E-005
  0.76586666666666969       -3.6285719808279822E-006  -1.0957273039841015E-006   5.6028431393847769E-003   5.6345165206116805E-004   18.330484235860176        18.330499999999997        1.0352856998523629E-002  -3.8939748278868983E-011  -1.0957273039841015E-005  -8.0642595734390111E-006  -5.7353754929119744E-005
  0.76660000000000306       -3.6172439632036172E-006  -1.0953716250899994E-006   5.6012133046649615E-003   5.6184285795323982E-004   18.330484245136038        18.330499999999997        1.0342662786540033E-002  -3.8800981873473332E-011  -1.0953716250899994E-005  -8.0336076407633616E-006  -5.7239554579434118E-005
  0.76733333333333642       -3.6062359805338374E-006  -1.0952047477655394E-006   5.5995875945670896E-003   5.6024017637939984E-004   18.330484254384704        18.330499999999997        1.0332488229191831E-002  -3.8672809722387317E-011  -1.0952047477655392E-005  -8.0031010506100804E-006  -5.7125625574867989E-005
  0.76806666666666978       -3.5955421599312355E-006  -1.0952139042745373E-006   5.5979657873440475E-003   5.5864357836684188E-004   18.330484263607520        18.330499999999997        1.0322333278016510E-002  -3.8554720984366089E-011  -1.0952139042745373E-005  -7.9727389776258271E-006  -5.7011962222092993E-005
  0.76880000000000315       -3.5851536773237970E-006  -1.0953838104034880E-006   5.5963476846718121E-003   5.5705303510722611E-004   18.330484272805712        18.330499999999997        1.0312197885091846E-002  -3.8446082903841819E-011  -1.0953838104034879E-005  -7.9425206019140894E-006  -5.6898559814768092E-005
  0.76953333333333651       -3.5750590552551751E-006  -1.0956969884749511E-006   5.5947331136604345E-003   5.5546851795559382E-004   18.330484281980365        18.330499999999997        1.0302082002242276E-002  -3.8346155056889927E-011  -1.0956969884749511E-005  -7.9124451089948127E-006  -5.6785417602398495E-005
  0.77026666666666987       -3.5652446558489020E-006  -1.0961340876106062E-006   5.5931219263579118E-003   5.5388999842928631E-004   18.330484291132461        18.330499999999997        1.0291985581379608E-002  -3.8254107584651059E-011  -1.0961340876106061E-005  -7.8825116897630402E-006  -5.6672528331337266E-005
  0.77100000000000324       -3.5556953078072844E-006  -1.0966784422653959E-006   5.5915138819964552E-003   5.5231744820687686E-004   18.330484300263844        18.330499999999997        1.0281908572731637E-002  -3.8169308655628811E-011  -1.0966784422653960E-005  -7.8527195404480325E-006  -5.6559917915103253E-005
  0.77173333333333660       -3.5463955016093218E-006  -1.0973670156475264E-006   5.5899077744235564E-003   5.5075083912710528E-004   18.330484309376381        18.330499999999997        1.0271850929136427E-002  -3.8091460270335785E-011  -1.0973670156475264E-005  -7.8230678625739379E-006  -5.6447593757200433E-005
  0.77246666666666997       -3.5373314099533122E-006  -1.0982208165291356E-006   5.5883029764277345E-003   5.4919014318782495E-004   18.330484318474891        18.330499999999997        1.0261812604590326E-002  -3.8020776064772136E-011  -1.0982208165291356E-005  -7.7935558629202204E-006  -5.6335583511414245E-005
  0.77320000000000333       -3.5284892611300379E-006  -1.0992020085461989E-006   5.5866996601293519E-003   5.4763533254495607E-004   18.330484327562811        18.330499999999997        1.0251793553500430E-002  -3.7957805329226405E-011  -1.0992020085461989E-005  -7.7641827534807502E-006  -5.6223908498442898E-005
  0.77393333333333669       -3.5198521228028828E-006  -1.1002688108935700E-006   5.5850980581418725E-003   5.4608637951144580E-004   18.330484336639113        18.330499999999997        1.0241793731332018E-002  -3.7900973121643875E-011  -1.1002688108935699E-005  -7.7349477514264357E-006  -5.6112447347578530E-005
  0.77466666666667006       -3.5114233320181823E-006  -1.1013769522379182E-006   5.5834984454635663E-003   5.4454325655623717E-004   18.330484345702477        18.330499999999997        1.0231813092013937E-002  -3.7848810135876573E-011  -1.1013769522379181E-005  -7.7058500790653063E-006  -5.6001193937418745E-005
  0.77540000000000342       -3.5033404731262360E-006  -1.1024809353828733E-006   5.5819011228265122E-003   5.4300593630324733E-004   18.330484354751380        18.330499999999997        1.0221851586958292E-002  -3.7801235358534493E-011  -1.1024809353828733E-005  -7.6768889638046906E-006  -5.5890145079319199E-005
  0.77613333333333678       -3.4955192693146543E-006  -1.1035352471050439E-006   5.5803064046646110E-003   5.4147439153034993E-004   18.330484363784116        18.330499999999997        1.0211909166462505E-002  -3.7755759440099611E-011  -1.1035352471050438E-005  -7.6480636381123362E-006  -5.5779300027055767E-005
  0.77686666666667015       -3.4878773913296732E-006  -1.1044952156997675E-006   5.5787146829261603E-003   5.3994859516836744E-004   18.330484372798374        18.330499999999997        1.0201985781053354E-002  -3.7709932077228927E-011  -1.1044952156997674E-005  -7.6193733394792599E-006  -5.5668660400803748E-005
  0.77760000000000351       -3.4803417871004060E-006  -1.1053174380603674E-006   5.5771272934989425E-003   5.3842852030007134E-004   18.330484381790413        18.330499999999997        1.0192081381123798E-002  -3.7661437931231343E-011  -1.1053174380603674E-005  -7.5908173103824893E-006  -5.5558228808456759E-005
  0.77833333333333687       -3.4728468767926621E-006  -1.1059598814963642E-006   5.5755454591158013E-003   5.3691414015918752E-004   18.330484390754879        18.330499999999997        1.0182195918064556E-002  -3.7608084760425792E-011  -1.1059598814963642E-005  -7.5623947982467888E-006  -5.5448008386044356E-005
  0.77906666666667024       -3.4653339708361095E-006  -1.1063833718294585E-006   5.5739695344721001E-003   5.3540542812941243E-004   18.330484399685105        18.330499999999997        1.0172329344405890E-002  -3.7547875598050274E-011  -1.1063833718294584E-005  -7.5341050554090142E-006  -5.5338006706887329E-005
  0.77980000000000360       -3.4577521604582777E-006  -1.1065530817817909E-006   5.5723997844557864E-003   5.3390235774343291E-004   18.330484408579263        18.330499999999997        1.0162481598479800E-002  -3.7478991068738956E-011  -1.1065530817817910E-005  -7.5059473390805201E-006  -5.5228229250990201E-005
  0.78053333333333696       -3.4500567879719295E-006  -1.1064382141892371E-006   5.5708363880188029E-003   5.3240490268195598E-004   18.330484417436082        18.330499999999997        1.0152652621063910E-002  -3.7399787038534779E-011  -1.1064382141892370E-005  -7.4779209113116448E-006  -5.5118683653710083E-005
  0.78126666666667033       -3.4421299314728569E-006  -1.1060080563921228E-006   5.5692794090562974E-003   5.3091303677274472E-004   18.330484426254731        18.330499999999997        1.0142842341763089E-002  -3.7308007499530389E-011  -1.1060080563921227E-005  -7.4500250389554246E-006  -5.5009386121653071E-005
  0.78200000000000369       -3.4338571285216975E-006  -1.1052371733030060E-006   5.5677288580327378E-003   5.2942673398966153E-004   18.330484435034936        18.330499999999997        1.0133050701098047E-002  -3.7201490360745833E-011  -1.1052371733030060E-005  -7.4222589936320330E-006  -5.4900339645965662E-005
  0.78273333333333706       -3.4252536844207913E-006  -1.1041055018671882E-006   5.5661847068368252E-003   5.2794596845171849E-004   18.330484443776676        18.330499999999997        1.0123277641276742E-002  -3.7079659741170075E-011  -1.1041055018671881E-005  -7.3946220516933455E-006  -5.4791564845583458E-005
  0.78346666666667042       -3.4163297780784429E-006  -1.1025848019600304E-006   5.5646468394164794E-003   5.2647071442213497E-004   18.330484452480629        18.330499999999997        1.0113523109074237E-002  -3.6941315168928654E-011  -1.1025848019600303E-005  -7.3671134941879687E-006  -5.4683011018216556E-005
  0.78420000000000378       -3.4070897716597762E-006  -1.1004788471393951E-006   5.5631144858515171E-003   5.2500094630740133E-004   18.330484461148487        18.330499999999997        1.0103787054231912E-002  -3.6784085364206112E-011  -1.1004788471393951E-005  -7.3397326068263426E-006  -5.4574609879450716E-005
  0.78493333333333715       -3.3975287976102570E-006  -1.0976366015068766E-006   5.5615868554241849E-003   5.2353663865635090E-004   18.330484469783613        18.330499999999997        1.0094069431346882E-002  -3.6604117470609940E-011  -1.0976366015068764E-005  -7.3124786799464417E-006  -5.4466275548458708E-005
  0.78566666666667051       -3.3876369420703253E-006  -1.0940845446418357E-006   5.5600636656266749E-003   5.2207776615923851E-004   18.330484478390151        18.330499999999997        1.0084370198426276E-002  -3.6396370290607041E-011  -1.0940845446418357E-005  -7.2853510084793773E-006  -5.4357935905932074E-005
  0.78640000000000387       -3.3774098937081291E-006  -1.0898592418006437E-006   5.5585447465966061E-003   5.2062430364682364E-004   18.330484486969532        18.330499999999997        1.0074689302631241E-002  -3.6162011983531654E-011  -1.0898592418006437E-005  -7.2583488919156308E-006  -5.4249963710051819E-005
  0.78713333333333724       -3.3668480453763581E-006  -1.0850054707561877E-006   5.5570300354384743E-003   5.1917622608946485E-004   18.330484495522565        18.330499999999997        1.0065026691943892E-002  -3.5902587880518867E-011  -1.0850054707561877E-005  -7.2314716342716531E-006  -5.4142379170598732E-005
  0.78786666666667060       -3.3559557523915674E-006  -1.0795744267949921E-006   5.5555195664875124E-003   5.1773350859621564E-004   18.330484504049508        18.330499999999997        1.0055382315077096E-002  -3.5619943703513545E-011  -1.0795744267949921E-005  -7.2047185440558222E-006  -5.4035198453244981E-005
  0.78860000000000396       -3.3447407255827847E-006  -1.0736220554925925E-006   5.5540134588093109E-003   5.1629612641393094E-004   18.330484512550068        18.330499999999997        1.0045756119959504E-002  -3.5316153678925041E-011  -1.0736220554925924E-005  -7.1780889342359425E-006  -5.3928434168716335E-005
  0.78933333333333733       -3.3332132371957046E-006  -1.0672047023260656E-006   5.5525118627125798E-003   5.1486405492637884E-004   18.330484521023866        18.330499999999997        1.0036148055308792E-002  -3.4993233217613938E-011  -1.0672047023260655E-005  -7.1515821222063749E-006  -5.3822081852359147E-005
  0.79006666666667069       -3.3213859189905919E-006  -1.0603546141282181E-006   5.5510147140144465E-003   5.1343726965335818E-004   18.330484529469885        18.330499999999997        1.0026558069486711E-002  -3.4653583970244574E-011  -1.0603546141282180E-005  -7.1251974297554440E-006  -5.3716165019319720E-005
  0.79080000000000406       -3.3092721238415599E-006  -1.0531387786044764E-006   5.5495222740685772E-003   5.1201574624982278E-004   18.330484537888147        18.330499999999997        1.0016986110164383E-002  -3.4298823611369727E-011  -1.0531387786044762E-005  -7.0989341830329715E-006  -5.3610635593790520E-005
  0.79153333333333742       -3.2968877287678418E-006  -1.0456305904890383E-006   5.5480349130497420E-003   5.1059946050501458E-004   18.330484546277198        18.330499999999997        1.0007432125455799E-002  -3.3931482889798878E-011  -1.0456305904890382E-005  -7.0727917125187627E-006  -5.3505550115481919E-005
  0.79226666666667078       -3.2842510529333917E-006  -1.0379008016002735E-006   5.5465530237275712E-003   5.0918838834159851E-004   18.330484554634964        18.330499999999997        9.9978960623318125E-003  -3.3554321388964147E-011  -1.0379008016002735E-005  -7.0467693529900551E-006  -5.3400923246565987E-005
  0.79300000000000415       -3.2713825985483673E-006  -1.0300168877037906E-006   5.5450770054409331E-003   5.0778250581480782E-004   18.330484562959306        18.330499999999997        9.9883778676731240E-003  -3.3169992606740309E-011  -1.0300168877037906E-005  -7.0208664434914370E-006  -5.3296749028335456E-005
  0.79373333333333751       -3.2583079700788284E-006  -1.0220425799777800E-006   5.5436072501758426E-003   5.0638178911159419E-004   18.330484571248036        18.330499999999997        9.9788774871186134E-003  -3.2781052715345059E-011  -1.0220425799777799E-005  -6.9950823273017573E-006  -5.3193020312119564E-005
  0.79446666666667087       -3.2450858831920073E-006  -1.0140375458595141E-006   5.5421441308860656E-003   5.0498621454978291E-004   18.330484579499071        18.330499999999997        9.9693948663249175E-003  -3.2390224327647007E-011  -1.0140375458595141E-005  -6.9694163519048576E-006  -5.3089729003284347E-005
  0.79520000000000424       -3.2317354325681631E-006  -1.0060572466548819E-006   5.5406879926175471E-003   5.0359575857723685E-004   18.330484587710391        18.330499999999997        9.9599299495762520E-003  -3.1999655053723087E-011  -1.0060572466548819E-005  -6.9438678689579193E-006  -5.2986866413511801E-005
  0.79593333333333760       -3.2182747876220122E-006  -9.9815310282030901E-007   5.5392391435062065E-003   5.0221039777102337E-004   18.330484595880165        18.330499999999997        9.9504826813802596E-003  -3.1611312648603132E-011  -9.9815310282030892E-006  -6.9184362342614745E-006  -5.2884423638778636E-005
  0.79666666666667096       -3.2047237963808780E-006  -9.9037285632559891E-007   5.5377978454481747E-003   5.0083010883658987E-004   18.330484604006802        18.330499999999997        9.9410530055328069E-003  -3.1227027588440243E-011  -9.9037285632559879E-006  -6.8931208077286964E-006  -5.2782392764468773E-005
  0.79740000000000433       -3.1911040020905230E-006  -9.8276572985604858E-007   5.5363642589467323E-003   4.9945486860694503E-004   18.330484612089318        18.330499999999997        9.9316408644588069E-003  -3.0848697587875820E-011  -9.8276572985604858E-006  -6.8679209533562231E-006  -5.2680778879426657E-005
  0.79813333333333769       -3.1774390035707160E-006  -9.7542028446839705E-007   5.5349380832217772E-003   4.9808465404184356E-004   18.330484620127486        18.330499999999997        9.9222462014039222E-003  -3.0478381490548163E-011  -9.7542028446839701E-006  -6.8428360391933106E-006  -5.2579593057558743E-005
  0.79886666666667105       -3.1637555542850859E-006  -9.6841211621448190E-007   5.5335190970615322E-003   4.9671944222698004E-004   18.330484628121859        18.330499999999997        9.9128689605455598E-003  -3.0118443332957640E-011  -9.6841211621448186E-006  -6.8178654373137811E-006  -5.2478855345673265E-005
  0.79960000000000442       -3.1500820915640804E-006  -9.6176853219047467E-007   5.5321075095260772E-003   4.9535921037318774E-004   18.330484636073823        18.330499999999997        9.9035090870291161E-003  -2.9771374647990889E-011  -9.6176853219047462E-006  -6.7930085237856736E-006  -5.2378575542418316E-005
  0.80033333333333778       -3.1364458331122076E-006  -9.5550933723784250E-007   5.5307034837125194E-003   4.9400393581564169E-004   18.330484643982317        18.330499999999997        9.8941665261404813E-003  -2.9438086276696275E-011  -9.5550933723784250E-006  -6.7682646786426016E-006  -5.2278653485017858E-005
  0.80106666666667115       -3.1228687444209236E-006  -9.4964759296188779E-007   5.5293071339707388E-003   4.9265359601306834E-004   18.330484651846533        18.330499999999997        9.8848412231244409E-003  -2.9119195202367565E-011  -9.4964759296188777E-006  -6.7436332858552056E-006  -5.2179073935469058E-005
  0.80180000000000451       -3.1093288428382554E-006  -9.4419052859063803E-007   5.5279185247311602E-003   4.9130816854696347E-004   18.330484659665938        18.330499999999997        9.8755331233083780E-003  -2.8814695144076727E-011  -9.4419052859063801E-006  -6.7191137333023767E-006  -5.2079823112905242E-005
  0.80253333333333787       -3.0958473421117894E-006  -9.3914050087251307E-007   5.5265376706356119E-003   4.8996763112081068E-004   18.330484667440292        18.330499999999997        9.8662421712710727E-003  -2.8524804692047421E-011  -9.3914050087251304E-006  -6.6947054127429328E-006  -5.1980889071552816E-005
  0.80326666666667124       -3.0824543642284611E-006  -9.3449486132976369E-007   5.5251645326515747E-003   4.8863196155931080E-004   18.330484675169608        18.330499999999997        9.8569683111583168E-003  -2.8249673334673678E-011  -9.3449486132976365E-006  -6.6704077197881475E-006  -5.1882261697525049E-005
  0.80400000000000460       -3.0691780139845068E-006  -9.3024700586848972E-007   5.5237990210904387E-003   4.8730113780761291E-004   18.330484682854248        18.330499999999997        9.8477114883446723E-003  -2.7989229093852852E-011  -9.3024700586848963E-006  -6.6462200538728833E-006  -5.1783927218423049E-005
  0.80473333333333796       -3.0560442922419598E-006  -9.2638475824140642E-007   5.5224409838754967E-003   4.8597513793055314E-004   18.330484690494785        18.330499999999997        9.8384716457297731E-003  -2.7743334175335104E-011  -9.2638475824140637E-006  -6.6221418182291126E-006  -5.1685882064470039E-005
  0.80546666666667133       -3.0430764614775769E-006  -9.2289058300565640E-007   5.5210902263519279E-003   4.8465394011189858E-004   18.330484698092299        18.330499999999997        9.8292487304218051E-003  -2.7511368633310065E-011  -9.2289058300565632E-006  -6.5981724198575901E-006  -5.1588094590460588E-005
  0.80620000000000469       -3.0302928766565666E-006  -9.1965476620522410E-007   5.5197462242501123E-003   4.8333752265359572E-004   18.330484705648651        18.330499999999997        9.8200426921339450E-003  -2.7291561611847685E-011  -9.1965476620522402E-006  -6.5743112695013724E-006  -5.1490488496884609E-005
  0.80693333333333805       -3.0177042841582251E-006  -9.1655191043164384E-007   5.5184083803359804E-003   4.8202586397502495E-004   18.330484713165660        18.330499999999997        9.8108534811585241E-003  -2.7082509378744023E-011  -9.1655191043164384E-006  -6.5505577816185717E-006  -5.1393090921458595E-005
  0.80766666666667142       -3.0053142620540463E-006  -9.1361200279705890E-007   5.5170765956588817E-003   4.8071894261226129E-004   18.330484720646716        18.330499999999997        9.8016810521351239E-003  -2.6880221496999645E-011  -9.1361200279705884E-006  -6.5269113743555134E-006  -5.1295727232039734E-005
  0.80840000000000478       -2.9931283639577735E-006  -9.1086012537412103E-007   5.5157507364043366E-003   4.7941673721733902E-004   18.330484728092468        18.330499999999997        9.7925253512992395E-003  -2.6685543226046773E-011  -9.1086012537412103E-006  -6.5033714695206161E-006  -5.1198723103935311E-005
  0.80913333333333815       -2.9811537278036093E-006  -9.0831722877365382E-007   5.5144306387581886E-003   4.7811922655752084E-004   18.330484735503703        18.330499999999997        9.7833863237180539E-003  -2.6499179416917033E-011  -9.0831722877365380E-006  -6.4799374925578606E-006  -5.1102068055072496E-005
  0.80986666666667151       -2.9693990271068730E-006  -9.0600096941761224E-007   5.5131162338070156E-003   4.7682638951457697E-004   18.330484742880575        18.330499999999997        9.7742639173690245E-003  -2.6321719618768295E-011  -9.0600096941761222E-006  -6.4566088725206730E-006  -5.1005753260626085E-005
  0.81060000000000487       -2.9578739289869539E-006  -9.0392610626934068E-007   5.5118080085475455E-003   4.7553820508406173E-004   18.330484750223814        18.330499999999997        9.7651580785158409E-003  -2.6153671746145868E-011  -9.0392610626934062E-006  -6.4333850420459785E-006  -5.0909772164501234E-005
  0.81133333333333824       -2.9465886591412943E-006  -9.0210570813461679E-007   5.5105058781812592E-003   4.7425465237460341E-004   18.330484757531153        18.330499999999997        9.7560687599477450E-003  -2.5995446374683257E-011  -9.0210570813461675E-006  -6.4102654373292486E-006  -5.0814117578664360E-005
  0.81206666666667160       -2.9355536527277003E-006  -9.0054976004563028E-007   5.5092096772896152E-003   4.7297571060719303E-004   18.330484764803160        18.330499999999997        9.7469959089381379E-003  -2.5847397300798220E-011  -9.0054976004563019E-006  -6.3872494980976631E-006  -5.0718784805339129E-005
  0.81280000000000496       -2.9247792519726837E-006  -8.9926539114149351E-007   5.5079191995981861E-003   4.7170135911448087E-004   18.330484772040812        18.330499999999997        9.7379394720887736E-003  -2.5709790103216178E-011  -8.9926539114149349E-006  -6.3643366675864555E-006  -5.0623767040192043E-005
  0.81353333333333833       -2.9142754553017129E-006  -8.9825712899927723E-007   5.5066342061569126E-003   4.7043157734007928E-004   18.330484779245303        18.330499999999997        9.7288993968386202E-003  -2.5582805331887407E-011  -8.9825712899927714E-006  -6.3415263925127059E-006  -5.0529057849498815E-005
  0.81426666666667169       -2.9040527843825740E-006  -8.9752712977103676E-007   5.5053544330860319E-003   4.6916634483786689E-004   18.330484786418019        18.330499999999997        9.7198756312765321E-003  -2.5466555233915247E-011  -8.9752712977103674E-006  -6.3188181230506985E-006  -5.0434651247200615E-005
  0.81500000000000505       -2.8941225063002457E-006  -8.9707505708064728E-007   5.5040795955408010E-003   4.6790564127130056E-004   18.330484793560416        18.330499999999997        9.7108681238950584E-003  -2.5361093833338770E-011  -8.9707505708064726E-006  -6.2962113128082299E-006  -5.0340541669861399E-005
  0.81573333333333842       -2.8844990767888495E-006  -8.9689832134529096E-007   5.5028093961604031E-003   4.6664944641273276E-004   18.330484800674139        18.330499999999997        9.7018768250396719E-003  -2.5266420652960389E-011  -8.9689832134529094E-006  -6.2737054188003959E-006  -5.0246722226839274E-005
  0.81646666666667178       -2.8751984492411920E-006  -8.9699293993334429E-007   5.5015435173951304E-003   4.6539774014273019E-004   18.330484807760833        18.330499999999997        9.6929016817294180E-003  -2.5182516167050452E-011  -8.9699293993334420E-006  -6.2512999014272029E-006  -5.0153189483562154E-005
  0.81720000000000514       -2.8662319506926394E-006  -8.9735552515553516E-007   5.5002816339528556E-003   4.6415050244940091E-004   18.330484814822331        18.330499999999997        9.6839426447146264E-003  -2.5109336730042812E-011  -8.9735552515553516E-006  -6.2289942244480713E-006  -5.0059943291790608E-005
  0.81793333333333851       -2.8576069091833017E-006  -8.9798512950927419E-007   5.4990233979255150E-003   4.6290771342772562E-004   18.330484821860434        18.330499999999997        9.6749996573804679E-003  -2.5046759639199256E-011  -8.9798512950927410E-006  -6.2067878549588640E-006  -4.9966979299750954E-005
  0.81866666666667187       -2.8493274345294064E-006  -8.9887885687919399E-007   5.4977684822272469E-003   4.6166935327889117E-004   18.330484828877008        18.330499999999997        9.6660726732756361E-003  -2.4994710807834923E-011  -8.9887885687919397E-006  -6.1846802633678320E-006  -4.9874301678418707E-005
  0.81940000000000524       -2.8413946613126733E-006  -9.0003166400010275E-007   5.4965165845865084E-003   4.6043540230963231E-004   18.330484835873808        18.330499999999997        9.6571616477924959E-003  -2.4953043210775980E-011  -9.0003166400010269E-006  -6.1626709233720092E-006  -4.9781905774890466E-005
  0.82013333333333860       -2.8338110881606994E-006  -9.0153561065991307E-007   5.4952670332518829E-003   4.5920584093157521E-004   18.330484842854116        18.330499999999997        9.6482665429081637E-003  -2.4924068429918321E-011  -9.0153561065991300E-006  -6.1407593119341927E-006  -4.9689966701462597E-005
  0.82086666666667196       -2.8265814985863079E-006  -9.0361995903852433E-007   5.4940186589570771E-003   4.5798064966058756E-004   18.330484849820401        18.330499999999997        9.6393873154910926E-003  -2.4907546126527960E-011  -9.0361995903852428E-006  -6.1189449092598783E-006  -4.9598298829616049E-005
  0.82160000000000533       -2.8197197114658299E-006  -9.0622593522521426E-007   5.4927711406723761E-003   4.5675980911613265E-004   18.330484856778579        18.330499999999997        9.6305239405591585E-003  -2.4909928163461276E-011  -9.0622593522521418E-006  -6.0972271987739700E-006  -4.9507379512257143E-005
  0.82233333333333869       -2.8132312906642553E-006  -9.0929125083115758E-007   5.4915243730788762E-003   4.5554330002062709E-004   18.330484863730113        18.330499999999997        9.6216763756005064E-003  -2.4929544212174977E-011  -9.0929125083115750E-006  -6.0756056670982569E-006  -4.9416626889774123E-005
  0.82306666666667205       -2.8071136499574742E-006  -9.1273547960868372E-007   5.4902782391140631E-003   4.5433110319880430E-004   18.330484870675974        18.330499999999997        9.6128445790199784E-003  -2.4964292817200303E-011  -9.1273547960868370E-006  -6.0540798040288391E-006  -4.9326012116964734E-005
  0.82380000000000542       -2.8013560211028345E-006  -9.1647051961453503E-007   5.4890326771124855E-003   4.5312319957708277E-004   18.330484877616204        18.330499999999997        9.6040285055389897E-003  -2.5011967217839993E-011  -9.1647051961453503E-006  -6.0326491025139221E-006  -4.9235530133470805E-005
  0.82453333333333878       -2.7959400123886213E-006  -9.2042326663131930E-007   5.4877878736575882E-003   4.5191957018293728E-004   18.330484884551154        18.330499999999997        9.5952281106388999E-003  -2.5069901938005610E-011  -9.2042326663131926E-006  -6.0113130586308372E-006  -4.9145149867928016E-005
  0.82526666666667214       -2.7908451412337584E-006  -9.2451922097119331E-007   5.4865440508459172E-003   4.5072019614427497E-004   18.330484891479738        18.330499999999997        9.5864433490493797E-003  -2.5135866936681811E-011  -9.2451922097119329E-006  -5.9900711715653176E-006  -4.9054902214415944E-005
  0.82600000000000551       -2.7860916711333508E-006  -9.2869068280999291E-007   5.4853013677842255E-003   4.4952505868881796E-004   18.330484898401576        18.330499999999997        9.5776741758444289E-003  -2.5208394717043142E-011  -9.2869068280999285E-006  -5.9689229435882081E-006  -4.8964814078595334E-005
  0.82673333333333887       -2.7817935610878293E-006  -9.3293289211161182E-007   5.4840593508127602E-003   4.4833413914348601E-004   18.330484905315597        18.330499999999997        9.5689205449419751E-003  -2.5286494392514025E-011  -9.3293289211161180E-006  -5.9478678800349162E-006  -4.8874855760947117E-005
  0.82746666666667223       -2.7778479883182662E-006  -9.3717839831851921E-007   5.4828181694934327E-003   4.4714741893378855E-004   18.330484912223007        18.330499999999997        9.5601824090236331E-003  -2.5368891702418093E-011  -9.3717839831851917E-006  -5.9269054892831164E-006  -4.8785148446266192E-005
  0.82820000000000560       -2.7741652610981615E-006  -9.4137264651803940E-007   5.4815786621941623E-003   4.4596487958321700E-004   18.330484919123066        18.330499999999997        9.5514597202807795E-003  -2.5453032108989869E-011  -9.4137264651803934E-006  -5.9060352827318819E-006  -4.8695589371541460E-005
  0.82893333333333896       -2.7706676557004392E-006  -9.4543602794846579E-007   5.4803412678343325E-003   4.4478650271264258E-004   18.330484926012002        18.330499999999997        9.5427524242540536E-003  -2.5536437485234353E-011  -9.4543602794846579E-006  -5.8852567747801981E-006  -4.8606175798784291E-005
  0.82966666666667233       -2.7672850143241763E-006  -9.4926871724556023E-007   5.4791064447249011E-003   4.4361227003971994E-004   18.330484932884939        18.330499999999997        9.5340604733076349E-003  -2.5616300986328199E-011  -9.4926871724556023E-006  -5.8645694828063709E-006  -4.8516877942782277E-005
  0.83040000000000569       -2.7639516619134378E-006  -9.5277642799946187E-007   5.4778760727316007E-003   4.4244216337829259E-004   18.330484939741588        18.330499999999997        9.5253838183285890E-003  -2.5689374432289801E-011  -9.5277642799946185E-006  -5.8439729271464859E-006  -4.8427659106900638E-005
  0.83113333333333905       -2.7606056748531785E-006  -9.5587740858404915E-007   5.4766500403229060E-003   4.4127616463780344E-004   18.330484946572490        18.330499999999997        9.5167224310774914E-003  -2.5752576691443394E-011  -9.5587740858404902E-006  -5.8234666310744059E-006  -4.8338528770649279E-005
  0.83186666666667242       -2.7571885497628060E-006  -9.5850004218994815E-007   5.4754281318045630E-003   4.4011425582271053E-004   18.330484953378132        18.330499999999997        9.5080762649302451E-003  -2.5803243619878965E-011  -9.5850004218994815E-006  -5.8030501207808177E-006  -4.8249513566200083E-005
  0.83260000000000578       -2.7536454504985506E-006  -9.6058987876841419E-007   5.4742101937648247E-003   4.3895641903190488E-004   18.330484960159637        18.330499999999997        9.4994452798252953E-003  -2.5839056880733244E-011  -9.6058987876841423E-006  -5.7827229253532227E-006  -4.8160635386482740E-005
  0.83333333333333914       -2.7499178074197320E-006  -9.6212426394355986E-007   5.4729960334996743E-003   4.3780263645813342E-004   18.330484966918625        18.330499999999997        9.4908294315411892E-003  -2.5859148694140338E-011  -9.6212426394355991E-006  -5.7624845767551666E-006  -4.8072002694751577E-005
  0.83406666666667251       -2.7458346304790438E-006  -9.6330217483303658E-007   5.4717848030482246E-003   4.3665289038742643E-004   18.330484973656208        18.330499999999997        9.4822286770848141E-003  -2.5861687889286140E-011  -9.6330217483303645E-006  -5.7423346098069976E-006  -4.7983621552384503E-005
  0.83480000000000587       -2.7413413945821013E-006  -9.6417333862935381E-007   5.4705763604607919E-003   4.3550716319852811E-004   18.330484980375250        18.330499999999997        9.4736429736701766E-003  -2.5849874547738017E-011  -9.6417333862935377E-006  -5.7222725621652718E-006  -4.7895782748074278E-005
  0.83553333333333923       -2.7364650501384137E-006  -9.6467592391663329E-007   5.4693710692176626E-003   4.3436543736233177E-004   18.330484987076716        18.330499999999997        9.4650722854286249E-003  -2.5825686814137552E-011  -9.6467592391663325E-006  -5.7022979743032862E-006  -4.7808338362123836E-005
  0.83626666666667260       -2.7312273137028883E-006  -9.6481024493366214E-007   5.4681697321915159E-003   4.3322769544131793E-004   18.330484993757853        18.330499999999997        9.4565165666024610E-003  -2.5788187034056851E-011  -9.6481024493366218E-006  -5.6824103894916572E-006  -4.7721074321887592E-005
  0.83700000000000596       -2.7256474572640904E-006  -9.6457622563804905E-007   5.4669730056898271E-003   4.3209392008899716E-004   18.330485000415379        18.330499999999997        9.4479757666976038E-003  -2.5737124000660061E-011  -9.6457622563804892E-006  -5.6626093537786708E-006  -4.7634041336721608E-005
  0.83773333333333933       -2.7197372134561685E-006  -9.6394393507333169E-007   5.4657811031775787E-003   4.3096409404935775E-004   18.330485007045812        18.330499999999997        9.4394498333700144E-003  -2.5672753465760784E-011  -9.6394393507333173E-006  -5.6428944159709941E-006  -4.7547280784280528E-005
  0.83846666666667269       -2.7134997548746082E-006  -9.6286046610095688E-007   5.4645940216993772E-003   4.2983820015631458E-004   18.330485013649088        18.330499999999997        9.4309387255099471E-003  -2.5592983379196736E-011  -9.6286046610095692E-006  -5.6232651276147488E-006  -4.7460621092487204E-005
  0.83920000000000605       -2.7069326066652666E-006  -9.6103502981476343E-007   5.4634108282307315E-003   4.2871622133316392E-004   18.330485020225534        18.330499999999997        9.4224423994777873E-003  -2.5496646861887872E-011  -9.6103502981476339E-006  -5.6037210429764487E-006  -4.7374132696221176E-005
  0.83993333333333942       -2.7000189975586332E-006  -9.5839412798972029E-007   5.4622310255359437E-003   4.2759814059204203E-004   18.330485026779527        18.330499999999997        9.4139608263990055E-003  -2.5377492979883243E-011  -9.5839412798972029E-006  -5.5842617190241114E-006  -4.7287440203456772E-005
  0.84066666666667278       -2.6927436007726633E-006  -9.5497490607886829E-007   5.4610544548032644E-003   4.2648394103338578E-004   18.330485033313547        18.330499999999997        9.4054939677513678E-003  -2.5233562901702336E-011  -9.5497490607886833E-006  -5.5648867154085596E-006  -4.7200860067706807E-005
  0.84140000000000614       -2.6850981722008104E-006  -9.5082373961650922E-007   5.4598810516003843E-003   4.2537360584539864E-004   18.330485039828332        18.330499999999997        9.3970417788830692E-003  -2.5066035922928471E-011  -9.5082373961650914E-006  -5.5455955944451198E-006  -4.7114620842719563E-005
  0.84213333333333951       -2.6770805589015854E-006  -9.4599464815905202E-007   5.4587108366517759E-003   4.2426711830352034E-004   18.330485046324156        18.330499999999997        9.3886042159970380E-003  -2.4876388470341870E-011  -9.4599464815905194E-006  -5.5263879210947396E-006  -4.7028739211318714E-005
  0.84286666666667287       -2.6686939551187470E-006  -9.4054694323780616E-007   5.4575439148367424E-003   4.2316446176989843E-004   18.330485052800814        18.330499999999997        9.3801812360850383E-003  -2.4666353699311061E-011  -9.4054694323780614E-006  -5.5072632629465421E-006  -4.6943229765887754E-005
  0.84360000000000623       -2.6599459193367231E-006  -9.3454467578471098E-007   5.4563804511630594E-003   4.2206561969286653E-004   18.330485059257622        18.330499999999997        9.3717727969397247E-003  -2.4437808141380136E-011  -9.3454467578471096E-006  -5.4882211901989886E-006  -4.6858099624132834E-005
  0.84433333333333960       -2.6508476626919607E-006  -9.2805216473234274E-007   5.4552206896177858E-003   4.2097057560642190E-004   18.330485065693598        18.330499999999997        9.3633788568617173E-003  -2.4192759508188877E-011  -9.2805216473234266E-006  -5.4692612756417584E-006  -4.6773355845889560E-005
  0.84506666666667296       -2.6414132177208646E-006  -9.2113352682581151E-007   5.4540649217670522E-003   4.1987931312971157E-004   18.330485072107340        18.330499999999997        9.3549993723012221E-003  -2.3933233704645938E-011  -9.2113352682581145E-006  -5.4503830946390688E-006  -4.6688997763646407E-005
  0.84580000000000632       -2.6316592812628785E-006  -9.1385272342040932E-007   5.4529134584633430E-003   4.1879181596651816E-004   18.330485078497389        18.330499999999997        9.3466343004907290E-003  -2.3661295123157060E-011  -9.1385272342040927E-006  -5.4315862251107022E-006  -4.6605026823160723E-005
  0.84653333333333969       -2.6216050386051549E-006  -9.0627664128238223E-007   5.4517665586170322E-003   4.1770806790475065E-004   18.330485084862062        18.330499999999997        9.3382835921005571E-003  -2.3378984888389492E-011  -9.0627664128238221E-006  -5.4128702475152337E-006  -4.6521439886741166E-005
  0.84726666666667305       -2.6112721896005931E-006  -8.9846938321929573E-007   5.4506244980609790E-003   4.1662805281593841E-004   18.330485091199936        18.330499999999997        9.3299472037831101E-003  -2.3088387185818803E-011  -8.9846938321929569E-006  -5.3942347448322291E-006  -4.6438239462190004E-005
  0.84800000000000642       -2.6006881567171821E-006  -8.9048995388971194E-007   5.4494875775706435E-003   4.1555175465473026E-004   18.330485097509442        18.330499999999997        9.3216250920968250E-003  -2.2791498344316113E-011  -8.9048995388971187E-006  -5.3756793025451154E-006  -4.6355415838869414E-005
  0.84873333333333978       -2.5899136585862088E-006  -8.8238653944130024E-007   5.4483561729765945E-003   4.1447915745839359E-004   18.330485103788764        18.330499999999997        9.3133172152644120E-003  -2.2490390046978476E-011  -8.8238653944130022E-006  -5.3572035086241377E-006  -4.6272953530747206E-005
  0.84946666666667314       -2.5789913729955100E-006  -8.7420117531624161E-007   5.4472306571625509E-003   4.1341024534632015E-004   18.330485110036044        18.330499999999997        9.3050235314577033E-003  -2.2186794850444813E-011  -8.7420117531624153E-006  -5.3388069535090504E-006  -4.6190840235449648E-005
  0.85020000000000651       -2.5679353872905214E-006  -8.6597510926815800E-007   5.4461113152777258E-003   4.1234500251953411E-004   18.330485116249445        18.330499999999997        9.2967439933953483E-003  -2.1881985185137557E-011  -8.6597510926815800E-006  -5.3204892300923937E-006  -4.6109060383812271E-005
  0.85093333333333987       -2.5567632621898766E-006  -8.5776359812113265E-007   5.4449982157961990E-003   4.1128341326020186E-004   18.330485122428716        18.330499999999997        9.2884785517760027E-003  -2.1577776246373190E-011  -8.5776359812113261E-006  -5.3022499337030361E-006  -4.6027655261671418E-005
  0.85166666666667323       -2.5454962261180773E-006  -8.4971662461526392E-007   5.4438904095397951E-003   4.1022546193114872E-004   18.330485128573116        18.330499999999997        9.2802271585940531E-003  -2.1275623508809454E-011  -8.4971662461526390E-006  -5.2840886620887086E-006  -4.5946595356010249E-005
  0.85240000000000660       -2.5341636466030475E-006  -8.4189638055005635E-007   5.4427878514223980E-003   4.0917113297537545E-004   18.330485134686931        18.330499999999997        9.2719897652451134E-003  -2.0979160735816877E-011  -8.4189638055005627E-006  -5.2660050154005358E-006  -4.5866050265133877E-005
  0.85313333333333996       -2.5227966510230880E-006  -8.3433858980232804E-007   5.4416906564493323E-003   4.0812041091557917E-004   18.330485140770588        18.330499999999997        9.2637663244105849E-003  -2.0690140870506574E-011  -8.3433858980232798E-006  -5.2479985961757737E-006  -4.5785872550007788E-005
  0.85386666666667332       -2.5114266102410863E-006  -8.2707117363753219E-007   5.4405989996118764E-003   4.0707328035367955E-004   18.330485146822468        18.330499999999997        9.2555567924388557E-003  -2.0409548263229962E-011  -8.2707117363753216E-006  -5.2300690093223416E-006  -4.5706002123156061E-005
  0.85460000000000669       -2.5000789099450190E-006  -8.2010519070547127E-007   5.4395137552352719E-003   4.0602972597034495E-004   18.330485152842407        18.330499999999997        9.2473611208775414E-003  -2.0138131903911519E-011  -8.2010519070547127E-006  -5.2122158621018057E-006  -4.5626424652429106E-005
  0.85533333333334005       -2.4887048307329718E-006  -8.1343939272451045E-007   5.4384350450529372E-003   4.0498973252452354E-004   18.330485158825837        18.330499999999997        9.2391792697013326E-003  -1.9875467456496433E-011  -8.1343939272451043E-006  -5.1944387641142480E-006  -4.5547093567738589E-005
  0.85606666666667341       -2.4773276339977008E-006  -8.0706550726394510E-007   5.4373628167393804E-003   4.0395328485297869E-004   18.330485164772870        18.330499999999997        9.2310111921928215E-003  -1.9621931497798629E-011  -8.0706550726394507E-006  -5.1767373272819708E-006  -4.5468025413577363E-005
  0.85680000000000678       -2.4659786193037551E-006  -8.0100517731380853E-007   5.4362966630697286E-003   4.0292036786982425E-004   18.330485170683790        18.330499999999997        9.2228568327896773E-003  -1.9377427777342609E-011  -8.0100517731380851E-006  -5.1591111658335092E-006  -4.5389176175354424E-005
  0.85753333333334014       -2.4546903506055412E-006  -7.9527867610727384E-007   5.4352361445915249E-003   4.0189096656606678E-004   18.330485176560963        18.330499999999997        9.2147161454352190E-003  -1.9142634285135587E-011  -7.9527867610727382E-006  -5.1415598962885513E-006  -4.5310607953773585E-005
  0.85826666666667351       -2.4434964787015395E-006  -7.8990546847859075E-007   5.4341807558413602E-003   4.0086506600914800E-004   18.330485182406836        18.330499999999997        9.2065890829880568E-003  -1.8918187164293930E-011  -7.8990546847859066E-006  -5.1240831374419292E-006  -4.5232316889695003E-005
  0.85900000000000687       -2.4324315682237979E-006  -7.8490546086857109E-007   5.4331299753479466E-003   3.9984265134249179E-004   18.330485188224205        18.330499999999997        9.1984756036920506E-003  -1.8704723277264557E-011  -7.8490546086857109E-006  -5.1066805103483334E-006  -4.5154302701614935E-005
  0.85973333333334023       -2.4215306806292510E-006  -7.8029825927038838E-007   5.4320833002579243E-003   3.9882370778505417E-004   18.330485194015772        18.330499999999997        9.1903756670257339E-003  -1.8502803917477309E-011  -7.8029825927038836E-006  -5.0893516383073180E-006  -4.5076558818373838E-005
  0.86046666666667360       -2.4108289418058601E-006  -7.7609499669654772E-007   5.4310403260806554E-003   3.9780822063087526E-004   18.330485199784150        18.330499999999997        9.1822892425023270E-003  -1.8312960407070138E-011  -7.7609499669654768E-006  -5.0720961468479032E-006  -4.4999082660090057E-005
  0.86120000000000696       -2.4003607175065113E-006  -7.7230548228294117E-007   5.4300006732309466E-003   3.9679617524863563E-004   18.330485205531577        18.330499999999997        9.1742162945428890E-003  -1.8135597248847260E-011  -7.7230548228294109E-006  -5.0549136637133514E-006  -4.4921863750777912E-005
  0.86193333333334032       -2.3901602188001754E-006  -7.6894012322711444E-007   5.4289639658626080E-003   3.9578755708121523E-004   18.330485211260125        18.330499999999997        9.1661567855436544E-003  -1.7971051761548176E-011  -7.6894012322711444E-006  -5.0378038188464277E-006  -4.4844895998823279E-005
  0.86266666666667369       -2.3802594832993783E-006  -7.6600945069279876E-007   5.4279298347989884E-003   3.9478235164525468E-004   18.330485216971837        18.330499999999997        9.1581106780389970E-003  -1.7819653502585844E-011  -7.6600945069279872E-006  -5.0207662443746683E-006  -4.4768179357043251E-005
  0.86340000000000705       -2.3706884262008126E-006  -7.6352361010450064E-007   5.4268979210038652E-003   3.9378054453071960E-004   18.330485222668720        18.330499999999997        9.1500779358237496E-003  -1.7681715092939017E-011  -7.6352361010450060E-006  -5.0038005745955031E-006  -4.4691712755570300E-005
  0.86413333333334041       -2.3614770525494969E-006  -7.6149186432969536E-007   5.4258678790719021E-003   3.9278212140046975E-004   18.330485228352707        18.330499999999997        9.1420585232261757E-003  -1.7557538566588359E-011  -7.6149186432969533E-006  -4.9869064459615281E-006  -4.4615494133493311E-005
  0.86486666666667378       -2.3526555632248345E-006  -7.5992499801060715E-007   5.4248393518460374E-003   3.9178706798982768E-004   18.330485234025634        18.330499999999997        9.1340524031314381E-003  -1.7447409966136459E-011  -7.5992499801060710E-006  -4.9700834970665470E-006  -4.4539520756645042E-005
  0.86560000000000714       -2.3442583310621924E-006  -7.5883745815380326E-007   5.4238119478329351E-003   3.9079537010615339E-004   18.330485239689718        18.330499999999997        9.1260595415812041E-003  -1.7351807244327471E-011  -7.5883745815380320E-006  -4.9533313686304169E-006  -4.4463805078193236E-005
  0.86633333333334051       -2.3363118262287259E-006  -7.5823294615284294E-007   5.4227853843684887E-003   3.8980701362842038E-004   18.330485245346203        18.330499999999997        9.1180798963205658E-003  -1.7270738561814589E-011  -7.5823294615284294E-006  -4.9366497034852964E-006  -4.4388310185009801E-005
  0.86706666666667387       -2.3288352314869068E-006  -7.5806438345917833E-007   5.4217598568636260E-003   3.8882198450679425E-004   18.330485250997008        18.330499999999997        9.1101134353750914E-003  -1.7204328348587507E-011  -7.5806438345917824E-006  -4.9200381465616536E-006  -4.4313048755538670E-005
  0.86780000000000723       -2.3218361053055455E-006  -7.5823699132131500E-007   5.4207349187437954E-003   3.8784026876221542E-004   18.330485256642167        18.330499999999997        9.1021601219967076E-003  -1.7150279618490812E-011  -7.5823699132131491E-006  -4.9034963448734833E-006  -4.4237816071569204E-005
  0.86853333333334060       -2.3153129741190602E-006  -7.5863312425190497E-007   5.4197100285860930E-003   3.8686185248598329E-004   18.330485262282810        18.330499999999997        9.0942199309541182E-003  -1.7108658409175621E-011  -7.5863312425190492E-006  -4.8870239475049016E-006  -4.4162819452818977E-005
  0.86926666666667396       -2.3092563217757436E-006  -7.5947302251516021E-007   5.4186847217886991E-003   3.8588672183934405E-004   18.330485267922764        18.330499999999997        9.0862928443241082E-003  -1.7076975275668139E-011  -7.5947302251516013E-006  -4.8706206055963702E-006  -4.4087839084041066E-005
  0.87000000000000732       -2.3036652482561675E-006  -7.6087909246711555E-007   5.4176586432910260E-003   3.8491486305308097E-004   18.330485273563660        18.330499999999997        9.0783788413021840E-003  -1.7058557669953519E-011  -7.6087909246711546E-006  -4.8542859723305976E-006  -4.4013374688153673E-005
  0.87073333333334069       -2.2985400868894384E-006  -7.6280405946775979E-007   5.4166319147848562E-003   3.8394626242710709E-004   18.330485279207206        18.330499999999997        9.0704778998329239E-003  -1.7056210725576415E-011  -7.6280405946775977E-006  -4.8380197029189196E-006  -4.3939380402435762E-005
  0.87146666666667405       -2.2938734121538808E-006  -7.6519754059001718E-007   5.4156047298396940E-003   3.8298090633006151E-004   18.330485284852635        18.330499999999997        9.0625899852428519E-003  -1.7068715281137856E-011  -7.6519754059001709E-006  -4.8218214545881461E-006  -4.3865507746972709E-005
  0.87220000000000741       -2.2896508083289941E-006  -7.6800665654346756E-007   5.4145773430255310E-003   3.8201878119890751E-004   18.330485290498824        18.330499999999997        9.0547150642868585E-003  -1.7094755112434287E-011  -7.6800665654346754E-006  -4.8056908865666894E-006  -4.3791750019763115E-005
  0.87293333333334078       -2.2858519764351177E-006  -7.7118045785329079E-007   5.4135500833527739E-003   3.8105987353853361E-004   18.330485296143959        18.330499999999997        9.0468531012231519E-003  -1.7133106775018587E-011  -7.7118045785329073E-006  -4.7896276600715749E-006  -4.3718116538644807E-005
  0.87366666666667414       -2.2824803959132064E-006  -7.7470109379464758E-007   5.4125236428030927E-003   3.8010416992135745E-004   18.330485301786211        18.330499999999997        9.0390040605231071E-003  -1.7182656463290097E-011  -7.7470109379464753E-006  -4.7736314382947914E-006  -4.3644599007832198E-005
  0.87440000000000750       -2.2796352146580173E-006  -7.7852696302499543E-007   5.4114984494363465E-003   3.7915165698693229E-004   18.330485307422780        18.330499999999997        9.0311679032478078E-003  -1.7243408591029546E-011  -7.7852696302499535E-006  -4.7577018863905691E-006  -4.3571229953827254E-005
  0.87513333333334087       -2.2773207910927297E-006  -7.8258569136827013E-007   5.4104746426882257E-003   3.7820232144155562E-004   18.330485313050875        18.330499999999997        9.0233445903255063E-003  -1.7314578023576046E-011  -7.8258569136827007E-006  -4.7418386714620483E-006  -4.3497999895174668E-005
  0.87586666666667423       -2.2754299939171712E-006  -7.8680875423236149E-007   5.4094524634434741E-003   3.7725615005788194E-004   18.330485318669876        18.330499999999997        9.0155340915669888E-003  -1.7393701069477121E-011  -7.8680875423236149E-006  -4.7260414625486224E-006  -4.3424833580401316E-005
  0.87660000000000760       -2.2738668602777561E-006  -7.9113029475882762E-007   5.4084320952378804E-003   3.7631312967453519E-004   18.330485324278968        18.330499999999997        9.0077363709325387E-003  -1.7478727907725860E-011  -7.9113029475882760E-006  -4.7103099306126554E-006  -4.3351759630289137E-005
  0.87733333333334096       -2.2725455975159472E-006  -7.9552955615902060E-007   5.4074132361565663E-003   3.7537324719572680E-004   18.330485329877455        18.330499999999997        8.9999513937714277E-003  -1.7567596230594340E-011  -7.9552955615902060E-006  -4.6946437485272456E-006  -4.3278769926280176E-005
  0.87806666666667432       -2.2713904775779099E-006  -7.9995017974502559E-007   5.4063958615692504E-003   3.7443648959087507E-004   18.330485335465973        18.330499999999997        8.9921791243301255E-003  -1.7658799180143925E-011  -7.9995017974502555E-006  -4.6790425910630383E-006  -4.3205906683342525E-005
  0.87880000000000769       -2.2703327412025033E-006  -8.0429842466355955E-007   5.4053804008716479E-003   3.7350284389422588E-004   18.330485341044206        18.330499999999997        8.9844195293744909E-003  -1.7750628076157457E-011  -8.0429842466355946E-006  -4.6635061348763267E-006  -4.3133147316458601E-005
  0.87953333333334105       -2.2693085914712264E-006  -8.0848916929917750E-007   5.4043681357373767E-003   3.7257229720447836E-004   18.330485346607940        18.330499999999997        8.9766725767300090E-003  -1.7840555653618478E-011  -8.0848916929917742E-006  -4.6480340584957700E-006  -4.3060416049191407E-005
  0.88026666666667441       -2.2682598531264187E-006  -8.1245102079760439E-007   5.4033604235489991E-003   3.7164483668441058E-004   18.330485352153197        18.330499999999997        8.9689382328363692E-003  -1.7926306862320259E-011  -8.1245102079760439E-006  -4.6326260423107227E-006  -4.2987731152448841E-005
  0.88100000000000778       -2.2671331817511783E-006  -8.1611783730181491E-007   5.4023572020873807E-003   3.7072044956050970E-004   18.330485357672959        18.330499999999997        8.9612164707963265E-003  -1.8005734870061284E-011  -8.1611783730181486E-006  -4.6172817685585163E-006  -4.2915100547418039E-005
  0.88173333333334114       -2.2658676697876103E-006  -8.1939646922819252E-007   5.4013580185293328E-003   3.6979912312260307E-004   18.330485363168759        18.330499999999997        8.9535072449181737E-003  -1.8076436469590167E-011  -8.1939646922819248E-006  -4.6020009213125827E-006  -4.2842505930049646E-005
  0.88246666666667450       -2.2642855741697497E-006  -8.2217158904686454E-007   5.4003620902152690E-003   3.6888084472349296E-004   18.330485368641742        18.330499999999997        8.9458105160746433E-003  -1.8135476509828613E-011  -8.2217158904686449E-006  -4.5867831864700284E-006  -4.2769982496129874E-005
  0.88320000000000787       -2.2622869799357222E-006  -8.2440256838411938E-007   5.3993692840895342E-003   3.6796560177859201E-004   18.330485374096153        18.330499999999997        8.9381262469784718E-003  -1.8179484753564622E-011  -8.2440256838411938E-006  -4.5716282517397847E-006  -4.2697436245894919E-005
  0.88393333333334123       -2.2598915507702844E-006  -8.2606443968873444E-007   5.3983795372421753E-003   3.6705338176556409E-004   18.330485379532213        18.330499999999997        8.9304543997038594E-003  -1.8207953312857517E-011  -8.2606443968873439E-006  -4.5565358066308710E-006  -4.2625034547305310E-005
  0.88466666666667459       -2.2571161754491044E-006  -8.2721285549951591E-007   5.3973933215877594E-003   3.6614417222396382E-004   18.330485384950357        18.330499999999997        8.9227949376213169E-003  -1.8221385456099206E-011  -8.2721285549951587E-006  -4.5415055424400595E-006  -4.2552866915491936E-005
  0.88540000000000796       -2.2539791999413979E-006  -8.2806601123884763E-007   5.3964103954243156E-003   3.6523796075488079E-004   18.330485390349125        18.330499999999997        8.9151478252083340E-003  -1.8221445374754219E-011  -8.2806601123884759E-006  -4.5265371522406944E-006  -4.2481033843592170E-005
  0.88613333333334132       -2.2505072715461000E-006  -8.2872290519459934E-007   5.3954306804243511E-003   3.6433473502058651E-004   18.330485395727997        18.330499999999997        8.9075130322413924E-003  -1.8211747205926137E-011  -8.2872290519459931E-006  -4.5116303308706718E-006  -4.2409701947357411E-005
  0.88686666666667469       -2.2467288799925433E-006  -8.2914318262559320E-007   5.3944546582757351E-003   3.6343448274418126E-004   18.330485401087849        18.330499999999997        8.8998905333720398E-003  -1.8194906990989796E-011  -8.2914318262559318E-006  -4.4967847749208577E-006  -4.2338780657377717E-005
  0.88760000000000805       -2.2426688222549551E-006  -8.2929490198292845E-007   5.3934827000643362E-003   3.6253719170924588E-004   18.330485406426238        18.330499999999997        8.8922802953610765E-003  -1.8170282660173679E-011  -8.2929490198292841E-006  -4.4820001827239621E-006  -4.2267981228115131E-005
  0.88833333333334141       -2.2383411663526053E-006  -8.2915378970155093E-007   5.3925150785999222E-003   3.6164284975949450E-004   18.330485411741304        18.330499999999997        8.8846822833354641E-003  -1.8137339807099718E-011  -8.2915378970155090E-006  -4.4672762543425359E-006  -4.2197319243229755E-005
  0.88906666666667478       -2.2337533224903486E-006  -8.2870247798557216E-007   5.3915519818049070E-003   3.6075144479842951E-004   18.330485417031699        18.330499999999997        8.8770964625102186E-003  -1.8095666645863310E-011  -8.2870247798557208E-006  -4.4526126915581768E-006  -4.2126808909792024E-005
  0.88980000000000814       -2.2289089935100005E-006  -8.2792975011285006E-007   5.3905935262228092E-003   3.5986296478899860E-004   18.330485422296487        18.330499999999997        8.8695227970696337E-003  -1.8044979791181081E-011  -8.2792975011285006E-006  -4.4380091978601797E-006  -4.2056462847516192E-005
  0.89053333333334150       -2.2238090313603257E-006  -8.2681356029126109E-007   5.3896396954919998E-003   3.5897739775325607E-004   18.330485427535613        18.330499999999997        8.8619612543595246E-003  -1.7984505368558918E-011  -8.2681356029126109E-006  -4.4234654784339803E-006  -4.1986237250595547E-005
  0.89126666666667487       -2.2184518270362753E-006  -8.2518130981900200E-007   5.3886898632731174E-003   3.5809473177202274E-004   18.330485432749818        18.330499999999997        8.8544118020314980E-003  -1.7913364746129093E-011  -8.2518130981900193E-006  -4.4089812401507043E-006  -4.1916122444388440E-005
  0.89200000000000823       -2.2128290350325936E-006  -8.2294414062881441E-007   5.3877434932900472E-003   3.5721495498455190E-004   18.330485437941761        18.330499999999997        8.8468744128310222E-003  -1.7829068062567773E-011  -8.2294414062881437E-006  -4.3945561915557860E-006  -4.1845975190070159E-005
  0.89273333333334159       -2.2069318816040877E-006  -8.2014327977321738E-007   5.3868004193105461E-003   3.5633805558819425E-004   18.330485443114174        18.330499999999997        8.8393490606710062E-003  -1.7729669363176723E-011  -8.2014327977321738E-006  -4.3801900428579623E-006  -4.1775841413187760E-005
  0.89346666666667496       -2.2007582918881879E-006  -8.1682613849208391E-007   5.3858605310445184E-003   3.5546402183806716E-004   18.330485448267854        18.330499999999997        8.8318357100928800E-003  -1.7616201896981642E-011  -8.1682613849208391E-006  -4.3658825059189015E-006  -4.1705984017432493E-005
  0.89420000000000832       -2.1943119016571012E-006  -8.1304356533019043E-007   5.3849237852548713E-003   3.5459284204672530E-004   18.330485453403362        18.330499999999997        8.8243343275955823E-003  -1.7489885686300575E-011  -8.1304356533019043E-006  -4.3516332942418303E-006  -4.1636415102093621E-005
  0.89493333333334169       -2.1876009733403667E-006  -8.0885044193389417E-007   5.3839901696938267E-003   3.5372450458383341E-004   18.330485458520883        18.330499999999997        8.8168448778177429E-003  -1.7352037694926013E-011  -8.0885044193389408E-006  -4.3374421229615106E-006  -4.1567139667924223E-005
  0.89566666666667505       -2.1806375963626651E-006  -8.0430256483027880E-007   5.3830597256945044E-003   3.5285899787584066E-004   18.330485463620413        18.330499999999997        8.8093673276660959E-003  -1.7204068073141186E-011  -8.0430256483027878E-006  -4.3233087088330167E-006  -4.1498163285929057E-005
  0.89640000000000841       -2.1734369019699228E-006  -7.9945558893241045E-007   5.3821325374825042E-003   3.5199631040565879E-004   18.330485468701678        18.330499999999997        8.8019016444105865E-003  -1.7047418648459447E-011  -7.9945558893241045E-006  -4.3092327702217374E-006  -4.1429486782893406E-005
  0.89713333333334178       -2.1660206773046795E-006  -7.9436415937395157E-007   5.3812087203353844E-003   3.5113643071234041E-004   18.330485473764202        18.330499999999997        8.7944477953531587E-003  -1.6883562624309057E-011  -7.9436415937395149E-006  -4.2952140270925791E-006  -4.1361108648740523E-005
  0.89786666666667514       -2.1584446457660414E-006  -7.8908082799316699E-007   5.3802884146031925E-003   3.5027934739076015E-004   18.330485478807354        18.330499999999997        8.7870057478772867E-003  -1.6714194770013718E-011  -7.8908082799316693E-006  -4.2812522009998566E-006  -4.1293025621007722E-005
  0.89860000000000850       -2.1507287329931030E-006  -7.8365402813883379E-007   5.3793717928603104E-003   3.4942504909129911E-004   18.330485483830337        18.330499999999997        8.7795754711064052E-003  -1.6540647168315154E-011  -7.8365402813883377E-006  -4.2673470150766520E-006  -4.1225231074907716E-005
  0.89933333333334187       -2.1428838067644025E-006  -7.7812495811049039E-007   5.3784590799192990E-003   3.4857352451952848E-004   18.330485488832039        18.330499999999997        8.7721569332792990E-003  -1.6364023687285512E-011  -7.7812495811049037E-006  -4.2534981940250883E-006  -4.1157710994044258E-005
  0.90006666666667523       -2.1349228710079360E-006  -7.7252766073035361E-007   5.3775505081717885E-003   3.4772476243589832E-004   18.330485493811565        18.330499999999997        8.7647501049834542E-003  -1.6185311652071122E-011  -7.7252766073035359E-006  -4.2397054641057806E-006  -4.1090453385660986E-005
  0.90080000000000859       -2.1268606157263980E-006  -7.6688722582669606E-007   5.3766461437703443E-003   3.4687875165542655E-004   18.330485498767750        18.330499999999997        8.7573549512431799E-003  -1.6005499834846675E-011  -7.6688722582669597E-006  -4.2259685531279261E-006  -4.1023457820389248E-005
  0.90153333333334196       -2.1187138469395973E-006  -7.6128285812882682E-007   5.3757457333063960E-003   3.4603548104738949E-004   18.330485503701301        18.330499999999997        8.7499714372569759E-003  -1.5825727071124004E-011  -7.6128285812882678E-006  -4.2122871904392982E-006  -4.0956737380813811E-005
  0.90226666666667532       -2.1105032886475343E-006  -7.5580615005523174E-007   5.3748488913359536E-003   3.4519493953501706E-004   18.330485508612345        18.330499999999997        8.7425995281862397E-003  -1.5647337458682454E-011  -7.5580615005523174E-006  -4.1986611069161520E-006  -4.0890309759702632E-005
  0.90300000000000868       -2.1022536112633152E-006  -7.5049226626338824E-007   5.3739557425894089E-003   3.4435711609518641E-004   18.330485513503071        18.330499999999997        8.7352391884213555E-003  -1.5472423324078419E-011  -7.5049226626338824E-006  -4.1850900349538523E-006  -4.0824244536572009E-005
  0.90373333333334205       -2.0939898734506768E-006  -7.4537229544652451E-007   5.3730663609537843E-003   3.4352199975812005E-004   18.330485518372900        18.330499999999997        8.7278903841482222E-003  -1.5301856893524462E-011  -7.4537229544652442E-006  -4.1715737084565312E-006  -4.0758427588047602E-005
  0.90446666666667541       -2.0857372041791501E-006  -7.4047274938370728E-007   5.3721807681527860E-003   3.4268957960708528E-004   18.330485523221505        18.330499999999997        8.7205530804466570E-003  -1.5136408908504558E-011  -7.4047274938370728E-006  -4.1581118628276936E-006  -4.0692849941274807E-005
  0.90520000000000878       -2.0775063575242182E-006  -7.3581494984765989E-007   5.3712990506537342E-003   3.4185984477809499E-004   18.330485528047934        18.330499999999997        8.7132272456655058E-003  -1.4976614850388803E-011  -7.3581494984765980E-006  -4.1447042349604560E-006  -4.0627499490489384E-005
  0.90593333333334214       -2.0692652553709222E-006  -7.3141054960339677E-007   5.3704218784240941E-003   3.4103278445961094E-004   18.330485532852158        18.330499999999997        8.7059128431263410E-003  -1.4822507464664686E-011  -7.3141054960339673E-006  -4.1313505632281097E-006  -4.0562357513696818E-005
  0.90666666666667550       -2.0610379963155482E-006  -7.2725126307035491E-007   5.3695493616893967E-003   3.4020838789224891E-004   18.330485537631226        18.330499999999997        8.6986098451415934E-003  -1.4674434803044872E-011  -7.2725126307035486E-006  -4.1180505874744062E-006  -4.0497415034650726E-005
  0.90740000000000887       -2.0528500472353414E-006  -7.2333941171944527E-007   5.3686812628716222E-003   3.3938664436848539E-004   18.330485542384825        18.330499999999997        8.6913182158350859E-003  -1.4532459857152419E-011  -7.2333941171944523E-006  -4.1048040490044993E-006  -4.0432643189495467E-005
  0.90813333333334223       -2.0447266623267794E-006  -7.1969003325399291E-007   5.3678172195898233E-003   3.3856754323236720E-004   18.330485547114229        18.330499999999997        8.6840379192123472E-003  -1.4396751572460920E-011  -7.1969003325399289E-006  -4.0916106905750976E-006  -4.0368051948240432E-005
  0.90886666666667559       -2.0366936160904458E-006  -7.1631779903789489E-007   5.3669568755851512E-003   3.3775107387922052E-004   18.330485551821432        18.330499999999997        8.6767689253809521E-003  -1.4267723918769561E-011  -7.1631779903789484E-006  -4.0784702563855191E-006  -4.0303664539051476E-005
  0.90960000000000896       -2.0287764939272806E-006  -7.1323328413667707E-007   5.3660999179576032E-003   3.3693722575536518E-004   18.330485556508140        18.330499999999997        8.6695112049952703E-003  -1.4145710827861311E-011  -7.1323328413667707E-006  -4.0653824920682680E-006  -4.0239473117241706E-005
  0.91033333333334232       -2.0210005595498881E-006  -7.1044297005268315E-007   5.3652460764518420E-003   3.3612598835782830E-004   18.330485561176090        18.330499999999997        8.6622647344500366E-003  -1.4031044914730551E-011  -7.1044297005268306E-006  -4.0523471446800693E-006  -4.0175477573007474E-005
  0.91106666666667568       -2.0133910375227913E-006  -7.0795348967479598E-007   5.3643950805357891E-003   3.3531735123406008E-004   18.330485565826773        18.330499999999997        8.6550294844273210E-003  -1.3923950866680372E-011  -7.0795348967479598E-006  -4.0393639626924716E-006  -4.0111666830961464E-005
  0.91180000000000905       -2.0059717016633235E-006  -7.0577134350652052E-007   5.3635466614894278E-003   3.3451130398165236E-004   18.330485570461612        18.330499999999997        8.6478054255413467E-003  -1.3824643007455076E-011  -7.0577134350652045E-006  -4.0264326959832789E-006  -4.0048040269655151E-005
  0.91253333333334241       -1.9987644795004807E-006  -7.0390266488317158E-007   5.3627005544060261E-003   3.3370783624805857E-004   18.330485575082061        18.330499999999997        8.6405925300271705E-003  -1.3733317717353142E-011  -7.0390266488317152E-006  -4.0135530958269098E-006  -3.9984596785981529E-005
  0.91326666666667577       -1.9917911700106159E-006  -7.0235488344272016E-007   5.3618564812100075E-003   3.3290693773031479E-004   18.330485579689540        18.330499999999997        8.6333907687084523E-003  -1.3650165505435859E-011  -7.0235488344272016E-006  -4.0007249148862803E-006  -3.9921334992091798E-005
  0.91400000000000914       -1.9850728116226010E-006  -7.0113841476955268E-007   5.3610141334224657E-003   3.3210859817476321E-004   18.330485584285722        18.330499999999997        8.6262001146778285E-003  -1.3575465871633568E-011  -7.0113841476955264E-006  -3.9879479072034520E-006  -3.9858263530552046E-005
  0.91473333333334250       -1.9786353648049044E-006  -7.0026586411560829E-007   5.3601731799005799E-003   3.3131280737677796E-004   18.330485588872079        18.330499999999997        8.6190205374743704E-003  -1.3509455745925626E-011  -7.0026586411560820E-006  -3.9752218281906634E-006  -3.9795373938534171E-005
  0.91546666666667587       -1.9724978267668597E-006  -6.9970009697634669E-007   5.3593335442914053E-003   3.3051955518049076E-004   18.330485593450444        18.330499999999997        8.6118520132516078E-003  -1.3451581442432735E-011  -6.9970009697634661E-006  -3.9625464346223501E-006  -3.9732590054256146E-005
  0.91620000000000923       -1.9666713730223235E-006  -6.9928657969595132E-007   5.3584948309134397E-003   3.2972883147852096E-004   18.330485598020850        18.330499999999997        8.6046945157550181E-003  -1.3401851258790491E-011  -6.9928657969595126E-006  -3.9499214846259477E-006  -3.9669972335203390E-005
  0.91693333333334259       -1.9611538178323425E-006  -6.9903739711220193E-007   5.3576571659763777E-003   3.2894062621170473E-004   18.330485602585163        18.330499999999997        8.5975480258873704E-003  -1.3357371091538867E-011  -6.9903739711220191E-006  -3.9373467376731481E-006  -3.9607233712822582E-005
  0.91766666666667596       -1.9559407458329973E-006  -6.9896665487076803E-007   5.3568206677858709E-003   3.2815492936882733E-004   18.330485607142823        18.330499999999997        8.5904125207479764E-003  -1.3318268099588097E-011  -6.9896665487076795E-006  -3.9248219545720334E-006  -3.9544679440121013E-005
  0.91840000000000932       -1.9510256755477869E-006  -6.9908361645673898E-007   5.3559854239698650E-003   3.2737173098635784E-004   18.330485611693266        18.330499999999997        8.5832879773243380E-003  -1.3284722948276363E-011  -6.9908361645673896E-006  -3.9123468974579915E-006  -3.9482315640147692E-005
  0.91913333333334268       -1.9464006523883540E-006  -6.9939958210657792E-007   5.3551514702689070E-003   3.2659102114818291E-004   18.330485616236238        18.330499999999997        8.5761743715837783E-003  -1.3257022964554241E-011  -6.9939958210657792E-006  -3.8999213297856005E-006  -3.9420153375932884E-005
  0.91986666666667605       -1.9420584228852487E-006  -7.0001549119257733E-007   5.3543184733047255E-003   3.2581278998534535E-004   18.330485620772286        18.330499999999997        8.5690716819499749E-003  -1.3236033363187046E-011  -7.0001549119257731E-006  -3.8875450163202228E-006  -3.9358250640761839E-005
  0.92060000000000941       -1.9379951770846585E-006  -7.0103851933811195E-007   5.3534859755312312E-003   3.2503702767578243E-004   18.330485625302494        18.330499999999997        8.5619798865709459E-003  -1.3222473277601318E-011  -7.0103851933811189E-006  -3.8752177231295738E-006  -3.9296589726830511E-005
  0.92133333333334277       -1.9342100213273222E-006  -7.0242510222251136E-007   5.3526539393789294E-003   3.2426372444406564E-004   18.330485629829120        18.330499999999997        8.5548989683425485E-003  -1.3218403267701991E-011  -7.0242510222251136E-006  -3.8629392175759216E-006  -3.9235305978784301E-005
  0.92206666666667614       -1.9306966278039322E-006  -7.0413008664045245E-007   5.3518224121754292E-003   3.2349287056114388E-004   18.330485634352307        18.330499999999997        8.5478289013873315E-003  -1.3222891377343642E-011  -7.0413008664045237E-006  -3.8507092683074327E-006  -3.9174095073694266E-005
  0.92280000000000950       -1.9274439004109232E-006  -7.0610848123758783E-007   5.3509915217976453E-003   3.2272445634408636E-004   18.330485638871533        18.330499999999997        8.5407696591981476E-003  -1.3235014052406262E-011  -7.0610848123758781E-006  -3.8385276452501212E-006  -3.9112959324718182E-005
  0.92353333333334287       -1.9244544283254595E-006  -7.0831936000730893E-007   5.3501615058269680E-003   3.2195847215582839E-004   18.330485643386119        18.330499999999997        8.5337212199563094E-003  -1.3253893767532744E-011  -7.0831936000730886E-006  -3.8263941196001642E-006  -3.9051892134629208E-005
  0.92426666666667623       -1.9217931575818926E-006  -7.1072685235588897E-007   5.3493326547287322E-003   3.2119490840491782E-004   18.330485647894307        18.330499999999997        8.5266835539094844E-003  -1.3279367085527594E-011  -7.1072685235588892E-006  -3.8143084638155385E-006  -3.8990921184972050E-005
  0.92500000000000959       -1.9194620705129533E-006  -7.1332564986747766E-007   5.3485054233506956E-003   3.2043375554526390E-004   18.330485652396035        18.330499999999997        8.5196566331063300E-003  -1.3310792625284277E-011  -7.1332564986747764E-006  -3.8022704516081723E-006  -3.8930040011323541E-005
  0.92573333333334296       -1.9173908800818009E-006  -7.1610868574995944E-007   5.3476792664483869E-003   3.1967500407588715E-004   18.330485656888371        18.330499999999997        8.5126404228967611E-003  -1.3347250902071245E-011  -7.1610868574995936E-006  -3.7902798579362815E-006  -3.8869270693558839E-005
  0.92646666666667632       -1.9155190634934089E-006  -7.1899579056571562E-007   5.3468542648385650E-003   3.1891864454067155E-004   18.330485661373899        18.330499999999997        8.5056348949843780E-003  -1.3388097770785762E-011  -7.1899579056571560E-006  -3.7783364589960296E-006  -3.8808634045375073E-005
  0.92720000000000968       -1.9137921510820544E-006  -7.2189079820390656E-007   5.3460304138377643E-003   3.1816466752811683E-004   18.330485665852827        18.330499999999997        8.4986400225702582E-003  -1.3431245321208508E-011  -7.2189079820390651E-006  -3.7664400322144234E-006  -3.8747975429889035E-005
  0.92793333333334305       -1.9121598412919214E-006  -7.2469005682676351E-007   5.3452075979344401E-003   3.1741306367109401E-004   18.330485670324340        18.330499999999997        8.4916557792590729E-003  -1.3474816837451473E-011  -7.2469005682676348E-006  -3.7545903562408375E-006  -3.8687313213914715E-005
  0.92866666666667641       -1.9105742981782201E-006  -7.2733100544860044E-007   5.3443861185288044E-003   3.1666382364660162E-004   18.330485674788765        18.330499999999997        8.4846821389654263E-003  -1.3516509137384108E-011  -7.2733100544860044E-006  -3.7427872109401811E-006  -3.8626600559692497E-005
  0.92940000000000977       -1.9089914913907782E-006  -7.2975755745554604E-007   5.3435668690003111E-003   3.1591693817552323E-004   18.330485679243274        18.330499999999997        8.4777190774240913E-003  -1.3554857708576949E-011  -7.2975755745554596E-006  -3.7310303773844449E-006  -3.8565921473844292E-005
  0.93013333333334314       -1.9073705127046695E-006  -7.3192212283409920E-007   5.3427507395579889E-003   3.1517239802238671E-004   18.330485683685236        18.330499999999997        8.4707665705047400E-003  -1.3588583291633556E-011  -7.3192212283409914E-006  -3.7193196378458447E-006  -3.8505292489163787E-005
  0.93086666666667650       -1.9056737106899091E-006  -7.3378677656470984E-007   5.3419376411204603E-003   3.1443019399512594E-004   18.330485688109860        18.330499999999997        8.4638245966465499E-003  -1.3616535248540870E-011  -7.3378677656470980E-006  -3.7076547757888863E-006  -3.8444724098071901E-005
  0.93160000000000986       -1.9038666517934852E-006  -7.3531792865092745E-007   5.3411274439112560E-003   3.1369031694484199E-004   18.330485692517676        18.330499999999997        8.4568931243966510E-003  -1.3637768194330210E-011  -7.3531792865092741E-006  -3.6960355758631705E-006  -3.8384234316644603E-005
  0.93233333333334323       -1.9019091383169844E-006  -7.3648481862387645E-007   5.3403199712415113E-003   3.1295275776556798E-004   18.330485696909481        18.330499999999997        8.4499721217996190E-003  -1.3651385005161039E-011  -7.3648481862387636E-006  -3.6844618238957290E-006  -3.8323831750467517E-005
  0.93306666666667659       -1.8996907838520873E-006  -7.3734046399083378E-007   5.3395148228337977E-003   3.1221750739403374E-004   18.330485701287380        18.330499999999997        8.4430615635428894E-003  -1.3657153777216353E-011  -7.3734046399083369E-006  -3.6729333068838293E-006  -3.8263637685189480E-005
  0.93380000000000996       -1.8971956027521072E-006  -7.3800505550244701E-007   5.3387114647470597E-003   3.1148455680943255E-004   18.330485705651494        18.330499999999997        8.4361614223298874E-003  -1.3654735637997856E-011  -7.3800505550244701E-006  -3.6614498129877819E-006  -3.8203569595269015E-005
  0.93453333333334332       -1.8944542089957439E-006  -7.3844331906771796E-007   5.3379101406730682E-003   3.1075389703319023E-004   18.330485710004925        18.330499999999997        8.4292716843691953E-003  -1.3646757476514362E-011  -7.3844331906771794E-006  -3.6500111315234317E-006  -3.8143901759244361E-005
  0.93526666666667668       -1.8914850946998884E-006  -7.3862667735661316E-007   5.3371110317302238E-003   3.1002551912873372E-004   18.330485714346576        18.330499999999997        8.4223923289063560E-003  -1.3632694814110710E-011  -7.3862667735661310E-006  -3.6386170529553229E-006  -3.8084312979575724E-005
  0.93600000000001005       -1.8882989176811688E-006  -7.3853360432473489E-007   5.3363142773816558E-003   3.0929941420126261E-004   18.330485718675195        18.330499999999997        8.4155233272762628E-003  -1.3612243096787306E-011  -7.3853360432473487E-006  -3.6272673688891921E-006  -3.8024830925908836E-005
  0.93673333333334341       -1.8849015067998262E-006  -7.3818345008752008E-007   5.3355203281106245E-003   3.0857557339752234E-004   18.330485722989987        18.330499999999997        8.4086646522925270E-003  -1.3585130845455367E-011  -7.3818345008752006E-006  -3.6159618720650436E-006  -3.7965461544865566E-005
  0.93746666666667677       -1.8812975488754192E-006  -7.3757506509238621E-007   5.3347293654645925E-003   3.0785398790557692E-004   18.330485727289023        18.330499999999997        8.4018162707932813E-003  -1.3551634879439636E-011  -7.3757506509238615E-006  -3.6047003563501363E-006  -3.7906262342919923E-005
  0.93820000000001014       -1.8774872496048711E-006  -7.3660552203603213E-007   5.3339410339277174E-003   3.0713464895458498E-004   18.330485731572630        18.330499999999997        8.3949781582896409E-003  -1.3510494681429038E-011  -7.3660552203603205E-006  -3.5934826167317886E-006  -3.7847073366406204E-005
  0.93893333333334350       -1.8734669258189774E-006  -7.3510001997896693E-007   5.3331546174599283E-003   3.0641754781457703E-004   18.330485735841897        18.330499999999997        8.3881502895439049E-003  -1.3461253024856108E-011  -7.3510001997896693E-006  -3.5823084493108594E-006  -3.7787980591217027E-005
  0.93966666666667686       -1.8692255887777360E-006  -7.3307722258880498E-007   5.3323698905118891E-003   3.0570267579623216E-004   18.330485740100439        18.330499999999997        8.3813326501855842E-003  -1.3400603929958761E-011  -7.3307722258880494E-006  -3.5711776512943534E-006  -3.7728685624148596E-005
  0.94040000000001023       -1.8647575081128078E-006  -7.3056290574223756E-007   5.3315866783864713E-003   3.0499002425065909E-004   18.330485744349438        18.330499999999997        8.3745252145033134E-003  -1.3328969375635370E-011  -7.3056290574223753E-006  -3.5600900209888337E-006  -3.7669576811040685E-005
  0.94113333333334359       -1.8600613058480914E-006  -7.2758872988080840E-007   5.3308048605279447E-003   3.0427958456917591E-004   18.330485748589730        18.330499999999997        8.3677279566037131E-003  -1.3246918494838344E-011  -7.2758872988080834E-006  -3.5490453577935643E-006  -3.7610665630210158E-005
  0.94186666666667695       -1.8551393225319987E-006  -7.2419028895820667E-007   5.3300243782294261E-003   3.0357134818309264E-004   18.330485752821861        18.330499999999997        8.3609408524153196E-003  -1.3155155768974082E-011  -7.2419028895820665E-006  -3.5380434621938792E-006  -3.7551962802376522E-005
  0.94260000000001032       -1.8499969173637168E-006  -7.2040604275504328E-007   5.3292452294677302E-003   3.0286530656349522E-004   18.330485757046105        18.330499999999997        8.3541638780306338E-003  -1.3054474596911770E-011  -7.2040604275504324E-006  -3.5270841357541916E-006  -3.7493475090356353E-005
  0.94333333333334368       -1.8446420440532112E-006  -7.1627635734110496E-007   5.3284674618989765E-003   3.0216145122103000E-004   18.330485761262388        18.330499999999997        8.3473970095121804E-003  -1.2945732949080935E-011  -7.1627635734110492E-006  -3.5161671811116306E-006  -3.7435207133004145E-005
  0.94406666666667705       -1.8390876068123682E-006  -7.1184268906726613E-007   5.3276911644699037E-003   3.0145977370568981E-004   18.330485765470407        18.330499999999997        8.3406402236092525E-003  -1.2829850578923508E-011  -7.1184268906726604E-006  -3.5052924019691865E-006  -3.7377161763649152E-005
  0.94480000000001041       -1.8333654977852247E-006  -7.0714691675665094E-007   5.3269164582799480E-003   3.0076026560660199E-004   18.330485769669671        18.330499999999997        8.3338934967256036E-003  -1.2707889343657554E-011  -7.0714691675665088E-006  -3.4944596030893919E-006  -3.7319340251533050E-005
  0.94553333333334377       -1.8274905195314785E-006  -7.0222973107518189E-007   5.3261435016851563E-003   3.0006291855181689E-004   18.330485773859515        18.330499999999997        8.3271568058954012E-003  -1.2580787308312728E-011  -7.0222973107518183E-006  -3.4836685902874664E-006  -3.7261742660846382E-005
  0.94626666666667714       -1.8214701935179973E-006  -6.9712958618962127E-007   5.3253724847058866E-003   2.9936772420809804E-004   18.330485778038945        18.330499999999997        8.3204301275236897E-003  -1.2449366071064626E-011  -6.9712958618962123E-006  -3.4729191704252238E-006  -3.7204362198714175E-005
  0.94700000000001050       -1.8153138372184893E-006  -6.9187783381044573E-007   5.3246036782741779E-003   2.9867467428071402E-004   18.330485782206907        18.330499999999997        8.3137134418262201E-003  -1.2314417840722066E-011  -6.9187783381044567E-006  -3.4622111514042617E-006  -3.7147194770031411E-005
  0.94773333333334386       -1.8090317860973186E-006  -6.8650117725265113E-007   5.3238373647827549E-003   2.9798376051323044E-004   18.330485786361724        18.330499999999997        8.3070067236320037E-003  -1.2176544199570600E-011  -6.8650117725265109E-006  -3.4515443421598445E-006  -3.7090219202141755E-005
  0.94846666666667723       -1.8026356280717521E-006  -6.8101187952554172E-007   5.3230739322137717E-003   2.9729497468730496E-004   18.330485790502443        18.330499999999997        8.3003099475946647E-003  -1.2036482231082602E-011  -6.8101187952554168E-006  -3.4409185526544324E-006  -3.7033449751246651E-005
  0.94920000000001059       -1.7961373895079685E-006  -6.7544995669816529E-007   5.3223134217570359E-003   2.9660830862248137E-004   18.330485794627091        18.330499999999997        8.2936230833262764E-003  -1.1894600838661498E-011  -6.7544995669816525E-006  -3.4303335938714514E-006  -3.6976846093820690E-005
  0.94993333333334395       -1.7895520225510593E-006  -6.6986648809923935E-007   5.3215557688034510E-003   2.9592375417598720E-004   18.330485798736245        18.330499999999997        8.2869461048925060E-003  -1.1752011144550462E-011  -6.6986648809923935E-006  -3.4197892778088655E-006  -3.6920488248851355E-005
  0.95066666666667732       -1.7828969986440801E-006  -6.6436470026336923E-007   5.3208003797289554E-003   2.9524130324253071E-004   18.330485802829493        18.330499999999997        8.2802789855914195E-003  -1.1609547967472770E-011  -6.6436470026336919E-006  -3.4092854174732408E-006  -3.6864344993753913E-005
  0.95140000000001068       -1.7761948110972404E-006  -6.5897894487907496E-007   5.3200474688167845E-003   2.9456094775410038E-004   18.330485806908992        18.330499999999997        8.2736217012547124E-003  -1.1469096031499038E-011  -6.5897894487907491E-006  -3.3988218268732954E-006  -3.6808530758287449E-005
  0.95213333333334405       -1.7694617967258235E-006  -6.5373907756009425E-007   5.3192979352015262E-003   2.9388267967976492E-004   18.330485810973411        18.330499999999997        8.2669742267885964E-003  -1.1331351358860839E-011  -6.5373907756009423E-006  -3.3883983210139394E-006  -3.6752919928617287E-005
  0.95286666666667741       -1.7626658325537131E-006  -6.4867038501580634E-007   5.3185522270894747E-003   2.9320649102547496E-004   18.330485815019429        18.330499999999997        8.2603365416710154E-003  -1.1196592673860028E-011  -6.4867038501580626E-006  -3.3780147158902086E-006  -3.6697501302361999E-005
  0.95360000000001077       -1.7558268068153319E-006  -6.4379598163749988E-007   5.3178101634385726E-003   2.9253237383386547E-004   18.330485819044650        18.330499999999997        8.2537086245899546E-003  -1.1065371518622623E-011  -6.4379598163749984E-006  -3.3676708284810343E-006  -3.6642268219963566E-005
  0.95433333333334414       -1.7489684353950509E-006  -6.3913793711438399E-007   5.3170715577593071E-003   2.9186032018405929E-004   18.330485823049990        18.330499999999997        8.2470904473402971E-003  -1.0938196910769358E-011  -6.3913793711438390E-006  -3.3573664767433106E-006  -3.6587213770909327E-005
  0.95506666666667750       -1.7421148418998014E-006  -6.3471692191826197E-007   5.3163362214337590E-003   2.9119032219147357E-004   18.330485827036522        18.330499999999997        8.2404819837550870E-003  -1.0815569734996363E-011  -6.3471692191826188E-006  -3.3471014796061161E-006  -3.6532337484922761E-005
  0.95580000000001086       -1.7352905233566491E-006  -6.3055400413143321E-007   5.3156039463064138E-003   2.9052237200762445E-004   18.330485831005259        18.330499999999997        8.2338832063202951E-003  -1.0697955895665585E-011  -6.3055400413143321E-006  -3.3368756569645088E-006  -3.6477635777410173E-005
  0.95653333333334423       -1.7285198652855075E-006  -6.2666123030203854E-007   5.3148744117805548E-003   2.8985646181993539E-004   18.330485834957745        18.330499999999997        8.2272940894091966E-003  -1.0585675028523008E-011  -6.2666123030203852E-006  -3.3266888296739975E-006  -3.6423092451712159E-005
  0.95726666666667759       -1.7218271475267027E-006  -6.2304077491083719E-007   5.3141471991288601E-003   2.8919258385154553E-004   18.330485838895196        18.330499999999997        8.2207146105889844E-003  -1.0479211475348280E-011  -6.2304077491083717E-006  -3.3165408195441110E-006  -3.6368726801351709E-005
  0.95800000000001095       -1.7152355034243140E-006  -6.1971878422246444E-007   5.3134221500619888E-003   2.8853073036111941E-004   18.330485842819780        18.330499999999997        8.2141447457419383E-003  -1.0378625572365366E-011  -6.1971878422246436E-006  -3.3064314493333399E-006  -3.6314491126102601E-005
  0.95873333333334432       -1.7087679815978181E-006  -6.1671268604684370E-007   5.3126991633805493E-003   2.8787089364265837E-004   18.330485846732270        18.330499999999997        8.2075844800554090E-003  -1.0284407396158428E-011  -6.1671268604684366E-006  -3.2963605427427544E-006  -3.6260434842543085E-005
  0.95946666666667768       -1.7024471218033129E-006  -6.1403847895935004E-007   5.3119781228836149E-003   2.8721306602531204E-004   18.330485850633266        18.330499999999997        8.2010337913512293E-003  -1.0196920220241477E-011  -6.1403847895935002E-006  -3.2863279244106507E-006  -3.6206543851112553E-005
  0.96020000000001104       -1.6962952686981239E-006  -6.1171026755828374E-007   5.3112589039485932E-003   2.8655723987319157E-004   18.330485854523349        18.330499999999997        8.1944926568695235E-003  -1.0116467027066777E-011  -6.1171026755828374E-006  -3.2763334199066862E-006  -3.6152811095671918E-005
  0.96093333333334441       -1.6903346436894689E-006  -6.0972051401135537E-007   5.3105415730827802E-003   2.8590340758518479E-004   18.330485858402913        18.330499999999997        8.1879610514775762E-003  -1.0043256593210459E-011  -6.0972051401135535E-006  -3.2663768557262810E-006  -3.6099225398991682E-005
  0.96166666666667777       -1.6845860543650161E-006  -6.0806783900679475E-007   5.3098261119739485E-003   2.8525156159477078E-004   18.330485862271953        18.330499999999997        8.1814389516742785E-003  -9.9773055326798165E-012  -6.0806783900679471E-006  -3.2564580592851101E-006  -3.6045764575559539E-005
  0.96240000000001114       -1.6790713648168900E-006  -6.0675989847722669E-007   5.3091123909728456E-003   2.8460169436983669E-004   18.330485866130566        18.330499999999997        8.1749263338211312E-003  -9.9186374162389125E-012  -6.0675989847722669E-006  -3.2465768589132359E-006  -3.5992427719422953E-005
  0.96313333333334450       -1.6738117287795491E-006  -6.0580206840873572E-007   5.3084002844520986E-003   2.8395379841249609E-004   18.330485869979434        18.330499999999997        8.1684231780685141E-003  -9.8674285147323509E-012  -6.0580206840873565E-006  -3.2367330838500053E-006  -3.5939232180608753E-005
  0.96386666666667786       -1.6688238091962631E-006  -6.0519738048551078E-007   5.3076896733096060E-003   2.8330786625890684E-004   18.330485873819214        18.330499999999997        8.1619294644539667E-003  -9.8237929964733674E-012  -6.0519738048551070E-006  -3.2269265642382511E-006  -3.5886172730638280E-005
  0.96460000000001123       -1.6641201953587201E-006  -6.0494649128675909E-007   5.3069804472754790E-003   2.8266389047909167E-004   18.330485877650517        18.330499999999997        8.1554451740965053E-003  -9.7877858363744587E-012  -6.0494649128675905E-006  -3.2171571311189166E-006  -3.5833243985146791E-005
  0.96533333333334459       -1.6597070180413157E-006  -6.0497961221539220E-007   5.3062723426290336E-003   2.8202186367675878E-004   18.330485881474939        18.330499999999997        8.1489702919176118E-003  -9.7584493198713682E-012  -6.0497961221539213E-006  -3.2074246164255721E-006  -3.5780328619918922E-005
  0.96606666666667795       -1.6555828821529308E-006  -6.0514748568798432E-007   5.3055649431680172E-003   2.8138177848912422E-004   18.330485885292092        18.330499999999997        8.1425048010197350E-003  -9.7356416036358995E-012  -6.0514748568798426E-006  -3.1977288529791997E-006  -3.5727526758605754E-005
  0.96680000000001132       -1.6517381494586467E-006  -6.0551380978269420E-007   5.3048583976335606E-003   2.8074362758673499E-004   18.330485889105354        18.330499999999997        8.1360486972180401E-003  -9.7176050095815321E-012  -6.0551380978269416E-006  -3.1880696744827295E-006  -3.5674649434470425E-005
  0.96753333333334468       -1.6481648587285398E-006  -6.0626283456742291E-007   5.3041523410837987E-003   2.8010740367329301E-004   18.330485892913448        18.330499999999997        8.1296019618859322E-003  -9.7044342324932782E-012  -6.0626283456742289E-006  -3.1784469155156901E-006  -3.5621914510347715E-005
  0.96826666666667804       -1.6448633361912322E-006  -6.0737460277734679E-007   5.3034468998457542E-003   2.7947309948548032E-004   18.330485896718102        18.330499999999997        8.1231645880042516E-003  -9.6990000509879289E-012  -6.0737460277734675E-006  -3.1688604115290830E-006  -3.5569647862578761E-005
  0.96900000000001141       -1.6418295518083041E-006  -6.0882126814011308E-007   5.3027422400521362E-003   2.7884070779278617E-004   18.330485900518585        18.330499999999997        8.1167365554137057E-003  -9.7009275592976653E-012  -6.0882126814011304E-006  -3.1593099988398739E-006  -3.5517463907844897E-005
  0.96973333333334477       -1.6390555216515384E-006  -6.1057320314914600E-007   5.3020385438341871E-003   2.7821022139733361E-004   18.330485904314010        18.330499999999997        8.1103178440678995E-003  -9.7096787694378348E-012  -6.1057320314914592E-006  -3.1497955146261161E-006  -3.5465344108189514E-005
  0.97046666666667813       -1.6365401844377644E-006  -6.1259907956089898E-007   5.3013360021325799E-003   2.7758163313370773E-004   18.330485908103444        18.330499999999997        8.1039084336739040E-003  -9.7247457323712909E-012  -6.1259907956089896E-006  -3.1403167969217114E-006  -3.5413285295855667E-005
  0.97120000000001150       -1.6343092998604325E-006  -6.1486685710053125E-007   5.3006348172413460E-003   2.7695493586878632E-004   18.330485911885798        18.330499999999997        8.0975083034319634E-003  -9.7457597445433724E-012  -6.1486685710053123E-006  -3.1308736846109477E-006  -3.5361283206502021E-005
  0.97193333333334486       -1.6324016605134272E-006  -6.1734409561031908E-007   5.2999351969573883E-003   2.7633012250156871E-004   18.330485915660059        18.330499999999997        8.0911174339475898E-003  -9.7724292825927472E-012  -6.1734409561031906E-006  -3.1214660174239357E-006  -3.5309335767050940E-005
  0.97266666666667823       -1.6307586509068962E-006  -6.1999827449834917E-007   5.2992373491350013E-003   2.7570718596300854E-004   18.330485919425097        18.330499999999997        8.0847358038597834E-003  -9.8038833344718864E-012  -6.1999827449834908E-006  -3.1120936359310109E-006  -3.5257441558152074E-005
  0.97340000000001159       -1.6293282905809796E-006  -6.2280254657933085E-007   5.2985415215834730E-003   2.7508611921584544E-004   18.330485923179513        18.330499999999997        8.0783633919597978E-003  -9.8393896703243672E-012  -6.2280254657933080E-006  -3.1027563815380809E-006  -3.5205611732414479E-005
  0.97413333333334495       -1.6280642369534078E-006  -6.2574093964783076E-007   5.2978480372387676E-003   2.7446691525443893E-004   18.330485926922684        18.330499999999997        8.0720001780624426E-003  -9.8781209925655156E-012  -6.2574093964783070E-006  -3.0934540964814764E-006  -3.5153829883173934E-005
  0.97486666666667832       -1.6269257447926298E-006  -6.2878837429415166E-007   5.2971568267986338E-003   2.7384956710460264E-004   18.330485930653033        18.330499999999997        8.0656461381577310E-003  -9.9196917538971333E-012  -6.2878837429415162E-006  -3.0841866238230737E-006  -3.5102144809501803E-005
  0.97560000000001168       -1.6258762298138466E-006  -6.3192610642180555E-007   5.2964678854078026E-003   2.7323406782344024E-004   18.330485934370291        18.330499999999997        8.0593012547616003E-003  -9.9633541560854542E-012  -6.3192610642180551E-006  -3.0749538074451688E-006  -3.5050508957030477E-005
  0.97633333333334504       -1.6248831475645456E-006  -6.3511580159580372E-007   5.2957814572125060E-003   2.7262041049918109E-004   18.330485938074609        18.330499999999997        8.0529655092823008E-003  -1.0008616024965292E-011  -6.3511580159580367E-006  -3.0657554920458912E-006  -3.4998949690076809E-005
  0.97706666666667841       -1.6239164478257238E-006  -6.3832109290731401E-007   5.2950977468236701E-003   2.7200858825101855E-004   18.330485941764774        18.330499999999997        8.0466388808988192E-003  -1.0054679451910797E-011  -6.3832109290731399E-006  -3.0565915231339675E-006  -3.4947427612229923E-005
  0.97780000000001177       -1.6229501634949458E-006  -6.4150748228918589E-007   5.2944169153750402E-003   2.7139859422894785E-004   18.330485945439776        18.330499999999997        8.0403213478852636E-003  -1.0100801190293473E-011  -6.4150748228918581E-006  -3.0474617470242686E-006  -3.4895945674690944E-005
  0.97853333333334513       -1.6219613002046109E-006  -6.4463903250225228E-007   5.2937390509124448E-003   2.7079042161360522E-004   18.330485949099163        18.330499999999997        8.0340128886677211E-003  -1.0146180732802617E-011  -6.4463903250225228E-006  -3.0383660108327509E-006  -3.4844493946651451E-005
  0.97926666666667850       -1.6209287828767812E-006  -6.4764169811930143E-007   5.2930638077411506E-003   2.7018406361610894E-004   18.330485952742848        18.330499999999997        8.0277134814598066E-003  -1.0190005222276571E-011  -6.4764169811930143E-006  -3.0293041624718287E-006  -3.4793068754062472E-005
  0.98000000000001186       -1.6198315859579160E-006  -6.5046492096860141E-007   5.2923910734004364E-003   2.6957951347790000E-004   18.330485956371433        18.330499999999997        8.0214231048097336E-003  -1.0231225956367110E-011  -6.5046492096860133E-006  -3.0202760506454025E-006  -3.4741640697163344E-005
  0.98073333333334523       -1.6186499936497762E-006  -6.5309448302518911E-007   5.2917213568073277E-003   2.6897676447058464E-004   18.330485959985285        18.330499999999997        8.0151417380083627E-003  -1.0268889144679132E-011  -6.5309448302518905E-006  -3.0112815248445454E-006  -3.4690219380950202E-005
  0.98146666666667859       -1.6173682780681577E-006  -6.5551913238160291E-007   5.2910550778691038E-003   2.6837580989577724E-004   18.330485963582792        18.330499999999997        8.0088693598631220E-003  -1.0302682827944308E-011  -6.5551913238160285E-006  -3.0023204353425991E-006  -3.4638878935458753E-005
  0.98220000000001195       -1.6159691662619761E-006  -6.5772980499257701E-007   5.2903921221480856E-003   2.6777664308494451E-004   18.330485967161700        18.330499999999997        8.0026059509502034E-003  -1.0332314102569626E-011  -6.5772980499257694E-006  -2.9933926331904133E-006  -3.4587622067152969E-005
  0.98293333333334532       -1.6144092915215335E-006  -6.5971789154178473E-007   5.2897323473508288E-003   2.6717925739925066E-004   18.330485970722659        18.330499999999997        7.9963514880348752E-003  -1.0357358451702742E-011  -6.5971789154178473E-006  -2.9844979702119560E-006  -3.4536452138012071E-005
  0.98366666666667868       -1.6126837756841154E-006  -6.6147496598676550E-007   5.2890755814168355E-003   2.6658364622940292E-004   18.330485974266512        18.330499999999997        7.9901059478315155E-003  -1.0377641943586091E-011  -6.6147496598676542E-006  -2.9756362989997548E-006  -3.4485368810598028E-005
  0.98440000000001204       -1.6108069604012013E-006  -6.6299235583500323E-007   5.2884216231952417E-003   2.6598980299549871E-004   18.330485977794201        18.330499999999997        7.9838693073670374E-003  -1.0393128894044286E-011  -6.6299235583500321E-006  -2.9668074729100832E-006  -3.4434372716041220E-005
  0.98513333333334541       -1.6087891449122413E-006  -6.6426233235029755E-007   5.2877702362988735E-003   2.6539772114687324E-004   18.330485981306825        18.330499999999997        7.9776415447549709E-003  -1.0403753954555851E-011  -6.6426233235029755E-006  -2.9580113460586691E-006  -3.4383462132389748E-005
  0.98586666666667877       -1.6066377155381265E-006  -6.6527752952060076E-007   5.2871211725254953E-003   2.6480739416194819E-004   18.330485984805687        18.330499999999997        7.9714226404136532E-003  -1.0409458952415109E-011  -6.6527752952060068E-006  -2.9492477733163080E-006  -3.4332639106632108E-005
  0.98660000000001213       -1.6043594597790876E-006  -6.6608226781220180E-007   5.2864740756060251E-003   2.6421881554808120E-004   18.330485988292661        18.330499999999997        7.9652125787592950E-003  -1.0410759501870031E-011  -6.6608226781220178E-006  -2.9405166103039433E-006  -3.4281973197737369E-005
  0.98733333333334550       -1.6019603998603124E-006  -6.6676034570129495E-007   5.2858285884806143E-003   2.6363197884141641E-004   18.330485991768281        18.330499999999997        7.9590113464755342E-003  -1.0407777535022549E-011  -6.6676034570129491E-006  -2.9318177133888426E-006  -3.4231416098685765E-005
  0.98806666666667886       -1.5994487641221662E-006  -6.6729507483203377E-007   5.2851848371104661E-003   2.6304687760673540E-004   18.330485995234763        18.330499999999997        7.9528189368948312E-003  -1.0401930153408060E-011  -6.6729507483203377E-006  -2.9231509396796527E-006  -3.4181124273463323E-005
  0.98880000000001222       -1.5968287198576344E-006  -6.6766967069492983E-007   5.2845428862952687E-003   2.6246350543731006E-004   18.330485998691508        18.330499999999997        7.9466353325878276E-003  -1.0392987892468485E-011  -6.6766967069492974E-006  -2.9145161470223295E-006  -3.4130898429864474E-005
  0.98953333333334559       -1.5941016756951737E-006  -6.6786806076740440E-007   5.2839027487015574E-003   2.6188185595475472E-004   18.330486002138226        18.330499999999997        7.9404605171032750E-003  -1.0380707227235541E-011  -6.6786806076740440E-006  -2.9059131939958921E-006  -3.4080738069866196E-005
  0.99026666666667895       -1.5912672984616296E-006  -6.6787473034120257E-007   5.2832643863677375E-003   2.6130192280888082E-004   18.330486005574912        18.330499999999997        7.9342944730511188E-003  -1.0364849462500017E-011  -6.6787473034120251E-006  -2.8973419399078101E-006  -3.4030644135618153E-005
  0.99100000000001232       -1.5883241768398541E-006  -6.6767491584623317E-007   5.2826277154354459E-003   2.6072369967755150E-004   18.330486009001884        18.330499999999997        7.9281371840877572E-003  -1.0345160235216282E-011  -6.6767491584623315E-006  -2.8888022447898708E-006  -3.3980614555409800E-005
  0.99173333333334568       -1.5852703618242406E-006  -6.6725133861039474E-007   5.2819925783048303E-003   2.6014718026653701E-004   18.330486012419652        18.330499999999997        7.9219886309159163E-003  -1.0321409522434530E-011  -6.6725133861039472E-006  -2.8802939693939070E-006  -3.3930651796210648E-005
  0.99246666666667904       -1.5821043835517310E-006  -6.6657980165195268E-007   5.2813587832874738E-003   2.5957235830937112E-004   18.330486015829052        18.330499999999997        7.9158487976426738E-003  -1.0293109486439420E-011  -6.6657980165195262E-006  -2.8718169751877491E-006  -3.3880722391699472E-005
  0.99320000000001241       -1.5788257092590585E-006  -6.6555308626674772E-007   5.2807260993965287E-003   2.5899922756720915E-004   18.330486019231245        18.330499999999997        7.9097176689094176E-003  -1.0259754878542718E-011  -6.6555308626674768E-006  -2.8633711243506639E-006  -3.3830822203345568E-005
  0.99393333333334577       -1.5754404472302043E-006  -6.6411253512596054E-007   5.2800941920615749E-003   2.5842778182868527E-004   18.330486022627642        18.330499999999997        7.9035952300077119E-003  -1.0220183044657005E-011  -6.6411253512596054E-006  -2.8549562797693728E-006  -3.3780862571837624E-005
  0.99466666666667913       -1.5719362615154779E-006  -6.6226596675577700E-007   5.2794627248719857E-003   2.5785801490977152E-004   18.330486026019820        18.330499999999997        7.8974814663255923E-003  -1.0173471268381898E-011  -6.6226596675577691E-006  -2.8465723050340984E-006  -3.3730886376872857E-005
  0.99540000000001250       -1.5683042848102719E-006  -6.6003084466148255E-007   5.2788314524506554E-003   2.5728992065363857E-004   18.330486029409411        18.330499999999997        7.8913763642583373E-003  -1.0119768809126101E-011  -6.6003084466148253E-006  -2.8382190644340213E-006  -3.3681023109401760E-005
  0.99613333333334586       -1.5645390686109281E-006  -6.5743226824093153E-007   5.2782002164516754E-003   2.5672349293051540E-004   18.330486032797612        18.330499999999997        7.8852799118631078E-003  -1.0059385627261053E-011  -6.5743226824093149E-006  -2.8298964229536381E-006  -3.3631289478023384E-005
  0.99686666666667922       -1.5606384155513234E-006  -6.5450058956241183E-007   5.2775689453571977E-003   2.5615872563755101E-004   18.330486036185118        18.330499999999997        7.8791920955626777E-003  -9.9927672694949108E-012  -6.5450058956241175E-006  -2.8216042462683127E-006  -3.3581699286403925E-005
  0.99760000000001259       -1.5566030780650972E-006  -6.5126978079103589E-007   5.2769376441064971E-003   2.5559561269867685E-004   18.330486039572257        18.330499999999997        7.8731129026653208E-003  -9.9204535176175784E-012  -6.5126978079103585E-006  -2.8133424007405417E-006  -3.3532261820743109E-005
  0.99833333333334595       -1.5524365542253247E-006  -6.4777752259938492E-007   5.2763064008927371E-003   2.5503414806446971E-004   18.330486042958711        18.330499999999997        7.8670423177148799E-003  -9.8430990059590452E-012  -6.4777752259938486E-006  -2.8051107534157742E-006  -3.3482989191361630E-005
  0.99906666666667931       -1.5481447252183168E-006  -6.4407768262420922E-007   5.2756755122578608E-003   2.5447432571201539E-004   18.330486046343999        18.330499999999997        7.8609803270753564E-003  -9.7613629260240508E-012  -6.4407768262420920E-006  -2.7969091720184785E-006  -3.3433880190241584E-005
  0.99980000000001268       -1.5437358916777094E-006  -6.4020400815436589E-007   5.2750452172523124E-003   2.5391613964477412E-004   18.330486049726371        18.330499999999997        7.8549269115868649E-003  -9.6760215663485268E-012  -6.4020400815436587E-006  -2.7887375249481855E-006  -3.3384948136494593E-005
   1.0005333333333459       -1.5392193199257917E-006  -6.3616185161917838E-007   5.2744159570375726E-003   2.5335958389244512E-004   18.330486053104710        18.330499999999997        7.8488820555484388E-003  -9.5877285692642286E-012  -6.3616185161917835E-006  -2.7805956812753721E-006  -3.3336177094486659E-005
   1.0012666666666792       -1.5346039006721146E-006  -6.3198046449113312E-007   5.2737879013672710E-003   2.5280465251083294E-004   18.330486056476960        18.330499999999997        7.8428457419414278E-003  -9.4967292573690581E-012  -6.3198046449113307E-006  -2.7724835107380709E-006  -3.3287515693120085E-005
   1.0019999999310398       -1.5298995887071657E-006  -6.2769507785142976E-007   5.2731611652647777E-003   2.5225133963368049E-004   18.330486059842205        18.330499999999997        7.8368179546097465E-003  -9.4035661413410021E-012  -6.2769507785142974E-006  -2.7644008844961271E-006  -3.3239003459518287E-005
   1.0027333331005421       -1.5251176187386411E-006  -6.2334197222839982E-007   5.2725358580015388E-003   2.5169963938759699E-004   18.330486063199835        18.330499999999997        7.8307986774948275E-003  -9.3088772629309876E-012  -6.2334197222839979E-006  -2.7563476738858125E-006  -3.3190648384493203E-005
   1.0034666661751848       -1.5202703968449324E-006  -6.1895784719550940E-007   5.2719120809328838E-003   2.5114954590528955E-004   18.330486066549305        18.330499999999997        7.8247878946034414E-003  -9.2133132613173716E-012  -6.1895784719550935E-006  -2.7483237506120300E-006  -3.3142452486380893E-005
   1.0041999991549959       -1.5153713559400553E-006  -6.1457888332852603E-007   5.2712899282475632E-003   2.5060105334502554E-004   18.330486069890064        18.330499999999997        7.8187855890086404E-003  -9.1175238206464171E-012  -6.1457888332852597E-006  -2.7403289870314335E-006  -3.3094416603617034E-005
   1.0049333320400384       -1.5104232620231194E-006  -6.1023855673795161E-007   5.2706697477311552E-003   2.5005415589050031E-004   18.330486073220115        18.330499999999997        7.8127917469532904E-003  -9.0220750896553139E-012  -6.1023855673795157E-006  -2.7323632561484929E-006  -3.3046539177388617E-005
   1.0056666648304151       -1.5054056709285555E-006  -6.0597854418848017E-007   5.2700524799785013E-003   2.4950884775070260E-004   18.330486076539735        18.330499999999997        7.8068063504456737E-003  -8.9274744785550109E-012  -6.0597854418848013E-006  -2.7244264316116268E-006  -3.2998831097953890E-005
   1.0063999975262750       -1.5003335764018702E-006  -6.0185726447208629E-007   5.2694376988862129E-003   2.4896512315978367E-004   18.330486079843666        18.330499999999997        7.8008293910999974E-003  -8.8342748313050485E-012  -6.0185726447208629E-006  -2.7165183877093588E-006  -3.2951271699661118E-005
   1.0071333301278200       -1.4952256406922823E-006  -5.9789339853537671E-007   5.2688253417908053E-003   2.4842297637692391E-004   18.330486083134048        18.330499999999997        7.7948608490792512E-003  -8.7434260657719696E-012  -5.9789339853537663E-006  -2.7086389993668334E-006  -3.2903910873774627E-005
   1.0078666626353141       -1.4901005223742955E-006  -5.9410401302980519E-007   5.2682153434273479E-003   2.4788240168620052E-004   18.330486086411266        18.330499999999997        7.7889007045704737E-003  -8.6553031130493189E-012  -5.9410401302980515E-006  -2.7007881421416116E-006  -3.2856674861081411E-005
   1.0085999950490923       -1.4849767868826020E-006  -5.9050557297655931E-007   5.2676076266339996E-003   2.4734339339645443E-004   18.330486089675656        18.330499999999997        7.7829489379572670E-003  -8.5702376544149254E-012  -5.9050557297655927E-006  -2.6929656922203899E-006  -3.2809558722283206E-005
   1.0093333273681571       -1.4798728496887770E-006  -5.8711353456910241E-007   5.2670021073646907E-003   2.4680594584219385E-004   18.330486092927629        18.330499999999997        7.7770055300007438E-003  -8.4885430887502955E-012  -5.8711353456910241E-006  -2.6851715264298112E-006  -3.2762560954940175E-005
   1.0100666595925325       -1.4748069676871959E-006  -5.8394269168193722E-007   5.2663986922076248E-003   2.4627005338173630E-004   18.330486096167654        18.330499999999997        7.7710704613552107E-003  -8.4105254829958157E-012  -5.8394269168193716E-006  -2.6774055222080748E-006  -3.2715681248851921E-005
   1.0107999917223001       -1.4697968830680133E-006  -5.8100250102881066E-007   5.2657971998635745E-003   2.4573571039779763E-004   18.330486099396676        18.330499999999997        7.7651437130619345E-003  -8.3363703902670558E-012  -5.8100250102881057E-006  -2.6696675576116556E-006  -3.2668904493834614E-005
   1.0115333237575821       -1.4648600020188765E-006  -5.7828915332967028E-007   5.2651972906104516E-003   2.4520291129738133E-004   18.330486102615179        18.330499999999997        7.7592252661315845E-003  -8.2663996068836098E-012  -5.7828915332967019E-006  -2.6619575113115741E-006  -3.2622249545107052E-005
   1.0122666556985480       -1.4600126099292319E-006  -5.7582550427626682E-007   5.2645988923751249E-003   2.4467165051165140E-004   18.330486105824956        18.330499999999997        7.7533151046656652E-003  -8.2006120368894935E-012  -5.7582550427626682E-006  -2.6542752625902261E-006  -3.2575674380397729E-005
   1.0129999875454210       -1.4552714852898641E-006  -5.7362948244728200E-007   5.2640019590309683E-003   2.4414192249580633E-004   18.330486109026197        18.330499999999997        7.7474132125070474E-003  -8.1393191218806332E-012  -5.7362948244728192E-006  -2.6466206913375824E-006  -3.2529220718220712E-005
   1.0137333192984841       -1.4506531542938392E-006  -5.7169579010170499E-007   5.2634066393880486E-003   2.4361372172895394E-004   18.330486112219042        18.330499999999997        7.7415195751655173E-003  -8.0827935056365458E-012  -5.7169579010170492E-006  -2.6389936780477517E-006  -3.2482883930439408E-005
   1.0144666509580880       -1.4461738471970731E-006  -5.7002718972953910E-007   5.2628129634755740E-003   2.4308704271398579E-004   18.330486115402987        18.330499999999997        7.7356341762702318E-003  -8.0310640234302340E-012  -5.7002718972953903E-006  -2.6313941038152690E-006  -3.2436631500136342E-005
   1.0151999825246640       -1.4418484882977438E-006  -5.6863268139520325E-007   5.2622208670435825E-003   2.4256187997744920E-004   18.330486118577920        18.330499999999997        7.7297569980736029E-003  -7.9841987038843383E-012  -5.6863268139520318E-006  -2.6238218503317252E-006  -3.2390469621906311E-005
   1.0159333139987343       -1.4376909953541477E-006  -5.6751873220856042E-007   5.2616302727766760E-003   2.4203822806942102E-004   18.330486121744144        18.330499999999997        7.7238880232914676E-003  -7.9423621268339173E-012  -5.6751873220856044E-006  -2.6162767998820565E-006  -3.2344411920988537E-005
   1.0166666453781990       -1.4337151277154323E-006  -5.6668936792235576E-007   5.2610410935466125E-003   2.4151608156531884E-004   18.330486124902105        18.330499999999997        7.7180272358322779E-003  -7.9056613523234143E-012  -5.6668936792235569E-006  -2.6087588353690270E-006  -3.2298450736938443E-005
   1.0173999766631441       -1.4299339249335193E-006  -5.6614252705647949E-007   5.2604531984955325E-003   2.4099543506234835E-004   18.330486128052396        18.330499999999997        7.7121746180354687E-003  -7.8741543410066226E-012  -5.6614252705647949E-006  -2.6012678402603532E-006  -3.2252579553297506E-005
   1.0181333078537325       -1.4263618026057604E-006  -5.6587306222579491E-007   5.2598664453412138E-003   2.4047628318089905E-004   18.330486131195613        18.330499999999997        7.7063301519780672E-003  -7.8478643248881041E-012  -5.6587306222579487E-006  -2.5938036986070496E-006  -3.2206792245234093E-005
   1.0188666389501795       -1.4230088002832041E-006  -5.6586796621017630E-007   5.2592806978975972E-003   2.3995862056444640E-004   18.330486134332730        18.330499999999997        7.7004938240469055E-003  -7.8265529157861031E-012  -5.6586796621017632E-006  -2.5863662950405277E-006  -3.2161055747851796E-005
   1.0195999699527598       -1.4198797700864107E-006  -5.6603316962059097E-007   5.2586956100759254E-003   2.3944244187943048E-004   18.330486137464611        18.330499999999997        7.6946656211428722E-003  -7.8098061169987777E-012  -5.6603316962059099E-006  -2.5789555147690225E-006  -3.2115349073145992E-005
   1.0203333008618147       -1.4169735136547621E-006  -5.6634640255423468E-007   5.2581108955267299E-003   2.3892774181513799E-004   18.330486140592829        18.330499999999997        7.6888455357116605E-003  -7.7973832689618117E-012  -5.6634640255423462E-006  -2.5715712435743981E-006  -3.2069699794519628E-005
   1.0210666316777592       -1.4142857486395009E-006  -5.6694832292832448E-007   5.2575262917432929E-003   2.3841451508358199E-004   18.330486143718588        18.330499999999997        7.6830335585041411E-003  -7.7882188240461960E-012  -5.6694832292832450E-006  -2.5642133678086893E-006  -3.2023995582704630E-005
   1.0217999624010903       -1.4118181245889381E-006  -5.6782378342072992E-007   5.2569419117030414E-003   2.3790275641938377E-004   18.330486146843139        18.330499999999997        7.6772296836063450E-003  -7.7842472863642093E-012  -5.6782378342072985E-006  -2.5568817743909288E-006  -3.1978646297047785E-005
   1.0225332930324047       -1.4095687965714399E-006  -5.6895508881607898E-007   5.2563579065143182E-003   2.3739246057964810E-004   18.330486149965822        18.330499999999997        7.6714338962350194E-003  -7.7852384977920877E-012  -5.6895508881607900E-006  -2.5495763508033943E-006  -3.1933355700165090E-005
   1.0232666235724084       -1.4075329611417515E-006  -5.7032766159570147E-007   5.2557744793159857E-003   2.3688362234384509E-004   18.330486153085690        18.330499999999997        7.6656461817191657E-003  -7.7909393230668239E-012  -5.7032766159570147E-006  -2.5422969850887087E-006  -3.1888122347920271E-005
   1.0239999540179030       -1.4057034365622820E-006  -5.7192962702806102E-007   5.2551918699571135E-003   2.3637623651647218E-004   18.330486156201687        18.330499999999997        7.6598665253267530E-003  -7.8011012313757852E-012  -5.7192962702806100E-006  -2.5350435658864151E-006  -3.1842948335239978E-005
   1.0247332843690486       -1.4040716979827126E-006  -5.7376602934808504E-007   5.2546104569252674E-003   2.3587029792190080E-004   18.330486159312077        18.330499999999997        7.6540949070788237E-003  -7.8156402013571357E-012  -5.7376602934808496E-006  -2.5278159823567681E-006  -3.1797856983152743E-005
   1.0254666146260885       -1.4026332909366007E-006  -5.7584279024483801E-007   5.2540305879716408E-003   2.3536580140654889E-004   18.330486162415990        18.330499999999997        7.6483313062603187E-003  -7.8343532442387495E-012  -5.7584279024483798E-006  -2.5206141242115334E-006  -3.1752828357707667E-005
   1.0261999447893291       -1.4013882787201327E-006  -5.7812176911580846E-007   5.2534521309982214E-003   2.3486274183878614E-004   18.330486165511523        18.330499999999997        7.6425756974107459E-003  -7.8573175563686300E-012  -5.7812176911580840E-006  -2.5134378817099614E-006  -3.1707897703845457E-005
   1.0269332748591491       -1.4003829115233917E-006  -5.8055818818944860E-007   5.2528749280430246E-003   2.3436111410881781E-004   18.330486168599386        18.330499999999997        7.6368280606004882E-003  -7.8842410461260274E-012  -5.8055818818944852E-006  -2.5062871456564072E-006  -3.1662976854103009E-005
   1.0276666048360059       -1.3995760885363201E-006  -5.8310068277395763E-007   5.2522987941863251E-003   2.3386091312857355E-004   18.330486171680587        18.330499999999997        7.6310883775383585E-003  -7.9142227213010605E-012  -5.8310068277395759E-006  -2.4991618073966636E-006  -3.1618048705523245E-005
   1.0283999347204447       -1.3989293634540780E-006  -5.8569286376176151E-007   5.2517235223919923E-003   2.3336213383159292E-004   18.330486174755901        18.330499999999997        7.6253566282368981E-003  -7.9463695950218352E-012  -5.8569286376176151E-006  -2.4920617588149954E-006  -3.1573112494410147E-005
   1.0291332645131064       -1.3984063206305414E-006  -5.8827215605554403E-007   5.2511488903454152E-003   2.3286477117291339E-004   18.330486177826799        18.330499999999997        7.6196327970510123E-003  -7.9795898907397682E-012  -5.8827215605554400E-006  -2.4849868923310821E-006  -3.1528139122121240E-005
   1.0298665942147507       -1.3979719805924851E-006  -5.9076898239283318E-007   5.2505746833481307E-003   2.3236882012894977E-004   18.330486180893288        18.330499999999997        7.6139168694041720E-003  -8.0129747775196090E-012  -5.9076898239283314E-006  -2.4779371008968236E-006  -3.1483153540941839E-005
   1.0305999238262644       -1.3975925451829726E-006  -5.9315455331400378E-007   5.2500015718980782E-003   2.3187427569738156E-004   18.330486183956033        18.330499999999997        7.6082088318922539E-003  -8.0454964874671236E-012  -5.9315455331400372E-006  -2.4709122779928364E-006  -3.1438138624544135E-005
   1.0313332533433539       -1.3972368140781746E-006  -5.9541865014544407E-007   5.2494299838793425E-003   2.3138113290061476E-004   18.330486187012792        18.330499999999997        7.6025086739461636E-003  -8.0764591128327079E-012  -5.9541865014544405E-006  -2.4639123176766264E-006  -3.1393139519193659E-005
   1.0320665827662656       -1.3968767427182886E-006  -5.9752705936535104E-007   5.2488598284466826E-003   2.3088938677911659E-004   18.330486190061222        18.330499999999997        7.5968163854123593E-003  -8.1055759518685529E-012  -5.9752705936535102E-006  -2.4569371144862175E-006  -3.1348211006458480E-005
   1.0327999120953220       -1.3964871361129169E-006  -5.9944989398007691E-007   5.2482910205062282E-003   2.3039903239433575E-004   18.330486193101809        18.330499999999997        7.5911319491624952E-003  -8.1322329377640876E-012  -5.9944989398007685E-006  -2.4499865634799402E-006  -3.1303305529647435E-005
   1.0335332413309199       -1.3960453359128187E-006  -6.0116005993755379E-007   5.2477234637367627E-003   2.2991006482860077E-004   18.330486196135048        18.330499999999997        7.5854553481791700E-003  -8.1558896227679021E-012  -6.0116005993755375E-006  -2.4430605602339370E-006  -3.1258431673204890E-005
   1.0342665704735399       -1.3955308768677169E-006  -6.0263261127248244E-007   5.2471570478102173E-003   2.2942247918501029E-004   18.330486199161449        18.330499999999997        7.5797865639300934E-003  -8.1760571820788782E-012  -6.0263261127248240E-006  -2.4361590008389260E-006  -3.1213594994116545E-005
   1.0349998995237539       -1.3949251875317230E-006  -6.0384442423895164E-007   5.2465916486187179E-003   2.2893627058732653E-004   18.330486202181646        18.330499999999997        7.5741255796623651E-003  -8.1922736822247436E-012  -6.0384442423895156E-006  -2.4292817818971651E-006  -3.1168797884350384E-005
   1.0357332284822351       -1.3941611856599884E-006  -6.0477080890984478E-007   5.2460270977063321E-003   2.2845143417986739E-004   18.330486205196340        18.330499999999997        7.5684723750047249E-003  -8.2038205040842139E-012  -6.0477080890984470E-006  -2.4224288005198217E-006  -3.1124044344731848E-005
   1.0364665573497664       -1.3931946588870395E-006  -6.0538926420785868E-007   5.2454632229260202E-003   2.2796796512740007E-004   18.330486208206445        18.330499999999997        7.5628269349060865E-003  -8.2100921777124955E-012  -6.0538926420785860E-006  -2.4155999543236914E-006  -3.1079331549463223E-005
   1.0371998861272678       -1.3920388070095090E-006  -6.0568076006480274E-007   5.2448998635729847E-003   2.2748585861502311E-004   18.330486211212719        18.330499999999997        7.5571892407133535E-003  -8.2109084381106448E-012  -6.0568076006480274E-006  -2.4087951414282067E-006  -3.1034671292967531E-005
   1.0379332148158047       -1.3907058588223184E-006  -6.0564468719675323E-007   5.2443369069030748E-003   2.2700510984806138E-004   18.330486214216318        18.330499999999997        7.5515592843472222E-003  -8.2063365808498673E-012  -6.0564468719675315E-006  -2.4020142604527642E-006  -3.0990098662602678E-005
   1.0386665434099913       -1.3892052017946424E-006  -6.0539068431760161E-007   5.2437740173860358E-003   2.2652571405627471E-004   18.330486217217285        18.330499999999997        7.5459370500588823E-003  -8.1967271218089633E-012  -6.0539068431760153E-006  -2.3952572105742936E-006  -3.0945655574503852E-005
   1.0393998719101725       -1.3875453799164899E-006  -6.0494995876931522E-007   5.2432114079784221E-003   2.2604766648576832E-004   18.330486220217598        18.330499999999997        7.5403225313103815E-003  -8.1824593470650734E-012  -6.0494995876931514E-006  -2.3885238914120045E-006  -3.0901346159183038E-005
   1.0401332003167485       -1.3857334128664033E-006  -6.0418747290613176E-007   5.2426488807571390E-003   2.2557096240263103E-004   18.330486223215971        18.330499999999997        7.5347157091906003E-003  -8.1647402776083327E-012  -6.0418747290613174E-006  -2.3818142030772000E-006  -3.0857288356493996E-005
   1.0408665286302048       -1.3837656016289512E-006  -6.0310646936572369E-007   5.2420865376875056E-003   2.2509559709281871E-004   18.330486226213395        18.330499999999997        7.5291165771599429E-003  -8.1416873901982897E-012  -6.0310646936572360E-006  -2.3751280461703775E-006  -3.0813056283748005E-005
   1.0415998568511224       -1.3816380261245656E-006  -6.0171320752390009E-007   5.2415244882678411E-003   2.2462156586205016E-004   18.330486229209274        18.330499999999997        7.5235251192266820E-003  -8.1133562073885553E-012  -6.0171320752390005E-006  -2.3684653217784425E-006  -3.0768921928518344E-005
   1.0423331849801865       -1.3793470756356892E-006  -6.0001704848308511E-007   5.2409628503725181E-003   2.2414886403570583E-004   18.330486232203068        18.330499999999997        7.5179413201196133E-003  -8.0798484290325185E-012  -6.0001704848308511E-006  -2.3618259314716946E-006  -3.0724891337455829E-005
   1.0430665130181958       -1.3768898544352972E-006  -5.9803039285958582E-007   5.2404017508392046E-003   2.2367748695872511E-004   18.330486235194122        18.330499999999997        7.5123651640434160E-003  -8.0413147000285540E-012  -5.9803039285958580E-006  -2.3552097773013545E-006  -3.0680970448869624E-005
   1.0437998409660734       -1.3742644781099788E-006  -5.9576850583161078E-007   5.2398413256625666E-003   2.2320742999550568E-004   18.330486238181752        18.330499999999997        7.5067966358013626E-003  -7.9979546661134171E-012  -5.9576850583161071E-006  -2.3486167617964638E-006  -3.0637165243304803E-005
   1.0445331688248971       -1.3714702828538025E-006  -5.9324939941663797E-007   5.2392817183033544E-003   2.2273868852978860E-004   18.330486241165268        18.330499999999997        7.5012357198513012E-003  -7.9500149686600003E-012  -5.9324939941663788E-006  -2.3420467879612521E-006  -3.0593481165824351E-005
   1.0452664965959082       -1.3685080017927752E-006  -5.9049336652635302E-007   5.2387230819528419E-003   2.2227125796456013E-004   18.330486244143888        18.330499999999997        7.4956824001976338E-003  -7.8977904880102261E-012  -5.9049336652635294E-006  -2.3354997592723300E-006  -3.0549923839641595E-005
   1.0459998242726314       -1.3653797530676271E-006  -5.8752305993513686E-007   5.2381655742783041E-003   2.2180513372695900E-004   18.330486247116792        18.330499999999997        7.4901366619943496E-003  -7.8416102982474009E-012  -5.8752305993513677E-006  -2.3289755797459464E-006  -3.0506497278282397E-005
   1.0467331518555221       -1.3620890030219893E-006  -5.8436201952000839E-007   5.2376093682946620E-003   2.2134031125884454E-004   18.330486250083148        18.330499999999997        7.4845984899793577E-003  -7.7818390449336801E-012  -5.8436201952000835E-006  -2.3224741538045940E-006  -3.0463205154062347E-005
   1.0474664793450574       -1.3586402381540267E-006  -5.8103145365161047E-007   5.2370546698076760E-003   2.2087678602112414E-004   18.330486253041787        18.330499999999997        7.4790678674926253E-003  -7.7187962068905405E-012  -5.8103145365161043E-006  -2.3159953863365575E-006  -3.0420040596611651E-005
   1.0481998067418103       -1.3550392659741656E-006  -5.7754031443822128E-007   5.2365018152902582E-003   2.2041455349361560E-004   18.330486255991971        18.330499999999997        7.4735447790687335E-003  -7.6529120192146010E-012  -5.7754031443822128E-006  -2.3095391826924521E-006  -3.0377018650122588E-005
   1.0489331340464607       -1.3512921769514245E-006  -5.7391707507969227E-007   5.2359509250384005E-003   2.1995360917494714E-004   18.330486258931966        18.330499999999997        7.4680292068994890E-003  -7.5843806844801595E-012  -5.7391707507969225E-006  -2.3031054486827508E-006  -3.0334105611006714E-005
   1.0496664612598050       -1.3474060133229469E-006  -5.7018797848169861E-007   5.2354021556201263E-003   2.1949394858246119E-004   18.330486261860919        18.330499999999997        7.4625211343872355E-003  -7.5136150664711059E-012  -5.7018797848169861E-006  -2.2966940905749748E-006  -3.0291332445682401E-005
   1.0503997883827663       -1.3433915329008929E-006  -5.6637593706309723E-007   5.2348557059640234E-003   2.1903556725211791E-004   18.330486264778170        18.330499999999997        7.4570205476131102E-003  -7.4410851118666411E-012  -5.6637593706309723E-006  -2.2903050150912415E-006  -3.0248704992054957E-005
   1.0511331154164050       -1.3392784837454055E-006  -5.6250777727644112E-007   5.2343117163936546E-003   2.1857846073839788E-004   18.330486267682737        18.330499999999997        7.4515274279298742E-003  -7.3673019357584809E-012  -5.6250777727644108E-006  -2.2839381294056369E-006  -3.0206214874805257E-005
   1.0518664423619548       -1.3350775229663072E-006  -5.5861104809404944E-007   5.2337702795263435E-003   2.1812262461419170E-004   18.330486270574053        18.330499999999997        7.4460417572423899E-003  -7.2926627826215498E-012  -5.5861104809404942E-006  -2.2775933411412905E-006  -3.0163861882210206E-005
   1.0525997692208298       -1.3307962365610127E-006  -5.5469763123053351E-007   5.2332313076016443E-003   2.1766805447070669E-004   18.330486273451804        18.330499999999997        7.4405635178064599E-003  -7.2175579541495857E-012  -5.5469763123053351E-006  -2.2712705583679489E-006  -3.0121648141904545E-005
   1.0533330959854694       -1.3264430480178686E-006  -5.5078936189557157E-007   5.2326947685221179E-003   2.1721474592303010E-004   18.330486276316091        18.330499999999997        7.4350926921542002E-003  -7.1423193370322809E-012  -5.5078936189557155E-006  -2.2649696896780723E-006  -3.0079565492917336E-005
   1.0540664226564502       -1.3220283201250467E-006  -5.4693463618186313E-007   5.2321607653561157E-003   2.1676269459943009E-004   18.330486279167150        18.330499999999997        7.4296292638969070E-003  -7.0674688617292439E-012  -5.4693463618186313E-006  -2.2586906440367087E-006  -3.0037640645594531E-005
   1.0547997492343251       -1.3175647942207295E-006  -5.4322445406732104E-007   5.2316294905128125E-003   2.1631189614634713E-004   18.330486282003946        18.330499999999997        7.4241732158401141E-003  -6.9935402956738800E-012  -5.4322445406732104E-006  -2.2524333308497242E-006  -2.9995874867031931E-005
   1.0555330757197532       -1.3130515050689495E-006  -5.3968392543491460E-007   5.2311012943546840E-003   2.1586234622822547E-004   18.330486284825980        18.330499999999997        7.4187245337425500E-003  -6.9216438309650783E-012  -5.3968392543491462E-006  -2.2461976599603387E-006  -2.9954365513801133E-005
   1.0562664021135117       -1.3084801407476410E-006  -5.3633348793228320E-007   5.2305762218782812E-003   2.1541404052742089E-004   18.330486287631469        18.330499999999997        7.4132832005222513E-003  -6.8520584735277002E-012  -5.3633348793228313E-006  -2.2399835416467902E-006  -2.9912997024536574E-005
   1.0569997284165067       -1.3038689886801525E-006  -5.3319184993370539E-007   5.2300542952955862E-003   2.1496697474410688E-004   18.330486290420243        18.330499999999997        7.4078491951262357E-003  -6.7851168722798031E-012  -5.3319184993370539E-006  -2.2337908866194105E-006  -2.9871757305108145E-005
   1.0577330546297836       -1.2992369150721526E-006  -5.3027514401442187E-007   5.2295355027893479E-003   2.1452114459618357E-004   18.330486293192216        18.330499999999997        7.4024224964314208E-003  -6.7211289361111895E-012  -5.3027514401442187E-006  -2.2276196060185579E-006  -2.9830643426884117E-005
   1.0584663807545385       -1.2946032565368006E-006  -5.2759742615870530E-007   5.2290198007787529E-003   2.1407654581918599E-004   18.330486295947519        18.330499999999997        7.3970030831960595E-003  -6.6603686115683800E-012  -5.2759742615870528E-006  -2.2214696114120093E-006  -2.9789650539886739E-005
   1.0591997067921586       -1.2899880252441191E-006  -5.2517149788321736E-007   5.2285071123757722E-003   2.1363317416617526E-004   18.330486298686395        18.330499999999997        7.3915909341555350E-003  -6.6030888953963647E-012  -5.2517149788321734E-006  -2.2153408147923525E-006  -2.9748775712015906E-005
   1.0599330327442285       -1.2854127722608010E-006  -5.2300995342923089E-007   5.2279973229821548E-003   2.1319102540765149E-004   18.330486301409326        18.330499999999997        7.3861860291155714E-003  -6.5495287014080919E-012  -5.2300995342923089E-006  -2.2092331285744237E-006  -2.9708016317874834E-005
   1.0606663586021037       -1.2808989640278002E-006  -5.2112530663637244E-007   5.2274902844341555E-003   2.1275009533773141E-004   18.330486304116945        18.330499999999997        7.3807883478545890E-003  -6.4999213327644593E-012  -5.2112530663637238E-006  -2.2031464656798333E-006  -2.9667372408988022E-005
   1.0613996843664948       -1.2764680026320936E-006  -5.1953013168303963E-007   5.2269858183459179E-003   2.1231037976225233E-004   18.330486306810080        18.330499999999997        7.3753978714504306E-003  -6.4544958197404529E-012  -5.1953013168303957E-006  -2.1970807393708804E-006  -2.9626843258552741E-005
   1.0621330100380291       -1.2721411022402335E-006  -5.1823483961738805E-007   5.2264837389254717E-003   2.1187187450440336E-004   18.330486309489682        18.330499999999997        7.3700145837177454E-003  -6.4134712458580434E-012  -5.1823483961738808E-006  -2.1910358633278420E-006  -2.9586428107029408E-005
   1.0628663356174506       -1.2679386595963670E-006  -5.1724235969522116E-007   5.2259838653611395E-003   2.1143457540452086E-004   18.330486312156644        18.330499999999997        7.3646384670989894E-003  -6.3769495160133902E-012  -5.1724235969522118E-006  -2.1850117516444529E-006  -2.9546109890983213E-005
   1.0635996611056326       -1.2638779360253130E-006  -5.1648388021367541E-007   5.2254858735183160E-003   2.1099847832000047E-004   18.330486314812688        18.330499999999997        7.3592695125800052E-003  -6.3445230264672595E-012  -5.1648388021367535E-006  -2.1790083188260859E-006  -2.9505812497779000E-005
   1.0643329865035891       -1.2599706424371866E-006  -5.1585844619698550E-007   5.2249894115803100E-003   2.1056357912520890E-004   18.330486317458096        18.330499999999997        7.3539077032069126E-003  -6.3159665359704920E-012  -5.1585844619698547E-006  -2.1730254797871422E-006  -2.9465567264701016E-005
   1.0650663118124859       -1.2562220142200943E-006  -5.1538285112860937E-007   5.2244946467000135E-003   2.1012987371139602E-004   18.330486320095005        18.330499999999997        7.3485530302124817E-003  -6.2899855886635824E-012  -5.1538285112860933E-006  -2.1670631498486487E-006  -2.9425212917258108E-005
   1.0657996370336527       -1.2526374616493784E-006  -5.1507398122728139E-007   5.2240016801823833E-003   2.0969735798660860E-004   18.330486322722621        18.330499999999997        7.3432054782954764E-003  -6.2667974407563900E-012  -5.1507398122728137E-006  -2.1611212447363003E-006  -2.9384981410307559E-005
   1.0665329621686281       -1.2492230821526772E-006  -5.1494793596235655E-007   5.2235105560823362E-003   2.0926602787558332E-004   18.330486325340484        18.330499999999997        7.3378650319263668E-003  -6.2466206461558472E-012  -5.1494793596235651E-006  -2.1551996805772909E-006  -2.9344872449637260E-005
   1.0672662872191645       -1.2459856535933933E-006  -5.1501860511923512E-007   5.2230212778693018E-003   2.0883587931966603E-004   18.330486327948357        18.330499999999997        7.3325316751786810E-003  -6.2296495373439165E-012  -5.1501860511923508E-006  -2.1492983738989186E-006  -2.9304881736503783E-005
   1.0679996121755380       -1.2429339635601590E-006  -5.1528850081828133E-007   5.2225339048031592E-003   2.0840690828356125E-004   18.330486330546208        18.330499999999997        7.3272053916690469E-003  -6.2160599010368329E-012  -5.1528850081828127E-006  -2.1434172417191829E-006  -2.9265005135235717E-005
   1.0687329370386025       -1.2400781309402988E-006  -5.1577973101729870E-007   5.2220483388478690E-003   2.0797911074231398E-004   18.330486333134289        18.330499999999997        7.3218861644786040E-003  -6.2062668870722283E-012  -5.1577973101729868E-006  -2.1375562013677516E-006  -2.9225278254374907E-005
   1.0694662618090589       -1.2374277817542440E-006  -5.1664458300300602E-007   5.2215640086449759E-003   2.0755248268754877E-004   18.330486335712941        18.330499999999997        7.3165739744841555E-003  -6.2005040215256859E-012  -5.1664458300300602E-006  -2.1317151705701464E-006  -2.9185673279257246E-005
   1.0701995864877349       -1.2349990834708910E-006  -5.1790831176970797E-007   5.2210807930267531E-003   2.0712702012722783E-004   18.330486338285326        18.330499999999997        7.3112688122566761E-003  -6.2004071012758245E-012  -5.1790831176970799E-006  -2.1258940674435217E-006  -2.9146405193286156E-005
   1.0709329110755985       -1.2328060479781349E-006  -5.1957124524252581E-007   5.2205983609966925E-003   2.0670271908556647E-004   18.330486340851913        18.330499999999997        7.3059706570208684E-003  -6.2063578567259233E-012  -5.1957124524252579E-006  -2.1200928104942990E-006  -2.9107279235987862E-005
   1.0716662355737701       -1.2308599357659062E-006  -5.2163026225178329E-007   5.2201164908773981E-003   2.0627957560294901E-004   18.330486343414183        18.330499999999997        7.3006794978995471E-003  -6.2184011019538693E-012  -5.2163026225178327E-006  -2.1143113186162597E-006  -2.9068243739322613E-005
   1.0723995599835339       -1.2291690069560523E-006  -5.2407692073653116E-007   5.2196350655452153E-003   2.0585758573584515E-004   18.330486345973299        18.330499999999997        7.2953953244365303E-003  -6.2364920578448729E-012  -5.2407692073653114E-006  -2.1085495110880037E-006  -2.9029285844923926E-005
   1.0731328843063512       -1.2277383492695576E-006  -5.2689430786136801E-007   5.2191540015138179E-003   2.0543674555672817E-004   18.330486348529806        18.330499999999997        7.2901181223958130E-003  -6.2605256790858402E-012  -5.2689430786136799E-006  -2.1028073075710602E-006  -2.8990397364823861E-005
   1.0738662085439103       -1.2265699323696452E-006  -5.3006133257320756E-007   5.2186732668712430E-003   2.0501705115397005E-004   18.330486351083831        18.330499999999997        7.2848478763368378E-003  -6.2903603395504112E-012  -5.3006133257320750E-006  -2.0970846281072364E-006  -2.8951573896517315E-005
   1.0745995326981284       -1.2256627859116672E-006  -5.3357867975003382E-007   5.2181931200571633E-003   2.0459849863176620E-004   18.330486353635553        18.330499999999997        7.2795845688671118E-003  -6.3257340614613971E-012  -5.3357867975003382E-006  -2.0913813931166607E-006  -2.8912797561977186E-005
   1.0753328567582034       -1.2250143139542409E-006  -5.3741879740842291E-007   5.2177135552818350E-003   2.0418108411742145E-004   18.330486356184235        18.330499999999997        7.2743281788591628E-003  -6.3665154526341005E-012  -5.3741879740842289E-006  -2.0856975234959215E-006  -2.8874089822795359E-005
   1.0760661807251457       -1.2246185013800556E-006  -5.4152543224051665E-007   5.2172343449520386E-003   2.0376480374726988E-004   18.330486358730077        18.330499999999997        7.2690786866965893E-003  -6.4122744020717254E-012  -5.4152543224051661E-006  -2.0800329404251280E-006  -2.8835404438530234E-005
   1.0767995045997283       -1.2244650291710581E-006  -5.4581462029653905E-007   5.2167550661636935E-003   2.0334965367350372E-004   18.330486361273952        18.330499999999997        7.2638360757813821E-003  -6.4623391590871049E-012  -5.4581462029653905E-006  -2.0743875654600931E-006  -2.8796706305652626E-005
   1.0775328283828614       -1.2245382801596575E-006  -5.5022854426482309E-007   5.2162756422290081E-003   2.0293563006388557E-004   18.330486363817815        18.330499999999997        7.2586003297734980E-003  -6.5156780650638985E-012  -5.5022854426482302E-006  -2.0687613205273867E-006  -2.8757942269206775E-005
   1.0782661520756063       -1.2248195005877849E-006  -5.5471486281287473E-007   5.2157960777720449E-003   2.0252272910166759E-004   18.330486366362120        18.330499999999997        7.2533714324710136E-003  -6.5715014417357868E-012  -5.5471486281287469E-006  -2.0631541279222445E-006  -2.8719153419640277E-005
   1.0789994756791881       -1.2252874242635857E-006  -5.5921920114863296E-007   5.2153163635068845E-003   2.0211094698551157E-004   18.330486368906833        18.330499999999997        7.2481493678865578E-003  -6.6290782673317700E-012  -5.5921920114863294E-006  -2.0575659103065114E-006  -2.8680351449895384E-005
   1.0797327991950081       -1.2259284049308599E-006  -5.6368844405808529E-007   5.2148371493453225E-003   2.0170027992941027E-004   18.330486371449307        18.330499999999997        7.2429341268249320E-003  -6.6876798582335199E-012  -5.6368844405808525E-006  -2.0519965907064277E-006  -2.8641530836043991E-005
   1.0804661226246572       -1.2267181616596114E-006  -5.6807369037208037E-007   5.2143596918841940E-003   2.0129072416260804E-004   18.330486373989313        18.330499999999997        7.2377256937804510E-003  -6.7466214187605175E-012  -5.6807369037208032E-006  -2.0464460925108976E-006  -2.8602708122856022E-005
   1.0811994459699708       -1.2276613347804911E-006  -5.7233640581195767E-007   5.2138837434089966E-003   2.0088227592949918E-004   18.330486376520131        18.330499999999997        7.2325240681220893E-003  -6.8053392085397921E-012  -5.7233640581195765E-006  -2.0409143394688025E-006  -2.8563878268906563E-005
   1.0819327692330092       -1.2287077302269729E-006  -5.7644079377384862E-007   5.2134090903041899E-003   2.0047493148956812E-004   18.330486379043027        18.330499999999997        7.2273292348008708E-003  -6.8631058302465577E-012  -5.7644079377384854E-006  -2.0354012556873385E-006  -2.8525063625284077E-005
   1.0826660924019362       -1.2298119965883067E-006  -5.8035398918038863E-007   5.2129355476700561E-003   2.0006868712513223E-004   18.330486381559069        18.330499999999997        7.2221411781288698E-003  -6.9192443760864666E-012  -5.8035398918038863E-006  -2.0299067657359087E-006  -2.8486269889370799E-005
   1.0833994154779072       -1.2309328180335882E-006  -5.8402242983109410E-007   5.2124630129276083E-003   1.9966353912633127E-004   18.330486384068902        18.330499999999997        7.2169598813482507E-003  -6.9728970718025639E-012  -5.8402242983109401E-006  -2.0244307944415961E-006  -2.8447465625927532E-005
   1.0841327384617665       -1.2320337295979401E-006  -5.8736242291921406E-007   5.2119914442289245E-003   1.9925948379847301E-004   18.330486386573551        18.330499999999997        7.2117853282659319E-003  -7.0233979578408375E-012  -5.8736242291921406E-006  -2.0189732669883149E-006  -2.8408678312022802E-005
   1.0848660613545056       -1.2330803034404494E-006  -5.9034771188480548E-007   5.2115206166139516E-003   1.9885651746170938E-004   18.330486389073151        18.330499999999997        7.2066174986283099E-003  -7.0695520360721706E-012  -5.9034771188480542E-006  -2.0135341089108521E-006  -2.8369823901965494E-005
   1.0855993841572780       -1.2340429847147504E-006  -5.9295994804289000E-007   5.2110503431572024E-003   1.9845463645095876E-004   18.330486391568780        18.330499999999997        7.2014563762937342E-003  -7.1108751465817728E-012  -5.9295994804288991E-006  -2.0081132460932497E-006  -2.8331010609326785E-005
   1.0863327068714115       -1.2348963834831151E-006  -5.9518753802619422E-007   5.2105804761411502E-003   1.9805383711583109E-004   18.330486394061399        18.330499999999997        7.1963019454360875E-003  -7.1469909789772885E-012  -5.9518753802619422E-006  -2.0027106047667802E-006  -2.8292251925493609E-005
   1.0870660294984229       -1.2355464200475352E-006  -5.9702320523415777E-007   5.2101108880274966E-003   1.9765411582055084E-004   18.330486396551773        18.330499999999997        7.1911541893703926E-003  -7.1772000196510977E-012  -5.9702320523415769E-006  -1.9973261115080706E-006  -2.8253559731416336E-005
   1.0877993520400309       -1.2359609597883016E-006  -5.9846885816084454E-007   5.2096414105417170E-003   1.9725546894388304E-004   18.330486399041064        18.330499999999997        7.1860130922399637E-003  -7.2013396658766214E-012  -5.9846885816084454E-006  -1.9919596932368541E-006  -2.8214962089604335E-005
   1.0885326744982160       -1.2361532449800361E-006  -5.9957305488086030E-007   5.2091714545041681E-003   1.9685789287903301E-004   18.330486401529878        18.330499999999997        7.1808786390287014E-003  -7.2194465161908842E-012  -5.9957305488086025E-006  -1.9866112772141374E-006  -2.8176448172072027E-005
   1.0892659968751197       -1.2361359264532005E-006  -6.0034092780742348E-007   5.2087009542219499E-003   1.9646138403363442E-004   18.330486404020771        18.330499999999997        7.1757508144410032E-003  -7.2320982235298763E-012  -6.0034092780742339E-006  -1.9812807910408311E-006  -2.8138102094625055E-005
   1.0899993191579915       -1.2359184860479434E-006  -6.0076957850181779E-007   5.2082299492597905E-003   1.9606593883778886E-004   18.330486406514165        18.330499999999997        7.1706296057858464E-003  -7.2394104926204524E-012  -6.0076957850181777E-006  -1.9759681627649107E-006  -2.8099853894024160E-005
   1.0907326413480849       -1.2355077525597920E-006  -6.0086233588132708E-007   5.2077584947067363E-003   1.9567155372837120E-004   18.330486409009847        18.330499999999997        7.1655149989580096E-003  -7.2415011412396682E-012  -6.0086233588132700E-006  -1.9706733206695302E-006  -2.8061704704479644E-005
   1.0914659634463146       -1.2349094026453822E-006  -6.0069136623087793E-007   5.2072866901833031E-003   1.9527822515674601E-004   18.330486411507355        18.330499999999997        7.1604069808154395E-003  -7.2386959554432983E-012  -6.0069136623087789E-006  -1.9653961933759381E-006  -2.8023687821506954E-005
   1.0921992854537523       -1.2341311380838877E-006  -6.0032045702633042E-007   5.2068147045385331E-003   1.9488594958843341E-004   18.330486414006081        18.330499999999997        7.1553055400254938E-003  -7.2315254545096172E-012  -6.0032045702633034E-006  -1.9601367098381117E-006  -2.7985832841691293E-005
   1.0929326073716417       -1.2331811432322609E-006  -5.9973636063177226E-007   5.2063427270681393E-003   1.9449472350303577E-004   18.330486416505249        18.330499999999997        7.1502106610987562E-003  -7.2208473672037177E-012  -5.9973636063177219E-006  -1.9548947993406601E-006  -2.7948190244209899E-005
   1.0936659292014126       -1.2320666788876413E-006  -5.9890609150537635E-007   5.2058707236807373E-003   1.9410454339416507E-004   18.330486419004899        18.330499999999997        7.1451223356123602E-003  -7.2063248839772756E-012  -5.9890609150537626E-006  -1.9496703914975281E-006  -2.7910572859786977E-005
   1.0943992509446951       -1.2307906836011146E-006  -5.9774943502569260E-007   5.2053981761815016E-003   1.9371540576937081E-004   18.330486421504325        18.330499999999997        7.1400405516230270E-003  -7.1877315079396081E-012  -5.9774943502569254E-006  -1.9444634162494576E-006  -2.7873001429483856E-005
   1.0951325726033339       -1.2293485987692973E-006  -5.9624479416028878E-007   5.2049252366284356E-003   1.9332730715006848E-004   18.330486424006068        18.330499999999997        7.1349653077483685E-003  -7.1641278766691108E-012  -5.9624479416028876E-006  -1.9392738038628180E-006  -2.7835369644970551E-005
   1.0958658941794523       -1.2277333781495969E-006  -5.9437931708776279E-007   5.2044520546434148E-003   1.9294024407144172E-004   18.330486426509392        18.330499999999997        7.1298965921577449E-003  -7.1352560711047925E-012  -5.9437931708776271E-006  -1.9341014849268304E-006  -2.7797786073603123E-005
   1.0965992156752600       -1.2259369881686185E-006  -5.9214676984295591E-007   5.2039787647650505E-003   1.9255421308248094E-004   18.330486429013522        18.330499999999997        7.1248343914843068E-003  -7.1009572318842027E-012  -5.9214676984295587E-006  -1.9289463903537347E-006  -2.7760266294098028E-005
   1.0973325370771194       -1.2239514157954523E-006  -5.8954658556340463E-007   5.2035054985766181E-003   1.9216921075427320E-004   18.330486431517752        18.330499999999997        7.1197786927013514E-003  -7.0611512599184989E-012  -5.8954658556340457E-006  -1.9238084514882268E-006  -2.7722822135657695E-005
   1.0980658583863785       -1.2217691793053566E-006  -5.8657977245067470E-007   5.2030324194371549E-003   1.9178523366370493E-004   18.330486434021058        18.330499999999997        7.1147294808390615E-003  -7.0157606157196175E-012  -5.8657977245067464E-006  -1.9186875998890140E-006  -2.7685451675841006E-005
   1.0987991796040215       -1.2193841164479770E-006  -5.8322305489421752E-007   5.2025599753696521E-003   1.9140227840150730E-004   18.330486436522641        18.330499999999997        7.1096867407259533E-003  -6.9648166667876680E-012  -5.8322305489421743E-006  -1.9135837674356213E-006  -2.7648170338861980E-005
   1.0995325007311987       -1.2167918395255533E-006  -5.7950733146721674E-007   5.2020883736548949E-003   1.9102034157191550E-004   18.330486439020778        18.330499999999997        7.1046504538083734E-003  -6.9084432073832322E-012  -5.7950733146721666E-006  -1.9084968863228258E-006  -2.7610990244292653E-005
   1.1002658217692434       -1.2139906934315654E-006  -5.7551247085422220E-007   5.2016176488627521E-003   1.9063941979259713E-004   18.330486441513923        18.330499999999997        7.0996206016520442E-003  -6.8467718139513342E-012  -5.7551247085422218E-006  -1.9034268890590959E-006  -2.7573909302026292E-005
   1.1009991427196855       -1.2109843566542776E-006  -5.7125962409130624E-007   5.2011479929352554E-003   1.9025950969458441E-004   18.330486444001931        18.330499999999997        7.0945971730833777E-003  -6.7808419765309776E-012  -5.7125962409130618E-006  -1.8983737084645563E-006  -2.7537066899459307E-005
   1.1017324635842671       -1.2077775796246582E-006  -5.6677287424911269E-007   5.2006795661602790E-003   1.8988060792220451E-004   18.330486446483949        18.330499999999997        7.0895801522782194E-003  -6.7110082743579672E-012  -5.6677287424911269E-006  -1.8933372776695369E-006  -2.7500353181339549E-005
   1.1024657843649568       -1.2043765146131000E-006  -5.6208062606852370E-007   5.2002124779154495E-003   1.8950271113301158E-004   18.330486448959185        18.330499999999997        7.0845695222846441E-003  -6.6376565399194975E-012  -5.6208062606852368E-006  -1.8883175301126978E-006  -2.7463771850551217E-005
   1.1031991050640193       -1.2007890044879566E-006  -5.5721317380702575E-007   5.1997468160610632E-003   1.8912581599769081E-004   18.330486451427060        18.330499999999997        7.0795652667242845E-003  -6.5612171136465213E-012  -5.5721317380702573E-006  -1.8833143995389479E-006  -2.7427328581843900E-005
   1.1039324256837173       -1.1970246871448181E-006  -5.5220109729571862E-007   5.1992826633573208E-003   1.8874991920015151E-004   18.330486453887115        18.330499999999997        7.0745673700539496E-003  -6.4821533194053564E-012  -5.5220109729571864E-006  -1.8783278199998844E-006  -2.7391027409686180E-005
   1.1046657462095513       -1.1930948576793737E-006  -5.4707515352642663E-007   5.1988200926072585E-003   1.8837501744602277E-004   18.330486456338949        18.330499999999997        7.0695758166080284E-003  -6.4009356590366654E-012  -5.4707515352642661E-006  -1.8733577259655873E-006  -2.7354869053368808E-005
   1.1053990666429638       -1.1890123376612718E-006  -5.4186599657446754E-007   5.1983591648101391E-003   1.8800110744582644E-004   18.330486458782183        18.330499999999997        7.0645905906351579E-003  -6.3180389463809631E-012  -5.4186599657446748E-006  -1.8684040521005685E-006  -2.7318852666119594E-005
   1.1061323869850075       -1.1847915558398023E-006  -5.3660431755691322E-007   5.1978999231698077E-003   1.8762818592331888E-004   18.330486461216541        18.330499999999997        7.0596116763978339E-003  -6.2339356032912283E-012  -5.3660431755691320E-006  -1.8634667333738254E-006  -2.7282977784758858E-005
   1.1068657072369106       -1.1804519225405951E-006  -5.3131843236357285E-007   5.1974426291855292E-003   1.8725624961514147E-004   18.330486463640344        18.330499999999997        7.0546390601041193E-003  -6.1491229822955154E-012  -5.3131843236357281E-006  -1.8585457050532199E-006  -2.7247245172068813E-005
   1.1075990274000942       -1.1760405138559132E-006  -5.2603512765816606E-007   5.1969883328482009E-003   1.8688529527075329E-004   18.330486466053628        18.330499999999997        7.0496727255365535E-003  -6.0641636606412625E-012  -5.2603512765816604E-006  -1.8536409027039954E-006  -2.7211643366995981E-005
   1.1083323474761873       -1.1715682298506114E-006  -5.2077349054941969E-007   5.1965369000773094E-003   1.8651531965236548E-004   18.330486468451316        18.330499999999997        7.0447126664503349E-003  -5.9794434740962989E-012  -5.2077349054941963E-006  -1.8487522621869773E-006  -2.7176175942728057E-005
   1.1090656674670418       -1.1670451398874158E-006  -5.1555535291883468E-007   5.1960881489416626E-003   1.8614631953487555E-004   18.330486470834060        18.330499999999997        7.0397588649115878E-003  -5.8952569525059331E-012  -5.1555535291883468E-006  -1.8438797196571020E-006  -2.7140829160060206E-005
   1.1097989873747489       -1.1624426116718724E-006  -5.1042791349748971E-007   5.1956416686796264E-003   1.8577829170580195E-004   18.330486473203862        18.330499999999997        7.0348113041386060E-003  -5.8119610018051650E-012  -5.1042791349748971E-006  -1.8390232115615946E-006  -2.7105646280483142E-005
   1.1105323072017124       -1.1577578512255186E-006  -5.0546570973280345E-007   5.1951967907345447E-003   1.8541123296518983E-004   18.330486475561575        18.330499999999997        7.0298699658400089E-003  -5.7298131487487055E-012  -5.0546570973280345E-006  -1.8341826746381379E-006  -2.7070589537612233E-005
   1.1112656269502350       -1.1530111006767713E-006  -5.0068109610827512E-007   5.1947534861521375E-003   1.8504514012576169E-004   18.330486477910704        18.330499999999997        7.0249348325454718E-003  -5.6497766827349351E-012  -5.0068109610827512E-006  -1.8293580459158380E-006  -2.7035758643760383E-005
   1.1119989466049813       -1.1482227174638513E-006  -4.9608591942121907E-007   5.1943117143625718E-003   1.8468001002157851E-004   18.330486480251441        18.330499999999997        7.0200058875666532E-003  -5.5720746660894371E-012  -4.9608591942121904E-006  -1.8245492628289196E-006  -2.7001032485805815E-005
   1.1127322661674859       -1.1434130500296678E-006  -4.9169098105245918E-007   5.1938714194251761E-003   1.8431583949075276E-004   18.330486482584028        18.330499999999997        7.0150831142980078E-003  -5.4969180942422123E-012  -4.9169098105245913E-006  -1.8197562629875831E-006  -2.6966408913598124E-005
   1.1134655856388684       -1.1386022785674818E-006  -4.8750628838141738E-007   5.1934325313358733E-003   1.8395262538405108E-004   18.330486484908739        18.330499999999997        7.0101664959376442E-003  -5.4244974381786535E-012  -4.8750628838141734E-006  -1.8149789842912387E-006  -2.6931885956562420E-005
   1.1141989050204339       -1.1338103150052405E-006  -4.8354118473587544E-007   5.1929949683559261E-003   1.8359036456453909E-004   18.330486487225997        18.330499999999997        7.0052560171297894E-003  -5.3549919289323147E-012  -4.8354118473587547E-006  -1.8102173649228523E-006  -2.6897462563901848E-005
   1.1149322243136903       -1.1290566951369481E-006  -4.7980498335564406E-007   5.1925586337007506E-003   1.8322905390751631E-004   18.330486489536224        18.330499999999997        7.0003516615158206E-003  -5.2885658695497938E-012  -4.7980498335564408E-006  -1.8054713433472370E-006  -2.6863137123810330E-005
   1.1156655435203640       -1.1243605172592577E-006  -4.7630703253540703E-007   5.1921234177484919E-003   1.8286869030045377E-004   18.330486491839942        18.330499999999997        6.9954534141796944E-003  -5.2253768018347935E-012  -4.7630703253540699E-006  -1.8007408583097487E-006  -2.6828909343020156E-005
   1.1163988626424155       -1.1197404054188643E-006  -4.7305694503594624E-007   5.1916891981356279E-003   1.8250927064293129E-004   18.330486494137730        18.330499999999997        6.9905612602327704E-003  -5.1655764274106182E-012  -4.7305694503594622E-006  -1.7960258488345453E-006  -2.6794779027463385E-005
   1.1171321816820563       -1.1152146187286495E-006  -4.7006467011518093E-007   5.1912558412498524E-003   1.8215079184657516E-004   18.330486496430275        18.330499999999997        6.9856751855892968E-003  -5.1093188747286040E-012  -4.7006467011518089E-006  -1.7913262542231918E-006  -2.6760747216175657E-005
   1.1178655006418277       -1.1108015290553743E-006  -4.6734844822617907E-007   5.1908231916276502E-003   1.8179325083496548E-004   18.330486498718251        18.330499999999997        6.9807951760106450E-003  -5.0568761964388529E-012  -4.6734844822617904E-006  -1.7866420140524905E-006  -2.6726834574626659E-005
   1.1185988195240588       -1.1065200432450615E-006  -4.6497179045076705E-007   5.1903910986982734E-003   1.8143664454384553E-004   18.330486501002504        18.330499999999997        6.9759212203997526E-003  -5.0084702614332295E-012  -4.6497179045076703E-006  -1.7819730681768092E-006  -2.6693032417806354E-005
   1.1193321383126027       -1.1023910092597536E-006  -4.6295239593401540E-007   5.1899594520201870E-003   1.8108096992991345E-004   18.330486503283481        18.330499999999997        6.9710533067299900E-003  -4.9646395449862502E-012  -4.6295239593401537E-006  -1.7773193568421117E-006  -2.6659395355849130E-005
   1.1200654570090851       -1.0984348115512017E-006  -4.6126639024824935E-007   5.1895283959800774E-003   1.8072622395313661E-004   18.330486505561616        18.330499999999997        6.9661914249216222E-003  -4.9256978700177271E-012  -4.6126639024824933E-006  -1.7726808204538261E-006  -2.6625884166264753E-005
   1.1207987756146922       -1.0946689878978453E-006  -4.5991485083680853E-007   5.1890979460763199E-003   1.8037240358558654E-004   18.330486507836973        18.330499999999997        6.9613355584331148E-003  -4.8913288711799653E-012  -4.5991485083680849E-006  -1.7680573996917638E-006  -2.6592390655063340E-005
   1.1215320941308045       -1.0911096587668214E-006  -4.5886259975924616E-007   5.1886676596093811E-003   1.8001950581107698E-004   18.330486510109235        18.330499999999997        6.9564856891633402E-003  -4.8615951967317705E-012  -4.5886259975924612E-006  -1.7634490355049051E-006  -2.6558981380852070E-005
   1.1222654125590152       -1.0877696530437426E-006  -4.5809925109908262E-007   5.1882374010782445E-003   1.7966752762510222E-004   18.330486512380464        18.330499999999997        6.9516418051729523E-003  -4.8361594536820418E-012  -4.5809925109908261E-006  -1.7588556691096446E-006  -2.6525587222612574E-005
   1.1229987309011471       -1.0846614963777213E-006  -4.5761600734479917E-007   5.1878070836441749E-003   1.7931646603477729E-004   18.330486514651362        18.330499999999997        6.9468038966258618E-003  -4.8149268382511884E-012  -4.5761600734479913E-006  -1.7542772419885112E-006  -2.6492250791253023E-005
   1.1237320491592677       -1.0817960500511039E-006  -4.5740446593070938E-007   5.1873766504972798E-003   1.7896631805877790E-004   18.330486516922345        18.330499999999997        6.9419719586243447E-003  -4.7978204836553111E-012  -4.5740446593070936E-006  -1.7497136958886148E-006  -2.6458988804352667E-005
   1.1244653673357072       -1.0791798307834628E-006  -4.5743816875119792E-007   5.1869459115682767E-003   1.7861708072728120E-004   18.330486519194540        18.330499999999997        6.9371459993591610E-003  -4.7845786499939797E-012  -4.5743816875119788E-006  -1.7451649728201765E-006  -2.6425777078698591E-005
   1.1251986854331424       -1.0768148425816210E-006  -4.5766226005254249E-007   5.1865144502939338E-003   1.7826875108187411E-004   18.330486521467712        18.330499999999997        6.9323260329462698E-003  -4.7750825715299201E-012  -4.5766226005254249E-006  -1.7406310150547167E-006  -2.6392628753520847E-005
   1.1259320034539153       -1.0746977200457553E-006  -4.5807293756633225E-007   5.1860824776665372E-003   1.7792132617582571E-004   18.330486523744081        18.330499999999997        6.9275120941120370E-003  -4.7687188962276166E-012  -4.5807293756633221E-006  -1.7361117651278325E-006  -2.6359440534118770E-005
   1.1266653213810929       -1.0728231900145348E-006  -4.5866919797257775E-007   5.1856501685158610E-003   1.7757480308297087E-004   18.330486526022803        18.330499999999997        6.9227042143641861E-003  -4.7654484321941832E-012  -4.5866919797257771E-006  -1.7316071659540049E-006  -2.6326266299777790E-005
   1.1273986392163897       -1.0711849970753985E-006  -4.5948072531155012E-007   5.1852173934558623E-003   1.7722917887969051E-004   18.330486528303467        18.330499999999997        6.9179024276959291E-003  -4.7653378338828982E-012  -4.5948072531155010E-006  -1.7271171605915999E-006  -2.6293057935122798E-005
   1.1281319569610577       -1.0697773578613161E-006  -4.6054111586552599E-007   5.1847840297938892E-003   1.7688445065394576E-004   18.330486530585905        18.330499999999997        6.9131067670986706E-003  -4.7685494937083678E-012  -4.6054111586552596E-006  -1.7226416923596543E-006  -2.6259760997498456E-005
   1.1288652746165520       -1.0685948478612837E-006  -4.6185105137417032E-007   5.1843503097093917E-003   1.7654061550491208E-004   18.330486532870861        18.330499999999997        6.9083172641768139E-003  -4.7753957264641194E-012  -4.6185105137417030E-006  -1.7181807048326266E-006  -2.6226332957664203E-005
   1.1295985921845499       -1.0676306693295262E-006  -4.6340745774623267E-007   5.1839164454586468E-003   1.7619767054292030E-004   18.330486535157117        18.330499999999997        6.9035339356579841E-003  -4.7858423516162886E-012  -4.6340745774623265E-006  -1.7137341418387785E-006  -2.6192650539838977E-005
   1.1303319096669686       -1.0668768103690161E-006  -4.6520497696716229E-007   5.1834826427221955E-003   1.7585561288939930E-004   18.330486537443477        18.330499999999997        6.8987567915927937E-003  -4.7998413937640044E-012  -4.6520497696716227E-006  -1.7093019474590500E-006  -2.6158660316173961E-005
   1.1310652270659816       -1.0663279243541334E-006  -4.6725008977152532E-007   5.1830492365687051E-003   1.7551443967681862E-004   18.330486539728721        18.330499999999997        6.8939858307613703E-003  -4.8173441445897720E-012  -4.6725008977152532E-006  -1.7048840660253748E-006  -2.6124318949157151E-005
   1.1317985443840357       -1.0659824207416860E-006  -4.6953600214320581E-007   5.1826164814010763E-003   1.7517414804863151E-004   18.330486542011702        18.330499999999997        6.8892210423681325E-003  -4.8382290451675510E-012  -4.6953600214320576E-006  -1.7004804421194874E-006  -2.6089577308323190E-005
   1.1325318616239417       -1.0658710342591963E-006  -4.7198946611173238E-007   5.1821844179867375E-003   1.7483473515918517E-004   18.330486544290938        18.330499999999997        6.8844624067551340E-003  -4.8625272591690038E-012  -4.7198946611173237E-006  -1.6960910205711035E-006  -2.6054410007491413E-005
   1.1332651787880419       -1.0659717118283394E-006  -4.7455866023844300E-007   5.1817531652208603E-003   1.7449619817405635E-004   18.330486546566032        18.330499999999997        6.8797099004126640E-003  -4.8895268098545930E-012  -4.7455866023844295E-006  -1.6917157464614936E-006  -2.6018710417682537E-005
   1.1339984958586398       -1.0662467604002951E-006  -4.7722478409786817E-007   5.1813229146700276E-003   1.7415853427899853E-004   18.330486548836376        18.330499999999997        6.8749634959428584E-003  -4.9185253226041378E-012  -4.7722478409786811E-006  -1.6873545652384923E-006  -2.5982486811621497E-005
   1.1347318128375385       -1.0666624376782713E-006  -4.7997000847595798E-007   5.1808938518965869E-003   1.7382174066163863E-004   18.330486551101032        18.330499999999997        6.8702231600264113E-003  -4.9491773652473659E-012  -4.7997000847595800E-006  -1.6830074224792972E-006  -2.5945804269266735E-005
   1.1354651297260547       -1.0671882763785477E-006  -4.8277684773349129E-007   5.1804661457811483E-003   1.7348581452068711E-004   18.330486553359076        18.330499999999997        6.8654888551099632E-003  -4.9811636020104631E-012  -4.8277684773349131E-006  -1.6786742640087951E-006  -2.5908683249933786E-005
   1.1361984465257167       -1.0677965585881993E-006  -4.8562812893156527E-007   5.1800399480723298E-003   1.7315075306556784E-004   18.330486555609635        18.330499999999997        6.8607605404066374E-003  -5.0141784101027759E-012  -4.8562812893156525E-006  -1.6743550358945467E-006  -2.5871154672918730E-005
   1.1369317632382852       -1.0684619256994352E-006  -4.8850711610008747E-007   5.1796153925100430E-003   1.7281655351636082E-004   18.330486557851952        18.330499999999997        6.8560381730810296E-003  -5.0479278779894904E-012  -4.8850711610008749E-006  -1.6700496844449008E-006  -2.5833261279876256E-005
   1.1376650798657706       -1.0691611201937652E-006  -4.9139756513502587E-007   5.1791925942327498E-003   1.7248321310374810E-004   18.330486560085376        18.330499999999997        6.8513217079681004E-003  -5.0821299464141020E-012  -4.9139756513502580E-006  -1.6657581562081381E-006  -2.5795056209212445E-005
   1.1383983964104503       -1.0698725206726221E-006  -4.9428381144265286E-007   5.1787716492462292E-003   1.7215072906895862E-004   18.330486562309328        18.330499999999997        6.8466110967913933E-003  -5.1165122936622339E-012  -4.9428381144265288E-006  -1.6614803979708423E-006  -2.5756600540151179E-005
   1.1391317128748868       -1.0705761674335121E-006  -4.9715126017275766E-007   5.1783526843323588E-003   1.7181909866371389E-004   18.330486564522921        18.330499999999997        6.8419062909646248E-003  -5.1508139981138144E-012  -4.9715126017275768E-006  -1.6572163567568659E-006  -2.5717961943417182E-005
   1.1398650292620225       -1.0712534379175476E-006  -4.9998660732141024E-007   5.1779361402319061E-003   1.7148831915013942E-004   18.330486566725625        18.330499999999997        6.8372072391107474E-003  -5.1847975930126589E-012  -4.9998660732141022E-006  -1.6529659798253515E-006  -2.5679214353141447E-005
   1.1405983455741875       -1.0718874007505115E-006  -5.0277984931676908E-007   5.1775221538846710E-003   1.7115838780116502E-004   18.330486568915632        18.330499999999997        6.8325138905783499E-003  -5.2182441465507305E-012  -5.0277984931676904E-006  -1.6487292146753299E-006  -2.5640432837125776E-005
   1.1413316617929468       -1.0724631159960371E-006  -5.0552169975523545E-007   5.1771106536406515E-003   1.7082930190950662E-004   18.330486571092255        18.330499999999997        6.8278261913775166E-003  -5.2509643943651461E-012  -5.0552169975523545E-006  -1.6445060091604026E-006  -2.5601695174401301E-005
   1.1420649779201890       -1.0729681515964665E-006  -5.0819394615548573E-007   5.1767014840642884E-003   1.7050105876913158E-004   18.330486573256536        18.330499999999997        6.8231440831557407E-003  -5.2826492886474804E-012  -5.0819394615548569E-006  -1.6402963112501022E-006  -2.5563049028287719E-005
   1.1427982939572945       -1.0733922308080895E-006  -5.1073654667204351E-007   5.1762940715925614E-003   1.7017365568461833E-004   18.330486575408500        18.330499999999997        6.8184675063275267E-003  -5.3132002159844120E-012  -5.1073654667204349E-006  -1.6361000691494768E-006  -2.5524601439488563E-005
   1.1435316099058639       -1.0737209273067007E-006  -5.1316211314315525E-007   5.1758885828326199E-003   1.6984708997078222E-004   18.330486577550833        18.330499999999997        6.8137963997550481E-003  -5.3419629871738248E-012  -5.1316211314315521E-006  -1.6319172312939750E-006  -2.5486323401526495E-005
   1.1442649257677402       -1.0739194161597061E-006  -5.1548271915296618E-007   5.1754851385661660E-003   1.6952135895262165E-004   18.330486579683132        18.330499999999997        6.8091306998733043E-003  -5.3688428772770021E-012  -5.1548271915296618E-006  -1.6277477463478284E-006  -2.5448397091387683E-005
   1.1449982415450257       -1.0739856318587450E-006  -5.1770304247160545E-007   5.1750835911925953E-003   1.6919645996526540E-004   18.330486581804745        18.330499999999997        6.8044703429806569E-003  -5.3939396713646242E-012  -5.1770304247160545E-006  -1.6235915632030613E-006  -2.5410886823962635E-005
   1.1457315572401003       -1.0739320988604698E-006  -5.1981783973869394E-007   5.1746838798280908E-003   1.6887239035392042E-004   18.330486583916329        18.330499999999997        6.7998152670650765E-003  -5.4173275728974597E-012  -5.1981783973869390E-006  -1.6194486309780979E-006  -2.5373828183113742E-005
   1.1464648728556404       -1.0737685826207152E-006  -5.2181744027585267E-007   5.1742859836744056E-003   1.6854914747381985E-004   18.330486586018210        18.330499999999997        6.7951654096913283E-003  -5.4389982378682730E-012  -5.2181744027585269E-006  -1.6153188990165585E-006  -2.5337256861524707E-005
   1.1471981883947184       -1.0735058488001044E-006  -5.2369311113186509E-007   5.1738898724760455E-003   1.6822672869013511E-004   18.330486588110524        18.330499999999997        6.7905207086821065E-003  -5.4588988137754198E-012  -5.2369311113186509E-006  -1.6112023168856200E-006  -2.5301206556489229E-005
   1.1479315038596400       -1.0731600876060782E-006  -5.2543707620740661E-007   5.1734955068728217E-003   1.6790513137844302E-004   18.330486590193416        18.330499999999997        6.7858811008920331E-003  -5.4770159561271268E-012  -5.2543707620740659E-006  -1.6070988343813197E-006  -2.5265716569472527E-005
   1.1486648192312523       -1.0727333663514071E-006  -5.2704226731612551E-007   5.1731028364180075E-003   1.6758435293371586E-004   18.330486592267128        18.330499999999997        6.7812465232805347E-003  -5.4932761076708460E-012  -5.2704226731612547E-006  -1.6030084016426549E-006  -2.5230821304472467E-005
   1.1493981345115305       -1.0722267171804050E-006  -5.2850227687750093E-007   5.1727117997237872E-003   1.6726439075160016E-004   18.330486594331965        18.330499999999997        6.7766169125951107E-003  -5.5076038694729135E-012  -5.2850227687750095E-006  -1.5989309689120554E-006  -2.5196546950623492E-005
   1.1501314497019175       -1.0716407065421130E-006  -5.2981038121711335E-007   5.1723223153164240E-003   1.6694524223790456E-004   18.330486596388237        18.330499999999997        6.7719922037833141E-003  -5.5199326633722290E-012  -5.2981038121711337E-006  -1.5948664866561021E-006  -2.5162917651098620E-005
   1.1508647648040857       -1.0709755755257485E-006  -5.3096136470072125E-007   5.1719343011285999E-003   1.6662690480822288E-004   18.330486598436380        18.330499999999997        6.7673723353788382E-003  -5.5301998269578605E-012  -5.3096136470072125E-006  -1.5908149055600309E-006  -2.5129951151755125E-005
   1.1515980798199588       -1.0702314240615897E-006  -5.3195248800489349E-007   5.1715476853234328E-003   1.6630937588788168E-004   18.330486600476782        18.330499999999997        6.7627572485960217E-003  -5.5383561292264765E-012  -5.3195248800489349E-006  -1.5867761765266198E-006  -2.5097662184421449E-005
   1.1523313947517297       -1.0694083946917617E-006  -5.3278229457637611E-007   5.1711623953409275E-003   1.6599265291189055E-004   18.330486602509833        18.330499999999997        6.7581468839202638E-003  -5.5443744067502416E-012  -5.3278229457637609E-006  -1.5827502506748854E-006  -2.5066062602489490E-005
   1.1530647096018798       -1.0685067929926065E-006  -5.3345054707950275E-007   5.1707783503540375E-003   1.6567673332489163E-004   18.330486604535924        18.330499999999997        6.7535411815518431E-003  -5.5482448644951077E-012  -5.3345054707950277E-006  -1.5787370793391274E-006  -2.5035159424776684E-005
   1.1537980243731971       -1.0675272713860847E-006  -5.3395844807725738E-007   5.1703954590192397E-003   1.6536161458111022E-004   18.330486606555539        18.330499999999997        6.7489400823509283E-003  -5.5499813741134960E-012  -5.3395844807725738E-006  -1.5747366140674102E-006  -2.5004956905127161E-005
   1.1545313390688827       -1.0664708146368772E-006  -5.3430880486932005E-007   5.1700136178701624E-003   1.6504729414426771E-004   18.330486608569096        18.330499999999997        6.7443435276359322E-003  -5.5496017242192464E-012  -5.3430880486932003E-006  -1.5707488066202831E-006  -2.4975452484120065E-005
   1.1552646536912063       -1.0653388357573092E-006  -5.3450435971080756E-007   5.1696327278858353E-003   1.6473376948811515E-004   18.330486610577147        18.330499999999997        6.7397514620334744E-003  -5.5471472035700387E-012  -5.3450435971080756E-006  -1.5667736089767594E-006  -2.4946644109659572E-005
   1.1559979682203219       -1.0641341133922917E-006  -5.3457307241731024E-007   5.1692526346967336E-003   1.6442103810540866E-004   18.330486612580589        18.330499999999997        6.7351638322410293E-003  -5.5429067434049483E-012  -5.3457307241731026E-006  -1.5628109734475038E-006  -2.4918567109619157E-005
   1.1567312826582865       -1.0628603468724600E-006  -5.3457892920981074E-007   5.1688731041874911E-003   1.6410909748904631E-004   18.330486614579534        18.330499999999997        6.7305805862031285E-003  -5.5369295874169698E-012  -5.3457892920981070E-006  -1.5588608524352281E-006  -2.4891165373614660E-005
   1.1574645970066053       -1.0615240944710711E-006  -5.3451275126228059E-007   5.1684942254480058E-003   1.6379794514166050E-004   18.330486616575268        18.330499999999997        6.7260016767625788E-003  -5.5299322255611069E-012  -5.3451275126228053E-006  -1.5549231985557451E-006  -2.4864544509691521E-005
   1.1581979112670211       -1.0601300865308867E-006  -5.3436599716318092E-007   5.1681160665148634E-003   1.6348757857523902E-004   18.330486618567363        18.330499999999997        6.7214270543038473E-003  -5.5218504286272647E-012  -5.3436599716318086E-006  -1.5509979646328569E-006  -2.4838550285333324E-005
   1.1589312254415371       -1.0586816618387316E-006  -5.3413161818562338E-007   5.1677386721462352E-003   1.6317799531107518E-004   18.330486620555494        18.330499999999997        6.7168566709034649E-003  -5.5126181845045570E-012  -5.3413161818562336E-006  -1.5470851036969028E-006  -2.4813167118652648E-005
   1.1596645395324361       -1.0571805907394540E-006  -5.3379649017313433E-007   5.1673620305637000E-003   1.6286919287971941E-004   18.330486622539681        18.330499999999997        6.7122904803446591E-003  -5.5020443214378617E-012  -5.3379649017313435E-006  -1.5431845689838612E-006  -2.4788355792921123E-005
   1.1603978535422987       -1.0556270870294488E-006  -5.3328523345888057E-007   5.1669858810422511E-003   1.6256116882093193E-004   18.330486624520159        18.330499999999997        6.7077284377517442E-003  -5.4899642015463711E-012  -5.3328523345888051E-006  -1.5392963139341468E-006  -2.4764103432501512E-005
   1.1611311674740239       -1.0540175278191352E-006  -5.3256677087236775E-007   5.1666100309723396E-003   1.6225392068363454E-004   18.330486626498061        18.330499999999997        6.7031705022014406E-003  -5.4757843429678303E-012  -5.3256677087236769E-006  -1.5354202921914753E-006  -2.4740315257525709E-005
   1.1618644813309393       -1.0523481318701805E-006  -5.3165566798277309E-007   5.1662344605012435E-003   1.6194744602582512E-004   18.330486628473924        18.330499999999997        6.6986166317073489E-003  -5.4592383805371466E-012  -5.3165566798277309E-006  -1.5315564576014016E-006  -2.4717029893202277E-005
   1.1625977951152666       -1.0506168929693034E-006  -5.3058748241200250E-007   5.1658593908324125E-003   1.6164174241517848E-004   18.330486630448171        18.330499999999997        6.6940667862190060E-003  -5.4403854379796906E-012  -5.3058748241200250E-006  -1.5277047642182113E-006  -2.4694283593276430E-005
   1.1633311088064862       -1.0488243822194757E-006  -5.2936009108367715E-007   5.1654847713074239E-003   1.6133680743798528E-004   18.330486632419678        18.330499999999997        6.6895209203158609E-003  -5.4195823959732472E-012  -5.2936009108367709E-006  -1.5238651664169613E-006  -2.4672107424786254E-005
   1.1640644224067389       -1.0469713106330294E-006  -5.2797107651967448E-007   5.1651105506918529E-003   1.6103263868018426E-004   18.330486634388745        18.330499999999997        6.6849789986771812E-003  -5.3968364390987182E-012  -5.2797107651967442E-006  -1.5200376186540648E-006  -2.4650414307456353E-005
   1.1647977359175909       -1.0450582717215576E-006  -5.2641240337007012E-007   5.1647367383941163E-003   1.6072923373704266E-004   18.330486636355335        18.330499999999997        6.6804409846989996E-003  -5.3720778166458117E-012  -5.2641240337007008E-006  -1.5162220755888879E-006  -2.4629168731569374E-005
   1.1655310493408548       -1.0430861650373930E-006  -5.2467304122411239E-007   5.1643633808040263E-003   1.6042659021277468E-004   18.330486638319922        18.330499999999997        6.6759068442093636E-003  -5.3453323346189173E-012  -5.2467304122411239E-006  -1.5124184920781852E-006  -2.4608365670840706E-005
   1.1662643626786124       -1.0410560302944535E-006  -5.2276456489071273E-007   5.1639903001064989E-003   1.6012470572049340E-004   18.330486640282196        18.330499999999997        6.6713765420661590E-003  -5.3165090355321395E-012  -5.2276456489071267E-006  -1.5086268231753689E-006  -2.4587961430515916E-005
   1.1669976759332343       -1.0389704760193951E-006  -5.2070205834228517E-007   5.1636173308774085E-003   1.5982357788216534E-004   18.330486642243056        18.330499999999997        6.6668500481295648E-003  -5.2857678982293092E-012  -5.2070205834228517E-006  -1.5048470241291832E-006  -2.4567978965225972E-005
   1.1677309891073997       -1.0368339987003443E-006  -5.1851570606576163E-007   5.1632443289482749E-003   1.5952320432856368E-004   18.330486644203337        18.330499999999997        6.6623273335305998E-003  -5.2533913983140501E-012  -5.1851570606576165E-006  -1.5010790503827822E-006  -2.4548417641877014E-005
   1.1684643022041166       -1.0346530032935635E-006  -5.1624635415720364E-007   5.1628711748599385E-003   1.5922358269922310E-004   18.330486646163706        18.330499999999997        6.6578083716659362E-003  -5.2196394913226462E-012  -5.1624635415720360E-006  -1.4973228575725831E-006  -2.4529250699221377E-005
   1.1691976152268373       -1.0324354536183896E-006  -5.1391126592530690E-007   5.1624977652420341E-003   1.5892471064235533E-004   18.330486648124925        18.330499999999997        6.6532931377546378E-003  -5.1850073408926886E-012  -5.1391126592530688E-006  -1.4935784015267383E-006  -2.4510499877545306E-005
   1.1699309281777241       -1.0301856168584404E-006  -5.1153496236760836E-007   5.1621239199554341E-003   1.5862658581551682E-004   18.330486650087384        18.330499999999997        6.6487816084336458E-003  -5.1496769532901147E-012  -5.1153496236760831E-006  -1.4898456382730818E-006  -2.4492090674347766E-005
   1.1706642410356078       -1.0278962566856453E-006  -5.0913058431171258E-007   5.1617495672331946E-003   1.5832920589449090E-004   18.330486652051981        18.330499999999997        6.6442737635963199E-003  -5.1138608626240394E-012  -5.0913058431171252E-006  -1.4861245241496085E-006  -2.4474020359044420E-005
   1.1713975538027093       -1.0255763316929805E-006  -5.0671041293549424E-007   5.1613746415355545E-003   1.5803256855425558E-004   18.330486654019101        18.330499999999997        6.6397695830626435E-003  -5.0777462089076427E-012  -5.0671041293549426E-006  -1.4824150155659247E-006  -2.4456248799441496E-005
   1.1721308664806549       -1.0232353908681356E-006  -5.0428635706810033E-007   5.1609990825415130E-003   1.5773667147872970E-004   18.330486655989056        18.330499999999997        6.6352690496820866E-003  -5.0415070427472710E-012  -5.0428635706810029E-006  -1.4787170691246300E-006  -2.4438755020659575E-005
   1.1728641790713257       -1.0208830827545696E-006  -5.0186949857350294E-007   5.1606228414306466E-003   1.5744151236039074E-004   18.330486657962158        18.330499999999997        6.6307721481624598E-003  -5.0053125908740961E-012  -5.0186949857350296E-006  -1.4750306416163159E-006  -2.4421520004290918E-005
   1.1735974915768810       -1.0185289218937795E-006  -4.9947074291620823E-007   5.1602459959041534E-003   1.5714708890022901E-004   18.330486659937961        18.330499999999997        6.6262788654455245E-003  -4.9693185678466544E-012  -4.9947074291620818E-006  -1.4713556900182849E-006  -2.4404523925135669E-005
   1.1743308039997784       -1.0161821883234517E-006  -4.9710145586186837E-007   5.1598689447084640E-003   1.5685339880770299E-004   18.330486661916723        18.330499999999997        6.6217891892325414E-003  -4.9336929065776314E-012  -4.9710145586186839E-006  -1.4676921714937961E-006  -2.4387752467425610E-005
   1.1750641163427944       -1.0138517287745949E-006  -4.9477357286656644E-007   5.1594915823724016E-003   1.5656043980069603E-004   18.330486663896739        18.330499999999997        6.6173031112415131E-003  -4.8985498144205993E-012  -4.9477357286656638E-006  -1.4640400433908411E-006  -2.4371179626315877E-005
   1.1757974286090440       -1.0115460195392332E-006  -4.9248114705952879E-007   5.1591135835697566E-003   1.5626820960547194E-004   18.330486665878443        18.330499999999997        6.6128206197061789E-003  -4.8640666921874439E-012  -4.9248114705952873E-006  -1.4603992632412108E-006  -2.4354801956557647E-005
   1.1765307408021033       -1.0092723268574047E-006  -4.9023843874942317E-007   5.1587348508052994E-003   1.5597670595659163E-004   18.330486667863180        18.330499999999997        6.6083417040183846E-003  -4.8302674725539061E-012  -4.9023843874942319E-006  -1.4567697887590339E-006  -2.4338576310636935E-005
   1.1772640529240630       -1.0070379240308176E-006  -4.8806846559614115E-007   5.1583554004970287E-003   1.5568592659764927E-004   18.330486669851503        18.330499999999997        6.6038663560165703E-003  -4.7973133347323112E-012  -4.8806846559614117E-006  -1.4531515778495109E-006  -2.4322514232697746E-005
   1.1779973649531241       -1.0048503959209836E-006  -4.8599168155288920E-007   5.1579752471776373E-003   1.5539586929007876E-004   18.330486671843325        18.330499999999997        6.5993945686700188E-003  -4.7654579805255295E-012  -4.8599168155288920E-006  -1.4495445887177520E-006  -2.4306619698548459E-005
   1.1787306768915882       -1.0027175985388329E-006  -4.8402562742087844E-007   5.1575944096322567E-003   1.5510653179408928E-004   18.330486673838539        18.330499999999997        6.5949263366951536E-003  -4.7349276524552875E-012  -4.8402562742087839E-006  -1.4459487796313636E-006  -2.4290872982705333E-005
   1.1794639887411409       -1.0006477304838899E-006  -4.8218487047957648E-007   5.1572129131815542E-003   1.5481791187846268E-004   18.330486675837072        18.330499999999997        6.5904616555488415E-003  -4.7059255147996548E-012  -4.8218487047957644E-006  -1.4423641090417054E-006  -2.4275257254816598E-005
   1.1801973005037312       -9.9864952718605676E-007  -4.8048260663462843E-007   5.1568307634467080E-003   1.5453000732017008E-004   18.330486677838802        18.330499999999997        6.5860005215352211E-003  -4.6786196495993101E-012  -4.8048260663462845E-006  -1.4387905355789915E-006  -2.4259753209538938E-005
   1.1809306121815948       -9.9673110744803596E-007  -4.7892436571031331E-007   5.1564480095355790E-003   1.5424281590432776E-004   18.330486679843567        18.330499999999997        6.5815429318330934E-003  -4.6531183474168274E-012  -4.7892436571031331E-006  -1.4352280180510636E-006  -2.4244338215283657E-005
   1.1816639237772752       -9.9490146189528047E-007  -4.7750312935373229E-007   5.1560647556240131E-003   1.5395633542415488E-004   18.330486681850946        18.330499999999997        6.5770888836254281E-003  -4.6294736832640935E-012  -4.7750312935373229E-006  -1.4316765154425159E-006  -2.4228989487280248E-005
   1.1823972352936443       -9.9316620687946636E-007  -4.7619145278435135E-007   5.1556813310671941E-003   1.5367056368093115E-004   18.330486683860244        18.330499999999997        6.5726383740462952E-003  -4.6076108312772560E-012  -4.7619145278435135E-006  -1.4281359869137828E-006  -2.4213674733352988E-005
   1.1831305467339230       -9.9152694616894567E-007  -4.7497591708361342E-007   5.1552979639597129E-003   1.5338549848395479E-004   18.330486685870159        18.330499999999997        6.5681913991211711E-003  -4.5873502861322904E-012  -4.7497591708361339E-006  -1.4246063918001402E-006  -2.4198366933365055E-005
   1.1838638581018093       -9.8998259727897848E-007  -4.7386162826387994E-007   5.1549147181158958E-003   1.5310113765045996E-004   18.330486687879510        18.330499999999997        6.5637479567896692E-003  -4.5685304275804989E-012  -4.7386162826387994E-006  -1.4210876896102099E-006  -2.4183061898179160E-005
   1.1845971693993116       -9.8853089547889939E-007  -4.7285323882217973E-007   5.1545316779115615E-003   1.5281747900642046E-004   18.330486689887888        18.330499999999997        6.5593080474601754E-003  -4.5512025074543409E-012  -4.7285323882217971E-006  -1.4175798400355245E-006  -2.4167792441881565E-005
   1.1853304806040239       -9.8716898645603999E-007  -4.7197735282439355E-007   5.1541489418945119E-003   1.5253452039526471E-004   18.330486691894880        18.330499999999997        6.5548716738921585E-003  -4.5354739953103077E-012  -4.7197735282439351E-006  -1.4140828030577820E-006  -2.4152561859659708E-005
   1.1860637917183248       -9.8589436681723989E-007  -4.7125937139038154E-007   5.1537666124036787E-003   1.5225225965881151E-004   18.330486693899999        18.330499999999997        6.5504388376279353E-003  -4.5214684680871164E-012  -4.7125937139038154E-006  -1.4105965387125765E-006  -2.4137363473239956E-005
   1.1867971027439586       -9.8471554706713206E-007  -4.7069674660562946E-007   5.1533847949003907E-003   1.5197069464710085E-004   18.330486695902657        18.330499999999997        6.5460095411508457E-003  -4.5094695674566701E-012  -4.7069674660562942E-006  -1.4071210072106803E-006  -2.4122211389734676E-005
   1.1875304136829408       -9.8368783669654921E-007  -4.7028778213301452E-007   5.1530036215224487E-003   1.5168982321801081E-004   18.330486697901986        18.330499999999997        6.5415837857386088E-003  -4.4997609346010958E-012  -4.7028778213301449E-006  -1.4036561689329636E-006  -2.4107056717602425E-005
   1.1882637245375829       -9.8278920023610380E-007  -4.7004469882470160E-007   5.1526234691563972E-003   1.5140964323721460E-004   18.330486699898003        18.330499999999997        6.5371615746993659E-003  -4.4919357221750691E-012  -4.7004469882470157E-006  -1.4002019844292809E-006  -2.4091826715663697E-005
   1.1889970353105126       -9.8199488421434778E-007  -4.6985827164495246E-007   5.1522440572245283E-003   1.5113015257814082E-004   18.330486701888663        18.330499999999997        6.5327429041274589E-003  -4.4861204298178037E-012  -4.6985827164495244E-006  -1.3967584144177630E-006  -2.4076620998665865E-005
   1.1897303460046962       -9.8127709180732981E-007  -4.6971964533712465E-007   5.1518654927664173E-003   1.5085134912193183E-004   18.330486703875042        18.330499999999997        6.5283277816853636E-003  -4.4812346404610038E-012  -4.6971964533712463E-006  -1.3933254197837726E-006  -2.4061200197915278E-005
   1.1904636566234592       -9.8061125692553421E-007  -4.6963138544256248E-007   5.1514879396243633E-003   1.5057323075740454E-004   18.330486705856647        18.330499999999997        6.5239162134356670E-003  -4.4770597450900289E-012  -4.6963138544256246E-006  -1.3899029615790151E-006  -2.4045723560520464E-005
   1.1911969671706200       -9.7997596980547275E-007  -4.6959433770219632E-007   5.1511115627459816E-003   1.5029579538096744E-004   18.330486707832652        18.330499999999997        6.5195082045027769E-003  -4.4735185515780769E-012  -4.6959433770219631E-006  -1.3864910010201453E-006  -2.4030210409130503E-005
   1.1919302776480933       -9.7935253163133957E-007  -4.6960806225108576E-007   5.1507365263581632E-003   1.5001904089749328E-004   18.330486709802187        18.330499999999997        6.5151037597484512E-003  -4.4705308666723087E-012  -4.6960806225108575E-006  -1.3830894994991199E-006  -2.4014652795867781E-005
   1.1926635880328844       -9.7872457630382124E-007  -4.6967127045690619E-007   5.1503629932181478E-003   1.4974296522892713E-004   18.330486711764419        18.330499999999997        6.5107028847291694E-003  -4.4680152363609273E-012  -4.6967127045690619E-006  -1.3796984186884056E-006  -2.3999044158546091E-005
   1.1933968983274503       -9.7807775067137544E-007  -4.6978187954937922E-007   5.1499911208781604E-003   1.4946756629524895E-004   18.330486713718535        18.330499999999997        6.5063055847547763E-003  -4.4658903402668932E-012  -4.6978187954937921E-006  -1.3763177203065194E-006  -2.3983377197674009E-005
   1.1941302085335934       -9.7739944704524867E-007  -4.6993706517049188E-007   5.1496210587172950E-003   1.4919284202432592E-004   18.330486715663717        18.330499999999997        6.5019118647435875E-003  -4.4640757328112390E-012  -4.6993706517049184E-006  -1.3729473662390747E-006  -2.3967647043026620E-005
   1.1948635186533951       -9.7667857777286823E-007  -4.7013364370726925E-007   5.1492529499129530E-003   1.4891879035152877E-004   18.330486717599232        18.330499999999997        6.4975217305398248E-003  -4.4624908790409130E-012  -4.7013364370726925E-006  -1.3695873185334765E-006  -2.3951848520328136E-005
   1.1955968286892409       -9.7590538831696641E-007  -4.7036811078676785E-007   5.1488869321089266E-003   1.4864540921969129E-004   18.330486719524320        18.330499999999997        6.4931351875873525E-003  -4.4610614545027395E-012  -4.7036811078676782E-006  -1.3662375393979423E-006  -2.3935978188161667E-005
   1.1963301386438423       -9.7507103826052549E-007  -4.7063780879965482E-007   5.1485231519619919E-003   1.4837269657907049E-004   18.330486721438270        18.330499999999997        6.4887522420509873E-003  -4.4597119195469185E-012  -4.7063780879965480E-006  -1.3628979912008507E-006  -2.3920031807580541E-005
   1.1970634485202583       -9.7416110293973738E-007  -4.7093946617170859E-007   5.1481617487266580E-003   1.4810065038730846E-004   18.330486723340339        18.330499999999997        6.4843728999049452E-003  -4.4583458534162712E-012  -4.7093946617170856E-006  -1.3595686364697977E-006  -2.3904007310126022E-005
   1.1977967583219176       -9.7315825703597618E-007  -4.7126957779639008E-007   5.1478028426275519E-003   1.4782926860939347E-004   18.330486725229871        18.330499999999997        6.4799971661649971E-003  -4.4568517956380005E-012  -4.7126957779639007E-006  -1.3562494378906521E-006  -2.3887901682929761E-005
   1.1985300680527569       -9.7205122778290131E-007  -4.7162482439923930E-007   5.1474465276935191E-003   1.4755854921757851E-004   18.330486727106265        18.330499999999997        6.4756250453007081E-003  -4.4551424358175463E-012  -4.7162482439923927E-006  -1.3529403583063185E-006  -2.3871711766070605E-005
   1.1992633777145880       -9.7084994801921601E-007  -4.7200209879013889E-007   5.1470928686044547E-003   1.4728849019232055E-004   18.330486728969099        18.330499999999997        6.4712565421887625E-003  -4.4532297822016290E-012  -4.7200209879013885E-006  -1.3496413607276414E-006  -2.3855435774710822E-005
   1.1999966872838492       -9.6956533081584225E-007  -4.7239866889571077E-007   5.1467418968816061E-003   1.4701908953076962E-004   18.330486730818063        18.330499999999997        6.4668916613037104E-003  -4.4511331851018459E-012  -4.7239866889571074E-006  -1.3463524084368702E-006  -2.3839072708358306E-005
   1.2007299967630718       -9.6821047006546376E-007  -4.7281263345298192E-007   5.1463936036761490E-003   1.4675034522778548E-004   18.330486732653089        18.330499999999997        6.4625304066017819E-003  -4.4488886544245855E-012  -4.7281263345298188E-006  -1.3430734647549992E-006  -2.3822620791439426E-005
   1.2014633061541153       -9.6679569873034088E-007  -4.7324150602651783E-007   5.1460479367897759E-003   1.4648225528579635E-004   18.330486734474242        18.330499999999997        6.4581727808773037E-003  -4.4465196530095930E-012  -4.7324150602651778E-006  -1.3398044931623522E-006  -2.3806078862429173E-005
   1.2021966154591259       -9.6532885472710341E-007  -4.7367390676571838E-007   5.1457047316078907E-003   1.4621481771441564E-004   18.330486736282367        18.330499999999997        6.4538187893333696E-003  -4.4439416442438677E-012  -4.7367390676571835E-006  -1.3365454572931980E-006  -2.3789426289413883E-005
   1.2029299246805627       -9.6381599210040726E-007  -4.7407563420821929E-007   5.1453635764552403E-003   1.4594803053040250E-004   18.330486738077795        18.330499999999997        6.4494684351794826E-003  -4.4411633813369741E-012  -4.7407563420821925E-006  -1.3332963209350653E-006  -2.3772681737687470E-005
   1.2036632338212194       -9.6226047214416486E-007  -4.7444634055675643E-007   5.1450243932874779E-003   1.4568189175762449E-004   18.330486739862600        18.330499999999997        6.4451217255293179E-003  -4.4378820844178544E-012  -4.7444634055675639E-006  -1.3300570480277872E-006  -2.3755784435171312E-005
   1.2043965428842469       -9.6066597399067247E-007  -4.7478613994068742E-007   5.1446871098203874E-003   1.4541639942702048E-004   18.330486741637198        18.330499999999997        6.4407786671418499E-003  -4.4341095904713860E-012  -4.7478613994068741E-006  -1.3268276026629050E-006  -2.3738795386141047E-005
   1.2051298518731755       -9.5903608167397836E-007  -4.7509467744949108E-007   5.1443516494128769E-003   1.4515155157656342E-004   18.330486743401977        18.330499999999997        6.4364392677563713E-003  -4.4298636133939491E-012  -4.7509467744949105E-006  -1.3236079490825900E-006  -2.3721714997861396E-005
   1.2058631607920591       -9.5737135159109822E-007  -4.7537120539953965E-007   5.1440179308896161E-003   1.4488734625117919E-004   18.330486745157309        18.330499999999997        6.4321035345457512E-003  -4.4251436582688116E-012  -4.7537120539953962E-006  -1.3203980516784396E-006  -2.3704541632933510E-005
   1.2065964696425948       -9.5567306081542201E-007  -4.7561467255756835E-007   5.1436858677383823E-003   1.4462378150375364E-004   18.330486746903656        18.330499999999997        6.4277714755662527E-003  -4.4199491186587767E-012  -4.7561467255756835E-006  -1.3171978750033596E-006  -2.3687274082001268E-005
   1.2073297784006709       -9.5394419045835016E-007  -4.7582379136095094E-007   5.1433553670896023E-003   1.4436085540348961E-004   18.330486748641452        18.330499999999997        6.4234430977052562E-003  -4.4142847689167990E-012  -4.7582379136095090E-006  -1.3140073838723987E-006  -2.3669911909948422E-005
   1.2080630870688960       -9.5218822497733321E-007  -4.7599710119307914E-007   5.1430263283942443E-003   1.4409856601700006E-004   18.330486750371207        18.330499999999997        6.4191184087468260E-003  -4.4081556353101043E-012  -4.7599710119307911E-006  -1.3108265431330329E-006  -2.3652453025811495E-005
   1.2087963956491856       -9.5040864211800106E-007  -4.7613300465438653E-007   5.1426986424168153E-003   1.4383691141816319E-004   18.330486752093424        18.330499999999997        6.4147974157190285E-003  -4.4015652874814627E-012  -4.7613300465438650E-006  -1.3076553177844029E-006  -2.3634897583812778E-005
   1.2095297041437503       -9.4860893862371327E-007  -4.7622978685833098E-007   5.1423721909995669E-003   1.4357588968773945E-004   18.330486753808700        18.330499999999997        6.4104801265204240E-003  -4.3945163661025457E-012  -4.7622978685833097E-006  -1.3044936729723664E-006  -2.3617245086321901E-005
   1.2102630125551213       -9.4679264678193940E-007  -4.7628540419161642E-007   5.1420468499301670E-003   1.4331549891333326E-004   18.330486755517647        18.330499999999997        6.4061665481204202E-003  -4.3870108257223577E-012  -4.7628540419161638E-006  -1.3013415739887463E-006  -2.3599495352949440E-005
   1.2109963208861736       -9.4496328515681689E-007  -4.7629720285618065E-007   5.1417225188145066E-003   1.4305573718935750E-004   18.330486757220690        18.330499999999997        6.4018566889553598E-003  -4.3790440428224846E-012  -4.7629720285618062E-006  -1.2981989862703522E-006  -2.3581647078146457E-005
   1.2117296291401485       -9.4312435139769155E-007  -4.7626248971502485E-007   5.1413992619090488E-003   1.4279660261699731E-004   18.330486758918529        18.330499999999997        6.3975505575529857E-003  -4.3706262428628706E-012  -4.7626248971502483E-006  -1.2950658753984753E-006  -2.3563703352302583E-005
   1.2124629373206766       -9.4127965217278750E-007  -4.7619513395946563E-007   5.1410769157014969E-003   1.4253809330417463E-004   18.330486760610661        18.330499999999997        6.3932481627154208E-003  -4.3618105651180584E-012  -4.7619513395946562E-006  -1.2919422070978757E-006  -2.3545672836945761E-005
   1.2131962454319269       -9.3943389912161995E-007  -4.7611376965909588E-007   5.1407555226945321E-003   1.4228020736546830E-004   18.330486762298097        18.330499999999997        6.3889495129362010E-003  -4.3526725827885716E-012  -4.7611376965909584E-006  -1.2888279472355809E-006  -2.3527559536288200E-005
   1.2139295534754737       -9.3759279254045470E-007  -4.7601111133566210E-007   5.1404349448374697E-003   1.4202294292318558E-004   18.330486763980680        18.330499999999997        6.3846546120229740E-003  -4.3434069548540124E-012  -4.7601111133566207E-006  -1.2857230618334848E-006  -2.3509387407935377E-005
   1.2146628614266781       -9.3576146803525964E-007  -4.7587926327057242E-007   5.1401150244740094E-003   1.4176629811557821E-004   18.330486765659170        18.330499999999997        6.3803634687194365E-003  -4.3339698716854480E-012  -4.7587926327057237E-006  -1.2826275171669589E-006  -2.3491109472593709E-005
   1.2153961692882189       -9.3394393588871638E-007  -4.7569557800569524E-007   5.1397954406844117E-003   1.4151027107803658E-004   18.330486767334918        18.330499999999997        6.3760760929344974E-003  -4.3242049841253686E-012  -4.7569557800569524E-006  -1.2795412795376761E-006  -2.3472702784178642E-005
   1.2161294770620674       -9.3214265849534687E-007  -4.7542583735326415E-007   5.1394757412180072E-003   1.4125485995292606E-004   18.330486769008953        18.330499999999997        6.3717924953718618E-003  -4.3140414089649116E-012  -4.7542583735326415E-006  -1.2764643153919148E-006  -2.3454187436448984E-005
   1.2168627847504971       -9.3035795630881781E-007  -4.7506748886219407E-007   5.1391558334075360E-003   1.4100006288920498E-004   18.330486770683315        18.330499999999997        6.3675126875097519E-003  -4.3031195443027128E-012  -4.7506748886219404E-006  -1.2733965913157804E-006  -2.3435506475983544E-005
   1.2175960923561111       -9.2858989054196826E-007  -4.7459689256090879E-007   5.1388358388780248E-003   1.4074587804238840E-004   18.330486772358618        18.330499999999997        6.3632366778275601E-003  -4.2914296925811175E-012  -4.7459689256090876E-006  -1.2703380740343071E-006  -2.3416732456605572E-005
   1.2183293998818643       -9.2683724889074798E-007  -4.7400832198304827E-007   5.1385156509040804E-003   1.4049230357451392E-004   18.330486774034462        18.330499999999997        6.3589644702158870E-003  -4.2787837969338283E-012  -4.7400832198304827E-006  -1.2672887304108397E-006  -2.3397830462150507E-005
   1.2190627073310871       -9.2509870263877348E-007  -4.7330014318279079E-007   5.1381951237249807E-003   1.4023933765410702E-004   18.330486775711126        18.330499999999997        6.3546960702793569E-003  -4.2650901415986412E-012  -4.7330014318279078E-006  -1.2642485274461444E-006  -2.3378820973219554E-005
   1.2197960147075091       -9.2337359432476244E-007  -4.7245792864732766E-007   5.1378743197135843E-003   1.3998697845614666E-004   18.330486777389421        18.330499999999997        6.3504314849901437E-003  -4.2504366857074902E-012  -4.7245792864732764E-006  -1.2612174322777584E-006  -2.3359741266020568E-005
   1.2205293220154143       -9.2166147911296098E-007  -4.7153260890316203E-007   5.1375530913509463E-003   1.3973522416198584E-004   18.330486779069386        18.330499999999997        6.3461707180391437E-003  -4.2347444127647175E-012  -4.7153260890316202E-006  -1.2581954121786631E-006  -2.3340557452964967E-005
   1.2212626292562403       -9.1996571113079311E-007  -4.7055134807922877E-007   5.1372312042776936E-003   1.3948407296048999E-004   18.330486780751645        18.330499999999997        6.3419137752701495E-003  -4.2184187234572768E-012  -4.7055134807922874E-006  -1.2551824345707379E-006  -2.3321367379393246E-005
   1.2219959364048363       -9.1829140764578165E-007  -4.6952656237064597E-007   5.1369084453311330E-003   1.3923352305610028E-004   18.330486782437500        18.330499999999997        6.3376606678288263E-003  -4.2017549867374328E-012  -4.6952656237064595E-006  -1.2521784671208305E-006  -2.3302148554857145E-005
   1.2227292434639572       -9.1664449186609539E-007  -4.6848024808306187E-007   5.1365845270588007E-003   1.3898357265014515E-004   18.330486784128034        18.330499999999997        6.3334114076237348E-003  -4.1849018071295863E-012  -4.6848024808306184E-006  -1.2491834775164147E-006  -2.3282869678651697E-005
   1.2234625504356293       -9.1503157699309140E-007  -4.6742620675539801E-007   5.1362592762484918E-003   1.3873421995065280E-004   18.330486785824331        18.330499999999997        6.3291660086095781E-003  -4.1680297047535705E-012  -4.6742620675539799E-006  -1.2461974335830832E-006  -2.3263536550785366E-005
   1.2241958573221887       -9.1345918876420646E-007  -4.6636321584460362E-007   5.1359326994452831E-003   1.3848546317196954E-004   18.330486787527295        18.330499999999997        6.3249244849121755E-003  -4.1513048732306254E-012  -4.6636321584460362E-006  -1.2432203032794447E-006  -2.3244149623662242E-005
   1.2249291641263085       -9.1193272236715068E-007  -4.6529131394980007E-007   5.1356048117522715E-003   1.3823730053472488E-004   18.330486789236911        18.330499999999997        6.3206868476572203E-003  -4.1347408980978169E-012  -4.6529131394980006E-006  -1.2402520546966970E-006  -2.3224679243174852E-005
   1.2256624708510226       -9.1045648210724910E-007  -4.6421167962267870E-007   5.1352756305955193E-003   1.3798973026579809E-004   18.330486790953056        18.330499999999997        6.3164531060211299E-003  -4.1183581591804729E-012  -4.6421167962267867E-006  -1.2372926560576381E-006  -2.3205128963325085E-005
   1.2263957774997498       -9.0903301794568700E-007  -4.6311168681801222E-007   5.1349450323622623E-003   1.3774275059828513E-004   18.330486792676538        18.330499999999997        6.3122232710651057E-003  -4.1020332993835193E-012  -4.6311168681801218E-006  -1.2343420757161262E-006  -2.3185471300029913E-005
   1.2271290840763169       -9.0766312629589706E-007  -4.6194152756447673E-007   5.1346124845932321E-003   1.3749635977146563E-004   18.330486794407079        18.330499999999997        6.3079973499044172E-003  -4.0858131482331193E-012  -4.6194152756447672E-006  -1.2314002821563040E-006  -2.3165744702833101E-005
   1.2278623905851203       -9.0634399449565619E-007  -4.6071699209494266E-007   5.1342781317932785E-003   1.3725055603072453E-004   18.330486796147241        18.330499999999997        6.3037753543714829E-003  -4.0692583246483467E-012  -4.6071699209494264E-006  -1.2284672439914076E-006  -2.3145851170494614E-005
   1.2285956970274550       -9.0507340160431512E-007  -4.5945564206943768E-007   5.1339421329901144E-003   1.3700533762875378E-004   18.330486797896310        18.330499999999997        6.2995572935355890E-003  -4.0525014402172269E-012  -4.5945564206943763E-006  -1.2255429299777161E-006  -2.3125911608945150E-005
   1.2293290033776814       -9.0384988743495337E-007  -4.5817553780963311E-007   5.1336046367815068E-003   1.3676070283345564E-004   18.330486799653496        18.330499999999997        6.2953431754941428E-003  -4.0356947841990361E-012  -4.5817553780963310E-006  -1.2226273091084168E-006  -2.3105931328714330E-005
   1.2300623096386212       -9.0267428598166508E-007  -4.5689767488187808E-007   5.1332657418536624E-003   1.3651664990939534E-004   18.330486801418306        18.330499999999997        6.2911330090296685E-003  -4.0190509723232162E-012  -4.5689767488187807E-006  -1.2197203503921189E-006  -2.3085920904865978E-005
   1.2307956158123545       -9.0154812131655478E-007  -4.5565323606551013E-007   5.1329254206138797E-003   1.3627317712757285E-004   18.330486803189899        18.330499999999997        6.2869268043438502E-003  -4.0026826304263468E-012  -4.5565323606551012E-006  -1.2168220229691776E-006  -2.3065860572589101E-005
   1.2315289219012793       -9.0047575591508805E-007  -4.5444287360705541E-007   5.1325838712875434E-003   1.3603028276504368E-004   18.330486804968391        18.330499999999997        6.2827245683262220E-003  -3.9868774939051719E-012  -4.5444287360705537E-006  -1.2139322961068382E-006  -2.3045785934145262E-005
   1.2322622279081383       -8.9945934480227227E-007  -4.5326748734904785E-007   5.1322413939071864E-003   1.3578796510488569E-004   18.330486806752219        18.330499999999997        6.2785263114258994E-003  -3.9716544143205180E-012  -4.5326748734904783E-006  -1.2110511391986070E-006  -2.3025643526930783E-005
   1.2329955338360434       -8.9849900834857063E-007  -4.5213018892035181E-007   5.1318985856168217E-003   1.3554622243616699E-004   18.330486808540343        18.330499999999997        6.2743320419964095E-003  -3.9570413256919308E-012  -4.5213018892035181E-006  -1.2081785217635204E-006  -2.3005438260095919E-005
   1.2337288396885002       -8.9759346136930360E-007  -4.5105141015418391E-007   5.1315554985750010E-003   1.3530505305391378E-004   18.330486810330104        18.330499999999997        6.2701417729099937E-003  -3.9430997062725290E-012  -4.5105141015418390E-006  -1.2053144134454034E-006  -2.2985179809868280E-005
   1.2344621454694318       -8.9674127262253282E-007  -4.5005448353267302E-007   5.1312121741477644E-003   1.3506445525907914E-004   18.330486812120864        18.330499999999997        6.2659555128786321E-003  -3.9300138860642915E-012  -4.5005448353267299E-006  -1.2024587840124303E-006  -2.2964895537739026E-005
   1.2351954511833463       -8.9594143488692971E-007  -4.4919286093229662E-007   5.1308688031721974E-003   1.3482442735846426E-004   18.330486813912398        18.330499999999997        6.2617732706583802E-003  -3.9180572107465326E-012  -4.4919286093229661E-006  -1.1996116033555749E-006  -2.2944605231565476E-005
   1.2359287568313837       -8.9519455332391552E-007  -4.4850256618282874E-007   5.1305255491256490E-003   1.3458496766598552E-004   18.330486815703878        18.330499999999997        6.2575950530816792E-003  -3.9075381925339057E-012  -4.4850256618282873E-006  -1.1967728415036151E-006  -2.2924316262138575E-005
   1.2366620623874283       -8.9450112584633385E-007  -4.4797218688753944E-007   5.1301826132602963E-003   1.3434607451040913E-004   18.330486817493952        18.330499999999997        6.2534208647212746E-003  -3.8987086491766856E-012  -4.4797218688753939E-006  -1.1939424687143137E-006  -2.2904018501635214E-005
   1.2373953678543756       -8.9387537341209990E-007  -4.4755676593877285E-007   5.1298405064851681E-003   1.3410774621695605E-004   18.330486819281798        18.330499999999997        6.2492507099553693E-003  -3.8915383620273459E-012  -4.4755676593877281E-006  -1.1911204552559993E-006  -2.2883638789495140E-005
   1.2381286732343597       -8.9336394136525940E-007  -4.4721792159206791E-007   5.1294994410132650E-003   1.3386998111703167E-004   18.330486821065207        18.330499999999997        6.2450845883784706E-003  -3.8857665327002028E-012  -4.4721792159206789E-006  -1.1883067715227890E-006  -2.2863099565242184E-005
   1.2388619785298389       -8.9293535187786206E-007  -4.4691782309238151E-007   5.1291594430299212E-003   1.3363277754784695E-004   18.330486822842989        18.330499999999997        6.2409225001583638E-003  -3.8810540037341928E-012  -4.4691782309238151E-006  -1.1855013880298341E-006  -2.2842457557371717E-005
   1.2395952837436248       -8.9255992312175435E-007  -4.4665958091854473E-007   5.1288206164107402E-003   1.3339613385238635E-004   18.330486824614994        18.330499999999997        6.2367644504718045E-003  -3.8769247632501643E-012  -4.4665958091854469E-006  -1.1827042754126231E-006  -2.2821682598928834E-005
   1.2403285888789062       -8.9221282374208169E-007  -4.4644470850815936E-007   5.1284830713147888E-003   1.3316004837937706E-004   18.330486826380675        18.330499999999997        6.2326104445281213E-003  -3.8732950667267641E-012  -4.4644470850815934E-006  -1.1799154044262400E-006  -2.2800855036673736E-005
   1.2410618939392739       -8.9187312044563398E-007  -4.4627348593935200E-007   5.1281469228553972E-003   1.3292451948325831E-004   18.330486828139463        18.330499999999997        6.2284604872118766E-003  -3.8700847234488787E-012  -4.4627348593935196E-006  -1.1771347459449483E-006  -2.2779973063822074E-005
   1.2417951989287466       -8.9152305789952851E-007  -4.4614526141502901E-007   5.1278122889571358E-003   1.3268954552415047E-004   18.330486829890770        18.330499999999997        6.2243145830527926E-003  -3.8672169894751789E-012  -4.4614526141502897E-006  -1.1743622709612357E-006  -2.2759035573136024E-005
   1.2425285038519414       -8.9114752459322879E-007  -4.4605865917488199E-007   5.1274792881468812E-003   1.3245512486777806E-004   18.330486831634005        18.330499999999997        6.2201727362375253E-003  -3.8646188577461812E-012  -4.4605865917488198E-006  -1.1715979505849928E-006  -2.2738041974525091E-005
   1.2432618087098370       -8.9073364992768857E-007  -4.4601178089560166E-007   5.1271480357070968E-003   1.3222125588679815E-004   18.330486833368550        18.330499999999997        6.2160349505577433E-003  -3.8622209087461354E-012  -4.4601178089560165E-006  -1.1688417560585992E-006  -2.2716992186111073E-005
   1.2439951134758644       -8.9027053057580940E-007  -4.4600238689048661E-007   5.1268186407463874E-003   1.3198793696836113E-004   18.330486835093854        18.330499999999997        6.2119012295886551E-003  -3.8599582879701034E-012  -4.4600238689048661E-006  -1.1660936588457522E-006  -2.2695886931792470E-005
   1.2447284181529843       -8.8974226413928232E-007  -4.4602804215134930E-007   5.1264912025554606E-003   1.3175516649588745E-004   18.330486836809346        18.330499999999997        6.2077715763688103E-003  -3.8577413914466092E-012  -4.4602804215134929E-006  -1.1633536304164106E-006  -2.2674725461838003E-005
   1.2454617227433828       -8.8912294783987701E-007  -4.4608598586702064E-007   5.1261658124135160E-003   1.3152294285874054E-004   18.330486838514553        18.330499999999997        6.2036459945315056E-003  -3.8554342267881733E-012  -4.4608598586702061E-006  -1.1606216423606007E-006  -2.2653508829239226E-005
   1.2461950272495788       -8.8840261112191333E-007  -4.4617302008502265E-007   5.1258425550162719E-003   1.3129126445185103E-004   18.330486840208994        18.330499999999997        6.1995244863569925E-003  -3.8529675593928714E-012  -4.4617302008502265E-006  -1.1578976663838185E-006  -2.2632237658925084E-005
   1.2469283316744511       -8.8758688803299718E-007  -4.4628570482674978E-007   5.1255215092858540E-003   1.3106012967568586E-004   18.330486841892260        18.330499999999997        6.1954070549475552E-003  -3.8503358506977922E-012  -4.4628570482674974E-006  -1.1551816743061880E-006  -2.2610912250312893E-005
   1.2476616360212645       -8.8668097329795594E-007  -4.4642056670018908E-007   5.1252027496873570E-003   1.3082953693621858E-004   18.330486843563936        18.330499999999997        6.1912937029338123E-003  -3.8475307224365732E-012  -4.4642056670018905E-006  -1.1524736380620662E-006  -2.2589533370022540E-005
   1.2483949402936949       -8.8568958064170194E-007  -4.4657475923856028E-007   5.1248863526749764E-003   1.3059948464489958E-004   18.330486845223650        18.330499999999997        6.1871844330614453E-003  -3.8445440386827847E-012  -4.4657475923856026E-006  -1.1497735296993252E-006  -2.2568102643586313E-005
   1.2491282444958542       -8.8461698634002546E-007  -4.4674579194657703E-007   5.1245723908269741E-003   1.3036997121862700E-004   18.330486846871008        18.330499999999997        6.1830792475551996E-003  -3.8413676060854563E-012  -4.4674579194657702E-006  -1.1470813213786319E-006  -2.2546621506215769E-005
   1.2498615486324689       -8.8346744474355925E-007  -4.4693157189992833E-007   5.1242609212545052E-003   1.3014099507966981E-004   18.330486848505675        18.330499999999997        6.1789781473299546E-003  -3.8379962055786117E-012  -4.4693157189992831E-006  -1.1443969853725939E-006  -2.2525091600575011E-005
   1.2505948527043436       -8.8224630682060536E-007  -4.4713021032490191E-007   5.1239519815319138E-003   1.2991255465705844E-004   18.330486850127407        18.330499999999997        6.1748811333217236E-003  -3.8344380736353758E-012  -4.4713021032490188E-006  -1.1417204940814289E-006  -2.2503515958293401E-005
   1.2513281566844685       -8.8096365106860181E-007  -4.4734190170134502E-007   5.1236455651805105E-003   1.2968464839396501E-004   18.330486851736072        18.330499999999997        6.1707882040548034E-003  -3.8307239190247250E-012  -4.4734190170134501E-006  -1.1390518201192882E-006  -2.2481896548518934E-005
   1.2520614605758762       -8.7962774120634756E-007  -4.4756642457814930E-007   5.1233416324261106E-003   1.2945727472966158E-004   18.330486853331745        18.330499999999997        6.1666993588017152E-003  -3.8268875005300542E-012  -4.4756642457814929E-006  -1.1363909361026051E-006  -2.2460235381508133E-005
   1.2527947643808053       -8.7824540862156610E-007  -4.4780280263397475E-007   5.1230401184898678E-003   1.2923043210913480E-004   18.330486854914678        18.330499999999997        6.1626145980618191E-003  -3.8229469591720333E-012  -4.4780280263397474E-006  -1.1337378147624177E-006  -2.2438532103533972E-005
   1.2535280681018333       -8.7682248972925097E-007  -4.4804731559225258E-007   5.1227409055283838E-003   1.2900411898271122E-004   18.330486856485262        18.330499999999997        6.1585339201808333E-003  -3.8189184199539143E-012  -4.4804731559225254E-006  -1.1310924289399176E-006  -2.2416788208769873E-005
   1.2542613717419062       -8.7537095972692624E-007  -4.4829502836015844E-007   5.1224438561059231E-003   1.2877833380602719E-004   18.330486858044249        18.330499999999997        6.1544573255742797E-003  -3.8147938250942993E-012  -4.4829502836015843E-006  -1.1284547515856857E-006  -2.2394993485126813E-005
   1.2549946753043639       -8.7389235491444090E-007  -4.4852795098447287E-007   5.1221486982986914E-003   1.2855307504000091E-004   18.330486859592249        18.330499999999997        6.1503848159682756E-003  -3.8105516906097119E-012  -4.4852795098447283E-006  -1.1258247557592765E-006  -2.2373155884538656E-005
   1.2557279787929654       -8.7238108661168876E-007  -4.4874246208193643E-007   5.1218553022423161E-003   1.2832834115080312E-004   18.330486861130506        18.330499999999997        6.1463163928572560E-003  -3.8060361466565234E-012  -4.4874246208193642E-006  -1.1232024146283188E-006  -2.2351253666531617E-005
   1.2564612822119148       -8.7083865126842158E-007  -4.4894030772828872E-007   5.1215635928729183E-003   1.2810413060982941E-004   18.330486862659708        18.330499999999997        6.1422520582701604E-003  -3.8012201192869599E-012  -4.4894030772828868E-006  -1.1205877014684366E-006  -2.2329309067305910E-005
   1.2571945855660456       -8.6926747838083529E-007  -4.4912286350264819E-007   5.1212734927075934E-003   1.2788044189362361E-004   18.330486864180251        18.330499999999997        6.1381918133390353E-003  -3.7961292996628519E-012  -4.4912286350264817E-006  -1.1179805896616195E-006  -2.2307333658602302E-005
   1.2579278888559819       -8.6767123515356858E-007  -4.4929118614816627E-007   5.1209849215344914E-003   1.2765727348532904E-004   18.330486865692521        18.330499999999997        6.1341356596749845E-003  -3.7907916245063400E-012  -4.4929118614816623E-006  -1.1153810527130726E-006  -2.2285327769391938E-005
   1.2586611920542956       -8.6605378064511713E-007  -4.4944606303856054E-007   5.1206977961736223E-003   1.2743462388188309E-004   18.330486867196932        18.330499999999997        6.1300835994247830E-003  -3.7852331833016422E-012  -4.4944606303856054E-006  -1.1127890643348079E-006  -2.2263292298692432E-005
   1.2593944951640823       -8.6441913303241498E-007  -4.4958788837602588E-007   5.1204120317076968E-003   1.2721249157617346E-004   18.330486868693942        18.330499999999997        6.1260356340593096E-003  -3.7794810417437081E-012  -4.4958788837602588E-006  -1.1102045982372757E-006  -2.2241226858812879E-005
   1.2601277981876320       -8.6277150456464931E-007  -4.4972157520913310E-007   5.1201274920399465E-003   1.2699087506658194E-004   18.330486870184092        18.330499999999997        6.1219917649182626E-003  -3.7735743515476789E-012  -4.4972157520913308E-006  -1.1076276282405062E-006  -2.2219135599144220E-005
   1.2608611011275810       -8.6111541819928708E-007  -4.4985204573306448E-007   5.1198440341540322E-003   1.2676977285661352E-004   18.330486871667933        18.330499999999997        6.1179519942123738E-003  -3.7675501488901681E-012  -4.4985204573306446E-006  -1.1050581282696258E-006  -2.2197018594192796E-005
   1.2615944039869409       -8.5945564150574411E-007  -4.4997759587423845E-007   5.1195615749879209E-003   1.2654918345486734E-004   18.330486873146235        18.330499999999997        6.1139163238572870E-003  -3.7614739778907543E-012  -4.4997759587423845E-006  -1.1024960723541588E-006  -2.2174882871522941E-005
   1.2623277067691256       -8.5779681192552192E-007  -4.5009673692453578E-007   5.1192800258671334E-003   1.2632910537500893E-004   18.330486874619410        18.330499999999997        6.1098847540290904E-003  -3.7553522256125133E-012  -4.5009673692453578E-006  -1.0999414346275341E-006  -2.2152716324742189E-005
   1.2630610094779764       -8.5614346936252287E-007  -4.5020821017069903E-007   5.1189992923664305E-003   1.2610953713574317E-004   18.330486876087903        18.330499999999997        6.1058572856382354E-003  -3.7491927799903864E-012  -4.5020821017069903E-006  -1.0973941893263879E-006  -2.2130520201023747E-005
   1.2637943121177888       -8.5450008101984546E-007  -4.5031095899970460E-007   5.1187192753862874E-003   1.2589047726078675E-004   18.330486877552246        18.330499999999997        6.1018339196176989E-003  -3.7430051747691628E-012  -4.5031095899970460E-006  -1.0948543107902713E-006  -2.2108295802017469E-005
   1.2645276146935023       -8.5287105315374849E-007  -4.5040413429897401E-007   5.1184398723250167E-003   1.2567192427879217E-004   18.330486879012927        18.330499999999997        6.0978146559947603E-003  -3.7368005554601905E-012  -4.5040413429897400E-006  -1.0923217734603122E-006  -2.2086044364309103E-005
   1.2652609172055489       -8.5126074019931702E-007  -4.5048707057857720E-007   5.1181609783198115E-003   1.2545387672485968E-004   18.330486880470474        18.330499999999997        6.0937994957906277E-003  -3.7305916991026790E-012  -4.5048707057857719E-006  -1.0897965518965043E-006  -2.2063767199684023E-005
   1.2659942196260963       -8.4967344543319680E-007  -4.5055929315989272E-007   5.1178824871313984E-003   1.2523633314754016E-004   18.330486881925442        18.330499999999997        6.0897884398393365E-003  -3.7243926903686777E-012  -4.5055929315989272E-006  -1.0872786208586120E-006  -2.2041465974917687E-005
   1.2667275219583078       -8.4811342584877357E-007  -4.5062060534768041E-007   5.1176042922279220E-003   1.2501929209119927E-004   18.330486883378338        18.330499999999997        6.0857814886178573E-003  -3.7182206063271181E-012  -4.5062060534768041E-006  -1.0847679551015668E-006  -2.2019140917404726E-005
   1.2674608242045242       -8.4658519071188835E-007  -4.5067931322505269E-007   5.1173263610482514E-003   1.2480275210548751E-004   18.330486884829416        18.330499999999997        6.0817786418943930E-003  -3.7121453185115470E-012  -4.5067931322505268E-006  -1.0822645294849570E-006  -2.1996805208802474E-005
   1.2681941263674394       -8.4509380384519768E-007  -4.5075083939628215E-007   5.1170487126115521E-003   1.2458671174497149E-004   18.330486886279299        18.330499999999997        6.0777798989055483E-003  -3.7062002815372607E-012  -4.5075083939628214E-006  -1.0797683189686903E-006  -2.1974450832786518E-005
   1.2689274284501304       -8.4364516647001890E-007  -4.5083326550970362E-007   5.1167711561611387E-003   1.2437116956910633E-004   18.330486887727865        18.330499999999997        6.0737852553966343E-003  -3.7005466314216273E-012  -4.5083326550970362E-006  -1.0772792986123063E-006  -2.1952106670697096E-005
   1.2696607304560834       -8.4224459738420319E-007  -4.5091989649864063E-007   5.1164935034844709E-003   1.2415612414220825E-004   18.330486889176072        18.330499999999997        6.0697947109127574E-003  -3.6951188522852252E-012  -4.5091989649864063E-006  -1.0747974435744719E-006  -2.1929722972296687E-005
   1.2703940323892213       -8.4089705846787653E-007  -4.5097843694490784E-007   5.1162154537575969E-003   1.2394157403342875E-004   18.330486890625359        18.330499999999997        6.0658082706224843E-003  -3.6899748698677093E-012  -4.5097843694490782E-006  -1.0723227291124869E-006  -2.1907328630765842E-005
   1.2711273342539295       -8.3960523246705969E-007  -4.5102281799990675E-007   5.1159366597210640E-003   1.2372751781672812E-004   18.330486892076447        18.330499999999997        6.0618259353673789E-003  -3.6848538063700753E-012  -4.5102281799990672E-006  -1.0698551305816874E-006  -2.1884854515666559E-005
   1.2718606360552518       -8.3837249551211216E-007  -4.5106067079369387E-007   5.1156571741833206E-003   1.2351395407080024E-004   18.330486893531212        18.330499999999997        6.0578477170178608E-003  -3.6798825440806395E-012  -4.5106067079369382E-006  -1.0673946234344458E-006  -2.1862388280506480E-005
   1.2725939377934126       -8.3720196570194927E-007  -4.5109273622481998E-007   5.1153769694122974E-003   1.2330088138064448E-004   18.330486894989477        18.330499999999997        6.0538736150832009E-003  -3.6750947089022181E-012  -4.5109273622481995E-006  -1.0649411832379641E-006  -2.1839910021394231E-005
   1.2733272394402042       -8.3609595373597185E-007  -4.5109373534073329E-007   5.1150959798873250E-003   1.2308829834436775E-004   18.330486896451369        18.330499999999997        6.0499036294200843E-003  -3.6704807599374441E-012  -4.5109373534073328E-006  -1.0624947857522252E-006  -2.1817412051369399E-005
   1.2740605409988519       -8.3505527969286272E-007  -4.5105443081606615E-007   5.1148141490598249E-003   1.2287620355577494E-004   18.330486897917140        18.330499999999997        6.0459377608099172E-003  -3.6659707503912613E-012  -4.5105443081606615E-006  -1.0600554067295338E-006  -2.1794881474092975E-005
   1.2747938424717464       -8.3408021958011245E-007  -4.5101024859634032E-007   5.1145315047707958E-003   1.2266459561375531E-004   18.330486899387157        18.330499999999997        6.0419760095608609E-003  -3.6614296460178781E-012  -4.5101024859634032E-006  -1.0576230220221541E-006  -2.1772305337364073E-005
   1.2755271438616382       -8.3317298311810917E-007  -4.5096269429378992E-007   5.1142479830704008E-003   1.2245347312191650E-004   18.330486900861281        18.330499999999997        6.0380183738990185E-003  -3.6571452204966414E-012  -4.5096269429378989E-006  -1.0551976075781050E-006  -2.1749778872580284E-005
   1.2762604451716688       -8.3233548716990913E-007  -4.5091204352934832E-007   5.1139635167321111E-003   1.2224283468855729E-004   18.330486902339853        18.330499999999997        6.0340648544736199E-003  -3.6531402148500731E-012  -4.5091204352934828E-006  -1.0527791394405087E-006  -2.1727242711922013E-005
   1.2769937464053966       -8.3156935141892905E-007  -4.5085908995776507E-007   5.1136780345373981E-003   1.2203267892664278E-004   18.330486903823235        18.330499999999997        6.0301154514132054E-003  -3.6494262733373274E-012  -4.5085908995776507E-006  -1.0503675937471858E-006  -2.1704695341594024E-005
   1.2777270475668245       -8.3087586228557246E-007  -4.5080494430577050E-007   5.1133914667364716E-003   1.2182300445377799E-004   18.330486905311755        18.330499999999997        6.0261701647598212E-003  -3.6460148112542358E-012  -4.5080494430577047E-006  -1.0479629467300257E-006  -2.1682137754424272E-005
   1.2784603486604265       -8.3025596753170710E-007  -4.5075085290696307E-007   5.1131037499242329E-003   1.2161380989218327E-004   18.330486906805767        18.330499999999997        6.0222289950207560E-003  -3.6429190108975163E-012  -4.5075085290696307E-006  -1.0455651747145708E-006  -2.1659571397693101E-005
   1.2791936496913499       -8.2971029112064336E-007  -4.5069814762167108E-007   5.1128148282942607E-003   1.2140509386861875E-004   18.330486908305616        18.330499999999997        6.0182919433295788E-003  -3.6401541739423437E-012  -4.5069814762167104E-006  -1.0431742541189266E-006  -2.1636997762917786E-005
   1.2799269506595963       -8.2923912377948162E-007  -4.5064879786575217E-007   5.1125246383535612E-003   1.2119685501601853E-004   18.330486909811558        18.330499999999997        6.0143590083525144E-003  -3.6377330561407706E-012  -4.5064879786575214E-006  -1.0407901614722173E-006  -2.1614417407492136E-005
   1.2806602515366026       -8.2884242346190300E-007  -4.5060417776045462E-007   5.1122331373798565E-003   1.2098909198008273E-004   18.330486911323870        18.330499999999997        6.0104301919553784E-003  -3.6356667118318955E-012  -4.5060417776045460E-006  -1.0384128734897723E-006  -2.1591831438963251E-005
   1.2813935523256577       -8.2851973528574413E-007  -4.5056477582545350E-007   5.1119403449079214E-003   1.2078180340210727E-004   18.330486912842744        18.330499999999997        6.0065054945196471E-003  -3.6339653803364122E-012  -4.5056477582545346E-006  -1.0360423668763550E-006  -2.1569239453414406E-005
   1.2821268530292018       -8.2827011921626011E-007  -4.5053101788787252E-007   5.1116462538445618E-003   1.2057498792828085E-004   18.330486914368088        18.330499999999997        6.0025849192226434E-003  -3.6326287070318807E-012  -4.5053101788787248E-006  -1.0336786184324047E-006  -2.1546640865920990E-005
   1.2828601536500419       -8.2809268854077655E-007  -4.5050323289262496E-007   5.1113508715186539E-003   1.2036864420932164E-004   18.330486915899904        18.330499999999997        5.9986684682850943E-003  -3.6316559491892866E-012  -4.5050323289262496E-006  -1.0313216050497548E-006  -2.1524036148224519E-005
   1.2835934541913825       -8.2798680036173551E-007  -4.5048160800989451E-007   5.1110542234424948E-003   1.2016277090045193E-004   18.330486917438154        18.330499999999997        5.9947561437358882E-003  -3.6310465759571889E-012  -4.5048160800989448E-006  -1.0289713037110710E-006  -2.1501425786696269E-005
   1.2843267546568533       -8.2795243273537800E-007  -4.5046867794680851E-007   5.1107563251630685E-003   1.1995736666137265E-004   18.330486918982860        18.330499999999997        5.9908479471505105E-003  -3.6308363909251758E-012  -4.5046867794680846E-006  -1.0266276914893892E-006  -2.1478817994047711E-005
   1.2850600550505360       -8.2798820966896953E-007  -4.5048487115642696E-007   5.1104569645566882E-003   1.1975243015623920E-004   18.330486920534288        18.330499999999997        5.9869438809854892E-003  -3.6310053251501878E-012  -4.5048487115642695E-006  -1.0242907455476668E-006  -2.1456202053267505E-005
   1.2857933553769922       -8.2809286167173260E-007  -4.5051666702743483E-007   5.1101558982062489E-003   1.1954796005363688E-004   18.330486922092977        18.330499999999997        5.9830439467472522E-003  -3.6316959546894449E-012  -4.5051666702743481E-006  -1.0219604431381984E-006  -2.1433615686472382E-005
   1.2865266556414712       -8.2826279282753647E-007  -4.5056120904064151E-007   5.1098532606701063E-003   1.1934395502650650E-004   18.330486923659993        18.330499999999997        5.9791481467722212E-003  -3.6328019077588486E-012  -4.5056120904064150E-006  -1.0196367616016710E-006  -2.1411004687136373E-005
   1.2872599558437487       -8.2849311548042121E-007  -4.5061748044795852E-007   5.1095492362385128E-003   1.1914041375383645E-004   18.330486925234645        18.330499999999997        5.9752564834064034E-003  -3.6342757250475105E-012  -4.5061748044795848E-006  -1.0173196783861827E-006  -2.1388384656785610E-005
   1.2879932559549196       -8.2877786880229932E-007  -4.5068404072950697E-007   5.1092440296976478E-003   1.1893733492704742E-004   18.330486926815983        18.330499999999997        5.9713689585603556E-003  -3.6360821691599106E-012  -4.5068404072950694E-006  -1.0150091711195281E-006  -2.1365760521564988E-005
   1.2887265559783321       -8.2911015081971487E-007  -4.5075812666971075E-007   5.1089378689900622E-003   1.1873471723306674E-004   18.330486928402902        18.330499999999997        5.9674855740278216E-003  -3.6381784375365741E-012  -4.5075812666971075E-006  -1.0127052174165647E-006  -2.1343130777404834E-005
   1.2894598559164752       -8.2948542831975847E-007  -4.5083563194023660E-007   5.1086309973882678E-003   1.1853255936353029E-004   18.330486929994212        18.330499999999997        5.9636063305630533E-003  -3.6405095472568348E-012  -4.5083563194023656E-006  -1.0104077949834760E-006  -2.1320491516942160E-005
   1.2901931557722113       -8.2993870853790690E-007  -4.5091116994126611E-007   5.1083236634854780E-003   1.1833086001442354E-004   18.330486931588759        18.330499999999997        5.9597312295624292E-003  -3.6432096986327129E-012  -4.5091116994126608E-006  -1.0081168816139162E-006  -2.1297846872003984E-005
   1.2909264555488076       -8.3047352770954418E-007  -4.5098231278341024E-007   5.1080161107020221E-003   1.1812961788605625E-004   18.330486933185032        18.330499999999997        5.9558602695151189E-003  -3.6462328603340465E-012  -4.5098231278341023E-006  -1.0058324551882248E-006  -2.1275187676849100E-005
   1.2916597552499638       -8.3105801420394449E-007  -4.5103765567716611E-007   5.1077087353952723E-003   1.1792883168303874E-004   18.330486934781657        18.330499999999997        5.9519934473346468E-003  -3.6493945398776885E-012  -4.5103765567716607E-006  -1.0035544936730081E-006  -2.1252518455783245E-005
   1.2923930548798399       -8.3166521556748258E-007  -4.5107013883472635E-007   5.1074019021507388E-003   1.1772850011425793E-004   18.330486936377199        18.330499999999997        5.9481307613898056E-003  -3.6525874770598648E-012  -4.5107013883472634E-006  -1.0012829751208272E-006  -2.1229852398095402E-005
   1.2931263544430840       -8.3227174947292302E-007  -4.5109527901535579E-007   5.1070956372083016E-003   1.1752862189285403E-004   18.330486937969994        18.330499999999997        5.9442722056079955E-003  -3.6555334286659686E-012  -4.5109527901535575E-006  -9.9901787766951055E-007  -2.1207147449832182E-005
   1.2938596539450462       -8.3285914277458084E-007  -4.5108974211051579E-007   5.1067898350855749E-003   1.1732919573614621E-004   18.330486939559606        18.330499999999997        5.9404177772982847E-003  -3.6583353062601865E-012  -4.5108974211051576E-006  -9.9675917954126652E-007  -2.1184486138316440E-005
   1.2945929533852627       -8.3341081110164033E-007  -4.5106342868249924E-007   5.1064847021554290E-003   1.1713022036738391E-004   18.330486941146319        18.330499999999997        5.9365674794584341E-003  -3.6607679689264296E-012  -4.5106342868249920E-006  -9.9450685906236488E-007  -2.1161792286038672E-005
   1.2953262527345042       -8.3391333352478821E-007  -4.5102720582565162E-007   5.1061804615743474E-003   1.1693169452191800E-004   18.330486942729340        18.330499999999997        5.9327213088452404E-003  -3.6628082640151675E-012  -4.5102720582565162E-006  -9.9226089473253445E-007  -2.1139109776834367E-005
   1.2960595519961811       -8.3435595829125960E-007  -4.5097948687728406E-007   5.1058772169353091E-003   1.1673361693052835E-004   18.330486944307552        18.330499999999997        5.9288792599887976E-003  -3.6644933642384636E-012  -4.5097948687728405E-006  -9.9002126503615984E-007  -2.1116448717259878E-005
   1.2967928511728304       -8.3472594507561094E-007  -4.5091676127156132E-007   5.1055750462794475E-003   1.1653598632852833E-004   18.330486945880480        18.330499999999997        5.9250413292076089E-003  -3.6657548098299888E-012  -4.5091676127156130E-006  -9.8778794854521054E-007  -2.1093788158890884E-005
   1.2975261502673694       -8.3498601788929242E-007  -4.5083502244485088E-007   5.1052740148412618E-003   1.1633880145540883E-004   18.330486947447703        18.330499999999997        5.9212075127984577E-003  -3.6663989142995237E-012  -4.5083502244485088E-006  -9.8556092391502318E-007  -2.1071124423359974E-005
   1.2982594492831272       -8.3511734083947791E-007  -4.5072999908432336E-007   5.1049741770757395E-003   1.1614206105481343E-004   18.330486949008922        18.330499999999997        5.9173778080346883E-003  -3.6663093613244216E-012  -4.5072999908432334E-006  -9.8334016988378623E-007  -2.1048457034211907E-005
   1.2989927482238726       -8.3512752794740812E-007  -4.5059734318759447E-007   5.1046755785118594E-003   1.1594576387451598E-004   18.330486950563852        18.330499999999997        5.9135522116619257E-003  -3.6654842193197260E-012  -4.5059734318759443E-006  -9.8112566527217990E-007  -2.1025785949437313E-005
   1.2997260470938428       -8.3502249176979392E-007  -4.5043282977472787E-007   5.1043782569353824E-003   1.1574990866639727E-004   18.330486952112288        18.330499999999997        5.9097307214054425E-003  -3.6639138135611617E-012  -4.5043282977472786E-006  -9.7891738898297076E-007  -2.1003111398110973E-005
   1.3004593458977709       -8.3480680589450740E-007  -4.5023238140552871E-007   5.1040822452679963E-003   1.1555449418642233E-004   18.330486953654031        18.330499999999997        5.9059133339427776E-003  -3.6615847161064163E-012  -4.5023238140552870E-006  -9.7671532000034982E-007  -2.0980434101036732E-005
   1.3011926446411066       -8.3448392975564524E-007  -4.4999244427548846E-007   5.1037875730141017E-003   1.1535951919456693E-004   18.330486955188928        18.330499999999997        5.9021000470386919E-003  -3.6584786019132170E-012  -4.4999244427548845E-006  -9.7451943738912190E-007  -2.0957754368033890E-005
   1.3019259433231436       -8.3405647802243269E-007  -4.4970982779992407E-007   5.1034942733250380E-003   1.1516498245662434E-004   18.330486956716811        18.330499999999997        5.8982908583179649E-003  -3.6545809795915202E-012  -4.4970982779992406E-006  -9.7232972031484936E-007  -2.0935074233651793E-005
   1.3026592419143419       -8.3352636979466226E-007  -4.4938266722527281E-007   5.1032023911117413E-003   1.1497088275016607E-004   18.330486958237497        18.330499999999997        5.8944857657106916E-003  -3.6498781483082548E-012  -4.4938266722527278E-006  -9.7014614811064002E-007  -2.0912395283726919E-005
   1.3033925404181690       -8.3289524483564650E-007  -4.4900948706038965E-007   5.1029119734993210E-003   1.1477721884812670E-004   18.330486959750750        18.330499999999997        5.8906847673960809E-003  -3.6443622242556636E-012  -4.4900948706038962E-006  -9.6796870009198868E-007  -2.0889717976709521E-005
   1.3041258388372099       -8.3216418278520498E-007  -4.4858884872823533E-007   5.1026230654525172E-003   1.1458398952780542E-004   18.330486961256337        18.330499999999997        5.8868878606278333E-003  -3.6380275336928251E-012  -4.4858884872823533E-006  -9.6579735565845479E-007  -2.0867044333179928E-005
   1.3048591371744360       -8.3133447514391206E-007  -4.4811933533380588E-007   5.1023357082136131E-003   1.1439119357051440E-004   18.330486962754048        18.330499999999997        5.8830950425385938E-003  -3.6308699290979842E-012  -4.4811933533380588E-006  -9.6363209428903298E-007  -2.0844374564551087E-005
   1.3055924354332373       -8.3040761475819148E-007  -4.4759955240861894E-007   5.1020499378412170E-003   1.1419882976155526E-004   18.330486964243693        18.330499999999997        5.8793063101380992E-003  -3.6228866541189768E-012  -4.4759955240861893E-006  -9.6147289554206155E-007  -2.0821708936717127E-005
   1.3063257336174510       -8.2938488158146901E-007  -4.4702334024153868E-007   5.1017657652014606E-003   1.1400689689019650E-004   18.330486965725203        18.330499999999997        5.8755216604751363E-003  -3.6140148288801635E-012  -4.4702334024153865E-006  -9.5931973905464993E-007  -2.0799033967800745E-005
   1.3070590317313902       -8.2826752108781085E-007  -4.4635954338749573E-007   5.1014831079719469E-003   1.1381539374965176E-004   18.330486967198457        18.330499999999997        5.8717410906274116E-003  -3.6042608971034251E-012  -4.4635954338749568E-006  -9.5717260454222905E-007  -2.0776365715240866E-005
   1.3077923297798726       -8.2705540627973063E-007  -4.4560964797540579E-007   5.1012019717149720E-003   1.1362431913705714E-004   18.330486968663866        18.330499999999997        5.8679645990759388E-003  -3.5933916421800038E-012  -4.4560964797540576E-006  -9.5503147179821472E-007  -2.0753650574401784E-005
   1.3085256277684463       -8.2575018667685061E-007  -4.4477615550992989E-007   5.1009223559297873E-003   1.1343367185339899E-004   18.330486970121392        18.330499999999997        5.8641921818197978E-003  -3.5814273489558587E-012  -4.4477615550992989E-006  -9.5289632069296084E-007  -2.0730944782616605E-005
   1.3092589256961493       -8.2435666365796717E-007  -4.4386165171447590E-007   5.1006442454984832E-003   1.1324345070537549E-004   18.330486971571080        18.330499999999997        5.8604238354710023E-003  -3.5684182381265171E-012  -4.4386165171447586E-006  -9.5076713119444272E-007  -2.0708252314412564E-005
   1.3099922235331483       -8.2288057877633338E-007  -4.4287040662590609E-007   5.1003675964389822E-003   1.1305365451114389E-004   18.330486973013056        18.330499999999997        5.8566595552790590E-003  -3.5544211938531991E-012  -4.4287040662590606E-006  -9.4864388343235892E-007  -2.0685574365486893E-005
   1.3107255212829705       -8.2132688506798846E-007  -4.4180736069308848E-007   5.1000923570942731E-003   1.1286428208416794E-004   18.330486974447531        18.330499999999997        5.8528993372683920E-003  -3.5394963343727604E-012  -4.4180736069308844E-006  -9.4652655751701890E-007  -2.0662911241310652E-005
   1.3114588189482481       -8.1970344866134742E-007  -4.4067759630832551E-007   5.0998184787079612E-003   1.1267533224211579E-004   18.330486975874749        18.330499999999997        5.8491431779989682E-003  -3.5237250446776153E-012  -4.4067759630832549E-006  -9.4441513363904312E-007  -2.0640265781591328E-005
   1.3121921165320058       -8.1802807250552845E-007  -4.3948649466510320E-007   5.0995459125312576E-003   1.1248680380651143E-004   18.330486977294971        18.330499999999997        5.8453910746302856E-003  -3.5072316077033027E-012  -4.3948649466510318E-006  -9.4230959206512532E-007  -2.0617638272638738E-005
   1.3129254140376940       -8.1630074985766722E-007  -4.3823960239833913E-007   5.0992746095193777E-003   1.1229869560271142E-004   18.330486978708461        18.330499999999997        5.8416430240814310E-003  -3.4900646771995702E-012  -4.3823960239833911E-006  -9.4020991313772933E-007  -2.0595029080034288E-005
   1.3136587114692173       -8.1452185114085815E-007  -4.3694219753348620E-007   5.0990045191605868E-003   1.1211100645988399E-004   18.330486980115460        18.330499999999997        5.8378990229914071E-003  -3.4722745233543842E-012  -4.3694219753348616E-006  -9.3811607727456059E-007  -2.0572438363342559E-005
   1.3143920088309640       -8.1269254159329333E-007  -4.3559666122890612E-007   5.0987355662241388E-003   1.1192373521098703E-004   18.330486981516337        18.330499999999997        5.8341590688506025E-003  -3.4538944724910846E-012  -4.3559666122890609E-006  -9.3602806496828547E-007  -2.0549861491832630E-005
   1.3151253061278347       -8.1081469803535715E-007  -4.3420338118967777E-007   5.0984676512413427E-003   1.1173688069274714E-004   18.330486982911381        18.330499999999997        5.8304231594343064E-003  -3.4349968835587053E-012  -4.3420338118967775E-006  -9.3394585678604739E-007  -2.0527307007591772E-005
   1.3158586033654747       -8.0889068371395748E-007  -4.3277992209431217E-007   5.0982006766393207E-003   1.1155044174558700E-004   18.330486984301078        18.330499999999997        5.8266912925529256E-003  -3.4155983928871914E-012  -4.3277992209431217E-006  -9.3186943336851174E-007  -2.0504761479733692E-005
   1.3165919005426634       -8.0692414061564002E-007  -4.3133691918709321E-007   5.0979346234485308E-003   1.1136441721554061E-004   18.330486985685877        18.330499999999997        5.8229634663389401E-003  -3.3958465969000869E-012  -4.3133691918709318E-006  -9.2979877545106503E-007  -2.0482254680777923E-005
   1.3173251976292879       -8.0491937002669115E-007  -4.2988209608068176E-007   5.0976694974207782E-003   1.1117880595978818E-004   18.330486987065843        18.330499999999997        5.8192396774893670E-003  -3.3758478590978150E-012  -4.2988209608068176E-006  -9.2773386392505098E-007  -2.0459777111098221E-005
   1.3180584946289300       -8.0288109462822274E-007  -4.2842273953758471E-007   5.0974053001244680E-003   1.1099360683077073E-004   18.330486988440978        18.330499999999997        5.8155199244871482E-003  -3.3556856773991079E-012  -4.2842273953758471E-006  -9.2567467966083894E-007  -2.0437321900577270E-005
   1.3187917915442682       -8.0081437691845527E-007  -4.2696569757379931E-007   5.0971420277492246E-003   1.1080881868497910E-004   18.330486989811266        18.330499999999997        5.8118042040521886E-003  -3.3354407261379192E-012  -4.2696569757379930E-006  -9.2362120360575993E-007  -2.0414888999875086E-005
   1.3195250883783800       -7.9872452148255042E-007  -4.2551743019574964E-007   5.0968796703235496E-003   1.1062444038260959E-004   18.330486991176741        18.330499999999997        5.8080925136900045E-003  -3.3151904424966329E-012  -4.2551743019574964E-006  -9.2157341677970041E-007  -2.0392477636341168E-005
   1.3202583851347751       -7.9661149766874248E-007  -4.2408407137732122E-007   5.0966182111632742E-003   1.1044047078754149E-004   18.330486992537477        18.330499999999997        5.8043848505125676E-003  -3.2949863570995302E-012  -4.2408407137732122E-006  -9.1953130027507912E-007  -2.0370087144724603E-005
   1.3209916818174250       -7.9446875679772783E-007  -4.2267150485636880E-007   5.0963576263451322E-003   1.1025690876731681E-004   18.330486993893569        18.330499999999997        5.8006812112177415E-003  -3.2748501464042414E-012  -4.2267150485636878E-006  -9.1749483525629746E-007  -2.0347716974129698E-005
   1.3217249784307921       -7.9230246393267175E-007  -4.2128541519593320E-007   5.0960978848337739E-003   1.1007375319311905E-004   18.330486995245117        18.330499999999997        5.7969815927777025E-003  -3.2548536925853999E-012  -4.2128541519593319E-006  -9.1546400295931122E-007  -2.0325366665362185E-005
   1.3224582749798592       -7.9011923756990618E-007  -4.1993134274466031E-007   5.0958389485476286E-003   1.0989100293975317E-004   18.330486996592324        18.330499999999997        5.7932859926942927E-003  -3.2350683087222836E-012  -4.1993134274466026E-006  -9.1343878469138417E-007  -2.0303035948411462E-005
   1.3231915714703681       -7.8792591961201773E-007  -4.1861359632992937E-007   5.0955807814017625E-003   1.0970865688557282E-004   18.330486997935278        18.330499999999997        5.7895944069651060E-003  -3.2155507932050364E-012  -4.1861359632992937E-006  -9.1141916182996345E-007  -2.0280721287212428E-005
   1.3239248679008229       -7.8572937629643834E-007  -4.1732583743503409E-007   5.0953234622137158E-003   1.0952671391445000E-004   18.330486999273905        18.330499999999997        5.7859068326242104E-003  -3.1963447534368995E-012  -4.1732583743503408E-006  -9.0940511584446332E-007  -2.0258419905202885E-005
   1.3246581642408495       -7.8353602634134488E-007  -4.1606473988046525E-007   5.0950672147863692E-003   1.0934517292109250E-004   18.330487000608077        18.330499999999997        5.7822232651704390E-003  -3.1774563334655469E-012  -4.1606473988046523E-006  -9.0739662835475903E-007  -2.0236123711837446E-005
   1.3253914604940893       -7.8135207066936380E-007  -4.1483619215437899E-007   5.0948119788414370E-003   1.0916403279543171E-004   18.330487001936831        18.330499999999997        5.7785437021732472E-003  -3.1588810323128753E-012  -4.1483619215437894E-006  -9.0539368095830162E-007  -2.0213829188809260E-005
   1.3261247566632666       -7.7918398876010262E-007  -4.1364645233538391E-007   5.0945576356639663E-003   1.0898329243130219E-004   18.330487003260487        18.330499999999997        5.7748681414894363E-003  -3.1406904953249669E-012  -4.1364645233538390E-006  -9.0339625532610893E-007  -2.0191555325215127E-005
   1.3268580527515110       -7.7703847468508168E-007  -4.1250216460371912E-007   5.0943040687847687E-003   1.0880295072609989E-004   18.330487004579613        18.330499999999997        5.7711965802893098E-003  -3.1229579494192755E-012  -4.1250216460371910E-006  -9.0140433319875322E-007  -2.0169302375384046E-005
   1.3275913487623912       -7.7492239204874029E-007  -4.1141016992927692E-007   5.0940511645276290E-003   1.0862300658076113E-004   18.330487005894838        18.330499999999997        5.7675290165091790E-003  -3.1057591244818192E-012  -4.1141016992927689E-006  -8.9941789638605711E-007  -2.0147071116604063E-005
   1.3283246446999442       -7.7284271473976213E-007  -4.1037732712435369E-007   5.0937988125887403E-003   1.0844345889974233E-004   18.330487007206703        18.330499999999997        5.7638654476342092E-003  -3.0891705826271588E-012  -4.1037732712435369E-006  -8.9743692676671208E-007  -2.0124861825418128E-005
   1.3290579405687055       -7.7080645728941360E-007  -4.0941034818627912E-007   5.0935469065995420E-003   1.0826430659099992E-004   18.330487008515778        18.330499999999997        5.7602058718621606E-003  -3.0732681302461923E-012  -4.0941034818627909E-006  -8.9546140628786173E-007  -2.0102674511646520E-005
   1.3297912363737390       -7.6882059784404273E-007  -4.0851559838712045E-007   5.0932953451824012E-003   1.0808554856597062E-004   18.330487009822608        18.330499999999997        5.7565502872608471E-003  -3.0581253500949244E-012  -4.0851559838712043E-006  -8.9349131696475438E-007  -2.0080508876725403E-005
   1.3305245321208807       -7.6689199006961814E-007  -4.0769881486410846E-007   5.0930440338967800E-003   1.0790718373949943E-004   18.330487011127676        18.330499999999997        5.7528986917697389E-003  -3.0438111828396556E-012  -4.0769881486410844E-006  -8.9152664087976434E-007  -2.0058364075634410E-005
   1.3312578278083611       -7.6502727151661801E-007  -4.0696466549086292E-007   5.0927928887906431E-003   1.0772921103185919E-004   18.330487012431472        18.330499999999997        5.7492510840703934E-003  -3.0303865005914171E-012  -4.0696466549086292E-006  -8.8956736020463649E-007  -2.0036238627197527E-005
   1.3319911234055573       -7.6323282319705005E-007  -4.0631675340943024E-007   5.0925418357991043E-003   1.0755162937385619E-004   18.330487013734388        18.330499999999997        5.7456074625518395E-003  -3.0179059354018965E-012  -4.0631675340943024E-006  -8.8761345725620395E-007  -2.0014131814927593E-005
   1.3327244189161613       -7.6151508092483239E-007  -4.0576411193746026E-007   5.0922908007827528E-003   1.0737443769149307E-004   18.330487015036809        18.330499999999997        5.7419678254942708E-003  -3.0064810062390951E-012  -4.0576411193746025E-006  -8.8566491432757172E-007  -1.9992056536569173E-005
   1.3334577143429431       -7.5988057172853246E-007  -4.0534690840616534E-007   5.0920397044416366E-003   1.0719763491453282E-004   18.330487016339212        18.330499999999997        5.7383321708458128E-003  -2.9961593469274292E-012  -4.0534690840616533E-006  -8.8372171378227558E-007  -1.9969997728853601E-005
   1.3341910096890837       -7.5833792146064407E-007  -4.0507692041362024E-007   5.0917883541859521E-003   1.0702121997616279E-004   18.330487017642177        18.330499999999997        5.7347004964985737E-003  -2.9872754878558242E-012  -4.0507692041362020E-006  -8.8178383805039348E-007  -1.9948024966012835E-005
   1.3349243049582096       -7.5689551763801153E-007  -4.0496339717746699E-007   5.0915365566163284E-003   1.0684519181297364E-004   18.330487018946357        18.330499999999997        5.7310728006493014E-003  -2.9799027351809323E-012  -4.0496339717746699E-006  -8.7985126962829747E-007  -1.9926073608556582E-005
   1.3356576001544231       -7.5556037439454345E-007  -4.0499077095419078E-007   5.0912843027498527E-003   1.0666954936493986E-004   18.330487020252498        18.330499999999997        5.7274490817229989E-003  -2.9740075447224285E-012  -4.0499077095419078E-006  -8.7792399107809230E-007  -1.9904118235645058E-005
   1.3363908952823320       -7.5433723851334083E-007  -4.0508158270074151E-007   5.0910317893800381E-003   1.0649429157540069E-004   18.330487021560867        18.330499999999997        5.7238293368720907E-003  -2.9695453630673956E-012  -4.0508158270074151E-006  -8.7600198502750280E-007  -1.9882158071483644E-005
   1.3371241903470801       -7.5322539535809033E-007  -4.0521643153194410E-007   5.0907789202231050E-003   1.0631941739104060E-004   18.330487022870578        18.330499999999997        5.7202135608841872E-003  -2.9659861680031876E-012  -4.0521643153194409E-006  -8.7408523416934575E-007  -1.9860076290918227E-005
   1.3378574853545979       -7.5222290140989569E-007  -4.0539254903923884E-007   5.0905256468564810E-003   1.0614492576181799E-004   18.330487024181952        18.330499999999997        5.7166017516829207E-003  -2.9631964021633266E-012  -4.0539254903923882E-006  -8.7217372126059652E-007  -1.9837973031983739E-005
   1.3385907803028236       -7.5132745393968487E-007  -4.0561452081624523E-007   5.0902720012861429E-003   1.0597081564303573E-004   18.330487025495234        18.330499999999997        5.7129939083349996E-003  -2.9611431949729058E-012  -4.0561452081624521E-006  -8.7026742914503847E-007  -1.9815874075697383E-005
   1.3393240751609035       -7.5053684951656368E-007  -4.0588630946477571E-007   5.0900179887776315E-003   1.0579708600023032E-004   18.330487026810381        18.330499999999997        5.7093900302234747E-003  -2.9598611928651360E-012  -4.0588630946477570E-006  -8.6836634080651862E-007  -1.9793796745220433E-005
   1.3400573699325875       -7.4984938995556763E-007  -4.0622573446031337E-007   5.0897634784153071E-003   1.0562373579411342E-004   18.330487028127479        18.330499999999997        5.7057901166839746E-003  -2.9594079579526257E-012  -4.0622573446031335E-006  -8.6647043920385236E-007  -1.9771745172497852E-005
   1.3407906646206904       -7.4926421452653904E-007  -4.0665579051343748E-007   5.0895084376886583E-003   1.0545076398902291E-004   18.330487029446907        18.330499999999997        5.7021941676732250E-003  -2.9598833289761465E-012  -4.0665579051343744E-006  -8.6457970736335196E-007  -1.9749729937447976E-005
   1.3415239592284440       -7.4878171497877461E-007  -4.0718137754058436E-007   5.0892528953127561E-003   1.0527816955258908E-004   18.330487030768939        18.330499999999997        5.6986021827940157E-003  -2.9614359659550167E-012  -4.0718137754058434E-006  -8.6269412837505030E-007  -1.9727762189608841E-005
   1.3422572537595321       -7.4840209966093673E-007  -4.0780161698492729E-007   5.0889968456004422E-003   1.0510595145571488E-004   18.330487032093441        18.330499999999997        5.6950141606486905E-003  -2.9641014589288419E-012  -4.0780161698492728E-006  -8.6081368539236373E-007  -1.9705813643596425E-005
   1.3429905482181210       -7.4812440320068147E-007  -4.0851380300894353E-007   5.0887402902989468E-003   1.0493410867255680E-004   18.330487033420361        18.330499999999997        5.6914300983414243E-003  -2.9678720119714016E-012  -4.0851380300894350E-006  -8.5893836163160851E-007  -1.9683874407076796E-005
   1.3437238426088900       -7.4794653664828916E-007  -4.0931565832826999E-007   5.0884832524407918E-003   1.0476264018050637E-004   18.330487034749723        18.330499999999997        5.6878499950603874E-003  -2.9727145939234222E-012  -4.0931565832826996E-006  -8.5706814037183207E-007  -1.9661939246688272E-005
   1.3444571369370617       -7.4786550840668434E-007  -4.1020186066865530E-007   5.0882257338737327E-003   1.0459154496017139E-004   18.330487036081468        18.330499999999997        5.6842738483661647E-003  -2.9785997621356961E-012  -4.1020186066865530E-006  -8.5520300495437518E-007  -1.9640009969063340E-005
   1.3451904312086587       -7.4787759065129622E-007  -4.1117071972806676E-007   5.0879676848237581E-003   1.0442082199530507E-004   18.330487037415743        18.330499999999997        5.6807016546260554E-003  -2.9855034415957777E-012  -4.1117071972806675E-006  -8.5334293878207331E-007  -1.9618088666853191E-005
   1.3459237254213299       -7.4797842834394574E-007  -4.1222429573626643E-007   5.0877090233191436E-003   1.0425047027492390E-004   18.330487038752509        18.330499999999997        5.6771334123845978E-003  -2.9933542510131343E-012  -4.1222429573626639E-006  -8.5148792534193963E-007  -1.9596164233872226E-005
   1.3466570195440013       -7.4816335071016823E-007  -4.1334971520141740E-007   5.0874498231607288E-003   1.0408048879798617E-004   18.330487040092166        18.330499999999997        5.6735691195403237E-003  -3.0021530957769860E-012  -4.1334971520141736E-006  -8.4963794825619538E-007  -1.9574255759433800E-005
   1.3473903135804726       -7.4842663677579913E-007  -4.1453374271700483E-007   5.0871901653991389E-003   1.0391087655861303E-004   18.330487041434345        18.330499999999997        5.6700087743626797E-003  -3.0117846823764508E-012  -4.1453374271700481E-006  -8.4779299112098441E-007  -1.9552333751368856E-005
   1.3481236075336025       -7.4876163882848377E-007  -4.1576339992213915E-007   5.0869301398361634E-003   1.0374163255442081E-004   18.330487042778621        18.330499999999997        5.6664523742591651E-003  -3.0221258371203445E-012  -4.1576339992213915E-006  -8.4595303759709304E-007  -1.9530398041096229E-005
   1.3488569014066731       -7.4916092318996914E-007  -4.1702539241928399E-007   5.0866698358836100E-003   1.0357275578619264E-004   18.330487044124553        18.330499999999997        5.6628999169947890E-003  -3.0330514186507437E-012  -4.1702539241928396E-006  -8.4411807140630774E-007  -1.9508449184115318E-005
   1.3495901952034250       -7.4961937927150951E-007  -4.1830600029643346E-007   5.0864093555058523E-003   1.0340424525785899E-004   18.330487045471543        18.330499999999997        5.6593513997967035E-003  -3.0444446795731332E-012  -4.1830600029643345E-006  -8.4228807633103341E-007  -1.9486487057665951E-005
   1.3503234889280877       -7.5013921724144609E-007  -4.1959027895542078E-007   5.0861490990090543E-003   1.0323609997647907E-004   18.330487046818398        18.330499999999997        5.6558068214110774E-003  -3.0562113087298852E-012  -4.1959027895542075E-006  -8.4046303621393320E-007  -1.9464510167345047E-005
   1.3510567825854110       -7.5071307920156099E-007  -4.2085417826209632E-007   5.0858895147748891E-003   1.0306831895222338E-004   18.330487048164020        18.330499999999997        5.6522661799039186E-003  -3.0681284924187282E-012  -4.2085417826209630E-006  -8.3864293495768181E-007  -1.9442496148993591E-005
   1.3517900761806954       -7.5132011724939999E-007  -4.2204961325917183E-007   5.0856305932132024E-003   1.0290090119835500E-004   18.330487049506178        18.330499999999997        5.6487294751229860E-003  -3.0800223315619989E-012  -4.2204961325917182E-006  -8.3682775652451549E-007  -1.9420471696742572E-005
   1.3525233697200556       -7.5193999163512284E-007  -4.2316802700035849E-007   5.0853723050199020E-003   1.0273384573115927E-004   18.330487050844834        18.330499999999997        5.6451967029016135E-003  -3.0914493442211157E-012  -4.2316802700035849E-006  -8.3501748493546779E-007  -1.9398368933496691E-005
   1.3532566632008343       -7.5255504079670719E-007  -4.2419590609052842E-007   5.0851146891279205E-003   1.0256715157211019E-004   18.330487052180075        18.330499999999997        5.6416678589683491E-003  -3.1022606712831525E-012  -4.2419590609052838E-006  -8.3321210429361422E-007  -1.9376260028777894E-005
   1.3539899565917539       -7.5314998206706635E-007  -4.2512405478571975E-007   5.0848577374689842E-003   1.0240081775233438E-004   18.330487053511987        18.330499999999997        5.6381429376775741E-003  -3.1123286688623748E-012  -4.2512405478571972E-006  -8.3141159883225882E-007  -1.9354148719021301E-005
   1.3547232498966706       -7.5371154057740311E-007  -4.2595237937615989E-007   5.0846013362408123E-003   1.0223484329811431E-004   18.330487054840553        18.330499999999997        5.6346219332499585E-003  -3.1215131039187256E-012  -4.2595237937615985E-006  -8.2961595275771832E-007  -1.9332028805836721E-005
   1.3554565431184864       -7.5422873192817855E-007  -4.2667872728384968E-007   5.0843453905375134E-003   1.0206922723910428E-004   18.330487056166330        18.330499999999997        5.6311048412873242E-003  -3.1297651164623376E-012  -4.2667872728384965E-006  -8.2782515033839973E-007  -1.9309921908861416E-005
   1.3561898362605334       -7.5469226920501635E-007  -4.2730036430014699E-007   5.0840898289519296E-003   1.0190396860800468E-004   18.330487057489751        18.330499999999997        5.6275916584895211E-003  -3.1370269417593863E-012  -4.2730036430014698E-006  -8.2603917590097913E-007  -1.9287824164361638E-005
   1.3569231293266075       -7.5509439565726525E-007  -4.2781458576315829E-007   5.0838345995729050E-003   1.0173906644054330E-004   18.330487058811162        18.330499999999997        5.6240823818929806E-003  -3.1432440478582930E-012  -4.2781458576315829E-006  -8.2425801383015480E-007  -1.9265735010496029E-005
   1.3576564223210010       -7.5541119878937093E-007  -4.2822590468601017E-007   5.0835797340467162E-003   1.0157451977545782E-004   18.330487060130398        18.330499999999997        5.6205770066873927E-003  -3.1483576714465359E-012  -4.2822590468601013E-006  -8.2248164856837074E-007  -1.9243670416693181E-005
   1.3583897152485331       -7.5562577995353520E-007  -4.2856109718452790E-007   5.0833254928935720E-003   1.0141032765447796E-004   18.330487061447702        18.330499999999997        5.6170755291970915E-003  -3.1522674312501949E-012  -4.2856109718452789E-006  -8.2071006461541869E-007  -1.9221612808648675E-005
   1.3591230081145815       -7.5575150557079346E-007  -4.2881276075411581E-007   5.0830717982518524E-003   1.0124648912230798E-004   18.330487062761904        18.330499999999997        5.6135779411545395E-003  -3.1552076303042287E-012  -4.2881276075411579E-006  -8.1894324652820728E-007  -1.9199614434157088E-005
   1.3598563009253508       -7.5579342851782312E-007  -4.2897260276005825E-007   5.0828185642324743E-003   1.0108300322655693E-004   18.330487064073271        18.330499999999997        5.6100842392335822E-003  -3.1571637063060295E-012  -4.2897260276005822E-006  -8.1718117891980081E-007  -1.9177621715500858E-005
   1.3605895936778793       -7.5575534596541664E-007  -4.2903822496654125E-007   5.0825657632999543E-003   1.0091986901994933E-004   18.330487065382179        18.330499999999997        5.6065944210541389E-003  -3.1580918040130560E-012  -4.2903822496654121E-006  -8.1542384648319276E-007  -1.9155628899443307E-005
   1.3613228863406974       -7.5564067580314157E-007  -4.2901236543182815E-007   5.0823133921932126E-003   1.0075708556458097E-004   18.330487066688868        18.330499999999997        5.6031084848283952E-003  -3.1580186718106956E-012  -4.2901236543182814E-006  -8.1367123403687831E-007  -1.9133654509944497E-005
   1.3620561789177086       -7.5545304054171115E-007  -4.2892515273297552E-007   5.0820613360597561E-003   1.0059465191770417E-004   18.330487067993488        18.330499999999997        5.5996264293290262E-003  -3.1570398855949089E-012  -4.2892515273297548E-006  -8.1192332637162906E-007  -1.9111714401090277E-005
   1.3627894714118585       -7.5519687662953573E-007  -4.2880244296592481E-007   5.0818095438151080E-003   1.0043256713982281E-004   18.330487069296236        18.330499999999997        5.5961482533943103E-003  -3.1552890819607683E-012  -4.2880244296592481E-006  -8.1018010833766009E-007  -1.9089818154027768E-005
   1.3635227638265277       -7.5487690654110121E-007  -4.2863456994066646E-007   5.0815581088329061E-003   1.0027083029437147E-004   18.330487070597485        18.330499999999997        5.5926739561433280E-003  -3.1529587262938918E-012  -4.2863456994066646E-006  -8.0844156484105571E-007  -1.9067980238233407E-005
   1.3642560561655679       -7.5449627891415553E-007  -4.2839712726743636E-007   5.0813070567388673E-003   1.0010944044769755E-004   18.330487071896769        18.330499999999997        5.5892035351816560E-003  -3.1500103908773522E-012  -4.2839712726743635E-006  -8.0670768084340431E-007  -1.9046144810933512E-005
   1.3649893484333331       -7.5405624146312467E-007  -4.2808495159436293E-007   5.0810564551418717E-003   9.9948396669043694E-005   18.330487073193876        18.330499999999997        5.5857369880347590E-003  -3.1463118319946590E-012  -4.2808495159436293E-006  -8.0497844136161272E-007  -1.9024290423934938E-005
   1.3657226406347109       -7.5355759684024069E-007  -4.2770689671840424E-007   5.0808064108639394E-003   9.9787698030531392E-005   18.330487074488456        18.330499999999997        5.5822743117552778E-003  -3.1418227131714546E-012  -4.2770689671840423E-006  -8.0325383146742287E-007  -1.9002440692735337E-005
   1.3664559327751549       -7.5300156607812259E-007  -4.2727070082980005E-007   5.0805570238379189E-003   9.9627343607143444E-005   18.330487075779981        18.330499999999997        5.5788155025848826E-003  -3.1366148054817306E-012  -4.2727070082980004E-006  -8.0153383628732204E-007  -1.8980623469397411E-005
   1.3671892248609596       -7.5238969793453112E-007  -4.2678339323515507E-007   5.0803083842287742E-003   9.9467332476654377E-005   18.330487077067971        18.330499999999997        5.5753605561837862E-003  -3.1307533976584408E-012  -4.2678339323515507E-006  -7.9981844100151411E-007  -1.8958836990961921E-005
   1.3679225168888454       -7.5172385323348163E-007  -4.2625165407737271E-007   5.0800605700802243E-003   9.9307663721886753E-005   18.330487078351972        18.330499999999997        5.5719094674758713E-003  -3.1243013398825474E-012  -4.2625165407737270E-006  -7.9810763086801308E-007  -1.8937080669882302E-005
   1.3686558088271652       -7.5100622051444917E-007  -4.2568212363761835E-007   5.0798136447893208E-003   9.9148336434756390E-005   18.330487079631624        18.330499999999997        5.5684622323986322E-003  -3.1173206173725698E-012  -4.2568212363761834E-006  -7.9640139126587282E-007  -1.8915354610971251E-005
   1.3693891006798757       -7.5023921461015095E-007  -4.2508057676741880E-007   5.0795676694631612E-003   9.8989349702340962E-005   18.330487080906554        18.330499999999997        5.5650188463454032E-003  -3.1098665628465402E-012  -4.2508057676741877E-006  -7.9469970754569821E-007  -1.8893655866342810E-005
   1.3701223924499650       -7.4942551715777778E-007  -4.2445190186130903E-007   5.0793227075755813E-003   9.8830702614855891E-005   18.330487082176504        18.330499999999997        5.5615793050587401E-003  -3.1019968346924699E-012  -4.2445190186130900E-006  -7.9300256511507055E-007  -1.8871985719847766E-005
   1.3708556841408619       -7.4856802155307086E-007  -4.2380073533925421E-007   5.0790788063083334E-003   9.8672394265336816E-005   18.330487083441145        18.330499999999997        5.5581436033032856E-003  -3.0937631447404696E-012  -4.2380073533925420E-006  -7.9130994943514193E-007  -1.8850342632030540E-005
   1.3715889757564725       -7.4766982922186269E-007  -4.2313201022858528E-007   5.0788359972042986E-003   9.8514423749622033E-005   18.330487084700291        18.330499999999997        5.5547117361844332E-003  -3.0852107174044439E-012  -4.2313201022858524E-006  -7.8962184602016825E-007  -1.8828725056846363E-005
   1.3723222673012119       -7.4673434592366841E-007  -4.2244973453574682E-007   5.0785942764477897E-003   9.8356790166336189E-005   18.330487085953862        18.330499999999997        5.5512836971519973E-003  -3.0763965721765383E-012  -4.2244973453574682E-006  -7.8793824043734145E-007  -1.8807135911057465E-005
   1.3730555587800353       -7.4576551925901874E-007  -4.2176897470630163E-007   5.0783535181563953E-003   9.8199492616873399E-005   18.330487087202144        18.330499999999997        5.5478594806077607E-003  -3.0674103653106955E-012  -4.2176897470630163E-006  -7.8625911830643463E-007  -1.8785583153737590E-005
   1.3737888501984714       -7.4476811034991248E-007  -4.2110894140141655E-007   5.0781135558603946E-003   9.8042530205381235E-005   18.330487088445434        18.330499999999997        5.5444390817436292E-003  -3.0583364354418785E-012  -4.2110894140141651E-006  -7.8458446529961138E-007  -1.8764064894438803E-005
   1.3745221415629030       -7.4374778234680523E-007  -4.2047293907925367E-007   5.0778743848415584E-003   9.7885902038690842E-005   18.330487089684588        18.330499999999997        5.5410224951469760E-003  -3.0493420044543490E-012  -4.2047293907925364E-006  -7.8291426714040866E-007  -1.8742601602994039E-005
   1.3752554328697295       -7.4270824219146750E-007  -4.1986419751225888E-007   5.0776359922235278E-003   9.7729607228615940E-005   18.330487090919654        18.330499999999997        5.5376097163235714E-003  -3.0404664015506399E-012  -4.1986419751225888E-006  -7.8124850962827359E-007  -1.8721163446841621E-005
   1.3759887240871389       -7.4164521853474698E-007  -4.1928534795523950E-007   5.0773983619892679E-003   9.7573644895792349E-005   18.330487092150669        18.330499999999997        5.5342007400971602E-003  -3.0317094584925126E-012  -4.1928534795523947E-006  -7.7958717867925350E-007  -1.8699749325035677E-005
   1.3767220152191360       -7.4056370227569746E-007  -4.1873387379206412E-007   5.0771615193765688E-003   9.7418014156029045E-005   18.330487093377684        18.330499999999997        5.5307955614813213E-003  -3.0231058918806630E-012  -4.1873387379206409E-006  -7.7793026018035658E-007  -1.8678357469595530E-005
   1.3774553062687511       -7.3946897205384839E-007  -4.1821014093111745E-007   5.0769254450484837E-003   9.7262714128162276E-005   18.330487094600695        18.330499999999997        5.5273941750143369E-003  -3.0146686243978724E-012  -4.1821014093111742E-006  -7.7627774007327441E-007  -1.8656983015564333E-005
   1.3781885972394612       -7.3836647074700780E-007  -4.1771721065490560E-007   5.0766900841300207E-003   9.7107743933742859E-005   18.330487095819766        18.330499999999997        5.5239965745191898E-003  -3.0064224779100544E-012  -4.1771721065490559E-006  -7.7462960435094247E-007  -1.8635629057867334E-005
   1.3789218881352259       -7.3726199538652899E-007  -4.1725871653429210E-007   5.0764553717706998E-003   9.6953102697019337E-005   18.330487097035231        18.330499999999997        5.5206027557125189E-003  -2.9984134518104172E-012  -4.1725871653429209E-006  -7.7298583905723691E-007  -1.8614300892159277E-005
   1.3796551789605203       -7.3616126305012150E-007  -4.1683288822607887E-007   5.0762212169669614E-003   9.6798789544921308E-005   18.330487098247481        18.330499999999997        5.5172127130860603E-003  -2.9906567930327222E-012  -4.1683288822607887E-006  -7.7134643028666486E-007  -1.8592990957831026E-005
   1.3803884697203670       -7.3506973274723548E-007  -4.1643081150823841E-007   5.0759874940184526E-003   9.6644803607044059E-005   18.330487099456910        18.330499999999997        5.5138264423922560E-003  -2.9831975632056778E-012  -4.1643081150823841E-006  -7.6971136418421341E-007  -1.8571707439889207E-005
   1.3811217604203685       -7.3399225660163856E-007  -4.1605854899638043E-007   5.0757541456136913E-003   9.6491144015632354E-005   18.330487100664001        18.330499999999997        5.5104439399482601E-003  -2.9759897692069727E-012  -4.1605854899638039E-006  -7.6808062694484876E-007  -1.8550427805687109E-005
   1.3818550510669951       -7.3293390800265426E-007  -4.1572210867754344E-007   5.0755212893413846E-003   9.6337809905511156E-005   18.330487101868915        18.330499999999997        5.5070652024421249E-003  -2.9690984343918016E-012  -4.1572210867754343E-006  -7.6645420481288734E-007  -1.8529180591928000E-005
   1.3825883416563174       -7.3189984387908223E-007  -4.1542770082823260E-007   5.0752889727850910E-003   9.6184800416426307E-005   18.330487103071320        18.330499999999997        5.5036902263076379E-003  -2.9625850999794483E-012  -4.1542770082823260E-006  -7.6483208410662799E-007  -1.8507965256052999E-005
   1.3833216321563715       -7.3089524847383042E-007  -4.1518019596546674E-007   5.0750571468426440E-003   9.6032114696679080E-005   18.330487104270951        18.330499999999997        5.5003190102407605E-003  -2.9565110237074334E-012  -4.1518019596546673E-006  -7.6321425125666494E-007  -1.8486782360480537E-005
   1.3840549225712111       -7.2992525658889587E-007  -4.1498478894432763E-007   5.0748257507394505E-003   9.5879751889759894E-005   18.330487105468116        18.330499999999997        5.4969515500691585E-003  -2.9509435608255950E-012  -4.1498478894432761E-006  -7.6160069266408083E-007  -1.8465632542012604E-005
   1.3847882129039080       -7.2899500633040163E-007  -4.1485587402768708E-007   5.0745946613740597E-003   9.5727711142081258E-005   18.330487106663227        18.330499999999997        5.4935878423011779E-003  -2.9459570753093623E-012  -4.1485587402768707E-006  -7.5999139478245594E-007  -1.8444518595803638E-005
   1.3855215031579862       -7.2810987713125877E-007  -4.1480594388735764E-007   5.0743637432907763E-003   9.5575991602668661E-005   18.330487107856737        18.330499999999997        5.4902278833593166E-003  -2.9416408309203042E-012  -4.1480594388735762E-006  -7.5838634411443926E-007  -1.8423444307698336E-005
   1.3862547933374587       -7.2727523969625597E-007  -4.1483539378231756E-007   5.0741329536794760E-003   9.5424592423144531E-005   18.330487109049351        18.330499999999997        5.4868716692949302E-003  -2.9381035878709108E-012  -4.1483539378231755E-006  -7.5678552721149588E-007  -1.8402415059846845E-005
   1.3869880834468600       -7.2649576332194455E-007  -4.1494348426041157E-007   5.0739022467615287E-003   9.5273512757712152E-005   18.330487110241254        18.330499999999997        5.4835191942852173E-003  -2.9353650547443657E-012  -4.1494348426041153E-006  -7.5518893067358671E-007  -1.8381408682590593E-005
   1.3877213734912788       -7.2577540756025866E-007  -4.1512965390728526E-007   5.0736715806412721E-003   9.5122751763140442E-005   18.330487111432706        18.330499999999997        5.4801704530184920E-003  -2.9334317889713174E-012  -4.1512965390728523E-006  -7.5359654114893774E-007  -1.8360422617354995E-005
   1.3884546634763908       -7.2511790907218035E-007  -4.1539200480208608E-007   5.0734408873367581E-003   9.4972308598748441E-005   18.330487112623999        18.330499999999997        5.4768254390999390E-003  -2.9323122586244889E-012  -4.1539200480208608E-006  -7.5200834533383247E-007  -1.8339457718778378E-005
   1.3891879534087526       -7.2452657300739751E-007  -4.1572756482373216E-007   5.0732100782742082E-003   9.4822182426336645E-005   18.330487113815398        18.330499999999997        5.4734841436302299E-003  -2.9320091711361469E-012  -4.1572756482373214E-006  -7.5042432997171810E-007  -1.8318513052843038E-005
   1.3899212432840997       -7.2400502114148042E-007  -4.1613695386935950E-007   5.0729791486759249E-003   9.4672372412567043E-005   18.330487115007237        18.330499999999997        5.4701465619271658E-003  -2.9324887731106810E-012  -4.1613695386935945E-006  -7.4884448187815297E-007  -1.8297579050809117E-005
   1.3906545330703286       -7.2355636930496475E-007  -4.1659538777090666E-007   5.0727480690859602E-003   9.4522877732396219E-005   18.330487116199816        18.330499999999997        5.4668126885898342E-003  -2.9337666018900156E-012  -4.1659538777090664E-006  -7.4726878797697213E-007  -1.8276669605519513E-005
   1.3913878227715408       -7.2318134388485572E-007  -4.1710069942617345E-007   5.0725166480796394E-003   9.4373697555990495E-005   18.330487117393336        18.330499999999997        5.4634825190867757E-003  -2.9357024513622634E-012  -4.1710069942617342E-006  -7.4569723516207249E-007  -1.8255745417927495E-005
   1.3921211123908495       -7.2287987194591847E-007  -4.1765220124425855E-007   5.0722847349625498E-003   9.4224831056336660E-005   18.330487118588568        18.330499999999997        5.4601560513023823E-003  -2.9382583946093657E-012  -4.1765220124425853E-006  -7.4412981037768429E-007  -1.8234834792980468E-005
   1.3928544019318252       -7.2265109678291132E-007  -4.1824209610908709E-007   5.0720522636020140E-003   9.4076277408937806E-005   18.330487119786280        18.330499999999997        5.4568332837587772E-003  -2.9414260609313348E-012  -4.1824209610908706E-006  -7.4256650061512286E-007  -1.8213946397713754E-005
   1.3935876913985334       -7.2249290661136166E-007  -4.1885923762137915E-007   5.0718191567225672E-003   9.3928035791797002E-005   18.330487120986938        18.330499999999997        5.4535142139900223E-003  -2.9451187865733004E-012  -4.1885923762137914E-006  -7.4100729291238404E-007  -1.8193061220302391E-005
   1.3943209807955674       -7.2240198497160159E-007  -4.1948792195066905E-007   5.0715853111835867E-003   9.3780105385402404E-005   18.330487122190664        18.330499999999997        5.4501988391071057E-003  -2.9492740658785658E-012  -4.1948792195066904E-006  -7.3945217435403163E-007  -1.8172187079839381E-005
   1.3950542701280810       -7.2237367381933779E-007  -4.2012355526820961E-007   5.0713507584743073E-003   9.3632485372711804E-005   18.330487123397997        18.330499999999997        5.4468871587901825E-003  -2.9537591141622627E-012  -4.2012355526820961E-006  -7.3790113207087700E-007  -1.8151307115988439E-005
   1.3957875594018223       -7.2240278911499723E-007  -4.2076222254593622E-007   5.0711155230842367E-003   9.3485174939137968E-005   18.330487124608887        18.330499999999997        5.4435791693938753E-003  -2.9585340708651788E-012  -4.2076222254593619E-006  -7.3635415323963089E-007  -1.8130446469027836E-005
   1.3965208486234333       -7.2248373858851886E-007  -4.2140870945419393E-007   5.0708795405579937E-003   9.3338173272480273E-005   18.330487125823218        18.330499999999997        5.4402748673766819E-003  -2.9635494641289585E-012  -4.2140870945419393E-006  -7.3481122508234113E-007  -1.8109603193891783E-005
   1.3972541377883083       -7.2261094996560336E-007  -4.2205986820445380E-007   5.0706428501789925E-003   9.3191479565343501E-005   18.330487127040893        18.330499999999997        5.4369742494165471E-003  -2.9687902596718187E-012  -4.2205986820445378E-006  -7.3327233489139667E-007  -1.8088786703534755E-005
   1.3979874268642165       -7.2277833956998867E-007  -4.2270354590339684E-007   5.0704058164945543E-003   9.3045093018370988E-005   18.330487128261588        18.330499999999997        5.4336773121214620E-003  -2.9742077596483748E-012  -4.2270354590339681E-006  -7.3173747006342212E-007  -1.8067989319547862E-005
   1.3987207158553063       -7.2297880361878391E-007  -4.2332536499295008E-007   5.0701686571737086E-003   9.2899012827440451E-005   18.330487129483839        18.330499999999997        5.4303840534265452E-003  -2.9796771965650478E-012  -4.2332536499295006E-006  -7.3020661796480598E-007  -1.8047191378738745E-005
   1.3994540047647315       -7.2320897269358875E-007  -4.2390372054374880E-007   5.0699315022175503E-003   9.2753238191153187E-005   18.330487130706349        18.330499999999997        5.4270944686369933E-003  -2.9850570664523119E-012  -4.2390372054374880E-006  -7.2867976601029747E-007  -1.8026385338803221E-005
   1.4001872935961086       -7.2348233645020703E-007  -4.2441717436157735E-007   5.0696944652969776E-003   9.2607768310533443E-005   18.330487131928866        18.330499999999997        5.4238085520784442E-003  -2.9902945575290928E-012  -4.2441717436157731E-006  -7.2715690165969662E-007  -1.8005576446421109E-005
   1.4009205823535549       -7.2378355296175986E-007  -4.2485845062662904E-007   5.0694575063695256E-003   9.2462602389013098E-005   18.330487133150733        18.330499999999997        5.4205262959154529E-003  -2.9951681343864314E-012  -4.2485845062662900E-006  -7.2563801241759542E-007  -1.7984751942923488E-005
   1.4016538710417217       -7.2409304506305912E-007  -4.2522038299891374E-007   5.0692205980896144E-003   9.2317739632416610E-005   18.330487134372113        18.330499999999997        5.4172476948315812E-003  -2.9995449709028476E-012  -4.2522038299891371E-006  -7.2412308583320373E-007  -1.7963939855086827E-005
   1.4023871596658275       -7.2439371918928188E-007  -4.2549586317584491E-007   5.0689837218821279E-003   9.2173179248946686E-005   18.330487135593195        18.330499999999997        5.4139727444121712E-003  -3.0032966526868487E-012  -4.2549586317584489E-006  -7.2261210949997270E-007  -1.7943138918380645E-005
   1.4031204482316915       -7.2467112550866467E-007  -4.2567665249429239E-007   5.0687468582388592E-003   9.2028920449169744E-005   18.330487136814043        18.330499999999997        5.4107014378475720E-003  -3.0063130227346593E-012  -4.2567665249429236E-006  -7.2110507105553862E-007  -1.7922351266014298E-005
   1.4038537367460402       -7.2491289306700826E-007  -4.2575682920570355E-007   5.0685100027854256E-003   9.1884962445947757E-005   18.330487138034716        18.330499999999997        5.4074337705356931E-003  -3.0084962820027647E-012  -4.2575682920570353E-006  -7.1960195818075045E-007  -1.7901578055102154E-005
   1.4045870252039214       -7.2510890097471707E-007  -4.2575332850715194E-007   5.0682732403913629E-003   9.1741304456894308E-005   18.330487139255023        18.330499999999997        5.4041697374504439E-003  -3.0098412919915333E-012  -4.2575332850715191E-006  -7.1810275862527528E-007  -1.7880841346411439E-005
   1.4053203135729884       -7.2525131821729537E-007  -4.2568478545478144E-007   5.0680366495794854E-003   9.1597945707411169E-005   18.330487140474979        18.330499999999997        5.4009093349312257E-003  -3.0103051952146168E-012  -4.2568478545478141E-006  -7.1660746023912101E-007  -1.7860129238887016E-005
   1.4060536018574354       -7.2533418026732145E-007  -4.2552523334895967E-007   5.0678000929141572E-003   9.1454885418163059E-005   18.330487141693929        18.330499999999997        5.3976525567460895E-003  -3.0100260189947362E-012  -4.2552523334895964E-006  -7.1511605084183495E-007  -1.7839485650535703E-005
   1.4067868900604563       -7.2534926321292941E-007  -4.2526508789940914E-007   5.0675636253192206E-003   9.1312122812444861E-005   18.330487142912588        18.330499999999997        5.3943994013785582E-003  -3.0087848932119031E-012  -4.2526508789940913E-006  -7.1362851829933534E-007  -1.7818820924732165E-005
   1.4075201781857132       -7.2526205006881565E-007  -4.2489004656951742E-007   5.0673271884180806E-003   9.1169657115885205E-005   18.330487144130959        18.330499999999997        5.3911498656569910E-003  -3.0063617180007292E-012  -4.2489004656951739E-006  -7.1214485052076474E-007  -1.7798163165552959E-005
   1.4082534662373747       -7.2506622726510706E-007  -4.2439496573035253E-007   5.0670906966826393E-003   9.1027487556431325E-005   18.330487145348979        18.330499999999997        5.3879039462470584E-003  -3.0026639724773349E-012  -4.2439496573035251E-006  -7.1066503545819754E-007  -1.7777515045426592E-005
   1.4089867542201493       -7.2476493310693366E-007  -4.2378152393045020E-007   5.0668542413858505E-003   9.0885613364335174E-005   18.330487146567044        18.330499999999997        5.3846616416242180E-003  -2.9976658281719175E-012  -4.2378152393045018E-006  -7.0918906110650491E-007  -1.7756883610199845E-005
   1.4097200421393192       -7.2436069876401911E-007  -4.2305336233546394E-007   5.0666179250157418E-003   9.0744033772138715E-005   18.330487147784694        18.330499999999997        5.3814229471562331E-003  -2.9914007395860970E-012  -4.2305336233546392E-006  -7.0771691550291678E-007  -1.7736284978313247E-005
   1.4104533300007742       -7.2385710022735983E-007  -4.2221587942862923E-007   5.0663818560899437E-003   9.0602748014660138E-005   18.330487149001438        18.330499999999997        5.3781878579736413E-003  -2.9839096840440012E-012  -4.2221587942862923E-006  -7.0624858672705525E-007  -1.7715719895521375E-005
   1.4111866178113244       -7.2325699827616598E-007  -4.2127420617323044E-007   5.0661461333726373E-003   9.0461755328926236E-005   18.330487150216701        18.330499999999997        5.3749563675301740E-003  -2.9752471242843452E-012  -4.2127420617323044E-006  -7.0478406289990623E-007  -1.7695192622828284E-005
   1.4119199055656597       -7.2256268092746996E-007  -4.2023334050925584E-007   5.0659108473380468E-003   9.0321054956664942E-005   18.330487151430034        18.330499999999997        5.3717284706731204E-003  -2.9654648170349334E-012  -4.2023334050925582E-006  -7.0332333220975621E-007  -1.7674703400640587E-005
   1.4126531932313324       -7.2177608350233244E-007  -4.1909852057453569E-007   5.0656760782113895E-003   9.0180646147145589E-005   18.330487152640970        18.330499999999997        5.3685041605590136E-003  -2.9546112898233436E-012  -4.1909852057453566E-006  -7.0186638294143342E-007  -1.7654251967541294E-005
   1.4133864808125844       -7.2089897047937631E-007  -4.1787435385609941E-007   5.0654419082298710E-003   9.0040528144932517E-005   18.330487153849106        18.330499999999997        5.3652834321387052E-003  -2.9427361564452639E-012  -4.1787435385609938E-006  -7.0041320334911980E-007  -1.7633837690824627E-005
   1.4141197683126490       -7.1993282406914355E-007  -4.1656478690193949E-007   5.0652084205705461E-003   8.9900700197130938E-005   18.330487155053994        18.330499999999997        5.3620662798330816E-003  -2.9298790929325199E-012  -4.1656478690193948E-006  -6.9896378173155907E-007  -1.7613459058477875E-005
   1.4148530557352332       -7.1887898990561727E-007  -4.1517222897682181E-007   5.0649757174195060E-003   8.9761161553094439E-005   18.330487156255177        18.330499999999997        5.3588526982284810E-003  -2.9160830536645712E-012  -4.1517222897682177E-006  -6.9751810642895953E-007  -1.7593117028031508E-005
   1.4155863430845566       -7.1773867945760907E-007  -4.1370160797765555E-007   5.0647439073642150E-003   8.9621911464410079E-005   18.330487157452193        18.330499999999997        5.3556426816160256E-003  -2.9013776172963286E-012  -4.1370160797765555E-006  -6.9607616582262403E-007  -1.7572808387819169E-005
   1.4163196303653840       -7.1651324408749767E-007  -4.1215500114852710E-007   5.0645130802400165E-003   8.9482949184884725E-005   18.330487158644459        18.330499999999997        5.3524362224801492E-003  -2.8857946900361623E-012  -4.1215500114852708E-006  -6.9463794833491534E-007  -1.7552533563182092E-005
   1.4170529175830606       -7.1520442155313231E-007  -4.1053181114860136E-007   5.0642833067703081E-003   8.9344273970531297E-005   18.330487159831680        18.330499999999997        5.3492333139010858E-003  -2.8693808959362674E-012  -4.1053181114860136E-006  -6.9320344242888029E-007  -1.7532296104844699E-005
   1.4177862047435454       -7.1381424408106968E-007  -4.0883812490416402E-007   5.0640545835711299E-003   8.9205885079554905E-005   18.330487161013501        18.330499999999997        5.3460339486752460E-003  -2.8521484438905426E-012  -4.0883812490416399E-006  -6.9177263660804719E-007  -1.7512086716323789E-005
   1.4185194918537312       -7.1234857370910523E-007  -4.0708120422956709E-007   5.0638269004455580E-003   8.9067781772285762E-005   18.330487162189911        18.330499999999997        5.3428381203954860E-003  -2.8341730596036335E-012  -4.0708120422956707E-006  -6.9034551941577357E-007  -1.7491918195959084E-005
   1.4192527789079490       -7.1082380194897186E-007  -4.0526935885512421E-007   5.0636002411020105E-003   8.8929963313706258E-005   18.330487163361017        18.330499999999997        5.3396458229503785E-003  -2.8155798759245378E-012  -4.0526935885512416E-006  -6.8892207946104292E-007  -1.7471793039991802E-005
   1.4199860658736605       -7.0924182773529112E-007  -4.0341181064293007E-007   5.0633745838133430E-003   8.8792428976099312E-005   18.330487164526879        18.330499999999997        5.3364570494045284E-003  -2.7964426809069615E-012  -4.0341181064293003E-006  -6.8750230544586245E-007  -1.7451713476688428E-005
   1.4207193527551500       -7.0760508000461211E-007  -4.0152045725812342E-007   5.0631498858851815E-003   8.8655178027079119E-005   18.330487165687803        18.330499999999997        5.3332717939802033E-003  -2.7768660659422211E-012  -4.0152045725812342E-006  -6.8608618604145237E-007  -1.7431686231182132E-005
   1.4214526395556901       -7.0591718172154507E-007  -3.9962303950181089E-007   5.0629259519235090E-003   8.8518209736714075E-005   18.330487166843962        18.330499999999997        5.3300900496847138E-003  -2.7569555244066767E-012  -3.9962303950181089E-006  -6.8467370996179618E-007  -1.7411711380662002E-005
   1.4221859262790324       -7.0418352100628574E-007  -3.9773587121220888E-007   5.0627027163343578E-003   8.8381523377238744E-005   18.330487167996097        18.330499999999997        5.3269118104450142E-003  -2.7368982993709784E-012  -3.9773587121220883E-006  -6.8326486596066190E-007  -1.7391809177401069E-005
   1.4229192129294461       -7.0240865375141890E-007  -3.9586568210201661E-007   5.0624802271109891E-003   8.8245118223039885E-005   18.330487169144430        18.330499999999997        5.3237370699124693E-003  -2.7168312560947271E-012  -3.9586568210201660E-006  -6.8185964283126492E-007  -1.7371967657826646E-005
   1.4236524995117523       -7.0058346255735335E-007  -3.9401889201490877E-007   5.0622587096637531E-003   8.8108993550642628E-005   18.330487170288624        18.330499999999997        5.3205658219980774E-003  -2.6967663350893743E-012  -3.9401889201490876E-006  -6.8045802940610517E-007  -1.7352167913316409E-005
   1.4243857860313582       -6.9871358407554615E-007  -3.9220077800164086E-007   5.0620382602498985E-003   8.7973148638697399E-005   18.330487171427887        18.330499999999997        5.3173980625794044E-003  -2.6767686805513518E-012  -3.9220077800164085E-006  -6.7906001455676438E-007  -1.7332409021303778E-005
   1.4251190724942917       -6.9680587304417792E-007  -3.9041619879308351E-007   5.0618188321452269E-003   8.7837582767966336E-005   18.330487172561725        18.330499999999997        5.3142337861628820E-003  -2.6569036818692033E-012  -3.9041619879308351E-006  -6.7766558719367057E-007  -1.7312690185394123E-005
   1.4258523589075269       -6.9486735087647893E-007  -3.8867016964648501E-007   5.0616003765908699E-003   8.7702295221256615E-005   18.330487173690369        18.330499999999997        5.3110729862958610E-003  -2.6372324118978208E-012  -3.8867016964648498E-006  -6.7627473626533332E-007  -1.7293010392384661E-005
   1.4265856452650252       -6.9290518050627277E-007  -3.8696775590583454E-007   5.0613828430822946E-003   8.7567285285981887E-005   18.330487174814056        18.330499999999997        5.3079156566329258E-003  -2.6178163350580927E-012  -3.8696775590583453E-006  -6.7488745078458967E-007  -1.7273370137684336E-005
   1.4273189315341714       -6.9092663451938353E-007  -3.8531406495491866E-007   5.0611661790522450E-003   8.7432552256618785E-005   18.330487175933079        18.330499999999997        5.3047617912329878E-003  -2.5987162797943573E-012  -3.8531406495491865E-006  -6.7350371985360797E-007  -1.7253769766610990E-005
   1.4280522177192951       -6.8893907430448945E-007  -3.8371418227535169E-007   5.0609503294232940E-003   8.7298095423014464E-005   18.330487177047697        18.330499999999997        5.3016113833620577E-003  -2.5799935725792489E-012  -3.8371418227535167E-006  -6.7212353254383699E-007  -1.7234208449133789E-005
   1.4287855038237076       -6.8694992061762262E-007  -3.8217333307906677E-007   5.0607352351394914E-003   8.7163914077387369E-005   18.330487178158190        18.330499999999997        5.2984644270994679E-003  -2.5617085345378072E-012  -3.8217333307906677E-006  -6.7074687796775801E-007  -1.7214686943129294E-005
   1.4295187898512045       -6.8496663606719459E-007  -3.8069687845384149E-007   5.0605208334572839E-003   8.7030007514043748E-005   18.330487179264857        18.330499999999997        5.2953209163470885E-003  -2.5439216828329780E-012  -3.8069687845384148E-006  -6.6937374527603506E-007  -1.7195205473965347E-005
   1.4302520758061044       -6.8299670712414388E-007  -3.7929030301572664E-007   5.0603070582924559E-003   8.6896375029363470E-005   18.330487180368017        18.330499999999997        5.2921808451295276E-003  -2.5266936467032027E-012  -3.7929030301572664E-006  -6.6800412365713285E-007  -1.7175764409161387E-005
   1.4309853616932833       -6.8104762183230005E-007  -3.7795918792337163E-007   5.0600938406856122E-003   8.6763015921787092E-005   18.330487181468015        18.330499999999997        5.2890442076040630E-003  -2.5100850645319803E-012  -3.7795918792337159E-006  -6.6663800233725474E-007  -1.7156363966882183E-005
   1.4317186475182102       -6.7912684371174024E-007  -3.7670915479981503E-007   5.0598811095211383E-003   8.6629929491802848E-005   18.330487182565207        18.330499999999997        5.2859109983723600E-003  -2.4941562394400069E-012  -3.7670915479981502E-006  -6.6527537058002860E-007  -1.7137004426063034E-005
   1.4324519332869805       -6.7724177774374965E-007  -3.7554579384303504E-007   5.0596687923610299E-003   8.6497115041933698E-005   18.330487183659951        18.330499999999997        5.2827812112722578E-003  -2.4789666371153194E-012  -3.7554579384303503E-006  -6.6391621768639386E-007  -1.7117685835264237E-005
   1.4331852190066492       -6.7539972954930309E-007  -3.7447456039535031E-007   5.0594568165580420E-003   8.6364571876670627E-005   18.330487184752595        18.330499999999997        5.2796548411898087E-003  -2.4645743557541494E-012  -3.7447456039535027E-006  -6.6256053299376425E-007  -1.7098408146988843E-005
   1.4339185046708045       -6.7360785455828535E-007  -3.7350051717271460E-007   5.0592451118771321E-003   8.6232299305066676E-005   18.330487185843541        18.330499999999997        5.2765318835344670E-003  -2.4510353501124087E-012  -3.7350051717271456E-006  -6.6120830590247038E-007  -1.7079171347782524E-005
   1.4346517902467655       -6.7187344831253844E-007  -3.7263556710554967E-007   5.0590336072089499E-003   8.6100296643006524E-005   18.330487186933105        18.330499999999997        5.2734123326401141E-003  -2.4384567286967968E-012  -3.7263556710554966E-006  -6.5985952589885819E-007  -1.7059990040377517E-005
   1.4353850757389033       -6.7020402190417816E-007  -3.7191335830397583E-007   5.0588222407439839E-003   8.5968563201787020E-005   18.330487188021667        18.330499999999997        5.2702961851962228E-003  -2.4268899865876488E-012  -3.7191335830397581E-006  -6.5851418243847011E-007  -1.7040847596805381E-005
   1.4361183611505675       -6.6860844344227557E-007  -3.7133567567132303E-007   5.0586109356406265E-003   8.5837098294996706E-005   18.330487189109551        18.330499999999997        5.2671834361311823E-003  -2.4165706268451677E-012  -3.7133567567132298E-006  -6.5717226501631831E-007  -1.7021795175448306E-005
   1.4368516464855969       -6.6709481962392699E-007  -3.7090125631726659E-007   5.0583996268075025E-003   8.5705901238236214E-005   18.330487190197097        18.330499999999997        5.2640740802306334E-003  -2.4075284654305328E-012  -3.7090125631726655E-006  -6.5583376316399035E-007  -1.7002775969331529E-005
   1.4375849317483593       -6.6567068984727013E-007  -3.7060694745109396E-007   5.0581882575472959E-003   8.5574971349104846E-005   18.330487191284671        18.330499999999997        5.2609681125951897E-003  -2.3997688815331889E-012  -3.7060694745109396E-006  -6.5449866644939108E-007  -1.6983783626480548E-005
   1.4383182169437854       -6.6434243429018684E-007  -3.7043900757556151E-007   5.0579767109014042E-003   8.5444307947187814E-005   18.330487192372697        18.330499999999997        5.2578655272011183E-003  -2.3932456229754581E-012  -3.7043900757556150E-006  -6.5316696447660709E-007  -1.6964804531827378E-005
   1.4390515020774044       -6.6311471917568425E-007  -3.7037446199075775E-007   5.0577649077562601E-003   8.5313910354043587E-005   18.330487193461540        18.330499999999997        5.2547663196881814E-003  -2.3879127484980327E-012  -3.7037446199075771E-006  -6.5183864688564310E-007  -1.6945840215030392E-005
   1.4397847871553791       -6.6198976942112395E-007  -3.7039582577375716E-007   5.0575527720108059E-003   8.5183777893191418E-005   18.330487194551722        18.330499999999997        5.2516704843006247E-003  -2.3835753207969789E-012  -3.7039582577375714E-006  -6.5051370335232632E-007  -1.6926850565426201E-005
   1.4405180721848443       -6.6096811268731255E-007  -3.7047265513624457E-007   5.0573403445383332E-003   8.5053909890044942E-005   18.330487195643258        18.330499999999997        5.2485780172699540E-003  -2.3801703737079650E-012  -3.7047265513624455E-006  -6.4919212358735083E-007  -1.6907874368722109E-005
   1.4412513571590058       -6.6004820354087848E-007  -3.7060534608950614E-007   5.0571277227457901E-003   8.4924305674537875E-005   18.330487196736158        18.330499999999997        5.2454889134633019E-003  -2.3775066680180772E-012  -3.7060534608950611E-006  -6.4787389736309681E-007  -1.6888877291781909E-005
   1.4419846420451290       -6.5922829354735937E-007  -3.7079847274455056E-007   5.0569149445779038E-003   8.4794964583208095E-005   18.330487197829932        18.330499999999997        5.2424031675634593E-003  -2.3755767859963917E-012  -3.7079847274455055E-006  -6.4655901453467775E-007  -1.6869911718742651E-005
   1.4427179268476291       -6.5850681593380403E-007  -3.7105868720202587E-007   5.0567020166409089E-003   8.4665885948049586E-005   18.330487198924555        18.330499999999997        5.2393207757524636E-003  -2.3744260220674631E-012  -3.7105868720202584E-006  -6.4524746492634149E-007  -1.6850991490382661E-005
   1.4434512115698934       -6.5788246577351674E-007  -3.7140771478929371E-007   5.0564887872017461E-003   8.4537069103271927E-005   18.330487200019949        18.330499999999997        5.2362417345765428E-003  -2.3740899411217311E-012  -3.7140771478929370E-006  -6.4393923840036709E-007  -1.6832114132375352E-005
   1.4441844962158039       -6.5735501832028712E-007  -3.7185547922616982E-007   5.0562752494996673E-003   8.4408513385024280E-005   18.330487201116728        18.330499999999997        5.2331660421892330E-003  -2.3746930670779867E-012  -3.7185547922616982E-006  -6.4263432485404669E-007  -1.6813303952071662E-005
   1.4449177807897762       -6.5692422781359750E-007  -3.7240587192852259E-007   5.0560614407246475E-003   8.4280218131382449E-005   18.330487202214961        18.330499999999997        5.2300936949648599E-003  -2.3762945409392178E-012  -3.7240587192852256E-006  -6.4133271421964060E-007  -1.6794542250749557E-005
   1.4456510652967949       -6.5658996226323688E-007  -3.7306186940183151E-007   5.0558474061768652E-003   8.4152182682336465E-005   18.330487203314316        18.330499999999997        5.2270246876836022E-003  -2.3789288532719848E-012  -3.7306186940183147E-006  -6.4003439646399528E-007  -1.6775821759161489E-005
   1.4463843497424493       -6.5635182397709445E-007  -3.7383351940273459E-007   5.0556332778029763E-003   8.4024406379778170E-005   18.330487204414613        18.330499999999997        5.2239590157730333E-003  -2.3826130923542697E-012  -3.7383351940273459E-006  -6.3873936158854282E-007  -1.6757137643111677E-005
   1.4471176341329683       -6.5620918085567609E-007  -3.7472201818047299E-007   5.0554191060244212E-003   8.3896888567489130E-005   18.330487205515350        18.330499999999997        5.2208966721142679E-003  -2.3873870942883913E-012  -3.7472201818047297E-006  -6.3744759962891953E-007  -1.6738496547095502E-005
   1.4478509184755652       -6.5616073737976092E-007  -3.7572118331744014E-007   5.0552048825639956E-003   8.3769628591075015E-005   18.330487206616201        18.330499999999997        5.2178376510530955E-003  -2.3932574122305471E-012  -3.7572118331744014E-006  -6.3615910065440899E-007  -1.6719889439915068E-005
   1.4485842027630642       -6.5620431201096615E-007  -3.7682464074921499E-007   5.0549906165545605E-003   8.3642625800619925E-005   18.330487207717205        18.330499999999997        5.2147819475189608E-003  -2.4001826521770443E-012  -3.7682464074921499E-006  -6.3487385479458136E-007  -1.6701303637110187E-005
   1.4493174869626855       -6.5633692718320241E-007  -3.7802725269317681E-007   5.0547763449912877E-003   8.3515879552590878E-005   18.330487208818276        18.330499999999997        5.2117295564999139E-003  -2.4081099517562061E-012  -3.7802725269317681E-006  -6.3359185225851979E-007  -1.6682736704435734E-005
   1.4500507710788832       -6.5655497882378967E-007  -3.7932223118913545E-007   5.0545620974499017E-003   8.3389389198957890E-005   18.330487209919273        18.330499999999997        5.2086804724827138E-003  -2.4169927199854071E-012  -3.7932223118913540E-006  -6.3231308322461057E-007  -1.6664190046363973E-005
   1.4507840551150823       -6.5685427271914478E-007  -3.8070174031157136E-007   5.0543478964700413E-003   8.3263154093832277E-005   18.330487211020071        18.330499999999997        5.2056346896541227E-003  -2.4267739083448561E-012  -3.8070174031157134E-006  -6.3103753790774814E-007  -1.6645661750618963E-005
   1.4515173390752070       -6.5723004148758367E-007  -3.8215687729426849E-007   5.0541337574714733E-003   8.3137173593195550E-005   18.330487212120502        18.330499999999997        5.2025922015126848E-003  -2.4373859862176217E-012  -3.8215687729426848E-006  -6.2976520655648538E-007  -1.6627149449502383E-005
   1.4522506229637206       -6.5767682085124127E-007  -3.8367565494703669E-007   5.0539197032641210E-003   8.3011447054886622E-005   18.330487213220518        18.330499999999997        5.1995530031735552E-003  -2.4487310093796053E-012  -3.8367565494703668E-006  -6.2849607945284304E-007  -1.6608645214688498E-005
   1.4529839067856611       -6.5818829762830427E-007  -3.8522767545987880E-007   5.0537057666859399E-003   8.2885973838589877E-005   18.330487214319980        18.330499999999997        5.1965170888926939E-003  -2.4607021064647519E-012  -3.8522767545987876E-006  -6.2723014691213504E-007  -1.6590147431961478E-005
   1.4537171905466768       -6.5875653228491194E-007  -3.8679307726908736E-007   5.0534920015938073E-003   8.2760753305823062E-005   18.330487215418675        18.330499999999997        5.1934844527982641E-003  -2.4731038633611090E-012  -3.8679307726908732E-006  -6.2596739928280019E-007  -1.6571632725280004E-005
   1.4544504742530617       -6.5937288614136365E-007  -3.8836126844276706E-007   5.0532784728094951E-003   8.2635784819925489E-005   18.330487216516264        18.330499999999997        5.1904550898294452E-003  -2.4857747707521716E-012  -3.8836126844276706E-006  -6.2470782694614347E-007  -1.6553111826604565E-005
   1.4551837579121081       -6.6002862097722264E-007  -3.8992266910301110E-007   5.0530654216058828E-003   8.2511067745992501E-005   18.330487217611999        18.330499999999997        5.1874289955296544E-003  -2.4986169143897567E-012  -3.8992266910301106E-006  -6.2345142031571237E-007  -1.6534603243133161E-005
   1.4559170415162463       -6.6071507329199388E-007  -3.9146980210534000E-007   5.0528531421626215E-003   8.2386601453559639E-005   18.330487218705322        18.330499999999997        5.1844061643561276E-003  -2.5115459738287008E-012  -3.9146980210533998E-006  -6.2219816986414955E-007  -1.6516111233610334E-005
   1.4566503250326639       -6.6142381309662837E-007  -3.9299739932123468E-007   5.0526415914933613E-003   8.2262385318327503E-005   18.330487219794716        18.330499999999997        5.1813865936104842E-003  -2.5244777546580775E-012  -3.9299739932123466E-006  -6.2094806614051391E-007  -1.6497636042816246E-005
   1.4573836084658587       -6.6214696173064921E-007  -3.9449979113725192E-007   5.0524307300172213E-003   8.2138418711547482E-005   18.330487220880414        18.330499999999997        5.1783702770554357E-003  -2.5373474826613392E-012  -3.9449979113725192E-006  -6.1970109966323488E-007  -1.6479181687497207E-005
   1.4581168918192924       -6.6287702740604613E-007  -3.9597115334794908E-007   5.0522205216249217E-003   8.2014701006542125E-005   18.330487221962581        18.330499999999997        5.1753572081104718E-003  -2.5500888607618737E-012  -3.9597115334794907E-006  -6.1845726098593476E-007  -1.6460748133851044E-005
   1.4588501750969312       -6.6360679950071673E-007  -3.9740559061580672E-007   5.0520109326392055E-003   8.1891231578437462E-005   18.330487223041434        18.330499999999997        5.1723473810830695E-003  -2.5626356377599714E-012  -3.9740559061580671E-006  -6.1721654069448428E-007  -1.6442335310899987E-005
   1.4595834583032852       -6.6432937998827060E-007  -3.9879746174138449E-007   5.0518019328021010E-003   8.1768009804150554E-005   18.330487224117093        18.330499999999997        5.1693407891050258E-003  -2.5749210836542179E-012  -3.9879746174138445E-006  -6.1597892940692301E-007  -1.6423942798060103E-005
   1.4603167414434450       -6.6503818876711287E-007  -4.0014065340480045E-007   5.0515934874595086E-003   8.1645035062377814E-005   18.330487225189806        18.330499999999997        5.1663374264540127E-003  -2.5868756623143318E-012  -4.0014065340480044E-006  -6.1474441777321296E-007  -1.6405569723020008E-005
   1.4610500245231175       -6.6572675918200569E-007  -4.0142011441120341E-007   5.0513854708260312E-003   8.1522306733583231E-005   18.330487226259940        18.330499999999997        5.1633372862115853E-003  -2.5984036855015700E-012  -4.0142011441120340E-006  -6.1351299647512011E-007  -1.6387208627328471E-005
   1.4617833075486613       -6.6638854129586588E-007  -4.0261989940152654E-007   5.0511777452170231E-003   8.1399824199986917E-005   18.330487227327794        18.330499999999997        5.1603403623368318E-003  -2.6094220809331811E-012  -4.0261989940152653E-006  -6.1228465622598403E-007  -1.6368863345442889E-005
   1.4625165905274451       -6.6701697738802663E-007  -4.0373986071996817E-007   5.0509703278359660E-003   8.1277586845500201E-005   18.330487228394095        18.330499999999997        5.1573466485441994E-003  -2.6197952966991813E-012  -4.0373986071996815E-006  -6.1105938777004350E-007  -1.6350519229452614E-005
   1.4632498734515087       -6.6760641042316626E-007  -4.0478042286602649E-007   5.0507632318113954E-003   8.1155594058436074E-005   18.330487229458736        18.330499999999997        5.1543561382539861E-003  -2.6294981382916347E-012  -4.0478042286602648E-006  -6.0983718190946346E-007  -1.6332206812786107E-005
   1.4639831562880135       -6.6814443429414123E-007  -4.0574402064564833E-007   5.0505564809293600E-003   8.1033845233061285E-005   18.330487230521584        18.330499999999997        5.1513688255012532E-003  -2.6384986270912129E-012  -4.0574402064564828E-006  -6.0861802951982979E-007  -1.6313931763793706E-005
   1.4647164390414955       -6.6861666783213856E-007  -4.0664206298024985E-007   5.0503501652067488E-003   8.0912339759243432E-005   18.330487231582602        18.330499999999997        5.1483847036589191E-003  -2.6467454524267318E-012  -4.0664206298024984E-006  -6.0740192144634050E-007  -1.6295689981827006E-005
   1.4654497217154532       -6.6902732002840988E-007  -4.0747695863529819E-007   5.0501442739158374E-003   8.0791077028853002E-005   18.330487232641381        18.330499999999997        5.1454037654355463E-003  -2.6543133643633190E-012  -4.0747695863529814E-006  -6.0618884856789727E-007  -1.6277496761644119E-005
   1.4661830043138937       -6.6938020799893463E-007  -4.0824640163155998E-007   5.0499387871856252E-003   8.0670056435499745E-005   18.330487233697969        18.330499999999997        5.1424260047563224E-003  -2.6612326940347033E-012  -4.0824640163155996E-006  -6.0497880179449742E-007  -1.6259339916622954E-005
   1.4669162868413741       -6.6967855803285181E-007  -4.0894843553130598E-007   5.0497336828619621E-003   8.0549277374520749E-005   18.330487234752464        18.330499999999997        5.1394514161359145E-003  -2.6674993134770111E-012  -4.0894843553130596E-006  -6.0377177206691998E-007  -1.6241210337656396E-005
   1.4676495693030369       -6.6992502984459655E-007  -4.0958040657381584E-007   5.0495289361016061E-003   8.0428739242968986E-005   18.330487235805013        18.330499999999997        5.1364799941411212E-003  -2.6730984726834079E-012  -4.0958040657381584E-006  -6.0256775035665738E-007  -1.6223105522654447E-005
   1.4683828517046464       -6.7012176924565113E-007  -4.1013176081439980E-007   5.0493245177954445E-003   8.0308441439601877E-005   18.330487236855710        18.330499999999997        5.1335117327486347E-003  -2.6780182333050235E-012  -4.1013176081439977E-006  -6.0136672766573039E-007  -1.6205026796306569E-005
   1.4691161340526275       -6.7027011172256597E-007  -4.1059771664532302E-007   5.0491203906141719E-003   8.0188383364869986E-005   18.330487237904745        18.330499999999997        5.1305466273149419E-003  -2.6822033829396890E-012  -4.1059771664532301E-006  -6.0016869502644652E-007  -1.6186962777290442E-005
   1.4698494163544225       -6.7037104622900221E-007  -4.1097572389818536E-007   5.0489165265591544E-003   8.0068564420853229E-005   18.330487238952248        18.330499999999997        5.1275846706057551E-003  -2.6856197985242947E-012  -4.1097572389818536E-006  -5.9897364350075360E-007  -1.6168919806262604E-005
   1.4705826986016635       -6.7042554869768346E-007  -4.1126469642466958E-007   5.0487129043543938E-003   7.9948984013997741E-005   18.330487239998440        18.330499999999997        5.1246258577545192E-003  -2.6882702215442946E-012  -4.1126469642466957E-006  -5.9778156420749687E-007  -1.6150908303278216E-005
   1.4713159807615059       -6.7043458497669131E-007  -4.1146848648443326E-007   5.0485094672790311E-003   7.9829641556493299E-005   18.330487241043393        18.330499999999997        5.1216701842802578E-003  -2.6901478357463462E-012  -4.1146848648443325E-006  -5.9659244833590802E-007  -1.6132925707427566E-005
   1.4720492628385269       -6.7039939928174932E-007  -4.1159075213290405E-007   5.0483061697223896E-003   7.9710536456183411E-005   18.330487242087404        18.330499999999997        5.1187176448234638E-003  -2.6912827404874740E-012  -4.1159075213290405E-006  -5.9540628704507792E-007  -1.6114980914368837E-005
   1.4727825448362608       -6.7032141973499849E-007  -4.1163497071170378E-007   5.0481029756259720E-003   7.9591668122848879E-005   18.330487243130673        18.330499999999997        5.1157682340096161E-003  -2.6917047437543629E-012  -4.1163497071170378E-006  -5.9422307152655910E-007  -1.6097074213817216E-005
   1.4735158267587558       -6.7020218437850063E-007  -4.1160446267172433E-007   5.0478998569915747E-003   7.9473035967948634E-005   18.330487244173387        18.330499999999997        5.1128219471155900E-003  -2.6914431418573656E-012  -4.1160446267172429E-006  -5.9304279300168484E-007  -1.6079205210814253E-005
   1.4742491086106146       -6.7004344013801488E-007  -4.1150481308342342E-007   5.0476967754553336E-003   7.9354639404607426E-005   18.330487245215856        18.330499999999997        5.1098787797961330E-003  -2.6905502639093015E-012  -4.1150481308342337E-006  -5.9186544272141754E-007  -1.6061380009530666E-005
   1.4749823903970314       -6.6984701789188409E-007  -4.1135335416254348E-007   5.0474935862695166E-003   7.9236477847605043E-005   18.330487246258055        18.330499999999997        5.1069387268252199E-003  -2.6890538209583551E-012  -4.1135335416254348E-006  -5.9069101196620277E-007  -1.6043591631686850E-005
   1.4757156721238271       -6.6961542077189111E-007  -4.1115304795550241E-007   5.0472903249531662E-003   7.9118550713365356E-005   18.330487247300663        18.330499999999997        5.1040017863561759E-003  -2.6870722908484209E-012  -4.1115304795550239E-006  -5.8951949204574953E-007  -1.6025864623642793E-005
   1.4764489537974921       -6.6935068200149060E-007  -4.1090338503132879E-007   5.0470870202846052E-003   7.9000857419944326E-005   18.330487248343662        18.330499999999997        5.1010679535589366E-003  -2.6846145096870839E-012  -4.1090338503132876E-006  -5.8835087429891850E-007  -1.6008168803986183E-005
   1.4771822354255402       -6.6905430082462480E-007  -4.1059200198637578E-007   5.0468835843488343E-003   7.8883397386968475E-005   18.330487249386803        18.330499999999997        5.0981372236751452E-003  -2.6816920690091069E-012  -4.1059200198637574E-006  -5.8718515009300219E-007  -1.5990505439295375E-005
   1.4779155169991975       -6.6872667702023122E-007  -4.1021753033574736E-007   5.0466800630410476E-003   7.8766170038395241E-005   18.330487250430462        18.330499999999997        5.0952095937556695E-003  -2.6782328841418099E-012  -4.1021753033574735E-006  -5.8602231085101053E-007  -1.5972852562366552E-005
   1.4786487984856220       -6.6836789043245555E-007  -4.0977970178339857E-007   5.0464765177331431E-003   7.8649174803721220E-005   18.330487251474317        18.330499999999997        5.0922850579880009E-003  -2.6742171291234508E-012  -4.0977970178339857E-006  -5.8486234806368142E-007  -1.5955225194012152E-005
   1.4793820798894257       -6.6797800731807712E-007  -4.0927098884049178E-007   5.0462730819289528E-003   7.8532411108151793E-005   18.330487252518175        18.330499999999997        5.0893636111537400E-003  -2.6696598597250095E-012  -4.0927098884049174E-006  -5.8370525319174689E-007  -1.5937632115065247E-005
   1.4801153612141784       -6.6755674115532759E-007  -4.0869586283207347E-007   5.0460697736570831E-003   7.8415878378765869E-005   18.330487253561348        18.330499999999997        5.0864452453824203E-003  -2.6645232831905489E-012  -4.0869586283207344E-006  -5.8255101772717527E-007  -1.5920059424809705E-005
   1.4808486424639691       -6.6710430853935553E-007  -4.0806535872473735E-007   5.0458666616945346E-003   7.8299576044261204E-005   18.330487254603767        18.330499999999997        5.0835299551586482E-003  -2.6588383732129190E-012  -4.0806535872473735E-006  -5.8139963319056388E-007  -1.5902525795936333E-005
   1.4815819236434458       -6.6662166143699098E-007  -4.0738563398785301E-007   5.0456637561227206E-003   7.8183503534942861E-005   18.330487255645156        18.330499999999997        5.0806177328908044E-003  -2.6526755434672157E-012  -4.0738563398785301E-006  -5.8025109113096443E-007  -1.5885041413650952E-005
   1.4823152047578532       -6.6610958108603598E-007  -4.0666218131865082E-007   5.0454610405832332E-003   7.8067660282712332E-005   18.330487256685451        18.330499999999997        5.0777085726743769E-003  -2.6460945080255311E-012  -4.0666218131865077E-006  -5.7910538312573689E-007  -1.5867603516809853E-005
   1.4830484858130688       -6.6556620774484494E-007  -4.0590740087118435E-007   5.0452584966967405E-003   7.7952045721056839E-005   18.330487257724734        18.330499999999997        5.0748024690442416E-003  -2.6391161572935087E-012  -4.0590740087118435E-006  -5.7796250078031940E-007  -1.5850204007115230E-005
   1.4837817668156490       -6.6498974851446374E-007  -4.0512597495562213E-007   5.0450561107933554E-003   7.7836659285037375E-005   18.330487258763110        18.330499999999997        5.0718994166085562E-003  -2.6318121184213125E-012  -4.0512597495562212E-006  -5.7682243572823329E-007  -1.5832857179227114E-005
   1.4845150477731777       -6.6438256646365907E-007  -4.0432150641629570E-007   5.0448538650533382E-003   7.7721500411229201E-005   18.330487259800645        18.330499999999997        5.0689994097826655E-003  -2.6242245433761070E-012  -4.0432150641629565E-006  -5.7568517963015087E-007  -1.5815549956338638E-005
   1.4852483286764546       -6.6374722754664383E-007  -4.0349777003605188E-007   5.0446517386890394E-003   7.7606568540506492E-005   18.330487260837430        18.330499999999997        5.0661024436952024E-003  -2.6163889858016853E-012  -4.0349777003605187E-006  -5.7455072420164694E-007  -1.5798280625648828E-005
   1.4859816094926599       -6.6308646693764915E-007  -4.0265889872333819E-007   5.0444497072158609E-003   7.7491863119079064E-005   18.330487261873589        18.330499999999997        5.0632085131869266E-003  -2.6083425680808802E-012  -4.0265889872333818E-006  -5.7341906122302832E-007  -1.5781049517295039E-005
   1.4867148902264464       -6.6240319452780608E-007  -4.0180934305017661E-007   5.0442477450487059E-003   7.7377383588921953E-005   18.330487262909234        18.330499999999997        5.0603176130363577E-003  -2.6001271514401947E-012  -4.0180934305017660E-006  -5.7229018244501785E-007  -1.5763856782993421E-005
   1.4874481708814196       -6.6170046263645572E-007  -4.0095412618340242E-007   5.0440458392405707E-003   7.7263129393823640E-005   18.330487263944338        18.330499999999997        5.0574297384679704E-003  -2.5917848929085363E-012  -4.0095412618340242E-006  -5.7116407964837753E-007  -1.5746703027670020E-005
   1.4881814514617078       -6.6098142204912670E-007  -4.0009784105093055E-007   5.0438441148135116E-003   7.7149099979134539E-005   18.330487264979006        18.330499999999997        5.0545448847438453E-003  -2.5833597239947088E-012  -4.0009784105093054E-006  -5.7004074464134067E-007  -1.5729588604603322E-005
   1.4889147319720042       -6.6024922271492501E-007  -3.9924389394555157E-007   5.0436425760636075E-003   7.7035294791755917E-005   18.330487266012767        18.330499999999997        5.0516630480842871E-003  -2.5748924375341999E-012  -3.9924389394555157E-006  -5.6892016925949306E-007  -1.5712512644191977E-005
   1.4896480124176035       -6.5950693120467190E-007  -3.9839534257259958E-007   5.0434411816679438E-003   7.6921713280129288E-005   18.330487267045562        18.330499999999997        5.0487842236327700E-003  -2.5664185727532000E-012  -3.9839534257259956E-006  -5.6780234536560528E-007  -1.5695473818275317E-005
   1.4903812928044391       -6.5875750296987649E-007  -3.9755552647300987E-007   5.0432398976422875E-003   7.6808354894225959E-005   18.330487268077590        18.330499999999997        5.0459084065518564E-003  -2.5579712473357152E-012  -3.9755552647300984E-006  -5.6668726484946910E-007  -1.5678471531233277E-005
   1.4911145731391307       -6.5800381014438645E-007  -3.9672841507183284E-007   5.0430386918695518E-003   7.6695219085535097E-005   18.330487269109053        18.330499999999997        5.0430355915779919E-003  -2.5495846275572660E-012  -3.9672841507183284E-006  -5.6557491962772331E-007  -1.5661506192451600E-005
   1.4918478534293320       -6.5724867421183065E-007  -3.9591826092729202E-007   5.0428375357940121E-003   7.6582305307005690E-005   18.330487270140079        18.330499999999997        5.0401657732200801E-003  -2.5412956162760322E-012  -3.9591826092729200E-006  -5.6446530164326390E-007  -1.5644578621010729E-005
   1.4925811336654278       -6.5649489522849221E-007  -3.9512961038234557E-007   5.0426364045435563E-003   7.6469613015852573E-005   18.330487271170817        18.330499999999997        5.0372989466873699E-003  -2.5331445556055421E-012  -3.9512961038234555E-006  -5.6335840289270344E-007  -1.5627690166384883E-005
   1.4933144138146208       -6.5574537719735083E-007  -3.9437158048792562E-007   5.0424352759702515E-003   7.6357141674430882E-005   18.330487272201363        18.330499999999997        5.0344351066846545E-003  -2.5251875686480428E-012  -3.9437158048792560E-006  -5.6225421543486908E-007  -1.5610845310696662E-005
   1.4940476938815961       -6.5500330076739277E-007  -3.9365608465448926E-007   5.0422341077569497E-003   7.6244890740918671E-005   18.330487273231995        18.330499999999997        5.0315742488179519E-003  -2.5174825273150674E-012  -3.9365608465448923E-006  -5.6115273129921171E-007  -1.5594043378475677E-005
   1.4947809738699933       -6.5427206340710247E-007  -3.9298522526960669E-007   5.0420327994748580E-003   7.6132859675248017E-005   18.330487274262811        18.330499999999997        5.0287163674193492E-003  -2.5101008248052184E-012  -3.9298522526960665E-006  -5.6005394254414799E-007  -1.5577288595250718E-005
   1.4955142537839810       -6.5355477457029768E-007  -3.9235764866957334E-007   5.0418313388874564E-003   7.6021047938858418E-005   18.330487275294225        18.330499999999997        5.0258614574214171E-003  -2.5030769919517170E-012  -3.9235764866957330E-006  -5.5895784125444152E-007  -1.5560570708190636E-005
   1.4962475336282963       -6.5285406120864575E-007  -3.9177349276101409E-007   5.0416297568112809E-003   7.5909454994685979E-005   18.330487276326220        18.330499999999997        5.0230095137781278E-003  -2.4963990195538134E-012  -3.9177349276101407E-006  -5.5786441954118066E-007  -1.5543876948721743E-005
   1.4969808134082838       -6.5217219184353873E-007  -3.9122510405596433E-007   5.0414281582392756E-003   7.5798080307152999E-005   18.330487277358653        18.330499999999997        5.0201605312984688E-003  -2.4900757107846170E-012  -3.9122510405596432E-006  -5.5677366954157571E-007  -1.5527213589190899E-005
   1.4977140931299318       -6.5151085381483650E-007  -3.9071068522309136E-007   5.0412265914629301E-003   7.5686923342157839E-005   18.330487278391097        18.330499999999997        5.0173145037764478E-003  -2.4840753834104940E-012  -3.9071068522309132E-006  -5.5568558341873999E-007  -1.5510569574498445E-005
   1.4984473727999250       -6.5087159649051029E-007  -3.9023196537539288E-007   5.0410250659989539E-003   7.5575983567062696E-005   18.330487279423298        18.330499999999997        5.0144714254279259E-003  -2.4783894836686581E-012  -3.9023196537539287E-006  -5.5460015336162778E-007  -1.5493951645691566E-005
   1.4991806524259852       -6.5025579043211553E-007  -3.8979004653017656E-007   5.0408235913280766E-003   7.5465260450637752E-005   18.330487280455216        18.330499999999997        5.0116312919443592E-003  -2.4730325980731695E-012  -3.8979004653017655E-006  -5.5351737158439417E-007  -1.5477366573759013E-005
   1.4999139319980577       -6.4966458192716073E-007  -3.8938532079142771E-007   5.0406221780209936E-003   7.5354753465889843E-005   18.330487281486793        18.330499999999997        5.0087940984156554E-003  -2.4680133545669090E-012  -3.8938532079142767E-006  -5.5243723035400021E-007  -1.5460813132683400E-005
   1.5006472114833895       -6.4909894650096053E-007  -3.8901705765828043E-007   5.0404208405537042E-003   7.5244462090770541E-005   18.330487282517961        18.330499999999997        5.0059598410298846E-003  -2.4633349280711235E-012  -3.8901705765828040E-006  -5.5135972199695760E-007  -1.5444289989785965E-005
   1.5013804908867061       -6.4855969239764335E-007  -3.8868396805187299E-007   5.0402195951025821E-003   7.5134385799113172E-005   18.330487283548671        18.330499999999997        5.0031285154329428E-003  -2.4589950739451701E-012  -3.8868396805187295E-006  -5.5028483881076713E-007  -1.5427794682803083E-005
   1.5021137702116820       -6.4804753249084599E-007  -3.8838513141408123E-007   5.0400184510403711E-003   7.5024524066449408E-005   18.330487284578872        18.330499999999997        5.0003001164199284E-003  -2.4549941549173183E-012  -3.8838513141408120E-006  -5.4921257312081066E-007  -1.5411328700482376E-005
   1.5028470494625243       -6.4756251054929600E-007  -3.8812394972446817E-007   5.0398173711718071E-003   7.4914876369765936E-005   18.330487285608498        18.330499999999997        4.9974746394583066E-003  -2.4513203901768715E-012  -3.8812394972446814E-006  -5.4814291727780005E-007  -1.5394889113041884E-005
   1.5035803286440146       -6.4710433252546034E-007  -3.8789797540770426E-007   5.0396163670119107E-003   7.4805442187493801E-005   18.330487286637720        18.330499999999997        4.9946520797392807E-003  -2.4479886025877654E-012  -3.8789797540770424E-006  -5.4707586365774282E-007  -1.5378483882881305E-005
   1.5043136077615458       -6.4667218655238840E-007  -3.8770524606811472E-007   5.0394154573479774E-003   7.4696220999498464E-005   18.330487287666486        18.330499999999997        4.9918324322902182E-003  -2.4449928752120928E-012  -3.8770524606811471E-006  -5.4601140466169548E-007  -1.5362107598234033E-005
   1.5050468868211606       -6.4626477805765646E-007  -3.8755133730295132E-007   5.0392146438362701E-003   7.4587212287069782E-005   18.330487288694712        18.330499999999997        4.9890156925945124E-003  -2.4423012391517154E-012  -3.8755133730295129E-006  -5.4494953271569579E-007  -1.5345753117372281E-005
   1.5057801658296062       -6.4588084761641426E-007  -3.8743109575365712E-007   5.0390139227765186E-003   7.4478415532909785E-005   18.330487289722356        18.330499999999997        4.9862018567336320E-003  -2.4399481897093894E-012  -3.8743109575365710E-006  -5.4389024027057700E-007  -1.5329439604790245E-005
   1.5065134447946724       -6.4551855752785831E-007  -3.8734255353317126E-007   5.0388133345220564E-003   7.4369830221078211E-005   18.330487290749407        18.330499999999997        4.9833909198003035E-003  -2.4378914206131706E-012  -3.8734255353317125E-006  -5.4283351980133928E-007  -1.5313145294288466E-005
   1.5072467237058791       -6.4517572415020839E-007  -3.8728246969218105E-007   5.0386129212095527E-003   7.4261455839840673E-005   18.330487291775640        18.330499999999997        4.9805828767771612E-003  -2.4361028957746788E-012  -3.8728246969218101E-006  -5.4177936383488368E-007  -1.5296874994737924E-005
   1.5079800025305163       -6.4484979208176456E-007  -3.8724278504633181E-007   5.0384127591403443E-003   7.4153291882220738E-005   18.330487292800807        18.330499999999997        4.9777777227235529E-003  -2.4345468116012244E-012  -3.8724278504633181E-006  -5.4072776495517797E-007  -1.5280626828932956E-005
   1.5087132812733395       -6.4453770209062554E-007  -3.8721629119399711E-007   5.0382129018476402E-003   7.4045337837183128E-005   18.330487293824664        18.330499999999997        4.9749754522456857E-003  -2.4331690630551433E-012  -3.8721629119399709E-006  -5.3967871571758934E-007  -1.5264395017834742E-005
   1.5094465599380573       -6.4423736759799619E-007  -3.8719952613951273E-007   5.0380133580272875E-003   7.3937593195335944E-005   18.330487294846886        18.330499999999997        4.9721760594805967E-003  -2.4319151499398020E-012  -3.8719952613951273E-006  -5.3863220870417996E-007  -1.5248178858157028E-005
   1.5101798385289154       -6.4394721996675445E-007  -3.8718866522714389E-007   5.0378141371079481E-003   7.3830057448691952E-005   18.330487295867467        18.330499999999997        4.9693795399731195E-003  -2.4307533881027940E-012  -3.8718866522714389E-006  -5.3758823652149928E-007  -1.5231984351036409E-005
   1.5109131170507384       -6.4366567578211303E-007  -3.8717721743923838E-007   5.0376152263294678E-003   7.3722730090658025E-005   18.330487296886378        18.330499999999997        4.9665858889687753E-003  -2.4296518714164978E-012  -3.8717721743923838E-006  -5.3654679180027946E-007  -1.5215811356318691E-005
   1.5116463955089683       -6.4338669923796224E-007  -3.8716037589654744E-007   5.0374166348047785E-003   7.3615610616025522E-005   18.330487297903630        18.330499999999997        4.9637951016381146E-003  -2.4285512570170912E-012  -3.8716037589654742E-006  -5.3550786719545873E-007  -1.5199656693977754E-005
   1.5123796739097011       -6.4310499330921874E-007  -3.8713509799861289E-007   5.0372184188393647E-003   7.3508698520960747E-005   18.330487298918968        18.330499999999997        4.9610071735404814E-003  -2.4274018320400847E-012  -3.8713509799861285E-006  -5.3447145538590538E-007  -1.5183522318639551E-005
   1.5131129522597477       -6.4281562444059789E-007  -3.8709906691989691E-007   5.0370207761784762E-003   7.3401993302992088E-005   18.330487299932230        18.330499999999997        4.9582221002011555E-003  -2.4261652633491551E-012  -3.8709906691989687E-006  -5.3343754907432269E-007  -1.5167411069936639E-005
   1.5138462305669644       -6.4251403273468902E-007  -3.8704963050027041E-007   5.0368237502718917E-003   7.3295494460957986E-005   18.330487300942522        18.330499999999997        4.9554398776407221E-003  -2.4248092808094361E-012  -3.8704963050027038E-006  -5.3240614098666973E-007  -1.5151324269593205E-005
   1.5145795088204237       -6.4219601524299926E-007  -3.8698438202839678E-007   5.0366273575302902E-003   7.3189201497875033E-005   18.330487301949624        18.330499999999997        4.9526604999845878E-003  -2.4233019267715098E-012  -3.8698438202839677E-006  -5.3137722389988523E-007  -1.5135261769871745E-005
   1.5153127869874776       -6.4185777256366683E-007  -3.8690121098771575E-007   5.0364316059015807E-003   7.3083113921331303E-005   18.330487302953461        18.330499999999997        4.9498839618400499E-003  -2.4216138518298863E-012  -3.8690121098771572E-006  -5.3035079064555794E-007  -1.5119223936305763E-005
   1.5160460650729206       -6.4149604607970408E-007  -3.8679987501820249E-007   5.0362365127115455E-003   7.2977231234916539E-005   18.330487303953930        18.330499999999997        4.9471102571478328E-003  -2.4197311829437172E-012  -3.8679987501820248E-006  -5.2932683402701283E-007  -1.5103213642058342E-005
   1.5167793430804948       -6.4111181701460007E-007  -3.8668332496849462E-007   5.0360421181136943E-003   7.2871552943811900E-005   18.330487304951134        18.330499999999997        4.9443393797487540E-003  -2.4176343711249320E-012  -3.8668332496849462E-006  -5.2830534687334328E-007  -1.5087225119878845E-005
   1.5175126210144840       -6.4070571105011717E-007  -3.8654214546641702E-007   5.0358483304560955E-003   7.2766078554554911E-005   18.330487305944811        18.330499999999997        4.9415713226754502E-003  -2.4153499462851377E-012  -3.8654214546641699E-006  -5.2728632203709512E-007  -1.5071272071903135E-005
   1.5182458988797558       -6.4027563276617936E-007  -3.8637377347933559E-007   5.0356551107353124E-003   7.2660807575028970E-005   18.330487306935403        18.330499999999997        4.9388060804569757E-003  -2.4128188704418402E-012  -3.8637377347933554E-006  -5.2626975239418247E-007  -1.5055332506969504E-005
   1.5189791766817997       -6.3981965341237898E-007  -3.8617609375373809E-007   5.0354624242430999E-003   7.2555739514453986E-005   18.330487307923175        18.330499999999997        4.9360436473567327E-003  -2.4099960464184765E-012  -3.8617609375373807E-006  -5.2525563084362931E-007  -1.5039410154692154E-005
   1.5197124544267651       -6.3933597069776340E-007  -3.8592981759001593E-007   5.0352701726454280E-003   7.2450873883377146E-005   18.330487308908310        18.330499999999997        4.9332840177083205E-003  -2.4068572988453845E-012  -3.8592981759001592E-006  -5.2424395030763122E-007  -1.5023510869488130E-005
   1.5204457321215239       -6.3882207236786349E-007  -3.8562807380841168E-007   5.0350782817505380E-003   7.2346210193659856E-005   18.330487309891282        18.330499999999997        4.9305271873202250E-003  -2.4032993887843947E-012  -3.8562807380841163E-006  -5.2323470373117877E-007  -1.5007612204512830E-005
   1.5211790097739988       -6.3827560942306577E-007  -3.8527225142611572E-007   5.0348867037201851E-003   7.2241747958427373E-005   18.330487310872442        18.330499999999997        4.9277731513094883E-003  -2.3992697811433545E-012  -3.8527225142611569E-006  -5.2222788408165301E-007  -1.4991728644800571E-005
   1.5219122873728230       -6.3769480650054052E-007  -3.8486431387258316E-007   5.0346953993512661E-003   7.2137486694954741E-005   18.330487311851975        18.330499999999997        4.9250219044827213E-003  -2.3947748956781722E-012  -3.8486431387258313E-006  -5.2122348437654918E-007  -1.4975877057497124E-005
   1.5226455648854127       -6.3707844735731075E-007  -3.8440725769905506E-007   5.0345043408758948E-003   7.2033425924908942E-005   18.330487312830108        18.330499999999997        4.9222734432499363E-003  -2.3898237381944187E-012  -3.8440725769905506E-006  -5.2022149768566318E-007  -1.4960057565680732E-005
   1.5233788423165933       -6.3642592528000503E-007  -3.8390399980707781E-007   5.0343135054986476E-003   7.1929565166019583E-005   18.330487313806987        18.330499999999997        4.9195277620102985E-003  -2.3844340672260363E-012  -3.8390399980707777E-006  -5.1922191705089835E-007  -1.4944271061509331E-005
   1.5241121196701404       -6.3573759588509682E-007  -3.8335784267537068E-007   5.0341228805404221E-003   7.1825903937556938E-005   18.330487314782630        18.330499999999997        4.9167848554431490E-003  -2.3786336796611147E-012  -3.8335784267537063E-006  -5.1822473553901007E-007  -1.4928519935320182E-005
   1.5248453969503755       -6.3501455288563617E-007  -3.8277590569527001E-007   5.0339324977308223E-003   7.1722441760100833E-005   18.330487315757164        18.330499999999997        4.9140447189516051E-003  -2.3724439609051576E-012  -3.8277590569527000E-006  -5.1722994623926203E-007  -1.4912801445055805E-005
   1.5255786741622086       -6.3425837940369909E-007  -3.8215976929595679E-007   5.0337423479912000E-003   7.1619178155530794E-005   18.330487316730441        18.330499999999997        4.9113073463868256E-003  -2.3659113782489017E-012  -3.8215976929595677E-006  -5.1623754226341533E-007  -1.4897122405556768E-005
   1.5263119513111765       -6.3347074592160395E-007  -3.8150940014899884E-007   5.0335524193925851E-003   7.1516112647016807E-005   18.330487317702488        18.330499999999997        4.9085727334561317E-003  -2.3590525050581726E-012  -3.8150940014899881E-006  -5.1524751674545268E-007  -1.4881473787581279E-005
   1.5270452284034810       -6.3265333324295024E-007  -3.8082470518538990E-007   5.0333627040121303E-003   7.1413244759010059E-005   18.330487318673367        18.330499999999997        4.9058408757095603E-003  -2.3518764028521283E-012  -3.8082470518538989E-006  -5.1425986284159561E-007  -1.4865853363684676E-005
   1.5277785054460560       -6.3180780644027785E-007  -3.8010618537111972E-007   5.0331731901757711E-003   7.1310574017230022E-005   18.330487319643126        18.330499999999997        4.9031117688556145E-003  -2.3443911879285726E-012  -3.8010618537111967E-006  -5.1327457373001197E-007  -1.4850260813230723E-005
   1.5285117824468888       -6.3093590228005500E-007  -3.7935579165811554E-007   5.0329838567679938E-003   7.1208099948615790E-005   18.330487320611908        18.330499999999997        4.9003854082840855E-003  -2.3366163240860855E-012  -3.7935579165811554E-006  -5.1229164261038901E-007  -1.4834699370437673E-005
   1.5292450593941604       -6.3003949270510231E-007  -3.7858126603584027E-007   5.0327946314032207E-003   7.1105822084229647E-005   18.330487321579760        18.330499999999997        4.8976617888570519E-003  -2.3285714098679986E-012  -3.7858126603584025E-006  -5.1131106273169637E-007  -1.4819169095356459E-005
   1.5299783362553656       -6.2912087518396355E-007  -3.7778633864236702E-007   5.0326054945395654E-003   7.1003739959348607E-005   18.330487322547025        18.330499999999997        4.8949409070314469E-003  -2.3203112465519042E-012  -3.7778633864236700E-006  -5.1033282739294502E-007  -1.4803680078399244E-005
   1.5307116130353646       -6.2818245870489889E-007  -3.7697424648350845E-007   5.0324164369557594E-003   7.0901853105373919E-005   18.330487323513790        18.330499999999997        4.8922227578042888E-003  -2.3118684766487699E-012  -3.7697424648350842E-006  -5.0935692986561874E-007  -1.4788224705603525E-005
   1.5314448897379658       -6.2722664329664945E-007  -3.7614491121194581E-007   5.0322274841893572E-003   7.0800161055199030E-005   18.330487324479989        18.330499999999997        4.8895073363667014E-003  -2.3032616665061365E-012  -3.7614491121194579E-006  -5.0838336344513167E-007  -1.4772799301243521E-005
   1.5321781663675280       -6.2625574722125266E-007  -3.7529731468012619E-007   5.0320386704566129E-003   7.0698663342982153E-005   18.330487325445670        18.330499999999997        4.8867946382284934E-003  -2.2945151045731013E-012  -3.7529731468012619E-006  -5.0741212144859133E-007  -1.4757405722197618E-005
   1.5329114429290034       -6.2527199757038397E-007  -3.7443681193385148E-007   5.0318499651862648E-003   7.0597359504136586E-005   18.330487326410612        18.330499999999997        4.8840846576266592E-003  -2.2856327488680492E-012  -3.7443681193385144E-006  -5.0644319721469207E-007  -1.4742037893929677E-005
   1.5336447194279750       -6.2427789564590367E-007  -3.7356950369571811E-007   5.0316613491625424E-003   7.0496249075321820E-005   18.330487327374922        18.330499999999997        4.8813773905783866E-003  -2.2766592117997246E-012  -3.7356950369571810E-006  -5.0547658410353532E-007  -1.4726707667552592E-005
   1.5343779958706965       -6.2327620250917892E-007  -3.7270182040019155E-007   5.0314729254699857E-003   7.0395331594434466E-005   18.330487328338485        18.330499999999997        4.8786728328919574E-003  -2.2676430596338805E-012  -3.7270182040019152E-006  -5.0451227549660086E-007  -1.4711415987775951E-005
   1.5351112722641622       -6.2226984580023792E-007  -3.7183974987304317E-007   5.0312847886009628E-003   7.0294606600595006E-005   18.330487329301071        18.330499999999997        4.8759709812973701E-003  -2.2586326114609553E-012  -3.7183974987304315E-006  -5.0355026479644987E-007  -1.4696162610310277E-005
   1.5358445486164238       -6.2126188551206572E-007  -3.7098891742095997E-007   5.0310969116675311E-003   7.0194073634101081E-005   18.330487330262176        18.330499999999997        4.8732718323986155E-003  -2.2496775326063239E-012  -3.7098891742095997E-006  -5.0259054542633653E-007  -1.4680947880709687E-005
   1.5365778249152129       -6.2025543547702316E-007  -3.7015515648086508E-007   5.0309092732762463E-003   7.0093732239346815E-005   18.330487331221939        18.330499999999997        4.8705753822426848E-003  -2.2408240121106629E-012  -3.7015515648086508E-006  -5.0163311085800481E-007  -1.4665770977205315E-005
   1.5373111011281071       -6.1925372175190616E-007  -3.6934504428453851E-007   5.0307218617072465E-003   6.9993581964769309E-005   18.330487332180411        18.330499999999997        4.8678816259898989E-003  -2.2321273439502528E-012  -3.6934504428453849E-006  -5.0067795461103178E-007  -1.4650634630894105E-005
   1.5380443772599974       -6.1826010991167205E-007  -3.6857096098329785E-007   5.0305347260257488E-003   6.9893622354991858E-005   18.330487333137651        18.330499999999997        4.8651905592900146E-003  -2.2236366722964612E-012  -3.6857096098329783E-006  -4.9972507017789952E-007  -1.4635535951257227E-005
   1.5387776533147250       -6.1727838635970985E-007  -3.6783897854745951E-007   5.0303478498388192E-003   6.9793852956082745E-005   18.330487334093490        18.330499999999997        4.8625021765175656E-003  -2.2154324659545282E-012  -3.6783897854745950E-006  -4.9877445107409353E-007  -1.4620484661087478E-005
   1.5395109292966855       -6.1631234253067325E-007  -3.6715333892923452E-007   5.0301612054873737E-003   6.9694273315331942E-005   18.330487335048002        18.330499999999997        4.8598164727900192E-003  -2.2075650152097407E-012  -3.6715333892923452E-006  -4.9782609083603942E-007  -1.4605471605367559E-005
   1.5402442052108720       -6.1536571370298165E-007  -3.6651866518797832E-007   5.0299747706353285E-003   6.9594882981241737E-005   18.330487336001291        18.330499999999997        4.8571334430325191E-003  -2.2000763022514919E-012  -3.6651866518797831E-006  -4.9687998302082809E-007  -1.4590494405444349E-005
   1.5409774810629142       -6.1444223114487173E-007  -3.6594237887204996E-007   5.0297884997132425E-003   6.9495681503517801E-005   18.330487336953631        18.330499999999997        4.8544530836142213E-003  -2.1930036452086413E-012  -3.6594237887204993E-006  -4.9593612120624357E-007  -1.4575551599897013E-005
   1.5417107568591168       -6.1354572544646661E-007  -3.6542709420561270E-007   5.0296023020334393E-003   6.9396668433060473E-005   18.330487337905101        18.330499999999997        4.8517753892965186E-003  -2.1864005630951996E-012  -3.6542709420561267E-006  -4.9499449899053248E-007  -1.4560648020553643E-005
   1.5424440326065347       -6.1267993930965719E-007  -3.6497596904048825E-007   5.0294161687567509E-003   6.9297843321951548E-005   18.330487338856148        18.330499999999997        4.8491003567597774E-003  -2.1802951107779973E-012  -3.6497596904048820E-006  -4.9405510999230308E-007  -1.4545775985488733E-005
   1.5431773083132829       -6.1184859567108419E-007  -3.6459119177567846E-007   5.0292301045931432E-003   6.9199205723408943E-005   18.330487339806798        18.330499999999997        4.8464279812036231E-003  -2.1747145285246844E-012  -3.6459119177567846E-006  -4.9311794785001384E-007  -1.4530935239846418E-005
   1.5439105839666298       -6.1105507874504325E-007  -3.6427396678349844E-007   5.0290441252323018E-003   6.9100755194722308E-005   18.330487340756971        18.330499999999997        4.8437582592098525E-003  -2.1696790139835290E-012  -3.6427396678349842E-006  -4.9218300624986000E-007  -1.4516124239486045E-005
   1.5446438595342509       -6.1030233950974381E-007  -3.6402128258596108E-007   5.0288582892949107E-003   6.9002491297054608E-005   18.330487341706593        18.330499999999997        4.8410911862224910E-003  -2.1651994925678382E-012  -3.6402128258596107E-006  -4.9125027892369452E-007  -1.4501340616190041E-005
   1.5453771350210714       -6.0959276878071024E-007  -3.6383174478414040E-007   5.0286726420937511E-003   6.8904413587817277E-005   18.330487342655395        18.330499999999997        4.8384267563885402E-003  -2.1612753483128936E-012  -3.6383174478414038E-006  -4.9031975957673127E-007  -1.4486580350020963E-005
   1.5461104104309646       -6.0892833730743261E-007  -3.6370754553545930E-007   5.0284871908167590E-003   6.8806521625821982E-005   18.330487343603203        18.330499999999997        4.8357649655096993E-003  -2.1579017122364587E-012  -3.6370754553545929E-006  -4.8939144193634389E-007  -1.4471843159076677E-005
   1.5468436857683625       -6.0831080398675450E-007  -3.6365019882266194E-007   5.0283019408488483E-003   6.8708814971060601E-005   18.330487344549965        18.330499999999997        4.8331058084680797E-003  -2.1550945284286633E-012  -3.6365019882266193E-006  -4.8846531975000929E-007  -1.4457135471621982E-005
   1.5475769610382992       -6.0774158990666969E-007  -3.6365667919558074E-007   5.0281168404923944E-003   6.8611293184695987E-005   18.330487345495907        18.330499999999997        4.8304492826480678E-003  -2.1528569788213148E-012  -3.6365667919558072E-006  -4.8754138678517782E-007  -1.4442453638812697E-005
   1.5483102362464498       -6.0722164417947785E-007  -3.6373062899795944E-007   5.0279317132685642E-003   6.8513955829053398E-005   18.330487346441103        18.330499999999997        4.8277953845454078E-003  -2.1512020300409610E-012  -3.6373062899795942E-006  -4.8661963682913345E-007  -1.4427801043770435E-005
   1.5490435113991698       -6.0675183238592116E-007  -3.6387901103158285E-007   5.0277465686596658E-003   6.8416802467612044E-005   18.330487347386260        18.330499999999997        4.8251441126756604E-003  -2.1501262447178315E-012  -3.6387901103158282E-006  -4.8570006368884158E-007  -1.4413172605438921E-005
   1.5497767865035728       -6.0633283749796053E-007  -3.6409218169342177E-007   5.0275614743573935E-003   6.8319832664991503E-005   18.330487348331378        18.330499999999997        4.8224954646814457E-003  -2.1496708655042264E-012  -3.6409218169342173E-006  -4.8478266119090396E-007  -1.4398582212386256E-005
   1.5505100615678367       -6.0596457395647132E-007  -3.6436817758160642E-007   5.0273765037853425E-003   6.8223045986908048E-005   18.330487349276076        18.330499999999997        4.8198494352628719E-003  -2.1497857539110099E-012  -3.6436817758160642E-006  -4.8386742318095803E-007  -1.4384002386679189E-005
   1.5512433365787739       -6.0564647704664950E-007  -3.6470607197838666E-007   5.0271917241861055E-003   6.8126442003124332E-005   18.330487350220004        18.330499999999997        4.8172060206735515E-003  -2.1504554695778661E-012  -3.6470607197838664E-006  -4.8295434355162465E-007  -1.4369444535093929E-005
   1.5519766115041596       -6.0537736333623481E-007  -3.6510460389212758E-007   5.0270071972749152E-003   6.8030020287112631E-005   18.330487351162866        18.330499999999997        4.8145652165948755E-003  -2.1516699500874229E-012  -3.6510460389212756E-006  -4.8204341623918744E-007  -1.4354910840556328E-005
   1.5527098863489470       -6.0515553487586965E-007  -3.6556229479658341E-007   5.0268229811596512E-003   6.7933780408656387E-005   18.330487352104306        18.330499999999997        4.8119270181082516E-003  -2.1534151777278433E-012  -3.6556229479658341E-006  -4.8113463515363335E-007  -1.4340399716559473E-005
   1.5534431611170414       -6.0497887502725091E-007  -3.6607740789914651E-007   5.0266391299813237E-003   6.7837721938895039E-005   18.330487353044067        18.330499999999997        4.8092914216240779E-003  -2.1556744263250957E-012  -3.6607740789914647E-006  -4.8022799422637345E-007  -1.4325911229470425E-005
   1.5541764358129107       -6.0484493603778388E-007  -3.6664791189387684E-007   5.0264556935358329E-003   6.7741844450108473E-005   18.330487353981876        18.330499999999997        4.8066584216684416E-003  -2.1584283106380067E-012  -3.6664791189387681E-006  -4.7932348740815731E-007  -1.4311444774751960E-005
   1.5549097104416294       -6.0475101155232284E-007  -3.6727154876230682E-007   5.0262727180652436E-003   6.7646147515707734E-005   18.330487354917494        18.330499999999997        4.8040280142424962E-003  -2.1616548059338626E-012  -3.6727154876230681E-006  -4.7842110866886525E-007  -1.4296999746059846E-005
   1.5556429850089180       -6.0469431227821011E-007  -3.6794740012167448E-007   5.0260902584261143E-003   6.7550630710226913E-005   18.330487355850586        18.330499999999997        4.8014001939706329E-003  -2.1653420945131060E-012  -3.6794740012167448E-006  -4.7752085199754776E-007  -1.4282579312172804E-005
   1.5563762595211816       -6.0467205519227782E-007  -3.6867840809893031E-007   5.0259084051274515E-003   6.7455293609314823E-005   18.330487356781020        18.330499999999997        4.7987749565381477E-003  -2.1694621943921440E-012  -3.6867840809893030E-006  -4.7662271140220055E-007  -1.4268178361119026E-005
   1.5571095339855936       -6.0468173549208880E-007  -3.6946002964833011E-007   5.0257271621454436E-003   6.7360135789720985E-005   18.330487357708364        18.330499999999997        4.7961522957661673E-003  -2.1740225279713256E-012  -3.6946002964833009E-006  -4.7572668090964669E-007  -1.4253807458043940E-005
   1.5578428084103932       -6.0472072326918380E-007  -3.7028713379798873E-007   5.0255465310218000E-003   6.7265156829254052E-005   18.330487358632563        18.330499999999997        4.7935322067030215E-003  -2.1789864826352779E-012  -3.7028713379798869E-006  -4.7483275456505886E-007  -1.4239453075439098E-005
   1.5585760827819211       -6.0478627120719705E-007  -3.7115416196419877E-007   5.0253665113692949E-003   6.7170356309745484E-005   18.330487359553640        18.330499999999997        4.7909146847164739E-003  -2.1843131404526642E-012  -3.7115416196419877E-006  -4.7394092645984047E-007  -1.4225114251324076E-005
   1.5593093570680672       -6.0487552383921638E-007  -3.7205512562541081E-007   5.0251870997330104E-003   6.7075733816574350E-005   18.330487360471587        18.330499999999997        4.7882997246071557E-003  -2.1899585854215432E-012  -3.7205512562541080E-006  -4.7305119072707910E-007  -1.4210790106685665E-005
   1.5600426312738187       -6.0498552792373797E-007  -3.7298363219617181E-007   5.0250082886722407E-003   6.6981288931493437E-005   18.330487361386457        18.330499999999997        4.7856873217369750E-003  -2.1958761402265500E-012  -3.7298363219617180E-006  -4.7216354147400434E-007  -1.4196479021465100E-005
   1.5607759054031121       -6.0511325138444023E-007  -3.7393298247976193E-007   5.0248300660847237E-003   6.6887021237570145E-005   18.330487362298239        18.330499999999997        4.7830774703979543E-003  -2.2020166111131970E-012  -3.7393298247976193E-006  -4.7127797282846590E-007  -1.4182180838542990E-005
   1.5615091794604512       -6.0525538849796274E-007  -3.7489125162268137E-007   5.0246523698626658E-003   6.6792930318973666E-005   18.330487363207297        18.330499999999997        4.7804701664014041E-003  -2.2082993195325718E-012  -3.7489125162268137E-006  -4.7039447893693841E-007  -1.4167886100016656E-005
   1.5622424534509503       -6.0540844612561223E-007  -3.7583847143402473E-007   5.0244750571953323E-003   6.6699015760966364E-005   18.330487364113612        18.330499999999997        4.7778654036654319E-003  -2.2146707711626255E-012  -3.7583847143402469E-006  -4.6951305396435848E-007  -1.4153603419555500E-005
   1.5629757273803742       -6.0556835721117332E-007  -3.7677010462007990E-007   5.0242981659666137E-003   6.6605277149895512E-005   18.330487365017767        18.330499999999997        4.7752631780228596E-003  -2.2209967898064511E-012  -3.7677010462007990E-006  -4.6863369209404038E-007  -1.4139308447716522E-005
   1.5637090012551778       -6.0573130368069021E-007  -3.7768202604313502E-007   5.0241218748952434E-003   6.6511714073185362E-005   18.330487365919598        18.330499999999997        4.7726634842488198E-003  -2.2272370500438051E-012  -3.7768202604313500E-006  -4.6775638752754120E-007  -1.4125029976980743E-005
   1.5644422750825915       -6.0589373304140162E-007  -3.7857099637316200E-007   5.0239462245616701E-003   6.6418326119322993E-005   18.330487366818446        18.330499999999997        4.7700663189007538E-003  -2.2333550836679934E-012  -3.7857099637316199E-006  -4.6688113448455970E-007  -1.4110768887405874E-005
   1.5651755488709163       -6.0605239418321577E-007  -3.7943396115882564E-007   5.0237711708696724E-003   6.6325112877818162E-005   18.330487367714053        18.330499999999997        4.7674716769200926E-003  -2.2393182583325667E-012  -3.7943396115882560E-006  -4.6600792720243031E-007  -1.4096526010225779E-005
   1.5659088226060291       -6.0620434302843267E-007  -3.8026773766063403E-007   5.0235966670953442E-003   6.6232073942178971E-005   18.330487368606690        18.330499999999997        4.7648795541589389E-003  -2.2450967399100625E-012  -3.8026773766063402E-006  -4.6513675996401597E-007  -1.4082302094923109E-005
   1.5666420962559360       -6.0634693623779384E-007  -3.8106902536886969E-007   5.0234226644232547E-003   6.6139208909305340E-005   18.330487369496574        18.330499999999997        4.7622899448970775E-003  -2.2506609589687940E-012  -3.8106902536886966E-006  -4.6426762709191349E-007  -1.4068096848325903E-005
   1.5673753698256510       -6.0647781690672562E-007  -3.8183443924618344E-007   5.0232491125799441E-003   6.6046517372533634E-005   18.330487370383956        18.330499999999997        4.7597028450883901E-003  -2.2559816724346112E-012  -3.8183443924618342E-006  -4.6340052288334495E-007  -1.4053909206683463E-005
   1.5681086433191413       -6.0659489536612020E-007  -3.8256057364600997E-007   5.0230759606819326E-003   6.5953998926473762E-005   18.330487371269072        18.330499999999997        4.7571182498592126E-003  -2.2610301826473116E-012  -3.8256057364600997E-006  -4.6253544165537707E-007  -1.4039739515621300E-005
   1.5688419167409462       -6.0669632837656329E-007  -3.8324405357261674E-007   5.0229031578409361E-003   6.5861653166800416E-005   18.330487372152202        18.330499999999997        4.7545361550628117E-003  -2.2657786386750481E-012  -3.8324405357261674E-006  -4.6167237774301584E-007  -1.4025587707054554E-005
   1.5695751900962196       -6.0678049694080970E-007  -3.8388159487194946E-007   5.0227306537826196E-003   6.5769479690244774E-005   18.330487373033598        18.330499999999997        4.7519565560851665E-003  -2.2702002159552710E-012  -3.8388159487194946E-006  -4.6081132549900982E-007  -1.4011453791041397E-005
   1.5703084633907702       -6.0684600803025600E-007  -3.8447004149399643E-007   5.0225583991686000E-003   6.5677478094586383E-005   18.330487373913506        18.330499999999997        4.7493794487001688E-003  -2.2742695277922001E-012  -3.8447004149399641E-006  -4.5995227929386706E-007  -1.3997337870826088E-005
   1.5710417366311020       -6.0689219504352248E-007  -3.8500639367899704E-007   5.0223863457901190E-003   6.5585647978645285E-005   18.330487374792163        18.330499999999997        4.7468048287487219E-003  -2.2779647622913587E-012  -3.8500639367899703E-006  -4.5909523351558530E-007  -1.3983240167119532E-005
   1.5717750098245034       -6.0691901418600400E-007  -3.8548784033811691E-007   5.0222144467759180E-003   6.5493988942267898E-005   18.330487375669822        18.330499999999997        4.7442326924412208E-003  -2.2812674499814080E-012  -3.8548784033811689E-006  -4.5824018256961259E-007  -1.3969160892063469E-005
   1.5725082829793351       -6.0692612640316415E-007  -3.8590970752642943E-007   5.0220426548363319E-003   6.5402500586288345E-005   18.330487376546706        18.330499999999997        4.7416630354380545E-003  -2.2841406250606568E-012  -3.8590970752642943E-006  -4.5738712087843159E-007  -1.3955094625079202E-005
   1.5732415560809963       -6.0691277120912949E-007  -3.8625243146961374E-007   5.0218709208972772E-003   6.5311182515516439E-005   18.330487377423090        18.330499999999997        4.7390958540248470E-003  -2.2865492395719862E-012  -3.8625243146961372E-006  -4.5653604290929445E-007  -1.3941042671763569E-005
   1.5739748290976232       -6.0687706949064151E-007  -3.8650610581062582E-007   5.0216991864168474E-003   6.5220034337999677E-005   18.330487378299178        18.330499999999997        4.7365311435180165E-003  -2.2883889159988269E-012  -3.8650610581062582E-006  -4.5568694316738891E-007  -1.3926984895303803E-005
   1.5747081020342617       -6.0681682202752962E-007  -3.8666823552693857E-007   5.0215273995890125E-003   6.5129055658284641E-005   18.330487379175324        18.330499999999997        4.7339689009370271E-003  -2.2895932151071016E-012  -3.8666823552693855E-006  -4.5483981613291015E-007  -1.3912932478184457E-005
   1.5754413748949103       -6.0672976511964724E-007  -3.8673513521027224E-007   5.0213554639833499E-003   6.5038246082152590E-005   18.330487380051917        18.330499999999997        4.7314091218839073E-003  -2.2901210635526315E-012  -3.8673513521027224E-006  -4.5399465630520668E-007  -1.3898893642256430E-005
   1.5761746476841425       -6.0661372457759755E-007  -3.8669981479700930E-007   5.0211832338664499E-003   6.4947605216414094E-005   18.330487380929224        18.330499999999997        4.7288518032894645E-003  -2.2899787765219114E-012  -3.8669981479700930E-006  -4.5315145820093686E-007  -1.3884882893267542E-005
   1.5769079204071514       -6.0646712102755196E-007  -3.8659079002506887E-007   5.0210107546222529E-003   6.4857132668900692E-005   18.330487381807853        18.330499999999997        4.7262969430825301E-003  -2.2892026620316267E-012  -3.8659079002506887E-006  -4.5231021635379904E-007  -1.3870908572969626E-005
   1.5776411930697893       -6.0629035912026734E-007  -3.8645453570012923E-007   5.0208380571239745E-003   6.4766828048457218E-005   18.330487382687725        18.330499999999997        4.7237445368719048E-003  -2.2878670056534595E-012  -3.8645453570012918E-006  -4.5147092531455985E-007  -1.3856980008898481E-005
   1.5783744656786081       -6.0608639249753782E-007  -3.8629060880435867E-007   5.0206651307844394E-003   6.4676690964933912E-005   18.330487383568613        18.330499999999997        4.7211945782159063E-003  -2.2862592072245433E-012  -3.8629060880435866E-006  -4.5063357965090799E-007  -1.3843159845644409E-005
   1.5791077382409531       -6.0585794482360805E-007  -3.8609600729645895E-007   5.0204919895782650E-003   6.4586721029172208E-005   18.330487384450585        18.330499999999997        4.7186470638099871E-003  -2.2843868421702205E-012  -3.8609600729645892E-006  -4.4979817394724627E-007  -1.3829362111420973E-005
   1.5798410107652450       -6.0560735069585647E-007  -3.8586717180691260E-007   5.0203186523350082E-003   6.4496917852967622E-005   18.330487385333541        18.330499999999997        4.7161019900578659E-003  -2.2822404050407494E-012  -3.8586717180691256E-006  -4.4896470280439381E-007  -1.3815581261036591E-005
   1.5805742832364063       -6.0533652730402818E-007  -3.8560111206760416E-007   5.0201451249989992E-003   6.4407281052068576E-005   18.330487386217470        18.330499999999997        4.7135593534257643E-003  -2.2798064135154213E-012  -3.8560111206760413E-006  -4.4813316086732664E-007  -1.3801817045623282E-005
   1.5813075556227083       -6.0504680561169478E-007  -3.8528915156939722E-007   5.0199713732979679E-003   6.4317810245311614E-005   18.330487387102330        18.330499999999997        4.7110191501826548E-003  -2.2770472571313748E-012  -3.8528915156939722E-006  -4.4730354281705129E-007  -1.3788061624587353E-005
   1.5820408279292251       -6.0473850452319364E-007  -3.8491487512805674E-007   5.0197973960280119E-003   6.4228505048095111E-005   18.330487387988338        18.330499999999997        4.7084813776944361E-003  -2.2739328489272621E-012  -3.8491487512805674E-006  -4.4647584331009301E-007  -1.3774318015961781E-005
   1.5827741001599855       -6.0440856991757824E-007  -3.8447366734415850E-007   5.0196231174105656E-003   6.4139365077014074E-005   18.330487388875490        18.330499999999997        4.7059460322094512E-003  -2.2703594444353566E-012  -3.8447366734415847E-006  -4.4565005702147289E-007  -1.3760568176441263E-005
   1.5835073723195978       -6.0405630134081128E-007  -3.8396531456634959E-007   5.0194485109624053E-003   6.4050389949658648E-005   18.330487389764137        18.330499999999997        4.7034131114161628E-003  -2.2663032221586140E-012  -3.8396531456634958E-006  -4.4482617864280250E-007  -1.3746834197630405E-005
   1.5842406444132933       -6.0368183667034114E-007  -3.8339185261382534E-007   5.0192735449563156E-003   6.3961579284605913E-005   18.330487390654415        18.330499999999997        4.7008826118755337E-003  -2.2617656432439756E-012  -3.8339185261382531E-006  -4.4400420288216586E-007  -1.3733123109519246E-005
   1.5849739164469674       -6.0328551273952432E-007  -3.8275579761475006E-007   5.0190981960668759E-003   6.3872932701412294E-005   18.330487391546470        18.330499999999997        4.6983545299014631E-003  -2.2567616052995583E-012  -3.8275579761475002E-006  -4.4318412446405193E-007  -1.3719438892725493E-005
   1.5857071884272198       -6.0286785798092329E-007  -3.8206009539469024E-007   5.0189224486625605E-003   6.3784449820605891E-005   18.330487392440425        18.330499999999997        4.6958288624135537E-003  -2.2513100113927772E-012  -3.8206009539469022E-006  -4.4236593812924801E-007  -1.3705782547574258E-005
   1.5864404603614524       -6.0242957825884245E-007  -3.8130808962993234E-007   5.0187462939965018E-003   6.3696130263672172E-005   18.330487393336327        18.330499999999997        4.6933056054149535E-003  -2.2454329944071110E-012  -3.8130808962993229E-006  -4.4154963863463170E-007  -1.3692154996962824E-005
   1.5871737322581443       -6.0197154298357161E-007  -3.8050349325720808E-007   5.0185697294867207E-003   6.3607973653018429E-005   18.330487394234218        18.330499999999997        4.6907847560904228E-003  -2.2391556514248750E-012  -3.8050349325720806E-006  -4.4073522075286738E-007  -1.3678556912096107E-005
   1.5879070041017365       -6.0149471236433573E-007  -3.7964967823824182E-007   5.0183927512454304E-003   6.3519979614982462E-005   18.330487395134170        18.330499999999997        4.6882663107417075E-003  -2.2324978772232135E-012  -3.7964967823824180E-006  -4.3992267930013571E-007  -1.3664986875555022E-005
   1.5886402758606446       -6.0100011357323498E-007  -3.7874468991640265E-007   5.0182153039110469E-003   6.3432147778844065E-005   18.330487396036201        18.330499999999997        4.6857502662982081E-003  -2.2254862951686492E-012  -3.7874468991640262E-006  -4.3911200912691682E-007  -1.3651446838406979E-005
   1.5893735475399711       -6.0048415474802890E-007  -3.7779170751116193E-007   5.0180373850181731E-003   6.3344477770507356E-005   18.330487396940480        18.330499999999997        4.6832366187453218E-003  -2.2181085654678325E-012  -3.7779170751116191E-006  -4.3830320505964804E-007  -1.3637929163886387E-005
   1.5901068191437744       -5.9994675305970687E-007  -3.7679776492742069E-007   5.0178590320380792E-003   6.3256969217036712E-005   18.330487397847026        18.330499999999997        4.6807253651564287E-003  -2.2103835752520023E-012  -3.7679776492742065E-006  -4.3749626194259926E-007  -1.3624440003379649E-005
   1.5908400906766971       -5.9938845961871044E-007  -3.7576970907113471E-007   5.0176802818447412E-003   6.3169621746458495E-005   18.330487398755647        18.330499999999997        4.6782165016631865E-003  -2.2023566456469406E-012  -3.7576970907113470E-006  -4.3669117463601263E-007  -1.3610986739844339E-005
   1.5915733621440087       -5.9881019020456820E-007  -3.7471442287258327E-007   5.0175011728669705E-003   6.3082434987753327E-005   18.330487399666179        18.330499999999997        4.6757100251239034E-003  -2.1940732437256000E-012  -3.7471442287258323E-006  -4.3588793801603513E-007  -1.3597568947191350E-005
   1.5923066335516471       -5.9821320362721485E-007  -3.7363887421474799E-007   5.0173217462880790E-003   6.2995408570848475E-005   18.330487400578392        18.330499999999997        4.6732059314187925E-003  -2.1855819452098124E-012  -3.7363887421474798E-006  -4.3508654697457253E-007  -1.3584187284084946E-005
   1.5930399049062591       -5.9759907567896587E-007  -3.7255092780098417E-007   5.0171420604259009E-003   6.2908542126610383E-005   18.330487401492025        18.330499999999997        4.6707042180656865E-003  -2.1769319925845262E-012  -3.7255092780098414E-006  -4.3428699641924421E-007  -1.3570841491714418E-005
   1.5937731762153022       -5.9696968277445926E-007  -3.7145866077645438E-007   5.0169623368412049E-003   6.2821835286830426E-005   18.330487402406327        18.330499999999997        4.6682048820805783E-003  -2.1681762796623733E-012  -3.7145866077645436E-006  -4.3348928127311369E-007  -1.3557532400807659E-005
   1.5945064474873141       -5.9632719889864732E-007  -3.7037070752905892E-007   5.0167828661136643E-003   6.2735287684190368E-005   18.330487403320785        18.330499999999997        4.6657079204668649E-003  -2.1593775270600152E-012  -3.7037070752905892E-006  -4.3269339647450852E-007  -1.3544262757568556E-005
   1.5952397187062488       -5.9567425928303519E-007  -3.6929832816248980E-007   5.0166036592694868E-003   6.2648898955281173E-005   18.330487404233889        18.330499999999997        4.6632133309961318E-003  -2.1506091348331933E-012  -3.6929832816248976E-006  -4.3189933700461514E-007  -1.3531035743107096E-005
   1.5959729898406754       -5.9501412238995449E-007  -3.6826040658414148E-007   5.0164247177435506E-003   6.2562668739492468E-005   18.330487405145647        18.330499999999997        4.6607211100941409E-003  -2.1419431329883569E-012  -3.6826040658414145E-006  -4.3110709787719945E-007  -1.3517850170111551E-005
   1.5967062608957237       -5.9435085309932414E-007  -3.6726759817683978E-007   5.0162460285125797E-003   6.2476596672900937E-005   18.330487406056037        18.330499999999997        4.6582312531274509E-003  -2.1334878220622899E-012  -3.6726759817683974E-006  -4.3031667408246814E-007  -1.3504715807312361E-005
   1.5974395318754822       -5.9368862776102423E-007  -3.6632210922876733E-007   5.0160675716898586E-003   6.2390682392708140E-005   18.330487406965137        18.330499999999997        4.6557437558294021E-003  -2.1253193370952612E-012  -3.6632210922876733E-006  -4.2952806062784767E-007  -1.3491623024123101E-005
   1.5981728027846269       -5.9303129760361569E-007  -3.6542577501606889E-007   5.0158893146866135E-003   6.2304925537045881E-005   18.330487407873072        18.330499999999997        4.6532586135258286E-003  -2.1174641688803087E-012  -3.6542577501606887E-006  -4.2874125253612437E-007  -1.3478556667922423E-005
   1.5989060736284650       -5.9238248298090525E-007  -3.6458156998274671E-007   5.0157112239377676E-003   6.2219325744968754E-005   18.330487408780005        18.330499999999997        4.6507758215746930E-003  -2.1099505526875844E-012  -3.6458156998274667E-006  -4.2795624484540469E-007  -1.3465517477423033E-005
   1.5996393444129766       -5.9174561489621408E-007  -3.6379397605063984E-007   5.0155332595937198E-003   6.2133882656446301E-005   18.330487409686103        18.330499999999997        4.6482953759343221E-003  -2.1028059914200393E-012  -3.6379397605063984E-006  -4.2717303260897510E-007  -1.3452505433134386E-005
   1.6003726151448550       -5.9112403975317122E-007  -3.6306729469893100E-007   5.0153553902436221E-003   6.2048595912356312E-005   18.330487410591537        18.330499999999997        4.6458172726725911E-003  -2.0960668865178068E-012  -3.6306729469893096E-006  -4.2639161089522326E-007  -1.3439523400598359E-005
   1.6011058858316132       -5.9052101216888025E-007  -3.6240545647751102E-007   5.0151775928923168E-003   6.1963465154469700E-005   18.330487411496456        18.330499999999997        4.6433415082376313E-003  -2.0897680057928730E-012  -3.6240545647751098E-006  -4.2561197478750291E-007  -1.3426570956711091E-005
   1.6018391564818462       -5.8993965604575410E-007  -3.6181240283769474E-007   5.0149998474577377E-003   6.1878490025418158E-005   18.330487412400991        18.330499999999997        4.6408680791358856E-003  -2.0839411855574641E-012  -3.6181240283769471E-006  -4.2483411938376335E-007  -1.3413647296874299E-005
   1.6025724270790158       -5.8938306530075758E-007  -3.6129206765658527E-007   5.0148221355237688E-003   6.1793670171721418E-005   18.330487413305278        18.330499999999997        4.6383969815450817E-003  -2.0786268405368735E-012  -3.6129206765658525E-006  -4.2405803982423932E-007  -1.3400755419887960E-005
   1.6033056975918534       -5.8885427679343189E-007  -3.6085382281692918E-007   5.0146443846807260E-003   6.1709005242557827E-005   18.330487414209461        18.330499999999997        4.6359282118624660E-003  -2.0738621280645760E-012  -3.6085382281692918E-006  -4.2328373128011538E-007  -1.3387894267605387E-005
   1.6040389680255163       -5.8835620507683839E-007  -3.6050117608964082E-007   5.0144665805553620E-003   6.1624494883855187E-005   18.330487415113495        18.330499999999997        4.6334617658509783E-003  -2.0696618855424219E-012  -3.6050117608964079E-006  -4.2251118889947748E-007  -1.3375056083293579E-005
   1.6047722383841228       -5.8789151671595306E-007  -3.6021404815327621E-007   5.0142889432757964E-003   6.1540138742632235E-005   18.330487416017675        18.330499999999997        4.6309976404102018E-003  -2.0660806024874197E-012  -3.6021404815327621E-006  -4.2174040784699092E-007  -1.3362254128559891E-005
   1.6055055086723817       -5.8746133312252121E-007  -3.5999241809882844E-007   5.0141114908321908E-003   6.1455936466807393E-005   18.330487416920946        18.330499999999997        4.6285358287210532E-003  -2.0630099964495370E-012  -3.5999241809882842E-006  -4.2097138330217480E-007  -1.3349438456145667E-005
   1.6062387788956380       -5.8706676589853964E-007  -3.5984043026654739E-007   5.0139342685022329E-003   6.1371887705191207E-005   18.330487417823047        18.330499999999997        4.6260763268031356E-003  -2.0604710976827519E-012  -3.5984043026654738E-006  -4.2020411045922786E-007  -1.3336649862716743E-005
   1.6069720490599131       -5.8670900946155164E-007  -3.5976418533384509E-007   5.0137573414805528E-003   6.1287992107479216E-005   18.330487418724079        18.330499999999997        4.6236191309158743E-003  -2.0584585324423330E-012  -3.5976418533384508E-006  -4.1943858452706795E-007  -1.3323879825754992E-005
   1.6077053191719461       -5.8638891375733981E-007  -3.5974534928110418E-007   5.0135806270536851E-003   6.1204249324244876E-005   18.330487419623779        18.330499999999997        4.6211642359862571E-003  -2.0569502164837307E-012  -3.5974534928110414E-006  -4.1867480072909015E-007  -1.3311123211049199E-005
   1.6084385892393047       -5.8610674593428295E-007  -3.5975452911757394E-007   5.0134039973914763E-003   6.1120659006924644E-005   18.330487420522410        18.330499999999997        4.6187116412663510E-003  -2.0559628117557564E-012  -3.5975452911757394E-006  -4.1791275430311074E-007  -1.3298392935983902E-005
   1.6091718592706405       -5.8586089015358791E-007  -3.5982346139669227E-007   5.0132274125679705E-003   6.1037220807786774E-005   18.330487421420507        18.330499999999997        4.6162613449036161E-003  -2.0552694386593147E-012  -3.5982346139669226E-006  -4.1715244050099618E-007  -1.3285613436405631E-005
   1.6099051292489244       -5.8565117602599426E-007  -3.5994854828489039E-007   5.0130509211164260E-003   6.0953934382966512E-005   18.330487422318264        18.330499999999997        4.6138133459024096E-003  -2.0550452483277364E-012  -3.5994854828489037E-006  -4.1639385461634770E-007  -1.3272911310834129E-005
   1.6106383991430544       -5.8547668421102022E-007  -3.6012567366653214E-007   5.0128745766835339E-003   6.0870799391121791E-005   18.330487423215452        18.330499999999997        4.6113676409854166E-003  -2.0552678122706156E-012  -3.6012567366653214E-006  -4.1563699197206965E-007  -1.3260224273958290E-005
   1.6113716689582134       -5.8533592524852975E-007  -3.6035141852271687E-007   5.0126984319950286E-003   6.0787815487721986E-005   18.330487424111759        18.330499999999997        4.6089242258491852E-003  -2.0559085732158420E-012  -3.6035141852271687E-006  -4.1488184786848474E-007  -1.3247550184940477E-005
   1.6121049386985482       -5.8522700316645218E-007  -3.6062292984794313E-007   5.0125225374763891E-003   6.0704982329294466E-005   18.330487425006964        18.330499999999997        4.6064830973020724E-003  -2.0569415502120999E-012  -3.6062292984794313E-006  -4.1412841762187697E-007  -1.3234890782028905E-005
   1.6128382083688011       -5.8514774396518990E-007  -3.6093780501218799E-007   5.0123469410437707E-003   6.0622299573236812E-005   18.330487425900809        18.330499999999997        4.6040442513458719E-003  -2.0583429557447310E-012  -3.6093780501218799E-006  -4.1337669656282205E-007  -1.3222246920298857E-005
   1.6135714779743535       -5.8509578880246598E-007  -3.6129411547509032E-007   5.0121716902809463E-003   6.0539766877809272E-005   18.330487426793042        18.330499999999997        4.6016076844030218E-003  -2.0600911354783639E-012  -3.6129411547509029E-006  -4.1262668003614256E-007  -1.3209619415494963E-005
   1.6143047475212682       -5.8506868695452909E-007  -3.6169069419431125E-007   5.0119968372767179E-003   6.0457383902128017E-005   18.330487427683426        18.330499999999997        4.5991733934342546E-003  -2.0621686093586773E-012  -3.6169069419431125E-006  -4.1187836340068904E-007  -1.3197009660937070E-005
   1.6150380170163299       -5.8506396557129668E-007  -3.6212682781695423E-007   5.0118224347052457E-003   6.0375150306158067E-005   18.330487428571693        18.330499999999997        4.5967413744798184E-003  -2.0645594154847188E-012  -3.6212682781695420E-006  -4.1113174202938439E-007  -1.3184418028484066E-005
   1.6157712864671607       -5.8507918842007785E-007  -3.6260176593248531E-007   5.0116485292029493E-003   6.0293065750698289E-005   18.330487429457602        18.330499999999997        4.5943116243542153E-003  -2.0672508491593759E-012  -3.6260176593248531E-006  -4.1038681130896594E-007  -1.3171845522970345E-005
   1.6165045558824680       -5.8511198645876425E-007  -3.6311460288710416E-007   5.0114751607302187E-003   6.0211129897351674E-005   18.330487430340927        18.330499999999997        4.5918841388470832E-003  -2.0702301676029615E-012  -3.6311460288710416E-006  -4.0964356663976031E-007  -1.3159291873549791E-005
   1.6172378252447217       -5.8516007847754092E-007  -3.6366419469169677E-007   5.0113023623882397E-003   6.0129342411567978E-005   18.330487431221474        18.330499999999997        4.5894589140045260E-003  -2.0734838132051234E-012  -3.6366419469169677E-006  -4.0890200346321064E-007  -1.3146757160039367E-005
   1.6179710945229979       -5.8522128415778143E-007  -3.6424904544082239E-007   5.0111301597488790E-003   6.0047702961186009E-005   18.330487432099098        18.330499999999997        4.5870359458469222E-003  -2.0769970077741867E-012  -3.6424904544082235E-006  -4.0816211724853447E-007  -1.3134240600407282E-005
   1.6187043637225071       -5.8529352882923611E-007  -3.6486720899854125E-007   5.0109585703458949E-003   5.9966211210917769E-005   18.330487432973669        18.330499999999997        4.5846152302932222E-003  -2.0807531565248546E-012  -3.6486720899854121E-006  -4.0742390344281189E-007  -1.3121740719911203E-005
   1.6194376328474254       -5.8537484093629999E-007  -3.6551622400566106E-007   5.0107876035768700E-003   5.9884866826501682E-005   18.330487433845100        18.330499999999997        4.5821967635303893E-003  -2.0847333050138091E-012  -3.6551622400566106E-006  -4.0668735750856143E-007  -1.3109259856976632E-005
   1.6201709019025270       -5.8546334414885912E-007  -3.6619308115192280E-007   5.0106172609235009E-003   5.9803669474517899E-005   18.330487434713383        18.330499999999997        4.5797805416717954E-003  -2.0889157690613327E-012  -3.6619308115192279E-006  -4.0595247492209312E-007  -1.3096792652837242E-005
   1.6209041708932301       -5.8555724581486133E-007  -3.6689422028962834E-007   5.0104475364345742E-003   5.9722618822381150E-005   18.330487435578494        18.330499999999997        4.5773665609244157E-003  -2.0932759359331234E-012  -3.6689422028962834E-006  -4.0521925117335149E-007  -1.3084345719089658E-005
   1.6216374398256379       -5.8565463183304306E-007  -3.6761097082217843E-007   5.0102783755760607E-003   5.9641714538333829E-005   18.330487436440677        18.330499999999997        4.5749548175227465E-003  -2.0977621094860080E-012  -3.6761097082217840E-006  -4.0448768176590413E-007  -1.3071900532734239E-005
   1.6223707087065802       -5.8575335566249587E-007  -3.6832687770413538E-007   5.0101096497467308E-003   5.9560956291439284E-005   18.330487437299990        18.330499999999997        4.5725453070043767E-003  -2.1023382789853650E-012  -3.6832687770413535E-006  -4.0375776221678982E-007  -1.3059463025506051E-005
   1.6231039775437324       -5.8585082723310919E-007  -3.6903787863159319E-007   5.0099413638197612E-003   5.9480343751566687E-005   18.330487438157078        18.330499999999997        4.5701380250153453E-003  -2.1069010787205175E-012  -3.6903787863159316E-006  -4.0302948805644577E-007  -1.3047012961617679E-005
   1.6238372463458570       -5.8594482471014686E-007  -3.6974072975618382E-007   5.0097735222860125E-003   5.9399876589362382E-005   18.330487439011865        18.330499999999997        4.5677329675298441E-003  -2.1114224787698055E-012  -3.6974072975618379E-006  -4.0230285482829719E-007  -1.3034574586727677E-005
   1.6245705150949277       -5.8603336647241695E-007  -3.7043562479203545E-007   5.0096061532420803E-003   5.9319554479299110E-005   18.330487439864395        18.330499999999997        4.5653301303075619E-003  -2.1158767190218492E-012  -3.7043562479203545E-006  -4.0157785811638559E-007  -1.3022148986630313E-005
   1.6253037837602009       -5.8611490323827031E-007  -3.7112023001378333E-007   5.0094392470339619E-003   5.9239377098109330E-005   18.330487440714517        18.330499999999997        4.5629295083073375E-003  -2.1202554380244772E-012  -3.7112023001378330E-006  -4.0085449353103760E-007  -1.3009741408780080E-005
   1.6260370523469108       -5.8618812127791849E-007  -3.7179121151131543E-007   5.0092727853431399E-003   5.9159344119460087E-005   18.330487441562290        18.330499999999997        4.5605310981886547E-003  -2.1245395142709625E-012  -3.7179121151131539E-006  -4.0013275666090330E-007  -1.2997347722485220E-005
   1.6267703208592614       -5.8625187152615051E-007  -3.7244518181675916E-007   5.0091068275673984E-003   5.9079455218013873E-005   18.330487442407627        18.330499999999997        4.5581348957391488E-003  -2.1287052007539733E-012  -3.7244518181675914E-006  -3.9941264310953704E-007  -1.2984966844634826E-005
   1.6275035893020597       -5.8630512370027279E-007  -3.7307910644969502E-007   5.0089414227341873E-003   5.8999710069247645E-005   18.330487443250469        18.330499999999997        4.5557408982056097E-003  -2.1327303025134926E-012  -3.7307910644969501E-006  -3.9869414849373989E-007  -1.2972599375101462E-005
   1.6282368576807600       -5.8634694515898982E-007  -3.7369025214443380E-007   5.0087765243143371E-003   5.8920108349445510E-005   18.330487444090558        18.330499999999997        4.5533491023633903E-003  -2.1365927857472385E-012  -3.7369025214443377E-006  -3.9797726844352007E-007  -1.2960245200073986E-005
   1.6289701260015053       -5.8637649009204957E-007  -3.7427582949197066E-007   5.0086120868390368E-003   5.8840649735692290E-005   18.330487444928114        18.330499999999997        4.5509595044803328E-003  -2.1402732424539192E-012  -3.7427582949197064E-006  -3.9726199860196921E-007  -1.2947905188134509E-005
   1.6297033942711701       -5.8639298624806755E-007  -3.7483302549865993E-007   5.0084480660631389E-003   5.8761333905866846E-005   18.330487445763385        18.330499999999997        4.5485721009172787E-003  -2.1437522461520625E-012  -3.7483302549865990E-006  -3.9654833462518409E-007  -1.2935579197575083E-005
   1.6304366624974829       -5.8639598027651310E-007  -3.7535904927489092E-007   5.0082844192314213E-003   5.8682160538626641E-005   18.330487446596557        18.330499999999997        4.5461868881321969E-003  -2.1470114598959007E-012  -3.7535904927489090E-006  -3.9583627218212559E-007  -1.2923267236743542E-005
   1.6311699306892611       -5.8638565128390030E-007  -3.7585117409165653E-007   5.0081211052963627E-003   5.8603129313380717E-005   18.330487447427874        18.330499999999997        4.5438038629409859E-003  -2.1500351204731959E-012  -3.7585117409165649E-006  -3.9512580695434937E-007  -1.2910969332976188E-005
   1.6319031988279724       -5.8636199525556361E-007  -3.7630676834487607E-007   5.0079580850304461E-003   5.8524239913344756E-005   18.330487448257518        18.330499999999997        4.5414230213535614E-003  -2.1528071992289756E-012  -3.7630676834487604E-006  -3.9441693466338668E-007  -1.2898686064535651E-005
   1.6326364668830640       -5.8632483653203663E-007  -3.7672330733729925E-007   5.0077953209443941E-003   5.8445492023867165E-005   18.330487449085719        18.330499999999997        4.5390443606937352E-003  -2.1553115910488417E-012  -3.7672330733729924E-006  -3.9370965105569379E-007  -1.2886417251714259E-005
   1.6333697348597962       -5.8627385146490855E-007  -3.7709838663752531E-007   5.0076327772226974E-003   5.8366885327291841E-005   18.330487449912621        18.330499999999997        4.5366678770924649E-003  -2.1575322927402483E-012  -3.7709838663752531E-006  -3.9300395185646638E-007  -1.2874162465291040E-005
   1.6341030027624017       -5.8620859373804875E-007  -3.7742969345811630E-007   5.0074704192458524E-003   5.8288419506928573E-005   18.330487450738413        18.330499999999997        4.5342935677999650E-003  -2.1594537910790948E-012  -3.7742969345811630E-006  -3.9229983280526486E-007  -1.2861922468411873E-005
   1.6348362705957189       -5.8612851086565355E-007  -3.7771505983066964E-007   5.0073082139824405E-003   5.8210094246875251E-005   18.330487451563279        18.330499999999997        4.5319214292263675E-003  -2.1610603699648675E-012  -3.7771505983066960E-006  -3.9159728965448600E-007  -1.2849697224037857E-005
   1.6355695383652378       -5.8603299092371432E-007  -3.7795259084806462E-007   5.0071461257219906E-003   5.8131909232010743E-005   18.330487452387406        18.330499999999997        4.5295514580570911E-003  -2.1623403806743375E-012  -3.7795259084806458E-006  -3.9089631816919988E-007  -1.2837488038686198E-005
   1.6363028060771412       -5.8592125647223696E-007  -3.7814149595178609E-007   5.0069840870838869E-003   5.8053864147988370E-005   18.330487453210985        18.330499999999997        4.5271836510956780E-003  -2.1632641972724400E-012  -3.7814149595178608E-006  -3.9019691412713860E-007  -1.2825289329038280E-005
   1.6370360737383474       -5.8579242596298934E-007  -3.7826731202796622E-007   5.0068220523390283E-003   5.7975958681229636E-005   18.330487454034319        18.330499999999997        4.5248180053790695E-003  -2.1638223365360524E-012  -3.7826731202796620E-006  -3.8949907331851638E-007  -1.2813107569770456E-005
   1.6377693413566377       -5.8564470741652572E-007  -3.7832275829471666E-007   5.0066599645259523E-003   5.7898192518908571E-005   18.330487454857753        18.330499999999997        4.5224545180593441E-003  -2.1639278011348672E-012  -3.7832275829471666E-006  -3.8880279154596806E-007  -1.2800919064665528E-005
   1.6385026089408832       -5.8547602816393551E-007  -3.7829827102729444E-007   5.0064976883626190E-003   5.7820565348925808E-005   18.330487455681499        18.330499999999997        4.5200931870148179E-003  -2.1635404904315056E-012  -3.7829827102729443E-006  -3.8810806462423387E-007  -1.2788739032866288E-005
   1.6392358764720447       -5.8528442087146419E-007  -3.7820401664946457E-007   5.0063352306366771E-003   5.7743076862969202E-005   18.330487456505971        18.330499999999997        4.5177340087784977E-003  -2.1626670709905227E-012  -3.7820401664946454E-006  -3.8741488840758590E-007  -1.2776582467448008E-005
   1.6399691439197657       -5.8506879409561880E-007  -3.7807947738843667E-007   5.0061727164595294E-003   5.7665726754735708E-005   18.330487457331269        18.330499999999997        4.5153769816132418E-003  -2.1613034230921548E-012  -3.7807947738843666E-006  -3.8672325877372063E-007  -1.2764444609390571E-005
   1.6407024112893314       -5.8483041349877206E-007  -3.7792313045576192E-007   5.0060101611619050E-003   5.7588514714978103E-005   18.330487458156789        18.330499999999997        4.5130220996522181E-003  -2.1596730076255328E-012  -3.7792313045576190E-006  -3.8603317157955724E-007  -1.2752394524110754E-005
   1.6414356785850022       -5.8457019194717803E-007  -3.7772771578523210E-007   5.0058475274865049E-003   5.7511440435386599E-005   18.330487458982610        18.330499999999997        4.5106693609535380E-003  -2.1577579135633862E-012  -3.7772771578523208E-006  -3.8534462269598057E-007  -1.2740356270037934E-005
   1.6421689458116482       -5.8428845541756777E-007  -3.7748377287290900E-007   5.0056847576050913E-003   5.7434503608413902E-005   18.330487459808761        18.330499999999997        4.5083187626392138E-003  -2.1555306334305640E-012  -3.7748377287290899E-006  -3.8465760800610511E-007  -1.2728327314063364E-005
   1.6429022129747943       -5.8398494073521194E-007  -3.7718851462438188E-007   5.0055218645189961E-003   5.7357703927268431E-005   18.330487460635538        18.330499999999997        4.5059703027008320E-003  -2.1529376930660113E-012  -3.7718851462438188E-006  -3.8397212340539229E-007  -1.2716299941140054E-005
   1.6436354800806630       -5.8365913006775458E-007  -3.7683955359384246E-007   5.0053588525513599E-003   5.7281041085907946E-005   18.330487461462909        18.330499999999997        4.5036239788710736E-003  -2.1499585891831347E-012  -3.7683955359384246E-006  -3.8328816480138703E-007  -1.2704284980799479E-005
   1.6443687471362156       -5.8331028243581128E-007  -3.7643153884656481E-007   5.0051956861414124E-003   5.7204514779033335E-005   18.330487462290876        18.330499999999997        4.5012797879215713E-003  -2.1465772402162595E-012  -3.7643153884656479E-006  -3.8260572811377910E-007  -1.2692284006974046E-005
   1.6451020141492856       -5.8293720517456526E-007  -3.7596041982722521E-007   5.0050323685717117E-003   5.7128124702072777E-005   18.330487463119454        18.330499999999997        4.4989377270551918E-003  -2.1427514814999893E-012  -3.7596041982722518E-006  -3.8192480927417286E-007  -1.2680289032504775E-005
   1.6458352811287973       -5.8253430771815198E-007  -3.7541919387405234E-007   5.0048689596142292E-003   5.7051870551157366E-005   18.330487463948799        18.330499999999997        4.4965977937909173E-003  -2.1384543630088568E-012  -3.7541919387405234E-006  -3.8124540422585123E-007  -1.2668310049368469E-005
   1.6465685480552037       -5.8209978873584926E-007  -3.7481032130664213E-007   5.0047054245316285E-003   5.6975752026185501E-005   18.330487464778614        18.330499999999997        4.4942599833098637E-003  -2.1336415694836657E-012  -3.7481032130664212E-006  -3.8056750895106118E-007  -1.2656337319449817E-005
   1.6473018148983507       -5.8163372199970587E-007  -3.7413654269199240E-007   5.0045417363954606E-003   5.6899768828944741E-005   18.330487465609039        18.330499999999997        4.4919242930527266E-003  -2.1283288387049762E-012  -3.7413654269199235E-006  -3.7989111945418159E-007  -1.2644387464207758E-005
   1.6480350816635463       -5.8113655900661298E-007  -3.7340034692316795E-007   5.0043778799516757E-003   5.6823920658338379E-005   18.330487466440189        18.330499999999997        4.4895907203443856E-003  -2.1225348406810153E-012  -3.7340034692316791E-006  -3.7921623171929706E-007  -1.2632460348556406E-005
   1.6487683483550781       -5.8060885422652333E-007  -3.7260362724117730E-007   5.0042138536344916E-003   5.6748207214179347E-005   18.330487467272132        18.330499999999997        4.4872592627335159E-003  -2.1162743627596506E-012  -3.7260362724117726E-006  -3.7854284174389635E-007  -1.2620554986230669E-005
   1.6495016149778476       -5.8005126078967725E-007  -3.7174784787534672E-007   5.0040496673616980E-003   5.6672628197018495E-005   18.330487468104856        18.330499999999997        4.4849299171516432E-003  -2.1095648594861655E-012  -3.7174784787534672E-006  -3.7787094553733766E-007  -1.2608672015202400E-005
   1.6502348815374146       -5.7946447394986222E-007  -3.7083524872879691E-007   5.0038853297761001E-003   5.6597183308137970E-005   18.330487468938351        18.330499999999997        4.4826026811800087E-003  -2.1024201963864372E-012  -3.7083524872879688E-006  -3.7720053912080946E-007  -1.2596810184561596E-005
   1.6509681480400400       -5.7884928641559960E-007  -3.6986879300486571E-007   5.0037208487967453E-003   5.6521872249545083E-005   18.330487469772532        18.330499999999997        4.4802775511742533E-003  -2.0948589594469366E-012  -3.6986879300486569E-006  -3.7653161852722940E-007  -1.2584970887645497E-005
   1.6517014144927287       -5.7820660152959713E-007  -3.6885210445094597E-007   5.0035562320658745E-003   5.6446694723966005E-005   18.330487470607395        18.330499999999997        4.4779545246532090E-003  -2.0869040359991852E-012  -3.6885210445094594E-006  -3.7586417980116558E-007  -1.2573155276091071E-005
   1.6524346809033652       -5.7753694054205115E-007  -3.6778943459736638E-007   5.0033914870056271E-003   5.6371650434830094E-005   18.330487471442868        18.330499999999997        4.4756335979292215E-003  -2.0785813395488236E-012  -3.6778943459736636E-006  -3.7519821899867352E-007  -1.2561364754539356E-005
   1.6531679472809266       -5.7683871427804732E-007  -3.6668574759087895E-007   5.0032266195093305E-003   5.6296739086246520E-005   18.330487472278939        18.330499999999997        4.4733147684987038E-003  -2.0699124000131680E-012  -3.6668574759087893E-006  -3.7453373218711068E-007  -1.2549600315726758E-005
   1.6539012136053501       -5.7611044740187263E-007  -3.6554670684560840E-007   5.0030616357968870E-003   5.6221960386072862E-005   18.330487473115575        18.330499999999997        4.4709980331320998E-003  -2.0609230972014822E-012  -3.6554670684560840E-006  -3.7387071547222537E-007  -1.2537863551605344E-005
   1.6546344798466939       -5.7535318751106426E-007  -3.6437692728800889E-007   5.0028965272640820E-003   5.6147314043937871E-005   18.330487473952822        18.330499999999997        4.4686833888407437E-003  -2.0516444339929768E-012  -3.6437692728800889E-006  -3.7320916498067826E-007  -1.2526152889180154E-005
   1.6553677460102905       -5.7456829666765271E-007  -3.6317999209977166E-007   5.0027312686295126E-003   5.6072799766645570E-005   18.330487474790598        18.330499999999997        4.4663708326790619E-003  -2.0421217154557602E-012  -3.6317999209977165E-006  -3.7254907681920111E-007  -1.2514472058647628E-005
   1.6561010121004549       -5.7375737474612642E-007  -3.6196497322827038E-007   5.0025659103721445E-003   5.5998417261882952E-005   18.330487475628864        18.330499999999997        4.4640603626055373E-003  -2.0323830247738303E-012  -3.6196497322827036E-006  -3.7189044710749696E-007  -1.2502815715205082E-005
   1.6568342781221190       -5.7292265636588782E-007  -3.6074339074403067E-007   5.0024006995010480E-003   5.5924166238051328E-005   18.330487476467294        18.330499999999997        4.4617519752161170E-003  -2.0225061925710879E-012  -3.6074339074403066E-006  -3.7123327197678424E-007  -1.2491199181019649E-005
   1.6575675440808773       -5.7206692220125881E-007  -3.5953481468461897E-007   5.0022357494525303E-003   5.5850046404259703E-005   18.330487477304974        18.330499999999997        4.4594456691235147E-003  -2.0125533475400592E-012  -3.5953481468461894E-006  -3.7057754756960040E-007  -1.2479617012023300E-005
   1.6583008099830290       -5.7119385626767658E-007  -3.5834735313551284E-007   5.0020710423940799E-003   5.5776057470318898E-005   18.330487478141329        18.330499999999997        4.4571414423305580E-003  -2.0026412447636139E-012  -3.5834735313551282E-006  -3.6992327003981851E-007  -1.2468085902460331E-005
   1.6590340758356212       -5.7030723801536302E-007  -3.5718568590872691E-007   5.0019065611010202E-003   5.5702199146735340E-005   18.330487478976451        18.330499999999997        4.4548392915823645E-003  -1.9928293901271985E-012  -3.5718568590872689E-006  -3.6927043555257985E-007  -1.2456587293644323E-005
   1.6597673416465897       -5.6941075690819694E-007  -3.5605412491676138E-007   5.0017422909602377E-003   5.5628471144695181E-005   18.330487479810408        18.330499999999997        4.4525392136284345E-003  -1.9831566736385907E-012  -3.5605412491676135E-006  -3.6861904028406366E-007  -1.2445114705586784E-005
   1.6605006074249633       -5.6850799112179594E-007  -3.5495656891150363E-007   5.0015782209260938E-003   5.5554873176042244E-005   18.330487480643285        18.330499999999997        4.4502412052417608E-003  -1.9736591655261993E-012  -3.5495656891150362E-006  -3.6796908042133529E-007  -1.2433667395908814E-005
   1.6612338731501619       -5.6760243629167603E-007  -3.5389647543988865E-007   5.0014143416049449E-003   5.5481404956349987E-005   18.330487481475114        18.330499999999997        4.4479452631077240E-003  -1.9643695614428282E-012  -3.5389647543988862E-006  -3.6732055218940671E-007  -1.2422244761221333E-005
   1.6619671387924624       -5.6669747654258206E-007  -3.5287678479916897E-007   5.0012506459644404E-003   5.5408066202848015E-005   18.330487482305962        18.330499999999997        4.4456513840980417E-003  -1.9553172017884584E-012  -3.5287678479916896E-006  -3.6667345183288174E-007  -1.2410845641317226E-005
   1.6627004043572196       -5.6579655914141581E-007  -3.5189975062528413E-007   5.0010871209170736E-003   5.5334856630000376E-005   18.330487483135865        18.330499999999997        4.4433595647503359E-003  -1.9465288936116599E-012  -3.5189975062528412E-006  -3.6602777557691857E-007  -1.2399468703042420E-005
   1.6634336698487753       -5.6490308294598910E-007  -3.5097116659403614E-007   5.0009237207906546E-003   5.5261775953128281E-005   18.330487483965051        18.330499999999997        4.4410698018054412E-003  -1.9380474189383126E-012  -3.5097116659403611E-006  -3.6538351965921945E-007  -1.2388119636299137E-005
   1.6641669352720923       -5.6402043609532714E-007  -3.5010272253031369E-007   5.0007603472038168E-003   5.5188823888244216E-005   18.330487484793540        18.330499999999997        4.4387820921009550E-003  -1.9298944641293355E-012  -3.5010272253031366E-006  -3.6474068032856376E-007  -1.2376791543948974E-005
   1.6649002006327986       -5.6315229380467814E-007  -3.4929475031386260E-007   5.0005970200256485E-003   5.5116000152045937E-005   18.330487485621831        18.330499999999997        4.4364964325169362E-003  -1.9221457871845027E-012  -3.4929475031386259E-006  -3.6409925384465085E-007  -1.2365502043990042E-005
   1.6656334659372318       -5.6230186976728533E-007  -3.4854645783485001E-007   5.0004337732379063E-003   5.5043304461910234E-005   18.330487486449709        18.330499999999997        4.4342128195440783E-003  -1.9148035240561400E-012  -3.4854645783484998E-006  -3.6345923647813912E-007  -1.2354227356852107E-005
   1.6663667311924810       -5.6147193801389018E-007  -3.4785084361422549E-007   5.0002707042663738E-003   5.4970736535887114E-005   18.330487487277068        18.330499999999997        4.4319312501865642E-003  -1.9078733041806669E-012  -3.4785084361422544E-006  -3.6282062451052815E-007  -1.2342969111842985E-005
   1.6670999964065321       -5.6066457810358284E-007  -3.4720623727080814E-007   5.0001078572033909E-003   5.4898296092683821E-005   18.330487488103486        18.330499999999997        4.4296517195783047E-003  -1.9013303895282147E-012  -3.4720623727080811E-006  -3.6218341423396186E-007  -1.2331718025857344E-005
   1.6678332615884650       -5.5988158680932541E-007  -3.4661477269997628E-007   4.9999452369907174E-003   5.4825982851643840E-005   18.330487488928743        18.330499999999997        4.4273742244240310E-003  -1.8951692999034152E-012  -3.4661477269997626E-006  -3.6154760195109389E-007  -1.2320480618526061E-005
   1.6685665267171805       -5.5912469838272388E-007  -3.4607839550653485E-007   4.9997828483815832E-003   5.4753796535821645E-005   18.330487489752823        18.330499999999997        4.4250987618898816E-003  -1.8894058412583643E-012  -3.4607839550653485E-006  -3.6091318400201316E-007  -1.2309264430634860E-005
   1.6692997917631800       -5.5839556709841256E-007  -3.4559881713461235E-007   4.9996206956661468E-003   5.4681736869815728E-005   18.330487490575688        18.330499999999997        4.4228253291911223E-003  -1.8840544259466290E-012  -3.4559881713461235E-006  -3.6028015674521432E-007  -1.2298068736052869E-005
   1.6700330567318400       -5.5769575009541563E-007  -3.4517748158288344E-007   4.9994587825109189E-003   5.4609803575517859E-005   18.330487491397331        18.330499999999997        4.4205539235224137E-003  -1.8791277988462036E-012  -3.4517748158288344E-006  -3.5964851652019071E-007  -1.2286892474399446E-005
   1.6707663216275292       -5.5702669147242698E-007  -3.4481554300572278E-007   4.9992971119137289E-003   5.4537996375651619E-005   18.330487492217721        18.330499999999997        4.4182845419971934E-003  -1.8746368366409802E-012  -3.4481554300572274E-006  -3.5901825967852424E-007  -1.2275735673384853E-005
   1.6714995864552404       -5.5638973392034323E-007  -3.4451393153839719E-007   4.9991356884789458E-003   5.4466314993610049E-005   18.330487493036827        18.330499999999997        4.4160171818343891E-003  -1.8705936713201381E-012  -3.4451393153839717E-006  -3.5838938258248640E-007  -1.2264598669186570E-005
   1.6722328512206355       -5.5578616695465499E-007  -3.4427740537050981E-007   4.9989745580506810E-003   5.4394759153449442E-005   18.330487493854545        18.330499999999997        4.4137518395944274E-003  -1.8670133462044192E-012  -3.4427740537050979E-006  -3.5776188160493673E-007  -1.2253482470558754E-005
   1.6729661159300890       -5.5521732887295106E-007  -3.4410848300000617E-007   4.9988137504109742E-003   5.4323328579883403E-005   18.330487494670844        18.330499999999997        4.4114885124312319E-003  -1.8639034812962546E-012  -3.4410848300000616E-006  -3.5713575312926700E-007  -1.2242384518404932E-005
   1.6736993805907319       -5.5468452833784158E-007  -3.4400233917835091E-007   4.9986532182760262E-003   5.4252022998277153E-005   18.330487495485528        18.330499999999997        4.4092271961697254E-003  -1.8612872659445308E-012  -3.4400233917835088E-006  -3.5651099354928288E-007  -1.2231309949501515E-005
   1.6744326452106000       -5.5418845946060792E-007  -3.4395325063203210E-007   4.9984929213274616E-003   5.4180842134631302E-005   18.330487496298915        18.330499999999997        4.4069678876355965E-003  -1.8591157287473178E-012  -3.4395325063203206E-006  -3.5588759926911419E-007  -1.2220235218754767E-005
   1.6751659097988238       -5.5372913756223020E-007  -3.4393444086738280E-007   4.9983327657277914E-003   5.4109785715562199E-005   18.330487497111136        18.330499999999997        4.4047105844628931E-003  -1.8573537092866167E-012  -3.4393444086738278E-006  -3.5526556670301812E-007  -1.2209165506478683E-005
   1.6758991743337788       -5.5330519976563485E-007  -3.4393919269646646E-007   4.9981727367905578E-003   5.4038853471378897E-005   18.330487497922618        18.330499999999997        4.4024552856864428E-003  -1.8559157905663230E-012  -3.4393919269646644E-006  -3.5464489230218701E-007  -1.2198085798322739E-005
   1.6766324387861986       -5.5291508170102744E-007  -3.4399501225830801E-007   4.9980128010466149E-003   5.3968045133824855E-005   18.330487498733419        18.330499999999997        4.4002019893573888E-003  -1.8547375864730440E-012  -3.4399501225830799E-006  -3.5402557253506693E-007  -1.2187002967542907E-005
   1.6773657031614835       -5.5255878977185911E-007  -3.4410570400086928E-007   4.9978529741490198E-003   5.3897360431994739E-005   18.330487499543679        18.330499999999997        4.3979506949302838E-003  -1.8539507676951525E-012  -3.4410570400086927E-006  -3.5340760385151267E-007  -1.2175980601041893E-005
   1.6780989674640283       -5.5223628941223327E-007  -3.4426913729800678E-007   4.9976932878698054E-003   5.3826799095791019E-005   18.330487500353307        18.330499999999997        4.3957013996143244E-003  -1.8535769063736400E-012  -3.4426913729800677E-006  -3.5279098271311941E-007  -1.2164982107324204E-005
   1.6788322316988553       -5.5194723214993371E-007  -3.4448317763165884E-007   4.9975337743356175E-003   5.3756360855764383E-005   18.330487501162150        18.330499999999997        4.3934541005014585E-003  -1.8536026028659259E-012  -3.4448317763165880E-006  -3.5217570559172203E-007  -1.2153996043576548E-005
   1.6795654958716597       -5.5169099300168770E-007  -3.4474565016303998E-007   4.9973744653337990E-003   5.3686045443107557E-005   18.330487501970058        18.330499999999997        4.3912087946686683E-003  -1.8540136552508930E-012  -3.4474565016303997E-006  -3.5156176896944023E-007  -1.2143022284501036E-005
   1.6802987599888535       -5.5146670392374412E-007  -3.4505439137055037E-007   4.9972153923353909E-003   5.3615852589649679E-005   18.330487502776858        18.330499999999997        4.3889654789196876E-003  -1.8547949400609193E-012  -3.4505439137055033E-006  -3.5094916933847628E-007  -1.2132060866613494E-005
   1.6810320240576080       -5.5127329037859451E-007  -3.4540735434102786E-007   4.9970565870919052E-003   5.3545782027850568E-005   18.330487503582386        18.330499999999997        4.3867241509461643E-003  -1.8559313088320296E-012  -3.4540735434102781E-006  -3.5033790320115393E-007  -1.2121111839893349E-005
   1.6817652880860088       -5.5110951472661197E-007  -3.4580295075067553E-007   4.9968980850077704E-003   5.3475833490784487E-005   18.330487504386500        18.330499999999997        4.3844848077021431E-003  -1.8574083645681799E-012  -3.4580295075067550E-006  -3.4972796706974467E-007  -1.2110175614990619E-005
   1.6824985520832363       -5.5097403173078469E-007  -3.4623985294654863E-007   4.9967399208040207E-003   5.3406006712121585E-005   18.330487505189001        18.330499999999997        4.3822474460301257E-003  -1.8592129010888942E-012  -3.4623985294654858E-006  -3.4911935746618654E-007  -1.2099252567993408E-005
   1.6832318160271427       -5.5086543873247892E-007  -3.4671691888860857E-007   4.9965821238166317E-003   5.3336301429206091E-005   18.330487505989755        18.330499999999997        4.3800120633178214E-003  -1.8613332931605322E-012  -3.4671691888860855E-006  -3.4851207094903237E-007  -1.2088343802935047E-005
   1.6839650798886980       -5.5078231321239551E-007  -3.4723296674575108E-007   4.9964247181078694E-003   5.3266717380710575E-005   18.330487506788586        18.330499999999997        4.3777786558152421E-003  -1.8637583378594507E-012  -3.4723296674575108E-006  -3.4790610409286345E-007  -1.2077449007190564E-005
   1.6846983436733223       -5.5072323860499391E-007  -3.4778664388570849E-007   4.9962677223688726E-003   5.3197254302716159E-005   18.330487507585424        18.330499999999997        4.3755472209612836E-003  -1.8664766884193556E-012  -3.4778664388570845E-006  -3.4730145345412509E-007  -1.2066567637468972E-005
   1.6854316073854363       -5.5068682210310406E-007  -3.4837636608264532E-007   4.9961111497712450E-003   5.3127911932088249E-005   18.330487508380138        18.330499999999997        4.3733177548715427E-003  -1.8694760967804866E-012  -3.4837636608264529E-006  -3.4669811560062645E-007  -1.2055699682622877E-005
   1.6861648710300918       -5.5067170868938195E-007  -3.4900026460601662E-007   4.9959550080307452E-003   5.3058690006319889E-005   18.330487509172709        18.330499999999997        4.3710902548527320E-003  -1.8727431645542382E-012  -3.4900026460601661E-006  -3.4609608711005113E-007  -1.2044844750090391E-005
   1.6868981346130172       -5.5067658196557769E-007  -3.4965616416855440E-007   4.9957992996765999E-003   5.2989588263525847E-005   18.330487509963085        18.330499999999997        4.3688647169736394E-003  -1.8762630211567061E-012  -3.4965616416855438E-006  -3.4549536456998529E-007  -1.2034002167908055E-005
   1.6876313981406608       -5.5070015879184559E-007  -3.5034155417868591E-007   4.9956440226498816E-003   5.2920606442437061E-005   18.330487510751261        18.330499999999997        4.3666411382276213E-003  -1.8800192219400831E-012  -3.5034155417868590E-006  -3.4489594457777719E-007  -1.2023171361907377E-005
   1.6883646616202346       -5.5074114197865470E-007  -3.5105297864891730E-007   4.9954891779299942E-003   5.2851744282394945E-005   18.330487511537211        18.330499999999997        4.3644195150733169E-003  -1.8839887800509482E-012  -3.5105297864891729E-006  -3.4429782374050921E-007  -1.2012350122262884E-005
   1.6890979250598732       -5.5079822691132614E-007  -3.5178425573384067E-007   4.9953347835652437E-003   5.2783001523335155E-005   18.330487512320978        18.330499999999997        4.3621998442550831E-003  -1.8881516951438480E-012  -3.5178425573384063E-006  -3.4370099867485138E-007  -1.2001539457633536E-005
   1.6898311884688064       -5.5086983939382909E-007  -3.5252785608294544E-007   4.9951807758077870E-003   5.2714377905770063E-005   18.330487513102625        18.330499999999997        4.3599821220204572E-003  -1.8924554269881294E-012  -3.5252785608294541E-006  -3.4310546600685379E-007  -1.1990728642526934E-005
   1.6905644518243577       -5.5095422848692237E-007  -3.5327434638175878E-007   4.9950270755865760E-003   5.2645873173868010E-005   18.330487513882282        18.330499999999997        4.3577663447188801E-003  -1.8968707008730380E-012  -3.5327434638175874E-006  -3.4251122239866426E-007  -1.1979926127945363E-005
   1.6912977150977402       -5.5104945353766425E-007  -3.5402350683206424E-007   4.9948737010327053E-003   5.2577487073021871E-005   18.330487514660362        18.330499999999997        4.3555525096215780E-003  -1.9013404276321395E-012  -3.5402350683206424E-006  -3.4191826452739700E-007  -1.1969122449870471E-005
   1.6920309782943959       -5.5115388476104843E-007  -3.5477404634948892E-007   4.9947206518736378E-003   5.2509219346089647E-005   18.330487515436761        18.330499999999997        4.3533406131924029E-003  -1.9058561263624435E-012  -3.5477404634948890E-006  -3.4132658905244591E-007  -1.1958333060492007E-005
   1.6927642414187714       -5.5126610930428569E-007  -3.5552406886759815E-007   4.9945679181422724E-003   5.2441069736691128E-005   18.330487516211527        18.330499999999997        4.3511306529817858E-003  -1.9104041189496964E-012  -3.5552406886759811E-006  -3.4073619264416424E-007  -1.1947556515076426E-005
   1.6934975044759473       -5.5138489003738195E-007  -3.5627091897417545E-007   4.9944154789302248E-003   5.2373037989053921E-005   18.330487516984714        18.330499999999997        4.3489226253076146E-003  -1.9149697973261788E-012  -3.5627091897417544E-006  -3.4014707198252111E-007  -1.1936792167616027E-005
   1.6942307674716848       -5.5150910862595771E-007  -3.5701194076042069E-007   4.9942633410435706E-003   5.2305123848007684E-005   18.330487517756275        18.330499999999997        4.3467165275828121E-003  -1.9195346473416106E-012  -3.5701194076042069E-006  -3.3955922375693860E-007  -1.1926038558910585E-005
   1.6949640304124682       -5.5163773660498378E-007  -3.5774453366382227E-007   4.9941115889869919E-003   5.2237327058978724E-005   18.330487518526287        18.330499999999997        4.3445123566811222E-003  -1.9240818239823601E-012  -3.5774453366382224E-006  -3.3897264466633121E-007  -1.1915296105409073E-005
   1.6956972933055501       -5.5176980506098034E-007  -3.5846657648500188E-007   4.9939601882047638E-003   5.2169647367984300E-005   18.330487519294412        18.330499999999997        4.3423101113719362E-003  -1.9285934455664080E-012  -3.5846657648500188E-006  -3.3838733141899322E-007  -1.1904564429437343E-005
   1.6964305561591131       -5.5190438876735488E-007  -3.5917576415862910E-007   4.9938091025209753E-003   5.2102084521616543E-005   18.330487520060760        18.330499999999997        4.3401097882533627E-003  -1.9330542133028116E-012  -3.5917576415862908E-006  -3.3780328073241918E-007  -1.1893844304622643E-005
   1.6971638189824358       -5.5204058721739886E-007  -3.5986966670265286E-007   4.9936582975460587E-003   5.2034638267025648E-005   18.330487520825560        18.330499999999997        4.3379113851588621E-003  -1.9374481404030713E-012  -3.5986966670265285E-006  -3.3722048933320791E-007  -1.1883135429027967E-005
   1.6978970817523114       -5.5217751102103229E-007  -3.6054579154091764E-007   4.9935077405319599E-003   5.1967308354999919E-005   18.330487521588946        18.330499999999997        4.3357148988088226E-003  -1.9417586321255677E-012  -3.6054579154091762E-006  -3.3663895398358984E-007  -1.1872438002097405E-005
   1.6986303444402016       -5.5231427221057809E-007  -3.6120165845757663E-007   4.9933574004450577E-003   5.1900094537450928E-005   18.330487522351106        18.330499999999997        4.3335203272461117E-003  -1.9459688149576923E-012  -3.6120165845757663E-006  -3.3605867145967684E-007  -1.1861751590343078E-005
   1.6993636070515690       -5.5244997950400327E-007  -3.6183489946876126E-007   4.9932072472412522E-003   5.1832996563811529E-005   18.330487523112176        18.330499999999997        4.3313276672755138E-003  -1.9500619176604072E-012  -3.6183489946876122E-006  -3.3547963852035531E-007  -1.1851075623483355E-005
   1.7000968695908858       -5.5258374725370651E-007  -3.6244332762527676E-007   4.9930572519276397E-003   5.1766014184254362E-005   18.330487523872318        18.330499999999997        4.3291369166277103E-003  -1.9540222985552336E-012  -3.6244332762527673E-006  -3.3490185193506038E-007  -1.1840411019388699E-005
   1.7008301320632617       -5.5271478964947139E-007  -3.6302518720600138E-007   4.9929073841206385E-003   5.1699147149540864E-005   18.330487524631664        18.330499999999997        4.3269480726069037E-003  -1.9578354749688009E-012  -3.6302518720600137E-006  -3.3432530848247248E-007  -1.1829757920319292E-005
   1.7015633944744897       -5.5284280324890441E-007  -3.6357882945211598E-007   4.9927576154202031E-003   5.1632395211015521E-005   18.330487525390382        18.330499999999997        4.3247611326710780E-003  -1.9614903090332300E-012  -3.6357882945211596E-006  -3.3375000495049436E-007  -1.1819116854992171E-005
   1.7022966568310902       -5.5296735577189667E-007  -3.6410263535603131E-007   4.9926079203513078E-003   5.1565758120600563E-005   18.330487526148588        18.330499999999997        4.3225760943767667E-003  -1.9649760443637623E-012  -3.6410263535603129E-006  -3.3317593813608850E-007  -1.1808488100207829E-005
   1.7030299191403551       -5.5308775689390796E-007  -3.6459306977081547E-007   4.9924582744934661E-003   5.1499235630790517E-005   18.330487526906431        18.330499999999997        4.3203929552827784E-003  -1.9682653820950329E-012  -3.6459306977081547E-006  -3.3260310484532177E-007  -1.1797866347572072E-005
   1.7037631814105152       -5.5320305780266719E-007  -3.6503615200899158E-007   4.9923086543145357E-003   5.1432827494635779E-005   18.330487527664012        18.330499999999997        4.3182117126193678E-003  -1.9713458280041387E-012  -3.6503615200899155E-006  -3.3203150189312973E-007  -1.1787256833803303E-005
   1.7044964436508974       -5.5331151090420174E-007  -3.6543004517242734E-007   4.9921590311079915E-003   5.1366533465727148E-005   18.330487528421468        18.330499999999997        4.3160323645208163E-003  -1.9741400591888824E-012  -3.6543004517242733E-006  -3.3146112610324886E-007  -1.1776638725448861E-005
   1.7052297058377615       -5.5341148551514724E-007  -3.6577575100058258E-007   4.9920093666490856E-003   5.1300353301275537E-005   18.330487529179020        18.330499999999997        4.3138549081763039E-003  -1.9766414497612412E-012  -3.6577575100058257E-006  -3.3089197433455804E-007  -1.1766036005181159E-005
   1.7059629679428241       -5.5350153851349757E-007  -3.6607867423080035E-007   4.9918595888834572E-003   5.1234286759516588E-005   18.330487529936754        18.330499999999997        4.3116793409025550E-003  -1.9788421850138357E-012  -3.6607867423080033E-006  -3.3032404345884543E-007  -1.1755447662431327E-005
   1.7066962299715680       -5.5358064148522955E-007  -3.6633848449992561E-007   4.9917096925185134E-003   5.1168333596262676E-005   18.330487530695009        18.330499999999997        4.3095056605893800E-003  -1.9807668089433395E-012  -3.6633848449992558E-006  -3.2975733033111213E-007  -1.1744883511695148E-005
   1.7074294919284907       -5.5364782291486941E-007  -3.6655505522559481E-007   4.9915596746940459E-003   5.1102493568044711E-005   18.330487531453834        18.330499999999997        4.3073338651922173E-003  -1.9824105993567469E-012  -3.6655505522559478E-006  -3.2919183181644719E-007  -1.1734334089748802E-005
   1.7081627538187303       -5.5370218675195051E-007  -3.6672864413249941E-007   4.9914095338756273E-003   5.1036766431963980E-005   18.330487532213226        18.330499999999997        4.3051639517480110E-003  -1.9837703045138361E-012  -3.6672864413249941E-006  -3.2862754478902743E-007  -1.1723799609322104E-005
   1.7088960156481117       -5.5374292997509445E-007  -3.6686004098311364E-007   4.9912592714412042E-003   5.0971151945686492E-005   18.330487532973194        18.330499999999997        4.3029959183748853E-003  -1.9848448781025168E-012  -3.6686004098311363E-006  -3.2806446613176872E-007  -1.1713280813667815E-005
   1.7096292774231907       -5.5376936103707985E-007  -3.6695024055819869E-007   4.9911088900316414E-003   5.0905649867437832E-005   18.330487533733731        18.330499999999997        4.3008297627424048E-003  -1.9856361159670671E-012  -3.6695024055819865E-006  -3.2750259273647246E-007  -1.1702778334069307E-005
   1.7103625391512984       -5.5378090303770310E-007  -3.6700035140778871E-007   4.9909583931945891E-003   5.0840259955997708E-005   18.330487534494814        18.330499999999997        4.2986654824737798E-003  -1.9861474861371038E-012  -3.6700035140778871E-006  -3.2694192150363713E-007  -1.1692292524309101E-005
   1.7110958008407133       -5.5377708984931782E-007  -3.6701141403733811E-007   4.9908077869756816E-003   5.0774981970683531E-005   18.330487535256445        18.330499999999997        4.2965030752904285E-003  -1.9863834706116229E-012  -3.6701141403733809E-006  -3.2638244934234851E-007  -1.1681823570534537E-005
   1.7118290625008097       -5.5375779166129872E-007  -3.6698761634691305E-007   4.9906570663482436E-003   5.0709815671335994E-005   18.330487536018634        18.330499999999997        4.2943425386445383E-003  -1.9863782072097672E-012  -3.6698761634691303E-006  -3.2582417317015927E-007  -1.1671380900405411E-005
   1.7125623241073116       -5.5372310113666531E-007  -3.6695072102393472E-007   4.9905061999563028E-003   5.0644760821398034E-005   18.330487536781320        18.330499999999997        4.2921838713154492E-003  -1.9861260197808489E-012  -3.6695072102393468E-006  -3.2526708993940181E-007  -1.1660951228651126E-005
   1.7132955856321963       -5.5367429040354185E-007  -3.6689686462215067E-007   4.9903552356439463E-003   5.0579817185241355E-005   18.330487537544613        18.330499999999997        4.2900270709580841E-003  -1.9857442450205928E-012  -3.6689686462215062E-006  -3.2471119661427544E-007  -1.1650574038782847E-005
   1.7140288470809664       -5.5361215477949194E-007  -3.6682237608595292E-007   4.9902042170993591E-003   5.0514984524869078E-005   18.330487538308326        18.330499999999997        4.2878721361748248E-003  -1.9852160926821586E-012  -3.6682237608595289E-006  -3.2415649014256590E-007  -1.1640204372316425E-005
   1.7147621084581444       -5.5353687320892195E-007  -3.6672129528066630E-007   4.9900531782507114E-003   5.0450262602982369E-005   18.330487539072163        18.330499999999997        4.2857190637260031E-003  -1.9844960488299074E-012  -3.6672129528066627E-006  -3.2360296748195881E-007  -1.1629833637883950E-005
   1.7154953697688966       -5.5344812629519051E-007  -3.6657072130412925E-007   4.9899021955854333E-003   5.0385651182834983E-005   18.330487539836074        18.330499999999997        4.2835678514092602E-003  -1.9835705155246539E-012  -3.6657072130412921E-006  -3.2305062559874971E-007  -1.1619473128542848E-005
   1.7162286310190793       -5.5334426916199519E-007  -3.6636991539108763E-007   4.9897512336840215E-003   5.0321150028227676E-005   18.330487540599748        18.330499999999997        4.2814184954176569E-003  -1.9823233334763123E-012  -3.6636991539108763E-006  -3.2249946146779077E-007  -1.1609089917572561E-005
   1.7169618922152836       -5.5322385356296295E-007  -3.6612275351181657E-007   4.9896002461216381E-003   5.0256758903503212E-005   18.330487541363336        18.330499999999997        4.2792709930410981E-003  -1.9807458820219379E-012  -3.6612275351181656E-006  -3.2194947207243443E-007  -1.1598719715013787E-005
   1.7176951533648790       -5.5308584723843761E-007  -3.6583404494606210E-007   4.9894491880849321E-003   5.0192477573541053E-005   18.330487542127070        18.330499999999997        4.2771253413265908E-003  -1.9788562850444071E-012  -3.6583404494606206E-006  -3.2140065440447183E-007  -1.1588370952575042E-005
   1.7184284144761910       -5.5292967060794348E-007  -3.6550846447710140E-007   4.9892980249887434E-003   5.0128305803740727E-005   18.330487542891163        18.330499999999997        4.2749815378939930E-003  -1.9766795681161765E-012  -3.6550846447710140E-006  -3.2085300546396951E-007  -1.1578045265133877E-005
   1.7191616755586410       -5.5275513359381743E-007  -3.6515047305251443E-007   4.9891467321802642E-003   5.0064243360008530E-005   18.330487543655767        18.330499999999997        4.2728395801885782E-003  -1.9742398526081039E-012  -3.6515047305251440E-006  -3.2030652225916018E-007  -1.1567741813872161E-005
   1.7198949365874163       -5.5256237921405806E-007  -3.6476384404773138E-007   4.9889952953731760E-003   5.0000290011835194E-005   18.330487544420972        18.330499999999997        4.2706994664184171E-003  -1.9715617486034513E-012  -3.6476384404773134E-006  -3.1976120183264886E-007  -1.1557460760432276E-005
   1.7206281975347606       -5.5235185267664776E-007  -3.6435261400763077E-007   4.9888437010446717E-003   4.9936445529546745E-005   18.330487545186937        18.330499999999997        4.2685611952360519E-003  -1.9686739841088226E-012  -3.6435261400763074E-006  -3.1921704123791544E-007  -1.1547202602120298E-005
   1.7213614584061940       -5.5212416030463333E-007  -3.6392276239410220E-007   4.9886919187220541E-003   4.9872709681154845E-005   18.330487545953606        18.330499999999997        4.2664247640927981E-003  -1.9655912017026457E-012  -3.6392276239410216E-006  -3.1867403751250688E-007  -1.1536961985346585E-005
   1.7220947192062641       -5.5188015526439834E-007  -3.6347449230406492E-007   4.9885399809880175E-003   4.9809082235349197E-005   18.330487546721134        18.330499999999997        4.2642901723234658E-003  -1.9623495024821430E-012  -3.6347449230406488E-006  -3.1813218770347944E-007  -1.1526746163892627E-005
   1.7228279799401647       -5.5162056027318166E-007  -3.6300821745747102E-007   4.9883879175372852E-003   4.9745562961354927E-005   18.330487547489366        18.330499999999997        4.2621574178377773E-003  -1.9589538165977005E-012  -3.6300821745747099E-006  -3.1759148886623780E-007  -1.1516544625142642E-005
   1.7235612406137835       -5.5134598833915313E-007  -3.6252466428622590E-007   4.9882357549325389E-003   4.9682151628927116E-005   18.330487548258169        18.330499999999997        4.2600264984922406E-003  -1.9554093462648963E-012  -3.6252466428622588E-006  -3.1705193806444553E-007  -1.1506357674065970E-005
   1.7242945012337461       -5.5105696970696618E-007  -3.6202482638913201E-007   4.9880835175764989E-003   4.9618848008345753E-005   18.330487549027378        18.330499999999997        4.2578974117972726E-003  -1.9517226346826196E-012  -3.6202482638913200E-006  -3.1651353236994897E-007  -1.1496185697991314E-005
   1.7250277618074603       -5.5075397640237453E-007  -3.6150993240692429E-007   4.9879312282758437E-003   4.9555651870410789E-005   18.330487549796917        18.330499999999997        4.2557701561387017E-003  -1.9479014023449268E-012  -3.6150993240692428E-006  -3.1597626886277444E-007  -1.1486029109264874E-005
   1.7257610223432986       -5.5043753418960171E-007  -3.6098265074175181E-007   4.9877789094366519E-003   4.9492562986425240E-005   18.330487550566630        18.330499999999997        4.2536447286177469E-003  -1.9439649240684356E-012  -3.6098265074175181E-006  -3.1544014463090647E-007  -1.1475891634131052E-005
   1.7264942828507288       -5.5010828488940250E-007  -3.6045326818654728E-007   4.9876265830147669E-003   4.9429581128182817E-005   18.330487551336443        18.330499999999997        4.2515211275800848E-003  -1.9399271727772395E-012  -3.6045326818654727E-006  -3.1490515677023963E-007  -1.1465771303113959E-005
   1.7272275433043935       -5.4976737794690750E-007  -3.5992511216747707E-007   4.9874742854070092E-003   4.9366706071044644E-005   18.330487552106121        18.330499999999997        4.2493993501939616E-003  -1.9358424624905147E-012  -3.5992511216747706E-006  -3.1437130241059995E-007  -1.1455681504502577E-005
   1.7279608036768113       -5.4941595414421418E-007  -3.5939938461307889E-007   4.9873221140589747E-003   4.9303937591115171E-005   18.330487552875589        18.330499999999997        4.2472793945763790E-003  -1.9317314895694237E-012  -3.5939938461307888E-006  -3.1383857869180303E-007  -1.1445610411375535E-005
   1.7286940639735227       -5.4905503616043441E-007  -3.5887629792287078E-007   4.9871700821294690E-003   4.9241275462238128E-005   18.330487553644396        18.330499999999997        4.2451612588744331E-003  -1.9276031947833538E-012  -3.5887629792287077E-006  -3.1330698273808852E-007  -1.1435553790105429E-005
   1.7294273241990994       -5.4868548805877129E-007  -3.5835538300049495E-007   4.9870181808897565E-003   4.9178719458916172E-005   18.330487554412464        18.330499999999997        4.2430449413567916E-003  -1.9234625828572633E-012  -3.5835538300049491E-006  -3.1277651168292690E-007  -1.1425510853298267E-005
   1.7301605843587631       -5.4830800596150302E-007  -3.5783679079830572E-007   4.9868664082466070E-003   4.9116269356170725E-005   18.330487555179850        18.330499999999997        4.2409304392087331E-003  -1.9193114129799904E-012  -3.5783679079830568E-006  -3.1224716266785640E-007  -1.1415480572595512E-005
   1.7308938444584323       -5.4792317710854302E-007  -3.5732131310010349E-007   4.9867147690586923E-003   4.9053924929536694E-005   18.330487555946554        18.330499999999997        4.2388177495921043E-003  -1.9151519409994351E-012  -3.5732131310010349E-006  -3.1171893284237324E-007  -1.1405463135761160E-005
   1.7316271045047666       -5.4753153606543445E-007  -3.5680947218651308E-007   4.9865632662563870E-003   4.8991685955057586E-005   18.330487556712551        18.330499999999997        4.2367068702726688E-003  -1.9109901550749948E-012  -3.5680947218651306E-006  -3.1119181936387556E-007  -1.1395459853543160E-005
   1.7323603645052119       -5.4713356546671284E-007  -3.5630158792020751E-007   4.9864119012658350E-003   4.8929552209280478E-005   18.330487557477831        18.330499999999997        4.2345977987148630E-003  -1.9068304441726109E-012  -3.5630158792020747E-006  -3.1066581939766036E-007  -1.1385470145270199E-005
   1.7330936244681865       -5.4672970009636212E-007  -3.5579783343771118E-007   4.9862606743451910E-003   4.8867523469239192E-005   18.330487558242382        18.330499999999997        4.2324905323999533E-003  -1.9026759712733020E-012  -3.5579783343771118E-006  -3.1014093011673002E-007  -1.1375493614516664E-005
   1.7338268844032039       -5.4632034777713131E-007  -3.5529828162244118E-007   4.9861095848520946E-003   4.8805599512442861E-005   18.330487559006208        18.330499999999997        4.2303850688269517E-003  -1.8985290435400678E-012  -3.5529828162244117E-006  -3.0961714870166814E-007  -1.1365529895692514E-005
   1.7345601442843657       -5.4590587932626087E-007  -3.5480294296001952E-007   4.9859586314534169E-003   4.8743780119950332E-005   18.330487559769324        18.330499999999997        4.2282814055398885E-003  -1.8943913259280691E-012  -3.5480294296001949E-006  -3.0909447236666383E-007  -1.1355579240741669E-005
   1.7352934040844674       -5.4548668664729548E-007  -3.5431314083945969E-007   4.9858077988154913E-003   4.8682065073475152E-005   18.330487560531783        18.330499999999997        4.2261795396801383E-003  -1.8902696795759809E-012  -3.5431314083945967E-006  -3.0857289833492630E-007  -1.1345642775164635E-005
   1.7360266638090667       -5.4506322628181484E-007  -3.5383065097949462E-007   4.9856570663955966E-003   4.8620454152522994E-005   18.330487561293545        18.330499999999997        4.2240794691647404E-003  -1.8861642537724207E-012  -3.5383065097949458E-006  -3.0805242381453834E-007  -1.1335717772659521E-005
   1.7367599234627593       -5.4463607458157540E-007  -3.5335391017351599E-007   4.9855064461813451E-003   4.8558947137239682E-005   18.330487562054799        18.330499999999997        4.2219811912633303E-003  -1.8820899412568234E-012  -3.5335391017351598E-006  -3.0753304602250470E-007  -1.1325809457724591E-005
   1.7374931830507943       -5.4420574490332622E-007  -3.5288286636522286E-007   4.9853559349441710E-003   4.8497543808273796E-005   18.330487562815478        18.330499999999997        4.2198847029556166E-003  -1.8780397406271440E-012  -3.5288286636522284E-006  -3.0701476218361949E-007  -1.1315910325681016E-005
   1.7382264425791205       -5.4377275244647915E-007  -3.5241748962179219E-007   4.9852055294453811E-003   4.8436243946771436E-005   18.330487563575556        18.330499999999997        4.2177900021410841E-003  -1.8740155583473574E-012  -3.5241748962179217E-006  -3.0649756953035382E-007  -1.1306023378120525E-005
   1.7389597020544316       -5.4333760884573815E-007  -3.5195792946742263E-007   4.9850552279909997E-003   4.8375047334371527E-005   18.330487564335087        18.330499999999997        4.2156970873396416E-003  -1.8700191288996150E-012  -3.5195792946742262E-006  -3.0598146530283345E-007  -1.1296148471122605E-005
   1.7396929614842107       -5.4290082807097264E-007  -3.5150444509695845E-007   4.9849050297393685E-003   4.8313953753200816E-005   18.330487565094035        18.330499999999997        4.2136059558410873E-003  -1.8660530714220394E-012  -3.5150444509695845E-006  -3.0546644674877116E-007  -1.1286285794778034E-005
   1.7404262208769221       -5.4246292906017543E-007  -3.5105734553458481E-007   4.9847549340708164E-003   4.8252962985856914E-005   18.330487565852458        18.330499999999997        4.2115166061221813E-003  -1.8621205314743815E-012  -3.5105734553458481E-006  -3.0495251112335170E-007  -1.1276435508865921E-005
   1.7411594802421246       -5.4202443606438422E-007  -3.5061694097074790E-007   4.9846049400389773E-003   4.8192074815397959E-005   18.330487566610323        18.330499999999997        4.2094290354292409E-003  -1.8582248733759570E-012  -3.5061694097074786E-006  -3.0443965568907434E-007  -1.1266597581840301E-005
   1.7418927395533710       -5.4158587754209065E-007  -3.5018350606289213E-007   4.9844550459208744E-003   4.8131289028414677E-005   18.330487567367655        18.330499999999997        4.2073432419101782E-003  -1.8543694292947936E-012  -3.5018350606289213E-006  -3.0392787774163338E-007  -1.1256772422969001E-005
   1.7426259987837425       -5.4114778532683816E-007  -3.4975731191198583E-007   4.9843052486204008E-003   4.8070605412065456E-005   18.330487568124461        18.330499999999997        4.2052592233595759E-003  -1.8505573282869486E-012  -3.4975731191198583E-006  -3.0341717458491714E-007  -1.1246959455521948E-005
   1.7433592579388160       -5.4071070851817384E-007  -3.4933862722674995E-007   4.9841555432617200E-003   4.8010023751352952E-005   18.330487568880745        18.330499999999997        4.2031769773048875E-003  -1.8467921350837037E-012  -3.4933862722674994E-006  -3.0290754350801917E-007  -1.1237158329243651E-005
   1.7440925170232109       -5.4027522335167278E-007  -3.4892789095275802E-007   4.9840059214934229E-003   4.7949543831902103E-005   18.330487569636560        18.330499999999997        4.2010965017243449E-003  -1.8430773214903085E-012  -3.4892789095275802E-006  -3.0239898180874411E-007  -1.1227369336123921E-005
   1.7448257760422035       -5.3984191997165777E-007  -3.4852518503957435E-007   4.9838563762399117E-003   4.7889165439825002E-005   18.330487570391906        18.330499999999997        4.1990177936518597E-003  -1.8394144237936143E-012  -3.4852518503957435E-006  -3.0189148679234321E-007  -1.1217591761665251E-005
   1.7455590350017725       -5.3941139987871762E-007  -3.4812876842284188E-007   4.9837069159192797E-003   4.7828888361716021E-005   18.330487571146847        18.330499999999997        4.1969408512954496E-003  -1.8358068496704863E-012  -3.4812876842284188E-006  -3.0138505577154520E-007  -1.1207826091662954E-005
   1.7462922939086452       -5.3898417702981231E-007  -3.4773844649423609E-007   4.9835575306240816E-003   4.7768712384646933E-005   18.330487571901340        18.330499999999997        4.1948656722427275E-003  -1.8322479466171532E-012  -3.4773844649423605E-006  -3.0087968606643275E-007  -1.1198069007994057E-005
   1.7470255527703418       -5.3856078456893060E-007  -3.4735428080694337E-007   4.9834082051723782E-003   4.7708637296162177E-005   18.330487572655446        18.330499999999997        4.1927922543310769E-003  -1.8287381077077508E-012  -3.4735428080694335E-006  -3.0037537500444803E-007  -1.1188322763549249E-005
   1.7477588115953713       -5.3814178225867193E-007  -3.4697619908811507E-007   4.9832589234616326E-003   4.7648662884261915E-005   18.330487573409236        18.330499999999997        4.1907205951599007E-003  -1.8252792946541761E-012  -3.4697619908811504E-006  -2.9987211992020432E-007  -1.1178587875513650E-005
   1.7484920703933375       -5.3772774587841225E-007  -3.4660387374050120E-007   4.9831096669360128E-003   4.7588788937392289E-005   18.330487574162795        18.330499999999997        4.1886506931450608E-003  -1.8218728229099588E-012  -3.4660387374050119E-006  -2.9936991815543010E-007  -1.1168863984573764E-005
   1.7492253291372475       -5.3731932406669604E-007  -3.4623904873210608E-007   4.9829604130452202E-003   4.7529015247514763E-005   18.330487574916226        18.330499999999997        4.1865825455833271E-003  -1.8185270121551368E-012  -3.4623904873210606E-006  -2.9886876708461044E-007  -1.1159153849892547E-005
   1.7499585878004704       -5.3691730049731556E-007  -3.4588550893821074E-007   4.9828111335354051E-003   4.7469341607074153E-005   18.330487575669668        18.330499999999997        4.1845161506067954E-003  -1.8152452275885854E-012  -3.4588550893821072E-006  -2.9836866408961515E-007  -1.1149455096727950E-005
   1.7506918463885990       -5.3652265979622113E-007  -3.4554258640779810E-007   4.9826617988326669E-003   4.7409767806411196E-005   18.330487576423220        18.330499999999997        4.1824515060303975E-003  -1.8120505737132619E-012  -3.4554258640779806E-006  -2.9786960653793507E-007  -1.1139773904032004E-005
   1.7514251049062766       -5.3613633559241498E-007  -3.4520969460806543E-007   4.9825123819922197E-003   4.7350293636471142E-005   18.330487577177031        18.330499999999997        4.1803886104989467E-003  -1.8089433000883119E-012  -3.4520969460806541E-006  -2.9737159180544344E-007  -1.1130102807995902E-005
   1.7521583633588058       -5.3575921267560023E-007  -3.4488670790756153E-007   4.9823628615383300E-003   4.7290918888671549E-005   18.330487577931258        18.330499999999997        4.1783274619009965E-003  -1.8059235231470319E-012  -3.4488670790756149E-006  -2.9687461727523531E-007  -1.1120441717635827E-005
   1.7528916217521955       -5.3539214955102394E-007  -3.4457382682761173E-007   4.9822132198043762E-003   4.7231643354897319E-005   18.330487578685979        18.330499999999997        4.1762680581871959E-003  -1.8029938339926799E-012  -3.4457382682761169E-006  -2.9637868033762753E-007  -1.1110791495579087E-005
   1.7536248800932059       -5.3503598359425157E-007  -3.4427159308630377E-007   4.9820634408588643E-003   4.7172466827496034E-005   18.330487579441286        18.330499999999997        4.1742103979391628E-003  -1.8001580879220673E-012  -3.4427159308630373E-006  -2.9588377839003789E-007  -1.1101152574011677E-005
   1.7543581383893940       -5.3469153257795083E-007  -3.4398059355189858E-007   4.9819135120919818E-003   4.7113389099273276E-005   18.330487580197257        18.330499999999997        4.1721544795208058E-003  -1.7974215902101437E-012  -3.4398059355189857E-006  -2.9538990883698511E-007  -1.1091525381262510E-005
   1.7550913966493138       -5.3435957914353803E-007  -3.4370135570491096E-007   4.9817634246281982E-003   4.7054409963475467E-005   18.330487580953939        18.330499999999997        4.1701003010527100E-003  -1.7947897923827550E-012  -3.4370135570491095E-006  -2.9489706908992328E-007  -1.1081910012364598E-005
   1.7558246548826131       -5.3404084337637382E-007  -3.4343427975705635E-007   4.9816131737153990E-003   4.6995529213781379E-005   18.330487581711388        18.330499999999997        4.1680478615750763E-003  -1.7922672800183832E-012  -3.4343427975705635E-006  -2.9440525656716278E-007  -1.1072306163563253E-005
   1.7565579130617455       -5.3373598169825811E-007  -3.4317969684532876E-007   4.9814627583469988E-003   4.6936746647367996E-005   18.330487582469605        18.330499999999997        4.1659971590030861E-003  -1.7898584156863004E-012  -3.4317969684532875E-006  -2.9391446871942513E-007  -1.1062714289363865E-005
   1.7572911711603767       -5.3344556960842268E-007  -3.4293801664539694E-007   4.9813121803499970E-003   4.6878062061813168E-005   18.330487583228603        18.330499999999997        4.1639481921218798E-003  -1.7875667941353918E-012  -3.4293801664539694E-006  -2.9342470300396237E-007  -1.1053133662136303E-005
   1.7580244291841178       -5.3317012212245531E-007  -3.4270987435894985E-007   4.9811614428437881E-003   4.6819475252641332E-005   18.330487583988383        18.330499999999997        4.1619009594125482E-003  -1.7853973158433016E-012  -3.4270987435894985E-006  -2.9293595686407755E-007  -1.1043564468212659E-005
   1.7587576871376356       -5.3291010685873708E-007  -3.4249717339582434E-007   4.9810105395865943E-003   4.6760986015964718E-005   18.330487584748919        18.330499999999997        4.1598554590255134E-003  -1.7833565202015022E-012  -3.4249717339582430E-006  -2.9244822775115800E-007  -1.1034007636325738E-005
   1.7594909450262590       -5.3266597198187404E-007  -3.4230206359380578E-007   4.9808594710330518E-003   4.6702594148353327E-005   18.330487585510244        18.330499999999997        4.1578116902132945E-003  -1.7814523682520029E-012  -3.4230206359380577E-006  -2.9196151312359117E-007  -1.1024463691179542E-005
   1.7602242028560264       -5.3243815065061996E-007  -3.4212521090028320E-007   4.9807082583229641E-003   4.6644299446830209E-005   18.330487586272294        18.330499999999997        4.1557696508122896E-003  -1.7797001785761812E-012  -3.4212521090028320E-006  -2.9147581044670221E-007  -1.1014935106323436E-005
   1.7609574606337308       -5.3222695263862727E-007  -3.4196827747050481E-007   4.9805569358919175E-003   4.6586101708866777E-005   18.330487587034995        18.330499999999997        4.1537293399519148E-003  -1.7781034550700075E-012  -3.4196827747050478E-006  -2.9099111719272923E-007  -1.1005417885445723E-005
   1.7616907183669650       -5.3203259573063762E-007  -3.4183225389785308E-007   4.9804055299597170E-003   4.6528000732378329E-005   18.330487587798189        18.330499999999997        4.1516907557756673E-003  -1.7766694585873697E-012  -3.4183225389785303E-006  -2.9050743084072728E-007  -1.0995913459071757E-005
   1.7624239760643279       -5.3185518922430249E-007  -3.4171734283064483E-007   4.9802540566732485E-003   4.6469996315706665E-005   18.330487588561720        18.330499999999997        4.1496538959945890E-003  -1.7754048644870898E-012  -3.4171734283064483E-006  -2.9002474887647038E-007  -1.0986421656464933E-005
   1.7631572337355106       -5.3169470419541260E-007  -3.4162451561617399E-007   4.9801025391976181E-003   4.6412088257612599E-005   18.330487589325532        18.330499999999997        4.1476187593323770E-003  -1.7743100557236185E-012  -3.4162451561617396E-006  -2.8954306879233891E-007  -1.0976940500553837E-005
   1.7638904913524132       -5.3155089996561237E-007  -3.4155026172274265E-007   4.9799510164454898E-003   4.6354276360338250E-005   18.330487590089458        18.330499999999997        4.1455853429559269E-003  -1.7733754723714535E-012  -3.4155026172274265E-006  -2.8906238811277852E-007  -1.0967467050586986E-005
   1.7646237488890018       -5.3142341697190914E-007  -3.4149359517429253E-007   4.9797995304026749E-003   4.6296560426446222E-005   18.330487590853334        18.330499999999997        4.1435536452677996E-003  -1.7726182641490970E-012  -3.4149359517429252E-006  -2.8858270436796479E-007  -1.0958010355971181E-005
   1.7653570063509043       -5.3131180785541947E-007  -3.4146811305976779E-007   4.9796480568895518E-003   4.6238940256495893E-005   18.330487591617100        18.330499999999997        4.1415236643115678E-003  -1.7720087359124345E-012  -3.4146811305976779E-006  -2.8810401507450618E-007  -1.0948553799537266E-005
   1.7660902637428106       -5.3121624294780524E-007  -3.4147147653079077E-007   4.9794965620125623E-003   4.6181415651618014E-005   18.330487592380774        18.330499999999997        4.1394953979829877E-003  -1.7716126757128393E-012  -3.4147147653079077E-006  -2.8762631775685408E-007  -1.0939130277109496E-005
   1.7668235210700760       -5.3113664168739352E-007  -3.4150104112097070E-007   4.9793450531791040E-003   4.6123986413387141E-005   18.330487593144451        18.330499999999997        4.1374688453099401E-003  -1.7714186868579473E-012  -3.4150104112097068E-006  -2.8714960994619275E-007  -1.0929713142167620E-005
   1.7675567783387678       -5.3107265743951704E-007  -3.4155281550942100E-007   4.9791935730857289E-003   4.6066652343816974E-005   18.330487593908142        18.330499999999997        4.1354440049626582E-003  -1.7714124027109374E-012  -3.4155281550942099E-006  -2.8667388918043367E-007  -1.0920301603105465E-005
   1.7682900355557112       -5.3102388890593479E-007  -3.4162564607636945E-007   4.9790421458139012E-003   4.6009413245355869E-005   18.330487594671609        18.330499999999997        4.1334208737601160E-003  -1.7715744841427724E-012  -3.4162564607636941E-006  -2.8619915300414809E-007  -1.0910894010728607E-005
   1.7690232927285350       -5.3098976448133950E-007  -3.4171902147185359E-007   4.9788907934008144E-003   4.5952268920882270E-005   18.330487595434757        18.330499999999997        4.1313994508377968E-003  -1.7718964705656705E-012  -3.4171902147185355E-006  -2.8572539896853902E-007  -1.0901494294173742E-005
   1.7697565498658816       -5.3096946302376082E-007  -3.4183244045930054E-007   4.9787395409157595E-003   4.5895219173687466E-005   18.330487596197443        18.330499999999997        4.1293797339612198E-003  -1.7723729516132667E-012  -3.4183244045930052E-006  -2.8525262463123879E-007  -1.0892103782355856E-005
   1.7704898069774855       -5.3096196230168366E-007  -3.4196542994780099E-007   4.9785884159572165E-003   4.5838263807468740E-005   18.330487596959571        18.330499999999997        4.1273617220791104E-003  -1.7729979279946788E-012  -3.4196542994780099E-006  -2.8478082755628663E-007  -1.0882722487583901E-005
   1.7712230640346935       -5.3096608219479786E-007  -3.4211756044993023E-007   4.9784374481954639E-003   4.5781402629387649E-005   18.330487597721007        18.330499999999997        4.1253454129391263E-003  -1.7737650675373940E-012  -3.4211756044993022E-006  -2.8431000533944443E-007  -1.0873350918524515E-005
   1.7719563210117761       -5.3098054732759119E-007  -3.4228866705667133E-007   4.9782866658233272E-003   4.5724635446848316E-005   18.330487598481586        18.330499999999997        4.1233308049192950E-003  -1.7746706172919598E-012  -3.4228866705667133E-006  -2.8384015558141396E-007  -1.0863989553611771E-005
   1.7726895779143763       -5.3100400809470348E-007  -3.4248049804268351E-007   4.9781360782982873E-003   4.5667962065301070E-005   18.330487599241188        18.330499999999997        4.1213178969387847E-003  -1.7757068260717453E-012  -3.4248049804268348E-006  -2.8337127586972649E-007  -1.0854636782368204E-005
   1.7734228347472070       -5.3103516396245881E-007  -3.4269207395929770E-007   4.9779857185872720E-003   4.5611382290751627E-005   18.330487599999731        18.330499999999997        4.1193066866085657E-003  -1.7768769905017818E-012  -3.4269207395929770E-006  -2.8290336379948623E-007  -1.0845296750356391E-005
   1.7741560915156491       -5.3107261537931148E-007  -3.4292218968438859E-007   4.9778356225086444E-003   4.5554895929635979E-005   18.330487600757060        18.330499999999997        4.1172971724327961E-003  -1.7781716627440953E-012  -3.4292218968438857E-006  -2.8243641697234210E-007  -1.0835965099108457E-005
   1.7748893482257988       -5.3111487775476962E-007  -3.4316970410702606E-007   4.9776858264722603E-003   4.5498502788815956E-005   18.330487601513010        18.330499999999997        4.1152893525993762E-003  -1.7795794592368535E-012  -3.4316970410702604E-006  -2.8197043299640319E-007  -1.0826641251703949E-005
   1.7756226048845134       -5.3116041017202313E-007  -3.4343348070562098E-007   4.9775363662878120E-003   4.5442202675574548E-005   18.330487602267358        18.330499999999997        4.1132832249519656E-003  -1.7810894216009890E-012  -3.4343348070562096E-006  -2.8150540948623615E-007  -1.0817325356148414E-005
   1.7763558614994570       -5.3120764086937680E-007  -3.4371256667901045E-007   4.9773872786385166E-003   4.5385995397611741E-005   18.330487603019971        18.330499999999997        4.1112787882447398E-003  -1.7826905827919354E-012  -3.4371256667901045E-006  -2.8104134406280600E-007  -1.0808017571093957E-005
   1.7770891180793158       -5.3125499821591031E-007  -3.4400618222925750E-007   4.9772386003533167E-003   4.5329880763027011E-005   18.330487603770646        18.330499999999997        4.1092760399819529E-003  -1.7843728542741063E-012  -3.4400618222925746E-006  -2.8057823435328520E-007  -1.0798718050986589E-005
   1.7778223746338666       -5.3130094380568295E-007  -3.4431369778968242E-007   4.9770903676335842E-003   4.5273858580313350E-005   18.330487604519210        18.330499999999997        4.1072749785060151E-003  -1.7861271219784861E-012  -3.4431369778968240E-006  -2.8011607799105651E-007  -1.0789427178518280E-005
   1.7785556311338977       -5.3134400174996938E-007  -3.4463464290245208E-007   4.9769426158378285E-003   4.5217928661411236E-005   18.330487605265464        18.330499999999997        4.1052756015768632E-003  -1.7879452156900173E-012  -3.4463464290245204E-006  -2.7965487264084282E-007  -1.0780145664749594E-005
   1.7792888875539905       -5.3138278937348133E-007  -3.4496870295051915E-007   4.9767953790562786E-003   4.5162090818427566E-005   18.330487606009257        18.330499999999997        4.1032779078472477E-003  -1.7898203801793154E-012  -3.4496870295051912E-006  -2.7919461597159365E-007  -1.0770873363899511E-005
   1.7800221438998050       -5.3141605142117856E-007  -3.4531584493243492E-007   4.9766486914347404E-003   4.5106344861564074E-005   18.330487606750410        18.330499999999997        4.1012818947566664E-003  -1.7917471213609533E-012  -3.4531584493243490E-006  -2.7873530563945570E-007  -1.0761610295422889E-005
   1.7807554001760764       -5.3144268662620040E-007  -3.4567608021844252E-007   4.9765025838227383E-003   4.5050690601562547E-005   18.330487607488767        18.330499999999997        4.0992875604750371E-003  -1.7937211412409465E-012  -3.4567608021844249E-006  -2.7827693930789318E-007  -1.0752357048601761E-005
   1.7814886563882113       -5.3146176769678299E-007  -3.4604929489704631E-007   4.9763570814608709E-003   4.4995127849582041E-005   18.330487608224157        18.330499999999997        4.0972949023780460E-003  -1.7957391264057705E-012  -3.4604929489704630E-006  -2.7781951464671248E-007  -1.0743113771806367E-005
   1.7822219125423344       -5.3147258661479270E-007  -3.4643519604190030E-007   4.9762122036070373E-003   4.4939656417194388E-005   18.330487608956496        18.330499999999997        4.0953039186624714E-003  -1.7977977940099100E-012  -3.4643519604190027E-006  -2.7736302933195551E-007  -1.0733880201868705E-005
   1.7829551686453349       -5.3147473679959313E-007  -3.4683316981348806E-007   4.9760679622122637E-003   4.4884276116379814E-005   18.330487609685679        18.330499999999997        4.0933146061643329E-003  -1.7998935819316358E-012  -3.4683316981348802E-006  -2.7690748104591933E-007  -1.0724655848628736E-005
   1.7836884247049114       -5.3146790543615490E-007  -3.4724215099330621E-007   4.9759243610925721E-003   4.4828986759522696E-005   18.330487610411666        18.330499999999997        4.0913269626434018E-003  -1.8020208880830377E-012  -3.4724215099330618E-006  -2.7645286747704651E-007  -1.0715439949849497E-005
   1.7844216807297935       -5.3145183379388628E-007  -3.4766027490624465E-007   4.9757813914164551E-003   4.4773788159394025E-005   18.330487611134465        18.330499999999997        4.0893409851412181E-003  -1.8041720829470692E-012  -3.4766027490624462E-006  -2.7599918631983540E-007  -1.0706231706386034E-005
   1.7851549367297996       -5.3142626040352721E-007  -3.4808502242252670E-007   4.9756390366648912E-003   4.4718680129146342E-005   18.330487611854142        18.330499999999997        4.0873566707336278E-003  -1.8063332438324316E-012  -3.4808502242252670E-006  -2.7554643527471056E-007  -1.0697028945757400E-005
   1.7858881926751584       -5.3139083927949718E-007  -3.4850957132316585E-007   4.9754972382342541E-003   4.4663662485362849E-005   18.330487612570803        18.330499999999997        4.0853740174282326E-003  -1.8084838304988115E-012  -3.4850957132316583E-006  -2.7509461207316164E-007  -1.0687829897765878E-005
   1.7866214485407672       -5.3134496708241870E-007  -3.4892782082958351E-007   4.9753559477628889E-003   4.4608735044719011E-005   18.330487613284667        18.330499999999997        4.0833930230557919E-003  -1.8105955481066252E-012  -3.4892782082958347E-006  -2.7464371445015159E-007  -1.0678631727445042E-005
   1.7873547043323013       -5.3128787457273960E-007  -3.4933826332645299E-007   4.9752151639460276E-003   4.4553897622033206E-005   18.330487613995984        18.330499999999997        4.0814136854257829E-003  -1.8126330858371179E-012  -3.4933826332645295E-006  -2.7419374012821994E-007  -1.0669431877106640E-005
   1.7880879600545188       -5.3121887965961237E-007  -3.4973949479097114E-007   4.9750748832557892E-003   4.4499150032648897E-005   18.330487614704754        18.330499999999997        4.0794360020627368E-003  -1.8145863112039388E-012  -3.4973949479097110E-006  -2.7374468683698779E-007  -1.0660239302645755E-005
   1.7888212157128511       -5.3113739351693044E-007  -3.5013029851853625E-007   4.9749350990883137E-003   4.4444492092314227E-005   18.330487615410995        18.330499999999997        4.0774599710538409E-003  -1.8164458291460368E-012  -3.5013029851853625E-006  -2.7329655231219912E-007  -1.0651054237796285E-005
   1.7895544713134515       -5.3104293426555179E-007  -3.5050969931256935E-007   4.9747958011804698E-003   4.4389923617177570E-005   18.330487616114741        18.330499999999997        4.0754855901145356E-003  -1.8182036228983895E-012  -3.5050969931256930E-006  -2.7284933429565079E-007  -1.0641877004200619E-005
   1.7902877268632400       -5.3093515716272702E-007  -3.5087698644134636E-007   4.9746569751119634E-003   4.4335444423783278E-005   18.330487616816082        18.330499999999997        4.0735128570021624E-003  -1.8198542777695810E-012  -3.5087698644134632E-006  -2.7240303053515606E-007  -1.0632708315908064E-005
   1.7910209823699501       -5.3081385108653354E-007  -3.5123172745644119E-007   4.9745186021427816E-003   4.4281054329067448E-005   18.330487617515040        18.330499999999997        4.0715417690112702E-003  -1.8213926784514678E-012  -3.5123172745644119E-006  -2.7195763878450504E-007  -1.0623548160488144E-005
   1.7917542378423534       -5.3067895105058136E-007  -3.5157336047564482E-007   4.9743806619770049E-003   4.4226753150340433E-005   18.330487618211759        18.330499999999997        4.0695723245901061E-003  -1.8228160300088862E-012  -3.5157336047564478E-006  -2.7151315680327098E-007  -1.0614397179752768E-005
   1.7924874932903105       -5.3053051686966471E-007  -3.5190119672939581E-007   4.9742431329246155E-003   4.4172540705282424E-005   18.330487618906332        18.330499999999997        4.0676045209862774E-003  -1.8241212980223130E-012  -3.5190119672939577E-006  -2.7106958235684939E-007  -1.0605255052978762E-005
   1.7932207486834915       -5.3036877973427494E-007  -3.5221442640373637E-007   4.9741059920832007E-003   4.4118416814987351E-005   18.330487619598838        18.330499999999997        4.0656383560956971E-003  -1.8253053906949385E-012  -3.5221442640373637E-006  -2.7062691324124860E-007  -1.0596122134790635E-005
   1.7939540039971122       -5.3019450222250580E-007  -3.5251212823553166E-007   4.9739692155200584E-003   4.4064381300569661E-005   18.330487620289425        18.330499999999997        4.0636738284884032E-003  -1.8263664390046023E-012  -3.5251212823553166E-006  -2.7018514725536263E-007  -1.0586997607125202E-005
   1.7946872592368619       -5.3000848856487737E-007  -3.5279328208793284E-007   4.9738327784583881E-003   4.4010433981333916E-005   18.330487620978211        18.330499999999997        4.0617109355063760E-003  -1.8273021737716276E-012  -3.5279328208793280E-006  -2.6974428218596598E-007  -1.0577881048965361E-005
   1.7954205144075204       -5.2981147157813513E-007  -3.5305678397724170E-007   4.9736966554675610E-003   4.3956574677095269E-005   18.330487621665288        18.330499999999997        4.0597496750657313E-003  -1.8281096051543071E-012  -3.5305678397724166E-006  -2.6930431582671204E-007  -1.0568772621970308E-005
   1.7961537695145444       -5.2960420775525988E-007  -3.5330386027534436E-007   4.9735608420852289E-003   4.3902803208061301E-005   18.330487622350734        18.330499999999997        4.0577900453431003E-003  -1.8287954346344972E-012  -3.5330386027534434E-006  -2.6886524597716930E-007  -1.0559675721870920E-005
   1.7968870245641149       -5.2938756387524471E-007  -3.5353822390621746E-007   4.9734253549934652E-003   4.3849119394827758E-005   18.330487623034657        18.330499999999997        4.0558320435079729E-003  -1.8293585707900216E-012  -3.5353822390621745E-006  -2.6842707044274840E-007  -1.0550587400312527E-005
   1.7976202795631830       -5.2916260629504406E-007  -3.5375810493617614E-007   4.9732901660871943E-003   4.3795523058374245E-005   18.330487623716891        18.330499999999997        4.0538756670228911E-003  -1.8298218388278497E-012  -3.5375810493617614E-006  -2.6798978703469360E-007  -1.0541515863110161E-005
   1.7983535345195165       -5.2893028964990752E-007  -3.5396155723333228E-007   4.9731553083211238E-003   4.3742014020060268E-005   18.330487624397634        18.330499999999997        4.0519209138353317E-003  -1.8301794882451394E-012  -3.5396155723333224E-006  -2.6755339356999294E-007  -1.0532451242345242E-005
   1.7990867894419293       -5.2869144352661309E-007  -3.5414674282996303E-007   4.9730207442573379E-003   4.3688592101607496E-005   18.330487625076753        18.330499999999997        4.0499677825791593E-003  -1.8304242439042914E-012  -3.5414674282996302E-006  -2.6711788787128528E-007  -1.0523393133814881E-005
   1.7998200443403229       -5.2844676671606484E-007  -3.5431174779018485E-007   4.9728864328753876E-003   4.3635257125096258E-005   18.330487625754440        18.330499999999997        4.0480162710325313E-003  -1.8305486732879047E-012  -3.5431174779018485E-006  -2.6668326776675391E-007  -1.0514341629305963E-005
   1.8005532991838014       -5.2819682487415886E-007  -3.5445458710676582E-007   4.9727523332741804E-003   4.3582008916004115E-005   18.330487626430880        18.330499999999997        4.0460663776288319E-003  -1.8305446476356733E-012  -3.5445458710676578E-006  -2.6624953111493611E-007  -1.0505297110805351E-005
   1.8012865539479066       -5.2794205050920436E-007  -3.5457322122602456E-007   4.9726184044164429E-003   4.3528847299758622E-005   18.330487627106308        18.330499999999997        4.0441181005834506E-003  -1.8304033092332096E-012  -3.5457322122602455E-006  -2.6581667577652718E-007  -1.0496258975808838E-005
   1.8020198086383448       -5.2768274214224459E-007  -3.5466564749923293E-007   4.9724846057887760E-003   4.3475772100024093E-005   18.330487627780901        18.330499999999997        4.0421714378877632E-003  -1.8301149807873875E-012  -3.5466564749923293E-006  -2.6538469960051027E-007  -1.0487226824819167E-005
   1.8027530632599178       -5.2741892661856420E-007  -3.5472700660153055E-007   4.9723508681199912E-003   4.3422783140961408E-005   18.330487628455010        18.330499999999997        4.0402263884899486E-003  -1.8296540306774570E-012  -3.5472700660153054E-006  -2.6495360044251149E-007  -1.0478195762883313E-005
   1.8034863178181071       -5.2715029849904029E-007  -3.5474565917482172E-007   4.9722170540954383E-003   4.3369880247112177E-005   18.330487629128836        18.330499999999997        4.0382829508591057E-003  -1.8290094759721846E-012  -3.5474565917482169E-006  -2.6452337616386128E-007  -1.0469171290469346E-005
   1.8042195723191210       -5.2687600174612249E-007  -3.5472329115574545E-007   4.9720831339480527E-003   4.3317063243394414E-005   18.330487629803088        18.330499999999997        4.0363411249286626E-003  -1.8281325730766896E-012  -3.5472329115574541E-006  -2.6409402463156912E-007  -1.0460140782354861E-005
   1.8049528267699413       -5.2659535318118410E-007  -3.5466882622256470E-007   4.9719490663975045E-003   4.3264331955098437E-005   18.330487630477837        18.330499999999997        4.0344009087903534E-003  -1.8270207057623130E-012  -3.5466882622256469E-006  -2.6366554371825346E-007  -1.0451120286782414E-005
   1.8056860811783695       -5.2630809893014169E-007  -3.5458118763187579E-007   4.9718148635774246E-003   4.3211686207882783E-005   18.330487631153183        18.330499999999997        4.0324623010579881E-003  -1.8257069958215082E-012  -3.5458118763187579E-006  -2.6323793130209656E-007  -1.0442121795585491E-005
   1.8064193355532612       -5.2601385272682296E-007  -3.5445145599516650E-007   4.9716806140892387E-003   4.3159125827756680E-005   18.330487631829136        18.330499999999997        4.0305253001546547E-003  -1.8241896548358218E-012  -3.5445145599516649E-006  -2.6281118526673779E-007  -1.0433133220536368E-005
   1.8071525899045582       -5.2571185641312128E-007  -3.5428243215518692E-007   4.9715463264925252E-003   4.3106650641077111E-005   18.330487632505310        18.330499999999997        4.0285899026658249E-003  -1.8224382644637670E-012  -3.5428243215518689E-006  -2.6238530350120058E-007  -1.0424144981838054E-005
   1.8078858442008054       -5.2540164425390841E-007  -3.5408037387054042E-007   4.9714119860954694E-003   4.3054260477581173E-005   18.330487633181654        18.330499999999997        4.0266561063219339E-003  -1.8204507933489574E-012  -3.5408037387054038E-006  -2.6196028392448301E-007  -1.0415167104418562E-005
   1.8086190984178709       -5.2508315606137394E-007  -3.5384440998461371E-007   4.9712775822921464E-003   4.3001955166888411E-005   18.330487633858205        18.330499999999997        4.0247239088374792E-003  -1.8182581642895412E-012  -3.5384440998461366E-006  -2.6153612445715402E-007  -1.0406210251882610E-005
   1.8093523525614725       -5.2475640443042464E-007  -3.5357149693254292E-007   4.9711431258694875E-003   4.2949734536900866E-005   18.330487634535093        18.330499999999997        4.0227933075770370E-003  -1.8158612308264557E-012  -3.5357149693254291E-006  -2.6111282300839072E-007  -1.0397263483670058E-005
   1.8100856066364339       -5.2442137665895018E-007  -3.5326344043755431E-007   4.9710085754391207E-003   4.2897598416003429E-005   18.330487635212297        18.330499999999997        4.0208642992722136E-003  -1.8132493389251997E-012  -3.5326344043755428E-006  -2.6069037749379943E-007  -1.0388323094391529E-005
   1.8108188606482609       -5.2407833194025374E-007  -3.5292391715193535E-007   4.9708738705252437E-003   4.2845546632950236E-005   18.330487635890002        18.330499999999997        4.0189368820358262E-003  -1.8104314936805581E-012  -3.5292391715193531E-006  -2.6026878583452807E-007  -1.0379395679615209E-005
   1.8115521146031892       -5.2372786164534817E-007  -3.5255589744612333E-007   4.9707389590842735E-003   4.2793579016860535E-005   18.330487636568495        18.330499999999997        4.0170110541423295E-003  -1.8074286355199767E-012  -3.5255589744612330E-006  -2.5984804595717586E-007  -1.0370485053909751E-005
   1.8122853685082307       -5.2337079499908667E-007  -3.5216178320251860E-007   4.9706037964545218E-003   4.2741695397214648E-005   18.330487637248048        18.330499999999997        4.0150868139607263E-003  -1.8042589388102963E-012  -3.5216178320251859E-006  -2.5942815579380759E-007  -1.0361589989447481E-005
   1.8130186223712206       -5.2300811827335947E-007  -3.5174352202797630E-007   4.9704683445302841E-003   4.2689895603849943E-005   18.330487637928861        18.330499999999997        4.0131641596481971E-003  -1.8009382389559934E-012  -3.5174352202797625E-006  -2.5900911328184693E-007  -1.0352709493401260E-005
   1.8137518762010560       -5.2264090667239056E-007  -3.5130270593379956E-007   4.9703325710656497E-003   4.2638179466943206E-005   18.330487638611132        18.330499999999997        4.0112430900106372E-003  -1.7974803787353085E-012  -3.5130270593379955E-006  -2.5859091636399465E-007  -1.0343842769876542E-005
   1.8144851300077187       -5.2227026821993962E-007  -3.5084065596644377E-007   4.9701964490855592E-003   4.2586546817008538E-005   18.330487639294979        18.330499999999997        4.0093236032926376E-003  -1.7938975164069271E-012  -3.5084065596644375E-006  -2.5817356298814461E-007  -1.0334989188552004E-005
   1.8152183837591871       -5.2189729873754618E-007  -3.5035849433659587E-007   4.9700599563935804E-003   4.2534997487923541E-005   18.330487639980561        18.330499999999997        4.0074056987059754E-003  -1.7902004003379522E-012  -3.5035849433659584E-006  -2.5775705113184766E-007  -1.0326148803466345E-005
   1.8159516374316622       -5.2152304685160815E-007  -3.4985720542958886E-007   4.9699230751359133E-003   4.2483531313381854E-005   18.330487640667986        18.330499999999997        4.0054893743392489E-003  -1.7863986143388465E-012  -3.4985720542958884E-006  -2.5734137877363561E-007  -1.0317320677740463E-005
   1.8166848910308768       -5.2114850849419964E-007  -3.4933801260386294E-007   4.9697857884765662E-003   4.2432148125404733E-005   18.330487641357326        18.330499999999997        4.0035746289781241E-003  -1.7825032097034162E-012  -3.4933801260386289E-006  -2.5692654388093477E-007  -1.0308505256239660E-005
   1.8174181445616764       -5.2077457807434139E-007  -3.4880275797831416E-007   4.9696480771538156E-003   4.2380847756483012E-005   18.330487642048659        18.330499999999997        4.0016614618403846E-003  -1.7785198764808642E-012  -3.4880275797831413E-006  -2.5651254442744642E-007  -1.0299701074238758E-005
   1.8181513980295911       -5.2040208582290455E-007  -3.4825131391072062E-007   4.9695099459892925E-003   4.2329630039465851E-005   18.330487642742064        18.330499999999997        3.9997498712743039E-003  -1.7744617654828435E-012  -3.4825131391072060E-006  -2.5609937839222204E-007  -1.0290910867401099E-005
   1.8188846514408834       -5.2003167152155906E-007  -3.4768384145829756E-007   4.9693714003323855E-003   4.2278494807556566E-005   18.330487643437518        18.330499999999997        3.9978398560967503E-003  -1.7703307414908902E-012  -3.4768384145829752E-006  -2.5568704375957076E-007  -1.0282130889859582E-005
   1.8196179048025953       -5.1966369278878967E-007  -3.4709828513443371E-007   4.9692324215091935E-003   4.2227441894308635E-005   18.330487644135136        18.330499999999997        3.9959314144013850E-003  -1.7661158081856169E-012  -3.4709828513443367E-006  -2.5527553851908181E-007  -1.0273356909911146E-005
   1.8203511581225948       -5.1929821990979697E-007  -3.4648580638199418E-007   4.9690929178453098E-003   4.2176471133621778E-005   18.330487644834882        18.330499999999997        3.9940245449902973E-003  -1.7618191365948921E-012  -3.4648580638199415E-006  -2.5486486066556545E-007  -1.0264593957478546E-005
   1.8210844114098201       -5.1893469048953154E-007  -3.4584768077565681E-007   4.9689528952066245E-003   4.2125582359724301E-005   18.330487645537190        18.330499999999997        3.9921192461086601E-003  -1.7573950349934227E-012  -3.4584768077565680E-006  -2.5445500819888716E-007  -1.0255825808133868E-005
   1.8218176646742925       -5.1857257095092336E-007  -3.4518522123977799E-007   4.9688123576096263E-003   4.2074775407171703E-005   18.330487646242055        18.330499999999997        3.9902155163465429E-003  -1.7528491773560263E-012  -3.4518522123977796E-006  -2.5404597912394803E-007  -1.0247070667174884E-005
   1.8225509178834245       -5.1821135626865765E-007  -3.4450062146489739E-007   4.9686713165987472E-003   4.2024050113866246E-005   18.330487646949408        18.330499999999997        3.9883133541676139E-003  -1.7481906146802183E-012  -3.4450062146489737E-006  -2.5363777147499453E-007  -1.0238330196108760E-005
   1.8232841710137533       -5.1785067009988397E-007  -3.4379809823249019E-007   4.9685298034317874E-003   4.1973406317461874E-005   18.330487647659186        18.330499999999997        3.9864127587062332E-003  -1.7434294636830111E-012  -3.4379809823249017E-006  -2.5323038328664951E-007  -1.0229604039646878E-005
   1.8240174240710250       -5.1749039852259214E-007  -3.4308186693010636E-007   4.9683878494693155E-003   4.1922843853984508E-005   18.330487648371246        18.330499999999997        3.9845137284060831E-003  -1.7385873317484915E-012  -3.4308186693010636E-006  -2.5282381258279596E-007  -1.0220895862949764E-005
   1.8247506770601065       -5.1713084261082898E-007  -3.4235608747048858E-007   4.9682454861044393E-003   4.1872362559916837E-005   18.330487649085427        18.330499999999997        3.9826162613484728E-003  -1.7336870752110480E-012  -3.4235608747048854E-006  -2.5241805739335842E-007  -1.0212205912940493E-005
   1.8254839299865515       -5.1677241639566652E-007  -3.4162485165197251E-007   4.9681027450637757E-003   4.1821962272089178E-005   18.330487649801565        18.330499999999997        3.9807203562257504E-003  -1.7287514802960133E-012  -3.4162485165197248E-006  -2.5201311575342063E-007  -1.0203534077600233E-005
   1.8262171828566496       -5.1641562930506684E-007  -3.4089216374631050E-007   4.9679596585676051E-003   4.1771642827675405E-005   18.330487650519515        18.330499999999997        3.9788260113973739E-003  -1.7238035552566827E-012  -3.4089216374631048E-006  -2.5160898570321441E-007  -1.0194880365395719E-005
   1.8269504356774722       -5.1606105728654373E-007  -3.4016219833837783E-007   4.9678163318720835E-003   4.1721404064189079E-005   18.330487651238808        18.330499999999997        3.9769332254796785E-003  -1.7188651018080572E-012  -3.4016219833837783E-006  -2.5120566528803512E-007  -1.0186244281355883E-005
   1.8276836884569199       -5.1570933216440842E-007  -3.3943922249599058E-007   4.9676729506403696E-003   4.1671245819479519E-005   18.330487651959263        18.330499999999997        3.9750419973793236E-003  -1.7139623653739458E-012  -3.3943922249599058E-006  -2.5080315255823642E-007  -1.0177627382648226E-005
   1.8284169412039719       -5.1536115376846120E-007  -3.3872863438236966E-007   4.9675295370989435E-003   4.1621167931714114E-005   18.330487652679892        18.330499999999997        3.9731523257691076E-003  -1.7091208452148322E-012  -3.3872863438236962E-006  -2.5040144556905004E-007  -1.0169029377282122E-005
   1.8291501939286885       -5.1501736558591390E-007  -3.3803691059237889E-007   4.9673861119455308E-003   4.1571170239377708E-005   18.330487653400652        18.330499999999997        3.9712642093318075E-003  -1.7043714529962826E-012  -3.3803691059237889E-006  -2.5000054238058603E-007  -1.0160452077041445E-005
   1.8298834465979117       -5.1467904044891710E-007  -3.3737112794965604E-007   4.9672426756586369E-003   4.1521252584285394E-005   18.330487654121477        18.330499999999997        3.9693776453950903E-003  -1.6997547062664816E-012  -3.3737112794965603E-006  -2.4960044108199890E-007  -1.0151899131825356E-005
   1.8306166991885209       -5.1434751701642872E-007  -3.3674057504145782E-007   4.9670992033358022E-003   4.1471414807941071E-005   18.330487654842326        18.330499999999997        3.9674926324019272E-003  -1.6953129554413628E-012  -3.3674057504145778E-006  -2.4920113976221010E-007  -1.0143370369138661E-005
   1.8313499517062766       -5.1402440707202236E-007  -3.3615636698027754E-007   4.9669557050490689E-003   4.1421656750264268E-005   18.330487655563314        18.330499999999997        3.9656091690312830E-003  -1.6910886453187574E-012  -3.3615636698027754E-006  -2.4880263649975503E-007  -1.0134865449381520E-005
   1.8320832041560664       -5.1371165078594288E-007  -3.3562031637275413E-007   4.9668121780569677E-003   4.1371978251618912E-005   18.330487656284379        18.330499999999997        3.9637272534549604E-003  -1.6871400913218964E-012  -3.3562031637275410E-006  -2.4840492937901687E-007  -1.0126389927950067E-005
   1.8328164565434681       -5.1341096028967032E-007  -3.3513297455070562E-007   4.9666686264603147E-003   4.1322379152706324E-005   18.330487657005570        18.330499999999997        3.9618468838820385E-003  -1.6834846319067447E-012  -3.3513297455070557E-006  -2.4800801648938346E-007  -1.0117929410935630E-005
   1.8335497088747976       -5.1312372568687616E-007  -3.3469519679377309E-007   4.9665250512133958E-003   4.1272859294561003E-005   18.330487657726842        18.330499999999997        3.9599680578636387E-003  -1.6801262928346254E-012  -3.3469519679377309E-006  -2.4761189592521078E-007  -1.0109479557311456E-005
   1.8342829611571556       -5.1285106243372918E-007  -3.3430668817838740E-007   4.9663814657486737E-003   4.1223418518547084E-005   18.330487658448170        18.330499999999997        3.9580907734035452E-003  -1.6770711634200505E-012  -3.3430668817838738E-006  -2.4721656578572740E-007  -1.0101041332576615E-005
   1.8350162133984749       -5.1259374540952099E-007  -3.3396616205289559E-007   4.9662378899597449E-003   4.1174056666354235E-005   18.330487659169496        18.330499999999997        3.9562150288528662E-003  -1.6743180737213833E-012  -3.3396616205289556E-006  -2.4682202417509920E-007  -1.0092612660404011E-005
   1.8357494656077749       -5.1235219225403880E-007  -3.3367142567960209E-007   4.9660943484055413E-003   4.1124773579980165E-005   18.330487659890686        18.330499999999997        3.9543408218316702E-003  -1.6718610838718525E-012  -3.3367142567960206E-006  -2.4642826920217357E-007  -1.0084192125923357E-005
   1.8364827177951542       -5.1212638724016882E-007  -3.3341928094475462E-007   4.9659508724712621E-003   4.1075569101730567E-005   18.330487660611606        18.330499999999997        3.9524681505030369E-003  -1.6696809745129208E-012  -3.3341928094475462E-006  -2.4603529898054682E-007  -1.0075775494859075E-005
   1.8372159699268851       -5.1191585904148149E-007  -3.3319900686781208E-007   4.9658075615681592E-003   4.1026443077224660E-005   18.330487661332015        18.330499999999997        3.9505970113128050E-003  -1.6677544742481544E-012  -3.3319900686781206E-006  -2.4564311165249746E-007  -1.0067362211252530E-005
   1.8379492219801936       -5.1171956074372354E-007  -3.3300407200120695E-007   4.9656644743776681E-003   4.0977395351709565E-005   18.330487662051603        18.330499999999997        3.9487274020055729E-003  -1.6660406574194329E-012  -3.3300407200120692E-006  -2.4525170535959571E-007  -1.0058946114310341E-005
   1.8386824739608516       -5.1153622234757160E-007  -3.3283549446935389E-007   4.9655216041384898E-003   4.0928425768891103E-005   18.330487662770029        18.330499999999997        3.9468593189253528E-003  -1.6645021413860524E-012  -3.3283549446935385E-006  -2.4486107823325649E-007  -1.0050528435458064E-005
   1.8394157258737678       -5.1136495513363694E-007  -3.3269786765935850E-007   4.9653789877877417E-003   4.0879534172907445E-005   18.330487663487254        18.330499999999997        3.9449927603439306E-003  -1.6631470138742676E-012  -3.3269786765935848E-006  -2.4447122841064668E-007  -1.0042125484213125E-005
   1.8401489777245432       -5.1120482262575967E-007  -3.3258702969626671E-007   4.9652366480496084E-003   4.0830720408224002E-005   18.330487664203293        18.330499999999997        3.9431277240376313E-003  -1.6619567414835965E-012  -3.3258702969626670E-006  -2.4408215403372729E-007  -1.0033727663742536E-005
   1.8408822295195200       -5.1105457668602674E-007  -3.3248922301589793E-007   4.9650945383587827E-003   4.0781984319629617E-005   18.330487664917907        18.330499999999997        3.9412642085202201E-003  -1.6609411828471630E-012  -3.3248922301589789E-006  -2.4369385324926711E-007  -1.0025345595339279E-005
   1.8416154812658276       -5.1091224312676324E-007  -3.3240625031419210E-007   4.9649526764873947E-003   4.0733325752232803E-005   18.330487665631299        18.330499999999997        3.9394022114361991E-003  -1.6600187060915760E-012  -3.3240625031419209E-006  -2.4330632420877285E-007  -1.0016947054139640E-005
   1.8423487329714312       -5.1077605296459900E-007  -3.3233891369761633E-007   4.9648110786485325E-003   4.0684744551457914E-005   18.330487666343426        18.330499999999997        3.9375417318249428E-003  -1.6591925364021088E-012  -3.3233891369761633E-006  -2.4291956506849730E-007  -1.0008562472337605E-005
   1.8430819846453896       -5.1064438984873740E-007  -3.3228741937047821E-007   4.9646697588025595E-003   4.0636240563027562E-005   18.330487667054197        18.330499999999997        3.9356827670798070E-003  -1.6584608913601553E-012  -3.3228741937047817E-006  -2.4253357398923414E-007  -1.0000189814860430E-005
   1.8438152362978399       -5.1051577006723266E-007  -3.3225157154649471E-007   4.9645287291653723E-003   4.0587813632962995E-005   18.330487667763542        18.330499999999997        3.9338253154775444E-003  -1.6578195800353366E-012  -3.3225157154649469E-006  -2.4214834913636894E-007  -9.9918281428008574E-006
   1.8445484878944811       -5.1038883476391642E-007  -3.3223091762458684E-007   4.9643880006323580E-003   4.0539463610582791E-005   18.330487668471406        18.330499999999997        3.9319693747124776E-003  -1.6572629166026741E-012  -3.3223091762458680E-006  -2.4176388870367975E-007  -9.9834771459457087E-006
   1.8452817394128904       -5.1026234543790375E-007  -3.3222483650077441E-007   4.9642475828918535E-003   4.0491190344773799E-005   18.330487669177725        18.330499999999997        3.9301149431479766E-003  -1.6567844045933532E-012  -3.3222483650077441E-006  -2.4138019088364913E-007  -9.9751358634397107E-006
   1.8460149908588523       -5.1013517835344728E-007  -3.3223266052830686E-007   4.9641074852685993E-003   4.0442993682924000E-005   18.330487669882466        18.330499999999997        3.9282620188342650E-003  -1.6563770213811225E-012  -3.3223266052830684E-006  -2.4099725385901464E-007  -9.9668038361906484E-006
   1.8467482422372963       -5.1000632481168219E-007  -3.3225364984703843E-007   4.9639677161130201E-003   4.0394873472841968E-005   18.330487670585573        18.330499999999997        3.9264105994585132E-003  -1.6560341899641845E-012  -3.3225364984703841E-006  -2.4061507581800166E-007  -9.9584813578924039E-006
   1.8474814935538464       -5.0987489193398422E-007  -3.3228718258901090E-007   4.9638282845932752E-003   4.0346829562653918E-005   18.330487671287003        18.330499999999997        3.9245606833549947E-003  -1.6557493798855405E-012  -3.3228718258901090E-006  -2.4023365495350308E-007  -9.9501682686255547E-006
   1.8482147448148705       -5.0974028001141818E-007  -3.3233273828327677E-007   4.9636892002150705E-003   4.0298861800799952E-005   18.330487671986727        18.330499999999997        3.9227122685375100E-003  -1.6555175064851848E-012  -3.3233273828327672E-006  -2.3985298946307933E-007  -9.9418648026457140E-006
   1.8489479960275270       -5.0960199128954231E-007  -3.3238990518238366E-007   4.9635504714036546E-003   4.0250970036030162E-005   18.330487672684679        18.330499999999997        3.9208653526376751E-003  -1.6553342878584330E-012  -3.3238990518238366E-006  -2.3947307754885718E-007  -9.9335710555022285E-006
   1.8496812471998123       -5.0945962367757068E-007  -3.3245839922251578E-007   4.9634121059477345E-003   4.0203154117401202E-005   18.330487673380823        18.330499999999997        3.9190199340094350E-003  -1.6551967353469393E-012  -3.3245839922251577E-006  -2.3909391741756048E-007  -9.9252875017315425E-006
   1.8504144983408255       -5.0931286704521104E-007  -3.3253814149969181E-007   4.9632741098043559E-003   4.0155413894258267E-005   18.330487674075133        18.330499999999997        3.9171760104946230E-003  -1.6551025343907395E-012  -3.3253814149969176E-006  -2.3871550728031376E-007  -9.9170141655544073E-006
   1.8511477494607409       -5.0916153797482635E-007  -3.3262956906840342E-007   4.9631364917142517E-003   4.0107749216236618E-005   18.330487674767578        18.330499999999997        3.9153335800596357E-003  -1.6550539003132354E-012  -3.3262956906840342E-006  -2.3833784535266735E-007  -9.9087526652183783E-006
   1.8518810005246771       -5.0900557053838674E-007  -3.3273545201420307E-007   4.9629992518435426E-003   4.0060159936252609E-005   18.330487675458102        18.330499999999997        3.9134926410687044E-003  -1.6550506438664465E-012  -3.3273545201420304E-006  -2.3796092987827187E-007  -9.9005023198219396E-006
   1.8526142515105710       -5.0884512132933911E-007  -3.3285569157568162E-007   4.9628623982553473E-003   4.0012645906732453E-005   18.330487676146706        18.330499999999997        3.9116531917413357E-003  -1.6551040904234502E-012  -3.3285569157568162E-006  -2.3758475909895999E-007  -9.8922665871192073E-006
   1.8533475024242212       -5.0868038429181004E-007  -3.3298913804278794E-007   4.9627259422003250E-003   3.9965206978645345E-005   18.330487676833350        18.330499999999997        3.9098152298064461E-003  -1.6552150166860851E-012  -3.3298913804278793E-006  -2.3720933124712258E-007  -9.8840413758732346E-006
   1.8540807532705772       -5.0851153424113725E-007  -3.3313487488293832E-007   4.9625898931254025E-003   3.9917843003369799E-005   18.330487677517997        18.330499999999997        3.9079787534524865E-003  -1.6553783011762341E-012  -3.3313487488293829E-006  -2.3683464456049800E-007  -9.8758248864874304E-006
   1.8548140040552863       -5.0833874387678064E-007  -3.3329216098072766E-007   4.9624542585026852E-003   3.9870553832592725E-005   18.330487678200562        18.330499999999997        3.9061437602568145E-003  -1.6555899389378418E-012  -3.3329216098072764E-006  -2.3646069728133474E-007  -9.8676175270268119E-006
   1.8555472547847418       -5.0816219589721821E-007  -3.3346038195385775E-007   4.9623190437409516E-003   3.9823339318305456E-005   18.330487678881060        18.330499999999997        3.9043102486808990E-003  -1.6558467971543329E-012  -3.3346038195385772E-006  -2.3608748765635491E-007  -9.8594195618418441E-006
   1.8562805054661304       -5.0798209135304216E-007  -3.3363899543864525E-007   4.9621842519545220E-003   3.9776199312800293E-005   18.330487679559418        18.330499999999997        3.9024782156545446E-003  -1.6561464058390733E-012  -3.3363899543864521E-006  -2.3571501393678788E-007  -9.8512312443633247E-006
   1.8570137561074798       -5.0779865482108793E-007  -3.3382740007979268E-007   4.9620498825832049E-003   3.9729133668666832E-005   18.330487680235663        18.330499999999997        3.9006476597988182E-003  -1.6564865959377768E-012  -3.3382740007979266E-006  -2.3534327437819897E-007  -9.8430526310211983E-006
   1.8577470067179271       -5.0761213017092127E-007  -3.3402476288727764E-007   4.9619159298784059E-003   3.9682142238774148E-005   18.330487680909819        18.330499999999997        3.8988185782429688E-003  -1.6568640369087240E-012  -3.3402476288727762E-006  -2.3497226724049495E-007  -9.8348832916623324E-006
   1.8584802573076844       -5.0742277132449686E-007  -3.3422999603259794E-007   4.9617823829138930E-003   3.9635224876272676E-005   18.330487681581857        18.330499999999997        3.8969909684878888E-003  -1.6572755708361326E-012  -3.3422999603259794E-006  -2.3460199078782859E-007  -9.8267232520474164E-006
   1.8592135078413004       -5.0723082440769421E-007  -3.3444205370577867E-007   4.9616492307126515E-003   3.9588381437577244E-005   18.330487682251896        18.330499999999997        3.8951648290526703E-003  -1.6577164917964172E-012  -3.3444205370577863E-006  -2.3423244331214964E-007  -9.8185724517589606E-006
   1.8599467582970686       -5.0703652151563046E-007  -3.3465994701487239E-007   4.9615164623567310E-003   3.9541611778556877E-005   18.330487682919955        18.330499999999997        3.8933401573340402E-003  -1.6581822874387119E-012  -3.3465994701487236E-006  -2.3386362310311479E-007  -9.8104303631387375E-006
   1.8606800086807951       -5.0684006968749804E-007  -3.3488257184823949E-007   4.9613840653785161E-003   3.9494915753664683E-005   18.330487683586092        18.330499999999997        3.8915169513059128E-003  -1.6586671027120071E-012  -3.3488257184823949E-006  -2.3349552844124813E-007  -9.8022963987615512E-006
   1.8614132589974501       -5.0664165037330144E-007  -3.3510755380129698E-007   4.9612520143321112E-003   3.9448293217751815E-005   18.330487684250411        18.330499999999997        3.8896952095258644E-003  -1.6591661678965862E-012  -3.3510755380129697E-006  -2.3312815761224138E-007  -9.7941712166237897E-006
   1.8621465092527034       -5.0644135965607650E-007  -3.3533363050044883E-007   4.9611202954434669E-003   3.9401744025968681E-005   18.330487684912974        18.330499999999997        3.8878749290490611E-003  -1.6596696113747263E-012  -3.3533363050044880E-006  -2.3276150890614750E-007  -9.7860531265235822E-006
   1.8628797594529736       -5.0623928880153163E-007  -3.3556037749443511E-007   4.9609889027473980E-003   3.9355268033761268E-005   18.330487685573871        18.330499999999997        3.8860561087704784E-003  -1.6601713163005471E-012  -3.3556037749443507E-006  -2.3239558061737216E-007  -9.7779434790228723E-006
   1.8636130096054755       -5.0603556689577562E-007  -3.3578740176983602E-007   4.9608578294027001E-003   3.9308865096867552E-005   18.330487686233134        18.330499999999997        3.8842387460706791E-003  -1.6606695770250643E-012  -3.3578740176983602E-006  -2.3203037104463730E-007  -9.7698437516944934E-006
   1.8643462597182676       -5.0583035884480144E-007  -3.3601433785731165E-007   4.9607270676839885E-003   3.9262535071313894E-005   18.330487686890802        18.330499999999997        3.8824228392374473E-003  -1.6611629636926360E-012  -3.3601433785731163E-006  -2.3166587849092766E-007  -9.7617540484416019E-006
   1.8650795098005273       -5.0562386330605792E-007  -3.3624084361575032E-007   4.9605966089805642E-003   3.9216277813397272E-005   18.330487687546903        18.330499999999997        3.8806083859458202E-003  -1.6616502957645142E-012  -3.3624084361575031E-006  -2.3130210126335870E-007  -9.7536743887788309E-006
   1.8658127598625023       -5.0541631043658147E-007  -3.3646659967230227E-007   4.9604664438739933E-003   3.9170093179687808E-005   18.330487688201472        18.330499999999997        3.8787953844812593E-003  -1.6621306134810460E-012  -3.3646659967230227E-006  -2.3093903767317954E-007  -9.7456049032591565E-006
   1.8665460098681526       -5.0520795900589674E-007  -3.3669132516488457E-007   4.9603365625369702E-003   3.9123981030004402E-005   18.330487688854593        18.330499999999997        3.8769838328980249E-003  -1.6626031969137300E-012  -3.3669132516488457E-006  -2.3057668605917768E-007  -9.7375460131802023E-006
   1.8672792597961423       -5.0499909263488171E-007  -3.3691480691278010E-007   4.9602069552539801E-003   3.9077941223564256E-005   18.330487689506274        18.330499999999997        3.8751737290229960E-003  -1.6630677762068032E-012  -3.3691480691278006E-006  -2.3021504475733054E-007  -9.7294972343222720E-006
   1.8680125096522942       -5.0479001915853061E-007  -3.3713688930987256E-007   4.9600776123042778E-003   3.9031973618209159E-005   18.330487690156602        18.330499999999997        3.8733650713119292E-003  -1.6635242291082527E-012  -3.3713688930987252E-006  -2.2985411209478081E-007  -9.7214585780875471E-006
   1.8687457594415984       -5.0458106842813380E-007  -3.3735740630609427E-007   4.9599485226425486E-003   3.8986078072168538E-005   18.330487690805587        18.330499999999997        3.8715578574217112E-003  -1.6639728403541785E-012  -3.3735740630609426E-006  -2.2949388640369832E-007  -9.7134303463077446E-006
   1.8694790091697473       -5.0437261027598933E-007  -3.3757636463137219E-007   4.9598196713591149E-003   3.8940254443962370E-005   18.330487691453328        18.330499999999997        3.8697520855973462E-003  -1.6644161528504635E-012  -3.3757636463137215E-006  -2.2913436602046799E-007  -9.7054133048363674E-006
   1.8702122588431844       -5.0416504164745971E-007  -3.3779535298799447E-007   4.9596910255218559E-003   3.8894502592397466E-005   18.330487692099897        18.330499999999997        3.8679477537902837E-003  -1.6648535341962828E-012  -3.3779535298799444E-006  -2.2877554928567853E-007  -9.6974062405715171E-006
   1.8709455084691520       -5.0395886574244167E-007  -3.3801363263766714E-007   4.9595625708759887E-003   3.8848822376564048E-005   18.330487692745425        18.330499999999997        3.8661448596494698E-003  -1.6652932186386221E-012  -3.3801363263766712E-006  -2.2841743454411688E-007  -9.6894123451547641E-006
   1.8716787580557390       -5.0375454437064416E-007  -3.3823019925923085E-007   4.9594342949451737E-003   3.8803213655832095E-005   18.330487693389991        18.330499999999997        3.8643434014489259E-003  -1.6657332761946052E-012  -3.3823019925923084E-006  -2.2806002014467263E-007  -9.6814278570812558E-006
   1.8724120076121602       -5.0355248821955682E-007  -3.3844406500800656E-007   4.9593061845580756E-003   3.8757676289833727E-005   18.330487694033668        18.330499999999997        3.8625433771574619E-003  -1.6661700520961708E-012  -3.3844406500800654E-006  -2.2770330444024530E-007  -9.6734521971116567E-006
   1.8731452571487002       -5.0335306067100044E-007  -3.3865426369842730E-007   4.9591782258864864E-003   3.8712210138466088E-005   18.330487694676531        18.330499999999997        3.8607447844527273E-003  -1.6665998354879119E-012  -3.3865426369842728E-006  -2.2734728578773591E-007  -9.6654855349902157E-006
   1.8738785066287513       -5.0315673587032760E-007  -3.3885985569975145E-007   4.9590504045157078E-003   3.8666815064858114E-005   18.330487695318610        18.330499999999997        3.8589476213583152E-003  -1.6670194080343020E-012  -3.3885985569975142E-006  -2.2699196257126074E-007  -9.6575281439146181E-006
   1.8746117560313389       -5.0296407562795731E-007  -3.3906089210527780E-007   4.9589227131915728E-003   3.8621490931484980E-005   18.330487695959949        18.330499999999997        3.8571518863614856E-003  -1.6674317867046308E-012  -3.3906089210527780E-006  -2.2663733317172419E-007  -9.6495818292330323E-006
   1.8753450053622902       -5.0277563678312220E-007  -3.3926083278222443E-007   4.9587951762680976E-003   3.8576237599486179E-005   18.330487696600660        18.330499999999997        3.8553575768721544E-003  -1.6678343214493909E-012  -3.3926083278222438E-006  -2.2628339596144316E-007  -9.6416441752158596E-006
   1.8760782546266155       -5.0259215649799268E-007  -3.3945864186482645E-007   4.9586677768834698E-003   3.8531054930378023E-005   18.330487697240510        18.330499999999997        3.8535646903004139E-003  -1.6682451724930453E-012  -3.3945864186482641E-006  -2.2593014931763809E-007  -9.6337230091753474E-006
   1.8768115038300290       -5.0241426824288567E-007  -3.3965301716122344E-007   4.9585405483809344E-003   3.8485942785958882E-005   18.330487697879704        18.330499999999997        3.8517732252492383E-003  -1.6686617086632068E-012  -3.3965301716122344E-006  -2.2557759162159273E-007  -9.6258108312019837E-006
   1.8775447529789993       -5.0224249509658497E-007  -3.3984285982382991E-007   4.9584134636954632E-003   3.8440901028305580E-005   18.330487698518034        18.330499999999997        3.8499831794383014E-003  -1.6690792421049916E-012  -3.3984285982382989E-006  -2.2522572125866541E-007  -9.6179068576695936E-006
   1.8782780020807961       -5.0207720425725177E-007  -3.4002615910265060E-007   4.9582865013702007E-003   3.8395929519769952E-005   18.330487699155618        18.330499999999997        3.8481945516164731E-003  -1.6694879845545222E-012  -3.4002615910265058E-006  -2.2487453661825810E-007  -9.6100095350369491E-006
   1.8790112511435386       -5.0191864508422768E-007  -3.4019840857664911E-007   4.9581596651799053E-003   3.8351028122975349E-005   18.330487699792613        18.330499999999997        3.8464073392810074E-003  -1.6698851007874459E-012  -3.4019840857664911E-006  -2.2452403609377984E-007  -9.6021214958918508E-006
   1.8797445001764808       -5.0176682197944371E-007  -3.4035963620988784E-007   4.9580329115439066E-003   3.8306196700798813E-005   18.330487700429028        18.330499999999997        3.8446215399846688E-003  -1.6702491516839408E-012  -3.4035963620988780E-006  -2.2417421808250358E-007  -9.5942362261099740E-006
   1.8804777491899423       -5.0162177266122164E-007  -3.4050996324701026E-007   4.9579062007440175E-003   3.8261435116374861E-005   18.330487701065039        18.330499999999997        3.8428371515849620E-003  -1.6705795067818828E-012  -3.4050996324701022E-006  -2.2382508098554915E-007  -9.5863612423757184E-006
   1.8812109981467255       -5.0148356397828173E-007  -3.4064890459271143E-007   4.9577794999103057E-003   3.8216743236054015E-005   18.330487701700857        18.330499999999997        3.8410541727185487E-003  -1.6708771769153705E-012  -3.4064890459271143E-006  -2.2347662323100994E-007  -9.5784976556460510E-006
   1.8819442470262322       -5.0135207940834188E-007  -3.4077366926264503E-007   4.9576527706813398E-003   3.8172120925480526E-005   18.330487702336676        18.330499999999997        3.8392726016801323E-003  -1.6711211882688179E-012  -3.4077366926264500E-006  -2.2312884324328422E-007  -9.5706369139605776E-006
   1.8826774958343064       -5.0122695067298927E-007  -3.4086784182647552E-007   4.9575259344196362E-003   3.8127568049001903E-005   18.330487702972700        18.330499999999997        3.8374924366704278E-003  -1.6713048049545185E-012  -3.4086784182647549E-006  -2.2278173943851994E-007  -9.5627845303012030E-006
   1.8834107445759778       -5.0110687108051376E-007  -3.4092909147407138E-007   4.9573989375389683E-003   3.8083084471332775E-005   18.330487703609268        18.330499999999997        3.8357136769004412E-003  -1.6713545422867007E-012  -3.4092909147407134E-006  -2.2243531023755217E-007  -9.5549173367147010E-006
   1.8841439932569828       -5.0099058051220694E-007  -3.4095983322437250E-007   4.9572717529256594E-003   3.8038670057461573E-005   18.330487704246668        18.330499999999997        3.8339363210410974E-003  -1.6712582590871228E-012  -3.4095983322437246E-006  -2.2208955406520065E-007  -9.5470577363580142E-006
   1.8848772418838140       -5.0087706042845727E-007  -3.4096556520106288E-007   4.9571443314557059E-003   3.7994324672647114E-005   18.330487704885005        18.330499999999997        3.8321603676398168E-003  -1.6710231057057302E-012  -3.4096556520106284E-006  -2.2174446935022481E-007  -9.5392126028311729E-006
   1.8856104904637683       -5.0076568064086910E-007  -3.4094911496787179E-007   4.9570166628107098E-003   3.7950048182415015E-005   18.330487705524494        18.330499999999997        3.8303858151837625E-003  -1.6706725703229258E-012  -3.4094911496787179E-006  -2.2140005452529002E-007  -9.5313874489915648E-006
   1.8863437390049949       -5.0065612986012980E-007  -3.4091441475554018E-007   4.9568887533768006E-003   3.7905840452554513E-005   18.330487706165119        18.330499999999997        3.8286126622243816E-003  -1.6702337926603386E-012  -3.4091441475554015E-006  -2.2105630802693387E-007  -9.5235832535334595E-006
   1.8870769875167839       -5.0054837092893027E-007  -3.4087498000840677E-007   4.9567606427253132E-003   3.7861701349100495E-005   18.330487706806920        18.330499999999997        3.8268409071231832E-003  -1.6697158573844668E-012  -3.4087498000840675E-006  -2.2071322829542289E-007  -9.5157930306361285E-006
   1.8878102360094910       -5.0044315795038544E-007  -3.4083352020240130E-007   4.9566323204928301E-003   3.7817630738337740E-005   18.330487707449709        18.330499999999997        3.8250705472551516E-003  -1.6691848329005308E-012  -3.4083352020240126E-006  -2.2037081377478349E-007  -9.5080367178373018E-006
   1.8885434844453477       -5.0034126789950747E-007  -3.4079082937012143E-007   4.9565037783609878E-003   3.7773628489750178E-005   18.330487708093507        18.330499999999997        3.8233015813363869E-003  -1.6686529049721019E-012  -3.4079082937012140E-006  -2.2002906293568964E-007  -9.5002950365575803E-006
   1.8892767328041240       -5.0024338749707148E-007  -3.4074553556809619E-007   4.9563750297313604E-003   3.7729694472066365E-005   18.330487708738350        18.330499999999997        3.8215340075751065E-003  -1.6681266461501794E-012  -3.4074553556809615E-006  -2.1968797424473798E-007  -9.4925652459162809E-006
   1.8900099810916695       -5.0014999080509376E-007  -3.4069642035926702E-007   4.9562460855671515E-003   3.7685828552756280E-005   18.330487709384169        18.330499999999997        3.8197678246730859E-003  -1.6676009142340836E-012  -3.4069642035926698E-006  -2.1934754616052776E-007  -9.4848433938088872E-006
   1.8907432293130331       -5.0006136189760251E-007  -3.4064244325233327E-007   4.9561169540060452E-003   3.7642030599647019E-005   18.330487710030937        18.330499999999997        3.8180030309168727E-003  -1.6670709600730238E-012  -3.4064244325233323E-006  -2.1900777714621050E-007  -9.4771299505819124E-006
   1.8914764774739730       -4.9997762678042135E-007  -3.4058286869384786E-007   4.9559876384393719E-003   3.7598300480831462E-005   18.330487710678604        18.330499999999997        3.8162396241271743E-003  -1.6665325675746628E-012  -3.4058286869384784E-006  -2.1866866566880148E-007  -9.4694253044893655E-006
   1.8922097255810064       -4.9989877190900681E-007  -3.4051707437540993E-007   4.9558581403772711E-003   3.7554638064664981E-005   18.330487711327155        18.330499999999997        3.8144776027325697E-003  -1.6659816616694492E-012  -3.4051707437540989E-006  -2.1833021019911809E-007  -9.4617297153405512E-006
   1.8929429736414569       -4.9982466341328946E-007  -3.4044434463001668E-007   4.9557284625453713E-003   3.7511043219762019E-005   18.330487711976588        18.330499999999997        3.8127169647655069E-003  -1.6654145886271389E-012  -3.4044434463001667E-006  -2.1799240921175992E-007  -9.4540434798516581E-006
   1.8936762216635028       -4.9975504741401822E-007  -3.4036388674596463E-007   4.9555986086396824E-003   3.7467515814992768E-005   18.330487712626862        18.330499999999997        3.8109577088455610E-003  -1.6648268493362268E-012  -3.4036388674596462E-006  -2.1765526118509766E-007  -9.4463663935036520E-006
   1.8944094696564733       -4.9968955319512300E-007  -3.4027485294522936E-007   4.9554685830360459E-003   3.7424055719465215E-005   18.330487713277986        18.330499999999997        3.8091998332591579E-003  -1.6642131900167128E-012  -3.4027485294522934E-006  -2.1731876460106515E-007  -9.4386982810731108E-006
   1.8951427176307580       -4.9962769973650378E-007  -3.4017640270049063E-007   4.9553383899245042E-003   3.7380662802530170E-005   18.330487713929941        18.330499999999997        3.8074433359287117E-003  -1.6635677657370914E-012  -3.4017640270049058E-006  -2.1698291794528021E-007  -9.4310390868448481E-006
   1.8958759655479960       -4.9956886148090811E-007  -3.4006709305006795E-007   4.9552080336750636E-003   3.7337336936721889E-005   18.330487714582659        18.330499999999997        3.8056882150790993E-003  -1.6628789799489906E-012  -3.4006709305006792E-006  -2.1664771972972445E-007  -9.4233873629774057E-006
   1.8966092133883410       -4.9951224725047770E-007  -3.3993998136238038E-007   4.9550775323831059E-003   3.7294077993769597E-005   18.330487715236160        18.330499999999997        3.8039344693882263E-003  -1.6621366626868535E-012  -3.3993998136238038E-006  -2.1631316846186940E-007  -9.4157431103522922E-006
   1.8973424611576586       -4.9945665980970172E-007  -3.3979233938473000E-007   4.9549468828933877E-003   3.7250885844181657E-005   18.330487715890389        18.330499999999997        3.8021820962232875E-003  -1.6613092578751277E-012  -3.3979233938472999E-006  -2.1597926264147012E-007  -9.4080989129219836E-006
   1.8980757088610170       -4.9940080299950977E-007  -3.3962388873269985E-007   4.9548160737525587E-003   3.7207760358814260E-005   18.330487716545321        18.330499999999997        3.8004310936781017E-003  -1.6603777709154429E-012  -3.3962388873269982E-006  -2.1564600077272446E-007  -9.4004597745662449E-006
   1.8988089565041959       -4.9934341679091371E-007  -3.3943394778500815E-007   4.9546850975363196E-003   3.7164701408781857E-005   18.330487717201041        18.330499999999997        3.7986814602828461E-003  -1.6593362639796136E-012  -3.3943394778500812E-006  -2.1531338136351980E-007  -9.3928303554420769E-006
   1.8995422040937362       -4.9928328771162242E-007  -3.3922177038885896E-007   4.9545539480921582E-003   3.7121708865453633E-005   18.330487717857569        18.330499999999997        3.7969331941869805E-003  -1.6581807899576840E-012  -3.3922177038885895E-006  -2.1498140292546961E-007  -9.3852113647663273E-006
   1.9002754516369880       -4.9921918662373267E-007  -3.3898906125521540E-007   4.9544225958092014E-003   3.7078782600450258E-005   18.330487718514963        18.330499999999997        3.7951862942341651E-003  -1.6568994436366811E-012  -3.3898906125521539E-006  -2.1465006397385172E-007  -9.3775999214909181E-006
   1.9010086991421586       -4.9914999346349611E-007  -3.3873336628636887E-007   4.9542910560918269E-003   3.7035922485640705E-005   18.330487719173263        18.330499999999997        3.7934407584902137E-003  -1.6554945078669327E-012  -3.3873336628636882E-006  -2.1431936302754357E-007  -9.3700010309345389E-006
   1.9017419466186130       -4.9907445985419991E-007  -3.3845196161659582E-007   4.9541593482112173E-003   3.6993128393124227E-005   18.330487719832476        18.330499999999997        3.7916965861096497E-003  -1.6539514838064016E-012  -3.3845196161659579E-006  -2.1398929860895204E-007  -9.3624086943332379E-006
   1.9024751940767757       -4.9899122631528096E-007  -3.3814287867291632E-007   4.9540274838485183E-003   3.6950400195235834E-005   18.330487720492481        18.330499999999997        3.7899537743603592E-003  -1.6522533455940248E-012  -3.3814287867291632E-006  -2.1365986924395721E-007  -9.3548220741244876E-006
   1.9032084414777148       -4.9889890194795865E-007  -3.3780470187396756E-007   4.9538954677923203E-003   3.6907737767476964E-005   18.330487721153229        18.330499999999997        3.7882123211406310E-003  -1.6503860414126089E-012  -3.3780470187396755E-006  -2.1333107348460067E-007  -9.3472427577796922E-006
   1.9039416888019587       -4.9879612466807491E-007  -3.3743626093186559E-007   4.9537632979046228E-003   3.6865140984498016E-005   18.330487721814716        18.330499999999997        3.7864722244270520E-003  -1.6483382398662608E-012  -3.3743626093186555E-006  -2.1300290987797268E-007  -9.3396710102178435E-006
   1.9046749360553765       -4.9868159553101356E-007  -3.3703667140407606E-007   4.9536309679343313E-003   3.6822609719765373E-005   18.330487722476956        18.330499999999997        3.7847334819664171E-003  -1.6461006950950211E-012  -3.3703667140407602E-006  -2.1267537696376751E-007  -9.3321075033756318E-006
   1.9054081832430552       -4.9855410486328914E-007  -3.3660547877849930E-007   4.9534984708477746E-003   3.6780143847083764E-005   18.330487723139974        18.330499999999997        3.7829960917374916E-003  -1.6436657426682372E-012  -3.3660547877849927E-006  -2.1234847328593941E-007  -9.3245528586198201E-006
   1.9061414303707958       -4.9841255126394358E-007  -3.3614258661513852E-007   4.9533657995715161E-003   3.6737743240508578E-005   18.330487723803788        18.330499999999997        3.7812600520659169E-003  -1.6410281559749181E-012  -3.3614258661513848E-006  -2.1202219739207325E-007  -9.3170078458396776E-006
   1.9068746774451630       -4.9825595371368111E-007  -3.3564819767609274E-007   4.9532329475244444E-003   3.6695407774342620E-005   18.330487724468444        18.330499999999997        3.7795253618978729E-003  -1.6381848779947359E-012  -3.3564819767609272E-006  -2.1169654783329454E-007  -9.3094730822244738E-006
   1.9076079244735331       -4.9808345851174795E-007  -3.3512277268539560E-007   4.9530999090530541E-003   3.6653137323132862E-005   18.330487725133992        18.330499999999997        3.7777920190008884E-003  -1.6351347524230477E-012  -3.3512277268539559E-006  -2.1137152316430593E-007  -9.3019491482188943E-006
   1.9083411714641425       -4.9789434200758872E-007  -3.3456700329196288E-007   4.9529666797911067E-003   3.6610931761667256E-005   18.330487725800445        18.330499999999997        3.7760600217813874E-003  -1.6318783694667653E-012  -3.3456700329196285E-006  -2.1104712194331424E-007  -9.2944363667617684E-006
   1.9090744184263935       -4.9768791830859625E-007  -3.3398033346053829E-007   4.9528332423311970E-003   3.6568790964956651E-005   18.330487726467890        18.330499999999997        3.7743293693183956E-003  -1.6284082972210251E-012  -3.3398033346053827E-006  -2.1072334273190677E-007  -9.2869317874047676E-006
   1.9098076653707445       -4.9746346573355269E-007  -3.3335593707318735E-007   4.9526995163230864E-003   3.6526714808240995E-005   18.330487727136411        18.330499999999997        3.7726000600889860E-003  -1.6247241874534408E-012  -3.3335593707318733E-006  -2.1040018409507657E-007  -9.2794380280010121E-006
   1.9105409122576693       -4.9721986633607635E-007  -3.3269183777087721E-007   4.9525654698986052E-003   3.6484703169911063E-005   18.330487727806378        18.330499999999997        3.7708720936038918E-003  -1.6207900262875571E-012  -3.3269183777087721E-006  -2.1007764462364660E-007  -9.2719427854659153E-006
   1.9112741590680871       -4.9695599394980197E-007  -3.3198821157520516E-007   4.9524310922479118E-003   3.6442755927459694E-005   18.330487728477848        18.330499999999997        3.7691454684157908E-003  -1.6166017371092462E-012  -3.3198821157520515E-006  -2.0975572290318788E-007  -9.2644571990908013E-006
   1.9120074058078818       -4.9667085151550063E-007  -3.3124948104590302E-007   4.9522964152661783E-003   3.6400872957232167E-005   18.330487729150896        18.330499999999997        3.7674201835629167E-003  -1.6121572677177968E-012  -3.3124948104590301E-006  -2.0943441751206643E-007  -9.2569817934673741E-006
   1.9127406524821591       -4.9636380014174556E-007  -3.3048014953961413E-007   4.9521614697450285E-003   3.6359054135903356E-005   18.330487729825368        18.330499999999997        3.7656962367260409E-003  -1.6074771524012271E-012  -3.3048014953961413E-006  -2.0911372703282122E-007  -9.2495246905628455E-006
   1.9134738990967413       -4.9603454120817077E-007  -3.2968457348427366E-007   4.9520262872225062E-003   3.6317299340391699E-005   18.330487730501101        18.330499999999997        3.7639736262524001E-003  -1.6025833054453192E-012  -3.2968457348427364E-006  -2.0879365005148127E-007  -9.2420859741744135E-006
   1.9142071456582161       -4.9568308532023173E-007  -3.2886696279936331E-007   4.9518908996090101E-003   3.6275608447855793E-005   18.330487731177950        18.330499999999997        3.7622523507730818E-003  -1.5974979966781770E-012  -3.2886696279936327E-006  -2.0847418515754884E-007  -9.2346654209512927E-006
   1.9149403921739858       -4.9530972102861717E-007  -3.2803140061321565E-007   4.9517553386979460E-003   3.6233981335691321E-005   18.330487731855740        18.330499999999997        3.7605324082964462E-003  -1.5922436611711739E-012  -3.2803140061321561E-006  -2.0815533094393477E-007  -9.2272627218431666E-006
   1.9156736386523154       -4.9491498588904235E-007  -3.2718177474812933E-007   4.9516196349116024E-003   3.6192417881527858E-005   18.330487732534323        18.330499999999997        3.7588137974061608E-003  -1.5868428837335548E-012  -3.2718177474812933E-006  -2.0783708600699777E-007  -9.2198776629757829E-006
   1.9164068851026426       -4.9449964127451169E-007  -3.2632204741396447E-007   4.9514838224674609E-003   3.6150917963210936E-005   18.330487733213531        18.330499999999997        3.7570965165457668E-003  -1.5813174913606625E-012  -3.2632204741396443E-006  -2.0751944894630566E-007  -9.2125096926768610E-006
   1.9171401315354595       -4.9406466777851275E-007  -3.2545628018423380E-007   4.9513480224000882E-003   3.6109481458808520E-005   18.330487733892934        18.330499999999997        3.7553805641428570E-003  -1.5756919627896952E-012  -3.2545628018423380E-006  -2.0720241836477025E-007  -9.2051595691235539E-006
   1.9178733779106611       -4.9361148230010850E-007  -3.2459229671374875E-007   4.9512123943134890E-003   3.6068108249522831E-005   18.330487734572245        18.330499999999997        3.7536659391829820E-003  -1.5700110431189724E-012  -3.2459229671374871E-006  -2.0688599289087184E-007  -9.1978347832587744E-006
   1.9186066242095516       -4.9314183365002019E-007  -3.2374605196827771E-007   4.9510769533385552E-003   3.6026798215614229E-005   18.330487735250657        18.330499999999997        3.7519526408350905E-003  -1.5642978990559835E-012  -3.2374605196827771E-006  -2.0657017114743415E-007  -9.1905263135738102E-006
   1.9193398704380205       -4.9265819907992513E-007  -3.2291957004531299E-007   4.9509417056206066E-003   3.5985551236231244E-005   18.330487735928127        18.330499999999997        3.7502406673666508E-003  -1.5586377578491742E-012  -3.2291957004531296E-006  -2.0625495175036539E-007  -9.1832564806518989E-006
   1.9200731166011920       -4.9216291388053878E-007  -3.2211443513648322E-007   4.9508066564072674E-003   3.5944367190843032E-005   18.330487736604589        18.330499999999997        3.7485300162781485E-003  -1.5530480711553982E-012  -3.2211443513648319E-006  -2.0594033331963428E-007  -9.1760004393613429E-006
   1.9208063627049092       -4.9165818477936955E-007  -3.2133213466038701E-007   4.9506718092302837E-003   3.5903245959155324E-005   18.330487737280031        18.330499999999997        3.7468206856417427E-003  -1.5475434454133415E-012  -3.2133213466038696E-006  -2.0562631447854507E-007  -9.1687573574637433E-006
   1.9215396087557832       -4.9114610475717154E-007  -3.2057440868030480E-007   4.9505371689899692E-003   3.5862187421107100E-005   18.330487737954467        18.330499999999997        3.7451126733739413E-003  -1.5421375602830477E-012  -3.2057440868030479E-006  -2.0531289385380213E-007  -9.1615270136774213E-006
   1.9222728547612415       -4.9062885572799969E-007  -3.1984685229427789E-007   4.9504027009986641E-003   3.5821191456867553E-005   18.330487738627973        18.330499999999997        3.7434059768264218E-003  -1.5368630602131842E-012  -3.1984685229427785E-006  -2.0500007007539764E-007  -9.1543163732992633E-006
   1.9230061007295778       -4.9010876762464446E-007  -3.1915956622956998E-007   4.9502683475778847E-003   3.5780257946832838E-005   18.330487739300555        18.330499999999997        3.7417005942265258E-003  -1.5317355076179573E-012  -3.1915956622956994E-006  -2.0468784177665361E-007  -9.1471190084380299E-006
   1.9237393466702657       -4.8958851662264576E-007  -3.1851281252890018E-007   4.9501341285394527E-003   3.5739386771608336E-005   18.330487739972519        18.330499999999997        3.7399965234153842E-003  -1.5268114989353825E-012  -3.1851281252890018E-006  -2.0437620759403931E-007  -9.1399499472296717E-006
   1.9244725925938306       -4.8907057082917694E-007  -3.1790615841957253E-007   4.9500000565482084E-003   3.5698577812015468E-005   18.330487740643793        18.330499999999997        3.7382937619256317E-003  -1.5220988508376865E-012  -3.1790615841957253E-006  -2.0406516616721626E-007  -9.1327910786305382E-006
   1.9252058384595774       -4.8855716815440492E-007  -3.1733867769684159E-007   4.9498661410140683E-003   3.5657830951993982E-005   18.330487741314286        18.330499999999997        3.7365923071271214E-003  -1.5176007887136226E-012  -3.1733867769684156E-006  -2.0375471616115036E-007  -9.1256414946316302E-006
   1.9259390842492046       -4.8805028123443425E-007  -3.1680804583780806E-007   4.9497324013455524E-003   3.5617146074498182E-005   18.330487741983926        18.330499999999997        3.7348921569715240E-003  -1.5133142720408132E-012  -3.1680804583780802E-006  -2.0344485623484747E-007  -9.1184984951559000E-006
   1.9266723299686124       -4.8755162908548868E-007  -3.1631090526483221E-007   4.9495988661953485E-003   3.5576523061405616E-005   18.330487742652675        18.330499999999997        3.7331933090081239E-003  -1.5092391545750219E-012  -3.1631090526483220E-006  -2.0313558504061984E-007  -9.1113633460498381E-006
   1.9274055756229433       -4.8706265743044703E-007  -3.1584776582483217E-007   4.9494655263537793E-003   3.5535961794906180E-005   18.330487743320415        18.330499999999997        3.7314957609353183E-003  -1.5053629636173526E-012  -3.1584776582483212E-006  -2.0282690123469420E-007  -9.1042320245239679E-006
   1.9281388212180612       -4.8658478315235486E-007  -3.1541928971449502E-007   4.9493323731796077E-003   3.5495462157419462E-005   18.330487743987149        18.330499999999997        3.7297995106227275E-003  -1.5016921223400621E-012  -3.1541928971449500E-006  -2.0251880347657937E-007  -9.0971115346006855E-006
   1.9288720667605999       -4.8611939931184826E-007  -3.1502630546574718E-007   4.9491993991452200E-003   3.5455024031591711E-005   18.330487744652949        18.330499999999997        3.7281045566047422E-003  -1.4982337101068973E-012  -3.1502630546574718E-006  -2.0221129042905221E-007  -9.0900023007342383E-006
   1.9296053122580124       -4.8566788006847374E-007  -3.1466981314577607E-007   4.9490665979601643E-003   3.5414647300292553E-005   18.330487745317846        18.330499999999997        3.7264108968478368E-003  -1.4949955586863390E-012  -3.1466981314577607E-006  -2.0190436075806782E-007  -9.0829044665116932E-006
   1.9303385577186196       -4.8523162496330947E-007  -3.1435123342480474E-007   4.9489339667547665E-003   3.5374331846612130E-005   18.330487745981824        18.330499999999997        3.7247185297272652E-003  -1.4919906553342603E-012  -3.1435123342480474E-006  -2.0159801313281842E-007  -9.0758200225522405E-006
   1.9310718031519314       -4.8481210829754423E-007  -3.1407691430743918E-007   4.9488015499308292E-003   3.5334077553843051E-005   18.330487746644874        18.330499999999997        3.7230274528765707E-003  -1.4892316140857677E-012  -3.1407691430743916E-006  -2.0129224622553948E-007  -9.0687487689894488E-006
   1.9318050485685057       -4.8441107989711835E-007  -3.1384905547255273E-007   4.9486693451224811E-003   3.5293884305487908E-005   18.330487747306911        18.330499999999997        3.7213376638327205E-003  -1.4867415510566504E-012  -3.1384905547255269E-006  -2.0098705871154071E-007  -9.0616942314628374E-006
   1.9325382939270594       -4.8403033186836469E-007  -3.1366569835535270E-007   4.9485373085896784E-003   3.5253751988151473E-005   18.330487747967918        18.330499999999997        3.7196491604535756E-003  -1.4845395814767477E-012  -3.1366569835535266E-006  -2.0068244929121703E-007  -9.0546554856106075E-006
   1.9332715392096869       -4.8367144616141567E-007  -3.1352591881211358E-007   4.9484054102759212E-003   3.5213680487411100E-005   18.330487748628105        18.330499999999997        3.7179619410400351E-003  -1.4826205161235777E-012  -3.1352591881211355E-006  -2.0037841665863235E-007  -9.0476226996376674E-006
   1.9340047844222965       -4.8333586232395882E-007  -3.1342917742018700E-007   4.9482736352090256E-003   3.5173669687801860E-005   18.330487749287578        18.330499999999997        3.7162760054297835E-003  -1.4809846708423682E-012  -3.1342917742018698E-006  -2.0007495950141842E-007  -9.0405981302524464E-006
   1.9347380295700496       -4.8302462404135536E-007  -3.1337276534061437E-007   4.9481419706380037E-003   3.5133719474162888E-005   18.330487749946499        18.330499999999997        3.7145913526921118E-003  -1.4796075776492638E-012  -3.1337276534061434E-006  -1.9977207651098640E-007  -9.0335729614499844E-006
   1.9354712746588298       -4.8273839142641161E-007  -3.1333292135084282E-007   4.9480103432071581E-003   3.5093829731556565E-005   18.330487750604842        18.330499999999997        3.7129079814636349E-003  -1.4784937833225388E-012  -3.1333292135084278E-006  -1.9946976638197350E-007  -9.0265586927492766E-006
   1.9362045196952937       -4.8247650755135783E-007  -3.1331313616384019E-007   4.9478787853745121E-003   3.5054000345265246E-005   18.330487751262943        18.330499999999997        3.7112258914977631E-003  -1.4775602662063836E-012  -3.1331313616384018E-006  -1.9916802781211350E-007  -9.0195232898977125E-006
   1.9369377646869197       -4.8223872771340153E-007  -3.1333671812422287E-007   4.9477472740185238E-003   3.5014231200788380E-005   18.330487751920703        18.330499999999997        3.7095450820275331E-003  -1.4768143238193682E-012  -3.1333671812422283E-006  -1.9886685950229032E-007  -9.0125008292904282E-006
   1.9376710096420562       -4.8202605834229637E-007  -3.1341023960039561E-007   4.9476158186981273E-003   3.4974522183839416E-005   18.330487752578193        18.330499999999997        3.7078655523752353E-003  -1.4763534725118472E-012  -3.1341023960039561E-006  -1.9856626015647605E-007  -9.0055240824345570E-006
   1.9384042545702480       -4.8183967344144277E-007  -3.1353372147405679E-007   4.9474844463350178E-003   3.4934873180327910E-005   18.330487753235314        18.330499999999997        3.7061873012302466E-003  -1.4762136706416608E-012  -3.1353372147405677E-006  -1.9826622848159055E-007  -8.9985695019191315E-006
   1.9391374994820856       -4.8168058790795872E-007  -3.1370672393197092E-007   4.9473531901425005E-003   3.4895284076367373E-005   18.330487753891934        18.330499999999997        3.7045103272617744E-003  -1.4763933024478603E-012  -3.1370672393197090E-006  -1.9796676318756883E-007  -8.9916228421467858E-006
   1.9398707443356982       -4.8154946602592677E-007  -3.1392603413540888E-007   4.9472221105240303E-003   3.4855754761157508E-005   18.330487754547914        18.330499999999997        3.7028346280765295E-003  -1.4768979327207634E-012  -3.1392603413540888E-006  -1.9766786300913049E-007  -8.9846877011364383E-006
   1.9406039891135787       -4.8144650157931439E-007  -3.1419295144036623E-007   4.9470912260268368E-003   3.4816285122829786E-005   18.330487755202991        18.330499999999997        3.7011602021328866E-003  -1.4777130038626611E-012  -3.1419295144036621E-006  -1.9736952667436340E-007  -8.9777561718570747E-006
   1.9413372338216428       -4.8137174995139531E-007  -3.1450837525906567E-007   4.9469605540414510E-003   3.4776875048507328E-005   18.330487755857028        18.330499999999997        3.6994870470810261E-003  -1.4788439320957233E-012  -3.1450837525906565E-006  -1.9707175290515654E-007  -8.9708360691983133E-006
   1.9420704784650697       -4.8132512251874502E-007  -3.1487260172389296E-007   4.9468301135508069E-003   3.4737524425609326E-005   18.330487756509982        18.330499999999997        3.6978151623049673E-003  -1.4802943210572503E-012  -3.1487260172389296E-006  -1.9677454042709123E-007  -8.9639269357879022E-006
   1.9428037230497637       -4.8130637038778150E-007  -3.1528535840450102E-007   4.9466999241939867E-003   3.4698233141771736E-005   18.330487757161723        18.330499999999997        3.6961445453053969E-003  -1.4820641932386273E-012  -3.1528535840450102E-006  -1.9647788796883423E-007  -8.9570276256160544E-006
   1.9435369675824035       -4.8131508301419545E-007  -3.1574588931289262E-007   4.9465700059594811E-003   3.4659001084844326E-005   18.330487757812175        18.330499999999997        3.6944751953190340E-003  -1.4841509050588793E-012  -3.1574588931289262E-006  -1.9618179426207593E-007  -8.9501372479943694E-006
   1.9442702120704922       -4.8135069009988183E-007  -3.1625326541366339E-007   4.9464403817902026E-003   3.4619828142887580E-005   18.330487758461242        18.330499999999997        3.6928071101557701E-003  -1.4865491920901079E-012  -3.1625326541366335E-006  -1.9588625804156681E-007  -8.9432548776449047E-006
   1.9450034565224057       -4.8141248987038908E-007  -3.1680660825555526E-007   4.9463110782652668E-003   3.4580714204169835E-005   18.330487759108767        18.330499999999997        3.6911402880854143E-003  -1.4892539914207384E-012  -3.1680660825555522E-006  -1.9559127804501633E-007  -8.9363807762879847E-006
   1.9457367009477238       -4.8149967086969450E-007  -3.1740516993033094E-007   4.9461821256510611E-003   3.4541659157149294E-005   18.330487759754661        18.330499999999997        3.6894747278787576E-003  -1.4922582201772031E-012  -3.1740516993033094E-006  -1.9529685301303679E-007  -8.9295142358155308E-006
   1.9464699453570686       -4.8161134362404542E-007  -3.1804784640332944E-007   4.9460535498822306E-003   3.4502662890482424E-005   18.330487760398757        18.330499999999997        3.6878104272231225E-003  -1.4955556244176976E-012  -3.1804784640332944E-006  -1.9500298168910945E-007  -8.9226556522860479E-006
   1.9472031897079793       -4.8174654818345564E-007  -3.1873316810653790E-007   4.9459253723685139E-003   3.4463725295895763E-005   18.330487761040938        18.330499999999997        3.6861473843715002E-003  -1.4991380518768969E-012  -3.1873316810653787E-006  -1.9470966284127542E-007  -8.9158048040291806E-006
   1.9479364339833511       -4.8190426044292167E-007  -3.1945929960470749E-007   4.9457976099125944E-003   3.4424846264008137E-005   18.330487761681113        18.330499999999997        3.6844855969902358E-003  -1.5029954250012237E-012  -3.1945929960470746E-006  -1.9441689523063773E-007  -8.9089602982429904E-006
   1.9486696781891084       -4.8208339743089172E-007  -3.2022404842552782E-007   4.9456702747541041E-003   3.4386025684463175E-005   18.330487762319194        18.330499999999997        3.6828250632569238E-003  -1.5071157582246979E-012  -3.2022404842552779E-006  -1.9412467761232255E-007  -8.9021214983327812E-006
   1.9494029223304479       -4.8228282188273048E-007  -3.2102488090635577E-007   4.9455433746894368E-003   3.4347263447192896E-005   18.330487762955133        18.330499999999997        3.6811657806893397E-003  -1.5114852088627282E-012  -3.2102488090635572E-006  -1.9383300874505279E-007  -8.8952879388919548E-006
   1.9501361664132935       -4.8250134631945450E-007  -3.2185894529198399E-007   4.9454169132569087E-003   3.4308559442339917E-005   18.330487763588884        18.330499999999997        3.6795077473958855E-003  -1.5160881557518268E-012  -3.2185894529198395E-006  -1.9354188739053295E-007  -8.8884590227082393E-006
   1.9508694104443465       -4.8273773686955824E-007  -3.2272309828483387E-007   4.9452908899440167E-003   3.4269913560254518E-005   18.330487764220443        18.330499999999997        3.6778509611837822E-003  -1.5209073118164131E-012  -3.2272309828483384E-006  -1.9325131231339828E-007  -8.8816340749267010E-006
   1.9516026544311345       -4.8299071688687490E-007  -3.2361392975165527E-007   4.9451653004655444E-003   3.4231325691491624E-005   18.330487764849835        18.330499999999997        3.6761954195600370E-003  -1.5259238514759178E-012  -3.2361392975165524E-006  -1.9296128228123463E-007  -8.8748126259294227E-006
   1.9523358983820602       -4.8325896924256601E-007  -3.2452768284829192E-007   4.9450401359431208E-003   3.4192795726808027E-005   18.330487765477063        18.330499999999997        3.6745411203008733E-003  -1.5311169281423047E-012  -3.2452768284829192E-006  -1.9267179606453342E-007  -8.8679938951528226E-006
   1.9530691423067383       -4.8354102727833224E-007  -3.2545665336147865E-007   4.9449153495336714E-003   3.4154323557144346E-005   18.330487766102323        18.330499999999997        3.6728880614881818E-003  -1.5364516093608769E-012  -3.2545665336147864E-006  -1.9238285243654559E-007  -8.8611727801059002E-006
   1.9538023862158227       -4.8383523255757991E-007  -3.2639053952062329E-007   4.9447908684437181E-003   3.4115909073633910E-005   18.330487766725660        18.330499999999997        3.6712362405222675E-003  -1.5419011493327673E-012  -3.2639053952062326E-006  -1.9209445017335169E-007  -8.8543525728632204E-006
   1.9545356300662600       -4.8413972956662551E-007  -3.2732665808768486E-007   4.9446666986701802E-003   3.4077552170464197E-005   18.330487767347449        18.330499999999997        3.6695856554604879E-003  -1.5474096276594666E-012  -3.2732665808768485E-006  -1.9180658807530828E-007  -8.8475230045883427E-006
   1.9552688738413517       -4.8445282456752536E-007  -3.2826234356185154E-007   4.9445428397666040E-003   3.4039252740676448E-005   18.330487767967689        18.330499999999997        3.6679363044561301E-003  -1.5529589600779292E-012  -3.2826234356185154E-006  -1.9151926493554168E-007  -8.8406975558642383E-006
   1.9560021175470304       -4.8477294158202947E-007  -3.2919494196504118E-007   4.9444192859609696E-003   3.4001010676369458E-005   18.330487768586394        18.330499999999997        3.6662881853496317E-003  -1.5585314240234447E-012  -3.2919494196504116E-006  -1.9123247954144852E-007  -8.8338762616335658E-006
   1.9567353611885103       -4.8509861821571291E-007  -3.3012193194056175E-007   4.9442960297219236E-003   3.3962825869922787E-005   18.330487769203547        18.330499999999997        3.6646412962846181E-003  -1.5641096232770093E-012  -3.3012193194056171E-006  -1.9094623068389867E-007  -8.8270593207285563E-006
   1.9574686047717356       -4.8542851585928892E-007  -3.3104106340232209E-007   4.9441731165278079E-003   3.3924698213920663E-005   18.330487769819086        18.330499999999997        3.6629956360560820E-003  -1.5696781192195284E-012  -3.3104106340232209E-006  -1.9066051715664790E-007  -8.8202474184091505E-006
   1.9582018483034289       -4.8576140887602546E-007  -3.3195091163608799E-007   4.9440505965463255E-003   3.3886627601149070E-005   18.330487770432949        18.330499999999997        3.6613512026167716E-003  -1.5752235386402342E-012  -3.3195091163608798E-006  -1.9037533775632103E-007  -8.8134411288169890E-006
   1.9589350917911423       -4.8609619499079779E-007  -3.3285025339395342E-007   4.9439284323715815E-003   3.3848613924592775E-005   18.330487771044890        18.330499999999997        3.6597079953022212E-003  -1.5807343483607247E-012  -3.3285025339395338E-006  -1.9009069128238098E-007  -8.8066410621536702E-006
   1.9596683352433053       -4.8643187187415823E-007  -3.3373755667085697E-007   4.9438065903323562E-003   3.3810657077432534E-005   18.330487771655086        18.330499999999997        3.6580660123824381E-003  -1.5862009201289918E-012  -3.3373755667085694E-006  -1.8980657653709517E-007  -8.7998477369026165E-006
   1.9604015786695668       -4.8676750794459645E-007  -3.3461099864203803E-007   4.9436850396000929E-003   3.3772756953027089E-005   18.330487772263712        18.330499999999997        3.6564252518701741E-003  -1.5916123301580239E-012  -3.3461099864203800E-006  -1.8952299232541457E-007  -8.7930606690157219E-006
   1.9611348220806117       -4.8710221514383345E-007  -3.3546849469271664E-007   4.9435637514897305E-003   3.3734913444922545E-005   18.330487772870903        18.330499999999997        3.6547857121054881E-003  -1.5969563612396300E-012  -3.3546849469271661E-006  -1.8923993745504116E-007  -8.7862792476678972E-006
   1.9618680654327940       -4.8743512439181883E-007  -3.3630773207202517E-007   4.9434426988930304E-003   3.3697126449703254E-005   18.330487773476801        18.330499999999997        3.6531473918074292E-003  -1.6022195778563926E-012  -3.3630773207202515E-006  -1.8895741075770564E-007  -8.7795035122850109E-006
   1.9626013087098240       -4.8776536445185846E-007  -3.3712621316446397E-007   4.9433218558606372E-003   3.3659395862770018E-005   18.330487774081565        18.330499999999997        3.6515102894686974E-003  -1.6073874280564186E-012  -3.3712621316446397E-006  -1.8867541105759929E-007  -8.7727323386302222E-006
   1.9633345519176422       -4.8809214460803701E-007  -3.3792130506637643E-007   4.9432011973375408E-003   3.3621721578613215E-005   18.330487774685277        18.330499999999997        3.6498744029648212E-003  -1.6124447314036309E-012  -3.3792130506637641E-006  -1.8839393717343674E-007  -8.7659654348867759E-006
   1.9640677950614807       -4.8841511650693190E-007  -3.3869029272889469E-007   4.9430806990117008E-003   3.3584103491996713E-005   18.330487775288095        18.330499999999997        3.6482397316616811E-003  -1.6173771242343483E-012  -3.3869029272889469E-006  -1.8811298792728489E-007  -8.7592027895845008E-006
   1.9648010381473027       -4.8873376647989844E-007  -3.3943043316840344E-007   4.9429603372433484E-003   3.3546541497883283E-005   18.330487775890131        18.330499999999997        3.6466062734417017E-003  -1.6221693194901430E-012  -3.3943043316840341E-006  -1.8783256214402632E-007  -8.7524441256384063E-006
   1.9655342811818530       -4.8904739815693169E-007  -3.4013900853612376E-007   4.9428400890572108E-003   3.3509035491431612E-005   18.330487776491498        18.330499999999997        3.6449740268093616E-003  -1.6268053056386995E-012  -3.4013900853612372E-006  -1.8755265865130594E-007  -8.7456895412029635E-006
   1.9662675241727074       -4.8935513814712245E-007  -3.4081294714353433E-007   4.9427199283134044E-003   3.3471585367993591E-005   18.330487777092326        18.330499999999997        3.6433429905858607E-003  -1.6312669547443768E-012  -3.4081294714353431E-006  -1.8727327627952525E-007  -8.7389384264689180E-006
   1.9670007671283218       -4.8965582522575726E-007  -3.4144523736457458E-007   4.9425997975682118E-003   3.3434191023111370E-005   18.330487777692774        18.330499999999997        3.6417131632824951E-003  -1.6355241645869081E-012  -3.4144523736457457E-006  -1.8699441386181150E-007  -8.7321865771135837E-006
   1.9677340100583789       -4.8994791792644496E-007  -3.4202693462070119E-007   4.9424796712397353E-003   3.3396852352499518E-005   18.330487778293058        18.330499999999997        3.6400845427857391E-003  -1.6395497451112225E-012  -3.4202693462070115E-006  -1.8671607023388846E-007  -8.7254356485602700E-006
   1.9684672529735945       -4.9022948383577968E-007  -3.4255611952499147E-007   4.9423595256208363E-003   3.3359569252054664E-005   18.330487778893339        18.330499999999997        3.6384571284810256E-003  -1.6432939623013060E-012  -3.4255611952499143E-006  -1.8643824423411851E-007  -8.7186776887610824E-006
   1.9692004958297309       -4.9049862547968163E-007  -3.4303160199215183E-007   4.9422393390924670E-003   3.3322341620695732E-005   18.330487779493723        18.330499999999997        3.6368309182507707E-003  -1.6467412270555887E-012  -3.4303160199215183E-006  -1.8616093472467908E-007  -8.7119259292200785E-006
   1.9699337386109099       -4.9075353803469579E-007  -3.4345281493385998E-007   4.9421190925252505E-003   3.3285169356122066E-005   18.330487780094298        18.330499999999997        3.6352059106655597E-003  -1.6498796885696399E-012  -3.4345281493385996E-006  -1.8588414055994702E-007  -8.7051809101590818E-006
   1.9706669813230782       -4.9099255219012091E-007  -3.4381962804997552E-007   4.9419987704854831E-003   3.3248052355154098E-005   18.330487780695183        18.330499999999997        3.6335821046024766E-003  -1.6527008866569522E-012  -3.4381962804997550E-006  -1.8560786058900495E-007  -8.6984437839057354E-006
   1.9714002239714850       -4.9121414801522693E-007  -3.4413215567313532E-007   4.9418783621498364E-003   3.3210990514878630E-005   18.330487781296423        18.330499999999997        3.6319594983262172E-003  -1.6551982558153998E-012  -3.4413215567313531E-006  -1.8533209366422336E-007  -8.6917153020839630E-006
   1.9721334665621129       -4.9141694717615387E-007  -3.4439030284453437E-007   4.9417578651427697E-003   3.3173983732575626E-005   18.330487781898061        18.330499999999997        3.6303380908276786E-003  -1.6573664251629851E-012  -3.4439030284453434E-006  -1.8505683864067032E-007  -8.6849956517282631E-006
   1.9728667091017282       -4.9159971520706737E-007  -3.4459413783228093E-007   4.9416372799260993E-003   3.3137031905715521E-005   18.330487782500111        18.330499999999997        3.6287178804434205E-003  -1.6592014131988891E-012  -3.4459413783228092E-006  -1.8478209437611991E-007  -8.6782851040605728E-006
   1.9735999515979306       -4.9176136319168760E-007  -3.4474423448692452E-007   4.9415166045239838E-003   3.3100134931956340E-005   18.330487783102569        18.330499999999997        3.6270988658994134E-003  -1.6607000026541285E-012  -3.4474423448692452E-006  -1.8450785973099340E-007  -8.6715837490489826E-006
   1.9743331940592017       -4.9190097534642456E-007  -3.4484160808776407E-007   4.9413958351546827E-003   3.3063292709140968E-005   18.330487783705486        18.330499999999997        3.6254810456476613E-003  -1.6618619865092536E-012  -3.4484160808776407E-006  -1.8423413356838429E-007  -8.6648924477299832E-006
   1.9750664364952581       -4.9201793178256913E-007  -3.4488945239672528E-007   4.9412749528821428E-003   3.3026505135279198E-005   18.330487784308943        18.330499999999997        3.6238644179900537E-003  -1.6627015258166351E-012  -3.4488945239672526E-006  -1.8396091475385058E-007  -8.6582161240767776E-006
   1.9757996789168459       -4.9211187397176320E-007  -3.4489730339118441E-007   4.9411538795454272E-003   3.2989772108557854E-005   18.330487784912950        18.330499999999997        3.6222489825170207E-003  -1.6632219857557388E-012  -3.4489730339118439E-006  -1.8368820215557477E-007  -8.6515504518986082E-006
   1.9765329212791327       -4.9218327041588683E-007  -3.4487165066337433E-007   4.9410326454325691E-003   3.2953093530170175E-005   18.330487785517775        18.330499999999997        3.6206347382294014E-003  -1.6634963538684849E-012  -3.4487165066337429E-006  -1.8341599466525384E-007  -8.6449207187808687E-006
   1.9772661635666562       -4.9223214236103323E-007  -3.4482646582155334E-007   4.9409113090046024E-003   3.2916469300054751E-005   18.330487786123332        18.330499999999997        3.6190216849148410E-003  -1.6635238512450267E-012  -3.4482646582155330E-006  -1.8314429116655647E-007  -8.6382993022412885E-006
   1.9779994057853696       -4.9225862793871271E-007  -3.4475836257894343E-007   4.9407899120584567E-003   3.2879899317302229E-005   18.330487786729304        18.330499999999997        3.6174098197269723E-003  -1.6633762995351017E-012  -3.4475836257894339E-006  -1.8287309053805394E-007  -8.6317130157560338E-006
   1.9787326479405396       -4.9226387822739772E-007  -3.4466403304583336E-007   4.9406684859662243E-003   3.2843383481262604E-005   18.330487787335528        18.330499999999997        3.6157991421811655E-003  -1.6630342807848368E-012  -3.4466403304583335E-006  -1.8260239166152373E-007  -8.6251268123451126E-006
   1.9794658900381681       -4.9224840049950385E-007  -3.4452942598184227E-007   4.9405470780627680E-003   3.2806921691473703E-005   18.330487787941774        18.330499999999997        3.6141896493690978E-003  -1.6624632530307837E-012  -3.4452942598184226E-006  -1.8233219342134829E-007  -8.6185357092584962E-006
   1.9801991320850425       -4.9221223274933017E-007  -3.4434071280659873E-007   4.9404257045121015E-003   3.2770513847658359E-005   18.330487788548027        18.330499999999997        3.6125813395318932E-003  -1.6616324954782799E-012  -3.4434071280659872E-006  -1.8206249470453183E-007  -8.6119418463132354E-006
   1.9809323740887856       -4.9215482893484894E-007  -3.4410321864211963E-007   4.9403042962663226E-003   3.2734159849721664E-005   18.330487789154180        18.330499999999997        3.6109742098047355E-003  -1.6604709695658192E-012  -3.4410321864211959E-006  -1.8179329440066937E-007  -8.6053307135569914E-006
   1.9816656160579054       -4.9207621027462916E-007  -3.4382179842076836E-007   4.9401827971279882E-003   3.2697859597748256E-005   18.330487789760518        18.330499999999997        3.6093682581784152E-003  -1.6590027890007055E-012  -3.4382179842076836E-006  -1.8152459140190753E-007  -8.5987371234233822E-006
   1.9823988580021517       -4.9197683189533429E-007  -3.4350018580291487E-007   4.9400611677429757E-003   3.2661612991984393E-005   18.330487790367332        18.330499999999997        3.6077634836833060E-003  -1.6572527866234733E-012  -3.4350018580291484E-006  -1.8125638460280951E-007  -8.5921609144539266E-006
   1.9831320999323006       -4.9185740901195702E-007  -3.4314136414742361E-007   4.9399393793047083E-003   3.2625419932848484E-005   18.330487790974807        18.330499999999997        3.6061598844469214E-003  -1.6552412838237792E-012  -3.4314136414742357E-006  -1.8098867290045347E-007  -8.5856003733180719E-006
   1.9838653418029211       -4.9171880289458528E-007  -3.4274775982900850E-007   4.9398174115069119E-003   3.2589280323749648E-005   18.330487791583050        18.330499999999997        3.6045574591370964E-003  -1.6529856375021091E-012  -3.4274775982900847E-006  -1.8072145521523817E-007  -8.5790567802092240E-006
   1.9845985835989715       -4.9156194072769298E-007  -3.4232137594862091E-007   4.9396952504651842E-003   3.2553194066808113E-005   18.330487792192162        18.330499999999997        3.6029562068465226E-003  -1.6505008369467827E-012  -3.4232137594862089E-006  -1.8045473045923060E-007  -8.5725304912794737E-006
   1.9853318253264129       -4.9138776113443804E-007  -3.4186391025835322E-007   4.9395728870967664E-003   3.2517161063326617E-005   18.330487792802234        18.330499999999997        3.6013561267114009E-003  -1.6477999738585593E-012  -3.4186391025835319E-006  -1.8018849753966722E-007  -8.5660238305660815E-006
   1.9860650669905291       -4.9119696788765364E-007  -3.4137685852549685E-007   4.9394503158885581E-003   3.2481181214860510E-005   18.330487793413280        18.330499999999997        3.5997572182699398E-003  -1.6448939732565205E-012  -3.4137685852549680E-006  -1.7992275536684468E-007  -8.5595392628903378E-006
   1.9867983085973406       -4.9099040794561908E-007  -3.4086214381039304E-007   4.9393275293893226E-003   3.2445254423147716E-005   18.330487794025373        18.330499999999997        3.5981594824943757E-003  -1.6417974739776543E-012  -3.4086214381039300E-006  -1.7965750285362236E-007  -8.5530797057286295E-006
   1.9875315501536559       -4.9076796856785129E-007  -3.4032328949706947E-007   4.9392045061969333E-003   3.2409380590105961E-005   18.330487794638461        18.330499999999997        3.5965629213712763E-003  -1.6385134576565393E-012  -3.4032328949706942E-006  -1.7939273891537466E-007  -8.5466423665701271E-006
   1.9882647916671212       -4.9052892364066512E-007  -3.3976003084102565E-007   4.9390812672178604E-003   3.2373559617829991E-005   18.330487795252704        18.330499999999997        3.5949675382347885E-003  -1.6350579736027937E-012  -3.3976003084102563E-006  -1.7912846247001905E-007  -8.5402316595488314E-006
   1.9889980331462698       -4.9027387241427669E-007  -3.3917273206292502E-007   4.9389578273241006E-003   3.2337791408589005E-005   18.330487795867953        18.330499999999997        3.5933733358593112E-003  -1.6314331744387049E-012  -3.3917273206292498E-006  -1.7886467243790368E-007  -8.5338378307142992E-006
   1.9897312746008837       -4.9000335236887645E-007  -3.3856233988045655E-007   4.9388341966554849E-003   3.2302075864808701E-005   18.330487796484178        18.330499999999997        3.5917803192334757E-003  -1.6276436924057073E-012  -3.3856233988045650E-006  -1.7860136774176243E-007  -8.5274577373709000E-006
   1.9904645160417693       -4.8971788498833310E-007  -3.3793024717469155E-007   4.9387103824519692E-003   3.2266412889082095E-005   18.330487797101306        18.330499999999997        3.5901884924359282E-003  -1.6236968160975612E-012  -3.3793024717469151E-006  -1.7833854730673738E-007  -8.5210870315502662E-006
   1.9911977574229065       -4.8941800858337745E-007  -3.3727819408404793E-007   4.9385863902072580E-003   3.2230802386976897E-005   18.330487797719339        18.330499999999997        3.5885978606031515E-003  -1.6196019005144166E-012  -3.3727819408404789E-006  -1.7807621008105794E-007  -8.5147208229935861E-006
   1.9919309987296705       -4.8910430270816798E-007  -3.3660815991480918E-007   4.9384622247047542E-003   3.2195244262739456E-005   18.330487798338190        18.330499999999997        3.5870084292035326E-003  -1.6153700814379886E-012  -3.3660815991480915E-006  -1.7781435500439970E-007  -8.5083521697354857E-006
   1.9926642399680259       -4.8877740295064176E-007  -3.3592230376139977E-007   4.9383378904618519E-003   3.2159738419828371E-005   18.330487798957893        18.330499999999997        3.5854202043181997E-003  -1.6110137557955460E-012  -3.3592230376139977E-006  -1.7755298101179053E-007  -8.5019745400225654E-006
   1.9933974811432726       -4.8843801023242296E-007  -3.3522292471682728E-007   4.9382133919640275E-003   3.2124284761948226E-005   18.330487799578389        18.330499999999997        3.5838331904296051E-003  -1.6065463384196285E-012  -3.3522292471682726E-006  -1.7729208704125087E-007  -8.4955812339023938E-006
   1.9941307222614502       -4.8808689632184768E-007  -3.3451239737235749E-007   4.9380887340463621E-003   3.2088883192981011E-005   18.330487800199663        18.330499999999997        3.5822473933100683E-003  -1.6019820908041461E-012  -3.3451239737235745E-006  -1.7703167203327695E-007  -8.4891655196766302E-006
   1.9948639633293879       -4.8772488823319534E-007  -3.3379311118471092E-007   4.9379639362418671E-003   3.2053533616983397E-005   18.330487800821579        18.330499999999997        3.5806628180040309E-003  -1.5973342998824413E-012  -3.3379311118471089E-006  -1.7677173493080398E-007  -8.4827202139961985E-006
   1.9955972043547547       -4.8735285662131134E-007  -3.3306634588808051E-007   4.9378391099946864E-003   3.2018235938184189E-005   18.330487801444139        18.330499999999997        3.5790794685176940E-003  -1.5926182739248172E-012  -3.3306634588808049E-006  -1.7651227467921484E-007  -8.4762397920387253E-006
   1.9963304453461095       -4.8697167299295852E-007  -3.3233483454371714E-007   4.9377142558890566E-003   3.1982990060981461E-005   18.330487802066802        18.330499999999997        3.5774973495501473E-003  -1.5878468997277875E-012  -3.3233483454371710E-006  -1.7625329022629205E-007  -8.4697177251240008E-006
   1.9970636863132680       -4.8658228311398907E-007  -3.3160262696596365E-007   4.9375893716964454E-003   3.1947795889924899E-005   18.330487802689586        18.330499999999997        3.5759164644778687E-003  -1.5830359881853056E-012  -3.3160262696596362E-006  -1.7599478052207755E-007  -8.4631499504732386E-006
   1.9977969272670650       -4.8618577749921969E-007  -3.3087350479038497E-007   4.9374644515142946E-003   3.1912653329727011E-005   18.330487803312511        18.330499999999997        3.5743368155446210E-003  -1.5782086264052975E-012  -3.3087350479038497E-006  -1.7573674451897921E-007  -8.4565347442307022E-006
   1.9985301681608747       -4.8578336958201539E-007  -3.3015090451096005E-007   4.9373394862164029E-003   3.1877562288059558E-005   18.330487803935608        18.330499999999997        3.5727584039697154E-003  -1.5733868561055066E-012  -3.3015090451096003E-006  -1.7547918119225909E-007  -8.4498684418004804E-006
   1.9992634089805015       -4.8537636592065310E-007  -3.2943786250166743E-007   4.9372144641926415E-003   3.1842522671240392E-005   18.330487804558921        18.330499999999997        3.5711812305958832E-003  -1.5685909463771362E-012  -3.2943786250166739E-006  -1.7522208950838649E-007  -8.4431466615167683E-006
   1.9999966497319210       -4.8496613205025667E-007  -3.2873685172112772E-007   4.9370893705287487E-003   3.1807534384828891E-005   18.330487805182511        18.330499999999997        3.5696052956720190E-003  -1.5638392410362069E-012  -3.2873685172112772E-006  -1.7496546842937972E-007  -8.4363665863040001E-006
   2.0007298904204500       -4.8455406866499013E-007  -3.2804996798960994E-007   4.9369641902539266E-003   3.1772597334624235E-005   18.330487805806442        18.330499999999997        3.5680305980718614E-003  -1.5591481174169354E-012  -3.2804996798960990E-006  -1.7470931692017389E-007  -8.4295262289433620E-006
   2.0014631310521462       -4.8414158548147208E-007  -3.2737908607350423E-007   4.9368389109239090E-003   3.1737711426598091E-005   18.330487806430796        18.330499999999997        3.5664571366145260E-003  -1.5545318307146593E-012  -3.2737908607350423E-006  -1.7445363394810942E-007  -8.4226240814450659E-006
   2.0021963716338598       -4.8373008707593767E-007  -3.2672583256195049E-007   4.9367135224871921E-003   3.1702876566891849E-005   18.330487807055615        18.330499999999997        3.5648849087329907E-003  -1.5500034554221540E-012  -3.2672583256195046E-006  -1.7419841848287606E-007  -8.4156596650271706E-006
   2.0029296121732822       -4.8332105387223972E-007  -3.2609156528886316E-007   4.9365880172863074E-003   3.1668092661814178E-005   18.330487807680971        18.330499999999997        3.5633139117042419E-003  -1.5455750360677702E-012  -3.2609156528886316E-006  -1.7394366949654075E-007  -8.4086331212687462E-006
   2.0036628526789970       -4.8291588230937855E-007  -3.2547736953010457E-007   4.9364623900549172E-003   3.1633359617838262E-005   18.330487808306870        18.330499999999997        3.5617441414400111E-003  -1.5412569776081064E-012  -3.2547736953010454E-006  -1.7368938596349721E-007  -8.4015449383530426E-006
   2.0043960931608509       -4.8251586483388762E-007  -3.2488431719916447E-007   4.9363366358186542E-003   3.1598677341583996E-005   18.330487808933356        18.330499999999997        3.5601755935254658E-003  -1.5370579983486177E-012  -3.2488431719916445E-006  -1.7343556686034217E-007  -8.3943963725490607E-006
   2.0051293336297085       -4.8212222013239796E-007  -3.2431332486943677E-007   4.9362107508015224E-003   3.1564045739829619E-005   18.330487809560456        18.330499999999997        3.5586082623747343E-003  -1.5329884607365152E-012  -3.2431332486943674E-006  -1.7318221116594015E-007  -8.3871900642926629E-006
   2.0058625740383604       -4.8173603787348435E-007  -3.2376552274731441E-007   4.9360847276045056E-003   3.1529464722296299E-005   18.330487810188192        18.330499999999997        3.5570421418993506E-003  -1.5290532859692380E-012  -3.2376552274731440E-006  -1.7292931788180731E-007  -8.3799265972839736E-006
   2.0065958143730294       -4.8135834032135205E-007  -3.2324060580339360E-007   4.9359585500313866E-003   3.1494934197321409E-005   18.330487810816646        18.330499999999997        3.5554772252420984E-003  -1.5252649081519808E-012  -3.2324060580339359E-006  -1.7267688600043123E-007  -8.3726101452495206E-006
   2.0073290546396900       -4.8098993140141414E-007  -3.2274230690653436E-007   4.9358321753333713E-003   3.1460454072512487E-005   18.330487811445824        18.330499999999997        3.5539135054923430E-003  -1.5216188773119162E-012  -3.2274230690653434E-006  -1.7242491451004789E-007  -8.3652366562223935E-006
   2.0080622948436759       -4.8063158680764710E-007  -3.2226771818641318E-007   4.9357056355073640E-003   3.1426024255710356E-005   18.330487812075852        18.330499999999997        3.5523509743239563E-003  -1.5181278706203377E-012  -3.2226771818641318E-006  -1.7217340240173700E-007  -8.3578145062632915E-006
   2.0087955349910631       -4.8028369302656868E-007  -3.2181023226646200E-007   4.9355790061146772E-003   3.1391644654923483E-005   18.330487812706600        18.330499999999997        3.5507896235315354E-003  -1.5147814668530313E-012  -3.2181023226646196E-006  -1.7192234866887406E-007  -8.3503371252402179E-006
   2.0095287750887216       -4.7994613319342570E-007  -3.2136701760005095E-007   4.9354523341822078E-003   3.1357315178325345E-005   18.330487813337751        18.330499999999997        3.5492294434691421E-003  -1.5115538344034940E-012  -3.2136701760005091E-006  -1.7167175230716414E-007  -8.3428011731818054E-006
   2.0102620151443658       -4.7961857249061637E-007  -3.2093845031531961E-007   4.9353256376789617E-003   3.1323035734251947E-005   18.330487813969039        18.330499999999997        3.5476704249029099E-003  -1.5084296223696986E-012  -3.2093845031531960E-006  -1.7142161231459122E-007  -8.3352128696547550E-006
   2.0109952551666037       -4.7930065671075356E-007  -3.2052491986863845E-007   4.9351989333276027E-003   3.1288806231199026E-005   18.330487814600431        18.330499999999997        3.5461125596153178E-003  -1.5054092102279088E-012  -3.2052491986863840E-006  -1.7117192769137049E-007  -8.3275807803868415E-006
   2.0117284951653160       -4.7899201482497454E-007  -3.2012678127696640E-007   4.9350722366311587E-003   3.1254626577804475E-005   18.330487815231795        18.330499999999997        3.5445558378991975E-003  -1.5024929751160146E-012  -3.2012678127696636E-006  -1.7092269743990896E-007  -8.3199076198389924E-006
   2.0124617351513945       -4.7869225962564092E-007  -3.1974432700653280E-007   4.9349455619604908E-003   3.1220496682860194E-005   18.330487815863101        18.330499999999997        3.5430002519365894E-003  -1.4996810485823553E-012  -3.1974432700653280E-006  -1.7067392056476892E-007  -8.3121966349998894E-006
   2.0131949750770231       -4.7840099493912295E-007  -3.1937785101489214E-007   4.9348189224520406E-003   3.1186416458085705E-005   18.330487816494237        18.330499999999997        3.5414457922810284E-003  -1.4969739504814626E-012  -3.1937785101489211E-006  -1.7042559609294520E-007  -8.3044522532317941E-006
   2.0139282149288582       -4.7811786395862067E-007  -3.1902937674573403E-007   4.9346923290883886E-003   3.1152385813786276E-005   18.330487817125181        18.330499999999997        3.5398924515246187E-003  -1.4943760218267087E-012  -3.1902937674573399E-006  -1.7017772304218770E-007  -8.2966794239556913E-006
   2.0146614547128863       -4.7784260456211729E-007  -3.1870151578054372E-007   4.9345657898551372E-003   3.1118404659565360E-005   18.330487817755852        18.330499999999997        3.5383402205843382E-003  -1.4918897942629308E-012  -3.1870151578054368E-006  -1.6993030042622784E-007  -8.2888821883610458E-006
   2.0153946944344572       -4.7757506143380543E-007  -3.1839356046963184E-007   4.9344393089476657E-003   3.1084472905253940E-005   18.330487818386242        18.330499999999997        3.5367890923443854E-003  -1.4895271470946262E-012  -3.1839356046963184E-006  -1.6968332726149193E-007  -8.2810694236530454E-006
   2.0161279340996647       -4.7731499790068036E-007  -3.1810464590928070E-007   4.9343128904767121E-003   3.1050590460845998E-005   18.330487819016305        18.330499999999997        3.5352390583254824E-003  -1.4872830636913330E-012  -3.1810464590928066E-006  -1.6943680256669927E-007  -8.2732403944619917E-006
   2.0168611737153994       -4.7706208480106495E-007  -3.1783368340081393E-007   4.9341865379815691E-003   3.1016757236495936E-005   18.330487819646041        18.330499999999997        3.5336901118048110E-003  -1.4851521459719245E-012  -3.1783368340081388E-006  -1.6919072536276945E-007  -8.2654009672110530E-006
   2.0175944132893973       -4.7681588825095063E-007  -3.1757919829494727E-007   4.9340602547651219E-003   3.0982973142516001E-005   18.330487820275419        18.330499999999997        3.5321422452049781E-003  -1.4831257018207593E-012  -3.1757919829494723E-006  -1.6894509467287843E-007  -8.2575563639026014E-006
   2.0183276528302909       -4.7657588068069101E-007  -3.1733886494487951E-007   4.9339340341900883E-003   3.0949238089373742E-005   18.330487820904420        18.330499999999997        3.5305954523939011E-003  -1.4811979329991883E-012  -3.1733886494487947E-006  -1.6869990952235194E-007  -8.2497142959488157E-006
   2.0190608923479911       -4.7634141944763833E-007  -3.1711259758540624E-007   4.9338078901951469E-003   3.0915551987674330E-005   18.330487821533080        18.330499999999997        3.5290497261191941E-003  -1.4793561878115251E-012  -3.1711259758540619E-006  -1.6845516893861479E-007  -8.2418789409752823E-006
   2.0197941318534194       -4.7611188857405383E-007  -3.1690041045928063E-007   4.9336818361420407E-003   3.0881914748172654E-005   18.330487822161317        18.330499999999997        3.5275050597187037E-003  -1.4775977791007586E-012  -3.1690041045928063E-006  -1.6821087195120496E-007  -8.2340607656083106E-006
   2.0205273712981717       -4.7588671182201164E-007  -3.1670224561255582E-007   4.9335558846660505E-003   3.0848326284535150E-005   18.330487822789070        18.330499999999997        3.5259614472510355E-003  -1.4759208023983990E-012  -3.1670224561255579E-006  -1.6796701761188217E-007  -8.2262674503860198E-006
   2.0212606106693296       -4.7566534890847892E-007  -3.1651805493153816E-007   4.9334300484222705E-003   3.0814786508985815E-005   18.330487823416277        18.330499999999997        3.5244188824080499E-003  -1.4743229645670737E-012  -3.1651805493153811E-006  -1.6772360496293638E-007  -8.2185046394664311E-006
   2.0219938499728798       -4.7544733863465639E-007  -3.1634816586166979E-007   4.9333043431544861E-003   3.0781295333074438E-005   18.330487824042837        18.330499999999997        3.5228773594803034E-003  -1.4728064280279472E-012  -3.1634816586166976E-006  -1.6748063304282459E-007  -8.2107808137110960E-006
   2.0227270892141873       -4.7523233398330191E-007  -3.1619669425198008E-007   4.9331788211479533E-003   3.0747852668572212E-005   18.330487824668687        18.330499999999997        3.5213368725761033E-003  -1.4713722495875373E-012  -3.1619669425198005E-006  -1.6723810089263124E-007  -8.2031021147499301E-006
   2.0234603283993651       -4.7502028439334235E-007  -3.1606505261298106E-007   4.9330535037732685E-003   3.0714458427408757E-005   18.330487825293591        18.330499999999997        3.5197974148860633E-003  -1.4700342026854275E-012  -3.1606505261298103E-006  -1.6699600755566631E-007  -8.1954792925924635E-006
   2.0241935675353226       -4.7481121136478946E-007  -3.1595176223045454E-007   4.9329283838776853E-003   3.0681112521669689E-005   18.330487825917494        18.330499999999997        3.5182589814003848E-003  -1.4687955124172936E-012  -3.1595176223045454E-006  -1.6675435207738100E-007  -8.1879143424927340E-006
   2.0249268066298187       -4.7460496643951242E-007  -3.1585021049709196E-007   4.9328034353104009E-003   3.0647814863593946E-005   18.330487826540462        18.330499999999997        3.5167215655721056E-003  -1.4676385296017095E-012  -3.1585021049709195E-006  -1.6651313350537907E-007  -8.1804051493308337E-006
   2.0256600456915095       -4.7440107806418853E-007  -3.1575266505672388E-007   4.9326786359698482E-003   3.0614565365571459E-005   18.330487827162536        18.330499999999997        3.5151851620255420E-003  -1.4665462775017776E-012  -3.1575266505672386E-006  -1.6627235088940542E-007  -8.1729577718862122E-006
   2.0263932847303390       -4.7419874979440193E-007  -3.1565958363715187E-007   4.9325539991313489E-003   3.0581363940125199E-005   18.330487827783834        18.330499999999997        3.5136497660803469E-003  -1.4654786316948751E-012  -3.1565958363715185E-006  -1.6603200328118336E-007  -8.1655688611889830E-006
   2.0271265237572553       -4.7399732297962691E-007  -3.1557135079861785E-007   4.9324295361543062E-003   3.0548210499924057E-005   18.330487828404287        18.330499999999997        3.5121153721619602E-003  -1.4644355790412875E-012  -3.1557135079861785E-006  -1.6579208973451268E-007  -8.1582585435687550E-006
   2.0278597627232462       -4.7379626600298783E-007  -3.1548832357666949E-007   4.9323052570737812E-003   3.0515104960533136E-005   18.330487829023841        18.330499999999997        3.5105819753047615E-003  -1.4634176791168409E-012  -3.1548832357666948E-006  -1.6555260932519592E-007  -8.1510318532049597E-006
   2.0285930016158318       -4.7359516263747401E-007  -3.1541104023609625E-007   4.9321811734101871E-003   3.0482047236046530E-005   18.330487829642472        18.330499999999997        3.5090495704986871E-003  -1.4624252222682392E-012  -3.1541104023609625E-006  -1.6531356111936618E-007  -8.1438918061195403E-006
   2.0293262404410104       -4.7339371074528475E-007  -3.1533991977154668E-007   4.9320572941516849E-003   3.0449037239911058E-005   18.330487830260083        18.330499999999997        3.5075181518826708E-003  -1.4614595842180705E-012  -3.1533991977154668E-006  -1.6507494417950356E-007  -8.1368424974498474E-006
   2.0300594792041635       -4.7319170910475862E-007  -3.1527528377280966E-007   4.9319336261211353E-003   3.0416074885789543E-005   18.330487830876685        18.330499999999997        3.5059877150677154E-003  -1.4605219946631424E-012  -3.1527528377280964E-006  -1.6483675757065931E-007  -8.1298871838245667E-006
   2.0307927179114209       -4.7298904587671153E-007  -3.1521737272628859E-007   4.9318101742790174E-003   3.0383160087498911E-005   18.330487831492185        18.330499999999997        3.5044582538714501E-003  -1.4596135195720575E-012  -3.1521737272628857E-006  -1.6459900036001754E-007  -8.1230287066488066E-006
   2.0315259565697126       -4.7278568820802024E-007  -3.1516636772757275E-007   4.9316869420975278E-003   3.0350292759007645E-005   18.330487832106616        18.330499999999997        3.5029297639277259E-003  -1.4587350839375392E-012  -3.1516636772757271E-006  -1.6436167161684737E-007  -8.1162694616334618E-006
   2.0322591951868181       -4.7258167320690860E-007  -3.1512240530997316E-007   4.9315639318565302E-003   3.0317472814433254E-005   18.330487832719939        18.330499999999997        3.5014022390744814E-003  -1.4578875770830203E-012  -3.1512240530997313E-006  -1.6412477041251424E-007  -8.1096114784640730E-006
   2.0329924337714176       -4.7237710035579017E-007  -3.1508560071965981E-007   4.9314411450133225E-003   3.0284700168040025E-005   18.330487833332128        18.330499999999997        3.4998756746792191E-003  -1.4570719310543662E-012  -3.1508560071965980E-006  -1.6388829582044051E-007  -8.1030565323527416E-006
   2.0337256723334853       -4.7217212458540443E-007  -3.1505607830191900E-007   4.9313185826408666E-003   3.0251974734221064E-005   18.330487833943199        18.330499999999997        3.4983500655184296E-003  -1.4562891407704473E-012  -3.1505607830191896E-006  -1.6365224691600158E-007  -8.0966060626327462E-006
   2.0344589108839970       -4.7196695096584865E-007  -3.1503397764276741E-007   4.9311962455671548E-003   3.0219296427511345E-005   18.330487834553146        18.330499999999997        3.4968254060921619E-003  -1.4555404046227006E-012  -3.1503397764276741E-006  -1.6341662277656512E-007  -8.0902612603290163E-006
   2.0351921493733549       -4.7176182960933131E-007  -3.1501945950518598E-007   4.9310741345138017E-003   3.0186665165325874E-005   18.330487835161950        18.330499999999997        3.4953016912525315E-003  -1.4548271380195332E-012  -3.1501945950518595E-006  -1.6318142250125412E-007  -8.0840234948038545E-006
   2.0359253877895083       -4.7155705089576420E-007  -3.1501271340521972E-007   4.9309522502179078E-003   3.0154080863582614E-005   18.330487835769613        18.330499999999997        3.4937789162448802E-003  -1.4541509872070100E-012  -3.1501271340521968E-006  -1.6294664517938741E-007  -8.0778924837329361E-006
   2.0366586261384532       -4.7135294117012638E-007  -3.1501396446545990E-007   4.9308305935540338E-003   3.0121543437578712E-005   18.330487836376154        18.330499999999997        3.4922570759567994E-003  -1.4535138530564856E-012  -3.1501396446545989E-006  -1.6271228989678806E-007  -8.0718686983847744E-006
   2.0373918644255862       -4.7114985893350405E-007  -3.1502348051948573E-007   4.9307091656489391E-003   3.0089052802821471E-005   18.330487836981536        18.330499999999997        3.4907361646850502E-003  -1.4529179102708864E-012  -3.1502348051948573E-006  -1.6247835574178574E-007  -8.0659523293826689E-006
   2.0381251026570553       -4.7094820671448830E-007  -3.1504176648351901E-007   4.9305879671018953E-003   3.0056608874968017E-005   18.330487837585761        18.330499999999997        3.4892161779772482E-003  -1.4523671686600645E-012  -3.1504176648351898E-006  -1.6224484180474177E-007  -8.0601436817638413E-006
   2.0388583408398100       -4.7074852039467594E-007  -3.1507323034952681E-007   4.9304669844075109E-003   3.0024211569822804E-005   18.330487838188883        18.330499999999997        3.4876971108908088E-003  -1.4518738006790152E-012  -3.1507323034952679E-006  -1.6201174717811093E-007  -8.0544453088605998E-006
   2.0395915789816512       -4.7055157778916651E-007  -3.1512297568742290E-007   4.9303461991433827E-003   2.9991860803335253E-005   18.330487838790926        18.330499999999997        3.4861789582327500E-003  -1.4514502643508653E-012  -3.1512297568742286E-006  -1.6177907095632068E-007  -8.0488562562275713E-006
   2.0403248170912831       -4.7035838329611774E-007  -3.1519086882880096E-007   4.9302256081316899E-003   2.9959556491597174E-005   18.330487839391964        18.330499999999997        3.4846617153174468E-003  -1.4511239370740418E-012  -3.1519086882880094E-006  -1.6154681223580483E-007  -8.0433809765048202E-006
   2.0410580551787114       -4.7016985711915905E-007  -3.1527680126440683E-007   4.9301052110167472E-003   2.9927298550825263E-005   18.330487839992038        18.330499999999997        3.4831453774868725E-003  -1.4508969539789595E-012  -3.1527680126440679E-006  -1.6131497011489958E-007  -8.0380087921149327E-006
   2.0417912932549385       -4.6998684188128788E-007  -3.1538069051951069E-007   4.9299850093876439E-003   2.9895086897374222E-005   18.330487840591108        18.330499999999997        3.4816299394783623E-003  -1.4507715385602024E-012  -3.1538069051951066E-006  -1.6108354369387165E-007  -8.0327383237137942E-006
   2.0425245312697560       -4.6981010192895024E-007  -3.1550251567233378E-007   4.9298650066638104E-003   2.9862921450463725E-005   18.330487841189200        18.330499999999997        3.4801153967218045E-003  -1.4507494355607994E-012  -3.1550251567233378E-006  -1.6085253209453236E-007  -8.0275686041801428E-006
   2.0432577692115585       -4.6964032676635373E-007  -3.1564220317075780E-007   4.9297452063235218E-003   2.9830802127789450E-005   18.330487841786287        18.330499999999997        3.4786017441150400E-003  -1.4508325432361805E-012  -3.1564220317075778E-006  -1.6062193442872580E-007  -8.0224972317510400E-006
   2.0439910070863530       -4.6947812828031521E-007  -3.1579963039343446E-007   4.9296256117205535E-003   2.9798728846452330E-005   18.330487842382347        18.330499999999997        3.4770889768297618E-003  -1.4510223061093802E-012  -3.1579963039343446E-006  -1.6039174980492677E-007  -8.0175226172516951E-006
   2.0447242448995517       -4.6932404434656446E-007  -3.1597460274255652E-007   4.9295062255325321E-003   2.9766701523758310E-005   18.330487842977380        18.330499999999997        3.4755770903136802E-003  -1.4513197080524558E-012  -3.1597460274255652E-006  -1.6016197733407456E-007  -8.0126428161347439E-006
   2.0454574826573202       -4.6917854154553948E-007  -3.1616680735837913E-007   4.9293870491240116E-003   2.9734720077159053E-005   18.330487843571362        18.330499999999997        3.4740660794856260E-003  -1.4517249063593240E-012  -3.1616680735837911E-006  -1.5993261612910634E-007  -8.0078556677171941E-006
   2.0461907203666265       -4.6904201599808669E-007  -3.1637563797657746E-007   4.9292680800655493E-003   2.9702784424249424E-005   18.330487844164288        18.330499999999997        3.4725559394379493E-003  -1.4522372071479479E-012  -3.1637563797657745E-006  -1.5970366530494884E-007  -8.0031588435587298E-006
   2.0469239580352929       -4.6891478906203049E-007  -3.1660035821786608E-007   4.9291493147657125E-003   2.9670894482765162E-005   18.330487844756181        18.330499999999997        3.4710466657195036E-003  -1.4528548156752792E-012  -3.1660035821786608E-006  -1.5947512397844800E-007  -7.9985498134525196E-006
   2.0476571956720466       -4.6879710868890350E-007  -3.1684018484131617E-007   4.9290307496870139E-003   2.9639050170580522E-005   18.330487845347058        18.330499999999997        3.4695382534534716E-003  -1.4535750007770032E-012  -3.1684018484131614E-006  -1.5924699126842807E-007  -7.9940260811165535E-006
   2.0483904332869236       -4.6868915395984799E-007  -3.1709429866297742E-007   4.9289123812196103E-003   2.9607251405690468E-005   18.330487845936922        18.330499999999997        3.4680306981296196E-003  -1.4543946223305477E-012  -3.1709429866297739E-006  -1.5901926629551448E-007  -7.9895853122163032E-006
   2.0491236708909533       -4.6859104035942711E-007  -3.1736185194951252E-007   4.9287942055542587E-003   2.9575498106224406E-005   18.330487846525806        18.330499999999997        3.4665239956169986E-003  -1.4553101997789020E-012  -3.1736185194951250E-006  -1.5879194818224076E-007  -7.9852250118288840E-006
   2.0498569084333345       -4.6850282526388747E-007  -3.1764197353918432E-007   4.9286762185712695E-003   2.9543790193160808E-005   18.330487847113723        18.330499999999997        3.4650181412927551E-003  -1.4563179514182147E-012  -3.1764197353918428E-006  -1.5856503607244328E-007  -7.9809434351695982E-006
   2.0505901459028997       -4.6842448505486235E-007  -3.1793360764173074E-007   4.9285584207044656E-003   2.9512127585929324E-005   18.330487847700667        18.330499999999997        3.4635131312189741E-003  -1.4574109178614871E-012  -3.1793360764173071E-006  -1.5833852909982827E-007  -7.9767360728784788E-006
   2.0513233833056552       -4.6835594537100551E-007  -3.1823334762165604E-007   4.9284408403332475E-003   2.9480510203390457E-005   18.330487848286634        18.330499999999997        3.4620089608858023E-003  -1.4585863017492806E-012  -3.1823334762165600E-006  -1.5811242639493784E-007  -7.9726024782319740E-006
   2.0520566206470292       -4.6829698606205893E-007  -3.1854110553205287E-007   4.9283234833712676E-003   2.9448937964604325E-005   18.330487848871520        18.330499999999997        3.4605056257758591E-003  -1.4598307355786263E-012  -3.1854110553205283E-006  -1.5788672709067454E-007  -7.9685363773041468E-006
   2.0527898579332038       -4.6824745094149151E-007  -3.1885778856758350E-007   4.9282063417657920E-003   2.9417410788772664E-005   18.330487849455299        18.330499999999997        3.4590031216527400E-003  -1.4611427040517412E-012  -3.1885778856758349E-006  -1.5766143032188260E-007  -7.9645398542592426E-006
   2.0535230951711663       -4.6820724743664480E-007  -3.1918284595640139E-007   4.9280893922381153E-003   2.9385928595236472E-005   18.330487850038068        18.330499999999997        3.4575014449361812E-003  -1.4625212074815273E-012  -3.1918284595640135E-006  -1.5743653522533969E-007  -7.9606106058083387E-006
   2.0542563323687602       -4.6817628411416392E-007  -3.1951367600090265E-007   4.9279725920924455E-003   2.9354491303473681E-005   18.330487850619871        18.330499999999997        3.4560005915768646E-003  -1.4639673444182827E-012  -3.1951367600090265E-006  -1.5721204093970042E-007  -7.9567470556383347E-006
   2.0549895695347358       -4.6815436742338479E-007  -3.1985035881438843E-007   4.9278559292268891E-003   2.9323098833096841E-005   18.330487851200960        18.330499999999997        3.4545005582218126E-003  -1.4654686667771321E-012  -3.1985035881438841E-006  -1.5698794660551351E-007  -7.9529416314457846E-006
   2.0557228066791597       -4.6814135237947366E-007  -3.2019286010124845E-007   4.9277393909997235E-003   2.9291751103835288E-005   18.330487851781356        18.330499999999997        3.4530013407765617E-003  -1.4670249579476745E-012  -3.2019286010124841E-006  -1.5676425136508668E-007  -7.9491965934959275E-006
   2.0564560438130877       -4.6813712283728757E-007  -3.2054095495356158E-007   4.9276229642815977E-003   2.9260448035549329E-005   18.330487852361127        18.330499999999997        3.4515029364474486E-003  -1.4686355330048656E-012  -3.2054095495356158E-006  -1.5654095436257393E-007  -7.9455094046718812E-006
   2.0571892808851131       -4.6814157077679574E-007  -3.2089420663747728E-007   4.9275066358803006E-003   2.9229189550932910E-005   18.330487852940358        18.330499999999997        3.4500053419758113E-003  -1.4702988273901776E-012  -3.2089420663747725E-006  -1.5631805476324378E-007  -7.9418778051049448E-006
   2.0579225178845157       -4.6815460521642263E-007  -3.2125234193011636E-007   4.9273903957220300E-003   2.9197975571106539E-005   18.330487853519074        18.330499999999997        3.4485085535556283E-003  -1.4720151063700432E-012  -3.2125234193011635E-006  -1.5609555172203519E-007  -7.9382993662053220E-006
   2.0586557548173081       -4.6817616420157897E-007  -3.2161765489525247E-007   4.9272742607576582E-003   2.9166806016646576E-005   18.330487854097310        18.330499999999997        3.4470125686245374E-003  -1.4737827044021009E-012  -3.2161765489525244E-006  -1.5587344439092241E-007  -7.9347712222594087E-006
   2.0593889916889334       -4.6820634231260847E-007  -3.2198999314103846E-007   4.9271582206870052E-003   2.9135680808323933E-005   18.330487854675070        18.330499999999997        3.4455173836806796E-003  -1.4756094511248496E-012  -3.2198999314103842E-006  -1.5565173192415591E-007  -7.9312947615969436E-006
   2.0601222285055911       -4.6824521550397421E-007  -3.2236775562194803E-007   4.9270422540685322E-003   2.9104599867047316E-005   18.330487855252350        18.330499999999997        3.4440229949721890E-003  -1.4774945154574294E-012  -3.2236775562194803E-006  -1.5543041347789130E-007  -7.9278643853422697E-006
   2.0608554652742872       -4.6829276618303116E-007  -3.2274898667307602E-007   4.9269263433924151E-003   2.9073563113860816E-005   18.330487855829247        18.330499999999997        3.4425294002843930E-003  -1.4794300791540339E-012  -3.2274898667307602E-006  -1.5520948821011356E-007  -7.9244752457498842E-006
   2.0615887020028860       -4.6834885971545678E-007  -3.2313155530270436E-007   4.9268105158184923E-003   2.9042570469941668E-005   18.330487856405789        18.330499999999997        3.4410365970512329E-003  -1.4814065825485682E-012  -3.2313155530270435E-006  -1.5498895528068476E-007  -7.9211247463761919E-006
   2.0623219387001606       -4.6841323124059914E-007  -3.2351340223747868E-007   4.9266947965738873E-003   2.9011621856597849E-005   18.330487856981922        18.330499999999997        3.4395445822936496E-003  -1.4834139289981832E-012  -3.2351340223747864E-006  -1.5476881385127948E-007  -7.9178106475102874E-006
   2.0630551753762072       -4.6848548540678330E-007  -3.2389254055869131E-007   4.9265791693854340E-003   2.8980717195250498E-005   18.330487857557529        18.330499999999997        3.4380533545025922E-003  -1.4854408936400176E-012  -3.2389254055869127E-006  -1.5454906308526674E-007  -7.9145307372672950E-006
   2.0637884120421148       -4.6856510079930103E-007  -3.2426684776618082E-007   4.9264636193311609E-003   2.8949856407447857E-005   18.330487858132681        18.330499999999997        3.4365629109261663E-003  -1.4874765813303961E-012  -3.2426684776618082E-006  -1.5432970214781396E-007  -7.9112831917750306E-006
   2.0645216486458517       -4.6865142960352230E-007  -3.2463415192282878E-007   4.9263481329530233E-003   2.8919039417557694E-005   18.330487858707443        18.330499999999997        3.4350732492556936E-003  -1.4895089201391252E-012  -3.2463415192282873E-006  -1.5411073022501777E-007  -7.9080662786589810E-006
   2.0652548851771635       -4.6874370372697904E-007  -3.2499216989265703E-007   4.9262326969105388E-003   2.8888266148348893E-005   18.330487859281895        18.330499999999997        3.4335843675928745E-003  -1.4915252308968069E-012  -3.2499216989265699E-006  -1.5389214649246245E-007  -7.9048772239095715E-006
   2.0659881216420648       -4.6884094565811818E-007  -3.2533605765552702E-007   4.9261172969206511E-003   2.8857536522071692E-005   18.330487859856099        18.330499999999997        3.4320962634653194E-003  -1.4935025064710841E-012  -3.2533605765552701E-006  -1.5367395012294192E-007  -7.9017105713924274E-006
   2.0667213580460140       -4.6894206446799400E-007  -3.2565773881144377E-007   4.9260019149859674E-003   2.8826850461165757E-005   18.330487860430150        18.330499999999997        3.4306089347432606E-003  -1.4954247022125882E-012  -3.2565773881144375E-006  -1.5345614029146716E-007  -7.8985674737306643E-006
   2.0674545943952265       -4.6904563630443394E-007  -3.2595675834278744E-007   4.9258865087426556E-003   2.8796207888204806E-005   18.330487861004144        18.330499999999997        3.4291223796107844E-003  -1.4972497594012412E-012  -3.2595675834278744E-006  -1.5323871617487854E-007  -7.8954364688829272E-006
   2.0681878306967278       -4.6915026119304763E-007  -3.2623079925888817E-007   4.9257710600733012E-003   2.8765608725894212E-005   18.330487861578238        18.330499999999997        3.4276365955420410E-003  -1.4989688918111337E-012  -3.2623079925888813E-006  -1.5302167695181206E-007  -7.8923287329620027E-006
   2.0689210669584024       -4.6925446602827269E-007  -3.2647730972378068E-007   4.9256555521022226E-003   2.8735052897068739E-005   18.330487862152555        18.330499999999997        3.4261515813477960E-003  -1.5005675293618259E-012  -3.2647730972378064E-006  -1.5280502180272174E-007  -7.8892406032461349E-006
   2.0696543031890458       -4.6935672052278426E-007  -3.2669431531753476E-007   4.9255399691692453E-003   2.8704540324690265E-005   18.330487862727161        18.330499999999997        3.4246673344752402E-003  -1.5020294038917471E-012  -3.2669431531753474E-006  -1.5258874990982078E-007  -7.8861697105980057E-006
   2.0703875393987841       -4.6945548483804688E-007  -3.2688037623170879E-007   4.9254242973801278E-003   2.8674070931830163E-005   18.330487863302142        18.330499999999997        3.4231838539624600E-003  -1.5033408090353786E-012  -3.2688037623170875E-006  -1.5237286045694368E-007  -7.8831155540763721E-006
   2.0711207755987435       -4.6954925021930932E-007  -3.2703453076062516E-007   4.9253085249324879E-003   2.8643644641683035E-005   18.330487863877554        18.330499999999997        3.4217011380250043E-003  -1.5044905536651318E-012  -3.2703453076062515E-006  -1.5215735262969820E-007  -7.8800775700388042E-006
   2.0718540117362498       -4.6963654969877295E-007  -3.2715602335866085E-007   4.9251926398078908E-003   2.8613261380249888E-005   18.330487864453485        18.330499999999997        3.4202191854158736E-003  -1.5054676440232304E-012  -3.2715602335866082E-006  -1.5194222563440758E-007  -7.8770547657877919E-006
   2.0725872478015308       -4.6971596176973755E-007  -3.2724232637179191E-007   4.9250766103079401E-003   2.8582921071906841E-005   18.330487865029980        18.330499999999997        3.4187379950402783E-003  -1.5062639420995335E-012  -3.2724232637179189E-006  -1.5172747866673670E-007  -7.8740459700621714E-006
   2.0733204838006012       -4.6978603157520761E-007  -3.2729293464583093E-007   4.9249604230906128E-003   2.8552623640537036E-005   18.330487865607161        18.330499999999997        3.4172575665189385E-003  -1.5068673795069203E-012  -3.2729293464583092E-006  -1.5151311091970050E-007  -7.8710484951294952E-006
   2.0740537197389339       -4.6984539073858530E-007  -3.2730923871454537E-007   4.9248440847478175E-003   2.8522369010208070E-005   18.330487866185099        18.330499999999997        3.4157778987331856E-003  -1.5072701758651614E-012  -3.2730923871454534E-006  -1.5129912158849734E-007  -7.8680627485267521E-006
   2.0747869556227623       -4.6989305059757696E-007  -3.2729486849362268E-007   4.9247276095097520E-003   2.8492157105117836E-005   18.330487866763736        18.330499999999997        3.4142989906169093E-003  -1.5074948097696271E-012  -3.2729486849362268E-006  -1.5108550987008468E-007  -7.8650986218589569E-006
   2.0755201914591290       -4.6992838428606784E-007  -3.2726870391101331E-007   4.9246110131922005E-003   2.8461987849592370E-005   18.330487867342981        18.330499999999997        3.4128208414136983E-003  -1.5075443860609303E-012  -3.2726870391101330E-006  -1.5087227496317622E-007  -7.8621469571075415E-006
   2.0762534272559394       -4.6995189108197535E-007  -3.2723217821728540E-007   4.9244943399236480E-003   2.8431861168083369E-005   18.330487867922763        18.330499999999997        3.4113434498584528E-003  -1.5074962423040007E-012  -3.2723217821728540E-006  -1.5065941606822792E-007  -7.8592339909015233E-006
   2.0769866630220113       -4.6996402957419682E-007  -3.2718257313521437E-007   4.9243776247623293E-003   2.8401776985166207E-005   18.330487868502860        18.330499999999997        3.4098668149960269E-003  -1.5073600111215259E-012  -3.2718257313521434E-006  -1.5044693238740424E-007  -7.8563322606897298E-006
   2.0777198987675001       -4.6996495113793881E-007  -3.2711664751402104E-007   4.9242608970163091E-003   2.8371735225522140E-005   18.330487869083086        18.330499999999997        3.4083909358157412E-003  -1.5071162599753373E-012  -3.2711664751402104E-006  -1.5023482312447979E-007  -7.8534296344091421E-006
   2.0784531345035702       -4.6995443624230647E-007  -3.2702247048604771E-007   4.9241442045117505E-003   2.8341735813951932E-005   18.330487869663305        18.330499999999997        3.4069158114566679E-003  -1.5067423154300733E-012  -3.2702247048604769E-006  -1.5002308748488707E-007  -7.8505242561590816E-006
   2.0791863701768971       -4.6993161984995195E-007  -3.2689229056905514E-007   4.9240275616644685E-003   2.8311778678049785E-005   18.330487870243388        18.330499999999997        3.4054414401625210E-003  -1.5062003716426668E-012  -3.2689229056905509E-006  -1.4981172469464221E-007  -7.8476104925777362E-006
   2.0799196057781972       -4.6989535762722105E-007  -3.2672871847458692E-007   4.9239109369555245E-003   2.8281863743759593E-005   18.330487870823244        18.330499999999997        3.4039678204481521E-003  -1.5054489445363578E-012  -3.2672871847458690E-006  -1.4960073396890611E-007  -7.8446854013765404E-006
   2.0806528413134870       -4.6984484815375886E-007  -3.2653423342929144E-007   4.9237943003235061E-003   2.8251990936557431E-005   18.330487871403026        18.330499999999997        3.4024949516351546E-003  -1.5044986693606131E-012  -3.2653423342929141E-006  -1.4939011452037803E-007  -7.8417681114728774E-006
   2.0813860767882546       -4.6977959906760545E-007  -3.2631156119026675E-007   4.9236776188066470E-003   2.8222160182099059E-005   18.330487871982903        18.330499999999997        3.4010228322481069E-003  -1.5033589989133207E-012  -3.2631156119026675E-006  -1.4917986556385361E-007  -7.8388569435138506E-006
   2.0821193122087491       -4.6969941539508531E-007  -3.2606269894100314E-007   4.9235608646093993E-003   2.8192371406167001E-005   18.330487872563008        18.330499999999997        3.3995514615939482E-003  -1.5020411181741260E-012  -3.2606269894100310E-006  -1.4896998631585943E-007  -7.8359513124102337E-006
   2.0828525475820321       -4.6960432680711492E-007  -3.2578908842697230E-007   4.9234440146383746E-003   2.8162624534668297E-005   18.330487873143475        18.330499999999997        3.3980808390846398E-003  -1.5005543113645102E-012  -3.2578908842697230E-006  -1.4876047599461927E-007  -7.8330492750641936E-006
   2.0835857829160283       -4.6949452578553476E-007  -3.2549181769638646E-007   4.9233270504094526E-003   2.8132919493632311E-005   18.330487873724433        18.330499999999997        3.3966109647492458E-003  -1.4989058278147532E-012  -3.2549181769638644E-006  -1.4855133382003743E-007  -7.8301491080813402E-006
   2.0843190182195777       -4.6937032780315828E-007  -3.2517179662649447E-007   4.9232099567622463E-003   2.8103256209208477E-005   18.330487874305938        18.330499999999997        3.3951418378650100E-003  -1.4971028630607658E-012  -3.2517179662649446E-006  -1.4834255901370421E-007  -7.8272497791845723E-006
   2.0850522535028650       -4.6923212679975200E-007  -3.2483078277813646E-007   4.9230927121233876E-003   2.8073634607648800E-005   18.330487874888096        18.330499999999997        3.3936734592913097E-003  -1.4951508955435269E-012  -3.2483078277813642E-006  -1.4813415079872725E-007  -7.8243497537256965E-006
   2.0857854887770912       -4.6908039359083064E-007  -3.2446944606990224E-007   4.9229753089232685E-003   2.8044054615321154E-005   18.330487875470965        18.330499999999997        3.3922058283170900E-003  -1.4930573326494131E-012  -3.2446944606990223E-006  -1.4792610839986376E-007  -7.8214489963446006E-006
   2.0865187239882887       -4.6891558560977793E-007  -3.2408734360852211E-007   4.9228577493302993E-003   2.8014516161373452E-005   18.330487876054608        18.330499999999997        3.3907389458240167E-003  -1.4908264334272290E-012  -3.2408734360852208E-006  -1.4771843106222691E-007  -7.8185461406232586E-006
   2.0872519591276602       -4.6873806655611210E-007  -3.2368261146164518E-007   4.9227400150666087E-003   2.7985019173279342E-005   18.330487876639033        18.330499999999997        3.3892728116686238E-003  -1.4884575915641750E-012  -3.2368261146164517E-006  -1.4751111801996219E-007  -7.8156378149752504E-006
   2.0879851942012206       -4.6854804018354334E-007  -3.2325512755133020E-007   4.9226220976982277E-003   2.7955563578069188E-005   18.330487877224307        18.330499999999997        3.3878074261588283E-003  -1.4859455566262206E-012  -3.2325512755133017E-006  -1.4730416850490250E-007  -7.8127220416133471E-006
   2.0887184292144734       -4.6834567253661279E-007  -3.2280585321635520E-007   4.9225039977984679E-003   2.7926149302948250E-005   18.330487877810448        18.330499999999997        3.3863427895640011E-003  -1.4832908449635922E-012  -3.2280585321635519E-006  -1.4709758175089553E-007  -7.8098005871888865E-006
   2.0894516641736836       -4.6813114932519165E-007  -3.2233603654091263E-007   4.9223857176147997E-003   2.7896776275245133E-005   18.330487878397470        18.330499999999997        3.3848789023320242E-003  -1.4804990784901933E-012  -3.2233603654091258E-006  -1.4689135699348903E-007  -7.8068748934117453E-006
   2.0901848990859309       -4.6790468437132934E-007  -3.2184700397194005E-007   4.9222672591917359E-003   2.7867444422409521E-005   18.330487878985377        18.330499999999997        3.3834157642911259E-003  -1.4775763022776230E-012  -3.2184700397194004E-006  -1.4668549346987740E-007  -7.8039445581646005E-006
   2.0909181339591605       -4.6766648937243883E-007  -3.2133856006603819E-007   4.9221486085950852E-003   2.7838153672010020E-005   18.330487879574168        18.330499999999997        3.3819533755807653E-003  -1.4745261649590492E-012  -3.2133856006603815E-006  -1.4647999041888497E-007  -7.8010080030945863E-006
   2.0916513688022333       -4.6741674746222306E-007  -3.2081033811579404E-007   4.9220297496687217E-003   2.7808903951731971E-005   18.330487880163869        18.330499999999997        3.3804917367006040E-003  -1.4713554186510678E-012  -3.2081033811579400E-006  -1.4627484708096013E-007  -7.7980661242076419E-006
   2.0923846036253644       -4.6715562034982434E-007  -3.2026551101321098E-007   4.9219107012483370E-003   2.7779695189359932E-005   18.330487880754550        18.330499999999997        3.3790308475621675E-003  -1.4680627188923147E-012  -3.2026551101321095E-006  -1.4607006269804636E-007  -7.7951152280080052E-006
   2.0931178384397913       -4.6688344739781407E-007  -3.1970721424590828E-007   4.9217914815017257E-003   2.7750527312790818E-005   18.330487881346137        18.330499999999997        3.3775707083609410E-003  -1.4646642284264539E-012  -3.1970721424590823E-006  -1.4586563651366626E-007  -7.7921615215476841E-006
   2.0938510731908937       -4.6660073118126035E-007  -3.1913866151357804E-007   4.9216721220670251E-003   2.7721400252688721E-005   18.330487881938396        18.330499999999997        3.3761113195795397E-003  -1.4611764166321482E-012  -3.1913866151357801E-006  -1.4566156779151580E-007  -7.7892050159120834E-006
   2.0945843078703681       -4.6630812669502164E-007  -3.1856319129689505E-007   4.9215527565807061E-003   2.7692313938019527E-005   18.330487882531227        18.330499999999997        3.3746526819315365E-003  -1.4576174693428124E-012  -3.1856319129689504E-006  -1.4545785578417721E-007  -7.7862449776689859E-006
   2.0953175424842319       -4.6600643117024928E-007  -3.1798478564192803E-007   4.9214334243905785E-003   2.7663268297330078E-005   18.330487883124075        18.330499999999997        3.3731947962830472E-003  -1.4540062464956502E-012  -3.1798478564192800E-006  -1.4525449974208299E-007  -7.7832814030237704E-006
   2.0960507770380024       -4.6569664250563917E-007  -3.1740779728204374E-007   4.9213141315741574E-003   2.7634263259337619E-005   18.330487883716728        18.330499999999997        3.3717376631117440E-003  -1.4503672197140885E-012  -3.1740779728204373E-006  -1.4505149891763841E-007  -7.7803159377423307E-006
   2.0967840115379612       -4.6537994990034857E-007  -3.1683864739949429E-007   4.9211948815787200E-003   2.7605298752879319E-005   18.330487884309164        18.330499999999997        3.3702812826098254E-003  -1.4467229131284331E-012  -3.1683864739949427E-006  -1.4484885256486718E-007  -7.7773473243713903E-006
   2.0975172459912059       -4.6505788167223383E-007  -3.1628150608457426E-007   4.9210756745536859E-003   2.7576374706910155E-005   18.330487884901373        18.330499999999997        3.3688256552698950E-003  -1.4431038294740583E-012  -3.1628150608457425E-006  -1.4464655993941452E-007  -7.7743779666257460E-006
   2.0982504804057012       -4.6473210703036483E-007  -3.1573802657212394E-007   4.9209565098057738E-003   2.7547491050500737E-005   18.330487885493362        18.330499999999997        3.3673707809917471E-003  -1.4395346861669376E-012  -3.1573802657212392E-006  -1.4444462029849639E-007  -7.7714051702645493E-006
   2.0989837147903296       -4.6440423301808082E-007  -3.1520984582516578E-007   4.9208373873679415E-003   2.7518647712835135E-005   18.330487886085109        18.330499999999997        3.3659166599581849E-003  -1.4360277071505287E-012  -3.1520984582516577E-006  -1.4424303290090240E-007  -7.7684238612058071E-006
   2.0997169491553347       -4.6407582107560435E-007  -3.1469857409918289E-007   4.9207183080263537E-003   2.7489844623193411E-005   18.330487886676629        18.330499999999997        3.3644632926909733E-003  -1.4325956173978837E-012  -3.1469857409918286E-006  -1.4404179700688060E-007  -7.7654340106883969E-006
   2.1004501835119913       -4.6374839380951775E-007  -3.1420601971756885E-007   4.9205992710086334E-003   2.7461081710964557E-005   18.330487887267925        18.330499999999997        3.3630106790948481E-003  -1.4292506226346073E-012  -3.1420601971756881E-006  -1.4384091187821045E-007  -7.7624352069838995E-006
   2.1011834178050264       -4.6342345690675093E-007  -3.1373451903891510E-007   4.9204802757029107E-003   2.7432358908291807E-005   18.330487887859000        18.330499999999997        3.3615588195150797E-003  -1.4260058314573870E-012  -3.1373451903891509E-006  -1.4364037679666492E-007  -7.7594282177329689E-006
   2.1019166520266328       -4.6310256870322577E-007  -3.1328687238068483E-007   4.9203613197310349E-003   2.7403676145597165E-005   18.330487888449838        18.330499999999997        3.3601077142787796E-003  -1.4228794015945897E-012  -3.1328687238068483E-006  -1.4344019103274867E-007  -7.7564138082832598E-006
   2.1026498861828284       -4.6278732718215027E-007  -3.1286659314638741E-007   4.9202424022280773E-003   2.7375033352907362E-005   18.330487889040473        18.330499999999997        3.3586573641869320E-003  -1.4198870536059974E-012  -3.1286659314638738E-006  -1.4324035385497405E-007  -7.7533911400266703E-006
   2.1033831202791449       -4.6247948104621975E-007  -3.1247746120326361E-007   4.9201235083830945E-003   2.7346430460415023E-005   18.330487889630984        18.330499999999997        3.3572077692409492E-003  -1.4170565769484500E-012  -3.1247746120326357E-006  -1.4304086453378674E-007  -7.7503646552504826E-006
   2.1041163543218802       -4.6218088894464017E-007  -3.1212849515935106E-007   4.9200045752957498E-003   2.7317867398429521E-005   18.330487890221381        18.330499999999997        3.3557589298278952E-003  -1.4144065283745962E-012  -3.1212849515935103E-006  -1.4284172234119760E-007  -7.7473304019368286E-006
   2.1048495883181491       -4.6189376205750031E-007  -3.1182169604223333E-007   4.9198856026491143E-003   2.7289344097374786E-005   18.330487890811927        18.330499999999997        3.3543108464088771E-003  -1.4119778545562857E-012  -3.1182169604223333E-006  -1.4264292655076579E-007  -7.7442968040463898E-006
   2.1055828222759359       -4.6162020152591584E-007  -3.1155638475811395E-007   4.9197665915399905E-003   2.7260860487787168E-005   18.330487891402658        18.330499999999997        3.3528635197923092E-003  -1.4097862184216237E-012  -3.1155638475811393E-006  -1.4244447643761574E-007  -7.7412537504863071E-006
   2.1063160562041450       -4.6136207314625797E-007  -3.1133185398517451E-007   4.9196475437488889E-003   2.7232416500313299E-005   18.330487891993563        18.330499999999997        3.3514169501691463E-003  -1.4078336971521452E-012  -3.1133185398517449E-006  -1.4224637127837797E-007  -7.7381960245655790E-006
   2.1070492901130473       -4.6112098937622565E-007  -3.1114711887337541E-007   4.9195284651806937E-003   2.7204012065692777E-005   18.330487892584589        18.330499999999997        3.3499711380916126E-003  -1.4061195309104044E-012  -3.1114711887337540E-006  -1.4204861035108811E-007  -7.7351227181811959E-006
   2.1077825240139529       -4.6089827860238125E-007  -3.1099818695334559E-007   4.9194093955824284E-003   2.7175647114770796E-005   18.330487893175693        18.330499999999997        3.3485260840953016E-003  -1.4046402565996138E-012  -3.1099818695334559E-006  -1.4185119293528227E-007  -7.7320329328743467E-006
   2.1085157578509492       -4.6069488588362436E-007  -3.1088243451182615E-007   4.9192903650452325E-003   2.7147321581133175E-005   18.330487893766716        18.330499999999997        3.3470817878971655E-003  -1.4033865651084020E-012  -3.1088243451182614E-006  -1.4165411833029619E-007  -7.7289251871831664E-006
   2.1092489916167181       -4.6051148620363458E-007  -3.1080030048964395E-007   4.9191713743366172E-003   2.7119035396623328E-005   18.330487894357542        18.330499999999997        3.3456382510321297E-003  -1.4023474759187563E-012  -3.1080030048964391E-006  -1.4145738582408488E-007  -7.7257982163237962E-006
   2.1099822253172751       -4.6034866006239411E-007  -3.1075198634352867E-007   4.9190524277257282E-003   2.7090788492712274E-005   18.330487894948121        18.330499999999997        3.3441954736380592E-003  -1.4015273612153292E-012  -3.1075198634352865E-006  -1.4126099470274876E-007  -7.7226583939100242E-006
   2.1107154589581660       -4.6020689756257306E-007  -3.1073912850848299E-007   4.9189335253301764E-003   2.7062580801032573E-005   18.330487895538585        18.330499999999997        3.3427534580017320E-003  -1.4009315690302430E-012  -3.1073912850848296E-006  -1.4106494425426254E-007  -7.7195061555013113E-006
   2.1114486925457046       -4.6008657714156299E-007  -3.1076491988733008E-007   4.9188145830702272E-003   2.7034412253330329E-005   18.330487896128801        18.330499999999997        3.3413122042730736E-003  -1.4005609462306086E-012  -3.1076491988733004E-006  -1.4086923376812398E-007  -7.7163398327190621E-006
   2.1121819260870232       -4.5998812879366274E-007  -3.1082471343332731E-007   4.9186956138345577E-003   2.7006282781463077E-005   18.330487896719184        18.330499999999997        3.3398717153862285E-003  -1.4004297715079573E-012  -3.1082471343332730E-006  -1.4067386253534820E-007  -7.7131646179250082E-006
   2.1129151595901252       -4.5991149856888223E-007  -3.1091559738648885E-007   4.9185766395630588E-003   2.6978192317397682E-005   18.330487897309638        18.330499999999997        3.3384319912585312E-003  -1.4005186982184879E-012  -3.1091559738648881E-006  -1.4047882984844255E-007  -7.7099676630863516E-006
   2.1136483930639365       -4.5985649229111884E-007  -3.1103532366569197E-007   4.9184576848696612E-003   2.6950140793208219E-005   18.330487897900070        18.330499999999997        3.3369930332798922E-003  -1.4008140905632951E-012  -3.1103532366569195E-006  -1.4028413500139525E-007  -7.7067513226335602E-006
   2.1143816265187567       -4.5982262922964948E-007  -3.1118189812010399E-007   4.9183387754514508E-003   2.6922128141058695E-005   18.330487898490357        18.330499999999997        3.3355548419469979E-003  -1.4013042060271783E-012  -3.1118189812010396E-006  -1.4008977728955728E-007  -7.7035167223922071E-006
   2.1151148599659337       -4.5980907806722602E-007  -3.1135359517141285E-007   4.9182199376866017E-003   2.6894154293215361E-005   18.330487899080353        18.330499999999997        3.3341174180351600E-003  -1.4019778302218402E-012  -3.1135359517141284E-006  -1.3989575600971852E-007  -7.7002643957537250E-006
   2.1158480933488897       -4.5981474317935815E-007  -3.1154888726788782E-007   4.9181011976793532E-003   2.6866219184672765E-005   18.330487899669979        18.330499999999997        3.3326807626497114E-003  -1.4028239566430519E-012  -3.1154888726788778E-006  -1.3970207047831096E-007  -7.6969953577616183E-006
   2.1165813266608158       -4.5983833637028614E-007  -3.1176645719459105E-007   4.9179825813595755E-003   2.6838322748660757E-005   18.330487900259033        18.330499999999997        3.3312448760746669E-003  -1.4038318927195829E-012  -3.1176645719459102E-006  -1.3950872000025104E-007  -7.6937088718095393E-006
   2.1173145599077299       -4.5987844028602780E-007  -3.1200525192843231E-007   4.9178641150574385E-003   2.6810464918059813E-005   18.330487900847451        18.330499999999997        3.3298097600430268E-003  -1.4049918189819425E-012  -3.1200525192843229E-006  -1.3931570387874105E-007  -7.6904058729772128E-006
   2.1180477930951920       -4.5993356784462752E-007  -3.1226463529082167E-007   4.9177458272853247E-003   2.6782645625907847E-005   18.330487901435063        18.330499999999997        3.3283754145090119E-003  -1.4062953654848616E-012  -3.1226463529082162E-006  -1.3912302141881271E-007  -7.6870870896440742E-006
   2.1187810262295317       -4.6000220748957504E-007  -3.1254424006022552E-007   4.9176277469880122E-003   2.6754864805353273E-005   18.330487902021748        18.330499999999997        3.3269418409983967E-003  -1.4077346421943291E-012  -3.1254424006022551E-006  -1.3893067192696730E-007  -7.6837527601712224E-006
   2.1195142593178984       -4.6008286625943957E-007  -3.1284361634624740E-007   4.9175098988145059E-003   2.6727122389652846E-005   18.330487902607366        18.330499999999997        3.3255090398309167E-003  -1.4093036887286435E-012  -3.1284361634624736E-006  -1.3873865471118141E-007  -7.6804035579603315E-006
   2.1202474923683150       -4.6017408666927114E-007  -3.1316233893934365E-007   4.9173923050062759E-003   2.6699418312169669E-005   18.330487903191806        18.330499999999997        3.3240770116532981E-003  -1.4109960714043243E-012  -3.1316233893934365E-006  -1.3854696908090689E-007  -7.6770393455696807E-006
   2.1209807253897273       -4.6027446428015437E-007  -3.1349990594814678E-007   4.9172749846554051E-003   2.6671752506371115E-005   18.330487903774948        18.330499999999997        3.3226457570719493E-003  -1.4128054872491657E-012  -3.1349990594814676E-006  -1.3835561434698940E-007  -7.6736602289524818E-006
   2.1217139583924629       -4.6038265750331280E-007  -3.1385568205188769E-007   4.9171579535347495E-003   2.6644124905811450E-005   18.330487904356715        18.330499999999997        3.3212152769476313E-003  -1.4147254858121648E-012  -3.1385568205188767E-006  -1.3816458982162618E-007  -7.6702659756888589E-006
   2.1224471913879039       -4.6049739104105811E-007  -3.1422888526587915E-007   4.9170412244393122E-003   2.6616535444144268E-005   18.330487904937012        18.330499999999997        3.3197855715349730E-003  -1.4167491806016220E-012  -3.1422888526587915E-006  -1.3797389481839987E-007  -7.6668564022709890E-006
   2.1231804243188317       -4.6061745612976829E-007  -3.1461857525069482E-007   4.9169248074669566E-003   2.6588984057737776E-005   18.330487905515813        18.330499999999997        3.3183566417137314E-003  -1.4188691881795407E-012  -3.1461857525069480E-006  -1.3778352867035823E-007  -7.6634318875528791E-006
   2.1239136571789312       -4.6074170826114824E-007  -3.1502364828557220E-007   4.9168087102713712E-003   2.6561470681175667E-005   18.330487906093044        18.330499999999997        3.3169284875155932E-003  -1.4210775714755947E-012  -3.1502364828557217E-006  -1.3759349069890704E-007  -7.6599912029036253E-006
   2.1246468899742172       -4.6086906303324156E-007  -3.1544283300622551E-007   4.9166929382661656E-003   2.6533995248714437E-005   18.330487906668683        18.330499999999997        3.3155011100842579E-003  -1.4233658178788050E-012  -3.1544283300622547E-006  -1.3740378022390096E-007  -7.6565344591701622E-006
   2.1253801227102636       -4.6099849048567237E-007  -3.1587468546192517E-007   4.9165774947581365E-003   2.6506557694763742E-005   18.330487907242695        18.330499999999997        3.3140745096415306E-003  -1.4257247767060130E-012  -3.1587468546192512E-006  -1.3721439656695368E-007  -7.6530614274672212E-006
   2.1261133553934148       -4.6112900785057471E-007  -3.1631758065343200E-007   4.9164623810296817E-003   2.6479157953840747E-005   18.330487907815073        18.330499999999997        3.3126486870058377E-003  -1.4281446037117289E-012  -3.1631758065343200E-006  -1.3702533905111763E-007  -7.6495719140230545E-006
   2.1268465880308387       -4.6125963048317943E-007  -3.1676915774992587E-007   4.9163475917897064E-003   2.6451795960568020E-005   18.330487908385866        18.330499999999997        3.3112236423784931E-003  -1.4306107458391480E-012  -3.1676915774992586E-006  -1.3683660700088126E-007  -7.6460640709795155E-006
   2.1275798206305763       -4.6138933885292614E-007  -3.1722265544385482E-007   4.9162330792793365E-003   2.6424471649671579E-005   18.330487908955092        18.330499999999997        3.3097993762954908E-003  -1.4331076365922977E-012  -3.1722265544385478E-006  -1.3664819974212673E-007  -7.6425376750438776E-006
   2.1283130532015941       -4.6151688334428606E-007  -3.1767368546174173E-007   4.9161188246555181E-003   2.6397184955978787E-005   18.330487909522926        18.330499999999997        3.3083758893253778E-003  -1.4356057889184485E-012  -3.1767368546174172E-006  -1.3646011660214965E-007  -7.6389875023017680E-006
   2.1290462857542480       -4.6164098482099967E-007  -3.1812046938358035E-007   4.9160048355585458E-003   2.6369935814401080E-005   18.330487910089463        18.330499999999997        3.3069531823767036E-003  -1.4380809856096310E-012  -3.1812046938358031E-006  -1.3627235690951577E-007  -7.6354158690735602E-006
   2.1297795182999564       -4.6176046889098536E-007  -3.1856130497624256E-007   4.9158911171111657E-003   2.6342724159946062E-005   18.330487910654682        18.330499999999997        3.3055312557385922E-003  -1.4405213958789054E-012  -3.1856130497624252E-006  -1.3608491999413127E-007  -7.6318275339107546E-006
   2.1305127507808406       -4.6187426480209743E-007  -3.1899456436775435E-007   4.9157776750597378E-003   2.6315549930323316E-005   18.330487911218523        18.330499999999997        3.3041101100063086E-003  -1.4429157435918969E-012  -3.1899456436775432E-006  -1.3589780520522695E-007  -7.6282233687422949E-006
   2.1312459831910950       -4.6198147554142628E-007  -3.1941868212994001E-007   4.9156645448136232E-003   2.6288413061437590E-005   18.330487911780935        18.330499999999997        3.3026897457526343E-003  -1.4452536930453573E-012  -3.1941868212993997E-006  -1.3571101188024829E-007  -7.6246025761258655E-006
   2.1319792155367350       -4.6208133896959099E-007  -3.1983241233218085E-007   4.9155517402104960E-003   2.6261313488888350E-005   18.330487912341827        18.330499999999997        3.3012701638172478E-003  -1.4475263480531982E-012  -3.1983241233218080E-006  -1.3552453935523295E-007  -7.6209659990868738E-006
   2.1327124478233488       -4.6217318204765531E-007  -3.2023470377682590E-007   4.9154392492489199E-003   2.6234251148424319E-005   18.330487912901095        18.330499999999997        3.2998513646477477E-003  -1.4497254454630805E-012  -3.2023470377682590E-006  -1.3533838696792995E-007  -7.6173139533732070E-006
   2.1334456800572958       -4.6225642290471584E-007  -3.2062460290775403E-007   4.9153270603806672E-003   2.6207225975898856E-005   18.330487913458835        18.330499999999997        3.2984333490333009E-003  -1.4518449643213084E-012  -3.2062460290775403E-006  -1.3515255405749889E-007  -7.6136473384792688E-006
   2.1341789122457606       -4.6233057700680322E-007  -3.2100218026328886E-007   4.9152151717162980E-003   2.6180237907267827E-005   18.330487914015066        18.330499999999997        3.2970161168482783E-003  -1.4538798704212958E-012  -3.2100218026328885E-006  -1.3496703996446507E-007  -7.6099665119364357E-006
   2.1349121443968029       -4.6239530085476912E-007  -3.2136724984446024E-007   4.9151035779902057E-003   2.6153286878587700E-005   18.330487914569812        18.330499999999997        3.2955996691387663E-003  -1.4558270491782554E-012  -3.2136724984446023E-006  -1.3478184403075877E-007  -7.6062721026406772E-006
   2.1356453765194097       -4.6245040418552483E-007  -3.2171840342361624E-007   4.9149922611653957E-003   2.6126372826013487E-005   18.330487915123129        18.330499999999997        3.2941840063175159E-003  -1.4576848640538340E-012  -3.2171840342361623E-006  -1.3459696559961426E-007  -7.6025646423746750E-006
   2.1363786086239642       -4.6249607877811091E-007  -3.2205419724645586E-007   4.9148812027667715E-003   2.6099495685781523E-005   18.330487915675086        18.330499999999997        3.2927691284435666E-003  -1.4594472633194442E-012  -3.2205419724645583E-006  -1.3441240401554420E-007  -7.5988419859591980E-006
   2.1371118407219196       -4.6253253957867406E-007  -3.2237318133952738E-007   4.9147703841159749E-003   2.6072655394221408E-005   18.330487916225781        18.330499999999997        3.2913550368088356E-003  -1.4611081453108296E-012  -3.2237318133952737E-006  -1.3422815862435682E-007  -7.5951042429120388E-006
   2.1378450727547471       -4.6255990297724615E-007  -3.2267393680224486E-007   4.9146597866406511E-003   2.6045851890351459E-005   18.330487916775301        18.330499999999997        3.2899417318583753E-003  -1.4626611077394081E-012  -3.2267393680224485E-006  -1.3404422879098265E-007  -7.5913519244326597E-006
   2.1385783047171452       -4.6257819894869017E-007  -3.2295509097139142E-007   4.9145493919120842E-003   2.6019085111366247E-005   18.330487917323751        18.330499999999997        3.2885292147052845E-003  -1.4640997206581149E-012  -3.2295509097139142E-006  -1.3386061386849097E-007  -7.5875844653455707E-006
   2.1393115366151272       -4.6258738204795778E-007  -3.2321536022281160E-007   4.9144391819992148E-003   2.5992354994176492E-005   18.330487917871199        18.330499999999997        3.2871174854880421E-003  -1.4654174407837240E-012  -3.2321536022281159E-006  -1.3367731320867536E-007  -7.5838021642564383E-006
   2.1400447684542949       -4.6258734395912623E-007  -3.2345350196332353E-007   4.9143291388954085E-003   2.5965661475838157E-005   18.330487918417731        18.330499999999997        3.2857065455253820E-003  -1.4666079514627384E-012  -3.2345350196332348E-006  -1.3349432616498172E-007  -7.5800054891134950E-006
   2.1407780002410237       -4.6257792330895118E-007  -3.2366833235598166E-007   4.9142192446261414E-003   2.5939004493509033E-005   18.330487918963478        18.330499999999997        3.2842963955432170E-003  -1.4676650054208402E-012  -3.2366833235598164E-006  -1.3331165209222442E-007  -7.5761946310134239E-006
   2.1415112319825140       -4.6255891552921725E-007  -3.2385874539681693E-007   4.9141094813663407E-003   2.5912383984446685E-005   18.330487919508489        18.330499999999997        3.2828870356670838E-003  -1.4685825223368702E-012  -3.2385874539681692E-006  -1.3312929034655818E-007  -7.5723697296805117E-006
   2.1422444636868447       -4.6253008302172288E-007  -3.2402373022520424E-007   4.9139998315352344E-003   2.5885799886006444E-005   18.330487920052860        18.330499999999997        3.2814784672366613E-003  -1.4693547079173825E-012  -3.2402373022520422E-006  -1.3294724028547253E-007  -7.5685310942676336E-006
   2.1429776953630224       -4.6249116530443365E-007  -3.2416241486449478E-007   4.9138902781621597E-003   2.5859252135639550E-005   18.330487920596664        18.330499999999997        3.2800706907194859E-003  -1.4699761672831062E-012  -3.2416241486449473E-006  -1.3276550126777494E-007  -7.5646790588793843E-006
   2.1437109270214578       -4.6244189100517758E-007  -3.2427406730850598E-007   4.9137808051844265E-003   2.5832740670875800E-005   18.330487921140008        18.330499999999997        3.2786637071520997E-003  -1.4704423430699912E-012  -3.2427406730850598E-006  -1.3258407265345020E-007  -7.5608140383012854E-006
   2.1444441586736391       -4.6238192446071110E-007  -3.2435722030978187E-007   4.9136713947375444E-003   2.5806265429335442E-005   18.330487921682980        18.330499999999997        3.2772575170811722E-003  -1.4707428337212230E-012  -3.2435722030978186E-006  -1.3240295380378703E-007  -7.5569338681113078E-006
   2.1451773902603852       -4.6231085534310657E-007  -3.2440569769664875E-007   4.9135620115295835E-003   2.5779826351314323E-005   18.330487922225668        18.330499999999997        3.2758521212349866E-003  -1.4708725639884683E-012  -3.2440569769664872E-006  -1.3222214409900539E-007  -7.5530414406925357E-006
   2.1459106217769022       -4.6222797098567882E-007  -3.2441834159808145E-007   4.9134526341441127E-003   2.5753423375266230E-005   18.330487922768224        18.330499999999997        3.2744475204213828E-003  -1.4708049298345100E-012  -3.2441834159808140E-006  -1.3204164290737132E-007  -7.5491277857845420E-006
   2.1466438532292011       -4.6213256030302386E-007  -3.2439512121951436E-007   4.9133432332427738E-003   2.5727056439382013E-005   18.330487923310812        18.330499999999997        3.2730437155455701E-003  -1.4705279863553117E-012  -3.2439512121951435E-006  -1.3186144959598750E-007  -7.5451990888123684E-006
   2.1473770846228981       -4.6202419064346447E-007  -3.2433454055512183E-007   4.9132337489545116E-003   2.5700725481993959E-005   18.330487923853500        18.330499999999997        3.2716407068402518E-003  -1.4700629629214097E-012  -3.2433454055512179E-006  -1.3168156353359204E-007  -7.5412683473415395E-006
   2.1481103159643826       -4.6190249385630363E-007  -3.2425654617680525E-007   4.9131242216785718E-003   2.5674430441533459E-005   18.330487924396532        18.330499999999997        3.2702384954888253E-003  -1.4693912514398557E-012  -3.2425654617680523E-006  -1.3150198409022413E-007  -7.5373198203392436E-006
   2.1488435472608725       -4.6176836807758943E-007  -3.2416243017593042E-007   4.9130146606923275E-003   2.5648171256528943E-005   18.330487924939764        18.330499999999997        3.2688370819463895E-003  -1.4685981126034761E-012  -3.2416243017593040E-006  -1.3132271063724080E-007  -7.5333930950556117E-006
   2.1495767785204642       -4.6162266069803195E-007  -3.2405070932736693E-007   4.9129050626494598E-003   2.5621947865603977E-005   18.330487925483190        18.330499999999997        3.2674364668593748E-003  -1.4676895286697800E-012  -3.2405070932736691E-006  -1.3114374254729183E-007  -7.5294569909245794E-006
   2.1503100097521850       -4.6146603866537301E-007  -3.2391655448270422E-007   4.9127953892440642E-003   2.5595760207475317E-005   18.330487926026805        18.330499999999997        3.2660366510796099E-003  -1.4666609366358817E-012  -3.2391655448270419E-006  -1.3096507919431664E-007  -7.5255076804051046E-006
   2.1510432409664721       -4.6129880598459304E-007  -3.2375740585527478E-007   4.9126856347544660E-003   2.5569608220935746E-005   18.330487926570758        18.330499999999997        3.2646376360240923E-003  -1.4654939747127225E-012  -3.2375740585527477E-006  -1.3078671995337603E-007  -7.5215402603572588E-006
   2.1517764721748480       -4.6112105899796783E-007  -3.2357194392890947E-007   4.9125758067814201E-003   2.5543491844865704E-005   18.330487927115080        18.330499999999997        3.2632394228608321E-003  -1.4641758675337060E-012  -3.2357194392890946E-006  -1.3060866420080361E-007  -7.5175573378726925E-006
   2.1525097033174814       -4.6093271131832867E-007  -3.2335613325786156E-007   4.9124659407684297E-003   2.5517411020808022E-005   18.330487927659668        18.330499999999997        3.2618420120682336E-003  -1.4626959461604852E-012  -3.2335613325786152E-006  -1.3043091133170417E-007  -7.5135605977329737E-006
   2.1532429343900850       -4.6073348016665256E-007  -3.2310694931581924E-007   4.9123560609690203E-003   2.5491365688446027E-005   18.330487928204448        18.330499999999997        3.2604454039265808E-003  -1.4610445515172367E-012  -3.2310694931581924E-006  -1.3025346072911047E-007  -7.5095497975378803E-006
   2.1539761653986691       -4.6052299967821375E-007  -3.2282600141870822E-007   4.9122461442478839E-003   2.5465355787220460E-005   18.330487928749328        18.330499999999997        3.2590495986086370E-003  -1.4592077568321826E-012  -3.2282600141870821E-006  -1.3007631177505777E-007  -7.5055238906166641E-006
   2.1547093963488626       -4.6030111369776787E-007  -3.2251596636033293E-007   4.9121361570025456E-003   2.5439381256709845E-005   18.330487929294431        18.330499999999997        3.2576545959496837E-003  -1.4571931012786697E-012  -3.2251596636033292E-006  -1.2989946385312685E-007  -7.5014912046452078E-006
   2.1554426272470701       -4.6006789847984736E-007  -3.2217888191831533E-007   4.9120260615307821E-003   2.5413442036589114E-005   18.330487929839897        18.330499999999997        3.2562603964645604E-003  -1.4550115371890943E-012  -3.2217888191831531E-006  -1.2972291634820512E-007  -7.4974529651069677E-006
   2.1561758581005259       -4.5982361577283131E-007  -3.2181644097438484E-007   4.9119158250330386E-003   2.5387538066627647E-005   18.330487930385903        18.330499999999997        3.2548670011734396E-003  -1.4526746341267188E-012  -3.2181644097438482E-006  -1.2954666864643051E-007  -7.4934092504677422E-006
   2.1569090889173443       -4.5956867430470627E-007  -3.2143078685718170E-007   4.9118054262317400E-003   2.5361669286687320E-005   18.330487930932627        18.330499999999997        3.2534744105921810E-003  -1.4501915083057086E-012  -3.2143078685718167E-006  -1.2937072013521242E-007  -7.4893590695843234E-006
   2.1576423197065719       -4.5930362689793339E-007  -3.2102386229924624E-007   4.9116948477230197E-003   2.5335835636720699E-005   18.330487931480146        18.330499999999997        3.2520826254421186E-003  -1.4475738457133009E-012  -3.2102386229924621E-006  -1.2919507020318132E-007  -7.4853033564679273E-006
   2.1583755504786737       -4.5902913604457928E-007  -3.2059744014362733E-007   4.9115840753212389E-003   2.5310037056753760E-005   18.330487932028543        18.330499999999997        3.2506916464567688E-003  -1.4448327771165217E-012  -3.2059744014362733E-006  -1.2901971824010701E-007  -7.4812419042969300E-006
   2.1591087812452070       -4.5874594363639809E-007  -3.2015315579930156E-007   4.9114730975712874E-003   2.5284273486897412E-005   18.330487932577885        18.330499999999997        3.2493014746807583E-003  -1.4419789208875959E-012  -3.2015315579930155E-006  -1.2884466363694951E-007  -7.4771744892167746E-006
   2.1598420119456816       -4.5845484515810937E-007  -3.1969253726429521E-007   4.9113619053756793E-003   2.5258544869912235E-005   18.330487933128218        18.330499999999997        3.2479121105901095E-003  -1.4390224495593917E-012  -3.1969253726429518E-006  -1.2866990580329224E-007  -7.4731015316143405E-006
   2.1605752425763254       -4.5815666816485803E-007  -3.1921703360580676E-007   4.9112504916889880E-003   2.5232851146681803E-005   18.330487933679617        18.330499999999997        3.2465235553373007E-003  -1.4359731452799961E-012  -3.1921703360580672E-006  -1.2849544413656673E-007  -7.4690220497096194E-006
   2.1613084731431482       -4.5785225488882742E-007  -3.1872803720361690E-007   4.9111388512700933E-003   2.5207192257867363E-005   18.330487934232075        18.330499999999997        3.2451358090803076E-003  -1.4328404705387993E-012  -3.1872803720361686E-006  -1.2832127803329814E-007  -7.4649363048609436E-006
   2.1620417036517918       -4.5754244850681395E-007  -3.1822690211250905E-007   4.9110269804717912E-003   2.5181568144264401E-005   18.330487934785634        18.330499999999997        3.2437488731592696E-003  -1.4296336223456771E-012  -3.1822690211250904E-006  -1.2814740689154599E-007  -7.4608444334098178E-006
   2.1627749341086759       -4.5722808263870943E-007  -3.1771495937226367E-007   4.9109148770680984E-003   2.5155978746762140E-005   18.330487935340319        18.330499999999997        3.2423627482998721E-003  -1.4263615787957469E-012  -3.1771495937226367E-006  -1.2797383011062028E-007  -7.4567464518343573E-006
   2.1635081645210508       -4.5690997366444614E-007  -3.1719352941617533E-007   4.9108025401123651E-003   2.5130424006341768E-005   18.330487935896127        18.330499999999997        3.2409774346145882E-003  -1.4230331409712526E-012  -3.1719352941617532E-006  -1.2780054709106032E-007  -7.4526424479561434E-006
   2.1642413948970485       -4.5658888380883913E-007  -3.1666357919872906E-007   4.9106899662933520E-003   2.5104903864074426E-005   18.330487936453085        18.330499999999997        3.2395929333974634E-003  -1.4196538528177460E-012  -3.1666357919872904E-006  -1.2762755723462229E-007  -7.4485313391570096E-006
   2.1649746252457356       -4.5626551664903723E-007  -3.1612340581960641E-007   4.9105771266003840E-003   2.5079418261119405E-005   18.330487937011203        18.330499999999997        3.2382092450118031E-003  -1.4162319747617961E-012  -3.1612340581960640E-006  -1.2745485994427060E-007  -7.4444143481996814E-006
   2.1657078555776028       -4.5594038508059800E-007  -3.1557421165587703E-007   4.9104640219642479E-003   2.5053967138707050E-005   18.330487937570620        18.330499999999997        3.2368263703981041E-003  -1.4127641940183358E-012  -3.1557421165587699E-006  -1.2728245462405575E-007  -7.4402872643435152E-006
   2.1664410859042413       -4.5561400231746483E-007  -3.1501814873331414E-007   4.9103506636363342E-003   2.5028550438149970E-005   18.330487938131270        18.330499999999997        3.2354443095572128E-003  -1.4092572845536792E-012  -3.1501814873331412E-006  -1.2711034067919164E-007  -7.4361540997270733E-006
   2.1671743161645121       -4.5528692719313057E-007  -3.1445725092832127E-007   4.9102370624220281E-003   2.5003168103397160E-005   18.330487938693160        18.330499999999997        3.2340630640170578E-003  -1.4057227607869594E-012  -3.1445725092832123E-006  -1.2693851753334427E-007  -7.4320175699778367E-006
   2.1679075463551518       -4.5495975284226467E-007  -3.1389342193045276E-007   4.9101232284798815E-003   2.4977820076504661E-005   18.330487939256198        18.330499999999997        3.2326826335276047E-003  -1.4021716956076591E-012  -3.1389342193045273E-006  -1.2676698459793486E-007  -7.4278764772024974E-006
   2.1686407764821682       -4.5463308140144909E-007  -3.1332843376939485E-007   4.9100091854102305E-003   2.4952506299325653E-005   18.330487939820259        18.330499999999997        3.2313030195159475E-003  -1.3986133531881166E-012  -3.1332843376939482E-006  -1.2659574128363162E-007  -7.4237305849885533E-006
   2.1693740065512164       -4.5430753131252931E-007  -3.1276285157192731E-007   4.9098950271997122E-003   2.4927226713843991E-005   18.330487940385311        18.330499999999997        3.2299242221968342E-003  -1.3950576990988376E-012  -3.1276285157192730E-006  -1.2642478700255970E-007  -7.4195803762896463E-006
   2.1701072365687302       -4.5398366977826490E-007  -3.1219844144384861E-007   4.9097807550831036E-003   2.4901981262134831E-005   18.330487940950899        18.330499999999997        3.2285462429963063E-003  -1.3915118258839657E-012  -3.1219844144384860E-006  -1.2625412116807929E-007  -7.4154248595203432E-006
   2.1708404665419763       -4.5366220122419775E-007  -3.1163801401471841E-007   4.9096663800337007E-003   2.4876769886362768E-005   18.330487941517003        18.330499999999997        3.2271690825817143E-003  -1.3879853598473477E-012  -3.1163801401471837E-006  -1.2608374319473923E-007  -7.4112650012257928E-006
   2.1715736964791041       -4.5334386686430427E-007  -3.1108429386072509E-007   4.9095519101282833E-003   2.4851592528779903E-005   18.330487942083579        18.330499999999997        3.2257927415995776E-003  -1.3844931258361846E-012  -3.1108429386072507E-006  -1.2591365249826854E-007  -7.4071030003364208E-006
   2.1723069263891999       -4.5302944097939980E-007  -3.1053987963767733E-007   4.9094373508946319E-003   2.4826449131724073E-005   18.330487942650620        18.330499999999997        3.2244172203718382E-003  -1.3810495663746885E-012  -3.1053987963767732E-006  -1.2574384849556387E-007  -7.4029387619280569E-006
   2.1730401562827799       -4.5271972572320605E-007  -3.1000722113588043E-007   4.9093227056599444E-003   2.4801339637601794E-005   18.330487943218060        18.330499999999997        3.2230425186072159E-003  -1.3776685678770879E-012  -3.1000722113588039E-006  -1.2557433060458826E-007  -7.3987721155092048E-006
   2.1737733861714701       -4.5241554441703451E-007  -3.0948860696482635E-007   4.9092079760074819E-003   2.4776263988899254E-005   18.330487943785911        18.330499999999997        3.2216686372013503E-003  -1.3743633460080976E-012  -3.0948860696482631E-006  -1.2540509824443996E-007  -7.3946029258805905E-006
   2.1745066159934803       -4.5211773439507733E-007  -3.0898614033158062E-007   4.9090931620414200E-003   2.4751222130725950E-005   18.330487944354168        18.330499999999997        3.2202955761807162E-003  -1.3711464041396327E-012  -3.0898614033158062E-006  -1.2523615085246286E-007  -7.3904315886727426E-006
   2.1752398457460602       -4.5182713725908338E-007  -3.0850174500992179E-007   4.9089782629632255E-003   2.4726214006282778E-005   18.330487944922812        18.330499999999997        3.2189233359395972E-003  -1.3680293031780533E-012  -3.0850174500992177E-006  -1.2506748785372664E-007  -7.3862568078382353E-006
   2.1759730754352140       -4.5154458967254263E-007  -3.0803712495952490E-007   4.9088632770810520E-003   2.4701239558587105E-005   18.330487945491853        18.330499999999997        3.2175519170764329E-003  -1.3650227605917264E-012  -3.0803712495952486E-006  -1.2489910867262649E-007  -7.3820787755576304E-006
   2.1767063050666100       -4.5127091197679047E-007  -3.0759377391869187E-007   4.9087482023594609E-003   2.4676298730783388E-005   18.330487946061318        18.330499999999997        3.2161813195836319E-003  -1.3621364412289147E-012  -3.0759377391869184E-006  -1.2473101273502305E-007  -7.3778972138310563E-006
   2.1774395346466964       -4.5100689731090898E-007  -3.0717298412625337E-007   4.9086330368628261E-003   2.4651391466105034E-005   18.330487946631191        18.330499999999997        3.2148115437791490E-003  -1.3593789672426374E-012  -3.0717298412625335E-006  -1.2456319946791649E-007  -7.3737119093243892E-006
   2.1781727641827557       -4.5075330125955577E-007  -3.0677585085781719E-007   4.9085177790657011E-003   2.4626517707872409E-005   18.330487947201490        18.330499999999997        3.2134425902730118E-003  -1.3567579219150202E-012  -3.0677585085781715E-006  -1.2439566829949974E-007  -7.3695225494864687E-006
   2.1789059936829549       -4.5051083271135021E-007  -3.0640345062863912E-007   4.9084024268887813E-003   2.4601677399491088E-005   18.330487947772237        18.330499999999997        3.2120744589969586E-003  -1.3542798621170900E-012  -3.0640345062863910E-006  -1.2422841865911657E-007  -7.3653288486060725E-006
   2.1796392231563990       -4.5028017983083592E-007  -3.0605685178556381E-007   4.9082869773751474E-003   2.4576870484449967E-005   18.330487948343439        18.330499999999997        3.2107071503100740E-003  -1.3519524959781200E-012  -3.0605685178556380E-006  -1.2406144997721919E-007  -7.3611315171841801E-006
   2.1803724526136308       -4.5006198893128674E-007  -3.0573732830877218E-007   4.9081714256056629E-003   2.4552096906304258E-005   18.330487948915096        18.330499999999997        3.2093406643404257E-003  -1.3497813708139292E-012  -3.0573732830877216E-006  -1.2389476168531786E-007  -7.3569296881557803E-006
   2.1811056820663093       -4.4985690914869001E-007  -3.0544589747967245E-007   4.9080557662634769E-003   2.4527356608686534E-005   18.330487949487260        18.330499999999997        3.2079750018046546E-003  -1.3477759039730686E-012  -3.0544589747967240E-006  -1.2372835321598640E-007  -7.3527251262941167E-006
   2.1818389114519920       -4.4966554943324203E-007  -3.0518537232285475E-007   4.9079399734413614E-003   2.4502649537839422E-005   18.330487950059943        18.330499999999997        3.2066101628615016E-003  -1.3459399992261417E-012  -3.0518537232285472E-006  -1.2356222401993756E-007  -7.3485163371801524E-006
   2.1825721407684435       -4.4948855151153026E-007  -3.0495518920008238E-007   4.9078240458272108E-003   2.4477975638082039E-005   18.330487950633273        18.330499999999997        3.2052461482130470E-003  -1.3442843584594143E-012  -3.0495518920008237E-006  -1.2339637353549865E-007  -7.3443049955728430E-006
   2.1833053700216660       -4.4932638910571780E-007  -3.0475359058916184E-007   4.9077079955734187E-003   2.4453334853568730E-005   18.330487951207207        18.330499999999997        3.2038829576273241E-003  -1.3428083639567641E-012  -3.0475359058916180E-006  -1.2323080120044497E-007  -7.3400873195108783E-006
   2.1840385992173408       -4.4917930923281604E-007  -3.0457904770851953E-007   4.9075918378211677E-003   2.4428727128577585E-005   18.330487951781691        18.330499999999997        3.2025205920506003E-003  -1.3415047977000336E-012  -3.0457904770851952E-006  -1.2306550645397081E-007  -7.3358609954552756E-006
   2.1847718283619306       -4.4904733966357927E-007  -3.0442980413422937E-007   4.9074755947565224E-003   2.4404152407473278E-005   18.330487952356656        18.330499999999997        3.2011590517977816E-003  -1.3403642507604768E-012  -3.0442980413422934E-006  -1.2290048873639725E-007  -7.3316255276617210E-006
   2.1855050574627337       -4.4893031275354619E-007  -3.0430173622772887E-007   4.9073593174084260E-003   2.4379610634705088E-005   18.330487952931954        18.330499999999997        3.1997983363119850E-003  -1.3393794008309764E-012  -3.0430173622772885E-006  -1.2273574748917654E-007  -7.3273819873788883E-006
   2.1862382865279342       -4.4882777856631751E-007  -3.0419355760515979E-007   4.9072430333748354E-003   2.4355101754805241E-005   18.330487953507397        18.330499999999997        3.1984384461164620E-003  -1.3385336630161678E-012  -3.0419355760515978E-006  -1.2257128215489325E-007  -7.3231271344714338E-006
   2.1869715155666554       -4.4873920882346787E-007  -3.0410546583862684E-007   4.9071267557529693E-003   2.4330625712386929E-005   18.330487954082816        18.330499999999997        3.1970793811252809E-003  -1.3378191530337947E-012  -3.0410546583862682E-006  -1.2240709217722230E-007  -7.3188646302915032E-006
   2.1877047445894671       -4.4866408435528822E-007  -3.0403755761135349E-007   4.9070104973628946E-003   2.4306182452127473E-005   18.330487954658178        18.330499999999997        3.1957211420396113E-003  -1.3372350619919643E-012  -3.0403755761135347E-006  -1.2224317700084322E-007  -7.3145974509292850E-006
   2.1884379736080630       -4.4860186360817767E-007  -3.0398946280190998E-007   4.9068942677700893E-003   2.4281771918779049E-005   18.330487955233448        18.330499999999997        3.1943637290220870E-003  -1.3367779589072904E-012  -3.0398946280190996E-006  -1.2207953607147664E-007  -7.3103246822118833E-006
   2.1891712025593342       -4.4855216214034323E-007  -3.0396415306685997E-007   4.9067780679890758E-003   2.4257394059691340E-005   18.330487955808483        18.330499999999997        3.1930071422651466E-003  -1.3364651806337063E-012  -3.0396415306685997E-006  -1.2191616885281195E-007  -7.3060551659133778E-006
   2.1899044314415725       -4.4851468272304937E-007  -3.0397000643569438E-007   4.9066619349825953E-003   2.4233048820275354E-005   18.330487956383397        18.330499999999997        3.1916513825604926E-003  -1.3362796075135592E-012  -3.0397000643569436E-006  -1.2175307479609577E-007  -7.3017738416294052E-006
   2.1906376602607800       -4.4848949285305363E-007  -3.0399847651024545E-007   4.9065458317544717E-003   2.4208736145795935E-005   18.330487956958009        18.330499999999997        3.1902964498957036E-003  -1.3362641033142107E-012  -3.0399847651024544E-006  -1.2159025335213630E-007  -7.2975052721665052E-006
   2.1913708890226502       -4.4847613095244820E-007  -3.0404601934204729E-007   4.9064297510121929E-003   2.4184455981638550E-005   18.330487957532412        18.330499999999997        3.1889423445223457E-003  -1.3363855052731780E-012  -3.0404601934204725E-006  -1.2142770397310041E-007  -7.2932192176451812E-006
   2.1921041177336607       -4.4847393326421977E-007  -3.0411213480630480E-007   4.9063137182285554E-003   2.4160208273272871E-005   18.330487958106641        18.330499999999997        3.1875890670758716E-003  -1.3366249227472241E-012  -3.0411213480630480E-006  -1.2126542611227615E-007  -7.2889217712706906E-006
   2.1928373464011242       -4.4848221102648913E-007  -3.0419608935235373E-007   4.9061977519938762E-003   2.4135992966251014E-005   18.330487958680632        18.330499999999997        3.1862366178207120E-003  -1.3369778652891345E-012  -3.0419608935235373E-006  -1.2110341922403487E-007  -7.2846190918132698E-006
   2.1935705750332426       -4.4850024857358813E-007  -3.0429675318953534E-007   4.9060818637053629E-003   2.4111810006205644E-005   18.330487959254228        18.330499999999997        3.1848849960453064E-003  -1.3374387425532313E-012  -3.0429675318953532E-006  -1.2094168276385085E-007  -7.2803106348482686E-006
   2.1943038036391576       -4.4852727662443668E-007  -3.0441274042086150E-007   4.9059660610940642E-003   2.4087659338848315E-005   18.330487959827447        18.330499999999997        3.1835342027666412E-003  -1.3379986306114836E-012  -3.0441274042086146E-006  -1.2078021618826762E-007  -7.2759953336214793E-006
   2.1950370322294632       -4.4856248426142835E-007  -3.0454212273664869E-007   4.9058503449402368E-003   2.4063540909952469E-005   18.330487960400223        18.330499999999997        3.1821842368862027E-003  -1.3386498689451929E-012  -3.0454212273664867E-006  -1.2061901895476859E-007  -7.2716737587775950E-006
   2.1957702608158840       -4.4860500225107663E-007  -3.0468338976739301E-007   4.9057347212914286E-003   2.4039454665364174E-005   18.330487960972548        18.330499999999997        3.1808350992530180E-003  -1.3393817343092579E-012  -3.0468338976739301E-006  -1.2045809052190508E-007  -7.2673449033109270E-006
   2.1965034893346798       -4.4865393520118040E-007  -3.0483535555504429E-007   4.9056191993187750E-003   2.4015400553513094E-005   18.330487961544382        18.330499999999997        3.1794867898043782E-003  -1.3401850804501080E-012  -3.0483535555504428E-006  -1.2029743036598359E-007  -7.2630100554393783E-006
   2.1972367177846457       -4.4870838750286644E-007  -3.0499704985280519E-007   4.9055037893355191E-003   2.3991378520877682E-005   18.330487962115676        18.330499999999997        3.1781393087783284E-003  -1.3410521202226192E-012  -3.0499704985280517E-006  -1.2013703795082287E-007  -7.2586688157122672E-006
   2.1979699461717765       -4.4876748191564821E-007  -3.0516764310182109E-007   4.9053885015845839E-003   2.3967388513807828E-005   18.330487962686405        18.330499999999997        3.1767926565805195E-003  -1.3419760224044585E-012  -3.0516764310182105E-006  -1.1997691273992403E-007  -7.2543220841698210E-006
   2.1987031745017784       -4.4883038447575537E-007  -3.0534652446985135E-007   4.9052733463838729E-003   2.3943430478770737E-005   18.330487963256484        18.330499999999997        3.1754468329255989E-003  -1.3429517160722217E-012  -3.0534652446985135E-006  -1.1981705419809213E-007  -7.2499706422474497E-006
   2.1994364027811426       -4.4889633101640627E-007  -3.0553441541135640E-007   4.9051583448597065E-003   2.3919504362315614E-005   18.330487963825863        18.330499999999997        3.1741018377821392E-003  -1.3439748134345157E-012  -3.0553441541135639E-006  -1.1965746179122671E-007  -7.2456147758592442E-006
   2.2001696310171974       -4.4896469385525917E-007  -3.0573120677826912E-007   4.9050435055651084E-003   2.3895610111071857E-005   18.330487964394493        18.330499999999997        3.1727576712191792E-003  -1.3450445832194469E-012  -3.0573120677826908E-006  -1.1949813498629650E-007  -7.2412558667512304E-006
   2.2009028592181616       -4.4903492227322483E-007  -3.0593584580111721E-007   4.9049288259365468E-003   2.3871747671747247E-005   18.330487964962309        18.330499999999997        3.1714143327612005E-003  -1.3461588766930323E-012  -3.0593584580111717E-006  -1.1933907325131143E-007  -7.2368933773089232E-006
   2.2016360873931955       -4.4910649514321460E-007  -3.0614719294481666E-007   4.9048143027211593E-003   2.3847916991126245E-005   18.330487965529329        18.330499999999997        3.1700718223512982E-003  -1.3473113862338654E-012  -3.0614719294481664E-006  -1.1918027605534071E-007  -7.2325255892825382E-006
   2.2023693155529203       -4.4917891831185270E-007  -3.0636407702291390E-007   4.9046999326565702E-003   2.3824118016053131E-005   18.330487966095564        18.330499999999997        3.1687301399647293E-003  -1.3484955387188496E-012  -3.0636407702291390E-006  -1.1902174286836831E-007  -7.2281525382334373E-006
   2.2031025437090963       -4.4925172336863719E-007  -3.0658533570898930E-007   4.9045857128388196E-003   2.3800350693442381E-005   18.330487966661035        18.330499999999997        3.1673892858960868E-003  -1.3497047242510258E-012  -3.0658533570898929E-006  -1.1886347316138274E-007  -7.2237741711688981E-006
   2.2038357717973018       -4.4932446833226631E-007  -3.0680984451225053E-007   4.9044716408923831E-003   2.3776614972780149E-005   18.330487967225739        18.330499999999997        3.1660492598906678E-003  -1.3509324674079366E-012  -3.0680984451225052E-006  -1.1870546642301821E-007  -7.2193911610366167E-006
   2.2045689998168729       -4.4939673712955238E-007  -3.0703653529106377E-007   4.9043577149522509E-003   2.3752910801586484E-005   18.330487967789729        18.330499999999997        3.1647100623643410E-003  -1.3521725475966279E-012  -3.0703653529106375E-006  -1.1854772212933110E-007  -7.2150027051914586E-006
   2.2053022277738075       -4.4946812728302001E-007  -3.0726423686046776E-007   4.9042439321504419E-003   2.3729238127270980E-005   18.330487968352983        18.330499999999997        3.1633716927444051E-003  -1.3534178607247935E-012  -3.0726423686046773E-006  -1.1839023975615450E-007  -7.2106088542615030E-006
   2.2060354556738240       -4.4953824394002781E-007  -3.0749078241669080E-007   4.9041302795871725E-003   2.3705596897357690E-005   18.330487968915516        18.330499999999997        3.1620341516653380E-003  -1.3546622610716012E-012  -3.0749078241669078E-006  -1.1823301878063230E-007  -7.2062101470373535E-006
   2.2067686835234270       -4.4960664830899071E-007  -3.0771495160484522E-007   4.9040167549430575E-003   2.3681987059450473E-005   18.330487969477407        18.330499999999997        3.1606974391662343E-003  -1.3558960493649109E-012  -3.0771495160484518E-006  -1.1807605868092005E-007  -7.2018052392252314E-006
   2.2075019113299610       -4.4967292161375079E-007  -3.0793631261799323E-007   4.9039033722505614E-003   2.3658408561231155E-005   18.330487970038604        18.330499999999997        3.1593615547384395E-003  -1.3571125604215968E-012  -3.0793631261799322E-006  -1.1791935893624672E-007  -7.1973954644868504E-006
   2.2082351391016606       -4.4973670207504437E-007  -3.0815458002411419E-007   4.9037901525341822E-003   2.3634861350457954E-005   18.330487970599091        18.330499999999997        3.1580264989939911E-003  -1.3583091001580068E-012  -3.0815458002411416E-006  -1.1776291902685149E-007  -7.1929823533983853E-006
   2.2089683668477043       -4.4979768814427088E-007  -3.0836956017635035E-007   4.9036770935583151E-003   2.3611345374963568E-005   18.330487971158750        18.330499999999997        3.1566922717491362E-003  -1.3594834998082811E-012  -3.0836956017635035E-006  -1.1760673843398375E-007  -7.1885661526711899E-006
   2.2097015945787368       -4.4985563450052587E-007  -3.0858116472568734E-007   4.9035641909823194E-003   2.3587860582638561E-005   18.330487971717623        18.330499999999997        3.1553588731792490E-003  -1.3606340883631024E-012  -3.0858116472568731E-006  -1.1745081663980617E-007  -7.1841471121867227E-006
   2.2104348223065480       -4.4991034828053099E-007  -3.0878925770801854E-007   4.9034514390527287E-003   2.3564406921441526E-005   18.330487972275716        18.330499999999997        3.1540263027936694E-003  -1.3617596699246377E-012  -3.0878925770801854E-006  -1.1729515312742979E-007  -7.1797253554768395E-006
   2.2111680499660897       -4.4996167338458543E-007  -3.0899369169326810E-007   4.9033388328469209E-003   2.3540984341888722E-005   18.330487972833069        18.330499999999997        3.1526945606199868E-003  -1.3628593047177934E-012  -3.0899369169326806E-006  -1.1713974739746236E-007  -7.1753015993065354E-006
   2.2119012775572013       -4.5000948044007381E-007  -3.0919418936407147E-007   4.9032263694219194E-003   2.3517592792519135E-005   18.330487973389683        18.330499999999997        3.1513636468388823E-003  -1.3639314743448971E-012  -3.0919418936407146E-006  -1.1698459893788897E-007  -7.1708745655716009E-006
   2.2126345050858709       -4.5005365772747172E-007  -3.0939038736472129E-007   4.9031140464459262E-003   2.3494232221778125E-005   18.330487973945580        18.330499999999997        3.1500335617295878E-003  -1.3649748483552814E-012  -3.0939038736472125E-006  -1.1682970723656962E-007  -7.1664448518503854E-006
   2.2133677325578298       -4.5009410346327692E-007  -3.0958203521354809E-007   4.9030018601886431E-003   2.3470902578222272E-005   18.330487974500791        18.330499999999997        3.1487043049385714E-003  -1.3659874163213438E-012  -3.0958203521354806E-006  -1.1667507178262464E-007  -7.1620122791625443E-006
   2.2141009599795964       -4.5013072976938006E-007  -3.0976885842127447E-007   4.9028898069937909E-003   2.3447603810485855E-005   18.330487975055298        18.330499999999997        3.1473758764411948E-003  -1.3669677290735998E-012  -3.0976885842127447E-006  -1.1652069206619299E-007  -7.1575770645574744E-006
   2.2148341873585302       -4.5016345799407797E-007  -3.0995055783913633E-007   4.9027778833078623E-003   2.3424335867279035E-005   18.330487975609167        18.330499999999997        3.1460482765187331E-003  -1.3679142559144577E-012  -3.0995055783913629E-006  -1.1636656757841821E-007  -7.1531392074001364E-006
   2.2155674147028823       -4.5019221425418831E-007  -3.1012680858804791E-007   4.9026660857179874E-003   2.3401098697386305E-005   18.330487976162356        18.330499999999997        3.1447215045598835E-003  -1.3688253696471766E-012  -3.1012680858804789E-006  -1.1621269781144423E-007  -7.1486988021403351E-006
   2.2163006420218494       -4.5021692520097316E-007  -3.1029726115551788E-007   4.9025544109726985E-003   2.3377892249664608E-005   18.330487976714931        18.330499999999997        3.1433955614511132E-003  -1.3696993291596166E-012  -3.1029726115551785E-006  -1.1605908225839991E-007  -7.1442557773293700E-006
   2.2170338693261025       -4.5023751431635290E-007  -3.1046154417896020E-007   4.9024428560162205E-003   2.3354716473026680E-005   18.330487977266884        18.330499999999997        3.1420704462815086E-003  -1.3705342799789747E-012  -3.1046154417896019E-006  -1.1590572041328378E-007  -7.1398101431097423E-006
   2.2177670966274667       -4.5025389874815218E-007  -3.1061927431026814E-007   4.9023314180419407E-003   2.3331571316451176E-005   18.330487977818237        18.330499999999997        3.1407461596605524E-003  -1.3713282669363980E-012  -3.1061927431026812E-006  -1.1575261177102031E-007  -7.1353619634063044E-006
   2.2185003238602166       -4.5026598718809380E-007  -3.1077006292650511E-007   4.9022200945134358E-003   2.3308456731462161E-005   18.330487978369018        18.330499999999997        3.1394227013353685E-003  -1.3720792670941243E-012  -3.1077006292650510E-006  -1.1559975584390284E-007  -7.1309118142188010E-006
   2.2192335510247316       -4.5027374044904518E-007  -3.1091352456027518E-007   4.9021088831703247E-003   2.3285372667593069E-005   18.330487978919205        18.330499999999997        3.1381000714173824E-003  -1.3727853933761869E-012  -3.1091352456027515E-006  -1.1544715213149661E-007  -7.1264586572348210E-006
   2.2199667781270027       -4.5027715815377237E-007  -3.1104927906052839E-007   4.9019977820037343E-003   2.3262319074300945E-005   18.330487979468831        18.330499999999997        3.1367782702306207E-003  -1.3734448952192079E-012  -3.1104927906052838E-006  -1.1529480013339638E-007  -7.1220030179789100E-006
   2.2207000051727732       -4.5027619637165201E-007  -3.1117695390441082E-007   4.9018867892290062E-003   2.3239295901151244E-005   18.330487980017907        18.330499999999997        3.1354572974908370E-003  -1.3740559176530137E-012  -3.1117695390441081E-006  -1.1514269935038270E-007  -7.1175450665495717E-006
   2.2214332321685748       -4.5027077000660665E-007  -3.1129618670810257E-007   4.9017759032631593E-003   2.3216303097785107E-005   18.330487980566424        18.330499999999997        3.1341371532051941E-003  -1.3746165191540719E-012  -3.1129618670810254E-006  -1.1499084928424643E-007  -7.1130846894842407E-006
   2.2221664591217816       -4.5026076429321022E-007  -3.1140668414731427E-007   4.9016651220633554E-003   2.3193340613917544E-005   18.330487981114413        18.330499999999997        3.1328178376802789E-003  -1.3751252803846317E-012  -3.1140668414731423E-006  -1.1483924943775060E-007  -7.1086222978823355E-006
   2.2228996860406616       -4.5024605399856717E-007  -3.1150905186710245E-007   4.9015544345754241E-003   2.3170408399335810E-005   18.330487981661900        18.330499999999997        3.1314993506210472E-003  -1.3755815824929406E-012  -3.1150905186710243E-006  -1.1468789931463337E-007  -7.1041582507237207E-006
   2.2236329129344288       -4.5022653205294818E-007  -3.1160354985318169E-007   4.9014438326126725E-003   2.3147506403897711E-005   18.330487982208908        18.330499999999997        3.1301816920458838E-003  -1.3759853085647111E-012  -3.1160354985318165E-006  -1.1453679841958413E-007  -7.0996927605689088E-006
   2.2243661398137773       -4.5020208655804346E-007  -3.1168932399341590E-007   4.9013333188677576E-003   2.3124634577514939E-005   18.330487982755461        18.330499999999997        3.1288648619712755E-003  -1.3763375913673398E-012  -3.1168932399341587E-006  -1.1438594625813522E-007  -7.0952263422815778E-006
   2.2250993666905621       -4.5017254115587515E-007  -3.1176558975142191E-007   4.9012228957504940E-003   2.3101792870163023E-005   18.330487983301573        18.330499999999997        3.1275488607072893E-003  -1.3766341332758474E-012  -3.1176558975142191E-006  -1.1423534233673369E-007  -7.0907569539501541E-006
   2.2258325934984269       -4.5013766578136474E-007  -3.1183162717994652E-007   4.9011125652307867E-003   2.3078981234349166E-005   18.330487983847227        18.330499999999997        3.1262336879753320E-003  -1.3768707537559689E-012  -3.1183162717994650E-006  -1.1408498617899874E-007  -7.0862852753599774E-006
   2.2265658202382608       -4.5009718815846880E-007  -3.1188675245011981E-007   4.9010023284754636E-003   2.3056199620579504E-005   18.330487984392398        18.330499999999997        3.1249193438102553E-003  -1.3770433534445770E-012  -3.1188675245011981E-006  -1.1393487729583273E-007  -7.0818104323049321E-006
   2.2272990469160452       -4.5005080232376721E-007  -3.1193034561441080E-007   4.9008921861280396E-003   2.3033447979300033E-005   18.330487984937093        18.330499999999997        3.1236058284285833E-003  -1.3771480822918505E-012  -3.1193034561441076E-006  -1.1378501519822093E-007  -7.0773329860484825E-006
   2.2280322735375355       -4.4999817851174590E-007  -3.1196189547017490E-007   4.9007821387947199E-003   2.3010726261062091E-005   18.330487985481319        18.330499999999997        3.1222931415512091E-003  -1.3771812752920407E-012  -3.1196189547017487E-006  -1.1363539939832740E-007  -7.0728531878207777E-006
   2.2287655001092777       -4.4993897272994091E-007  -3.1198100622220550E-007   4.9006721871433139E-003   2.2988034416490671E-005   18.330487986025044        18.330499999999997        3.1209812831996379E-003  -1.3771397228715897E-012  -3.1198100622220548E-006  -1.1348602940928003E-007  -7.0683711832239184E-006
   2.2294987266386599       -4.4987283605462035E-007  -3.1198740131087705E-007   4.9005623320107546E-003   2.2965372396282710E-005   18.330487986568315        18.330499999999997        3.1196702537027226E-003  -1.3770207295758702E-012  -3.1198740131087705E-006  -1.1333690474515798E-007  -7.0638872624667439E-006
   2.2302319531339663       -4.4979942337422359E-007  -3.1198092760411448E-007   4.9004525744992065E-003   2.2942740151205450E-005   18.330487987111070        18.330499999999997        3.1183600524952314E-003  -1.3768221578831872E-012  -3.1198092760411446E-006  -1.1318802492099294E-007  -7.0594016530667679E-006
   2.2309651796044290       -4.4971850253211917E-007  -3.1196328826441426E-007   4.9003429126338767E-003   2.2920137632094690E-005   18.330487987653360        18.330499999999997        3.1170506803369145E-003  -1.3765523477895403E-012  -3.1196328826441425E-006  -1.1303938945273270E-007  -7.0549184927731833E-006
   2.2316984060607679       -4.4962995682852822E-007  -3.1194237610087285E-007   4.9002333273942475E-003   2.2897564789838237E-005   18.330487988195141        18.330499999999997        3.1157421373088812E-003  -1.3762099810934292E-012  -3.1194237610087281E-006  -1.1289099785715543E-007  -7.0504337424667567E-006
   2.2324316325148730       -4.4953410345295419E-007  -3.1191750957805215E-007   4.9001238388475402E-003   2.2875021575385691E-005   18.330487988736515        18.330499999999997        3.1144344235939916E-003  -1.3758292782162107E-012  -3.1191750957805211E-006  -1.1274284965191179E-007  -7.0459613328823837E-006
   2.2331648588997095       -4.4943110514375839E-007  -3.1188676241854479E-007   4.9000144531918402E-003   2.2852507942206150E-005   18.330487989277419        18.330499999999997        3.1131275393024710E-003  -1.3754045107103561E-012  -3.1188676241854479E-006  -1.1259494437168132E-007  -7.0414858012044897E-006
   2.2338980852167101       -4.4932096484629265E-007  -3.1184766960125061E-007   4.8999051654491192E-003   2.2830023841755362E-005   18.330487989817790        18.330499999999997        3.1118214845672902E-003  -1.3749316944551507E-012  -3.1184766960125056E-006  -1.1244728153837611E-007  -7.0370070957279144E-006
   2.2346313114718583       -4.4920352206576590E-007  -3.1180032685335366E-007   4.8997959905757310E-003   2.2807569225445388E-005   18.330487990357639        18.330499999999997        3.1105162593704290E-003  -1.3743994524780697E-012  -3.1180032685335364E-006  -1.1229986067409095E-007  -7.0325228566463386E-006
   2.2353645376709221       -4.4907861175135887E-007  -3.1174508674977047E-007   4.8996869429791005E-003   2.2785144044791004E-005   18.330487990896891        18.330499999999997        3.1092118640046623E-003  -1.3738079803929151E-012  -3.1174508674977043E-006  -1.1215268130206849E-007  -7.0280378297757909E-006
   2.2360977638204602       -4.4894609360394743E-007  -3.1168250101079227E-007   4.8995780363998986E-003   2.2762748251378731E-005   18.330487991435504        18.330499999999997        3.1079082984177735E-003  -1.3731586414512412E-012  -3.1168250101079224E-006  -1.1200574294648710E-007  -7.0235524861852620E-006
   2.2368309899278755       -4.4880586341293564E-007  -3.1161326283446435E-007   4.8994692837598186E-003   2.2740381796865122E-005   18.330487991973381        18.330499999999997        3.1066055619062695E-003  -1.3724537992282838E-012  -3.1161326283446432E-006  -1.1185904513245394E-007  -7.0190672212509427E-006
   2.2375642160014677       -4.4865786677304868E-007  -3.1153816882129561E-007   4.8993606971271487E-003   2.2718044632975110E-005   18.330487992510484        18.330499999999997        3.1053036549458868E-003  -1.3716964729036758E-012  -3.1153816882129559E-006  -1.1171258738598938E-007  -7.0145821968960837E-006
   2.2382974420504862       -4.4850213716454610E-007  -3.1145804564731429E-007   4.8992522872950625E-003   2.2695736711500319E-005   18.330487993046749        18.330499999999997        3.1040025770713363E-003  -1.3708903880705051E-012  -3.1145804564731429E-006  -1.1156636923401724E-007  -7.0100977537660674E-006
   2.2390306680856744       -4.4833878314590210E-007  -3.1137372353224302E-007   4.8991440637116551E-003   2.2673457984282623E-005   18.330487993582103        18.330499999999997        3.1027023280875807E-003  -1.3700395996652692E-012  -3.1137372353224299E-006  -1.1142039020426360E-007  -7.0056138091761548E-006
   2.2397638941189522       -4.4816796201017386E-007  -3.1128602260847903E-007   4.8990360343155815E-003   2.2651208403223712E-005   18.330487994116524        18.330499999999997        3.1014029080868887E-003  -1.3691483224971198E-012  -3.1128602260847899E-006  -1.1127464982529052E-007  -7.0011304700880418E-006
   2.2404971200826460       -4.4798987963275422E-007  -3.1119573333317952E-007   4.8989282057645646E-003   2.2628987922731317E-005   18.330487994649982        18.330499999999997        3.1001043166079103E-003  -1.3682209298908491E-012  -3.1119573333317952E-006  -1.1112914764254702E-007  -6.9966483039300520E-006
   2.2412303459787064       -4.4780478507768972E-007  -3.1110360591999782E-007   4.8988205835320603E-003   2.2606796495190051E-005   18.330487995182416        18.330499999999997        3.0988065535448952E-003  -1.3672615907547256E-012  -3.1110360591999781E-006  -1.1098388318868381E-007  -6.9921660961263049E-006
   2.2419635718131095       -4.4761296719851979E-007  -3.1101026697894842E-007   4.8987131724449158E-003   2.2584634072956412E-005   18.330487995713845        18.330499999999997        3.0975096189873172E-003  -1.3662744646884894E-012  -3.1101026697894842E-006  -1.1083885599661426E-007  -6.9876843905737390E-006
   2.2426967975916345       -4.4741474602643300E-007  -3.1091624104932083E-007   4.8986059760588972E-003   2.2562500608486839E-005   18.330487996244205        18.330499999999997        3.0962135120999848E-003  -1.3652630936944843E-012  -3.1091624104932078E-006  -1.1069406560036602E-007  -6.9832028508903268E-006
   2.2434300233208533       -4.4721047309802920E-007  -3.1082197211386074E-007   4.8984989958189154E-003   2.2540396054307566E-005   18.330487996773485        18.330499999999997        3.0949182331692850E-003  -1.3642310963470900E-012  -3.1082197211386072E-006  -1.1054951153489255E-007  -6.9787215266931018E-006
   2.2441632490081833       -4.4700053619564947E-007  -3.1072803861915960E-007   4.8983922295693190E-003   2.2518320363012987E-005   18.330487997301706        18.330499999999997        3.0936237818084186E-003  -1.3631818754467033E-012  -3.1072803861915960E-006  -1.1040519333602553E-007  -6.9742402402280072E-006
   2.2448964746619406       -4.4678536492374698E-007  -3.1063499264523219E-007   4.8982856739722318E-003   2.2496273487264041E-005   18.330487997828886        18.330499999999997        3.0923301574201736E-003  -1.3621191887296345E-012  -3.1063499264523218E-006  -1.1026111054051127E-007  -6.9697592002653898E-006
   2.2456297002913916       -4.4656544855456604E-007  -3.1054372340616419E-007   4.8981793213186305E-003   2.2474255379786608E-005   18.330487998355007        18.330499999999997        3.0910373594676597E-003  -1.3610488685553390E-012  -3.1054372340616417E-006  -1.1011726268595456E-007  -6.9652790848187928E-006
   2.2463629259073041       -4.4634133147737985E-007  -3.1045623941802495E-007   4.8980731524001292E-003   2.2452265993354934E-005   18.330487998880159        18.330499999999997        3.0897453887511962E-003  -1.3599744895798930E-012  -3.1045623941802491E-006  -1.0997364931074417E-007  -6.9607990817220438E-006
   2.2470961515216299       -4.4611366865827661E-007  -3.1037263702859422E-007   4.8979671661621409E-003   2.2430305280801246E-005   18.330487999404376        18.330499999999997        3.0884542441629846E-003  -1.3589065687390067E-012  -3.1037263702859420E-006  -1.0983026995408802E-007  -6.9563217641359831E-006
   2.2478293770660347       -4.4588310312234814E-007  -3.1029294230167972E-007   4.8978613609572536E-003   2.2408373197451074E-005   18.330487999927691        18.330499999999997        3.0871639261436218E-003  -1.3578475005379536E-012  -3.1029294230167967E-006  -1.0968712417191659E-007  -6.9518444944544848E-006
   2.2485626025430046       -4.4565026797334508E-007  -3.1021720987249811E-007   4.8977557341400319E-003   2.2386469696596374E-005   18.330488000450092        18.330499999999997        3.0858744342732109E-003  -1.3567994024511206E-012  -3.1021720987249809E-006  -1.0954421150732548E-007  -6.9473660991961226E-006
   2.2492958279585129       -4.4541579002537557E-007  -3.1014554688676440E-007   4.8976502823038356E-003   2.2364594731516653E-005   18.330488000971638        18.330499999999997        3.0845857686427509E-003  -1.3557644570250313E-012  -3.1014554688676439E-006  -1.0940153150379107E-007  -6.9428871005838999E-006
   2.2500290533183507       -4.4518029501936453E-007  -3.1007810558055203E-007   4.8975450012257943E-003   2.2342748255588648E-005   18.330488001492295        18.330499999999997        3.0832979284145753E-003  -1.3547450653571515E-012  -3.1007810558055199E-006  -1.0925908370584065E-007  -6.9384076295954142E-006
   2.2507622786291028       -4.4494441204371423E-007  -3.1001507509316801E-007   4.8974398858181740E-003   2.2320930222257099E-005   18.330488002012100        18.330499999999997        3.0820109139493017E-003  -1.3537438265775300E-012  -3.1001507509316798E-006  -1.0911686765890781E-007  -6.9339278279063482E-006
   2.2514955038982007       -4.4470877702436032E-007  -3.0995667252330627E-007   4.8973349300966739E-003   2.2299140585033135E-005   18.330488002531105        18.330499999999997        3.0807247249868279E-003  -1.3527635112996256E-012  -3.0995667252330626E-006  -1.0897488290930283E-007  -6.9294477382494786E-006
   2.2522287291339760       -4.4447403477835311E-007  -3.0990314313155084E-007   4.8972301324260691E-003   2.2277379297492544E-005   18.330488003049286        18.330499999999997        3.0794393607135795E-003  -1.3518070271512930E-012  -3.0990314313155080E-006  -1.0883312900419870E-007  -6.9249673939417519E-006
   2.2529619543457122       -4.4424083822871444E-007  -3.0985474503254077E-007   4.8971255059152684E-003   2.2255646313274356E-005   18.330488003566682        18.330499999999997        3.0781548214431406E-003  -1.3508774828685206E-012  -3.0985474503254076E-006  -1.0869160549161280E-007  -6.9204868863954985E-006
   2.2536951795442004       -4.4400984928148551E-007  -3.0981176654035429E-007   4.8970210427973270E-003   2.2233941586064244E-005   18.330488004083225        18.330499999999997        3.0768711067488178E-003  -1.3499779637024077E-012  -3.0981176654035426E-006  -1.0855031192032828E-007  -6.9160062668542463E-006
   2.2544284047414234       -4.4378173774525661E-007  -3.0977456562702688E-007   4.8969167345099419E-003   2.2212265069604030E-005   18.330488004598969        18.330499999999997        3.0755882166936493E-003  -1.3491116967402449E-012  -3.0977456562702688E-006  -1.0840924783990523E-007  -6.9115255605903085E-006
   2.2551616298683963       -4.4355719022587680E-007  -3.0974360707823967E-007   4.8968125729546234E-003   2.2190616720115754E-005   18.330488005113953        18.330499999999997        3.0743061506971242E-003  -1.3482831007327689E-012  -3.0974360707823967E-006  -1.0826841281650409E-007  -6.9070458501402773E-006
   2.2558948549281341       -4.4333691096757681E-007  -3.0971971549666070E-007   4.8967085539290949E-003   2.2168996491778564E-005   18.330488005628208        18.330499999999997        3.0730249088278512E-003  -1.3474962143792125E-012  -3.0971971549666067E-006  -1.0812780640339703E-007  -6.9025658620895007E-006
   2.2566280799266050       -4.4312158683070294E-007  -3.0970274155454328E-007   4.8966046739114984E-003   2.2147404338774173E-005   18.330488006141746        18.330499999999997        3.0717444906586139E-003  -1.3467519742261404E-012  -3.0970274155454327E-006  -1.0798742815433111E-007  -6.8980848952219116E-006
   2.2573613048696122       -4.4291186630576199E-007  -3.0968910045193780E-007   4.8965009115793890E-003   2.2125840215378903E-005   18.330488006654644        18.330499999999997        3.0704648960452239E-003  -1.3460541814668484E-012  -3.0968910045193777E-006  -1.0784727762407628E-007  -6.8936041594406434E-006
   2.2580945297637527       -4.4270820641013714E-007  -3.0967907780499099E-007   4.8963972460114198E-003   2.2104304075935381E-005   18.330488007166942        18.330499999999997        3.0691861237927237E-003  -1.3453914063072091E-012  -3.0967907780499097E-006  -1.0770735436829183E-007  -6.8891176595358267E-006
   2.2588277546164730       -4.4251117025949057E-007  -3.0967540056730931E-007   4.8962936414979992E-003   2.2082795874850703E-005   18.330488007678866        18.330499999999997        3.0679081746332951E-003  -1.3447714521940947E-012  -3.0967540056730927E-006  -1.0756765794347866E-007  -6.8846331681500893E-006
   2.2595609794361193       -4.4232147451785970E-007  -3.0968212651037879E-007   4.8961900507274274E-003   2.2061315566595066E-005   18.330488008190454        18.330499999999997        3.0666310474848271E-003  -1.3442031018194959E-012  -3.0968212651037879E-006  -1.0742818790696806E-007  -6.8801509708451005E-006
   2.2602942042319967       -4.4214005703271877E-007  -3.0970138884278712E-007   4.8960864834818509E-003   2.2039863105699928E-005   18.330488008701955        18.330499999999997        3.0653547434147735E-003  -1.3437077819864891E-012  -3.0970138884278708E-006  -1.0728894381693434E-007  -6.8756759614674246E-006
   2.2610274290149137       -4.4196793707222217E-007  -3.0973382029431647E-007   4.8959829285497901E-003   2.2018438446742086E-005   18.330488009213369        18.330499999999997        3.0640792614438075E-003  -1.3432954244903268E-012  -3.0973382029431643E-006  -1.0714992523227254E-007  -6.8712033619898725E-006
   2.2617606537968902       -4.4180616878298284E-007  -3.0978033068084740E-007   4.8958793738636975E-003   2.1997041544352309E-005   18.330488009724661        18.330499999999997        3.0628046004677620E-003  -1.3429772747995976E-012  -3.0978033068084740E-006  -1.0701113171265049E-007  -6.8667336404756174E-006
   2.2624938785082622       -4.4165583875147354E-007  -3.0984326704058380E-007   4.8957758219938530E-003   2.1975672355629653E-005   18.330488010235999        18.330499999999997        3.0615307605139724E-003  -1.3427543648559861E-012  -3.0984326704058376E-006  -1.0687256283418039E-007  -6.8622631853253404E-006
   2.2632271031525986       -4.4151807090448956E-007  -3.0992057585824071E-007   4.8956722361103815E-003   2.1954330835619761E-005   18.330488010747352        18.330499999999997        3.0602577405798351E-003  -1.3426361464680319E-012  -3.0992057585824070E-006  -1.0673421816006230E-007  -6.8577943382196808E-006
   2.2639603277358642       -4.4139375874822945E-007  -3.1000508353603671E-007   4.8955685819706387E-003   2.1933016939386263E-005   18.330488011258904        18.330499999999997        3.0589855405481286E-003  -1.3426138455762190E-012  -3.1000508353603670E-006  -1.0659609725403298E-007  -6.8533203625037932E-006
   2.2646935522638731       -4.4128327095246996E-007  -3.1009100863076272E-007   4.8954648208378512E-003   2.1911730622084948E-005   18.330488011770839        18.330499999999997        3.0577141606358887E-003  -1.3426585919108294E-012  -3.1009100863076269E-006  -1.0645819968086188E-007  -6.8488336715506360E-006
   2.2654267767432361       -4.4118664755167675E-007  -3.1017412543767782E-007   4.8953609011770536E-003   2.1890471838936024E-005   18.330488012283300        18.330499999999997        3.0564436012637539E-003  -1.3427520361673560E-012  -3.1017412543767779E-006  -1.0632052500614886E-007  -6.8443390113900688E-006
   2.2661600011814125       -4.4110368101604059E-007  -3.1025471816404088E-007   4.8952568198408000E-003   2.1869240545222657E-005   18.330488012796515        18.330499999999997        3.0551738631496624E-003  -1.3428749581602700E-012  -3.1025471816404085E-006  -1.0618307279633252E-007  -6.8398363227293788E-006
   2.2668932255867640       -4.4103416541093909E-007  -3.1033308860445116E-007   4.8951525740392960E-003   2.1848036696289231E-005   18.330488013310514        18.330499999999997        3.0539049463866063E-003  -1.3430278536840116E-012  -3.1033308860445116E-006  -1.0604584261866077E-007  -6.8353338103465856E-006
   2.2676264499686161       -4.4097788645402239E-007  -3.1040948296493089E-007   4.8950481607573284E-003   2.1826860247539738E-005   18.330488013825299        18.330499999999997        3.0526368513093681E-003  -1.3432113743359784E-012  -3.1040948296493086E-006  -1.0590883404117961E-007  -6.8308314763033455E-006
   2.2683596743377943       -4.4093461321751083E-007  -3.1048408845888149E-007   4.8949435768311173E-003   2.1805711154422116E-005   18.330488014340901        18.330499999999997        3.0513695776345847E-003  -1.3434258705866676E-012  -3.1048408845888149E-006  -1.0577204663265996E-007  -6.8263293391073462E-006
   2.2690928987063512       -4.4090409179142751E-007  -3.1055703158831973E-007   4.8948388190096261E-003   2.1784589372436326E-005   18.330488014857316        18.330499999999997        3.0501031253494511E-003  -1.3436713593282665E-012  -3.1055703158831970E-006  -1.0563547996260342E-007  -6.8218272466280703E-006
   2.2698261230039734       -4.4088604053101793E-007  -3.1062837761548141E-007   4.8947338840178755E-003   2.1763494859537653E-005   18.330488015374591        18.330499999999997        3.0488374947704473E-003  -1.3439475031091109E-012  -3.1062837761548137E-006  -1.0549913361681401E-007  -6.8173256618428704E-006
   2.2705593472347632       -4.4088014665978161E-007  -3.1069813091166489E-007   4.8946287685798342E-003   2.1742427571619508E-005   18.330488015892708        18.330499999999997        3.0475726853428958E-003  -1.3442535982956468E-012  -3.1069813091166486E-006  -1.0536300716816676E-007  -6.8128234490982152E-006
   2.2712925714046763       -4.4088606383595062E-007  -3.1076623586634982E-007   4.8945234694707396E-003   2.1721387464607837E-005   18.330488016411685        18.330499999999997        3.0463086976155948E-003  -1.3445885697071380E-012  -3.1076623586634982E-006  -1.0522710019015208E-007  -6.8083210647413146E-006
   2.2720257955195384       -4.4090341052933526E-007  -3.1083257817098955E-007   4.8944179835573127E-003   2.1700374494518155E-005   18.330488016931575        18.330499999999997        3.0450455315230419E-003  -1.3449509698458285E-012  -3.1083257817098951E-006  -1.0509141225726921E-007  -6.8038183544951715E-006
   2.2727590195859722       -4.4093176900086305E-007  -3.1089698609300214E-007   4.8943123078336410E-003   2.1679388617428751E-005   18.330488017452350        18.330499999999997        3.0437831863791048E-003  -1.3453389812658717E-012  -3.1089698609300212E-006  -1.0495594294480841E-007  -6.7993152244405643E-006
   2.2734922436114511       -4.4097068476501597E-007  -3.1095923411756251E-007   4.8942064394325328E-003   2.1658429789479110E-005   18.330488017974048        18.330499999999997        3.0425216626962619E-003  -1.3457504198726148E-012  -3.1095923411756250E-006  -1.0482069182888891E-007  -6.7948116340488503E-006
   2.2742254676043521       -4.4101966769460267E-007  -3.1101907159393967E-007   4.8941003753877142E-003   2.1637497966868396E-005   18.330488018496670        18.330499999999997        3.0412609599968412E-003  -1.3461827708212530E-012  -3.1101907159393966E-006  -1.0468565848642093E-007  -6.7903075001860818E-006
   2.2749586915740228       -4.4107820321395949E-007  -3.1107624778252228E-007   4.8939941124636170E-003   2.1616593105853497E-005   18.330488019020233        18.330499999999997        3.0400010784630747E-003  -1.3466335456203389E-012  -3.1107624778252228E-006  -1.0455084249508187E-007  -6.7858029049457545E-006
   2.2756919155313051       -4.4114578093467533E-007  -3.1113095228340570E-007   4.8938876430113694E-003   2.1595715162734103E-005   18.330488019544795        18.330499999999997        3.0387420174975747E-003  -1.3471028289862234E-012  -3.1113095228340566E-006  -1.0441624343325305E-007  -6.7812988932278619E-006
   2.2764251394882908       -4.4122191164088659E-007  -3.1118601515591539E-007   4.8937809329954668E-003   2.1574864093859749E-005   18.330488020070387        18.330499999999997        3.0374837770614331E-003  -1.3475886995690728E-012  -3.1118601515591538E-006  -1.0428186088002949E-007  -6.7767946045849698E-006
   2.2771583633739696       -4.4130625927449406E-007  -3.1124151224225386E-007   4.8936739768589525E-003   2.1554039858023976E-005   18.330488020597134        18.330499999999997        3.0362263571539387E-003  -1.3481006104122826E-012  -3.1124151224225382E-006  -1.0414769443066260E-007  -6.7722951698299967E-006
   2.2778915871930137       -4.4139844842004650E-007  -3.1129675830224918E-007   4.8935667761349794E-003   2.1533242411947973E-005   18.330488021125060        18.330499999999997        3.0349697578500295E-003  -1.3486375964088519E-012  -3.1129675830224916E-006  -1.0401374366744105E-007  -6.7677952956987753E-006
   2.2786248109513774       -4.4149803339552112E-007  -3.1135098670849025E-007   4.8934593336167256E-003   2.1512471712400603E-005   18.330488021654165        18.330499999999997        3.0337139794196864E-003  -1.3491957361426341E-012  -3.1135098670849022E-006  -1.0388000817337288E-007  -6.7632943605584768E-006
   2.2793580346548978       -4.4160457310133569E-007  -3.1140453043081786E-007   4.8933516569429850E-003   2.1491727716237904E-005   18.330488022184404        18.330499999999997        3.0324590214888610E-003  -1.3497720721785780E-012  -3.1140453043081783E-006  -1.0374648753241871E-007  -6.7587927508384065E-006
   2.2800912583102102       -4.4171763120264104E-007  -3.1145760795628893E-007   4.8932437538738768E-003   2.1471010380377071E-005   18.330488022715791        18.330499999999997        3.0312048842477050E-003  -1.3503638487135107E-012  -3.1145760795628889E-006  -1.0361318132933866E-007  -6.7542906609095358E-006
   2.2808244819248014       -4.4183673831729808E-007  -3.1150891362383769E-007   4.8931356270644766E-003   2.1450319661794881E-005   18.330488023248250        18.330499999999997        3.0299515671877264E-003  -1.3509706915287741E-012  -3.1150891362383767E-006  -1.0348008914967681E-007  -6.7497890001913490E-006
   2.2815577055070633       -4.4196132826160398E-007  -3.1155716629187274E-007   4.8930272794018761E-003   2.1429655517526193E-005   18.330488023781804        18.330499999999997        3.0286990701732892E-003  -1.3515853144931107E-012  -3.1155716629187273E-006  -1.0334721057975427E-007  -6.7452851826776775E-006
   2.2822909290663627       -4.4209074073364895E-007  -3.1160124525660172E-007   4.8929187124934284E-003   2.1409017904661919E-005   18.330488024316416        18.330499999999997        3.0274473929497777E-003  -1.3522001604155339E-012  -3.1160124525660168E-006  -1.0321454520663674E-007  -6.7407791841831766E-006
   2.2830241526135584       -4.4222423239801517E-007  -3.1164000367253660E-007   4.8928099285534179E-003   2.1388406780334503E-005   18.330488024852077        18.330499999999997        3.0261965353463255E-003  -1.3528078228298298E-012  -3.1164000367253660E-006  -1.0308209261807142E-007  -6.7362712133077515E-006
   2.2837573761607741       -4.4236098424202979E-007  -3.1167223042419217E-007   4.8927009318524483E-003   2.1367822101724360E-005   18.330488025388771        18.330499999999997        3.0249464975356005E-003  -1.3534006586011448E-012  -3.1167223042419217E-006  -1.0294985240250235E-007  -6.7317612547209918E-006
   2.2844905996363529       -4.4250010245523494E-007  -3.1169665269802074E-007   4.8925917605757412E-003   2.1347263828442949E-005   18.330488025926389        18.330499999999997        3.0236972792632866E-003  -1.3539705174532302E-012  -3.1169665269802072E-006  -1.0281782416438665E-007  -6.7272498899954346E-006
   2.2852238230455013       -4.4264060869688226E-007  -3.1171190631479372E-007   4.8924824663411463E-003   2.1326731918021933E-005   18.330488026464842        18.330499999999997        3.0224488806814514E-003  -1.3545085519242221E-012  -3.1171190631479368E-006  -1.0268600749519054E-007  -6.7227357662459720E-006
   2.2859570463941630       -4.4278145943797183E-007  -3.1171653370208836E-007   4.8923730585042719E-003   2.1306226328054519E-005   18.330488027003867        18.330499999999997        3.0212013013416875E-003  -1.3550053111637576E-012  -3.1171653370208835E-006  -1.0255440198719242E-007  -6.7182193178960177E-006
   2.2866902696881861       -4.4292154728360823E-007  -3.1170896775922135E-007   4.8922635427432904E-003   2.1285747016218608E-005   18.330488027543410        18.330499999999997        3.0199545410686131E-003  -1.3554510045505744E-012  -3.1170896775922132E-006  -1.0242300723358813E-007  -6.7137005400636126E-006
   2.2874234929342179       -4.4305971810842300E-007  -3.1168777684128634E-007   4.8921539235592488E-003   2.1265293940251670E-005   18.330488028083487        18.330499999999997        3.0187085995414288E-003  -1.3558353274346374E-012  -3.1168777684128633E-006  -1.0229182282835329E-007  -6.7091792762376290E-006
   2.2881567161397594       -4.4319479073597009E-007  -3.1165165706556775E-007   4.8920442045903732E-003   2.1244867057949160E-005   18.330488028624035        18.330499999999997        3.0174634758570354E-003  -1.3561484307296310E-012  -3.1165165706556775E-006  -1.0216084836622788E-007  -6.7046557092501827E-006
   2.2888899393132167       -4.4332552676788816E-007  -3.1159885967761291E-007   4.8919343893375298E-003   2.1224466327163074E-005   18.330488029165043        18.330499999999997        3.0162191702383669E-003  -1.3563763738020604E-012  -3.1159885967761291E-006  -1.0203008344269228E-007  -6.7001283786129374E-006
   2.2896231624639785       -4.4345056332739819E-007  -3.1152145444604120E-007   4.8918244980641736E-003   2.1204091705799766E-005   18.330488029706473        18.330499999999997        3.0149756819497623E-003  -1.3565015013226424E-012  -3.1152145444604116E-006  -1.0189952765397862E-007  -6.6955958214692282E-006
   2.2903563856029194       -4.4356819895063420E-007  -3.1141379646384346E-007   4.8917145337429154E-003   2.1183743151805959E-005   18.330488030248297        18.330499999999997        3.0137330102697193E-003  -1.3564962734861048E-012  -3.1141379646384346E-006  -1.0176918059695826E-007  -6.6910545292536515E-006
   2.2910896087422015       -4.4367659889019309E-007  -3.1127663146610765E-007   4.8916044744677332E-003   2.1163420623174397E-005   18.330488030790487        18.330499999999997        3.0124911549891877E-003  -1.3563290364292098E-012  -3.1127663146610763E-006  -1.0163904186918400E-007  -6.6865029741944570E-006
   2.2918228318094762       -4.4377416531476637E-007  -3.1111060092585062E-007   4.8914943027780081E-003   2.1143124080317243E-005   18.330488031333154        18.330499999999997        3.0112501157348597E-003  -1.3559988811885282E-012  -3.1111060092585062E-006  -1.0150911108408401E-007  -6.6819540809564408E-006
   2.2925560548105186       -4.4385952584497633E-007  -3.1091745411317992E-007   4.8913839939690755E-003   2.1122853481557772E-005   18.330488031876389        18.330499999999997        3.0100098926426296E-003  -1.3555060948095108E-012  -3.1091745411317989E-006  -1.0137938784208155E-007  -6.6774069495063380E-006
   2.2932892777512701       -4.4393151296371106E-007  -3.1069854716482855E-007   4.8912735320791167E-003   2.1102608785295042E-005   18.330488032420270        18.330499999999997        3.0087704861230121E-003  -1.3548499108320074E-012  -3.1069854716482855E-006  -1.0124987174447101E-007  -6.6728614261577342E-006
   2.2940225006375901       -4.4398914020749898E-007  -3.1045302256750703E-007   4.8911629278565443E-003   2.1082389950010608E-005   18.330488032964869        18.330499999999997        3.0075318959311660E-003  -1.3540349098631082E-012  -3.1045302256750699E-006  -1.0112056239346005E-007  -6.6683195118698803E-006
   2.2947557234761375       -4.4403145712322887E-007  -3.1018066243714042E-007   4.8910521888476961E-003   2.1062196934243997E-005   18.330488033510115        18.330499999999997        3.0062941225030486E-003  -1.3530550037525766E-012  -3.1018066243714040E-006  -1.0099145939200657E-007  -6.6637767702208078E-006
   2.2954889462744266       -4.4405757555322899E-007  -3.0988155364255061E-007   4.8909413190749247E-003   2.1042029696591268E-005   18.330488034056049        18.330499999999997        3.0050571657151324E-003  -1.3519057819777301E-012  -3.0988155364255061E-006  -1.0086256234379633E-007  -6.6592339059880302E-006
   2.2962221690408784       -4.4406659351720145E-007  -3.0955257210500326E-007   4.8908302861059311E-003   2.1021888195703418E-005   18.330488034602684        18.330499999999997        3.0038210251706748E-003  -1.3505772153379425E-012  -3.0955257210500324E-006  -1.0073387085327236E-007  -6.6546884918442715E-006
   2.2969553917849010       -4.4405745669788951E-007  -3.0918935603572030E-007   4.8907190423859983E-003   2.1001772390284257E-005   18.330488035150108        18.330499999999997        3.0025857015735240E-003  -1.3490617094978688E-012  -3.0918935603572026E-006  -1.0060538452557881E-007  -6.6501418281095762E-006
   2.2976886145173849       -4.4402894156818791E-007  -3.0879224030422620E-007   4.8906075856984818E-003   2.0981682239076825E-005   18.330488035698544        18.330499999999997        3.0013511954003341E-003  -1.3473347477813523E-012  -3.0879224030422616E-006  -1.0047710296647941E-007  -6.6455872054440202E-006
   2.2984218372505243       -4.4397995290110443E-007  -3.0836200762336042E-007   4.8904959174297059E-003   2.0961617700868318E-005   18.330488036247981        18.330499999999997        3.0001175066105270E-003  -1.3454006285603577E-012  -3.0836200762336040E-006  -1.0034902578240954E-007  -6.6410362160960524E-006
   2.2991550599113220       -4.4390956696480025E-007  -3.0790291399480957E-007   4.8903840733138873E-003   2.0941578736852571E-005   18.330488036798389        18.330499999999997        2.9988846343043723E-003  -1.3432596840578544E-012  -3.0790291399480954E-006  -1.0022115259553798E-007  -6.6364876449943061E-006
   2.2998882825060907       -4.4381722000237449E-007  -3.0741897825690979E-007   4.8902720865438279E-003   2.0921565306127828E-005   18.330488037349582        18.330499999999997        2.9976525787974847E-003  -1.3409291867374390E-012  -3.0741897825690974E-006  -1.0009348301502020E-007  -6.6319468930739194E-006
   2.3006215050407617       -4.4370267448013236E-007  -3.0691397546190767E-007   4.8901599882329120E-003   2.0901577367881381E-005   18.330488037901439        18.330499999999997        2.9964213397236038E-003  -1.3384263808601870E-012  -3.0691397546190764E-006  -9.9966016650947429E-008  -6.6274140771508976E-006
   2.3013547275212050       -4.4356598302861810E-007  -3.0639148779950929E-007   4.8900478071032955E-003   2.0881614881380677E-005   18.330488038453787        18.330499999999997        2.9951909160753337E-003  -1.3357682456863604E-012  -3.0639148779950927E-006  -9.9838753114304478E-008  -6.6228887419694981E-006
   2.3020879499540920       -4.4340746018682219E-007  -3.0585487035096989E-007   4.8899355700334759E-003   2.0861677805949624E-005   18.330488039006493        18.330499999999997        2.9939613080668293E-003  -1.3329719925137358E-012  -3.0585487035096985E-006  -9.9711692016801157E-008  -6.6183707203963179E-006
   2.3028211723469503       -4.4322765355625605E-007  -3.0530742651054409E-007   4.8898233003519314E-003   2.0841766100967135E-005   18.330488039559437        18.330499999999997        2.9927325149650026E-003  -1.3300546134811515E-012  -3.0530742651054405E-006  -9.9584832970872262E-008  -6.6138596046187092E-006
   2.3035543947082147       -4.4302740543481724E-007  -3.0475351414962606E-007   4.8897110239831173E-003   2.0821879725865654E-005   18.330488040112456        18.330499999999997        2.9915045364153799E-003  -1.3270416640518015E-012  -3.0475351414962604E-006  -9.9458175589656496E-008  -6.6093586353403054E-006
   2.3042876170473154       -4.4280785605678603E-007  -3.0420520470853169E-007   4.8895988313220696E-003   2.0802018640128766E-005   18.330488040665287        18.330499999999997        2.9902773727033803E-003  -1.3239535125915354E-012  -3.0420520470853168E-006  -9.9331719486997906E-008  -6.6048652670375638E-006
   2.3050208393751581       -4.4257075088913614E-007  -3.0366667072277005E-007   4.8894868271241749E-003   2.0782182803278261E-005   18.330488041217709        18.330499999999997        2.9890510233696031E-003  -1.3208401745931868E-012  -3.0366667072277004E-006  -9.9205464277340461E-008  -6.6003910897612020E-006
   2.3057540617039751       -4.4231791159627424E-007  -3.0313874215858002E-007   4.8893750115529093E-003   2.0762372174878154E-005   18.330488041769197        18.330499999999997        2.9878254888910522E-003  -1.3177268447915396E-012  -3.0313874215857998E-006  -9.9079409575785679E-008  -6.5959258425520446E-006
   2.3064872839600774       -4.4205104406580418E-007  -3.0262249719975551E-007   4.8892633871561904E-003   2.0742586716887611E-005   18.330488042319729        18.330499999999997        2.9866007686806728E-003  -1.3146229432159907E-012  -3.0262249719975549E-006  -9.8953555013006959E-008  -6.5914638406736754E-006
   2.3072205061503483       -4.4177177742808093E-007  -3.0211936284949461E-007   4.8891519596434025E-003   2.0722826389161937E-005   18.330488042869295        18.330499999999997        2.9853768625285174E-003  -1.3115385864537355E-012  -3.0211936284949456E-006  -9.8827900206665753E-008  -6.5870043434963376E-006
   2.3079537282807170       -4.4148168462516768E-007  -3.0163065864395678E-007   4.8890407331892097E-003   2.0703091151659074E-005   18.330488043417887        18.330499999999997        2.9841537694584070E-003  -1.3084838826498617E-012  -3.0163065864395675E-006  -9.8702444775443577E-008  -6.5825480863541456E-006
   2.3086869503570644       -4.4118229154675446E-007  -3.0115725919701323E-007   4.8889297069574502E-003   2.0683380964415052E-005   18.330488043965474        18.330499999999997        2.9829314886389018E-003  -1.3054688620289500E-012  -3.0115725919701321E-006  -9.8577188338872025E-008  -6.5780950994931873E-006
   2.3094201723860737       -4.4087512835836818E-007  -3.0070003012606491E-007   4.8888188736543664E-003   2.0663695787520873E-005   18.330488044512109        18.330499999999997        2.9817100195633998E-003  -1.3025040459660189E-012  -3.0070003012606489E-006  -9.8452130517203382E-008  -6.5736456060006731E-006
   2.3101533943752850       -4.4056176023328029E-007  -3.0026374542771892E-007   4.8887081825425126E-003   2.0644035581121116E-005   18.330488045057876        18.330499999999997        2.9804893611538362E-003  -1.2996031436576959E-012  -3.0026374542771890E-006  -9.8327270931375675E-008  -6.5692009485585879E-006
   2.3108866163331481       -4.4024391016464878E-007  -2.9985209099824054E-007   4.8885975910340947E-003   2.0624400305412419E-005   18.330488045602920        18.330499999999997        2.9792695126195094E-003  -1.2967817498535226E-012  -2.9985209099824050E-006  -9.8202609203037801E-008  -6.5647617652872877E-006
   2.3116198382691122       -4.3992331132383857E-007  -2.9946249127386136E-007   4.8884871176119978E-003   2.0604789920641113E-005   18.330488046147387        18.330499999999997        2.9780504729616866E-003  -1.2940562968989063E-012  -2.9946249127386134E-006  -9.8078144954504666E-008  -6.5603283828052746E-006
   2.3123530601940985       -4.3960145809157722E-007  -2.9909014660090186E-007   4.8883768023079673E-003   2.0585204387090589E-005   18.330488046691261        18.330499999999997        2.9768322417642328E-003  -1.2914265917292225E-012  -2.9909014660090184E-006  -9.7953877808681302E-008  -6.5558943808546881E-006
   2.3130862821203722       -4.3927949865267952E-007  -2.9873502644090150E-007   4.8882666373613994E-003   2.0565643665084757E-005   18.330488047234361        18.330499999999997        2.9756148173478675E-003  -1.2888749563244981E-012  -2.9873502644090148E-006  -9.7829807389099339E-008  -6.5514529228944761E-006
   2.3138195039735860       -4.3895855265154081E-007  -2.9839724205079649E-007   4.8881566138990499E-003   2.0546107717330199E-005   18.330488047776729        18.330499999999997        2.9743981992760059E-003  -1.2864044030720143E-012  -2.9839724205079649E-006  -9.7705933334742865E-008  -6.5470131766806381E-006
   2.3145527257611711       -4.3863971172954252E-007  -2.9807695355072446E-007   4.8880467230892231E-003   2.0526596504423248E-005   18.330488048318394        18.330499999999997        2.9731823872060910E-003  -1.2840184943439348E-012  -2.9807695355072444E-006  -9.7582255271568588E-008  -6.5425743315118273E-006
   2.3152859474890475       -4.3832403842665114E-007  -2.9777438017921497E-007   4.8879369561919761E-003   2.0507109987075791E-005   18.330488048859401        18.330499999999997        2.9719673810136315E-003  -1.2817209096833830E-012  -2.9777438017921497E-006  -9.7458772826619327E-008  -6.5381371053377971E-006
   2.3160191691631060       -4.3801256740674589E-007  -2.9748980246271342E-007   4.8878273045944321E-003   2.0487648126075546E-005   18.330488049399801        18.330499999999997        2.9707531799813003E-003  -1.2795155294884341E-012  -2.9748980246271340E-006  -9.7335485627766826E-008  -6.5337015368429946E-006
   2.3167523907900427       -4.3770630579865975E-007  -2.9722356852681006E-007   4.8877177597697035E-003   2.0468210882263788E-005   18.330488049939621        18.330499999999997        2.9695397836937009E-003  -1.2774063880011376E-012  -2.9722356852681002E-006  -9.7212393303585350E-008  -6.5292678732198230E-006
   2.3174856123774101       -4.3740623350404611E-007  -2.9697608124633436E-007   4.8876083133902468E-003   2.0448798216533942E-005   18.330488050478927        18.330499999999997        2.9683271920488770E-003  -1.2753976980569621E-012  -2.9697608124633436E-006  -9.7089495483322200E-008  -6.5248361294937150E-006
   2.3182188339336718       -4.3711330196910023E-007  -2.9674777743368292E-007   4.8874989575267720E-003   2.0429410089830140E-005   18.330488051017738        18.330499999999997        2.9671154040866528E-003  -1.2734938006169802E-012  -2.9674777743368290E-006  -9.6966791796899059E-008  -6.5204065395119649E-006
   2.3189520554682979       -4.3682843046152422E-007  -2.9653909243530227E-007   4.8873896849973147E-003   2.0410046463144624E-005   18.330488051556085        18.330499999999997        2.9659044201287262E-003  -1.2716990675391409E-012  -2.9653909243530227E-006  -9.6844281874902175E-008  -6.5159791086216578E-006
   2.3196852769922240       -4.3655250479528792E-007  -2.9635037457914111E-007   4.8872804902198247E-003   2.0390707297505768E-005   18.330488052094040        18.330499999999997        2.9646942400439113E-003  -1.2700176237329315E-012  -2.9635037457914108E-006  -9.6721965348485464E-008  -6.5115538118017564E-006
   2.3204184985177498       -4.3628636426260588E-007  -2.9618194253027751E-007   4.8871713712531385E-003   2.0371392553980707E-005   18.330488052631551        18.330499999999997        2.9634848629042799E-003  -1.2684547236092253E-012  -2.9618194253027747E-006  -9.6599841849401328E-008  -6.5071312067406014E-006
   2.3211517199698597       -4.3603082477391706E-007  -2.9603620322830432E-007   4.8870623501032192E-003   2.0352102196007063E-005   18.330488053168676        18.330499999999997        2.9622762894743371E-003  -1.2670134534882209E-012  -2.9603620322830428E-006  -9.6477911024732389E-008  -6.5027110520951543E-006
   2.3218849413565414       -4.3578676055683465E-007  -2.9591304564810111E-007   4.8869534184449726E-003   2.0332836184905796E-005   18.330488053705324        18.330499999999997        2.9610685183234509E-003  -1.2657033716224623E-012  -2.9591304564810106E-006  -9.6356172508525502E-008  -6.4982948701394143E-006
   2.3226181626837081       -4.3555496398652891E-007  -2.9581148806786677E-007   4.8868445585449477E-003   2.0313594482126168E-005   18.330488054241552        18.330499999999997        2.9598615491503743E-003  -1.2645272505923042E-012  -2.9581148806786677E-006  -9.6234625935966937E-008  -6.4938805158106100E-006
   2.3233513839572613       -4.3533610606774251E-007  -2.9573099259732182E-007   4.8867357575488636E-003   2.0294377049191124E-005   18.330488054777422        18.330499999999997        2.9586553811083204E-003  -1.2634829619336493E-012  -2.9573099259732179E-006  -9.6113270943080391E-008  -6.4894660710391674E-006
   2.3240846051839079       -4.3513076271196144E-007  -2.9567136544504771E-007   4.8866270066391139E-003   2.0275183847675820E-005   18.330488055312994        18.330499999999997        2.9574500145815928E-003  -1.2625699567342982E-012  -2.9567136544504769E-006  -9.5992107166535884E-008  -6.4850523301390274E-006
   2.3248178263712140       -4.3493943285800812E-007  -2.9563266502835193E-007   4.8865183003400465E-003   2.0256014839206128E-005   18.330488055848299        18.330499999999997        2.9562454490600870E-003  -1.2617889043710810E-012  -2.9563266502835192E-006  -9.5871134243680640E-008  -6.4806399208430623E-006
   2.3255510475276573       -4.3476251357714762E-007  -2.9561485871944811E-007   4.8864096285615288E-003   2.0236869985457282E-005   18.330488056383462        18.330499999999997        2.9550416849036974E-003  -1.2611381483669695E-012  -2.9561485871944810E-006  -9.5750351812519422E-008  -6.4762280479750236E-006
   2.3262842686627270       -4.3460036073703140E-007  -2.9561532842292142E-007   4.8863009195028858E-003   2.0217749248151274E-005   18.330488056918458        18.330499999999997        2.9538387214069488E-003  -1.2606238311717956E-012  -2.9561532842292140E-006  -9.5629759511687855E-008  -6.4718200020174454E-006
   2.3270174897873748       -4.3445304080235063E-007  -2.9563670217640808E-007   4.8861921795967048E-003   2.0198652589045071E-005   18.330488057453572        18.330499999999997        2.9526365600420100E-003  -1.2602313235753855E-012  -2.9563670217640808E-006  -9.5509356980390601E-008  -6.4674074677204314E-006
   2.3277507109138602       -4.3432065839512530E-007  -2.9567841389899082E-007   4.8860834321679857E-003   2.0179579969934760E-005   18.330488057988813        18.330499999999997        2.9514352008482270E-003  -1.2599724082525862E-012  -2.9567841389899080E-006  -9.5389143858406996E-008  -6.4630014799732093E-006
   2.3284839319666406       -4.3420322131616796E-007  -2.9574001072801985E-007   4.8859747007149604E-003   2.0160531354969125E-005   18.330488058524029        18.330499999999997        2.9502346429570499E-003  -1.2598446602878620E-012  -2.9574001072801984E-006  -9.5269119800694778E-008  -6.4585968119725885E-006
   2.3292171529541918       -4.3410057742211504E-007  -2.9582110325137030E-007   4.8858660082969907E-003   2.0141506706179808E-005   18.330488059059132        18.330499999999997        2.9490348867204641E-003  -1.2598456563937293E-012  -2.9582110325137027E-006  -9.5149284449187155E-008  -6.4541924936694522E-006
   2.3299503738824217       -4.3401240211696888E-007  -2.9592132704093706E-007   4.8857573770883763E-003   2.0122505985737255E-005   18.330488059594000        18.330499999999997        2.9478359314531475E-003  -1.2599727332102204E-012  -2.9592132704093702E-006  -9.5029637447034097E-008  -6.4497893113678007E-006
   2.3306835947572426       -4.3393823066374806E-007  -2.9604030053832393E-007   4.8856488280006978E-003   2.0103529155883614E-005   18.330488060128523        18.330499999999997        2.9466377767379806E-003  -1.2602229059497037E-012  -2.9604030053832391E-006  -9.4910178438182205E-008  -6.4453872810690697E-006
   2.3314168155853729       -4.3387748406795062E-007  -2.9617760102116966E-007   4.8855403805223609E-003   2.0084576178911866E-005   18.330488060662610        18.330499999999997        2.9454404224319541E-003  -1.2605927642193589E-012  -2.9617760102116966E-006  -9.4790907067210369E-008  -6.4409862845812726E-006
   2.3321500363743910       -4.3382949061776698E-007  -2.9633273870956139E-007   4.8854320526181350E-003   2.0065647017164443E-005   18.330488061196164        18.330499999999997        2.9442438677589056E-003  -1.2610784542083844E-012  -2.9633273870956135E-006  -9.4671822979371832E-008  -6.4365864213776769E-006
   2.3328832571327878       -4.3379350301858297E-007  -2.9650514708651946E-007   4.8853238608229160E-003   2.0046741633031765E-005   18.330488061729099        18.330499999999997        2.9430481122260069E-003  -1.2616756174356050E-012  -2.9650514708651943E-006  -9.4552925820532482E-008  -6.4321874876588807E-006
   2.3336164778700734       -4.3376871248293550E-007  -2.9669417901774906E-007   4.8852158203704851E-003   2.0027859988949556E-005   18.330488062261328        18.330499999999997        2.9418531553240773E-003  -1.2623793924925917E-012  -2.9669417901774904E-006  -9.4434215237197451E-008  -6.4277894004002605E-006
   2.3343496985972134       -4.3375426045844745E-007  -2.9689910715678189E-007   4.8851079453331690E-003   2.0009002047387644E-005   18.330488062792803        18.330499999999997        2.9406589968337922E-003  -1.2631844334705159E-012  -2.9689910715678189E-006  -9.4315690876404420E-008  -6.4233919929008339E-006
   2.3350829193259557       -4.3374924869018415E-007  -2.9711913942637961E-007   4.8850002489423403E-003   1.9990167770867254E-005   18.330488063323422        18.330499999999997        2.9394656356369841E-003  -1.2640849407941662E-012  -2.9711913942637956E-006  -9.4197352385852782E-008  -6.4189952186143785E-006
   2.3358161399811754       -4.3375274800357193E-007  -2.9735348844418249E-007   4.8848927445713786E-003   1.9971357124208412E-005   18.330488063853135        18.330499999999997        2.9382730718968222E-003  -1.2650748486446861E-012  -2.9735348844418246E-006  -9.4079199428010141E-008  -6.4145995732271272E-006
   2.3365493605713668       -4.3376381710862633E-007  -2.9760147844945641E-007   4.8847854468255609E-003   1.9952570070150029E-005   18.330488064381885        18.330499999999997        2.9370813052318314E-003  -1.2661485313933678E-012  -2.9760147844945641E-006  -9.3961231652593537E-008  -6.4102041824641946E-006
   2.3372825811024298       -4.3378152782434844E-007  -2.9786250548685461E-007   4.8846783709003217E-003   1.9933806571568145E-005   18.330488064909581        18.330499999999997        2.9358903346024152E-003  -1.2673000796545089E-012  -2.9786250548685461E-006  -9.3843448710503001E-008  -6.4058094591027284E-006
   2.3380158015802874       -4.3380498644026831E-007  -2.9813583386070551E-007   4.8845715296199884E-003   1.9915066591408469E-005   18.330488065436153        18.330499999999997        2.9347001599965305E-003  -1.2685241764214238E-012  -2.9813583386070548E-006  -9.3725850253411373E-008  -6.4014156755045034E-006
   2.3387490220116698       -4.3383332827288582E-007  -2.9842060406107893E-007   4.8844649335379907E-003   1.9896350092666205E-005   18.330488065961571        18.330499999999997        2.9335107807717726E-003  -1.2698150256190628E-012  -2.9842060406107892E-006  -9.3608435933629337E-008  -6.3970225505317823E-006
   2.3394822424041677       -4.3386571000779790E-007  -2.9871584077114140E-007   4.8843585910490301E-003   1.9877657038384697E-005   18.330488066485756        18.330499999999997        2.9323221956624249E-003  -1.2711663629538892E-012  -2.9871584077114140E-006  -9.3491205404094249E-008  -6.3926299060138069E-006
   2.3402154627662859       -4.3390131242756009E-007  -2.9902046437802517E-007   4.8842525084950815E-003   1.9858987391654040E-005   18.330488067008691        18.330499999999997        2.9311344045873018E-003  -1.2725714919334025E-012  -2.9902046437802514E-006  -9.3374158318365834E-008  -6.3882375860004861E-006
   2.3409486831075532       -4.3393940890742063E-007  -2.9933330040803793E-007   4.8841466902935426E-003   1.9840341115608284E-005   18.330488067530329        18.330499999999997        2.9299474065524770E-003  -1.2740235383505063E-012  -2.9933330040803793E-006  -9.3257294330598210E-008  -6.3838454624967507E-006
   2.3416819034389498       -4.3397929916861236E-007  -2.9965309107545280E-007   4.8840411390641617E-003   1.9821718173414556E-005   18.330488068050673        18.330499999999997        2.9287612008434328E-003  -1.2755152988377294E-012  -2.9965309107545278E-006  -9.3140613095484978E-008  -6.3794532935937662E-006
   2.3424151237717190       -4.3402030068431114E-007  -2.9997850852821261E-007   4.8839358557526361E-003   1.9803118528303305E-005   18.330488068569679        18.330499999999997        2.9275757867506945E-003  -1.2770392664923807E-012  -2.9997850852821260E-006  -9.3024114268437714E-008  -6.3750610445312920E-006
   2.3431483440311509       -4.3406175090520813E-007  -3.0030816915450219E-007   4.8838308397621752E-003   1.9784542145751133E-005   18.330488069087369        18.330499999999997        2.9263911639006266E-003  -1.2785876951910090E-012  -3.0030816915450219E-006  -9.2907797519249797E-008  -6.3706691242772873E-006
   2.3438815642257564       -4.3410295285899307E-007  -3.0063931594715444E-007   4.8837260769043715E-003   1.9765988989188976E-005   18.330488069603799        18.330499999999997        2.9252073313708353E-003  -1.2801473549080615E-012  -3.0063931594715441E-006  -9.2791662505229576E-008  -6.3662742750626833E-006
   2.3446147843614260       -4.3414315089866065E-007  -3.0096694191942133E-007   4.8836215308308778E-003   1.9747459022183168E-005   18.330488070118971        18.330499999999997        2.9240242885059118E-003  -1.2817090995938948E-012  -3.0096694191942131E-006  -9.2675708884838941E-008  -6.3618787910055801E-006
   2.3453480044440926       -4.3418142960423607E-007  -3.0128985750367981E-007   4.8835172054060086E-003   1.9728952208367709E-005   18.330488070633074        18.330499999999997        2.9228420348676705E-003  -1.2832490731671328E-012  -3.0128985750367977E-006  -9.2559936317294263E-008  -6.3574768012164285E-006
   2.3460812244804976       -4.3421694935194778E-007  -3.0160703936992112E-007   4.8834131030958241E-003   1.9710468511424846E-005   18.330488071146085        18.330499999999997        2.9216605692667288E-003  -1.2847595241836258E-012  -3.0160703936992112E-006  -9.2444344462424503E-008  -6.3530749007805614E-006
   2.3468144444782446       -4.3424894667162328E-007  -3.0191749766631589E-007   4.8833092256587440E-003   1.9692007895083662E-005   18.330488071657946        18.330499999999997        2.9204798914799746E-003  -1.2862338024119834E-012  -3.0191749766631587E-006  -9.2328932980681059E-008  -6.3486734977006493E-006
   2.3475476644458513       -4.3427673732575004E-007  -3.0222043145673381E-007   4.8832055972443692E-003   1.9673570323118748E-005   18.330488072168702        18.330499999999997        2.9193000009206499E-003  -1.2876659755516739E-012  -3.0222043145673378E-006  -9.2213701533108225E-008  -6.3442728976188057E-006
   2.3482808843928669       -4.3429972396183282E-007  -3.0251538527700632E-007   4.8831022249257649E-003   1.9655155759347309E-005   18.330488072678218        18.330499999999997        2.9181208965427616E-003  -1.2890511872885464E-012  -3.0251538527700632E-006  -9.2098649781343233E-008  -6.3398733875603133E-006
   2.3490141043302857       -4.3431740558714143E-007  -3.0280204153546816E-007   4.8829990995423187E-003   1.9636764167618743E-005   18.330488073186491        18.330499999999997        2.9169425783999595E-003  -1.2903857674389493E-012  -3.0280204153546812E-006  -9.1983777387527708E-008  -6.3354753713538890E-006
   2.3497473242688289       -4.3432937907515180E-007  -3.0308008052887875E-007   4.8828962115357536E-003   1.9618395511857753E-005   18.330488073693555        18.330499999999997        2.9157650454849121E-003  -1.2916670800064139E-012  -3.0308008052887875E-006  -9.1869084014604159E-008  -6.3310792863335284E-006
   2.3504805441342147       -4.3433533398252981E-007  -3.0334917780518233E-007   4.8827935509676030E-003   1.9600049758182860E-005   18.330488074199447        18.330499999999997        2.9145882971467192E-003  -1.2928927521296081E-012  -3.0334917780518230E-006  -9.1754569339513280E-008  -6.3266855437376409E-006
   2.3512137639349722       -4.3433504636231086E-007  -3.0360900064263339E-007   4.8826911075247961E-003   1.9581726870701996E-005   18.330488074704238        18.330499999999997        2.9134123331005395E-003  -1.2940606477404675E-012  -3.0360900064263337E-006  -9.1640233026955265E-008  -6.3222932014183460E-006
   2.3519469836769873       -4.3432837150281386E-007  -3.0385920763033980E-007   4.8825888705400075E-003   1.9563426813656743E-005   18.330488075207967        18.330499999999997        2.9122371523796122E-003  -1.2951688279934713E-012  -3.0385920763033975E-006  -9.1526074742772547E-008  -6.3179027536354020E-006
   2.3526802033662038       -4.3431523626393967E-007  -3.0409944648832787E-007   4.8824868290278014E-003   1.9545149551354522E-005   18.330488075710687        18.330499999999997        2.9110627543311196E-003  -1.2962155306781362E-012  -3.0409944648832783E-006  -9.1412094153536800E-008  -6.3135142007651321E-006
   2.3534134230093735       -4.3429563238588349E-007  -3.0432935330091127E-007   4.8823849717156750E-003   1.9526895048149751E-005   18.330488076212443        18.330499999999997        2.9098891383131115E-003  -1.2971991435526723E-012  -3.0432935330091127E-006  -9.1298290926418206E-008  -6.3091275645537706E-006
   2.3541466426141122       -4.3426982574598465E-007  -3.0454855308523460E-007   4.8822832870699610E-003   1.9508663268442458E-005   18.330488076713312        18.330499999999997        2.9087163039924523E-003  -1.2981188288999579E-012  -3.0454855308523457E-006  -9.1184664729181314E-008  -6.3047428263896649E-006
   2.3548798621889513       -4.3423820555489822E-007  -3.0475666166615329E-007   4.8821817633187305E-003   1.9490454176676961E-005   18.330488077213328        18.330499999999997        2.9075442504401514E-003  -1.2989740794150919E-012  -3.0475666166615326E-006  -9.1071215230191971E-008  -6.3003599526615745E-006
   2.3556130817434582       -4.3420112612330557E-007  -3.0495338007645168E-007   4.8820803893397206E-003   1.9472267737338914E-005   18.330488077712566        18.330499999999997        2.9063729770122683E-003  -1.2997648685616127E-012  -3.0495338007645167E-006  -9.0957942098361226E-008  -6.2959792603712843E-006
   2.3563463012886414       -4.3415892497997861E-007  -3.0513922785954986E-007   4.8819791619231275E-003   1.9454103914945242E-005   18.330488078211051        18.330499999999997        2.9052024830497282E-003  -1.3004914496177009E-012  -3.0513922785954983E-006  -9.0844845003115702E-008  -6.2916008864978547E-006
   2.3570795208347168       -4.3411196553806682E-007  -3.0531435276775319E-007   4.8818780741046288E-003   1.9435962674099497E-005   18.330488078708832        18.330499999999997        2.9040327681513719E-003  -1.3011558091497282E-012  -3.0531435276775316E-006  -9.0731923614727921E-008  -6.2872255435145316E-006
   2.3578127403078208       -4.3406060386008395E-007  -3.0547816665201253E-007   4.8817771118917722E-003   1.9417843981548383E-005   18.330488079205921        18.330499999999997        2.9028638310603233E-003  -1.3017595026767395E-012  -3.0547816665201250E-006  -9.0619177617121543E-008  -6.2828536235139326E-006
   2.3585459597164986       -4.3400514821737145E-007  -3.0562999573310045E-007   4.8816762610566109E-003   1.9399747802062293E-005   18.330488079702405        18.330499999999997        2.9016956721803133E-003  -1.3023005866899787E-012  -3.0562999573310044E-006  -9.0506606682200274E-008  -6.2784826420748460E-006
   2.3592791790666259       -4.3394585578418299E-007  -3.0576873678232152E-007   4.8815755108510628E-003   1.9381674100543638E-005   18.330488080198336        18.330499999999997        2.9005282899943067E-003  -1.3027763173851103E-012  -3.0576873678232152E-006  -9.0394210483005890E-008  -6.2741129672889135E-006
   2.3600123983641561       -4.3388292830573146E-007  -3.0589333987674097E-007   4.8814748494836070E-003   1.9363622841958748E-005   18.330488080693812        18.330499999999997        2.8993616844024146E-003  -1.3031841365241416E-012  -3.0589333987674096E-006  -9.0281988693285519E-008  -6.2697446546125021E-006
   2.3607456176158523       -4.3381652094929273E-007  -3.0600368536323863E-007   4.8813742560039784E-003   1.9345593991319739E-005   18.330488081188832        18.330499999999997        2.8981958541043568E-003  -1.3035198353450325E-012  -3.0600368536323860E-006  -9.0169940987369326E-008  -6.2653771355687106E-006
   2.3614788368293427       -4.3374679821720419E-007  -3.0609965251667806E-007   4.8812737115027441E-003   1.9327587513683130E-005   18.330488081683548        18.330499999999997        2.8970307995288022E-003  -1.3037834958168415E-012  -3.0609965251667804E-006  -9.0058067040164969E-008  -6.2610122062500224E-006
   2.3622120560131714       -4.3367390158151333E-007  -3.0618075061961866E-007   4.8811731983748018E-003   1.9309603374148558E-005   18.330488082178018        18.330499999999997        2.8958665193070401E-003  -1.3039725258629996E-012  -3.0618075061961864E-006  -8.9946366527156150E-008  -6.2566487796505395E-006
   2.3629452751769260       -4.3359787039627846E-007  -3.0624231686221745E-007   4.8810726993292431E-003   1.9291641537855678E-005   18.330488082672353        18.330499999999997        2.8947030134893704E-003  -1.3040798407708096E-012  -3.0624231686221744E-006  -8.9834839124373138E-008  -6.2522851484695673E-006
   2.3636784943316282       -4.3351847426872221E-007  -3.0628008579417180E-007   4.8809721945305079E-003   1.9273701969974651E-005   18.330488083166632        18.330499999999997        2.8935402811903388E-003  -1.3040920778570311E-012  -3.0628008579417179E-006  -8.9723484508339343E-008  -6.2479190226236938E-006
   2.3644117134869727       -4.3343528842697618E-007  -3.0629385133546101E-007   4.8808716591884809E-003   1.9255784635773592E-005   18.330488083660974        18.330499999999997        2.8923783218528210E-003  -1.3039882291496402E-012  -3.0629385133546101E-006  -8.9612302356485865E-008  -6.2435474554172869E-006
   2.3651449325695268       -4.3334789425784756E-007  -3.0628112476925718E-007   4.8807710438764683E-003   1.9237889502613472E-005   18.330488084155522        18.330499999999997        2.8912171351900412E-003  -1.3037639957799884E-012  -3.0628112476925714E-006  -8.9501292359526803E-008  -6.2391779295389427E-006
   2.3658781515878533       -4.3325585376067793E-007  -3.0624145475862431E-007   4.8806703125916619E-003   1.9220016535912846E-005   18.330488084650426        18.330499999999997        2.8900567211911049E-003  -1.3034200269439432E-012  -3.0624145475862430E-006  -8.9390454196405038E-008  -6.2348116492968514E-006
   2.3666113705478224       -4.3315891391196048E-007  -3.0618613394722193E-007   4.8805694902805735E-003   1.9202165701220635E-005   18.330488085145866        18.330499999999997        2.8888970796901400E-003  -1.3029580567269900E-012  -3.0618613394722191E-006  -8.9279787547194505E-008  -6.2304492688892094E-006
   2.3673445894553971       -4.3305756615494387E-007  -3.0612312580429907E-007   4.8804685748368350E-003   1.9184336964147965E-005   18.330488085641775        18.330499999999997        2.8877382099329425E-003  -1.3024173317490745E-012  -3.0612312580429904E-006  -8.9169292092626623E-008  -6.2261056049290672E-006
   2.3680778083173517       -4.3295272586557249E-007  -3.0605490317787550E-007   4.8803675370142153E-003   1.9166530290350466E-005   18.330488086138136        18.330499999999997        2.8865801109761754E-003  -1.3018344944095027E-012  -3.0605490317787547E-006  -8.9058967514017381E-008  -6.2217790496120762E-006
   2.3688110271413256       -4.3284537103358518E-007  -3.0598169391385627E-007   4.8802663723250348E-003   1.9148745645527087E-005   18.330488086635071        18.330499999999997        2.8854227829244843E-003  -1.3012202593014046E-012  -3.0598169391385624E-006  -8.8948813493244723E-008  -6.2174587462957664E-006
   2.3695442459358769       -4.3273639535365054E-007  -3.0590251969176189E-007   4.8801650889683064E-003   1.9130982995418718E-005   18.330488087132601        18.330499999999997        2.8842662252775240E-003  -1.3005787756217698E-012  -3.0590251969176185E-006  -8.8838829712743001E-008  -6.2131419746187083E-006
   2.3702774647106111       -4.3262653791200187E-007  -3.0581657045660181E-007   4.8800636928283325E-003   1.9113242305805050E-005   18.330488087630702        18.330499999999997        2.8831104375854062E-003  -1.2999082350624856E-012  -3.0581657045660178E-006  -8.8729015855479045E-008  -6.2088264844164866E-006
   2.3710106834765639       -4.3251640058956508E-007  -3.0572320181351927E-007   4.8799621875834044E-003   1.9095523542495424E-005   18.330488088129322        18.330499999999997        2.8819554193545635E-003  -1.2992071406392246E-012  -3.0572320181351924E-006  -8.8619371604896036E-008  -6.2045126133530175E-006
   2.3717439022429199       -4.3240646745308501E-007  -3.0562192859234079E-007   4.8798605748396583E-003   1.9077826671407970E-005   18.330488088628460        18.330499999999997        2.8808011703463643E-003  -1.2984743499336859E-012  -3.0562192859234078E-006  -8.8509896645415001E-008  -6.2002006732631077E-006
   2.3724771209366704       -4.3229710340476602E-007  -3.0551216033547808E-007   4.8797588546487039E-003   1.9060151660504807E-005   18.330488089128110        18.330499999999997        2.8796476896953338E-003  -1.2977070912772040E-012  -3.0551216033547805E-006  -8.8400590674369139E-008  -6.1958907025953301E-006
   2.3732103395663944       -4.3218855212872476E-007  -3.0539122119966456E-007   4.8796570315920015E-003   1.9042498475838801E-005   18.330488089628268        18.330499999999997        2.8784949768399385E-003  -1.2969025527975445E-012  -3.0539122119966453E-006  -8.8291453377585922E-008  -6.1915816991981032E-006
   2.3739435581379524       -4.3208088744994261E-007  -3.0525777195064931E-007   4.8795551004268342E-003   1.9024867083591660E-005   18.330488090128942        18.330499999999997        2.8773430310518786E-003  -1.2960553987404541E-012  -3.0525777195064926E-006  -8.8182484441966251E-008  -6.1872734974547202E-006
   2.3746767766573176       -4.3197410649756122E-007  -3.0511400858856708E-007   4.8794530357173169E-003   1.9007257450005399E-005   18.330488090630148        18.330499999999997        2.8761918518982457E-003  -1.2951581076716941E-012  -3.0511400858856707E-006  -8.8073683555078438E-008  -6.1829651988759931E-006
   2.3754099951312750       -4.3186833325999698E-007  -3.0496058511834665E-007   4.8793508270798180E-003   1.8989669541365479E-005   18.330488091132004        18.330499999999997        2.8750414384697731E-003  -1.2942200644943455E-012  -3.0496058511834662E-006  -8.7965050405054176E-008  -6.1786637743296677E-006
   2.3761432135674756       -4.3176371911645362E-007  -3.0479806555603721E-007   4.8792484657120497E-003   1.8972103323999490E-005   18.330488091634567        18.330499999999997        2.8738917902012234E-003  -1.2932447106235379E-012  -3.0479806555603721E-006  -8.7856584680561886E-008  -6.1743666902038323E-006
   2.3768764319744902       -4.3166043764737292E-007  -3.0462704025036277E-007   4.8791459432723011E-003   1.8954558764275855E-005   18.330488092137852        18.330499999999997        2.8727429065351366E-003  -1.2922350523623736E-012  -3.0462704025036275E-006  -8.7748286070824982E-008  -6.1700738483850896E-006
   2.3776096503619435       -4.3155868378753579E-007  -3.0444812464440056E-007   4.8790432519053651E-003   1.8937035828600603E-005   18.330488092641929        18.330499999999997        2.8715947872190429E-003  -1.2911942681149603E-012  -3.0444812464440055E-006  -8.7640154265567062E-008  -6.1657851675384660E-006
   2.3783428687408850       -4.3145867242249069E-007  -3.0426195807529451E-007   4.8789403842720413E-003   1.8919534483408588E-005   18.330488093146819        18.330499999999997        2.8704474314011300E-003  -1.2901256984206873E-012  -3.0426195807529451E-006  -8.7532188955003482E-008  -6.1615008058925225E-006
   2.3790760871199805       -4.3136063654119508E-007  -3.0406920254862622E-007   4.8788373335812178E-003   1.8902054695254280E-005   18.330488093652551        18.330499999999997        2.8693008385390207E-003  -1.2890328348322961E-012  -3.0406920254862619E-006  -8.7424389830344344E-008  -6.1572207937661291E-006
   2.3798093054266527       -4.3126482504434582E-007  -3.0387054163280342E-007   4.8787340936315080E-003   1.8884596432687741E-005   18.330488094159200        18.330499999999997        2.8681550084453866E-003  -1.2879193078444997E-012  -3.0387054163280342E-006  -8.7316756595409821E-008  -6.1529457393732917E-006
   2.3805425236694981       -4.3117150039108237E-007  -3.0366667941814892E-007   4.8786306588162838E-003   1.8867159662382610E-005   18.330488094666737        18.330499999999997        2.8670099400725556E-003  -1.2867888751011717E-012  -3.0366667941814888E-006  -8.7209288942715294E-008  -6.1486746207282628E-006
   2.3812757418543695       -4.3108093628260664E-007  -3.0345834410280256E-007   4.8785270241154307E-003   1.8849744351139775E-005   18.330488095175241        18.330499999999997        2.8658656334995024E-003  -1.2856454136921844E-012  -3.0345834410280255E-006  -8.7101986565841140E-008  -6.1444080220845573E-006
   2.3820089599872496       -4.3099337548643772E-007  -3.0324533922018193E-007   4.8784231756765477E-003   1.8832350465818715E-005   18.330488095684743        18.330499999999997        2.8647220878770929E-003  -1.2844891120588902E-012  -3.0324533922018193E-006  -8.6994849159026678E-008  -6.1401444541234843E-006
   2.3827421780749343       -4.3090900748678214E-007  -3.0302558377873859E-007   4.8783190811248047E-003   1.8814977973321252E-005   18.330488096195268        18.330499999999997        2.8635793026806403E-003  -1.2833229122444100E-012  -3.0302558377873855E-006  -8.6887876417038131E-008  -6.1358851575870017E-006
   2.3834753961250863       -4.3082787715937648E-007  -3.0279978023834648E-007   4.8782147367761068E-003   1.8797626840590210E-005   18.330488096706986        18.330499999999997        2.8624372776070183E-003  -1.2821384191143736E-012  -3.0279978023834644E-006  -8.6781068035188273E-008  -6.1316255134811117E-006
   2.3842086141462890       -4.3075006507550244E-007  -3.0256880432515265E-007   4.8781101403383700E-003   1.8780297034608152E-005   18.330488097219913        18.330499999999997        2.8612960118200538E-003  -1.2809391680822057E-012  -3.0256880432515260E-006  -8.6674423709304118E-008  -6.1273705464464961E-006
   2.3849418321481859       -4.3067569773554054E-007  -3.0233368950197763E-007   4.8780052910215579E-003   1.8762988522394133E-005   18.330488097734072        18.330499999999997        2.8601555048827785E-003  -1.2797294815475572E-012  -3.0233368950197761E-006  -8.6567943135724089E-008  -6.1231205866028780E-006
   2.3856750501418396       -4.3060494749930104E-007  -3.0209561175240825E-007   4.8779001896236884E-003   1.8745701270995190E-005   18.330488098249425        18.330499999999997        2.8590157563551321E-003  -1.2785143893820714E-012  -3.0209561175240825E-006  -8.6461626011240448E-008  -6.1188757941404237E-006
   2.3864082681353969       -4.3053811496485627E-007  -3.0185580692766239E-007   4.8777948379377881E-003   1.8728435247588487E-005   18.330488098765993        18.330499999999997        2.8578767660701276E-003  -1.2772998460546372E-012  -3.0185580692766236E-006  -8.6355472033718872E-008  -6.1146364948911044E-006
   2.3871414860567133       -4.3047553171030745E-007  -3.0161554272123458E-007   4.8776892387231065E-003   1.8711190421299433E-005   18.330488099283770        18.330499999999997        2.8567385332984190E-003  -1.2760921610257096E-012  -3.0161554272123455E-006  -8.6249480913288104E-008  -6.1104032892448767E-006
   2.3878747039144015       -4.3041754463860169E-007  -3.0137610988814050E-007   4.8775833958188174E-003   1.8693966759409216E-005   18.330488099802729        18.330499999999997        2.8556010576644905E-003  -1.2748978086414772E-012  -3.0137610988814047E-006  -8.6143652348994040E-008  -6.1061752589792445E-006
   2.3886079217143075       -4.3036450937661403E-007  -3.0113883540850019E-007   4.8774773140172287E-003   1.8676764229324693E-005   18.330488100322853        18.330499999999997        2.8544643386944290E-003  -1.2737233703306748E-012  -3.0113883540850019E-006  -8.6037986040946189E-008  -6.1019529399286190E-006
   2.3893411394624238       -4.3031679015988637E-007  -3.0090517380806453E-007   4.8773709980650922E-003   1.8659582798509676E-005   18.330488100844139        18.330499999999997        2.8533283761236787E-003  -1.2725757675944715E-012  -3.0090517380806453E-006  -8.5932481689866661E-008  -6.0977365061975613E-006
   2.3900743571655565       -4.3027478281024751E-007  -3.0067684262443533E-007   4.8772644510634861E-003   1.8642422434469196E-005   18.330488101366537        18.330499999999997        2.8521931687636552E-003  -1.2714631976853087E-012  -3.0067684262443531E-006  -8.5827138997019880E-008  -6.0935264276334007E-006
   2.3908075748313800       -4.3023890818533285E-007  -3.0045573746830120E-007   4.8771576752523532E-003   1.8625283104748271E-005   18.330488101890030        18.330499999999997        2.8510587164986109E-003  -1.2703937702892793E-012  -3.0045573746830115E-006  -8.5721957664180313E-008  -6.0893226554900272E-006
   2.3915407924684899       -4.3020962322019733E-007  -3.0024357397346403E-007   4.8770506754113865E-003   1.8608164776930546E-005   18.330488102414634        18.330499999999997        2.8499250189141434E-003  -1.2693767411991068E-012  -3.0024357397346401E-006  -8.5616937393639479E-008  -6.0851256732793056E-006
   2.3922740100865485       -4.3018739666015116E-007  -3.0004188485713941E-007   4.8769434589746655E-003   1.8591067418635042E-005   18.330488102940297        18.330499999999997        2.8487920750162416E-003  -1.2684206226999354E-012  -3.0004188485713939E-006  -8.5512077888176414E-008  -6.0809351388627834E-006
   2.3930072276966312       -4.3017268865920488E-007  -2.9985220336963795E-007   4.8768360608053372E-003   1.8573990997508003E-005   18.330488103466887        18.330499999999997        2.8476598852041515E-003  -1.2675331232535874E-012  -2.9985220336963792E-006  -8.5407378851005730E-008  -6.0767507081953871E-006
   2.3937404453063662       -4.3016594223300266E-007  -2.9967611825940849E-007   4.8767285464768372E-003   1.8556935481336018E-005   18.330488103994341        18.330499999999997        2.8465284487462789E-003  -1.2667233152155537E-012  -2.9967611825940846E-006  -8.5302839986491355E-008  -6.0725730930234016E-006
   2.3944736628440433       -4.3016756347007157E-007  -2.9951548012031419E-007   4.8766209247501574E-003   1.8539900839807460E-005   18.330488104522338        18.330499999999997        2.8453977657297235E-003  -1.2659983318206772E-012  -2.9951548012031418E-006  -8.5198461010903337E-008  -6.0684019284645302E-006
   2.3952068803182920       -4.3017792120628633E-007  -2.9937169701153000E-007   4.8765132037223080E-003   1.8522887040798148E-005   18.330488105050829        18.330499999999997        2.8442678356557305E-003  -1.2653666740438190E-012  -2.9937169701152996E-006  -8.5094241629669187E-008  -6.0642369285540464E-006
   2.3959400977349499       -4.3019732040772984E-007  -2.9924572251394378E-007   4.8764053912612060E-003   1.8505894052308095E-005   18.330488105579771        18.330499999999997        2.8431386582013535E-003  -1.2648348214128440E-012  -2.9924572251394376E-006  -8.4990181549264580E-008  -6.0600777416929198E-006
   2.3966733151000184       -4.3022607016065779E-007  -2.9913808370020005E-007   4.8762974954616274E-003   1.8488921842392619E-005   18.330488106109147        18.330499999999997        2.8420102324756683E-003  -1.2644071297540402E-012  -2.9913808370020004E-006  -8.4886280476748252E-008  -6.0559235971556269E-006
   2.3974065324203147       -4.3026441772975422E-007  -2.9904826428446794E-007   4.8761895257424170E-003   1.8471970379147184E-005   18.330488106638875        18.330499999999997        2.8408825577175183E-003  -1.2640822780617118E-012  -2.9904826428446794E-006  -8.4782538119714267E-008  -6.0517720470952558E-006
   2.3981397497035242       -4.3031259582505883E-007  -2.9897101230887829E-007   4.8760815093949021E-003   1.8455039630706176E-005   18.330488107168932        18.330499999999997        2.8397556335897291E-003  -1.2638578218240792E-012  -2.9897101230887825E-006  -8.4678954186249845E-008  -6.0476227346021667E-006
   2.3988729669582556       -4.3037026446905213E-007  -2.9890408431184736E-007   4.8759734688116141E-003   1.8438129565241618E-005   18.330488107699164        18.330499999999997        2.8386294586551465E-003  -1.2637159241548044E-012  -2.9890408431184734E-006  -8.4575528384943795E-008  -6.0434697926118233E-006
   2.3996061841941883       -4.3043679171128796E-007  -2.9884787110052938E-007   4.8758654191719914E-003   1.8421240150959796E-005   18.330488108229492        18.330499999999997        2.8375040327870680E-003  -1.2636449154206732E-012  -2.9884787110052933E-006  -8.4472260424866850E-008  -6.0393162854267729E-006
   2.4003394014224115       -4.3051172753350600E-007  -2.9880944412275853E-007   4.8757573622148619E-003   1.8404371356093441E-005   18.330488108759869        18.330499999999997        2.8363793552384784E-003  -1.2636709044913362E-012  -2.9880944412275849E-006  -8.4369150015511259E-008  -6.0351779384404331E-006
   2.4010726186500371       -4.3059485553693750E-007  -2.9880498829100472E-007   4.8756492533182771E-003   1.8387523149025597E-005   18.330488109290368        18.330499999999997        2.8352554260583918E-003  -1.2637898968586434E-012  -2.9880498829100470E-006  -8.4266196867557910E-008  -6.0310416552771707E-006
   2.4018058358057894       -4.3068658755656921E-007  -2.9882560317833857E-007   4.8755410747430665E-003   1.8370695499995532E-005   18.330488109820998        18.330499999999997        2.8341322441847389E-003  -1.2640688907304960E-012  -2.9882560317833857E-006  -8.4163400703283322E-008  -6.0269371445003626E-006
   2.4025390528983137       -4.3078659891899846E-007  -2.9886451817081028E-007   4.8754328901950018E-003   1.8353888377461152E-005   18.330488110351904        18.330499999999997        2.8330098109400894E-003  -1.2644767888439426E-012  -2.9886451817081026E-006  -8.4060761234356117E-008  -6.0228229979501986E-006
   2.4032722699334377       -4.3089401666876584E-007  -2.9891554574951544E-007   4.8753247312810846E-003   1.8337101750003091E-005   18.330488110882801        18.330499999999997        2.8318881246146661E-003  -1.2649810974762327E-012  -2.9891554574951541E-006  -8.3958278173434052E-008  -6.0186998654830471E-006
   2.4040054869171721       -4.3100754670603546E-007  -2.9897686829462687E-007   4.8752166228121421E-003   1.8320335586255657E-005   18.330488111413516        18.330499999999997        2.8307671842126699E-003  -1.2655543575113166E-012  -2.9897686829462686E-006  -8.3855951233779030E-008  -6.0145702856655372E-006
   2.4047387038563444       -4.3112580863408099E-007  -2.9904734762273310E-007   4.8751085872482764E-003   1.8303589854892263E-005   18.330488111943943        18.330499999999997        2.8296469892772282E-003  -1.2661846611024818E-012  -2.9904734762273309E-006  -8.3753780129154571E-008  -6.0104410408599170E-006
   2.4054719207586519       -4.3124739034930777E-007  -2.9912585874186323E-007   4.8750006464561855E-003   1.8286864524624202E-005   18.330488112473972        18.330499999999997        2.8285275388052296E-003  -1.2668637186505764E-012  -2.9912585874186323E-006  -8.3651764573813131E-008  -6.0063136559115087E-006
   2.4062051376327149       -4.3137088299522888E-007  -2.9921243721361868E-007   4.8748928322938038E-003   1.8270159564199449E-005   18.330488113003490        18.330499999999997        2.8274088320515748E-003  -1.2675836368787405E-012  -2.9921243721361868E-006  -8.3549904282489061E-008  -6.0021882640994532E-006
   2.4069383544882319       -4.3149495277820466E-007  -2.9930667606759123E-007   4.8747851688197025E-003   1.8253474942399095E-005   18.330488113532358        18.330499999999997        2.8262908681437322E-003  -1.2683389454983963E-012  -2.9930667606759123E-006  -8.3448198970390244E-008  -5.9980658808397435E-006
   2.4076715713363042       -4.3161832324719810E-007  -2.9940747897074906E-007   4.8746776704983339E-003   1.8236810628030067E-005   18.330488114060451        18.330499999999997        2.8251736461615967E-003  -1.2691243156598201E-012  -2.9940747897074904E-006  -8.3346648353134804E-008  -5.9939464136221584E-006
   2.4084047881835176       -4.3173975498818033E-007  -2.9951376893626440E-007   4.8745703501597718E-003   1.8220166590059379E-005   18.330488114587709        18.330499999999997        2.8240571655838570E-003  -1.2699314113936597E-012  -2.9951376893626438E-006  -8.3245252147570281E-008  -5.9898286818273004E-006
   2.4091380049590390       -4.3185806022571925E-007  -2.9962450440445761E-007   4.8744632190423067E-003   1.8203542799265332E-005   18.330488115114075        18.330499999999997        2.8229414253297443E-003  -1.2707521369455461E-012  -2.9962450440445757E-006  -8.3144010081846176E-008  -5.9857131415901493E-006
   2.4098712216715303       -4.3197211646254004E-007  -2.9973869069078006E-007   4.8743562868374512E-003   1.8186939224675578E-005   18.330488115639504        18.330499999999997        2.8218264246532270E-003  -1.2715787728735574E-012  -2.9973869069078004E-006  -8.3042921873683955E-008  -5.9815989448351982E-006
   2.4106044383268124       -4.3208107022406166E-007  -2.9985541023336828E-007   4.8742495620568010E-003   1.8170355835439070E-005   18.330488116163917        18.330499999999997        2.8207121627531477E-003  -1.2724046133932500E-012  -2.9985541023336828E-006  -8.2941987241818055E-008  -5.9774866756165333E-006
   2.4113376549309056       -4.3218383011320412E-007  -2.9997384726887386E-007   4.8741430523332342E-003   1.8153792600756885E-005   18.330488116687309        18.330499999999997        2.8195986391341531E-003  -1.2732225986056168E-012  -2.9997384726887382E-006  -8.2841205905540778E-008  -5.9733765110464711E-006
   2.4120708714906476       -4.3227942693420533E-007  -3.0009330649778719E-007   4.8740367646685212E-003   1.8137249489868180E-005   18.330488117209622        18.330499999999997        2.8184858527288675E-003  -1.2740264737079295E-012  -3.0009330649778716E-006  -8.2740577584647366E-008  -5.9692685720589498E-006
   2.4128040880137465       -4.3236701984819570E-007  -3.0021322768060211E-007   4.8739307056459213E-003   1.8120726472049024E-005   18.330488117730845        18.330499999999997        2.8173738027718305E-003  -1.2748108853675379E-012  -3.0021322768060211E-006  -8.2640101999393912E-008  -5.9651631891481082E-006
   2.4135373045088344       -4.3244590012645025E-007  -3.0033318855499109E-007   4.8738248815179642E-003   1.8104223516611197E-005   18.330488118250912        18.330499999999997        2.8162624885113225E-003  -1.2755714496478135E-012  -3.0033318855499108E-006  -8.2539778870524094E-008  -5.9610605342199344E-006
   2.4142705209856281       -4.3251570828735498E-007  -3.0045290298589501E-007   4.8737192982597740E-003   1.8087740592898556E-005   18.330488118769829        18.330499999999997        2.8151519094877357E-003  -1.2763053923689969E-012  -3.0045290298589498E-006  -8.2439607919233949E-008  -5.9569608855368022E-006
   2.4150037374552409       -4.3257607213719739E-007  -3.0057220820548608E-007   4.8736139615182510E-003   1.8071277670280042E-005   18.330488119287544        18.330499999999997        2.8140420643544403E-003  -1.2770104665575413E-012  -3.0057220820548608E-006  -8.2339588867108762E-008  -5.9528645308572881E-006
   2.4157369539237412       -4.3262676774365967E-007  -3.0069104442620782E-007   4.8735088765044666E-003   1.8054834718294183E-005   18.330488119804023        18.330499999999997        2.8129329529514788E-003  -1.2776853672478195E-012  -3.0069104442620781E-006  -8.2239721437026392E-008  -5.9487716410737686E-006
   2.4164701703207343       -4.3266765117407789E-007  -3.0080942961206886E-007   4.8734040478731772E-003   1.8038411708246948E-005   18.330488120319270        18.330499999999997        2.8118245745565170E-003  -1.2783294396701293E-012  -3.0080942961206883E-006  -8.2140005362857597E-008  -5.9446829223815016E-006
   2.4172033866548976       -4.3269865545646298E-007  -3.0092748044726384E-007   4.8732994802207904E-003   1.8022008609723775E-005   18.330488120833238        18.330499999999997        2.8107169279220972E-003  -1.2789425610056185E-012  -3.0092748044726383E-006  -8.2040440368247408E-008  -5.9405974739161398E-006
   2.4179366029320417       -4.3271979071990728E-007  -3.0104539727878135E-007   4.8731951779883197E-003   1.8005625392430044E-005   18.330488121345923        18.330499999999997        2.8096100128693780E-003  -1.2795256038925138E-012  -3.0104539727878132E-006  -8.1941026177842608E-008  -5.9365161971859695E-006
   2.4186698191581959       -4.3273114223935160E-007  -3.0116352759634472E-007   4.8730911464486088E-003   1.7989262026121659E-005   18.330488121857286        18.330499999999997        2.8085038283760656E-003  -1.2800796390230200E-012  -3.0116352759634469E-006  -8.1841762516832356E-008  -5.9324390365194962E-006
   2.4194030353402081       -4.3273286897694833E-007  -3.0128204171277838E-007   4.8729873876647168E-003   1.7972918480591679E-005   18.330488122367328        18.330499999999997        2.8073983736021271E-003  -1.2806059881169839E-012  -3.0128204171277838E-006  -8.1742649110887681E-008  -5.9283660127582324E-006
   2.4201362514857978       -4.3272516851496732E-007  -3.0140039225323292E-007   4.8728838945632435E-003   1.7956594725669064E-005   18.330488122876041        18.330499999999997        2.8062936473958956E-003  -1.2811036988867171E-012  -3.0140039225323292E-006  -8.1643685686144712E-008  -5.9242961260835741E-006
   2.4208694676036089       -4.3270824322388012E-007  -3.0151637014380055E-007   4.8727806438193123E-003   1.7940290731217530E-005   18.330488123383486        18.330499999999997        2.8051896491603275E-003  -1.2815722089300070E-012  -3.0151637014380053E-006  -8.1544871969199016E-008  -5.9202295320955018E-006
   2.4216026837033757       -4.3268220032632936E-007  -3.0162940418872587E-007   4.8726776307202154E-003   1.7924006467131873E-005   18.330488123889698        18.330499999999997        2.8040863775314097E-003  -1.2820031056852989E-012  -3.0162940418872582E-006  -8.1446207687081717E-008  -5.9161631093541090E-006
   2.4223358997962241       -4.3264715487578818E-007  -3.0173918835247256E-007   4.8725748540707848E-003   1.7907741903331321E-005   18.330488124394765        18.330499999999997        2.8029838326777052E-003  -1.2823941550839134E-012  -3.0173918835247255E-006  -8.1347692567222948E-008  -5.9120993651342910E-006
   2.4230691158876998       -4.3260323666914145E-007  -3.0184539150236537E-007   4.8724723126736232E-003   1.7891497009913939E-005   18.330488124898661        18.330499999999997        2.8018820129677253E-003  -1.2827443164905749E-012  -3.0184539150236536E-006  -8.1249326338382006E-008  -5.9080388763323834E-006
   2.4238023319078517       -4.3255058779199524E-007  -3.0194765851192697E-007   4.8723700053311730E-003   1.7875271758702053E-005   18.330488125401391        18.330499999999997        2.8007809180088140E-003  -1.2830526372283529E-012  -3.0194765851192696E-006  -8.1151108739994947E-008  -5.9039821209220403E-006
   2.4245355478653723       -4.3248935966608276E-007  -3.0204568487624626E-007   4.8722679301501978E-003   1.7859066119827244E-005   18.330488125902978        18.330499999999997        2.7996805474200517E-003  -1.2833180658576765E-012  -3.0204568487624625E-006  -8.1053039501508118E-008  -5.8999280429884806E-006
   2.4252687637660637       -4.3241971533243351E-007  -3.0213922470295044E-007   4.8721660842563214E-003   1.7842880063539574E-005   18.330488126403424        18.330499999999997        2.7985809001083327E-003  -1.2835397881524293E-012  -3.0213922470295042E-006  -8.0955118353331698E-008  -5.8958772746898432E-006
   2.4260019796159646       -4.3234183483131747E-007  -3.0222809330506934E-007   4.8720644636778736E-003   1.7826713560138181E-005   18.330488126902733        18.330499999999997        2.7974819752928080E-003  -1.2837174083789840E-012  -3.0222809330506933E-006  -8.0857345026411203E-008  -5.8918299454580243E-006
   2.4267351954219327       -4.3225592059361086E-007  -3.0231223057231920E-007   4.8719630626828615E-003   1.7810566579958376E-005   18.330488127400958        18.330499999999997        2.7963837724306454E-003  -1.2838508675584281E-012  -3.0231223057231919E-006  -8.0759719252157211E-008  -5.8877861712487868E-006
   2.4274684111916982       -4.3216220012990501E-007  -3.0239159355838927E-007   4.8718618745521736E-003   1.7794439093370424E-005   18.330488127898100        18.330499999999997        2.7952862901102198E-003  -1.2839404431678154E-012  -3.0239159355838923E-006  -8.0662240762431292E-008  -5.8837460676746249E-006
   2.4282016269339168       -4.3206092984058777E-007  -3.0246609017609041E-007   4.8717608921052162E-003   1.7778331070778456E-005   18.330488128394201        18.330499999999997        2.7941895281688145E-003  -1.2839866534349702E-012  -3.0246609017609036E-006  -8.0564909289550253E-008  -5.8797096626224171E-006
   2.4289348426583413       -4.3195253965885452E-007  -3.0253594482958397E-007   4.8716601065777092E-003   1.7762242482616635E-005   18.330488128889307        18.330499999999997        2.7930934855740696E-003  -1.2839923943297809E-012  -3.0253594482958395E-006  -8.0467724566249593E-008  -5.8756778172980927E-006
   2.4296680583761092       -4.3183748513211921E-007  -3.0260278151881583E-007   4.8715595041085536E-003   1.7746173299342967E-005   18.330488129383436        18.330499999999997        2.7919981615662629E-003  -1.2839580503068953E-012  -3.0260278151881583E-006  -8.0370686325648406E-008  -5.8716494014800540E-006
   2.4304012740922389       -4.3171629284071662E-007  -3.0266617766932475E-007   4.8714590773146259E-003   1.7730123491603426E-005   18.330488129876677        18.330499999999997        2.7909035557977446E-003  -1.2838916755622840E-012  -3.0266617766932473E-006  -8.0273794302248290E-008  -5.8676275809298906E-006
   2.4311344897372260       -4.3158943217407874E-007  -3.0272566373340644E-007   4.8713588187246576E-003   1.7714093031725742E-005   18.330488130369055        18.330499999999997        2.7898096672593089E-003  -1.2837929337940616E-012  -3.0272566373340642E-006  -8.0177048240936781E-008  -5.8636093253165836E-006
   2.4318677053197799       -4.3145732078615610E-007  -3.0278079607465403E-007   4.8712587205862311E-003   1.7698081890376152E-005   18.330488130860619        18.330499999999997        2.7887164952801590E-003  -1.2836610687995182E-012  -3.0278079607465402E-006  -8.0080447876804190E-008  -5.8595936168215325E-006
   2.4326009208456951       -4.3132033074152918E-007  -3.0283115284299352E-007   4.8711587749441431E-003   1.7682090038338009E-005   18.330488131351395        18.330499999999997        2.7876240391290557E-003  -1.2834953018962609E-012  -3.0283115284299351E-006  -7.9983992945890633E-008  -5.8555810086957097E-006
   2.4333341363210192       -4.3117879400872401E-007  -3.0287633110914925E-007   4.8710589736927256E-003   1.7666117446442294E-005   18.330488131841417        18.330499999999997        2.7865322980706016E-003  -1.2832948299981347E-012  -3.0287633110914924E-006  -7.9887683184758898E-008  -5.8515715365469996E-006
   2.4340673517526197       -4.3103300739776155E-007  -3.0291594421640571E-007   4.8709593085990953E-003   1.7650164085555255E-005   18.330488132330732        18.330499999999997        2.7854412716757228E-003  -1.2830588293465036E-012  -3.0291594421640569E-006  -7.9791518330424180E-008  -5.8475651798501726E-006
   2.4348005671482373       -4.3088323702495427E-007  -3.0294962012118844E-007   4.8708597713168437E-003   1.7634229926577185E-005   18.330488132819383        18.330499999999997        2.7843509589151206E-003  -1.2827864581001312E-012  -3.0294962012118841E-006  -7.9695498120338626E-008  -5.8435620312173777E-006
   2.4355337825165400       -4.3072972238349305E-007  -3.0297700046855316E-007   4.8707603533906622E-003   1.7618314940441303E-005   18.330488133307419        18.330499999999997        2.7832613590608665E-003  -1.2824768615769135E-012  -3.0297700046855315E-006  -7.9599622292399813E-008  -5.8395620824507946E-006
   2.4362669978672962       -4.3057268008084745E-007  -3.0299774005887541E-007   4.8706610462497637E-003   1.7602419098109985E-005   18.330488133794855        18.330499999999997        2.7821724713852631E-003  -1.2821291797020345E-012  -3.0299774005887539E-006  -7.9503890584912719E-008  -5.8355653297451201E-006
   2.4370002132116566       -4.3041233446969665E-007  -3.0301186791459426E-007   4.8705618443783440E-003   1.7586542370568681E-005   18.330488134281726        18.330499999999997        2.7810842953583000E-003  -1.2817450133404573E-012  -3.0301186791459422E-006  -7.9408302736557500E-008  -5.8315728837782473E-006
   2.4377334285541230       -4.3024892533656234E-007  -3.0302128450963592E-007   4.8704627638269425E-003   1.7570684728999618E-005   18.330488134768075        18.330499999999997        2.7799968299854752E-003  -1.2813232280907584E-012  -3.0302128450963590E-006  -7.9312858487433373E-008  -5.8275835721056115E-006
   2.4384666438256328       -4.3008280591027889E-007  -3.0302537841585220E-007   4.8703638254796672E-003   1.7554846146225367E-005   18.330488135253766        18.330499999999997        2.7789100739263294E-003  -1.2808721130687915E-012  -3.0302537841585219E-006  -7.9217557587748694E-008  -5.8236015602524888E-006
   2.4391998590349098       -4.2991427701779364E-007  -3.0302327725425536E-007   4.8702650287637218E-003   1.7539026593435742E-005   18.330488135738797        18.330499999999997        2.7778240276181494E-003  -1.2803898293726937E-012  -3.0302327725425535E-006  -7.9122399778100060E-008  -5.8196219344494004E-006
   2.4399330741877363       -4.2974358417383193E-007  -3.0301413356366487E-007   4.8701663592984421E-003   1.7523226041936357E-005   18.330488136223121        18.330499999999997        2.7767386895227119E-003  -1.2798736249533802E-012  -3.0301413356366487E-006  -7.9027384800036648E-008  -5.8156446968099077E-006
   2.4406662892901698       -4.2957092006694118E-007  -3.0299720572888448E-007   4.8700678016465014E-003   1.7507444463078945E-005   18.330488136706844        18.330499999999997        2.7756540594852286E-003  -1.2793205762741778E-012  -3.0299720572888446E-006  -7.8932512395589598E-008  -5.8116698832069343E-006
   2.4413995043490870       -4.2939638342506085E-007  -3.0297109895088017E-007   4.8699693314493923E-003   1.7491681828249634E-005   18.330488137190084        18.330499999999997        2.7745701366104023E-003  -1.2787232905063329E-012  -3.0297109895088016E-006  -7.8837782307252279E-008  -5.8076957011173520E-006
   2.4421327193722395       -4.2921998158321131E-007  -3.0293102866952078E-007   4.8698708893513618E-003   1.7475938108867688E-005   18.330488137672919        18.330499999999997        2.7734869202563775E-003  -1.2780800266146387E-012  -3.0293102866952076E-006  -7.8743194277942395E-008  -5.8037246431431246E-006
   2.4428659343683070       -4.2904144549483647E-007  -3.0287699302585909E-007   4.8697724618139912E-003   1.7460213276384409E-005   18.330488138155626        18.330499999999997        2.7724044103251324E-003  -1.2773710814973216E-012  -3.0287699302585908E-006  -7.8648748050997714E-008  -5.7997495130976206E-006
   2.4435991493470759       -4.2886048888008292E-007  -3.0280861254522843E-007   4.8696740455897196E-003   1.7444507302279341E-005   18.330488138638191        18.330499999999997        2.7713226062384246E-003  -1.2765917555531958E-012  -3.0280861254522841E-006  -7.8554443370160686E-008  -5.7957766252683602E-006
   2.4443323643197084       -4.2867681588230291E-007  -3.0272234726509552E-007   4.8695756683527274E-003   1.7428820158054471E-005   18.330488139120696        18.330499999999997        2.7702415076279723E-003  -1.2757415494748498E-012  -3.0272234726509550E-006  -7.8460279979539058E-008  -5.7918078202386280E-006
   2.4450655792901732       -4.2848996170576989E-007  -3.0261783267226608E-007   4.8694773177521133E-003   1.7413151815417372E-005   18.330488139603030        18.330499999999997        2.7691611128354511E-003  -1.2748055927182911E-012  -3.0261783267226604E-006  -7.8366257624701788E-008  -5.7878371741759256E-006
   2.4457987941898618       -4.2829954405902610E-007  -3.0249569419438513E-007   4.8693789726036987E-003   1.7397502247674883E-005   18.330488140085240        18.330499999999997        2.7680814210087092E-003  -1.2737832160803668E-012  -3.0249569419438512E-006  -7.8272376061036137E-008  -5.7838710657925410E-006
   2.4465320090275142       -4.2810529430365280E-007  -3.0235731283933247E-007   4.8692806058065006E-003   1.7381871426529418E-005   18.330488140567461        18.330499999999997        2.7670024317453298E-003  -1.2726745976643272E-012  -3.0235731283933245E-006  -7.8178635034540999E-008  -5.7799087638722000E-006
   2.4472652238089063       -4.2790716960629827E-007  -3.0220472188775974E-007   4.8691822049385242E-003   1.7366259323797898E-005   18.330488141049766        18.330499999999997        2.7659241436759239E-003  -1.2714927811635377E-012  -3.0220472188775973E-006  -7.8085034292113081E-008  -5.7759559616937311E-006
   2.4479984385401043       -4.2770529657419982E-007  -3.0204303961516603E-007   4.8690837602429291E-003   1.7350665911342007E-005   18.330488141532225        18.330499999999997        2.7648465566556552E-003  -1.2702388787712523E-012  -3.0204303961516600E-006  -7.7991573581152098E-008  -5.7720073696068770E-006
   2.4487316532279948       -4.2750009697332631E-007  -3.0187044721000368E-007   4.8689852807601731E-003   1.7335091161056926E-005   18.330488142014868        18.330499999999997        2.7637696695274731E-003  -1.2689340725201188E-012  -3.0187044721000364E-006  -7.7898252649480659E-008  -5.7680710947864619E-006
   2.4494648678803395       -4.2729191414108505E-007  -3.0168582339569302E-007   4.8688867660111219E-003   1.7319535044870132E-005   18.330488142497686        18.330499999999997        2.7626934813347716E-003  -1.2675754062487458E-012  -3.0168582339569298E-006  -7.7805071245351332E-008  -5.7641370335417517E-006
   2.4501980825058292       -4.2708108027616195E-007  -3.0149003391340417E-007   4.8687881950358041E-003   1.7303997534740286E-005   18.330488142980698        18.330499999999997        2.7616179913013219E-003  -1.2661595368334777E-012  -3.0149003391340415E-006  -7.7712029117422722E-008  -5.7602049948918923E-006
   2.4509312971142676       -4.2686801544394448E-007  -3.0128409780984820E-007   4.8686895461138241E-003   1.7288478602653336E-005   18.330488143463995        18.330499999999997        2.7605431983538931E-003  -1.2646912032797938E-012  -3.0128409780984820E-006  -7.7619126014735590E-008  -5.7562784003411754E-006
   2.4516645117168281       -4.2665322240028423E-007  -3.0106895121064835E-007   4.8685907993296250E-003   1.7272978220617136E-005   18.330488143947687        18.330499999999997        2.7594691019261993E-003  -1.2631762290041571E-012  -3.0106895121064834E-006  -7.7526361686705851E-008  -5.7523574936159997E-006
   2.4523977263169638       -4.2643726115896618E-007  -3.0084544149983084E-007   4.8684919367265149E-003   1.7257496360853326E-005   18.330488144431865        18.330499999999997        2.7583957014992041E-003  -1.2616202393526721E-012  -3.0084544149983080E-006  -7.7433735884237343E-008  -5.7484422681881263E-006
   2.4531309408465094       -4.2622072484296480E-007  -3.0061432618572559E-007   4.8683929423991362E-003   1.7242032997143052E-005   18.330488144916597        18.330499999999997        2.7573229966175957E-003  -1.2600285692031760E-012  -3.0061432618572558E-006  -7.7341248367785230E-008  -5.7445328375162397E-006
   2.4538641553142195       -4.2600421755637764E-007  -3.0037627514928758E-007   4.8682938025012331E-003   1.7226588101690797E-005   18.330488145401993        18.330499999999997        2.7562509871926848E-003  -1.2584061960556784E-012  -3.0037627514928758E-006  -7.7248898888594743E-008  -5.7406282877676189E-006
   2.4545973697258576       -4.2578833476331104E-007  -3.0013187578162644E-007   4.8681945052358290E-003   1.7211161646814266E-005   18.330488145888086        18.330499999999997        2.7551796721694104E-003  -1.2567576941093258E-012  -3.0013187578162642E-006  -7.7156687198813175E-008  -5.7367288274759767E-006
   2.4553305840874979       -4.2557364649178173E-007  -2.9988164001585961E-007   4.8680950407980128E-003   1.7195753604874559E-005   18.330488146374933        18.330499999999997        2.7541090517082894E-003  -1.2550872087793360E-012  -2.9988164001585957E-006  -7.7064613051061285E-008  -5.7328343644614484E-006
   2.4560637984060372       -4.2536069386609438E-007  -2.9962609942750830E-007   4.8679954002793053E-003   1.7180363948265366E-005   18.330488146862614        18.330499999999997        2.7530391253729018E-003  -1.2533993998846765E-012  -2.9962609942750830E-006  -7.6972676198381350E-008  -5.7289451654189075E-006
   2.4567970126892478       -4.2514998215245212E-007  -2.9936676921069743E-007   4.8678955657827337E-003   1.7164992649411830E-005   18.330488147351144        18.330499999999997        2.7519698921207969E-003  -1.2516980027890259E-012  -2.9936676921069743E-006  -7.6880876394224485E-008  -5.7250608490322061E-006
   2.4575302269458312       -4.2494201229841086E-007  -2.9910409855103714E-007   4.8677955300843890E-003   1.7149639680769483E-005   18.330488147840622        18.330499999999997        2.7509013521023738E-003  -1.2499889644264926E-012  -2.9910409855103710E-006  -7.6789213392447893E-008  -5.7211823347382494E-006
   2.4582634411856095       -4.2473721272202102E-007  -2.9883772752214378E-007   4.8676952947069819E-003   1.7134305014820197E-005   18.330488148331053        18.330499999999997        2.7498335042549539E-003  -1.2482757971367266E-012  -2.9883772752214376E-006  -7.6697686947269836E-008  -5.7173087591282988E-006
   2.4589966554197673       -4.2453589638021811E-007  -2.9856737483883082E-007   4.8675948614914331E-003   1.7118988624067211E-005   18.330488148822418        18.330499999999997        2.7487663487002355E-003  -1.2465579710699849E-012  -2.9856737483883080E-006  -7.6606296813282330E-008  -5.7134384547238686E-006
   2.4597298696512198       -4.2433827143272798E-007  -2.9829283668193238E-007   4.8674942326151615E-003   1.7103690481236029E-005   18.330488149314764        18.330499999999997        2.7476998849324421E-003  -1.2448349794501419E-012  -2.9829283668193236E-006  -7.6515042746594812E-008  -5.7095717403835330E-006
   2.4604630838122610       -4.2414445280172710E-007  -2.9801398481242864E-007   4.8673934106090427E-003   1.7088410560571884E-005   18.330488149808023        18.330499999999997        2.7466341118789076E-003  -1.2431063673023886E-012  -2.9801398481242862E-006  -7.6423924512615127E-008  -5.7057090501864191E-006
   2.4611962979116613       -4.2395447740580393E-007  -2.9773080160128566E-007   4.8672923980117005E-003   1.7073148834770908E-005   18.330488150302209        18.330499999999997        2.7455690297051721E-003  -1.2413720697364769E-012  -2.9773080160128564E-006  -7.6332941867722492E-008  -5.7018497619698525E-006
   2.4619295119551801       -4.2376827930686695E-007  -2.9744305254304712E-007   4.8671911923293008E-003   1.7057905276641081E-005   18.330488150797343        18.330499999999997        2.7445046375398937E-003  -1.2396286095923382E-012  -2.9744305254304710E-006  -7.6242094569170021E-008  -5.6979930567220978E-006
   2.4626627259488996       -4.2358571189355581E-007  -2.9714785227236744E-007   4.8670897712451327E-003   1.7042679859032600E-005   18.330488151293412        18.330499999999997        2.7434409348679545E-003  -1.2378766098248660E-012  -2.9714785227236741E-006  -7.6151382374692741E-008  -5.6941407766478836E-006
   2.4633959398997263       -4.2340641295542761E-007  -2.9684514736039228E-007   4.8669881392104878E-003   1.7027472554827369E-005   18.330488151790490        18.330499999999997        2.7423779210646328E-003  -1.2361039821156379E-012  -2.9684514736039227E-006  -7.6060805042414900E-008  -5.6902876907856235E-006
   2.4641291538154424       -4.2323001952280221E-007  -2.9653534336424579E-007   4.8668863039267969E-003   1.7012283336937946E-005   18.330488152288591        18.330499999999997        2.7413155957906315E-003  -1.2343096991993607E-012  -2.9653534336424579E-006  -7.5970362330873808E-008  -5.6864386181380829E-006
   2.4648623677047610       -4.2305617825282312E-007  -2.9621901648145963E-007   4.8667842738061027E-003   1.6997112178306452E-005   18.330488152787648        18.330499999999997        2.7402539579229434E-003  -1.2324946104004492E-012  -2.9621901648145963E-006  -7.5880053998994545E-008  -5.6825942329018265E-006
   2.4655955815775199       -4.2288460495775139E-007  -2.9589687797393198E-007   4.8666820578102017E-003   1.6981959051900530E-005   18.330488153287611        18.330499999999997        2.7391930074993232E-003  -1.2306604215548862E-012  -2.9589687797393195E-006  -7.5789879806063317E-008  -5.6787549069374201E-006
   2.4663287954449151       -4.2271508003246271E-007  -2.9556974517673657E-007   4.8665796652667239E-003   1.6966823930708572E-005   18.330488153788476        18.330499999999997        2.7381327439369896E-003  -1.2288096590711044E-012  -2.9556974517673654E-006  -7.5699839511709102E-008  -5.6749208708518426E-006
   2.4670620093093416       -4.2254740652118752E-007  -2.9523855022934520E-007   4.8664771055209341E-003   1.6951706787949135E-005   18.330488154290158        18.330499999999997        2.7370731660275489E-003  -1.2269453036818684E-012  -2.9523855022934516E-006  -7.5609932877145807E-008  -5.6710923817661066E-006
   2.4677952231035425       -4.2238141813552893E-007  -2.9490429585105020E-007   4.8663743877467901E-003   1.6936607598322125E-005   18.330488154792651        18.330499999999997        2.7360142737876793E-003  -1.2250709094175515E-012  -2.9490429585105019E-006  -7.5520159672601902E-008  -5.6672699754580229E-006
   2.4685284368363027       -4.2221698627813667E-007  -2.9456813425676870E-007   4.8662715201214434E-003   1.6921526335005208E-005   18.330488155295878        18.330499999999997        2.7349560660705581E-003  -1.2231906176217070E-012  -2.9456813425676869E-006  -7.5430519659466909E-008  -5.6634529879618244E-006
   2.4692616505133689       -4.2205402002879411E-007  -2.9423136633545325E-007   4.8661685250910173E-003   1.6906462971286746E-005   18.330488155799735        18.330499999999997        2.7338985429749747E-003  -1.2213085715004898E-012  -2.9423136633545323E-006  -7.5341012599991570E-008  -5.6596418735375980E-006
   2.4699948641408325       -4.2189247848817396E-007  -2.9389519695418229E-007   4.8660654676560208E-003   1.6891417480495874E-005   18.330488156304160        18.330499999999997        2.7328417035402601E-003  -1.2194311255512202E-012  -2.9389519695418227E-006  -7.5251638256891767E-008  -5.6558374957350309E-006
   2.4707280777256089       -4.2173235685154343E-007  -2.9356126548868346E-007   4.8659623568441043E-003   1.6876389835992703E-005   18.330488156808880        18.330499999999997        2.7317855478632665E-003  -1.2175629528788365E-012  -2.9356126548868344E-006  -7.5162396393269684E-008  -5.6520391055951899E-006
   2.4714612912754905       -4.2157370299234708E-007  -2.9323092270985982E-007   4.8658591963669541E-003   1.6861380011167177E-005   18.330488157313859        18.330499999999997        2.7307300748205155E-003  -1.2157107898692025E-012  -2.9323092270985980E-006  -7.5073286772622392E-008  -5.6482475163733352E-006
   2.4721945047992016       -4.2141660407145431E-007  -2.9290535796153458E-007   4.8657559886948936E-003   1.6846387979438003E-005   18.330488157819044        18.330499999999997        2.7296752833586434E-003  -1.2138804128109536E-012  -2.9290535796153456E-006  -7.4984309158822027E-008  -5.6444622318071976E-006
   2.4729277183065967       -4.2126117883152551E-007  -2.9258561765974908E-007   4.8656527354742412E-003   1.6831413714248541E-005   18.330488158324439        18.330499999999997        2.7286211733231996E-003  -1.2120770029092614E-012  -2.9258561765974903E-006  -7.4895463316101878E-008  -5.6406829882195532E-006
   2.4736609318088831       -4.2110757097101064E-007  -2.9227262455805140E-007   4.8655494378591806E-003   1.6816457189062405E-005   18.330488158830061        18.330499999999997        2.7275677439685645E-003  -1.2103052230728321E-012  -2.9227262455805138E-006  -7.4806749009018365E-008  -5.6369095207648572E-006
   2.4743941453079281       -4.2095594349879719E-007  -2.9196719424138160E-007   4.8654460967955514E-003   1.6801518377581190E-005   18.330488159335864        18.330499999999997        2.7265149939547486E-003  -1.2085692815741063E-012  -2.9196719424138157E-006  -7.4718166003759120E-008  -5.6331417371610663E-006
   2.4751273587369309       -4.2080647384748678E-007  -2.9167005151850502E-007   4.8653427132377934E-003   1.6786597254949875E-005   18.330488159841870        18.330499999999997        2.7254629231884984E-003  -1.2068729836601632E-012  -2.9167005151850498E-006  -7.4629714075265080E-008  -5.6293796556049385E-006
   2.4758605721046916       -4.2065934980637550E-007  -2.9138184253526973E-007   4.8652392883012686E-003   1.6771693794817776E-005   18.330488160348068        18.330499999999997        2.7244115307135724E-003  -1.2052197885268794E-012  -2.9138184253526971E-006  -7.4541392989820836E-008  -5.6256224318291086E-006
   2.4765937854169464       -4.2051476594967251E-007  -2.9110314319891962E-007   4.8651358234172706E-003   1.6756807970943674E-005   18.330488160854458        18.330499999999997        2.7233608158060002E-003  -1.2036128449168760E-012  -2.9110314319891959E-006  -7.4453202514555406E-008  -5.6218702890116548E-006
   2.4773269986797950       -4.2037292083221437E-007  -2.9083453864352498E-007   4.8650323198452189E-003   1.6741939757125895E-005   18.330488161361021        18.330499999999997        2.7223107777081959E-003  -1.2020550210879860E-012  -2.9083453864352494E-006  -7.4365142417046006E-008  -5.6181230848020935E-006
   2.4780602119001620       -4.2023402817113099E-007  -2.9057660371466781E-007   4.8649287787235857E-003   1.6727089127192898E-005   18.330488161867756        18.330499999999997        2.7212614157251084E-003  -1.2005497445998623E-012  -2.9057660371466779E-006  -7.4277212465257621E-008  -5.6143810765575742E-006
   2.4787934250858501       -4.2009831050203883E-007  -2.9033008897928198E-007   4.8648251998144815E-003   1.6712256055002198E-005   18.330488162374653        18.330499999999997        2.7202127293287576E-003  -1.1990997610767122E-012  -2.9033008897928198E-006  -7.4189412427530406E-008  -5.6106439347503607E-006
   2.4795266382455941       -4.1996600883289908E-007  -2.9009555167720421E-007   4.8647215841460378E-003   1.6697440514439324E-005   18.330488162881725        18.330499999999997        2.7191647175421716E-003  -1.1977086387472518E-012  -2.9009555167720420E-006  -7.4101742072569800E-008  -5.6069119798419313E-006
   2.4802598513892660       -4.1983736898781344E-007  -2.8987340826008323E-007   4.8646179340219413E-003   1.6682642479413631E-005   18.330488163388967        18.330499999999997        2.7181173796768108E-003  -1.1963792024170144E-012  -2.8987340826008319E-006  -7.4014201169438133E-008  -5.6031849288346743E-006
   2.4809930645280835       -4.1971263102625686E-007  -2.8966392666425013E-007   4.8645142523626277E-003   1.6667861923854184E-005   18.330488163896337        18.330499999999997        2.7170707150224495E-003  -1.1951136470150503E-012  -2.8966392666425010E-006  -7.3926789487506821E-008  -5.5994624829130104E-006
   2.4817262776633795       -4.1959202076777246E-007  -2.8946724637895018E-007   4.8644105424224225E-003   1.6653098821935814E-005   18.330488164403867        18.330499999999997        2.7160247231571141E-003  -1.1939135582653504E-012  -2.8946724637895018E-006  -7.3839506797819260E-008  -5.5957445229600881E-006
   2.4824594907288144       -4.1947574373532482E-007  -2.8928341134262678E-007   4.8643068077197753E-003   1.6638353149239289E-005   18.330488164911497        18.330499999999997        2.7149794027894127E-003  -1.1927799572677982E-012  -2.8928341134262677E-006  -7.3752352879917827E-008  -5.5920310279987687E-006
   2.4831927037332031       -4.1936398879133442E-007  -2.8911245190610081E-007   4.8642030511685695E-003   1.6623624879875908E-005   18.330488165419251        18.330499999999997        2.7139347538617932E-003  -1.1917140299837209E-012  -2.8911245190610078E-006  -7.3665327504861388E-008  -5.5883213857496965E-006
   2.4839259166822742       -4.1925695286651774E-007  -2.8895553260496968E-007   4.8640992628186048E-003   1.6608913988065205E-005   18.330488165927090        18.330499999999997        2.7128907753323083E-003  -1.1907183968177836E-012  -2.8895553260496965E-006  -7.3578430444554612E-008  -5.5846166103834804E-006
   2.4846591295821363       -4.1915486003371894E-007  -2.8881353982002427E-007   4.8639954331435387E-003   1.6594220448065029E-005   18.330488166435092        18.330499999999997        2.7118474667565283E-003  -1.1897941278620250E-012  -2.8881353982002426E-006  -7.3491661471319461E-008  -5.5809159619132709E-006
   2.4853923424397228       -4.1905794795499615E-007  -2.8868522446433077E-007   4.8638915722703660E-003   1.6579544234162627E-005   18.330488166943251        18.330499999999997        2.7108048267855565E-003  -1.1889462253687030E-012  -2.8868522446433074E-006  -7.3405020357864294E-008  -5.5772211711619802E-006
   2.4861255552628463       -4.1896633519356767E-007  -2.8856933527275998E-007   4.8637876929488099E-003   1.6564885320673535E-005   18.330488167451513        18.330499999999997        2.7097628552036736E-003  -1.1881684836355361E-012  -2.8856933527275994E-006  -7.3318506877261374E-008  -5.5735274213755070E-006
   2.4868587680602525       -4.1888005769112218E-007  -2.8846381554169218E-007   4.8636838179107293E-003   1.6550243681940531E-005   18.330488167959842        18.330499999999997        2.7087215509672101E-003  -1.1874574289900503E-012  -2.8846381554169218E-006  -7.3232120802941218E-008  -5.5698361600095396E-006
   2.4875919808418296       -4.1879903650295966E-007  -2.8836827343793071E-007   4.8635799558696645E-003   1.6535619292329461E-005   18.330488168468143        18.330499999999997        2.7076809131126368E-003  -1.1868050750098018E-012  -2.8836827343793067E-006  -7.3145861908672962E-008  -5.5661454529778310E-006
   2.4883251936188060       -4.1872319254936240E-007  -2.8828282045836229E-007   4.8634761106848287E-003   1.6521012126225357E-005   18.330488168976338        18.330499999999997        2.7066409408883279E-003  -1.1862094583113756E-012  -2.8828282045836226E-006  -7.3059729968544697E-008  -5.5624578878810472E-006
   2.4890584063919858       -4.1865247549038315E-007  -2.8820759922918142E-007   4.8633722855722346E-003   1.6506422158266424E-005   18.330488169484465        18.330499999999997        2.7056016339058846E-003  -1.1856709741136948E-012  -2.8820759922918139E-006  -7.2973724758324914E-008  -5.5587745746615703E-006
   2.4897916190954885       -4.1858687568056571E-007  -2.8814314643604336E-007   4.8632684828036890E-003   1.6491849364460297E-005   18.330488169992449        18.330499999999997        2.7045629909022337E-003  -1.1851912710273614E-012  -2.8814314643604335E-006  -7.2887846062063276E-008  -5.5550963285282434E-006
   2.4905248317381434       -4.1852643095336369E-007  -2.8809031629642994E-007   4.8631647034852550E-003   1.6477293719370838E-005   18.330488170500328        18.330499999999997        2.7035250118198446E-003  -1.1847711410376435E-012  -2.8809031629642992E-006  -7.2802093655480521E-008  -5.5514218462797222E-006
   2.4912580443256682       -4.1847123864248450E-007  -2.8804899025084503E-007   4.8630609473297535E-003   1.6462755197668960E-005   18.330488171008071        18.330499999999997        2.7024876956382141E-003  -1.1844144920197306E-012  -2.8804899025084499E-006  -7.2716467315131925E-008  -5.5477528522669798E-006
   2.4919912568641798       -4.1842139351090289E-007  -2.8801851595070927E-007   4.8629572198786173E-003   1.6448233774062688E-005   18.330488171515668        18.330499999999997        2.7014510415048478E-003  -1.1841207386148896E-012  -2.8801851595070924E-006  -7.2630966817987267E-008  -5.5440874427705628E-006
   2.4927244693606205       -4.1837698524159581E-007  -2.8800035412470125E-007   4.8628535197492544E-003   1.6433729423288670E-005   18.330488172023156        18.330499999999997        2.7004150492529223E-003  -1.1838898289541388E-012  -2.8800035412470122E-006  -7.2545591941387274E-008  -5.5404258488625880E-006
   2.4934576818228131       -4.1833819916120393E-007  -2.8799486606165722E-007   4.8627498132090136E-003   1.6419242120111130E-005   18.330488172530504        18.330499999999997        2.6993797177298755E-003  -1.1837260175996514E-012  -2.8799486606165719E-006  -7.2460342463016861E-008  -5.5367697173957688E-006
   2.4941908942595137       -4.1830520245032068E-007  -2.8800178414223144E-007   4.8626461082850667E-003   1.6404771839320793E-005   18.330488173037853        18.330499999999997        2.6983450468926894E-003  -1.1836306909939468E-012  -2.8800178414223143E-006  -7.2375218160929095E-008  -5.5331178867275025E-006
   2.4949241066806263       -4.1827810574685787E-007  -2.8801964975736112E-007   4.8625424212363037E-003   1.6390318555730674E-005   18.330488173545156        18.330499999999997        2.6973110360174464E-003  -1.1836015410494217E-012  -2.8801964975736110E-006  -7.2290218813497355E-008  -5.5294688161917612E-006
   2.4956573190973903       -4.1825692997643138E-007  -2.8804706538047188E-007   4.8624387596493540E-003   1.6375882244172457E-005   18.330488174052380        18.330499999999997        2.6962776840559490E-003  -1.1836348158679444E-012  -2.8804706538047185E-006  -7.2205344199395706E-008  -5.5258220070256376E-006
   2.4963905315100812       -4.1824162728782115E-007  -2.8808391631759960E-007   4.8623351206272623E-003   1.6361462879738284E-005   18.330488174559449        18.330499999999997        2.6952449900697704E-003  -1.1837246015269449E-012  -2.8808391631759960E-006  -7.2120594099033435E-008  -5.5221766720076838E-006
   2.4971237438532787       -4.1823216120228408E-007  -2.8813015218130422E-007   4.8622315024448859E-003   1.6347060438853830E-005   18.330488175066396        18.330499999999997        2.6942129537951345E-003  -1.1838704399058489E-012  -2.8813015218130421E-006  -7.2035968300838270E-008  -5.5185354184848130E-006
   2.4978569561358270       -4.1822850437170583E-007  -2.8818580097203278E-007   4.8621279047184216E-003   1.6332674896526291E-005   18.330488175573230        18.330499999999997        2.6931815743979756E-003  -1.1840719429900047E-012  -2.8818580097203273E-006  -7.1951466585098626E-008  -5.5148975162057064E-006
   2.4985901683634326       -4.1823063864279800E-007  -2.8825080440482405E-007   4.8620243266764398E-003   1.6318306227868779E-005   18.330488176079964        18.330499999999997        2.6921508512480321E-003  -1.1843290730021978E-012  -2.8825080440482401E-006  -7.1867088732909451E-008  -5.5112634907893072E-006
   2.4993233805422199       -4.1823854765154837E-007  -2.8832503219928257E-007   4.8619207675942907E-003   1.6303954408030349E-005   18.330488176586567        18.330499999999997        2.6911207837250627E-003  -1.1846414997148490E-012  -2.8832503219928256E-006  -7.1782834525781536E-008  -5.5076332626082105E-006
   2.5000565926791407       -4.1825220851312821E-007  -2.8840830487057688E-007   4.8618172272127270E-003   1.6289619412187909E-005   18.330488177093088        18.330499999999997        2.6900913715173849E-003  -1.1850085898353756E-012  -2.8840830487057686E-006  -7.1698703745568505E-008  -5.5040066047451272E-006
   2.5007898047820269       -4.1827158866293610E-007  -2.8850040584995496E-007   4.8617137059258709E-003   1.6275301215545229E-005   18.330488177599481        18.330499999999997        2.6890626134143292E-003  -1.1854294853367260E-012  -2.8850040584995491E-006  -7.1614696174485100E-008  -5.5003835282945238E-006
   2.5015230168596458       -4.1829663891287553E-007  -2.8860110343378051E-007   4.8616102050026214E-003   1.6260999793331854E-005   18.330488178105774        18.330499999999997        2.6880345094099324E-003  -1.1859031465688746E-012  -2.8860110343378048E-006  -7.1530811595077620E-008  -5.4967638888752187E-006
   2.5022562289219179       -4.1832728918648550E-007  -2.8871012968474582E-007   4.8615067262603737E-003   1.6246715120798898E-005   18.330488178611954        18.330499999999997        2.6870070585821686E-003  -1.1864284173306571E-012  -2.8871012968474581E-006  -7.1447049790219744E-008  -5.4931476847957186E-006
   2.5029894409800928       -4.1836344404197995E-007  -2.8882719368143156E-007   4.8614032721657884E-003   1.6232447173215631E-005   18.330488179117999        18.330499999999997        2.6859802603115871E-003  -1.1870038914559571E-012  -2.8882719368143152E-006  -7.1363410543080197E-008  -5.4895348294556967E-006
   2.5037226530339085       -4.1840498402779217E-007  -2.8895207127805275E-007   4.8612998464802855E-003   1.6218195926119014E-005   18.330488179623917        18.330499999999997        2.6849541142512177E-003  -1.1876283128435585E-012  -2.8895207127805275E-006  -7.1279893638579776E-008  -5.4859255400297302E-006
   2.5044558650184121       -4.1845176610240601E-007  -2.8908455598189510E-007   4.8611964536914559E-003   1.6203961356344080E-005   18.330488180129670        18.330499999999997        2.6839286191836184E-003  -1.1882998566010695E-012  -2.8908455598189510E-006  -7.1196498869441367E-008  -5.4823198128884532E-006
   2.5051890769424623       -4.1850362372022815E-007  -2.8922412503865130E-007   4.8610930954995149E-003   1.6189743439332360E-005   18.330488180635246        18.330499999999997        2.6829037750922251E-003  -1.1890171841789903E-012  -2.8922412503865129E-006  -7.1113226020401684E-008  -5.4787171577015593E-006
   2.5059222888117572       -4.1856035108153959E-007  -2.8937021441995754E-007   4.8609897740709033E-003   1.6175542150630142E-005   18.330488181140648        18.330499999999997        2.6818795810299141E-003  -1.1897775181417534E-012  -2.8937021441995750E-006  -7.1030074877003949E-008  -5.4751174025745134E-006
   2.5066555006324300       -4.1862170314543631E-007  -2.8952222994418196E-007   4.8608864919900399E-003   1.6161357465818512E-005   18.330488181645840        18.330499999999997        2.6808560363479630E-003  -1.1905778168014829E-012  -2.8952222994418195E-006  -7.0947045225174959E-008  -5.4715204628140147E-006
   2.5073887124114407       -4.1868739708335893E-007  -2.8967958122370606E-007   4.8607832521142457E-003   1.6147189360505730E-005   18.330488182150841        18.330499999999997        2.6798331406825502E-003  -1.1914148129894141E-012  -2.8967958122370604E-006  -7.0864136851201192E-008  -5.4679262781440104E-006
   2.5081219241566313       -4.1875711871864732E-007  -2.8984169741229405E-007   4.8606800574003536E-003   1.6133037810326186E-005   18.330488182655603        18.330499999999997        2.6788108927880121E-003  -1.1922853085867231E-012  -2.8984169741229401E-006  -7.0781349541695065E-008  -5.4643349471506856E-006
   2.5088551358767788       -4.1883052828685132E-007  -2.9000812026443701E-007   4.8605769101096562E-003   1.6118902790939384E-005   18.330488183160128        18.330499999999997        2.6777892925620877E-003  -1.1931860567480748E-012  -2.9000812026443699E-006  -7.0698683083614677E-008  -5.4607464854393010E-006
   2.5095883475818197       -4.1890726795694508E-007  -2.9017838157945368E-007   4.8604738125843797E-003   1.6104784278025648E-005   18.330488183664414        18.330499999999997        2.6767683390440324E-003  -1.1941140643191509E-012  -2.9017838157945365E-006  -7.0616137264218755E-008  -5.4571609410260637E-006
   2.5103215592830139       -4.1898696343956131E-007  -2.9035198534906927E-007   4.8603707673449091E-003   1.6090682247282974E-005   18.330488184168434        18.330499999999997        2.6757480315969216E-003  -1.1950662994739822E-012  -2.9035198534906923E-006  -7.0533711871065322E-008  -5.4535783740606495E-006
   2.5110547709795723       -4.1906922363427282E-007  -2.9052840891555748E-007   4.8602677770843124E-003   1.6076596674683898E-005   18.330488184672195        18.330499999999997        2.6747283698791559E-003  -1.1960395646439029E-012  -2.9052840891555747E-006  -7.0451406693491156E-008  -5.4499988171906711E-006
   2.5117879826070033       -4.1915364052444576E-007  -2.9070710524156095E-007   4.8601648446666423E-003   1.6062527537464561E-005   18.330488185175657        18.330499999999997        2.6737093526815626E-003  -1.1970305016337565E-012  -2.9070710524156095E-006  -7.0369221528404677E-008  -5.4464224163870746E-006
   2.5125211941741794       -4.1923978945005975E-007  -2.9088750623713321E-007   4.8600619731003656E-003   1.6048474811492051E-005   18.330488185678828        18.330499999999997        2.6726909800363088E-003  -1.1980356021982576E-012  -2.9088750623713318E-006  -7.0287156164895394E-008  -5.4428484869999306E-006
   2.5132544056867867       -4.1932722960755121E-007  -2.9106902654177020E-007   4.8599591655413658E-003   1.6034438472737122E-005   18.330488186181690        18.330499999999997        2.6716732509954634E-003  -1.1990512233722620E-012  -2.9106902654177017E-006  -7.0205210392842399E-008  -5.4392773703081273E-006
   2.5139876171509661       -4.1941550485640651E-007  -2.9125106759310864E-007   4.8598564252839210E-003   1.6020418497204172E-005   18.330488186684214        18.330499999999997        2.6706561649103848E-003  -1.2000736053053513E-012  -2.9125106759310861E-006  -7.0123384002501370E-008  -5.4357089530037414E-006
   2.5147208285736866       -4.1950414635098078E-007  -2.9143307087206047E-007   4.8597537577339291E-003   1.6006414860924065E-005   18.330488187186379        18.330499999999997        2.6696397211700097E-003  -1.2010990539638257E-012  -2.9143307087206046E-006  -7.0041676784470778E-008  -5.4321433932546717E-006
   2.5154540399627998       -4.1959267795205543E-007  -2.9161467404643325E-007   4.8596511830666898E-003   1.5992427539953116E-005   18.330488187688154        18.330499999999997        2.6686239194376260E-003  -1.2021241772618191E-012  -2.9161467404643321E-006  -6.9960088529676477E-008  -5.4285807175695613E-006
   2.5161872513270929       -4.1968062283037741E-007  -2.9179561233090874E-007   4.8595487100630804E-003   1.5978456510372095E-005   18.330488188189484        18.330499999999997        2.6676087588887263E-003  -1.2031456671999632E-012  -2.9179561233090870E-006  -6.9878619029378710E-008  -5.4250210060638399E-006
   2.5169204626765183       -4.1976750836981444E-007  -2.9197532600302622E-007   4.8594463436228740E-003   1.5964501748281833E-005   18.330488188690261        18.330499999999997        2.6665942386096702E-003  -1.2041611110023443E-012  -2.9197532600302622E-006  -6.9797268075127156E-008  -5.4214646082290386E-006
   2.5176536740223461       -4.1985285355156056E-007  -2.9215332860447795E-007   4.8593440889172484E-003   1.5950563229800440E-005   18.330488189190529        18.330499999999997        2.6655803588440941E-003  -1.2051668394987723E-012  -2.9215332860447794E-006  -6.9716035458755329E-008  -5.4179110558371830E-006
   2.5183868853632529       -4.1993617664750331E-007  -2.9232912978856532E-007   4.8592419507922698E-003   1.5936640931327283E-005   18.330488189690232        18.330499999999997        2.6645671180201458E-003  -1.2061593427838409E-012  -2.9232912978856531E-006  -6.9634920973917625E-008  -5.4143604752420779E-006
   2.5191200966352141       -4.2001699582163612E-007  -2.9250220048454450E-007   4.8591399337247747E-003   1.5922734830491348E-005   18.330488190189342        18.330499999999997        2.6635545157676203E-003  -1.2071349801255647E-012  -2.9250220048454449E-006  -6.9553924421616689E-008  -5.4108129870704932E-006
   2.5198533078471166       -4.2009479723893479E-007  -2.9267114508324366E-007   4.8590380478361400E-003   1.5908844903576675E-005   18.330488190687827        18.330499999999997        2.6625425516039855E-003  -1.2080870345963316E-012  -2.9267114508324361E-006  -6.9473045595192219E-008  -5.4072666725662950E-006
   2.5205865190046368       -4.2016905514465231E-007  -2.9283366562118624E-007   4.8589362981182639E-003   1.5894971126969876E-005   18.330488191185680        18.330499999999997        2.6615312244529592E-003  -1.2090125612474387E-012  -2.9283366562118620E-006  -6.9392284288759462E-008  -5.4037235658325710E-006
   2.5213197301139241       -4.2023917141278236E-007  -2.9299008982936165E-007   4.8588346762963022E-003   1.5881113477090093E-005   18.330488191682871        18.330499999999997        2.6605205332458910E-003  -1.2098996138294918E-012  -2.9299008982936161E-006  -6.9311640296800381E-008  -5.4001798601755973E-006
   2.5220529411819559       -4.2030464105055995E-007  -2.9314054249645808E-007   4.8587331779960889E-003   1.5867271930382297E-005   18.330488192179430        18.330499999999997        2.6595104773476036E-003  -1.2107478066672989E-012  -2.9314054249645806E-006  -6.9231113414132731E-008  -5.3966403511141873E-006
   2.5227861522165931       -4.2036502722961106E-007  -2.9328491901079125E-007   4.8586318010819104E-003   1.5853446463316206E-005   18.330488192675368        18.330499999999997        2.6585010561510970E-003  -1.2115561797840418E-012  -2.9328491901079125E-006  -6.9150703435893203E-008  -5.3931047791925168E-006
   2.5235193632266331       -4.2041993911600216E-007  -2.9342294841648074E-007   4.8585305451474296E-003   1.5839637052385350E-005   18.330488193170702        18.330499999999997        2.6574922693421454E-003  -1.2123230040175932E-012  -2.9342294841648072E-006  -6.9070410157534643E-008  -5.3895727106304224E-006
   2.5242525742220439       -4.2046901547612863E-007  -2.9355424942945861E-007   4.8584294110034492E-003   1.5825843674102644E-005   18.330488193665438        18.330499999999997        2.6564841160171436E-003  -1.2130459862548636E-012  -2.9355424942945861E-006  -6.8990233374803525E-008  -5.3860438687326251E-006
   2.5249857852141053       -4.2051191359083550E-007  -2.9367837620236168E-007   4.8583284002649699E-003   1.5812066304997809E-005   18.330488194159571        18.330499999999997        2.6554765955542322E-003  -1.2137224636078949E-012  -2.9367837620236167E-006  -6.8910172883723121E-008  -5.3825180413983319E-006
   2.5257189962009634       -4.2054830250549526E-007  -2.9379485517169588E-007   4.8582275150302317E-003   1.5798304921888368E-005   18.330488194653086        18.330499999999997        2.6544697073308519E-003  -1.2143495681732266E-012  -2.9379485517169587E-006  -6.8830228482162899E-008  -5.3789952426015670E-006
   2.5264522071190592       -4.2057785971819266E-007  -2.9390321411772468E-007   4.8581267576424418E-003   1.5784559502788203E-005   18.330488195145964        18.330499999999997        2.6534634507608106E-003  -1.2149243655246919E-012  -2.9390321411772465E-006  -6.8750399975117175E-008  -5.3754756955272620E-006
   2.5271854179772886       -4.2060027057075406E-007  -2.9400300456092481E-007   4.8580261304922547E-003   1.5770830024390002E-005   18.330488195638228        18.330499999999997        2.6524578255714554E-003  -1.2154439694945896E-012  -2.9400300456092478E-006  -6.8670687160077471E-008  -5.3719586367877329E-006
   2.5279186287813227       -4.2061522950114929E-007  -2.9409381846639682E-007   4.8579256359032310E-003   1.5757116463487764E-005   18.330488196129828        18.330499999999997        2.6514528305221826E-003  -1.2159056353879546E-012  -2.9409381846639681E-006  -6.8591089835301038E-008  -5.3684445747093946E-006
   2.5286518395373179       -4.2062244265883878E-007  -2.9417530026271209E-007   4.8578252760494312E-003   1.5743418796907087E-005   18.330488196620774        18.330499999999997        2.6504484655685335E-003  -1.2163068341979500E-012  -2.9417530026271207E-006  -6.8511607799400607E-008  -5.3649335199418975E-006
   2.5293850502522606       -4.2062163145296871E-007  -2.9424715038693377E-007   4.8577250528601566E-003   1.5729737001498663E-005   18.330488197111031        18.330499999999997        2.6494447297455165E-003  -1.2166453106490261E-012  -2.9424715038693377E-006  -6.8432240851310633E-008  -5.3614255713255687E-006
   2.5301182609340205       -4.2061253665960170E-007  -2.9430912871032247E-007   4.8576249679785225E-003   1.5716071054137353E-005   18.330488197600634        18.330499999999997        2.6484416227042945E-003  -1.2169190736878582E-012  -2.9430912871032246E-006  -6.8352988790285948E-008  -5.3579208285914574E-006
   2.5308514715914052       -4.2059492264586463E-007  -2.9436104491506804E-007   4.8575250224581999E-003   1.5702420931721146E-005   18.330488198089537        18.330499999999997        2.6474391431275846E-003  -1.2171264833930084E-012  -2.9436104491506801E-006  -6.8273851415882029E-008  -5.3544193671662992E-006
   2.5315846822343984       -4.2056858364378909E-007  -2.9440277238829027E-007   4.8574252171730038E-003   1.5688786611166736E-005   18.330488198577772        18.330499999999997        2.6464372909617800E-003  -1.2172662319328963E-012  -2.9440277238829027E-006  -6.8194828527943825E-008  -5.3509213344733944E-006
   2.5323178928742900       -4.2053341230749886E-007  -2.9443426350001475E-007   4.8573255526857912E-003   1.5675168069407206E-005   18.330488199065297        18.330499999999997        2.6454360649342682E-003  -1.2173374960882509E-012  -2.9443426350001471E-006  -6.8115919926577570E-008  -5.3474268134512945E-006
   2.5330511035086962       -4.2048933222529635E-007  -2.9445553185414389E-007   4.8572260293960829E-003   1.5661565283669762E-005   18.330488199552111        18.330499999999997        2.6444354649776160E-003  -1.2173399783022863E-012  -2.9445553185414388E-006  -6.8037125413780696E-008  -5.3439359880849619E-006
   2.5337843140745235       -4.2043635292640409E-007  -2.9446751546790947E-007   4.8571266460912324E-003   1.5647978232345383E-005   18.330488200038268        18.330499999999997        2.6434354905448816E-003  -1.2172800400269928E-012  -2.9446751546790945E-006  -6.7958444798439436E-008  -5.3404519619603580E-006
   2.5345175245806675       -4.2037456344684766E-007  -2.9447683083501897E-007   4.8570273841139202E-003   1.5634406892527412E-005   18.330488200523721        18.330499999999997        2.6424361404515893E-003  -1.2171574931630156E-012  -2.9447683083501897E-006  -6.7879877882114246E-008  -5.3369709835142466E-006
   2.5352507350328026       -4.2030442948508359E-007  -2.9448337487719763E-007   4.8569282554835978E-003   1.5620851241408880E-005   18.330488201008563        18.330499999999997        2.6414374149928512E-003  -1.2169983887787189E-012  -2.9448337487719759E-006  -6.7801424467094786E-008  -5.3335043881122472E-006
   2.5359839454370938       -4.2022635039804227E-007  -2.9448638710281075E-007   4.8568292725024147E-003   1.5607311256213642E-005   18.330488201492727        18.330499999999997        2.6404393129537593E-003  -1.2168039507804218E-012  -2.9448638710281074E-006  -6.7723084356040245E-008  -5.3300414870241320E-006
   2.5367171558005355       -4.2014064313870430E-007  -2.9448528321569527E-007   4.8567304444585646E-003   1.5593786914190017E-005   18.330488201976152        18.330499999999997        2.6394418342463328E-003  -1.2165720777005057E-012  -2.9448528321569526E-006  -6.7644857351909068E-008  -5.3265809812608068E-006
   2.5374503661310062       -4.2004756291580176E-007  -2.9447964046991984E-007   4.8566317778959613E-003   1.5580278192609858E-005   18.330488202458799        18.330499999999997        2.6384449778538424E-003  -1.2163012107163198E-012  -2.9447964046991984E-006  -6.7566743257970230E-008  -5.3231231645216644E-006
   2.5381835764373237       -4.1994732274130320E-007  -2.9446917212314110E-007   4.8565332770417590E-003   1.5566785068767498E-005   18.330488202940668        18.330499999999997        2.6374487433491545E-003  -1.2159903658217059E-012  -2.9446917212314105E-006  -6.7488741877794752E-008  -5.3196682739776002E-006
   2.5389167867294877       -4.1984010912972892E-007  -2.9445372472121065E-007   4.8564349440069036E-003   1.5553307519975354E-005   18.330488203421702        18.330499999999997        2.6364531294042052E-003  -1.2156389983830177E-012  -2.9445372472121064E-006  -6.7410853015227671E-008  -5.3162166332987965E-006
   2.5396499970187971       -4.1972609505235355E-007  -2.9443322248230920E-007   4.8563367794540865E-003   1.5539845523561774E-005   18.330488203901918        18.330499999999997        2.6354581358792608E-003  -1.2152469958325978E-012  -2.9443322248230919E-006  -6.7333076474375332E-008  -5.3127683441603532E-006
   2.5403832073023298       -4.1960545212973543E-007  -2.9440765440177262E-007   4.8562387827408432E-003   1.5526399057155606E-005   18.330488204381300        18.330499999999997        2.6344637617386805E-003  -1.2148146845037237E-012  -2.9440765440177262E-006  -6.7255412061249298E-008  -5.3093237017792403E-006
   2.5411164175174639       -4.1947836207960107E-007  -2.9437714166885647E-007   4.8561409509283900E-003   1.5512968099517160E-005   18.330488204859865        18.330499999999997        2.6334700062174295E-003  -1.2143427243722885E-012  -2.9437714166885643E-006  -6.7177859588557468E-008  -5.3058831389910759E-006
   2.5418496276730975       -4.1934502626596757E-007  -2.9434185909284137E-007   4.8560432799662637E-003   1.5499552628132358E-005   18.330488205337630        18.330499999999997        2.6324768686135447E-003  -1.2138322136891912E-012  -2.9434185909284137E-006  -6.7100418861821050E-008  -5.3024460132633419E-006
   2.5425828377749098       -4.1920567167049267E-007  -2.9430200733302737E-007   4.8559457651354450E-003   1.5486152620585268E-005   18.330488205814586        18.330499999999997        2.6314843481929705E-003  -1.2132845887636344E-012  -2.9430200733302737E-006  -6.7023089687293276E-008  -5.2990128625937369E-006
   2.5433160478290731       -4.1906055301699391E-007  -2.9425780642943758E-007   4.8558484011562804E-003   1.5472768054490044E-005   18.330488206290806        18.330499999999997        2.6304924445245755E-003  -1.2127014694875286E-012  -2.9425780642943753E-006  -6.6945871871563158E-008  -5.2955837519384869E-006
   2.5440492578425902       -4.1890995381076334E-007  -2.9420949101797525E-007   4.8557511822738628E-003   1.5459398907484687E-005   18.330488206766272        18.330499999999997        2.6295011562890553E-003  -1.2120846364028561E-012  -2.9420949101797524E-006  -6.6868765221528837E-008  -5.2921586575928436E-006
   2.5447824678233490       -4.1875418625856279E-007  -2.9415726800249861E-007   4.8556541028442861E-003   1.5446045157230078E-005   18.330488207241036        18.330499999999997        2.6285104834047834E-003  -1.2114360114681096E-012  -2.9415726800249861E-006  -6.6791769544386304E-008  -5.2887376464125731E-006
   2.5455156777801764       -4.1859358176484668E-007  -2.9410128969226286E-007   4.8555571576844583E-003   1.5432706781409021E-005   18.330488207715092        18.330499999999997        2.6275204248825726E-003  -1.2107571769147708E-012  -2.9410128969226282E-006  -6.6714884647623804E-008  -5.2853204730019931E-006
   2.5462488877230869       -4.1842848128064337E-007  -2.9404147745920919E-007   4.8554603444066037E-003   1.5419383757721722E-005   18.330488208188513        18.330499999999997        2.6265309804605567E-003  -1.2100495485575152E-012  -2.9404147745920916E-006  -6.6638110338997931E-008  -5.2819071350594968E-006
   2.5469820976633892       -4.1825924175447844E-007  -2.9397794070718006E-007   4.8553636585601566E-003   1.5406076063883946E-005   18.330488208661279        18.330499999999997        2.6255421488787182E-003  -1.2093154245426838E-012  -2.9397794070718006E-006  -6.6561446426521005E-008  -5.2784979136696862E-006
   2.5477153075976351       -4.1808624772081074E-007  -2.9391249983573800E-007   4.8552670782603799E-003   1.5392783677917835E-005   18.330488209133442        18.330499999999997        2.6245539300326255E-003  -1.2085565433003204E-012  -2.9391249983573799E-006  -6.6484892720134436E-008  -5.2750926715068331E-006
   2.5484485174636666       -4.1790999538343614E-007  -2.9384576104675979E-007   4.8551705940525179E-003   1.5379506578945793E-005   18.330488209605097        18.330499999999997        2.6235663229560394E-003  -1.2077804330868856E-012  -2.9384576104675978E-006  -6.6408449036276418E-008  -5.2716939919640596E-006
   2.5491817272703807       -4.1773100608138136E-007  -2.9377774823923817E-007   4.8550742019987407E-003   1.5366244744838519E-005   18.330488210076268        18.330499999999997        2.6225793270192917E-003  -1.2069912704882062E-012  -2.9377774823923816E-006  -6.6332115184343243E-008  -5.2682996425825658E-006
   2.5499149370234595       -4.1754975260013399E-007  -2.9370741455703755E-007   4.8549778930632318E-003   1.5352998153563372E-005   18.330488210547006        18.330499999999997        2.6215929415757950E-003  -1.2061867263831850E-012  -2.9370741455703754E-006  -6.6255890974444906E-008  -5.2649073098664185E-006
   2.5506481467290829       -4.1736664038267019E-007  -2.9363251222789953E-007   4.8548816525209783E-003   1.5339766783116985E-005   18.330488211017332        18.330499999999997        2.6206071659222062E-003  -1.2053679996237489E-012  -2.9363251222789953E-006  -6.6179776217028630E-008  -5.2615185716022896E-006
   2.5513813563942618       -4.1718196156062845E-007  -2.9355364518488137E-007   4.8547854730647232E-003   1.5326550611519292E-005   18.330488211487335        18.330499999999997        2.6196219997898446E-003  -1.2045266674688390E-012  -2.9355364518488133E-006  -6.6103770722832460E-008  -5.2581294610916563E-006
   2.5521145660268929       -4.1699606228903924E-007  -2.9347152585969796E-007   4.8546893470454277E-003   1.5313349616812440E-005   18.330488211957029        18.330499999999997        2.6186374418259084E-003  -1.2036663534028150E-012  -2.9347152585969792E-006  -6.6027874302892305E-008  -5.2547449987922780E-006
   2.5528477756358132       -4.1680933103810488E-007  -2.9338667210336211E-007   4.8545932685102790E-003   1.5300163777059950E-005   18.330488212426442        18.330499999999997        2.6176534918175829E-003  -1.2027895159042635E-012  -2.9338667210336211E-006  -6.5952086768530716E-008  -5.2513647284573294E-006
   2.5535809852310525       -4.1662219109695731E-007  -2.9329777945072577E-007   4.8544972487633105E-003   1.5286993070342114E-005   18.330488212895595        18.330499999999997        2.6166701485947899E-003  -1.2018995508220646E-012  -2.9329777945072574E-006  -6.5876407931324552E-008  -5.2479889145518722E-006
   2.5543141948239287       -4.1643503148883882E-007  -2.9320520199957492E-007   4.8544012788401180E-003   1.5273837474754354E-005   18.330488213364507        18.330499999999997        2.6156874114209240E-003  -1.2009947418270701E-012  -2.9320520199957490E-006  -6.5800837603097940E-008  -5.2446154782448359E-006
   2.5550474044104590       -4.1624831423847451E-007  -2.9311049252919240E-007   4.8543053382277372E-003   1.5260696968704439E-005   18.330488213833171        18.330499999999997        2.6147052786990714E-003  -1.2000778928564921E-012  -2.9311049252919237E-006  -6.5725375597640638E-008  -5.2412462881027511E-006
   2.5557806139289565       -4.1606263492692441E-007  -2.9301532029542993E-007   4.8542094085487156E-003   1.5247571531669435E-005   18.330488214301717        18.330499999999997        2.6137237504545441E-003  -1.1991574135485227E-012  -2.9301532029542989E-006  -6.5650021735025657E-008  -5.2378838587067117E-006
   2.5565138233883191       -4.1587870963782451E-007  -2.9292150481490177E-007   4.8541134742791760E-003   1.5234461141897149E-005   18.330488214770202        18.330499999999997        2.6127428256847744E-003  -1.1982423418746478E-012  -2.9292150481490175E-006  -6.5574775828441415E-008  -5.2345276185344537E-006
   2.5572470327942325       -4.1569739816829235E-007  -2.9283167531270270E-007   4.8540175327683307E-003   1.5221365777730559E-005   18.330488215238660        18.330499999999997        2.6117625048274764E-003  -1.1973460699253306E-012  -2.9283167531270267E-006  -6.5499637691764785E-008  -5.2311797354984855E-006
   2.5579802421528841       -4.1551964183360575E-007  -2.9274937387885087E-007   4.8539215945099124E-003   1.5208285417541214E-005   18.330488215707170        18.330499999999997        2.6107827873635926E-003  -1.1964771309601103E-012  -2.9274937387885083E-006  -6.5424607139215446E-008  -5.2278379542248944E-006
   2.5587134514712933       -4.1534650553839817E-007  -2.9267493167205387E-007   4.8538256506476070E-003   1.5195220039723317E-005   18.330488216175663        18.330499999999997        2.6098036731017956E-003  -1.1956533102839191E-012  -2.9267493167205383E-006  -6.5349683985292707E-008  -5.2245061480168199E-006
   2.5594466607573656       -4.1517895879366031E-007  -2.9260845757090384E-007   4.8537296917649858E-003   1.5182169622692766E-005   18.330488216644181        18.330499999999997        2.6088251616311125E-003  -1.1948782778847753E-012  -2.9260845757090384E-006  -6.5274868044779659E-008  -5.2211782362081299E-006
   2.5601798700199470       -4.1501790175986302E-007  -2.9255009293992003E-007   4.8536337056750431E-003   1.5169134144886215E-005   18.330488217112766        18.330499999999997        2.6078472523404232E-003  -1.1941573240745096E-012  -2.9255009293991999E-006  -6.5200159132734823E-008  -5.2178550088111669E-006
   2.5609130792690826       -4.1486419396957274E-007  -2.9250297063670379E-007   4.8535376838191981E-003   1.5156113584756482E-005   18.330488217581465        18.330499999999997        2.6068699441375636E-003  -1.1934947719207999E-012  -2.9250297063670375E-006  -6.5125557064476589E-008  -5.2145362193819246E-006
   2.5616462885160995       -4.1471880283733499E-007  -2.9246934552158153E-007   4.8534416332954690E-003   1.5143107920771145E-005   18.330488218050348        18.330499999999997        2.6058932363566501E-003  -1.1929029943079095E-012  -2.9246934552158153E-006  -6.5051061655560859E-008  -5.2112250770844682E-006
   2.5623794977564818       -4.1458262705201407E-007  -2.9244683787502655E-007   4.8533455424421244E-003   1.5130117131715852E-005   18.330488218519370        18.330499999999997        2.6049171281601218E-003  -1.1923843973775050E-012  -2.9244683787502653E-006  -6.4976672723523157E-008  -5.2079175465006478E-006
   2.5631127069290138       -4.1445631778986251E-007  -2.9242737603849060E-007   4.8532493960034692E-003   1.5117141197415232E-005   18.330488218988581        18.330499999999997        2.6039416189577668E-003  -1.1919383615662647E-012  -2.9242737603849060E-006  -6.4902390092012269E-008  -5.2046127458477589E-006
   2.5638459160425935       -4.1433999097550503E-007  -2.9241044696025974E-007   4.8531531851049347E-003   1.5104180096486736E-005   18.330488219458076        18.330499999999997        2.6029667085265169E-003  -1.1915339118470020E-012  -2.9241044696025971E-006  -6.4828213577896376E-008  -5.2012974664914083E-006
   2.5645791251029095       -4.1423371611065755E-007  -2.9239614174606194E-007   4.8530569052140935E-003   1.5091233807641513E-005   18.330488219927862        18.330499999999997        2.6019923957714638E-003  -1.1911689837282673E-012  -2.9239614174606190E-006  -6.4754142998757377E-008  -5.1979847157187013E-006
   2.5653123341161570       -4.1413753910127491E-007  -2.9238454689026329E-007   4.8529605516858046E-003   1.5078302309618584E-005   18.330488220397974        18.330499999999997        2.6010186807376976E-003  -1.1908440684383988E-012  -2.9238454689026327E-006  -6.4680178172487690E-008  -5.1946756275078668E-006
   2.5660455430893632       -4.1405148342425520E-007  -2.9237574284905147E-007   4.8528641197720223E-003   1.5065385581179031E-005   18.330488220868425        18.330499999999997        2.6000455625572365E-003  -1.1905595732220915E-012  -2.9237574284905142E-006  -6.4606318917256536E-008  -5.1913702075672978E-006
   2.5667787520304426       -4.1397555171199346E-007  -2.9236980373469625E-007   4.8527676046300622E-003   1.5052483601105055E-005   18.330488221339273        18.330499999999997        2.5990730409544745E-003  -1.1903158211272227E-012  -2.9236980373469621E-006  -6.4532565051521146E-008  -5.1880684245971618E-006
   2.5675119609482508       -4.1390972783970425E-007  -2.9236679783180366E-007   4.8526710013235743E-003   1.5039596348199051E-005   18.330488221810509        18.330499999999997        2.5981011147523962E-003  -1.1901130600297847E-012  -2.9236679783180365E-006  -6.4458916393991653E-008  -5.1847702375169546E-006
   2.5682451698528475       -4.1385397920612896E-007  -2.9236678845494924E-007   4.8525743048340739E-003   1.5026723801279025E-005   18.330488222282174        18.330499999999997        2.5971297839647196E-003  -1.1899514680702072E-012  -2.9236678845494923E-006  -6.4385372763643761E-008  -5.1814756719302698E-006
   2.5689783787555687       -4.1380825892495564E-007  -2.9236983402114882E-007   4.8524775100814242E-003   1.5013865939177331E-005   18.330488222754280        18.330499999999997        2.5961590473988177E-003  -1.1898311616697823E-012  -2.9236983402114880E-006  -6.4311933979677958E-008  -5.1781846956749284E-006
   2.5697115876513639       -4.1377250779345729E-007  -2.9237598684261051E-007   4.8523806119606105E-003   1.5001022741049972E-005   18.330488223226858        18.330499999999997        2.5951889050732993E-003  -1.1897522018600072E-012  -2.9237598684261050E-006  -6.4238599863291280E-008  -5.1748973626130085E-006
   2.5704447964794905       -4.1374665580047271E-007  -2.9238529225542533E-007   4.8522836053796082E-003   1.4988194187062209E-005   18.330488223699930        18.330499999999997        2.5942193561437035E-003  -1.1897145939828259E-012  -2.9238529225542532E-006  -6.4165370241611355E-008  -5.1716138922214845E-006
   2.5711780052488473       -4.1373062335208007E-007  -2.9239778830512855E-007   4.8521864852710062E-003   1.4975380256193786E-005   18.330488224173518        18.330499999999997        2.5932504000879546E-003  -1.1897182894840086E-012  -2.9239778830512851E-006  -6.4092244935135492E-008  -5.1683335879362697E-006
   2.5719112139651261       -4.1372432204646053E-007  -2.9241350435281549E-007   4.8520892466415383E-003   1.4962580927516758E-005   18.330488224647659        18.330499999999997        2.5922820366291619E-003  -1.1897631849780061E-012  -2.9241350435281549E-006  -6.4019223765041072E-008  -5.1650568539759285E-006
   2.5726444226345295       -4.1372765477607271E-007  -2.9243245978778157E-007   4.8519918846119435E-003   1.4949796180130317E-005   18.330488225122362        18.330499999999997        2.5913142645933997E-003  -1.1898491139983758E-012  -2.9243245978778153E-006  -6.3946306552817344E-008  -5.1617836203323187E-006
   2.5733776312640928       -4.1374051531524683E-007  -2.9245466103829893E-007   4.8518943944752110E-003   1.4937025993155187E-005   18.330488225597655        18.330499999999997        2.5903470840239013E-003  -1.1899758414632697E-012  -2.9245466103829893E-006  -6.3873493120230405E-008  -5.1585138153660737E-006
   2.5741108398617385       -4.1376278780569681E-007  -2.9248012783977257E-007   4.8517967714637030E-003   1.4924270345732655E-005   18.330488226073573        18.330499999999997        2.5893804939777516E-003  -1.1901430501598203E-012  -2.9248012783977253E-006  -6.3800783289313245E-008  -5.1552475398254048E-006
   2.5748440484363315       -4.1379435582385878E-007  -2.9250890785503934E-007   4.8516990106019934E-003   1.4911529217023638E-005   18.330488226550123        18.330499999999997        2.5884144938807464E-003  -1.1903506770885420E-012  -2.9250890785503933E-006  -6.3728176882357414E-008  -5.1519847555107039E-006
   2.5755772569979465       -4.1383510892623216E-007  -2.9254118759070428E-007   4.8516011056042767E-003   1.4898802586204068E-005   18.330488227027331        18.330499999999997        2.5874490829077184E-003  -1.1905987430014638E-012  -2.9254118759070427E-006  -6.3655673721901726E-008  -5.1487255178617989E-006
   2.5763104655579285       -4.1388494442870872E-007  -2.9257713086643515E-007   4.8515030504772596E-003   1.4886090432463910E-005   18.330488227505239        18.330499999999997        2.5864842607519569E-003  -1.1908875502318295E-012  -2.9257713086643513E-006  -6.3583273630712649E-008  -5.1454700565764922E-006
   2.5770436741106977       -4.1394376222548070E-007  -2.9261680942262243E-007   4.8514048402033645E-003   1.4873392735322084E-005   18.330488227983878        18.330499999999997        2.5855200266917261E-003  -1.1912174114577904E-012  -2.9261680942262240E-006  -6.3510976433575596E-008  -5.1422182976626282E-006
   2.5777768825959817       -4.1401145056401029E-007  -2.9266020862065517E-007   4.8513064707366681E-003   1.4860709475277735E-005   18.330488228463256        18.330499999999997        2.5845563800439885E-003  -1.1915882318430485E-012  -2.9266020862065517E-006  -6.3438781961011345E-008  -5.1389703946806996E-006
   2.5785100910226775       -4.1408788298802181E-007  -2.9270738484743197E-007   4.8512079393282642E-003   1.4848040631665800E-005   18.330488228943395        18.330499999999997        2.5835933210336050E-003  -1.1920002922396457E-012  -2.9270738484743197E-006  -6.3366690037057878E-008  -5.1357257697325154E-006
   2.5792432993964804       -4.1417291153494708E-007  -2.9275890570274272E-007   4.8511092459307065E-003   1.4835386183912104E-005   18.330488229424290        18.330499999999997        2.5826308489270825E-003  -1.1924527683165301E-012  -2.9275890570274271E-006  -6.3294700486417732E-008  -5.1324843944627192E-006
   2.5799765077235999       -4.1426642344264836E-007  -2.9281499815775122E-007   4.8510103839310929E-003   1.4822746111468940E-005   18.330488229906017        18.330499999999997        2.5816689635521344E-003  -1.1929503619015713E-012  -2.9281499815775120E-006  -6.3222813134094150E-008  -5.1292486745215259E-006
   2.5807097160110790       -4.1436830003781218E-007  -2.9287872055377958E-007   4.8509113175730229E-003   1.4810120393809565E-005   18.330488230388561        18.330499999999997        2.5807076638405648E-003  -1.1934924730254339E-012  -2.9287872055377955E-006  -6.3151027805362949E-008  -5.1260161827417622E-006
   2.5814429242668493       -4.1447855820284830E-007  -2.9295010654269078E-007   4.8508120418814500E-003   1.4797509010427255E-005   18.330488230872096        18.330499999999997        2.5797469499805204E-003  -1.1940894813756886E-012  -2.9295010654269076E-006  -6.3079344325755619E-008  -5.1227915740229559E-006
   2.5821761324997845       -4.1459714088152378E-007  -2.9302814735764291E-007   4.8507125576908961E-003   1.4784911940834401E-005   18.330488231356615        18.330499999999997        2.5787868208032557E-003  -1.1947411523878278E-012  -2.9302814735764290E-006  -6.3007762521066453E-008  -5.1195703003849040E-006
   2.5829093407199748       -4.1472386989188483E-007  -2.9311171452755555E-007   4.8506128677361813E-003   1.4772329164557817E-005   18.330488231842118        18.330499999999997        2.5778272765191214E-003  -1.1954428368581408E-012  -2.9311171452755555E-006  -6.2936282217317293E-008  -5.1163506104540749E-006
   2.5836425489387738       -4.1485844129213505E-007  -2.9319960346946351E-007   4.8505129767119652E-003   1.4759760661138019E-005   18.330488232328616        18.330499999999997        2.5768683167536471E-003  -1.1961889603048115E-012  -2.9319960346946346E-006  -6.2864903240759050E-008  -5.1131322650035913E-006
   2.5843757571500583       -4.1500043455330557E-007  -2.9329066654986015E-007   4.8504128901467932E-003   1.4747206410449909E-005   18.330488232816080        18.330499999999997        2.5759099405645359E-003  -1.1969741326086113E-012  -2.9329066654986011E-006  -6.2793625419684102E-008  -5.1099154710738307E-006
   2.5851089652940371       -4.1514930425420139E-007  -2.9338414072692493E-007   4.8503126111280473E-003   1.4734666393319710E-005   18.330488233304454        18.330499999999997        2.5749521478933058E-003  -1.1977908825993614E-012  -2.9338414072692490E-006  -6.2722448587933253E-008  -5.1066998270611863E-006
   2.5858421733796093       -4.1530441270380411E-007  -2.9347842800356148E-007   4.8502121527294476E-003   1.4722140589430491E-005   18.330488233793726        18.330499999999997        2.5739949387989691E-003  -1.1986340720090418E-012  -2.9347842800356148E-006  -6.2651372573005066E-008  -5.1034857547233705E-006
   2.5865753814124743       -4.1546498726455759E-007  -2.9357182920701953E-007   4.8501115303319969E-003   1.4709628978554874E-005   18.330488234283848        18.330499999999997        2.5730383125279802E-003  -1.1994950425580372E-012  -2.9357182920701949E-006  -6.2580397203042975E-008  -5.1002722503885315E-006
   2.5873085893988490       -4.1563013057183376E-007  -2.9366278953452888E-007   4.8500107591958660E-003   1.4697131540491304E-005   18.330488234774727        18.330499999999997        2.5720822686036999E-003  -1.2003643131776037E-012  -2.9366278953452884E-006  -6.2509522306488332E-008  -5.0970591141615076E-006
   2.5880417973457841       -4.1579884458526831E-007  -2.9374990324175603E-007   4.8499098544976041E-003   1.4684648255058634E-005   18.330488235266312        18.330499999999997        2.5711268065382454E-003  -1.2012327001425383E-012  -2.9374990324175598E-006  -6.2438747712043758E-008  -5.0938466094807990E-006
   2.5887750052612195       -4.1597005807559773E-007  -2.9383196763860976E-007   4.8498088308534179E-003   1.4672179102095220E-005   18.330488235758512        18.330499999999997        2.5701719258522642E-003  -1.2020918106726712E-012  -2.9383196763860976E-006  -6.2368073248670444E-008  -5.0906351321000439E-006
   2.5895082131540379       -4.1614265130927164E-007  -2.9390846391433898E-007   4.8497076975158142E-003   1.4659724061458016E-005   18.330488236251245        18.330499999999997        2.5692176260656016E-003  -1.2029336556844860E-012  -2.9390846391433894E-006  -6.2297498745579641E-008  -5.0874249927847995E-006
   2.5902414210343432       -4.1631549774659139E-007  -2.9397858093012389E-007   4.8496064682476388E-003   1.4647283113017874E-005   18.330488236744486        18.330499999999997        2.5682639070620582E-003  -1.2037523229333328E-012  -2.9397858093012387E-006  -6.2227024032197615E-008  -5.0842170321118646E-006
   2.5909746289134974       -4.1648745118163754E-007  -2.9404136588607019E-007   4.8495051627112052E-003   1.4634856236658965E-005   18.330488237238132        18.330499999999997        2.5673107681148601E-003  -1.2045412249708345E-012  -2.9404136588607016E-006  -6.2156648938185219E-008  -5.0810109909326726E-006
   2.5917078367848569       -4.1665733751672361E-007  -2.9409583473902465E-007   4.8494038336756038E-003   1.4622443412604775E-005   18.330488237732073        18.330499999999997        2.5663582087608089E-003  -1.2052926935033606E-012  -2.9409583473902464E-006  -6.2086373295257468E-008  -5.0778066226229042E-006
   2.5924410445890969       -4.1682403861038494E-007  -2.9414064706676237E-007   4.8493025173824362E-003   1.4610044622002354E-005   18.330488238226113        18.330499999999997        2.5654062286777344E-003  -1.2059979302646727E-012  -2.9414064706676236E-006  -6.2016196940507825E-008  -5.0746034083331958E-006
   2.5931742523351118       -4.1698677290655874E-007  -2.9417383385682648E-007   4.8492012146427888E-003   1.4597659844876222E-005   18.330488238720065        18.330499999999997        2.5644548274788314E-003  -1.2066504529542469E-012  -2.9417383385682648E-006  -6.1946119704806863E-008  -5.0714013500175728E-006
   2.5939074600286030       -4.1714555262209293E-007  -2.9419473510596566E-007   4.8490999318704878E-003   1.4585289061339006E-005   18.330488239213942        18.330499999999997        2.5635040047432942E-003  -1.2072433679270762E-012  -2.9419473510596566E-006  -6.1876141419670097E-008  -5.0681997125476397E-006
   2.5946406676757943       -4.1729801918761449E-007  -2.9420320595190844E-007   4.8489986774377042E-003   1.4572932251528509E-005   18.330488239707684        18.330499999999997        2.5625537591187288E-003  -1.2077656508869554E-012  -2.9420320595190841E-006  -6.1806261916901054E-008  -5.0649995733176567E-006
   2.5953738752837445       -4.1744217875884461E-007  -2.9419770272345783E-007   4.8488974623224377E-003   1.4560589395602422E-005   18.330488240201237        18.330499999999997        2.5616040903845491E-003  -1.2082115088041730E-012  -2.9419770272345783E-006  -6.1736481028557586E-008  -5.0618027412350415E-006
   2.5961070828604016       -4.1757634160399969E-007  -2.9417936883896871E-007   4.8487963185962230E-003   1.4548260473737418E-005   18.330488240694624        18.330499999999997        2.5606549977462006E-003  -1.2085738096818227E-012  -2.9417936883896867E-006  -6.1666798586939186E-008  -5.0586083378271711E-006
   2.5968402904146575       -4.1769915143586090E-007  -2.9415031755807121E-007   4.8486952124939331E-003   1.4535945466128252E-005   18.330488241187663        18.330499999999997        2.5597064800555163E-003  -1.2088487283923025E-012  -2.9415031755807117E-006  -6.1597214424602490E-008  -5.0554172871122188E-006
   2.5975734979566316       -4.1780961598469643E-007  -2.9411066379560201E-007   4.8485941560539774E-003   1.4523644352983034E-005   18.330488241680452        18.330499999999997        2.5587585373244605E-003  -1.2090443243145433E-012  -2.9411066379560198E-006  -6.1527728374312051E-008  -5.0522342234059090E-006
   2.5983067054976945       -4.1790694697260029E-007  -2.9406118903453216E-007   4.8484931632264746E-003   1.4511357114522890E-005   18.330488242173011        18.330499999999997        2.5578111693304790E-003  -1.2091585218067939E-012  -2.9406118903453213E-006  -6.1458340269054453E-008  -5.0490545860556203E-006
   2.5990399130306541       -4.1799077435722021E-007  -2.9400251771832956E-007   4.8483922421424536E-003   1.4499083731313464E-005   18.330488242665218        18.330499999999997        2.5568643746051696E-003  -1.2091929332149115E-012  -2.9400251771832954E-006  -6.1389049943892846E-008  -5.0458795231753331E-006
   2.5997731204966712       -4.1806185517213867E-007  -2.9393466383086427E-007   4.8482914024915924E-003   1.4486824184816007E-005   18.330488243157053        18.330499999999997        2.5559181530250769E-003  -1.2091509277459689E-012  -2.9393466383086427E-006  -6.1319857239094644E-008  -5.0427084768960387E-006
   2.6005063279046450       -4.1811997236951536E-007  -2.9385681984332322E-007   4.8481906561500471E-003   1.4474578455389627E-005   18.330488243648482        18.330499999999997        2.5549725035965438E-003  -1.2090324853521833E-012  -2.9385681984332321E-006  -6.1250761988836431E-008  -5.0395406222669627E-006
   2.6012395352602806       -4.1816477934157753E-007  -2.9376901331234407E-007   4.8480900024279556E-003   1.4462346523480293E-005   18.330488244139445        18.330499999999997        2.5540274253817810E-003  -1.2088340633930789E-012  -2.9376901331234406E-006  -6.1181764027928505E-008  -5.0363750313273278E-006
   2.6019727425698091       -4.1819601460966379E-007  -2.9367159611361547E-007   4.8479894411422395E-003   1.4450128369558519E-005   18.330488244629944        18.330499999999997        2.5530829177431509E-003  -1.2085552482233947E-012  -2.9367159611361546E-006  -6.1112863191452295E-008  -5.0332128081212691E-006
   2.6027059498402965       -4.1821351498593690E-007  -2.9356511911278935E-007   4.8478889725949688E-003   1.4437923974114209E-005   18.330488245119991        18.330499999999997        2.5521389803424138E-003  -1.2081972023534842E-012  -2.9356511911278933E-006  -6.1044059314746382E-008  -5.0300545540248744E-006
   2.6034391570796993       -4.1821721609901456E-007  -2.9345026443047234E-007   4.8477885973934086E-003   1.4425733317655733E-005   18.330488245609573        18.330499999999997        2.5511956119461383E-003  -1.2077618173890568E-012  -2.9345026443047234E-006  -6.0975352233388184E-008  -5.0269004000461200E-006
   2.6041723642969186       -4.1820715530137516E-007  -2.9332738553812563E-007   4.8476883126548475E-003   1.4413556380709062E-005   18.330488246098685        18.330499999999997        2.5502528125062409E-003  -1.2072525115703683E-012  -2.9332738553812560E-006  -6.0906741783196777E-008  -5.0237509723366233E-006
   2.6049055715020857       -4.1818344386215619E-007  -2.9319746266440365E-007   4.8475881208278199E-003   1.4401393143813040E-005   18.330488246587347        18.330499999999997        2.5493105811756258E-003  -1.2066713963713953E-012  -2.9319746266440361E-006  -6.0838227800196374E-008  -5.0206055290946135E-006
   2.6056387787065804       -4.1814629665173873E-007  -2.9306142753972849E-007   4.8474880250548953E-003   1.4389243587519147E-005   18.330488247075547        18.330499999999997        2.5483689172859378E-003  -1.2060230275378605E-012  -2.9306142753972845E-006  -6.0769810120626167E-008  -5.0174649858673670E-006
   2.6063719859026935       -4.1809609280627661E-007  -2.9292010100350412E-007   4.8473880285880419E-003   1.4377107692727950E-005   18.330488247563256        18.330499999999997        2.5474278201915372E-003  -1.2053123345267683E-012  -2.9292010100350412E-006  -6.0701488582828659E-008  -5.0143294063018933E-006
   2.6071051930320510       -4.1803328377716447E-007  -2.9277419093928341E-007   4.8472881346987668E-003   1.4364985441209053E-005   18.330488248050472        18.330499999999997        2.5464872892837966E-003  -1.2045439933596656E-012  -2.9277419093928338E-006  -6.0633263030167885E-008  -5.0111987900344815E-006
   2.6078384001035460       -4.1795835176831195E-007  -2.9262429428714633E-007   4.8471883465463269E-003   1.4352876813649821E-005   18.330488248537161        18.330499999999997        2.5455473242910896E-003  -1.2037222982428799E-012  -2.9262429428714632E-006  -6.0565133300057642E-008  -5.0080722365140254E-006
   2.6085716071228857       -4.1787179861506470E-007  -2.9247088825465195E-007   4.8470886670151665E-003   1.4340781790823063E-005   18.330488249023354        18.330499999999997        2.5446079242640845E-003  -1.2028511420304962E-012  -2.9247088825465192E-006  -6.0497099230518671E-008  -5.0049500217171949E-006
   2.6093048140963075       -4.1777413476431566E-007  -2.9231433027774569E-007   4.8469890985396273E-003   1.4328700353525544E-005   18.330488249508981        18.330499999999997        2.5436690882704835E-003  -1.2019338720322685E-012  -2.9231433027774566E-006  -6.0429160659855543E-008  -5.0018317942142689E-006
   2.6100380210308858       -4.1766586936001564E-007  -2.9215482195936291E-007   4.8468896426981821E-003   1.4316632482572893E-005   18.330488249994048        18.330499999999997        2.5427308162458747E-003  -1.2009733221788179E-012  -2.9215482195936286E-006  -6.0361317426607448E-008  -4.9987173553668911E-006
   2.6107712279345852       -4.1754750120196189E-007  -2.9199247960610930E-007   4.8467903004696554E-003   1.4304578158798698E-005   18.330488250478570        18.330499999999997        2.5417931075347928E-003  -1.1999718537287774E-012  -2.9199247960610926E-006  -6.0293569369551047E-008  -4.9956065464837709E-006
   2.6115044348163150       -4.1741951313465073E-007  -2.9182738712846185E-007   4.8466910726152170E-003   1.4292537363053729E-005   18.330488250962539        18.330499999999997        2.5408559609416664E-003  -1.1989313790303192E-012  -2.9182738712846182E-006  -6.0225916327697631E-008  -4.9924990662626106E-006
   2.6122376416862227       -4.1728236785982103E-007  -2.9165958603294560E-007   4.8465919598125549E-003   1.4280510076201034E-005   18.330488251445917        18.330499999999997        2.5399193761795271E-003  -1.1978535471845656E-012  -2.9165958603294556E-006  -6.0158358140262227E-008  -4.9893949442308016E-006
   2.6129708485556948       -4.1713650279909708E-007  -2.9148902697563567E-007   4.8464929632314495E-003   1.4268496279116057E-005   18.330488251928735        18.330499999999997        2.5389833529696208E-003  -1.1967396960522489E-012  -2.9148902697563564E-006  -6.0090894646663563E-008  -4.9862940361396113E-006
   2.6137040554164748       -4.1698232908995744E-007  -2.9131562655970884E-007   4.8463940836267387E-003   1.4256495953028242E-005   18.330488252410966        18.330499999999997        2.5380478904161157E-003  -1.1955909247548339E-012  -2.9131562655970883E-006  -6.0023525688446204E-008  -4.9831963503575119E-006
   2.6144372622106764       -4.1682023279092039E-007  -2.9113936044114858E-007   4.8462953201461254E-003   1.4244509080009123E-005   18.330488252892632        18.330499999999997        2.5371129878807657E-003  -1.1944080886134124E-012  -2.9113936044114855E-006  -5.9956251112010428E-008  -4.9801019890493069E-006
   2.6151704689471966       -4.1665059207820247E-007  -2.9096032061894551E-007   4.8461966701276501E-003   1.4232535641067734E-005   18.330488253373730        18.330499999999997        2.5361786447463661E-003  -1.1931926543770971E-012  -2.9096032061894551E-006  -5.9889070757922888E-008  -4.9770106252789320E-006
   2.6159036756317464       -4.1647380177168761E-007  -2.9077927261432676E-007   4.8460981349168842E-003   1.4220575617297384E-005   18.330488253854242        18.330499999999997        2.5352448601533312E-003  -1.1919476341902812E-012  -2.9077927261432676E-006  -5.9821984467358607E-008  -4.9739232271716805E-006
   2.6166368822705706       -4.1629029944129247E-007  -2.9059718283852277E-007   4.8459997184183033E-003   1.4208628989814709E-005   18.330488254334217        18.330499999999997        2.5343116337328340E-003  -1.1906752521820930E-012  -2.9059718283852277E-006  -5.9754992081759570E-008  -4.9708394437464122E-006
   2.6173700888707505       -4.1610057510368927E-007  -2.9041390421693948E-007   4.8459014128587573E-003   1.4196695739754729E-005   18.330488254813599        18.330499999999997        2.5333789640163665E-003  -1.1893816754253642E-012  -2.9041390421693945E-006  -5.9688093442799580E-008  -4.9677608254982965E-006
   2.6181032954402585       -4.1590510799394081E-007  -2.9022978815961446E-007   4.8458032052945618E-003   1.4184775848269978E-005   18.330488255292448        18.330499999999997        2.5324468510305896E-003  -1.1880676330912686E-012  -2.9022978815961443E-006  -5.9621288392380046E-008  -4.9646851422649957E-006
   2.6188365019880129       -4.1570438763862809E-007  -2.9004482063624052E-007   4.8457050870775896E-003   1.4172869296529658E-005   18.330488255770820        18.330499999999997        2.5315152939171231E-003  -1.1867354902433361E-012  -2.9004482063624051E-006  -5.9554576772641250E-008  -4.9616130126747103E-006
   2.6195697085241738       -4.1549888397622131E-007  -2.8985870440740563E-007   4.8456070526818867E-003   1.4160976065714818E-005   18.330488256248753        18.330499999999997        2.5305842921396894E-003  -1.1853865934001738E-012  -2.8985870440740562E-006  -5.9487958425913143E-008  -4.9585440045267893E-006
   2.6203029150601367       -4.1528903080798810E-007  -2.8967116960356162E-007   4.8455090964822922E-003   1.4149096137018532E-005   18.330488256726255        18.330499999999997        2.5296538451682680E-003  -1.1840210162789108E-012  -2.8967116960356158E-006  -5.9421433194729396E-008  -4.9554776371315420E-006
   2.6210361215871201       -4.1507522704984014E-007  -2.8948198727041689E-007   4.8454112128090620E-003   1.4137229491992318E-005   18.330488257203399        18.330499999999997        2.5287239527735715E-003  -1.1826388555699057E-012  -2.8948198727041684E-006  -5.9355000923753702E-008  -4.9524140762370727E-006
   2.6217693280477099       -4.1485783979882480E-007  -2.8929097794763771E-007   4.8453133960435447E-003   1.4125376113003990E-005   18.330488257680180        18.330499999999997        2.5277946138793782E-003  -1.1812402983497673E-012  -2.8929097794763771E-006  -5.9288661462362189E-008  -4.9493534821937334E-006
   2.6225025344507986       -4.1463720812284111E-007  -2.8909801913514583E-007   4.8452156406327473E-003   1.4113535981378175E-005   18.330488258156620        18.330499999999997        2.5268658286121521E-003  -1.1798256597457399E-012  -2.8909801913514579E-006  -5.9222414654206941E-008  -4.9462954202435638E-006
   2.6232357408020999       -4.1441364759553734E-007  -2.8890304786424348E-007   4.8451179411991155E-003   1.4101709078522443E-005   18.330488258632769        18.330499999999997        2.5259375961442358E-003  -1.1783954230896148E-012  -2.8890304786424347E-006  -5.9156260343542780E-008  -4.9432403631582346E-006
   2.6239689471078651       -4.1418745478555170E-007  -2.8870606497459337E-007   4.8450202926522768E-003   1.4089895385867120E-005   18.330488259108648        18.330499999999997        2.5250099159555973E-003  -1.1769502599872061E-012  -2.8870606497459334E-006  -5.9090198374878841E-008  -4.9401882736880244E-006
   2.6247021533751829       -4.1395891169771031E-007  -2.8850719009303895E-007   4.8449226906679254E-003   1.4078094884860434E-005   18.330488259584264        18.330499999999997        2.5240827875764368E-003  -1.1754910964624427E-012  -2.8850719009303893E-006  -5.9024228592957506E-008  -4.9371394251692616E-006
   2.6254353596120339       -4.1372829669518948E-007  -2.8830670484497193E-007   4.8448251321885575E-003   1.4066307556967662E-005   18.330488260059635        18.330499999999997        2.5231562104794615E-003  -1.1740197384292669E-012  -2.8830670484497193E-006  -5.8958350842743126E-008  -4.9340940619779117E-006
   2.6261685658273444       -4.1349588989936175E-007  -2.8810505210699207E-007   4.8447276154847379E-003   1.4054533383670274E-005   18.330488260534800        18.330499999999997        2.5222301845404240E-003  -1.1725379796922392E-012  -2.8810505210699203E-006  -5.8892564969423474E-008  -4.9310522971206676E-006
   2.6269017720312902       -4.1326198090888326E-007  -2.8790262209764110E-007   4.8446301388103477E-003   1.4042772346461131E-005   18.330488261009748        18.330499999999997        2.5213047085806731E-003  -1.1710484268206363E-012  -2.8790262209764106E-006  -5.8826870818377392E-008  -4.9280143537244105E-006
   2.6276349782352737       -4.1302686494234823E-007  -2.8769973754379961E-007   4.8445327002901396E-003   1.4031024426844814E-005   18.330488261484490        18.330499999999997        2.5203797826214417E-003  -1.1695534521528175E-012  -2.8769973754379957E-006  -5.8761268235180430E-008  -4.9249802267222924E-006
   2.6283681844299687       -4.1279083844412002E-007  -2.8749663831646621E-007   4.8444352980108003E-003   1.4019289606688947E-005   18.330488261959037        18.330499999999997        2.5194554058148070E-003  -1.1680551560320195E-012  -2.8749663831646616E-006  -5.8695757067563434E-008  -4.9219498631338418E-006
   2.6291013905584477       -4.1255419399755313E-007  -2.8729349506756708E-007   4.8443379296646619E-003   1.4007567868651628E-005   18.330488262433402        18.330499999999997        2.5185315776311292E-003  -1.1665552985622381E-012  -2.8729349506756706E-006  -5.8630337167794078E-008  -4.9189231851874359E-006
   2.6298345966296064       -4.1231721629910670E-007  -2.8709041473217976E-007   4.8442405925182433E-003   1.3995859194366838E-005   18.330488262907586        18.330499999999997        2.5176082975601698E-003  -1.1650553324126460E-012  -2.8709041473217974E-006  -5.8565008382552244E-008  -4.9158996032659939E-006
   2.6305678026491619       -4.1208017874825814E-007  -2.8688745180045684E-007   4.8441432833933144E-003   1.3984163565550320E-005   18.330488263381625        18.330499999999997        2.5166855653387956E-003  -1.1635564239994260E-012  -2.8688745180045683E-006  -5.8499770559102328E-008  -4.9128793028289612E-006
   2.6313010086233719       -4.1184333565013076E-007  -2.8668454473075538E-007   4.8440459992670345E-003   1.3972480963940022E-005   18.330488263855504        18.330499999999997        2.5157633797879388E-003  -1.1620590045442742E-012  -2.8668454473075535E-006  -5.8434623544948966E-008  -4.9098619453662017E-006
   2.6320342145593330       -4.1160691606008799E-007  -2.8648100627187609E-007   4.8439487423891777E-003   1.3960811371291307E-005   18.330488264329254        18.330499999999997        2.5148417409329707E-003  -1.1605632576678669E-012  -2.8648100627187608E-006  -5.8369567187841272E-008  -4.9068475011421520E-006
   2.6327674204650329       -4.1137109934612246E-007  -2.8627650350624604E-007   4.8438515098622840E-003   1.3949154769376168E-005   18.330488264802867        18.330499999999997        2.5139206478278771E-003  -1.1590676276802771E-012  -2.8627650350624600E-006  -5.8304601335725069E-008  -4.9038351774216636E-006
   2.6335006263494067       -4.1113604772456598E-007  -2.8607112091122111E-007   4.8437542943403017E-003   1.3937511139982332E-005   18.330488265276369        18.330499999999997        2.5130000998619885E-003  -1.1575712636605855E-012  -2.8607112091122110E-006  -5.8239725836786435E-008  -4.9008254014888336E-006
   2.6342338322226428       -4.1090193105690873E-007  -2.8586498645133465E-007   4.8436570926445746E-003   1.3925880464908438E-005   18.330488265749768        18.330499999999997        2.5120800965206915E-003  -1.1560750478117139E-012  -2.8586498645133465E-006  -5.8174940539380050E-008  -4.8978188345520489E-006
   2.6349670380961516       -4.1066891980217086E-007  -2.8565825318056518E-007   4.8435599051166525E-003   1.3914262725964594E-005   18.330488266223082        18.330499999999997        2.5111606372992413E-003  -1.1545799261362175E-012  -2.8565825318056517E-006  -5.8110245292051677E-008  -4.8948155280070369E-006
   2.6357002439600854       -4.1043718676149371E-007  -2.8545108384025850E-007   4.8434627256813394E-003   1.3902657905328007E-005   18.330488266696342        18.330499999999997        2.5102417220637129E-003  -1.1530870850932920E-012  -2.8545108384025847E-006  -5.8045639945531884E-008  -4.8918157268897996E-006
   2.6364334497579893       -4.1020690408529639E-007  -2.8524368537816750E-007   4.8433655487363919E-003   1.3891065985941615E-005   18.330488267169546        18.330499999999997        2.5093233497738379E-003  -1.1515977145745606E-012  -2.8524368537816748E-006  -5.7981124354918049E-008  -4.8888195017116339E-006
   2.6371666554987532       -4.0997827600885786E-007  -2.8503702663982431E-007   4.8432683688995346E-003   1.3879486949742941E-005   18.330488267642728        18.330499999999997        2.5084055206098955E-003  -1.1501155023215189E-012  -2.8503702663982429E-006  -5.7916698369853262E-008  -4.8858273932599040E-006
   2.6378998611880951       -4.0975156539713742E-007  -2.8483288063598226E-007   4.8431711808806415E-003   1.3867920778750006E-005   18.330488268115932        18.330499999999997        2.5074882337973920E-003  -1.1486430331388760E-012  -2.8483288063598226E-006  -5.7852361840531361E-008  -4.8828391572216216E-006
   2.6386330668322802       -4.0952712724328215E-007  -2.8463153954317311E-007   4.8430739792350869E-003   1.3856367455002414E-005   18.330488268589164        18.330499999999997        2.5065714888808694E-003  -1.1471883720549631E-012  -2.8463153954317312E-006  -5.7788114617408950E-008  -4.8798570907889880E-006
   2.6393662724384117       -4.0930528574829045E-007  -2.8443299990816367E-007   4.8429767574893522E-003   1.3844826960556761E-005   18.330488269062457        18.330499999999997        2.5056552853900717E-003  -1.1457524099561529E-012  -2.8443299990816367E-006  -5.7723956551161805E-008  -4.8768780203571550E-006
   2.6400994780144860       -4.0908632581338766E-007  -2.8423630350110320E-007   4.8428795011384324E-003   1.3833299277485816E-005   18.330488269535856        18.330499999999997        2.5047396231450115E-003  -1.1443367496481353E-012  -2.8423630350110317E-006  -5.7659887492662395E-008  -4.8739024389991166E-006
   2.6408326835694456       -4.0887044006386601E-007  -2.8404156468905516E-007   4.8427822088266889E-003   1.3821784387877683E-005   18.330488270009404        18.330499999999997        2.5038245010922853E-003  -1.1429380717069943E-012  -2.8404156468905515E-006  -5.7595907293010814E-008  -4.8709281109589564E-006
   2.6415658891134943       -4.0865780016590985E-007  -2.8384885871198580E-007   4.8426848791552103E-003   1.3810282273830857E-005   18.330488270483112        18.330499999999997        2.5029099193242016E-003  -1.1415574259895471E-012  -2.8384885871198579E-006  -5.7532015803485591E-008  -4.8679571272843717E-006
   2.6422990946580498       -4.0844855255551943E-007  -2.8365833203395795E-007   4.8425875122620494E-003   1.3798792917455093E-005   18.330488270956995        18.330499999999997        2.5019958771202778E-003  -1.1401955641980723E-012  -2.8365833203395795E-006  -5.7468212875540890E-008  -4.8649892730398135E-006
   2.6430323001927136       -4.0824282176698545E-007  -2.8347019374090289E-007   4.8424901094960169E-003   1.3787316301231636E-005   18.330488271431044        18.330499999999997        2.5010823740660173E-003  -1.1388534566972730E-012  -2.8347019374090287E-006  -5.7404498362825500E-008  -4.8620248701587941E-006
   2.6437655056615239       -4.0804071345498733E-007  -2.8328471377851029E-007   4.8423926732287853E-003   1.3775852408382445E-005   18.330488271905249        18.330499999999997        2.5001694097812541E-003  -1.1375322660046368E-012  -2.8328471377851026E-006  -5.7340872123227170E-008  -4.8590640666698003E-006
   2.6444987110733740       -4.0784231819244199E-007  -2.8310219908391372E-007   4.8422952064246603E-003   1.3764401221142577E-005   18.330488272379604        18.330499999999997        2.4992569838779314E-003  -1.1362333885682711E-012  -2.8310219908391374E-006  -5.7277334009259451E-008  -4.8561064919386640E-006
   2.6452319164339864       -4.0764771311209723E-007  -2.8292301218490699E-007   4.8421977127910661E-003   1.3752962721826432E-005   18.330488272854087        18.330499999999997        2.4983450959110204E-003  -1.1349582415902945E-012  -2.8292301218490699E-006  -5.7213883874011937E-008  -4.8531524829784448E-006
   2.6459651217496325       -4.0745696463852649E-007  -2.8274749930457208E-007   4.8421001959539243E-003   1.3741536892769518E-005   18.330488273328676        18.330499999999997        2.4974337457268456E-003  -1.1337084193296843E-012  -2.8274749930457206E-006  -5.7150521570800431E-008  -4.8502021248891739E-006
   2.6466983270274227       -4.0727012808204076E-007  -2.8257599458820409E-007   4.8420026595669850E-003   1.3730123716323872E-005   18.330488273803365        18.330499999999997        2.4965229325555659E-003  -1.1324854384954060E-012  -2.8257599458820408E-006  -5.7087246953172587E-008  -4.8472553514429174E-006
   2.6474315322753608       -4.0708724764347007E-007  -2.8240882615539987E-007   4.8419051074160939E-003   1.3718723174857258E-005   18.330488274278132        18.330499999999997        2.4956126559340527E-003  -1.1312907390746172E-012  -2.8240882615539984E-006  -5.7024059874861491E-008  -4.8443121825926587E-006
   2.6481647375023973       -4.0690835703439632E-007  -2.8224632076993259E-007   4.8418075434794768E-003   1.3707335250752375E-005   18.330488274752962        18.330499999999997        2.4947029153895833E-003  -1.1301257090367074E-012  -2.8224632076993258E-006  -5.6960960189827862E-008  -4.8413725932862454E-006
   2.6488979427187487       -4.0673348057526292E-007  -2.8208880674205821E-007   4.8417099719493904E-003   1.3695959926401883E-005   18.330488275227832        18.330499999999997        2.4937937104486667E-003  -1.1289917049698716E-012  -2.8208880674205819E-006  -5.6897947752196806E-008  -4.8384365295756359E-006
   2.6496311479358403       -4.0656263461572342E-007  -2.8193661510793767E-007   4.8416123972261985E-003   1.3684597184209384E-005   18.330488275702713        18.330499999999997        2.4928850406320540E-003  -1.1278900664087616E-012  -2.8193661510793765E-006  -5.6835022416273256E-008  -4.8355040694073068E-006
   2.6503643531427503       -4.0639582913381146E-007  -2.8179007938180418E-007   4.8415148238960763E-003   1.3673247006953890E-005   18.330488276177608        18.330499999999997        2.4919769057574594E-003  -1.1268221238436276E-012  -2.8179007938180419E-006  -5.6772184038566647E-008  -4.8325752493143022E-006
   2.6510975582839920       -4.0623308037624061E-007  -2.8164968313910774E-007   4.8414172565055379E-003   1.3661909378131242E-005   18.330488276652463        18.330499999999997        2.4910693047798600E-003  -1.1257901636184387E-012  -2.8164968313910773E-006  -5.6709432479670788E-008  -4.8296506575599563E-006
   2.6518307633684537       -4.0607442241777627E-007  -2.8151703226618696E-007   4.8413196993869444E-003   1.3650584280268470E-005   18.330488277127277        18.330499999999997        2.4901622378552617E-003  -1.1247963189439103E-012  -2.8151703226618697E-006  -5.6646767594933151E-008  -4.8267296320355981E-006
   2.6525639684018589       -4.0591996230082756E-007  -2.8139294791952081E-007   4.8412221557660182E-003   1.3639271695970739E-005   18.330488277602029        18.330499999999997        2.4892557041722922E-003  -1.1238462296789428E-012  -2.8139294791952082E-006  -5.6584189240257596E-008  -4.8238139786420603E-006
   2.6532971733904853       -4.0576981878650333E-007  -2.8127765031552077E-007   4.8411246293645991E-003   1.3627971607863736E-005   18.330488278076697        18.330499999999997        2.4883497032096662E-003  -1.1229431664146889E-012  -2.8127765031552078E-006  -5.6521697271771376E-008  -4.8209025851258643E-006
   2.6540303783414507       -4.0562408925378310E-007  -2.8117093785313675E-007   4.8410271299708652E-003   1.3616683998589281E-005   18.330488278551258        18.330499999999997        2.4874442344569939E-003  -1.1220878790606701E-012  -2.8117093785313675E-006  -5.6459291545818125E-008  -4.8179944012814748E-006
   2.6547635832627661       -4.0548284412488828E-007  -2.8107281305325932E-007   4.8409296667481028E-003   1.3605408850804499E-005   18.330488279025651        18.330499999999997        2.4865392973050979E-003  -1.1212809826407321E-012  -2.8107281305325929E-006  -5.6396971918940982E-008  -4.8150893493401753E-006
   2.6554967881633909       -4.0534613658470983E-007  -2.8098379755204465E-007   4.8408322462585463E-003   1.3594146147181016E-005   18.330488279499871        18.330499999999997        2.4856348915432637E-003  -1.1205220292943359E-012  -2.8098379755204462E-006  -5.6334738247889622E-008  -4.8121870245427700E-006
   2.6562299930535551       -4.0521403228700544E-007  -2.8090414780567417E-007   4.8407348728076258E-003   1.3582895870399999E-005   18.330488279973856        18.330499999999997        2.4847310159689506E-003  -1.1198130376915109E-012  -2.8090414780567415E-006  -5.6272590389575320E-008  -4.8092884144126664E-006
   2.6569631979446919       -4.0508659474001935E-007  -2.8083392382949507E-007   4.8406375493781845E-003   1.3571658003153291E-005   18.330488280447604        18.330499999999997        2.4838276706403641E-003  -1.1191550431022176E-012  -2.8083392382949505E-006  -5.6210528201093372E-008  -4.8063931847651343E-006
   2.6576964028253331       -4.0496388406482116E-007  -2.8077311968320267E-007   4.8405402784456172E-003   1.3560432528512280E-005   18.330488280921081        18.330499999999997        2.4829248546484437E-003  -1.1185490623976622E-012  -2.8077311968320268E-006  -5.6148551541750608E-008  -4.8035013398996309E-006
   2.6584296076404841       -4.0484592860686949E-007  -2.8072225552453936E-007   4.8404430713783336E-003   1.3549219430241132E-005   18.330488281394288        18.330499999999997        2.4820225674252417E-003  -1.1179925121540287E-012  -2.8072225552453932E-006  -5.6086660274792121E-008  -4.8006114796962696E-006
   2.6591628123990345       -4.0473273878010689E-007  -2.8067753398305187E-007   4.8403459200857179E-003   1.3538018691153160E-005   18.330488281867190        18.330499999999997        2.4811208082996116E-003  -1.1174848989384510E-012  -2.8067753398305187E-006  -5.6024854258329048E-008  -4.7977240554875610E-006
   2.6598960171067114       -4.0462409925660029E-007  -2.8063669725509762E-007   4.8402488182082374E-003   1.3526830294138677E-005   18.330488282339822        18.330499999999997        2.4802195769840544E-003  -1.1170153150987555E-012  -2.8063669725509763E-006  -5.5963133351017695E-008  -4.7948349179317267E-006
   2.6606292217697987       -4.0451970243880299E-007  -2.8059996367139054E-007   4.8401517702222818E-003   1.3515654222108052E-005   18.330488282812180        18.330499999999997        2.4793188725109518E-003  -1.1165734483003873E-012  -2.8059996367139051E-006  -5.5901497411736338E-008  -4.7919445200235420E-006
   2.6613624263954212       -4.0441928344537962E-007  -2.8056752847568731E-007   4.8400547800185314E-003   1.3504490457987318E-005   18.330488283284264        18.330499999999997        2.4784186949953785E-003  -1.1161594135719381E-012  -2.8056752847568729E-006  -5.5839946299575435E-008  -4.7890574063806806E-006
   2.6620956309915971       -4.0432261697889774E-007  -2.8053957188019283E-007   4.8399578510174741E-003   1.3493338984717425E-005   18.330488283756051        18.330499999999997        2.4775190436351104E-003  -1.1157733437246207E-012  -2.8053957188019282E-006  -5.5778479873813696E-008  -4.7861735488776678E-006
   2.6628288355672938       -4.0422952687617008E-007  -2.8051640907831034E-007   4.8398609855397389E-003   1.3482199785253417E-005   18.330488284227538        18.330499999999997        2.4766199179430009E-003  -1.1154164627952876E-012  -2.8051640907831034E-006  -5.5717097993927945E-008  -4.7832933461233312E-006
   2.6635620401327547       -4.0413992332992897E-007  -2.8050040867480463E-007   4.8397641779289891E-003   1.3471072842559482E-005   18.330488284698720        18.330499999999997        2.4757213174574221E-003  -1.1150925263421265E-012  -2.8050040867480462E-006  -5.5655800519565022E-008  -4.7804177894090712E-006
   2.6642952446994195       -4.0405386842924615E-007  -2.8049379762896543E-007   4.8396674212053828E-003   1.3459958139610203E-005   18.330488285169608        18.330499999999997        2.4748232417563442E-003  -1.1148069407726084E-012  -2.8049379762896541E-006  -5.5594587310538954E-008  -4.7775474561129076E-006
   2.6650284492552863       -4.0397154160265808E-007  -2.8049637184168787E-007   4.8395707155193162E-003   1.3448855659763520E-005   18.330488285640236        18.330499999999997        2.4739256904774162E-003  -1.1145694194108057E-012  -2.8049637184168784E-006  -5.5533458228897755E-008  -4.7746842686259314E-006
   2.6657616537458453       -4.0389309792587754E-007  -2.8050802887572207E-007   4.8394740629845116E-003   1.3437765387046892E-005   18.330488286110594        18.330499999999997        2.4730286634977658E-003  -1.1143796209484325E-012  -2.8050802887572205E-006  -5.5472413140477388E-008  -4.7718238073210444E-006
   2.6664948581799832       -4.0381867816014290E-007  -2.8052879819562784E-007   4.8393774674206991E-003   1.3426687304554514E-005   18.330488286580696        18.330499999999997        2.4721321600605427E-003  -1.1142378318347071E-012  -2.8052879819562782E-006  -5.5411451906096456E-008  -4.7689659070055240E-006
   2.6672280625634288       -4.0374841703797606E-007  -2.8055887336800104E-007   4.8392809344555247E-003   1.3415621395456444E-005   18.330488287050489        18.330499999999997        2.4712361794176508E-003  -1.1141445424022872E-012  -2.8055887336800103E-006  -5.5350574387108907E-008  -4.7661108629774826E-006
   2.6679612669024730       -4.0368245218121034E-007  -2.8059847401438392E-007   4.8391844693273555E-003   1.3404567642942256E-005   18.330488287519962        18.330499999999997        2.4703407216194111E-003  -1.1141008532667840E-012  -2.8059847401438393E-006  -5.5289780445072400E-008  -4.7632591429776039E-006
   2.6686944712042471       -4.0362092722437742E-007  -2.8064779556689364E-007   4.8390880762595847E-003   1.3393526030216793E-005   18.330488287989080        18.330499999999997        2.4694457857772278E-003  -1.1141079939714530E-012  -2.8064779556689361E-006  -5.5229069941766591E-008  -4.7604105590578228E-006
   2.6694276754767770       -4.0356397499319421E-007  -2.8070668990169038E-007   4.8389917617451391E-003   1.3382496540499433E-005   18.330488288457833        18.330499999999997        2.4685513714997527E-003  -1.1141655509959708E-012  -2.8070668990169039E-006  -5.5168442739148164E-008  -4.7575645172221690E-006
   2.6701608797290377       -4.0351172402504052E-007  -2.8077391264615670E-007   4.8388955418131145E-003   1.3371479157023225E-005   18.330488288926173        18.330499999999997        2.4676574775550262E-003  -1.1142746488793531E-012  -2.8077391264615670E-006  -5.5107898699369105E-008  -4.7547216737158899E-006
   2.6708940839712856       -4.0346424196141434E-007  -2.8084970020883407E-007   4.8387994172287303E-003   1.3360473863029993E-005   18.330488289394069        18.330499999999997        2.4667641036197879E-003  -1.1144306942985206E-012  -2.8084970020883407E-006  -5.5047437684740177E-008  -4.7518795507551433E-006
   2.6716272882149679       -4.0342163650008444E-007  -2.8093423702268516E-007   4.8387033863677813E-003   1.3349480641771684E-005   18.330488289861478        18.330499999999997        2.4658712484679000E-003  -1.1146348421822646E-012  -2.8093423702268516E-006  -5.4987059557746344E-008  -4.7490405804615279E-006
   2.6723604924475470       -4.0338404835842217E-007  -2.8102762459012418E-007   4.8386074455807372E-003   1.3338499476887286E-005   18.330488290328429        18.330499999999997        2.4649789120385845E-003  -1.1148881360237967E-012  -2.8102762459012419E-006  -5.4926764183107980E-008  -4.7462049380517328E-006
   2.6730936966149996       -4.0335164543680960E-007  -2.8112985451496276E-007   4.8385115893404109E-003   1.3327530352662501E-005   18.330488290794943        18.330499999999997        2.4640870934078676E-003  -1.1151912935500399E-012  -2.8112985451496273E-006  -5.4866551429201312E-008  -4.7433723963304466E-006
   2.6738269007262101       -4.0332461533779489E-007  -2.8124075966627267E-007   4.8384158100841703E-003   1.3316573252467035E-005   18.330488291261052        18.330499999999997        2.4631957919510751E-003  -1.1155445966747908E-012  -2.8124075966627266E-006  -5.4806421159490613E-008  -4.7405422900051496E-006
   2.6745601047869099       -4.0330315619033305E-007  -2.8136005570621649E-007   4.8383200990820933E-003   1.3305628159745377E-005   18.330488291726777        18.330499999999997        2.4623050069982342E-003  -1.1159478963228222E-012  -2.8136005570621649E-006  -5.4746373237962831E-008  -4.7377147036178208E-006
   2.6752933088033957       -4.0328746513482771E-007  -2.8148733371041598E-007   4.8382244470092936E-003   1.3294695057960982E-005   18.330488292192182        18.330499999999997        2.4614147382647114E-003  -1.1164001893621741E-012  -2.8148733371041597E-006  -5.4686407528808636E-008  -4.7348892185510413E-006
   2.6760265127828058       -4.0327771948167802E-007  -2.8162142809692555E-007   4.8381288375116526E-003   1.3283773930592222E-005   18.330488292657314        18.330499999999997        2.4605249845617611E-003  -1.1168993961451734E-012  -2.8162142809692555E-006  -5.4626523896436475E-008  -4.7320654250870693E-006
   2.6767597167331734       -4.0327405887833186E-007  -2.8176162777687805E-007   4.8380332593021720E-003   1.3272864761131587E-005   18.330488293122222        18.330499999999997        2.4596357458963689E-003  -1.1174436154575560E-012  -2.8176162777687807E-006  -5.4566722205413569E-008  -4.7292433948361037E-006
   2.6774929206634810       -4.0327661646341660E-007  -2.8190819215849603E-007   4.8379377104920702E-003   1.3261967533084879E-005   18.330488293586974        18.330499999999997        2.4587470213481505E-003  -1.1180295460387463E-012  -2.8190819215849603E-006  -5.4507002320513668E-008  -4.7264225043741510E-006
   2.6782261245839987       -4.0328556444717194E-007  -2.8206096630309484E-007   4.8378421838870126E-003   1.3251082229966233E-005   18.330488294051584        18.330499999999997        2.4578588102964470E-003  -1.1186586629985133E-012  -2.8206096630309482E-006  -5.4447364106659462E-008  -4.7236048805946543E-006
   2.6789593285061808       -4.0330108864329563E-007  -2.8221972231618548E-007   4.8377466714658183E-003   1.3240208835299722E-005   18.330488294516094        18.330499999999997        2.4569711121967801E-003  -1.1193308178819005E-012  -2.8221972231618549E-006  -5.4387807428942247E-008  -4.7207896978332517E-006
   2.6796925324169476       -4.0332337307256457E-007  -2.8238407179031987E-007   4.8376511647679095E-003   1.3229347333000109E-005   18.330488294980533        18.330499999999997        2.4560839265331032E-003  -1.1200450006149036E-012  -2.8238407179031986E-006  -5.4328332154694317E-008  -4.7179767221728968E-006
   2.6804257362627668       -4.0335256275942322E-007  -2.8255223872352518E-007   4.8375556553880896E-003   1.3218497707606327E-005   18.330488295444933        18.330499999999997        2.4551972528406062E-003  -1.1207980234603302E-012  -2.8255223872352518E-006  -5.4268938154787219E-008  -4.7151651447774763E-006
   2.6811589400525229       -4.0338870541188314E-007  -2.8272223681882018E-007   4.8374601356898977E-003   1.3207659942758328E-005   18.330488295909358        18.330499999999997        2.4543110909874448E-003  -1.1215854484101329E-012  -2.8272223681882015E-006  -5.4209625295266252E-008  -4.7123539920305321E-006
   2.6818921437919498       -4.0343175895262823E-007  -2.8289369566269001E-007   4.8373645985893450E-003   1.3196834022169803E-005   18.330488296373808        18.330499999999997        2.4534254398956125E-003  -1.1223992738033180E-012  -2.8289369566269000E-006  -5.4150393442692361E-008  -4.7095420829327886E-006
   2.6826253474873507       -4.0348168000868327E-007  -2.8306629849044931E-007   4.8372690366659116E-003   1.3186019929572909E-005   18.330488296838361        18.330499999999997        2.4525402997279777E-003  -1.1232379699699448E-012  -2.8306629849044930E-006  -5.4091242463841451E-008  -4.7067323136982202E-006
   2.6833585511458704       -4.0353842898158581E-007  -2.8323985304216010E-007   4.8371734415961539E-003   1.3175217648714350E-005   18.330488297303024        18.330499999999997        2.4516556697759704E-003  -1.1241007221158470E-012  -2.8323985304216011E-006  -5.4032172225674894E-008  -4.7039250268878488E-006
   2.6840917547755492       -4.0360197054399334E-007  -2.8341473050189442E-007   4.8370777998494154E-003   1.3164427163354560E-005   18.330488297767861        18.330499999999997        2.4507715496272378E-003  -1.1249866866062812E-012  -2.8341473050189440E-006  -5.3973182595340940E-008  -4.7011200754041794E-006
   2.6848249583853776       -4.0367229427693782E-007  -2.8359091701536058E-007   4.8369821023777947E-003   1.3153648457266903E-005   18.330488298232900        18.330499999999997        2.4498879389660885E-003  -1.1258967824926616E-012  -2.8359091701536059E-006  -5.3914273440157825E-008  -4.6983183104360146E-006
   2.6855581619856377       -4.0374938124163021E-007  -2.8376807667804327E-007   4.8368863437909882E-003   1.3142881514232730E-005   18.330488298698224        18.330499999999997        2.4490048377338882E-003  -1.1268309377458838E-012  -2.8376807667804327E-006  -5.3855444627608199E-008  -4.6955193508119347E-006
   2.6862913655877905       -4.0383318315146663E-007  -2.8394586788133454E-007   4.8367905191102822E-003   1.3132126318043037E-005   18.330488299163822        18.330499999999997        2.4481222449100905E-003  -1.1277876973033335E-012  -2.8394586788133451E-006  -5.3796696025337671E-008  -4.6927224479437537E-006
   2.6870245691782277       -4.0392362081678083E-007  -2.8412394657077797E-007   4.8366946238022016E-003   1.3121382852882953E-005   18.330488299629749        18.330499999999997        2.4472401606920450E-003  -1.1287654979416677E-012  -2.8412394657077794E-006  -5.3738027503235681E-008  -4.6899278204561081E-006
   2.6877577727039008       -4.0402058316017455E-007  -2.8430196826140481E-007   4.8365986537985579E-003   1.3110651103539863E-005   18.330488300096000        18.330499999999997        2.4463585841140974E-003  -1.1297626770522740E-012  -2.8430196826140482E-006  -5.3679438934600247E-008  -4.6871355153078903E-006
   2.6884909761736893       -4.0412392673980752E-007  -2.8447958907776044E-007   4.8365026054915019E-003   1.3099931053918990E-005   18.330488300562610        18.330499999999997        2.4454775154241315E-003  -1.1307774781002904E-012  -2.8447958907776042E-006  -5.3620930188012725E-008  -4.6843450481625085E-006
   2.6892241795933289       -4.0423347558130200E-007  -2.8465646599798682E-007   4.8364064757427166E-003   1.3089222687998082E-005   18.330488301029593        18.330499999999997        2.4445969539151156E-003  -1.1318080532252419E-012  -2.8465646599798678E-006  -5.3562501132561699E-008  -4.6815567032471231E-006
   2.6899573829691290       -4.0434902131769266E-007  -2.8483220204377279E-007   4.8363102634121184E-003   1.3078525989772954E-005   18.330488301496931        18.330499999999997        2.4437168991913762E-003  -1.1328524637643857E-012  -2.8483220204377277E-006  -5.3504151637529630E-008  -4.6787704887151013E-006
   2.6906905863082407       -4.0447033288406423E-007  -2.8500659916464519E-007   4.8362139774682632E-003   1.3067840943253559E-005   18.330488301964689        18.330499999999997        2.4428373511539907E-003  -1.1339096558946984E-012  -2.8500659916464518E-006  -5.3445881572401314E-008  -4.6759868359117204E-006
   2.6914237896187112       -4.0459715467662930E-007  -2.8518058923805626E-007   4.8361175993170318E-003   1.3057167532463192E-005   18.330488302432784        18.330499999999997        2.4419583088481325E-003  -1.1349769764293236E-012  -2.8518058923805627E-006  -5.3387690806824520E-008  -4.6732049854429747E-006
   2.6921569929095388       -4.0472927113903914E-007  -2.8535354249128719E-007   4.8360211280323376E-003   1.3046505741437749E-005   18.330488302901323        18.330499999999997        2.4410797724718691E-003  -1.1360572395053899E-012  -2.8535354249128720E-006  -5.3329579210629674E-008  -4.6704273872478416E-006
   2.6928901961910192       -4.0486640672568577E-007  -2.8552481874204929E-007   4.8359245636547064E-003   1.3035855554220705E-005   18.330488303370309        18.330499999999997        2.4402017413542240E-003  -1.1371473151664237E-012  -2.8552481874204928E-006  -5.3271546653794732E-008  -4.6676514469763313E-006
   2.6936233994746202       -4.0500823507156656E-007  -2.8569391895229763E-007   4.8358279053887197E-003   1.3025216954864970E-005   18.330488303839729        18.330499999999997        2.4393242147348060E-003  -1.1382438545354048E-012  -2.8569391895229762E-006  -5.3213593006456411E-008  -4.6648770900163220E-006
   2.6943566027461903       -4.0515438754392007E-007  -2.8586038153464296E-007   4.8357311531568511E-003   1.3014589927821062E-005   18.330488304309590        18.330499999999997        2.4384471928151920E-003  -1.1393437490605644E-012  -2.8586038153464293E-006  -5.3155718141019140E-008  -4.6621046664091478E-006
   2.6950898059531738       -4.0530445804432866E-007  -2.8602373512739345E-007   4.8356343081493360E-003   1.3003974458120006E-005   18.330488304779884        18.330499999999997        2.4375706749748265E-003  -1.1404439856306080E-012  -2.8602373512739345E-006  -5.3097921933151205E-008  -4.6593342536640934E-006
   2.6958230091044513       -4.0545800356816163E-007  -2.8618349791408748E-007   4.8355373725623993E-003   1.2993370529927144E-005   18.330488305250615        18.330499999999997        2.4366946611977889E-003  -1.1415414022860142E-012  -2.8618349791408745E-006  -5.3040204253916638E-008  -4.6565654954151676E-006
   2.6965562122057611       -4.0561454543721296E-007  -2.8633917912272273E-007   4.8354403493877001E-003   1.2982778127479340E-005   18.330488305721769        18.330499999999997        2.4358191504909414E-003  -1.1426326904787805E-012  -2.8633917912272271E-006  -5.2982564974861401E-008  -4.6537985232538812E-006
   2.6972894152634184       -4.0577357133123154E-007  -2.8649027938930812E-007   4.8353432422668105E-003   1.2972197235031061E-005   18.330488306193345        18.330499999999997        2.4349441430739560E-003  -1.1437144081806451E-012  -2.8649027938930808E-006  -5.2925003967747818E-008  -4.6510333110716770E-006
   2.6980226182845812       -4.0593453788816373E-007  -2.8663631790169988E-007   4.8352460553694691E-003   1.2961627836850531E-005   18.330488306665295        18.330499999999997        2.4340696379338781E-003  -1.1447829782522581E-012  -2.8663631790169984E-006  -5.2867521104504010E-008  -4.6482699542531054E-006
   2.6987558212773037       -4.0609687811107092E-007  -2.8677682504604482E-007   4.8351487934077978E-003   1.2951069917218991E-005   18.330488307137614        18.330499999999997        2.4331956352390918E-003  -1.1458349672247634E-012  -2.8677682504604481E-006  -5.2810116257243574E-008  -4.6455084322736551E-006
   2.6994890242505911       -4.0626000427816610E-007  -2.8691137555561659E-007   4.8350514613619581E-003   1.2940523460429885E-005   18.330488307610281        18.330499999999997        2.4323221342395702E-003  -1.1468667183618139E-012  -2.8691137555561659E-006  -5.2752789298240253E-008  -4.6427487168090847E-006
   2.7002222272147520       -4.0642331542769077E-007  -2.8703951115159204E-007   4.8349540638461894E-003   1.2929988450783911E-005   18.330488308083272        18.330499999999997        2.4314491344577548E-003  -1.1478747828745150E-012  -2.8703951115159200E-006  -5.2695540099918147E-008  -4.6399909068802124E-006
   2.7009554301812604       -4.0658619823101549E-007  -2.8716075623774021E-007   4.8348566051496060E-003   1.2919464872590949E-005   18.330488308556543        18.330499999999997        2.4305766354285833E-003  -1.1488554547062314E-012  -2.8716075623774017E-006  -5.2638368534857310E-008  -4.6372349218129350E-006
   2.7016886331354315       -4.0674802993429974E-007  -2.8727459736386275E-007   4.8347590889328846E-003   1.2908952710561740E-005   18.330488309030127        18.330499999999997        2.4297046369960067E-003  -1.1498049960062077E-012  -2.8727459736386275E-006  -5.2581274477913930E-008  -4.6344808910566704E-006
   2.7024218360251968       -4.0690817984527048E-007  -2.8738051926538453E-007   4.8346615184725753E-003   1.2898451949966403E-005   18.330488309503949        18.330499999999997        2.4288331381519955E-003  -1.1507195239603461E-012  -2.8738051926538452E-006  -5.2524257807084412E-008  -4.6317287484978256E-006
   2.7031550388594345       -4.0706601258527429E-007  -2.8747804974763521E-007   4.8345638966396202E-003   1.2887962575225547E-005   18.330488309978026        18.330499999999997        2.4279621390964280E-003  -1.1515951459598163E-012  -2.8747804974763521E-006  -5.2467318395846612E-008  -4.6289781059668548E-006
   2.7038882416438845       -4.0722089617837115E-007  -2.8756674699502472E-007   4.8344662257555461E-003   1.2877484570830305E-005   18.330488310452335        18.330499999999997        2.4270916390721365E-003  -1.1524282684652223E-012  -2.8756674699502472E-006  -5.2410456118179986E-008  -4.6262293418110242E-006
   2.7046214443848680       -4.0737220589777147E-007  -2.8764627512818695E-007   4.8343685067548398E-003   1.2867017921288908E-005   18.330488310926878        18.330499999999997        2.4262216376160868E-003  -1.1532151645675424E-012  -2.8764627512818693E-006  -5.2353670848241022E-008  -4.6234824040962102E-006
   2.7053546470895493       -4.0751932892743610E-007  -2.8771615493350030E-007   4.8342707393208397E-003   1.2856562611123007E-005   18.330488311401638        18.330499999999997        2.4253521342172749E-003  -1.1539525503290634E-012  -2.8771615493350027E-006  -5.2296962460368862E-008  -4.6207373811412695E-006
   2.7060878497659897       -4.0766166061073010E-007  -2.8777597834870739E-007   4.8341729241602235E-003   1.2846118624866915E-005   18.330488311876625        18.330499999999997        2.4244831284974612E-003  -1.1546369446289857E-012  -2.8777597834870737E-006  -5.2240330829076851E-008  -4.6179942930318408E-006
   2.7068210524232019       -4.0779860762062571E-007  -2.8782544185143904E-007   4.8340750633655985E-003   1.2835685947066815E-005   18.330488312351836        18.330499999999997        2.4236146201181748E-003  -1.1552650145644891E-012  -2.8782544185143901E-006  -5.2183775829041349E-008  -4.6152531408270916E-006
   2.7075542550715070       -4.0792959174651187E-007  -2.8786429315874980E-007   4.8339771601775602E-003   1.2825264562275756E-005   18.330488312827232        18.330499999999997        2.4227466086831646E-003  -1.1558337725726907E-012  -2.8786429315874976E-006  -5.2127297335079199E-008  -4.6125140224378192E-006
   2.7082874577223861       -4.0805405571983586E-007  -2.8789237892327556E-007   4.8338792192212255E-003   1.2814854455055789E-005   18.330488313302812        18.330499999999997        2.4218790940712057E-003  -1.1563409797289203E-012  -2.8789237892327552E-006  -5.2070895222156168E-008  -4.6097773083214089E-006
   2.7090206603606135       -4.0817146704533041E-007  -2.8790981250347347E-007   4.8337812474712766E-003   1.2804455610373024E-005   18.330488313778559        18.330499999999997        2.4210120757277198E-003  -1.1567845329207518E-012  -2.8790981250347342E-006  -5.2014569367525423E-008  -4.6070430844598136E-006
   2.7097538629346141       -4.0828135120737154E-007  -2.8791697766250035E-007   4.8336832555772053E-003   1.2794068013732082E-005   18.330488314254428        18.330499999999997        2.4201455531925511E-003  -1.1571653295948030E-012  -2.8791697766250035E-006  -5.1958319651463707E-008  -4.6043126564822441E-006
   2.7104870654532651       -4.0838329341562333E-007  -2.8791595522493573E-007   4.8335852718958900E-003   1.2783691649804031E-005   18.330488314730331        18.330499999999997        2.4192795257836561E-003  -1.1574822084799708E-012  -2.8791595522493573E-006  -5.1902145949823367E-008  -4.6015845529392918E-006
   2.7112202679223087       -4.0847703160071099E-007  -2.8790666230766810E-007   4.8334873051931806E-003   1.2773326503329461E-005   18.330488315206210        18.330499999999997        2.4184139936090157E-003  -1.1577420632084697E-012  -2.8790666230766809E-006  -5.1846048138937281E-008  -4.5988625309730312E-006
   2.7119534703480719       -4.0856234119982060E-007  -2.8788876202617149E-007   4.8333893619720387E-003   1.2762972559065631E-005   18.330488315681976        18.330499999999997        2.4175489552867553E-003  -1.1579430133516815E-012  -2.8788876202617146E-006  -5.1790026095330783E-008  -4.5961425373705570E-006
   2.7126866727377257       -4.0863899206163375E-007  -2.8786014807059696E-007   4.8332914490736411E-003   1.2752629801782858E-005   18.330488316157595        18.330499999999997        2.4166844106183103E-003  -1.1580812232748384E-012  -2.8786014807059695E-006  -5.1734079695693617E-008  -4.5934237612443242E-006
   2.7134198750993379       -4.0870668526010053E-007  -2.8782024282968605E-007   4.8331935662258435E-003   1.2742298216263774E-005   18.330488316633108        18.330499999999997        2.4158203595483346E-003  -1.1581539667129318E-012  -2.8782024282968602E-006  -5.1678208816891155E-008  -4.5907067628781348E-006
   2.7141530774419280       -4.0876510896897506E-007  -2.8777114958917058E-007   4.8330957011544920E-003   1.2731977787302574E-005   18.330488317108426        18.330499999999997        2.4149568009487117E-003  -1.1581539082225417E-012  -2.8777114958917053E-006  -5.1622413335939090E-008  -4.5879895305361946E-006
   2.7148862797758295       -4.0881409285676105E-007  -2.8771295943473194E-007   4.8329978658353005E-003   1.2721668499699948E-005   18.330488317583637        18.330499999999997        2.4140937353395310E-003  -1.1580897573545600E-012  -2.8771295943473190E-006  -5.1566693130003470E-008  -4.5852789502569839E-006
   2.7156194821125297       -4.0885348311037929E-007  -2.8764600785375524E-007   4.8329000689158533E-003   1.2711370338265380E-005   18.330488318058691        18.330499999999997        2.4132311618502737E-003  -1.1579616305903703E-012  -2.8764600785375522E-006  -5.1511048076385219E-008  -4.5825711958459782E-006
   2.7163526844362758       -4.0888316241996918E-007  -2.8757081384863030E-007   4.8328023160277706E-003   1.2701083288215357E-005   18.330488318533547        18.330499999999997        2.4123690799567640E-003  -1.1577705796182190E-012  -2.8757081384863027E-006  -5.1455478054688080E-008  -4.5798667987577591E-006
   2.7170858866959784       -4.0890307177782674E-007  -2.8748784654067660E-007   4.8327046059882936E-003   1.2690807335284670E-005   18.330488319008168        18.330499999999997        2.4115074891384856E-003  -1.1575192511167256E-012  -2.8748784654067659E-006  -5.1399982947406641E-008  -4.5771662737974298E-006
   2.7178190889005092       -4.0891319721085321E-007  -2.8739811591082002E-007   4.8326069411829854E-003   1.2680542464390230E-005   18.330488319482576        18.330499999999997        2.4106463892174419E-003  -1.1572094021378389E-012  -2.8739811591081999E-006  -5.1344562632724877E-008  -4.5744689270169055E-006
   2.7185522910556110       -4.0891360038575110E-007  -2.8730253085347321E-007   4.8325093269395722E-003   1.2670288660517427E-005   18.330488319956757        18.330499999999997        2.4097857791837199E-003  -1.1568451885514925E-012  -2.8730253085347317E-006  -5.1289216989282707E-008  -4.5717758757953629E-006
   2.7192854931676171       -4.0890440148274482E-007  -2.8720186098978632E-007   4.8324117701604163E-003   1.2660045908667885E-005   18.330488320430657        18.330499999999997        2.4089256589061637E-003  -1.1564304291409504E-012  -2.8720186098978632E-006  -5.1233945895917429E-008  -4.5690869089726136E-006
   2.7200186952437044       -4.0888575905741271E-007  -2.8709639012974401E-007   4.8323142822501728E-003   1.2649814193855937E-005   18.330488320904244        18.330499999999997        2.4080660282086888E-003  -1.1559681300202758E-012  -2.8709639012974398E-006  -5.1178749231623020E-008  -4.5664016412979942E-006
   2.7207518972919478       -4.0885785190609275E-007  -2.8698644379986827E-007   4.8322168732424968E-003   1.2639593501107888E-005   18.330488321377491        18.330499999999997        2.4072068862632731E-003  -1.1554609266124199E-012  -2.8698644379986827E-006  -5.1123626875557849E-008  -4.5637198415971687E-006
   2.7214850993213742       -4.0882088254759558E-007  -2.8687282286438669E-007   4.8321195476502526E-003   1.2629383815461293E-005   18.330488321850343        18.330499999999997        2.4063482325059286E-003  -1.1549107018655984E-012  -2.8687282286438667E-006  -5.1068578707046059E-008  -4.5610411476710503E-006
   2.7222183013423300       -4.0877510328955393E-007  -2.8675633577756216E-007   4.8320223098039352E-003   1.2619185121959853E-005   18.330488322322775        18.330499999999997        2.4054900664387726E-003  -1.1543214771357189E-012  -2.8675633577756215E-006  -5.1013604605533341E-008  -4.5583664715962141E-006
   2.7229515033663083       -4.0872081378046575E-007  -2.8663779967763625E-007   4.8319251638586141E-003   1.2608997405655867E-005   18.330488322794753        18.330499999999997        2.4046323875496433E-003  -1.1536974565541603E-012  -2.8663779967763620E-006  -5.0958704450615015E-008  -4.5556957753364320E-006
   2.7236847053770084       -4.0865835893432380E-007  -2.8651805311470629E-007   4.8318281137024301E-003   1.2598820652011763E-005   18.330488323266287        18.330499999999997        2.4037751956523979E-003  -1.1530430335939962E-012  -2.8651805311470626E-006  -5.0903878124190632E-008  -4.5530292890171644E-006
   2.7244179073238404       -4.0858812652669823E-007  -2.8639795975867574E-007   4.8317311629251982E-003   1.2588654846987990E-005   18.330488323737331        18.330499999999997        2.4029184896767505E-003  -1.1523627690201305E-012  -2.8639795975867571E-006  -5.0849125510938894E-008  -4.5503669912084301E-006
   2.7251511092156777       -4.0851054529203760E-007  -2.8627839041136211E-007   4.8316343150739240E-003   1.2578499975742599E-005   18.330488324207895        18.330499999999997        2.4020622697841342E-003  -1.1516614207912257E-012  -2.8627839041136210E-006  -5.0794446491304449E-008  -4.5477085003127318E-006
   2.7258843110582669       -4.0842608663949934E-007  -2.8616020216387743E-007   4.8315375737861604E-003   1.2568356023501184E-005   18.330488324677933        18.330499999999997        2.4012065348911499E-003  -1.1509438829399580E-012  -2.8616020216387741E-006  -5.0739840946199123E-008  -4.5450540855215191E-006
   2.7266175128579464       -4.0833525218144626E-007  -2.8604422610497244E-007   4.8314409428565717E-003   1.2558222975505161E-005   18.330488325147442        18.330499999999997        2.4003512851226341E-003  -1.1502150474152485E-012  -2.8604422610497243E-006  -5.0685308756717390E-008  -4.5424037540331162E-006
   2.7273507146218994       -4.0823858614320687E-007  -2.8593141678195379E-007   4.8313444246879554E-003   1.2548100817008337E-005   18.330488325616418        18.330499999999997        2.3994965197030598E-003  -1.1494808883884338E-012  -2.8593141678195380E-006  -5.0630849804108295E-008  -4.5397578985995711E-006
   2.7280839163582074       -4.0813668959442100E-007  -2.8582367174256078E-007   4.8312480120139252E-003   1.2537989533276156E-005   18.330488326084819        18.330499999999997        2.3986422381650691E-003  -1.1487462141009107E-012  -2.8582367174256079E-006  -5.0576463969781734E-008  -4.5371159296953469E-006
   2.7288171180759040       -4.0803025073551602E-007  -2.8572167791767691E-007   4.8311517097631464E-003   1.2527889109584978E-005   18.330488326552711        18.330499999999997        2.3977884403208936E-003  -1.1480201459336414E-012  -2.8572167791767689E-006  -5.0522151135307788E-008  -4.5344796132892296E-006
   2.7295503197853472       -4.0791994816617409E-007  -2.8562587182393944E-007   4.8310555242332175E-003   1.2517799531217017E-005   18.330488327020028        18.330499999999997        2.3969351251019338E-003  -1.1473072366847979E-012  -2.8562587182393944E-006  -5.0467911182375968E-008  -4.5318469921632382E-006
   2.7302835214980368       -4.0780643714315412E-007  -2.8553657339919986E-007   4.8309594604794602E-003   1.2507720783462862E-005   18.330488327486790        18.330499999999997        2.3960822925720910E-003  -1.1466109725377653E-012  -2.8553657339919987E-006  -5.0413743992823303E-008  -4.5292176192653774E-006
   2.7310167231971429       -4.0769031882678712E-007  -2.8545366722206098E-007   4.8308635212870052E-003   1.2497652852026001E-005   18.330488327952946        18.330499999999997        2.3952299416943371E-003  -1.1459319650129172E-012  -2.8545366722206097E-006  -5.0359649450791053E-008  -4.5265903858561870E-006
   2.7317499248325641       -4.0757211052516230E-007  -2.8537415286755014E-007   4.8307676972343594E-003   1.2487595723088441E-005   18.330488328418500        18.330499999999997        2.3943780724527343E-003  -1.1452707396104419E-012  -2.8537415286755013E-006  -5.0305627443094950E-008  -4.5239654242818182E-006
   2.7324831264131677       -4.0745211380871890E-007  -2.8529703550925557E-007   4.8306719861113496E-003   1.2477549382045005E-005   18.330488328883487        18.330499999999997        2.3935266842879501E-003  -1.1446193934749516E-012  -2.8529703550925555E-006  -5.0251677852404504E-008  -4.5213388480899910E-006
   2.7332163279447013       -4.0733056253548333E-007  -2.8522295810960018E-007   4.8305763908701562E-003   1.2467513814357041E-005   18.330488329347912        18.330499999999997        2.3926757767953216E-003  -1.1439741879002116E-012  -2.8522295810960019E-006  -5.0197800561843743E-008  -4.5187127941516198E-006
   2.7339495294335090       -4.0720771129874499E-007  -2.8515243755266955E-007   4.8304809133493882E-003   1.2457489005501298E-005   18.330488329811761        18.330499999999997        2.3918253494230064E-003  -1.1433383407658342E-012  -2.8515243755266954E-006  -5.0143995454720754E-008  -4.5160904141354855E-006
   2.7346827308867807       -4.0708382963206100E-007  -2.8508588771827147E-007   4.8303855605191202E-003   1.2447474940966581E-005   18.330488330275006        18.330499999999997        2.3909754016592458E-003  -1.1427145741307884E-012  -2.8508588771827146E-006  -5.0090262414486948E-008  -4.5134713260986900E-006
   2.7354159323126037       -4.0695919628700344E-007  -2.8502361107034716E-007   4.8302903418338530E-003   1.2437471606253037E-005   18.330488330737655        18.330499999999997        2.3901259332302608E-003  -1.1421052840323575E-012  -2.8502361107034716E-006  -5.0036601324762320E-008  -4.5108554592552735E-006
   2.7361491337200192       -4.0683409655153992E-007  -2.8496584612440130E-007   4.8301952566857211E-003   1.2427478986871399E-005   18.330488331199632        18.330499999999997        2.3892769430641472E-003  -1.1415124170995984E-012  -2.8496584612440128E-006  -4.9983012069310187E-008  -4.5082425821460606E-006
   2.7368823351193976       -4.0670881981070484E-007  -2.8491276020133347E-007   4.8301003030750515E-003   1.2417497068337926E-005   18.330488331660948        18.330499999999997        2.3884284311967946E-003  -1.1409376738517480E-012  -2.8491276020133348E-006  -4.9929494532023136E-008  -4.5056325659245161E-006
   2.7376155365222443       -4.0658365822624807E-007  -2.8486445545025904E-007   4.8300054777513706E-003   1.2407525836177090E-005   18.330488332121639        18.330499999999997        2.3875803967624396E-003  -1.1403824533782275E-012  -2.8486445545025901E-006  -4.9876048596921593E-008  -4.5030253106856618E-006
   2.7383487379111915       -4.0645890669164989E-007  -2.8482098247827551E-007   4.8299107764278671E-003   1.2397565276329021E-005   18.330488332581695        18.330499999999997        2.3867328392154336E-003  -1.1398479676748042E-012  -2.8482098247827552E-006  -4.9822674150353421E-008  -4.5004207988825376E-006
   2.7390819392366326       -4.0633486243605216E-007  -2.8478236813814663E-007   4.8298161941414917E-003   1.2387615375193075E-005   18.330488333041156        18.330499999999997        2.3858857580498685E-003  -1.1393352192998947E-012  -2.8478236813814663E-006  -4.9769371081215170E-008  -4.4978189912269399E-006
   2.7398151405074334       -4.0621182572114483E-007  -2.8474862188238078E-007   4.8297217253839564E-003   1.2377676118396384E-005   18.330488333500046        18.330499999999997        2.3850391527865424E-003  -1.1388451276593242E-012  -2.8474862188238078E-006  -4.9716139274357646E-008  -4.4952194296589051E-006
   2.7405483417293426       -4.0609009995127342E-007  -2.8471974048173981E-007   4.8296273642325178E-003   1.2367747491631657E-005   18.330488333958360        18.330499999999997        2.3841930229003480E-003  -1.1383785509820044E-012  -2.8471974048173977E-006  -4.9662978615075641E-008  -4.4926223313085798E-006
   2.7412815429087107       -4.0596999139173129E-007  -2.8469571035636715E-007   4.8295331044610852E-003   1.2357829480606616E-005   18.330488334416174        18.330499999999997        2.3833473681850723E-003  -1.1379363072495793E-012  -2.8469571035636711E-006  -4.9609888988830434E-008  -4.4900276930445935E-006
   2.7420147440527329       -4.0585180840698858E-007  -2.8467651006996923E-007   4.8294389396195056E-003   1.2347922071040702E-005   18.330488334873483        18.330499999999997        2.3825021875403126E-003  -1.1375191807085203E-012  -2.8467651006996920E-006  -4.9556870281249108E-008  -4.4874354795514355E-006
   2.7427479451695036       -4.0573586037834415E-007  -2.8466211199876401E-007   4.8293448630934129E-003   1.2338025248664395E-005   18.330488335330326        18.330499999999997        2.3816574810795977E-003  -1.1371279277886165E-012  -2.8466211199876400E-006  -4.9503922378095728E-008  -4.4848456459956001E-006
   2.7434811462680702       -4.0562245637671189E-007  -2.8465248296941095E-007   4.8292508681509576E-003   1.2328138999218468E-005   18.330488335786761        18.330499999999997        2.3808132480183223E-003  -1.1367632794359727E-012  -2.8465248296941096E-006  -4.9451045165293829E-008  -4.4822582327455808E-006
   2.7442143473588159       -4.0551190353458129E-007  -2.8464759191169390E-007   4.8291569480834644E-003   1.2318263308448898E-005   18.330488336242770        18.330499999999997        2.3799694875840049E-003  -1.1364259386263541E-012  -2.8464759191169390E-006  -4.9398238528877942E-008  -4.4796731164856565E-006
   2.7449475484532515       -4.0540452809995378E-007  -2.8464773690040152E-007   4.8290630955453995E-003   1.2308398162109677E-005   18.330488336698441        18.330499999999997        2.3791262002771261E-003  -1.1361186472985263E-012  -2.8464773690040151E-006  -4.9345502355020291E-008  -4.4770913173872555E-006
   2.7456807495334692       -4.0530072515545907E-007  -2.8465649015443061E-007   4.8289692930016019E-003   1.2298543546373216E-005   18.330488337153795        18.330499999999997        2.3782833848415108E-003  -1.1358469785675944E-012  -2.8465649015443060E-006  -4.9292836532219127E-008  -4.4745140297913169E-006
   2.7464139505503584       -4.0520106259765447E-007  -2.8467640572191831E-007   4.8288755233962160E-003   1.2288699447852134E-005   18.330488337608930        18.330499999999997        2.3774410413918033E-003  -1.1356201164334731E-012  -2.8467640572191829E-006  -4.9240240951416000E-008  -4.4719426713735591E-006
   2.7471471515127845       -4.0510617950433434E-007  -2.8470586842255282E-007   4.8287817711284414E-003   1.2278865852401550E-005   18.330488338063873        18.330499999999997        2.3765991696419763E-003  -1.1354502487758685E-012  -2.8470586842255279E-006  -4.9187715499590331E-008  -4.4693781560281663E-006
   2.7478803524264976       -4.0501654650021210E-007  -2.8474319539071141E-007   4.8286880423633032E-003   1.2269042745941251E-005   18.330488338518709        18.330499999999997        2.3757577693313053E-003  -1.1353317853424522E-012  -2.8474319539071141E-006  -4.9135260064155678E-008  -4.4668129750856091E-006
   2.7486135532978544       -4.0493250813931252E-007  -2.8478728812161721E-007   4.8285943401298820E-003   1.2259230114405631E-005   18.330488338973456        18.330499999999997        2.3749168395090867E-003  -1.1352609549400255E-012  -2.8478728812161722E-006  -4.9082874532699116E-008  -4.4642481455263590E-006
   2.7493467541340553       -4.0485432393244255E-007  -2.8483809201131807E-007   4.8285006572257490E-003   1.2249427943740531E-005   18.330488339428051        18.330499999999997        2.3740763792082609E-003  -1.1352337435612590E-012  -2.8483809201131805E-006  -4.9030558792958075E-008  -4.4616835667154225E-006
   2.7500799549432013       -4.0478223251129894E-007  -2.8489545978391026E-007   4.8284069865240286E-003   1.2239636219902488E-005   18.330488339882564        18.330499999999997        2.3732363886291587E-003  -1.1352504924587774E-012  -2.8489545978391027E-006  -4.8978312732806257E-008  -4.4591212858719148E-006
   2.7508131557343467       -4.0471644244267249E-007  -2.8495914326380073E-007   4.8283133211054589E-003   1.2229854928858058E-005   18.330488340336995        18.330499999999997        2.3723968670741587E-003  -1.1353110851792193E-012  -2.8495914326380073E-006  -4.8926136240280345E-008  -4.4565611279017995E-006
   2.7515463565178857       -4.0465715079963474E-007  -2.8502934272063837E-007   4.8282196588823418E-003   1.2220084056578699E-005   18.330488340791376        18.330499999999997        2.3715578143331563E-003  -1.1354171749355157E-012  -2.8502934272063834E-006  -4.8874029203510463E-008  -4.4540038063347013E-006
   2.7522795573053354       -4.0460455704513407E-007  -2.8510753277195204E-007   4.8281260110394613E-003   1.2210323589043695E-005   18.330488341245765        18.330499999999997        2.3707192293487755E-003  -1.1355681979043532E-012  -2.8510753277195203E-006  -4.8821991510779177E-008  -4.4514483341890947E-006
   2.7530127580782593       -4.0455890371914993E-007  -2.8519279245117241E-007   4.8280323657721620E-003   1.2200573512653228E-005   18.330488341700061        18.330499999999997        2.3698811116500255E-003  -1.1357683442146137E-012  -2.8519279245117238E-006  -4.8770023052684526E-008  -4.4488970350086010E-006
   2.7537459587880369       -4.0452033829134872E-007  -2.8528206113724574E-007   4.8279387107143272E-003   1.2190833814229303E-005   18.330488342154368        18.330499999999997        2.3690434611169323E-003  -1.1360144588376844E-012  -2.8528206113724573E-006  -4.8718123722166728E-008  -4.4463466599195568E-006
   2.7544791594435272       -4.0448880629759274E-007  -2.8537357062633555E-007   4.8278450335938663E-003   1.2181104479850892E-005   18.330488342608714        18.330499999999997        2.3682062766954134E-003  -1.1362949996640599E-012  -2.8537357062633553E-006  -4.8666293408293748E-008  -4.4437932990024412E-006
   2.7552123600504825       -4.0446415578948399E-007  -2.8546603841803691E-007   4.8277513231594115E-003   1.2171385495660647E-005   18.330488343063170        18.330499999999997        2.3673695586138772E-003  -1.1366026556630234E-012  -2.8546603841803691E-006  -4.8614532000557181E-008  -4.4412393266607489E-006
   2.7559455606152641       -4.0444616279834724E-007  -2.8555829916692615E-007   4.8276575699250429E-003   1.2161676847815484E-005   18.330488343517793        18.330499999999997        2.3665333062926493E-003  -1.1369317554578866E-012  -2.8555829916692615E-006  -4.8562839388617917E-008  -4.4386854553503521E-006
   2.7566787611450789       -4.0443453947109704E-007  -2.8564931086062016E-007   4.8275637660826470E-003   1.2151978522483427E-005   18.330488343972611        18.330499999999997        2.3656975194713123E-003  -1.1372769225611176E-012  -2.8564931086062017E-006  -4.8511215462279450E-008  -4.4361319091832338E-006
   2.7574119616480339       -4.0442894142784825E-007  -2.8573811990394744E-007   4.8274699094223369E-003   1.2142290505842911E-005   18.330488344427625        18.330499999999997        2.3648621979632557E-003  -1.1376331149376161E-012  -2.8573811990394743E-006  -4.8459660111490714E-008  -4.4335789424725151E-006
   2.7581451621331898       -4.0442896513367692E-007  -2.8582385457767579E-007   4.8273760245015071E-003   1.2132612784082120E-005   18.330488344882902        18.330499999999997        2.3640273418214590E-003  -1.1379952430100620E-012  -2.8582385457767576E-006  -4.8408173226342528E-008  -4.4310265627649521E-006
   2.7588783626109539       -4.0443415116778807E-007  -2.8590557980349958E-007   4.8272821063130595E-003   1.2122945343393806E-005   18.330488345338299        18.330499999999997        2.3631929504330028E-003  -1.1383585433787944E-012  -2.8590557980349958E-006  -4.8356754697030396E-008  -4.4284749936444026E-006
   2.7596115630928484       -4.0444400490753223E-007  -2.8598294130008397E-007   4.8271881428609900E-003   1.2113288169978401E-005   18.330488345793910        18.330499999999997        2.3623590241660976E-003  -1.1387199792051879E-012  -2.8598294130008394E-006  -4.8305404413884708E-008  -4.4259250216640817E-006
   2.7603447635598934       -4.0445800204125407E-007  -2.8605665996920677E-007   4.8270941067887277E-003   1.2103641250459834E-005   18.330488346249709        18.330499999999997        2.3615255621501803E-003  -1.1390742553059322E-012  -2.8605665996920677E-006  -4.8254122269575907E-008  -4.4233758563234840E-006
   2.7610779639639684       -4.0447565305953666E-007  -2.8612561467505361E-007   4.8269999984676430E-003   1.2094004571865447E-005   18.330488346705849        18.330499999999997        2.3606925647946825E-003  -1.1394235509823031E-012  -2.8612561467505360E-006  -4.8202908158995776E-008  -4.4208308143401297E-006
   2.7618111643139329       -4.0449639515674837E-007  -2.8618923794258052E-007   4.8269058236092323E-003   1.2084378120493869E-005   18.330488347162316        18.330499999999997        2.3598600315918126E-003  -1.1397617666900127E-012  -2.8618923794258048E-006  -4.8151761973258704E-008  -4.4182857699965309E-006
   2.7625443646155405       -4.0451963091867918E-007  -2.8624700667805067E-007   4.8268115875722108E-003   1.2074761882706524E-005   18.330488347619092        18.330499999999997        2.3590279621677323E-003  -1.1400849693555866E-012  -2.8624700667805063E-006  -4.8100683603884427E-008  -4.4157421476388869E-006
   2.7632775648751582       -4.0454473720500513E-007  -2.8629843903024381E-007   4.8267172954245836E-003   1.2065155844878718E-005   18.330488348076148        18.330499999999997        2.3581963561377902E-003  -1.1403893267824878E-012  -2.8629843903024381E-006  -4.8049672942565497E-008  -4.4131999207145596E-006
   2.7640107650999992       -4.0457107341781213E-007  -2.8634309131064139E-007   4.8266229519898854E-003   1.2055559993396583E-005   18.330488348533446        18.330499999999997        2.3573652131132893E-003  -1.1406711186929902E-012  -2.8634309131064138E-006  -4.7998729881134264E-008  -4.4106591686316681E-006
   2.7647439652981762       -4.0459798909385461E-007  -2.8638055515220208E-007   4.8265285618792246E-003   1.2045974314656370E-005   18.330488348990990        18.330499999999997        2.3565345330084776E-003  -1.1409267463565620E-012  -2.8638055515220208E-006  -4.7947854311561469E-008  -4.4081199805366219E-006
   2.7654771654787567       -4.0462484074841948E-007  -2.8641057284257580E-007   4.8264341286901255E-003   1.2036398795063807E-005   18.330488349448743        18.330499999999997        2.3557043148581748E-003  -1.1411536361559700E-012  -2.8641057284257580E-006  -4.7897046125954861E-008  -4.4055828184481346E-006
   2.7662103656521584       -4.0465099657691978E-007  -2.8643381673331531E-007   4.8263396472116886E-003   1.2026833421028901E-005   18.330488349906712        18.330499999999997        2.3548745588908471E-003  -1.1413486177223256E-012  -2.8643381673331528E-006  -4.7846305216531762E-008  -4.4030473238323732E-006
   2.7669435658299095       -4.0467588191685587E-007  -2.8645000427367025E-007   4.8262451237202171E-003   1.2017278178969153E-005   18.330488350364874        18.330499999999997        2.3540452642662607E-003  -1.1415119569001195E-012  -2.8645000427367025E-006  -4.7795631475633145E-008  -4.4005149890349034E-006
   2.7676767659925043       -4.0469891717371588E-007  -2.8645854858068218E-007   4.8261505670814690E-003   1.2007733055727846E-005   18.330488350823213        18.330499999999997        2.3532164312494879E-003  -1.1416409210273852E-012  -2.8645854858068216E-006  -4.7745024797944247E-008  -4.3979846576266602E-006
   2.7684099660923112       -4.0471950595779218E-007  -2.8645885670991236E-007   4.8260559852468981E-003   1.1998198038534042E-005   18.330488351281701        18.330499999999997        2.3523880591633985E-003  -1.1417314494142651E-012  -2.8645885670991234E-006  -4.7694485080278927E-008  -4.3954557485205751E-006
   2.7691431661381833       -4.0473704044799061E-007  -2.8645034384197203E-007   4.8259613851086266E-003   1.1988673113902035E-005   18.330488351740279        18.330499999999997        2.3515601476206838E-003  -1.1417794418671215E-012  -2.8645034384197199E-006  -4.7644012215741790E-008  -4.3929277936950755E-006
   2.7698763661358754       -4.0475095867854322E-007  -2.8643350511404956E-007   4.8258667765300805E-003   1.1979158268408028E-005   18.330488352198930        18.330499999999997        2.3507326963921561E-003  -1.1417852330991196E-012  -2.8643350511404953E-006  -4.7593606097854020E-008  -4.3904030589189327E-006
   2.7706095660917596       -4.0476077763237923E-007  -2.8641144455108443E-007   4.8257721772270636E-003   1.1969653488641716E-005   18.330488352657596        18.330499999999997        2.3499057043863693E-003  -1.1417457217928402E-012  -2.8641144455108443E-006  -4.7543266620291349E-008  -4.3878798108854944E-006
   2.7713427660130550       -4.0476614705189479E-007  -2.8638156249747733E-007   4.8256775977840866E-003   1.1960158761203307E-005   18.330488353116159        18.330499999999997        2.3490791710445089E-003  -1.1416646351368692E-012  -2.8638156249747731E-006  -4.7492993676867213E-008  -4.3853610121025825E-006
   2.7720759659078800       -4.0476662087882221E-007  -2.8633893305003244E-007   4.8255830513263629E-003   1.1950674072702906E-005   18.330488353574648        18.330499999999997        2.3482530960900138E-003  -1.1415393906072043E-012  -2.8633893305003242E-006  -4.7442787161539769E-008  -4.3828438983903530E-006
   2.7728091657853091       -4.0476161336216430E-007  -2.8628437509098350E-007   4.8254885257099922E-003   1.1941199409759744E-005   18.330488354032980        18.330499999999997        2.3474274784682520E-003  -1.1413477739428104E-012  -2.8628437509098350E-006  -4.7392646968387986E-008  -4.3803199704189142E-006
   2.7735423656557727       -4.0475072207561817E-007  -2.8621850196808030E-007   4.8253940110283781E-003   1.1931734758997106E-005   18.330488354491212        18.330499999999997        2.3466023177110846E-003  -1.1410917632270440E-012  -2.8621850196808030E-006  -4.7342572991605356E-008  -4.3777996842926278E-006
   2.7742755655308033       -4.0473363902086540E-007  -2.8614174570972332E-007   4.8252994992835597E-003   1.1922280107045604E-005   18.330488354949388        18.330499999999997        2.3457776133831423E-003  -1.1407728314031042E-012  -2.8614174570972330E-006  -4.7292565125507614E-008  -4.3752827466250596E-006
   2.7750087653903521       -4.0471015320986845E-007  -2.8605488709399629E-007   4.8252049794705459E-003   1.1912835440964014E-005   18.330488355407571        18.330499999999997        2.3449533651313881E-003  -1.1403939377941370E-012  -2.8605488709399626E-006  -4.7242623266747031E-008  -4.3727697790787034E-006
   2.7757419651872892       -4.0468013759920669E-007  -2.8595959718990131E-007   4.8251104323159847E-003   1.1903400748179234E-005   18.330488355865786        18.330499999999997        2.3441295726164221E-003  -1.1399559893912497E-012  -2.8595959718990128E-006  -4.7192747314022993E-008  -4.3702597647783204E-006
   2.7764751649304675       -4.0464358177300150E-007  -2.8585580485741738E-007   4.8250158569523608E-003   1.1893976015417209E-005   18.330488356324111        18.330499999999997        2.3433062356134583E-003  -1.1394653056487382E-012  -2.8585580485741739E-006  -4.7142937162389574E-008  -4.3677545939775004E-006
   2.7772083646256434       -4.0460047817986797E-007  -2.8574320437479180E-007   4.8249212537372719E-003   1.1884561229464954E-005   18.330488356782578        18.330499999999997        2.3424833540253757E-003  -1.1389214420947742E-012  -2.8574320437479176E-006  -4.7093192707320936E-008  -4.3652515251759463E-006
   2.7779415642791947       -4.0455080183233364E-007  -2.8562138646411168E-007   4.8248266235446169E-003   1.1875156377122618E-005   18.330488357241155        18.330499999999997        2.3416609267999126E-003  -1.1383229622771340E-012  -2.8562138646411165E-006  -4.7043513844440181E-008  -4.3627500747419533E-006
   2.7786747638983460       -4.0449450075308160E-007  -2.8548975598756096E-007   4.8247319698107730E-003   1.1865761445200597E-005   18.330488357699846        18.330499999999997        2.3408389543050833E-003  -1.1376680169970185E-012  -2.8548975598756094E-006  -4.6993900469501772E-008  -4.3602501652497942E-006
   2.7794079634912219       -4.0443148667782289E-007  -2.8534778703731923E-007   4.8246372961072131E-003   1.1856376420518878E-005   18.330488358158647        18.330499999999997        2.3400174359417556E-003  -1.1369541757694126E-012  -2.8534778703731920E-006  -4.6944352478400681E-008  -4.3577515091519571E-006
   2.7801411630669031       -4.0436163962625145E-007  -2.8519506297359181E-007   4.8245426057836058E-003   1.1847001289906355E-005   18.330488358617508        18.330499999999997        2.3391963710683874E-003  -1.1361791428969038E-012  -2.8519506297359178E-006  -4.6894869767155522E-008  -4.3552542526681151E-006
   2.7808743626358305       -4.0428481744873971E-007  -2.8503129753183224E-007   4.8244479018560021E-003   1.1837636040195672E-005   18.330488359076451        18.330499999999997        2.3383757602190311E-003  -1.1353410493597609E-012  -2.8503129753183224E-006  -4.6845452231892394E-008  -4.3527585566198757E-006
   2.7816075622095431       -4.0420086717093189E-007  -2.8485634702804527E-007   4.8243531871010360E-003   1.1828280658226634E-005   18.330488359535440        18.330499999999997        2.3375556021262719E-003  -1.1344385212258032E-012  -2.8485634702804526E-006  -4.6796099768849787E-008  -4.3502646305853086E-006
   2.7823407617674580       -4.0410963650422224E-007  -2.8467023793314664E-007   4.8242584636365221E-003   1.1818935131269428E-005   18.330488359994483        18.330499999999997        2.3367358967169389E-003  -1.1334707258478705E-012  -2.8467023793314665E-006  -4.6746812276623836E-008  -4.3477729475220581E-006
   2.7830739612629407       -4.0401096601223209E-007  -2.8447261857987576E-007   4.8241637279029977E-003   1.1809599446945220E-005   18.330488360453558        18.330499999999997        2.3359166437237097E-003  -1.1324356648187176E-012  -2.8447261857987576E-006  -4.6697589655743960E-008  -4.3452828797991925E-006
   2.7838071607048400       -4.0390468147146314E-007  -2.8426223828503638E-007   4.8240689642826779E-003   1.1800273592187792E-005   18.330488360912707        18.330499999999997        2.3350978430775773E-003  -1.1313334251552496E-012  -2.8426223828503637E-006  -4.6648431803185596E-008  -4.3427950879652769E-006
   2.7845403600989140       -4.0379055740408189E-007  -2.8403967889890524E-007   4.8239741732983973E-003   1.1790957553991106E-005   18.330488361371952        18.330499999999997        2.3342794940504558E-003  -1.1301589490091258E-012  -2.8403967889890521E-006  -4.6599338616329523E-008  -4.3403075016356150E-006
   2.7852735594515452       -4.0366842803121240E-007  -2.8380577313250567E-007   4.8238793564761694E-003   1.1781651319361942E-005   18.330488361831335        18.330499999999997        2.3334615968527285E-003  -1.1289143765761995E-012  -2.8380577313250566E-006  -4.6550309992699829E-008  -4.3378232826193045E-006
   2.7860067587699637       -4.0353820033774984E-007  -2.8356151271462884E-007   4.8237845159490181E-003   1.1772354875317019E-005   18.330488362290819        18.330499999999997        2.3326441507751914E-003  -1.1276030338773529E-012  -2.8356151271462884E-006  -4.6501345829962522E-008  -4.3353428660574340E-006
   2.7867399580623005       -4.0339986237209231E-007  -2.8330800624697070E-007   4.8236896544318585E-003   1.1763068208882406E-005   18.330488362750415        18.330499999999997        2.3318271553989561E-003  -1.1262290786347928E-012  -2.8330800624697068E-006  -4.6452446025900211E-008  -4.3328664639877137E-006
   2.7874731573376423       -4.0325348733111334E-007  -2.8304644311332062E-007   4.8235947751568021E-003   1.1753791307092797E-005   18.330488363210090        18.330499999999997        2.3310106103044499E-003  -1.1247973444953720E-012  -2.8304644311332062E-006  -4.6403610478434614E-008  -4.3303943627613485E-006
   2.7882063566064423       -4.0309923414695919E-007  -2.8277806189852181E-007   4.8234998817745563E-003   1.1744524156986382E-005   18.330488363669829        18.330499999999997        2.3301945150643009E-003  -1.1233131994151029E-012  -2.8277806189852180E-006  -4.6354839085580879E-008  -4.3279266260250149E-006
   2.7889395558802441       -4.0293735615038178E-007  -2.8250435434718707E-007   4.8234049778300659E-003   1.1735266745608348E-005   18.330488364129636        18.330499999999997        2.3293788695540932E-003  -1.1217833705181733E-012  -2.8250435434718703E-006  -4.6306131745474977E-008  -4.3254636902390502E-006
   2.7896727551379250       -4.0276820872879568E-007  -2.8222770091463827E-007   4.8233100628633924E-003   1.1726019060436486E-005   18.330488364589467        18.330499999999997        2.3285636727541073E-003  -1.1202147258075137E-012  -2.8222770091463825E-006  -4.6257488358596466E-008  -4.3230057765786164E-006
   2.7904059543333513       -4.0259228423110736E-007  -2.8194966009414564E-007   4.8232151476745918E-003   1.1716781089282576E-005   18.330488365049316        18.330499999999997        2.3277489249338931E-003  -1.1186177772338704E-012  -2.8194966009414562E-006  -4.6208908827275312E-008  -4.3205541838161807E-006
   2.7911391534753696       -4.0241014113746190E-007  -2.8167153162299030E-007   4.8231202692469565E-003   1.1707552819284429E-005   18.330488365509105        18.330499999999997        2.3269346251433131E-003  -1.1170000820519046E-012  -2.8167153162299031E-006  -4.6160393050366863E-008  -4.3181072314617201E-006
   2.7918723525697393       -4.0222237368745654E-007  -2.8139429349829002E-007   4.8230254469924239E-003   1.1698334237639199E-005   18.330488365968712        18.330499999999997        2.3261207737411394E-003  -1.1153681180495029E-012  -2.8139429349829000E-006  -4.6111940927117064E-008  -4.3156646668851820E-006
   2.7926055516228483       -4.0202959268943274E-007  -2.8111871466479938E-007   4.8229306800869308E-003   1.1689125331556493E-005   18.330488366428035        18.330499999999997        2.3253073700937677E-003  -1.1137275965969054E-012  -2.8111871466479938E-006  -4.6063552356917990E-008  -4.3132260464692989E-006
   2.7933387506419325       -4.0183240914561184E-007  -2.8084549113668134E-007   4.8228359669878961E-003   1.1679926088255628E-005   18.330488366887089        18.330499999999997        2.3244944136982695E-003  -1.1120832686068030E-012  -2.8084549113668134E-006  -4.6015227239297986E-008  -4.3107910214994841E-006
   2.7940719496351281       -4.0163143730307665E-007  -2.8057525415202529E-007   4.8227413055552662E-003   1.1670736494964972E-005   18.330488367345879        18.330499999999997        2.3236819040466112E-003  -1.1104395921430422E-012  -2.8057525415202527E-006  -4.5966965473897811E-008  -4.3083593876331515E-006
   2.7948051486115282       -4.0142729749610117E-007  -2.8030872567104812E-007   4.8226466917129455E-003   1.1661556538921306E-005   18.330488367804403        18.330499999999997        2.3228698406335424E-003  -1.1088018793997757E-012  -2.8030872567104809E-006  -4.5918766960498729E-008  -4.3059316011791410E-006
   2.7955383475815965       -4.0122063158065358E-007  -2.8004804357374128E-007   4.8225521063122228E-003   1.1652386207364608E-005   18.330488368262728        18.330499999999997        2.3220582232570601E-003  -1.1071752500289748E-012  -2.8004804357374129E-006  -4.5870631598964181E-008  -4.3035074868315786E-006
   2.7962715465568819       -4.0101216790387541E-007  -2.7979429331989867E-007   4.8224575400751275E-003   1.1643225487541731E-005   18.330488368720896        18.330499999999997        2.3212470508132189E-003  -1.1055679928614993E-012  -2.7979429331989868E-006  -4.5822559289279865E-008  -4.3010883503335155E-006
   2.7970047455157356       -4.0080266720420654E-007  -2.7954744095662420E-007   4.8223629942941984E-003   1.1634074367134076E-005   18.330488369178958        18.330499999999997        2.3204363234196434E-003  -1.1039866772172151E-012  -2.7954744095662419E-006  -4.5774549933788388E-008  -4.2986735990535999E-006
   2.7977379444125163       -4.0059283337449335E-007  -2.7930746260639955E-007   4.8222684702608938E-003   1.1624932834140657E-005   18.330488369636921        18.330499999999997        2.3196260403291367E-003  -1.1024331140745027E-012  -2.7930746260639955E-006  -4.5726603436570369E-008  -4.2962611325878484E-006
   2.7984711432560641       -4.0038331836860175E-007  -2.7907436559682193E-007   4.8221739693162062E-003   1.1615800875899655E-005   18.330488370094759        18.330499999999997        2.3188162008003061E-003  -1.1009090035456556E-012  -2.7907436559682191E-006  -4.5678719698321750E-008  -4.2938505402250696E-006
   2.7992043420521382       -4.0017472808805078E-007  -2.7884819354926841E-007   4.8220794927745017E-003   1.1606678479807722E-005   18.330488370552473        18.330499999999997        2.3180068049688130E-003  -1.0994160278522762E-012  -2.7884819354926838E-006  -4.5630898620119902E-008  -4.2914422651800940E-006
   2.7999375408071323       -3.9996762820453625E-007  -2.7862902110588933E-007   4.8219850417570015E-003   1.1597565633273625E-005   18.330488371010045        18.330499999999997        2.3171978520707378E-003  -1.0979558898274838E-012  -2.7862902110588934E-006  -4.5583140103183433E-008  -4.2890361827890198E-006
   2.8006707395282877       -3.9976254942180288E-007  -2.7841694709767800E-007   4.8218906170334596E-003   1.1588462323715567E-005   18.330488371467496        18.330499999999997        2.3163893419425583E-003  -1.0965303103312788E-012  -2.7841694709767801E-006  -4.5535444048863001E-008  -4.2866324951887363E-006
   2.8014039382237463       -3.9955999715166310E-007  -2.7821215793283711E-007   4.8217962188142364E-003   1.1579368538560574E-005   18.330488371924812        18.330499999999997        2.3155812735189490E-003  -1.0951414505737717E-012  -2.7821215793283710E-006  -4.5487810358624494E-008  -4.2842313040674887E-006
   2.8021371369026076       -3.9936046158709715E-007  -2.7801543087517180E-007   4.8217018465748183E-003   1.1570284265243801E-005   18.330488372381975        18.330499999999997        2.3147736466429345E-003  -1.0937915061439074E-012  -2.7801543087517180E-006  -4.5440238934061637E-008  -4.2818327291003123E-006
   2.8028703355753475       -3.9916444875628885E-007  -2.7782719468516572E-007   4.8216074986124737E-003   1.1561209491203374E-005   18.330488372839021        18.330499999999997        2.3139664611607747E-003  -1.0924843700601352E-012  -2.7782719468516571E-006  -4.5392729676855284E-008  -4.2794375016137893E-006
   2.8036035342535190       -3.9897245524439128E-007  -2.7764762862888234E-007   4.8215131725144085E-003   1.1552144203884142E-005   18.330488373295935        18.330499999999997        2.3131597160087323E-003  -1.0912230105412668E-012  -2.7764762862888232E-006  -4.5345282488801489E-008  -4.2770451943019648E-006
   2.8043367329149231       -3.9878495781332549E-007  -2.7747695612774463E-007   4.8214188649506233E-003   1.1543088391167674E-005   18.330488373752733        18.330499999999997        2.3123534113059937E-003  -1.0900093631077873E-012  -2.7747695612774462E-006  -4.5297897274060968E-008  -4.2746555427584390E-006
   2.8050699315144279       -3.9860242819723099E-007  -2.7731545486420233E-007   4.8213245715016031E-003   1.1534042041236594E-005   18.330488374209441        18.330499999999997        2.3115475463674328E-003  -1.0888459785531065E-012  -2.7731545486420233E-006  -4.5250573938436887E-008  -4.2722687527199694E-006
   2.8058031300608746       -3.9842533365421168E-007  -2.7716364607972387E-007   4.8212302852748334E-003   1.1525005141625724E-005   18.330488374666089        18.330499999999997        2.3107421206568341E-003  -1.0877350898375003E-012  -2.7716364607972388E-006  -4.5203312384425014E-008  -4.2698843533439613E-006
   2.8065363285600249       -3.9825415017332415E-007  -2.7702194265123639E-007   4.8211359994808807E-003   1.1515977679927584E-005   18.330488375122691        18.330499999999997        2.3099371338004136E-003  -1.0866798197273457E-012  -2.7702194265123636E-006  -4.5156112514892032E-008  -4.2675030308779856E-006
   2.8072695270182777       -3.9808933568730165E-007  -2.7689020601102291E-007   4.8210417036212740E-003   1.1506959643746463E-005   18.330488375579314        18.330499999999997        2.3091325854934547E-003  -1.0856814716457688E-012  -2.7689020601102292E-006  -4.5108974232851444E-008  -4.2651239107721330E-006
   2.8080027254428788       -3.9793130903373997E-007  -2.7676786121101113E-007   4.8209473845845577E-003   1.1497951020695880E-005   18.330488376035955        18.330499999999997        2.3083284754088912E-003  -1.0847422118765241E-012  -2.7676786121101110E-006  -4.5061897441431982E-008  -4.2627474765014432E-006
   2.8087359238419767       -3.9778043120463351E-007  -2.7665536839516270E-007   4.8208530408385391E-003   1.1488951798397888E-005   18.330488376492717        18.330499999999997        2.3075248036033237E-003  -1.0838606006369169E-012  -2.7665536839516268E-006  -4.5014882043893021E-008  -4.2603721378922297E-006
   2.8094691222246762       -3.9763707054707986E-007  -2.7655325031132633E-007   4.8207586695516525E-003   1.1479961964482453E-005   18.330488376949575        18.330499999999997        2.3067215691193882E-003  -1.0830397634572663E-012  -2.7655325031132634E-006  -4.4967927943597929E-008  -4.2579999488332627E-006
   2.8102023206014635       -3.9750159670757990E-007  -2.7646209258817088E-007   4.8206642663915769E-003   1.1470981506582269E-005   18.330488377406560        18.330499999999997        2.3059187721105731E-003  -1.0822824124629228E-012  -2.7646209258817090E-006  -4.4921035044009116E-008  -4.2556307083899676E-006
   2.8109355189838974       -3.9737439377412619E-007  -2.7638243287991177E-007   4.8205698253296382E-003   1.1462010412336583E-005   18.330488377863716        18.330499999999997        2.3051164119754111E-003  -1.0815925695823042E-012  -2.7638243287991178E-006  -4.4874203248699293E-008  -4.2532650058863433E-006
   2.8116687173492516       -3.9725585557723416E-007  -2.7631581911802436E-007   4.8204753287004569E-003   1.1453048669823187E-005   18.330488378321068        18.330499999999997        2.3043144885086892E-003  -1.0809740071511883E-012  -2.7631581911802432E-006  -4.4827432463601594E-008  -4.2509028429004589E-006
   2.8124019156528881       -3.9714639910796996E-007  -2.7626303307616436E-007   4.8203807639904880E-003   1.1444096267405185E-005   18.330488378778675        18.330499999999997        2.3035130016582491E-003  -1.0804311158209451E-012  -2.7626303307616433E-006  -4.4780722596210854E-008  -4.2485445044600657E-006
   2.8131351139036411       -3.9704639869335347E-007  -2.7622311076804498E-007   4.8202861333131166E-003   1.1435153192810562E-005   18.330488379236591        18.330499999999997        2.3027119513711379E-003  -1.0799669699309998E-012  -2.7622311076804498E-006  -4.4734073550783315E-008  -4.2461889495069566E-006
   2.8138683121072727       -3.9695602848661097E-007  -2.7619214440148931E-007   4.8201914496581594E-003   1.1426219433824169E-005   18.330488379694792        18.330499999999997        2.3019113371433369E-003  -1.0795729833055347E-012  -2.7619214440148930E-006  -4.4687485231946156E-008  -4.2438315316732218E-006
   2.8146015102701862       -3.9687519777311914E-007  -2.7616563163303219E-007   4.8200967299735723E-003   1.1417294978242320E-005   18.330488380153220        18.330499999999997        2.3011111584230093E-003  -1.0792412364788553E-012  -2.7616563163303218E-006  -4.4640957544459324E-008  -4.2414728180933636E-006
   2.8153347083996336       -3.9680356693355993E-007  -2.7614395874701900E-007   4.8200019779163893E-003   1.1408379813870284E-005   18.330488380611815        18.330499999999997        2.3003114148708796E-003  -1.0789525505512295E-012  -2.7614395874701898E-006  -4.4594490393204307E-008  -4.2391079978939026E-006
   2.8160679065037684       -3.9674083963923582E-007  -2.7612744478102919E-007   4.8199071957726021E-003   1.1399473928521638E-005   18.330488381070541        18.330499999999997        2.2995121055239143E-003  -1.0787075763110816E-012  -2.7612744478102919E-006  -4.4548083683179201E-008  -4.2367460071824375E-006
   2.8168011045917014       -3.9668675714948589E-007  -2.7611636858496918E-007   4.8198123845695226E-003   1.1390577310017624E-005   18.330488381529406        18.330499999999997        2.2987132305699832E-003  -1.0785068103508634E-012  -2.7611636858496916E-006  -4.4501737319500837E-008  -4.2343867078818534E-006
   2.8175343026739306       -3.9664116299429292E-007  -2.7611243683229351E-007   4.8197175475139216E-003   1.1381689946181975E-005   18.330488381988399        18.330499999999997        2.2979147892512822E-003  -1.0783561663319589E-012  -2.7611243683229351E-006  -4.4455451207370340E-008  -4.2320324106993112E-006
   2.8182675007620190       -3.9660401320511939E-007  -2.7611922616560639E-007   4.8196226911277635E-003   1.1372811824844857E-005   18.330488382447513        18.330499999999997        2.2971167807520326E-003  -1.0782559171728143E-012  -2.7611922616560636E-006  -4.4409225252093509E-008  -4.2296804667928868E-006
   2.8190006988327010       -3.9657546872044847E-007  -2.7613609778221329E-007   4.8195278038774530E-003   1.1363942934276849E-005   18.330488382906719        18.330499999999997        2.2963192051277575E-003  -1.0782210486987444E-012  -2.7613609778221329E-006  -4.4363059361345718E-008  -4.2273373602273548E-006
   2.8197338968418419       -3.9655564461222787E-007  -2.7616257570624059E-007   4.8194328765319150E-003   1.1355083263018114E-005   18.330488383366056        18.330499999999997        2.2955220617745797E-003  -1.0782495145697439E-012  -2.7616257570624057E-006  -4.4316953444279707E-008  -4.2249953987415348E-006
   2.8204670947982740       -3.9654462117781197E-007  -2.7619832641960383E-007   4.8193379018257885E-003   1.1346232798986280E-005   18.330488383825600        18.330499999999997        2.2947253507198560E-003  -1.0783397506756198E-012  -2.7619832641960384E-006  -4.4270907406869371E-008  -4.2226545726699787E-006
   2.8212002927077600       -3.9654245098922058E-007  -2.7624311205307811E-007   4.8192428741024307E-003   1.1337391530155055E-005   18.330488384285374        18.330499999999997        2.2939290710587770E-003  -1.0784906468049452E-012  -2.7624311205307812E-006  -4.4224921155465134E-008  -4.2203152821352172E-006
   2.8219334905767086       -3.9654916110106306E-007  -2.7629675115984208E-007   4.8191477890227050E-003   1.1328559444509304E-005   18.330488384745376        18.330499999999997        2.2931332228091944E-003  -1.0787013737852239E-012  -2.7629675115984208E-006  -4.4178994596547411E-008  -4.2179777467906524E-006
   2.8226666884123768       -3.9656475313986640E-007  -2.7635908958776177E-007   4.8190526433036715E-003   1.1319736530042581E-005   18.330488385205651        18.330499999999997        2.2923378059763340E-003  -1.0789712344079436E-012  -2.7635908958776174E-006  -4.4133127636701259E-008  -4.2156419632961132E-006
   2.8233998862229237       -3.9658920386265790E-007  -2.7642997512999453E-007   4.8189574345342519E-003   1.1310922774756529E-005   18.330488385666232        18.330499999999997        2.2915428199847781E-003  -1.0792995722552972E-012  -2.7642997512999454E-006  -4.4087320182645237E-008  -4.2133080313341265E-006
   2.8241330840174657       -3.9662246122336714E-007  -2.7650924883231242E-007   4.8188621609598897E-003   1.1302118166660243E-005   18.330488386127087        18.330499999999997        2.2907482642370650E-003  -1.0796856484999444E-012  -2.7650924883231243E-006  -4.4041572141196945E-008  -4.2109759315214640E-006
   2.8248662818065120       -3.9666446713368134E-007  -2.7659752339791087E-007   4.8187668133842405E-003   1.1293322693765060E-005   18.330488386588275        18.330499999999997        2.2899541391538853E-003  -1.0801309529281328E-012  -2.7659752339791088E-006  -4.3995883419261799E-008  -4.2086466588931711E-006
   2.8255994796016304       -3.9671517078639108E-007  -2.7669608155281145E-007   4.8186713762147903E-003   1.1284536344088597E-005   18.330488387049815        18.330499999999997        2.2891604442189192E-003  -1.0806359266618378E-012  -2.7669608155281142E-006  -4.3950253923854803E-008  -4.2063197640797871E-006
   2.8263326773790167       -3.9677457043317877E-007  -2.7680566068833072E-007   4.8185758390952771E-003   1.1275759106090710E-005   18.330488387511803        18.330499999999997        2.2883671794470869E-003  -1.0812071657753725E-012  -2.7680566068833069E-006  -4.3904683564348602E-008  -4.2039980933803386E-006
   2.8270658750950388       -3.9684263718378294E-007  -2.7692675464927363E-007   4.8184801909130501E-003   1.1266990968485451E-005   18.330488387974242        18.330499999999997        2.2875743446098078E-003  -1.0818438858066793E-012  -2.7692675464927361E-006  -4.3859172251518034E-008  -4.2016782646246892E-006
   2.8277990727585260       -3.9691929870293499E-007  -2.7705773409505722E-007   4.8183844402539412E-003   1.1258231919376656E-005   18.330488388437200        18.330499999999997        2.2867819397671785E-003  -1.0825487206338470E-012  -2.7705773409505723E-006  -4.3813719893026529E-008  -4.1993615354797009E-006
   2.8285322703752427       -3.9700432428786005E-007  -2.7719729925127922E-007   4.8182885990264010E-003   1.1249481946923500E-005   18.330488388900619        18.330499999999997        2.2859899640272361E-003  -1.0833144257757160E-012  -2.7719729925127922E-006  -4.3768326396909842E-008  -4.1970438877304383E-006
   2.8292654679516023       -3.9709735636282907E-007  -2.7734410752614663E-007   4.8181926783596686E-003   1.1240741039295979E-005   18.330488389364458        18.330499999999997        2.2851984176602193E-003  -1.0841349698457922E-012  -2.7734410752614660E-006  -4.3722991671326664E-008  -4.1947260560594172E-006
   2.8299986654948666       -3.9719791939777726E-007  -2.7749681870874290E-007   4.8180966889374141E-003   1.1232009184672590E-005   18.330488389828652        18.330499999999997        2.2844072997382867E-003  -1.0850037882881374E-012  -2.7749681870874286E-006  -4.3677715624545285E-008  -4.1924078917233092E-006
   2.8307318630132001       -3.9730543186206593E-007  -2.7765410421790538E-007   4.8180006409830212E-003   1.1223286371239648E-005   18.330488390293148        18.330499999999997        2.2836166105288948E-003  -1.0859140387372005E-012  -2.7765410421790535E-006  -4.3632498164954124E-008  -4.1900894352060889E-006
   2.8314650605157254       -3.9741921863082391E-007  -2.7781465157460191E-007   4.8179045445839643E-003   1.1214572587190708E-005   18.330488390757917        18.330499999999997        2.2828263493933809E-003  -1.0868586685342914E-012  -2.7781465157460188E-006  -4.3587339201042056E-008  -4.1877706495865768E-006
   2.8321982580129621       -3.9753852115238565E-007  -2.7797704611338630E-007   4.8178084368718111E-003   1.1205867820721341E-005   18.330488391222790        18.330499999999997        2.2820365161695015E-003  -1.0878304335151158E-012  -2.7797704611338629E-006  -4.3542238641392098E-008  -4.1854515674668407E-006
   2.8329314555164817       -3.9766243578432241E-007  -2.7813921160178395E-007   4.8177123738871227E-003   1.1197172060033293E-005   18.330488391687716        18.330499999999997        2.2812471105708729E-003  -1.0888173638370556E-012  -2.7813921160178393E-006  -4.3497196394677879E-008  -4.1831302947092688E-006
   2.8336646530019505       -3.9778992274922468E-007  -2.7829600462918947E-007   4.8176163610310491E-003   1.1188485293772140E-005   18.330488392152400        18.330499999999997        2.2804581326767155E-003  -1.0898102443261720E-012  -2.7829600462918947E-006  -4.3452212371945414E-008  -4.1808082867203732E-006
   2.8343978504262344       -3.9791966280128210E-007  -2.7844526229699863E-007   4.8175204001290519E-003   1.1179807510822706E-005   18.330488392616829        18.330499999999997        2.2796695821221437E-003  -1.0907877844827016E-012  -2.7844526229699862E-006  -4.3407286485550895E-008  -4.1784805378726039E-006
   2.8351310477981571       -3.9805028036139286E-007  -2.7858636214202518E-007   4.8174244890997727E-003   1.1171138699471771E-005   18.330488393081012        18.330499999999997        2.2788814586807140E-003  -1.0917376118150223E-012  -2.7858636214202515E-006  -4.3362418644824116E-008  -4.1761506872764041E-006
   2.8358642451234837       -3.9818044246144714E-007  -2.7871881468773991E-007   4.8173286248537842E-003   1.1162478848060622E-005   18.330488393544940        18.330499999999997        2.2780937612631121E-003  -1.0926536846049594E-012  -2.7871881468773992E-006  -4.3317608759443294E-008  -4.1738218222249469E-006
   2.8365974424086322       -3.9830887549286488E-007  -2.7884221678011106E-007   4.8172328039250110E-003   1.1153827944941088E-005   18.330488394008654        18.330499999999997        2.2773064900218488E-003  -1.0935305779038789E-012  -2.7884221678011105E-006  -4.3272856739208889E-008  -4.1714942008384016E-006
   2.8373306396608697       -3.9843437585457926E-007  -2.7895621601614846E-007   4.8171370229440312E-003   1.1145185978473259E-005   18.330488394472138        18.330499999999997        2.2765196439276810E-003  -1.0943633711820989E-012  -2.7895621601614846E-006  -4.3228162494042204E-008  -4.1691678563697715E-006
   2.8380638368883662       -3.9855581587636205E-007  -2.7906048890906454E-007   4.8170412789622944E-003   1.1136552937024838E-005   18.330488394935422        18.330499999999997        2.2757332231751605E-003  -1.0951475283920227E-012  -2.7906048890906451E-006  -4.3183525933963577E-008  -4.1668429224248117E-006
   2.8387970341002497       -3.9867214611611203E-007  -2.7915472512998498E-007   4.8169455696959974E-003   1.1127928808970523E-005   18.330488395398522        18.330499999999997        2.2749472270765271E-003  -1.0958788310237226E-012  -2.7915472512998499E-006  -4.3138946969105068E-008  -4.1645194327476183E-006
   2.8395302313070512       -3.9878239493796927E-007  -2.7923862018205139E-007   4.8168498936772709E-003   1.1119313582686820E-005   18.330488395861444        18.330499999999997        2.2741616552561352E-003  -1.0965533219540660E-012  -2.7923862018205136E-006  -4.3094425509687235E-008  -4.1621973961154083E-006
   2.8402634285203461       -3.9888566670200253E-007  -2.7931180510368712E-007   4.8167542496395091E-003   1.1110707246556276E-005   18.330488396324203        18.330499999999997        2.2733765073153799E-003  -1.0971672788150896E-012  -2.7931180510368713E-006  -4.3049961466012132E-008  -4.1598767878879950E-006
   2.8409966257152610       -3.9898110948133848E-007  -2.7937366045115673E-007   4.8166586346528239E-003   1.1102109789406958E-005   18.330488396786805        18.330499999999997        2.2725917829382334E-003  -1.0977146333656802E-012  -2.7937366045115671E-006  -4.3005554750766837E-008  -4.1575566906205592E-006
   2.8417298228491665       -3.9906791630557836E-007  -2.7942154395310824E-007   4.8165630263222008E-003   1.1093521200291334E-005   18.330488397249283        18.330499999999997        2.2718074819891979E-003  -1.0981917864859190E-012  -2.7942154395310821E-006  -4.2961205277853779E-008  -4.1552380903661769E-006
   2.8424630199308845       -3.9914526210752526E-007  -2.7945601140164388E-007   4.8164674359812256E-003   1.1084941467675759E-005   18.330488397711640        18.330499999999997        2.2710236033718738E-003  -1.0985905865250192E-012  -2.7945601140164386E-006  -4.2916912958226931E-008  -4.1529186457032214E-006
   2.8431962169661813       -3.9921245828731406E-007  -2.7947833242546248E-007   4.8163719089768875E-003   1.1076370580080393E-005   18.330488398173895        18.330499999999997        2.2702401471964497E-003  -1.0989056246817135E-012  -2.7947833242546249E-006  -4.2872677703181007E-008  -4.1505996087749267E-006
   2.8439294139614795       -3.9926902221657526E-007  -2.7948766491153971E-007   4.8162764515257356E-003   1.1067808526035639E-005   18.330488398635840        18.330499999999997        2.2694571117932161E-003  -1.0991443990357613E-012  -2.7948766491153968E-006  -4.2828499424128728E-008  -4.1482865282634603E-006
   2.8446626109240514       -3.9931454170722942E-007  -2.7948480649903510E-007   4.8161810523926832E-003   1.1059255294079930E-005   18.330488399097451        18.330499999999997        2.2686744971493864E-003  -1.0993014261771931E-012  -2.7948480649903507E-006  -4.2784378032599435E-008  -4.1459735036387441E-006
   2.8453958078620722       -3.9934879318086134E-007  -2.7947059539082485E-007   4.8160857036680478E-003   1.1050710872759105E-005   18.330488399558782        18.330499999999997        2.2678923027770912E-003  -1.0993817283774058E-012  -2.7947059539082484E-006  -4.2740313440227138E-008  -4.1436649322912803E-006
   2.8461290047846752       -3.9937174771486917E-007  -2.7944984182693946E-007   4.8159903885245572E-003   1.1042175250625774E-005   18.330488400019888        18.330499999999997        2.2671105285518981E-003  -1.0993911385995499E-012  -2.7944984182693942E-006  -4.2696305558747026E-008  -4.1413610156743081E-006
   2.8468622017024017       -3.9938369785769173E-007  -2.7942530568627009E-007   4.8158951052919424E-003   1.1033648416234157E-005   18.330488400480803        18.330499999999997        2.2663291745607284E-003  -1.0993428785060503E-012  -2.7942530568627006E-006  -4.2652354299972242E-008  -4.1390645488829053E-006
   2.8475953986268316       -3.9938507380238605E-007  -2.7939620992197910E-007   4.8157998685359592E-003   1.1025130358144378E-005   18.330488400941519        18.330499999999997        2.2655482408045643E-003  -1.0992498059846278E-012  -2.7939620992197908E-006  -4.2608459575816403E-008  -4.1367752514339943E-006
   2.8483285955325623       -3.9937622877399186E-007  -2.7936135013742814E-007   4.8157046900035643E-003   1.1016621065363559E-005   18.330488401402018        18.330499999999997        2.2647677276502248E-003  -1.0991059014036661E-012  -2.7936135013742814E-006  -4.2564621300558484E-008  -4.1344849624297551E-006
   2.8490617923774630       -3.9935749045949086E-007  -2.7931568388295604E-007   4.8156095664680168E-003   1.1008120527108866E-005   18.330488401862205        18.330499999999997        2.2639876342499502E-003  -1.0989093117670217E-012  -2.7931568388295601E-006  -4.2520839389633772E-008  -4.1321953847172872E-006
   2.8497949891703493       -3.9932880755671529E-007  -2.7925826160306000E-007   4.8155145031808450E-003   1.0999628732023097E-005   18.330488402322125        18.330499999999997        2.2632079611457430E-003  -1.0986425860811204E-012  -2.7925826160305997E-006  -4.2477113755573397E-008  -4.1298997225277207E-006
   2.8505281859169878       -3.9929003770540094E-007  -2.7918928799123936E-007   4.8154195084953721E-003   1.0991145668802081E-005   18.330488402781722        18.330499999999997        2.2624287074199507E-003  -1.0983013571105080E-012  -2.7918928799123934E-006  -4.2433444311258333E-008  -4.1276042067211184E-006
   2.8512613826238060       -3.9924101649529590E-007  -2.7910893058711469E-007   4.8153245905677329E-003   1.0982671326151612E-005   18.330488403240970        18.330499999999997        2.2616498732836630E-003  -1.0978860072525784E-012  -2.7910893058711466E-006  -4.2389830969686160E-008  -4.1253109326282989E-006
   2.8519945792980814       -3.9918156679135500E-007  -2.7901734435899868E-007   4.8152297571864714E-003   1.0974205692785274E-005   18.330488403699835        18.330499999999997        2.2608714580500604E-003  -1.0973967636753456E-012  -2.7901734435899867E-006  -4.2346273643959847E-008  -4.1230198466037756E-006
   2.8527277759479945       -3.9911150767996739E-007  -2.7891469068609814E-007   4.8151350156564196E-003   1.0965748757423855E-005   18.330488404158274        18.330499999999997        2.2600934613240592E-003  -1.0968338087663828E-012  -2.7891469068609813E-006  -4.2302772247285629E-008  -4.1207309395590323E-006
   2.8534609725826838       -3.9903066297215947E-007  -2.7880114670841406E-007   4.8150403727843993E-003   1.0957300508794735E-005   18.330488404616251        18.330499999999997        2.2593158827221940E-003  -1.0961973768609916E-012  -2.7880114670841405E-006  -4.2259326692972305E-008  -4.1184441923430259E-006
   2.8541941692127013       -3.9893886876292143E-007  -2.7867691523991143E-007   4.8149458348404695E-003   1.0948860935626641E-005   18.330488405073734        18.330499999999997        2.2585387218503924E-003  -1.0954878092741834E-012  -2.7867691523991144E-006  -4.2215936894405950E-008  -4.1161596149615873E-006
   2.8549273658496310       -3.9883598044556307E-007  -2.7854222277446871E-007   4.8148514076606997E-003   1.0940430026654129E-005   18.330488405530687        18.330499999999997        2.2577619783212535E-003  -1.0947056340476731E-012  -2.7854222277446871E-006  -4.2172602765062560E-008  -4.1138772976665504E-006
   2.8556605624675351       -3.9872187752690261E-007  -2.7839733034633627E-007   4.8147570965834377E-003   1.0932007771060220E-005   18.330488405987108        18.330499999999997        2.2569856520670548E-003  -1.0938515165784004E-012  -2.7839733034633628E-006  -4.2129324220794031E-008  -4.1115974164046680E-006
   2.8563937590247850       -3.9859646732285442E-007  -2.7824249661683426E-007   4.8146629068397699E-003   1.0923594158223781E-005   18.330488406442942        18.330499999999997        2.2562097421487551E-003  -1.0929262935501181E-012  -2.7824249661683423E-006  -4.2086101178519353E-008  -4.1093198861270381E-006
   2.8571269555301937       -3.9845968614383203E-007  -2.7807793620124231E-007   4.8145688439931817E-003   1.0915189176960861E-005   18.330488406898183        18.330499999999997        2.2554342488521144E-003  -1.0919308805948106E-012  -2.7807793620124230E-006  -4.2042933552335557E-008  -4.1070444017304510E-006
   2.8578601519895286       -3.9831149322786053E-007  -2.7790382118273308E-007   4.8144749137172416E-003   1.0906792816139826E-005   18.330488407352789        18.330499999999997        2.2546591711874644E-003  -1.0908659218576227E-012  -2.7790382118273308E-006  -4.1999821256666314E-008  -4.1047710893201807E-006
   2.8585933484092219       -3.9815187382748318E-007  -2.7772025242069034E-007   4.8143811222565716E-003   1.0898405064638742E-005   18.330488407806737        18.330499999999997        2.2538845094328694E-003  -1.0897322648947916E-012  -2.7772025242069032E-006  -4.1956764206058956E-008  -4.1024999239602820E-006
   2.8593265447965557       -3.9798083753869293E-007  -2.7752741165728645E-007   4.8142874743010476E-003   1.0890025911343228E-005   18.330488408260006        18.330499999999997        2.2531102628564731E-003  -1.0885305480140061E-012  -2.7752741165728645E-006  -4.1913762315163381E-008  -4.1002308091647627E-006
   2.8600597411597155       -3.9779842740895247E-007  -2.7732556903395070E-007   4.8141939730929001E-003   1.0881655345145927E-005   18.330488408712569        18.330499999999997        2.2523364310136889E-003  -1.0872618161093895E-012  -2.7732556903395067E-006  -4.1870815498727827E-008  -4.0979638607983321E-006
   2.8607929375078456       -3.9760472874076563E-007  -2.7711508716877402E-007   4.8141006205553805E-003   1.0873293354945835E-005   18.330488409164424        18.330499999999997        2.2515630134548525E-003  -1.0859275868737631E-012  -2.7711508716877399E-006  -4.1827923671600295E-008  -4.0956992011083834E-006
   2.8615261338515077       -3.9739987694101271E-007  -2.7689642171663020E-007   4.8140074174335768E-003   1.0864939929643141E-005   18.330488409615530        18.330499999999997        2.2507900097401131E-003  -1.0845298835932964E-012  -2.7689642171663020E-006  -4.1785086748703256E-008  -4.0934370423115726E-006
   2.8622593302022947       -3.9718406414269952E-007  -2.7667011901147498E-007   4.8139143634390574E-003   1.0856595058143640E-005   18.330488410065925        18.330499999999997        2.2500174197133782E-003  -1.0830712507612575E-012  -2.7667011901147497E-006  -4.1742304645051901E-008  -4.0911774877344378E-006
   2.8629925265337230       -3.9695754471808977E-007  -2.7643683940941594E-007   4.8138214569736276E-003   1.0848258729803231E-005   18.330488410515581        18.330499999999997        2.2492452423056972E-003  -1.0815547554961871E-012  -2.7643683940941592E-006  -4.1699577278031706E-008  -4.0889208880683118E-006
   2.8637257228046762       -3.9672064688096788E-007  -2.7619735634444419E-007   4.8137286953276424E-003   1.0839930934159467E-005   18.330488410964549        18.330499999999997        2.2484734777250097E-003  -1.0799843082020187E-012  -2.7619735634444419E-006  -4.1656904566020777E-008  -4.0866673966231173E-006
   2.8644589190239613       -3.9647377436233389E-007  -2.7595261272913764E-007   4.8136360737887464E-003   1.0831611660198614E-005   18.330488411412791        18.330499999999997        2.2477021248626847E-003  -1.0783642148486974E-012  -2.7595261272913764E-006  -4.1614286424643408E-008  -4.0844168418448084E-006
   2.8651921151973467       -3.9621743722450010E-007  -2.7570391469783098E-007   4.8135435850612737E-003   1.0823300896958513E-005   18.330488411860379        18.330499999999997        2.2469311839191548E-003  -1.0767017265824581E-012  -2.7570391469783094E-006  -4.1571722769840685E-008  -4.0821706321035090E-006
   2.8659253113312686       -3.9595224630628419E-007  -2.7545439323766611E-007   4.8134512043733020E-003   1.0814998633486424E-005   18.330488412307336        18.330499999999997        2.2461606542215954E-003  -1.0750022548330342E-012  -2.7545439323766609E-006  -4.1529213517677367E-008  -4.0799278285792327E-006
   2.8666585074330140       -3.9567900293869190E-007  -2.7520497976908679E-007   4.8133589315497594E-003   1.0806704858836973E-005   18.330488412753759        18.330499999999997        2.2453905354148434E-003  -1.0732797663321982E-012  -2.7520497976908678E-006  -4.1486758584317958E-008  -4.0776920384427916E-006
   2.8673917035107737       -3.9539854373572611E-007  -2.7495645582395953E-007   4.8132667671422517E-003   1.0798419562071579E-005   18.330488413199650        18.330499999999997        2.2446208271667155E-003  -1.0715402437434916E-012  -2.7495645582395954E-006  -4.1444357886017594E-008  -4.0754595559132702E-006
   2.8681248995736968       -3.9511172940823025E-007  -2.7470956258988206E-007   4.8131747113246883E-003   1.0790142732257842E-005   18.330488413645007        18.330499999999997        2.2438515291521703E-003  -1.0697891193964668E-012  -2.7470956258988206E-006  -4.1402011339140983E-008  -4.0732302577348258E-006
   2.8688580956323562       -3.9481943590950740E-007  -2.7446500321484273E-007   4.8130827638518765E-003   1.0781874358464318E-005   18.330488414089842        18.330499999999997        2.2430826410288645E-003  -1.0680316956233133E-012  -2.7446500321484274E-006  -4.1359718860108354E-008  -4.0710038959881612E-006
   2.8695912916983621       -3.9452254682828545E-007  -2.7422342313338864E-007   4.8129909259360688E-003   1.0773614429764957E-005   18.330488414534116        18.330499999999997        2.2423141624923195E-003  -1.0662731205755006E-012  -2.7422342313338864E-006  -4.1317480365444596E-008  -4.0687804980114113E-006
   2.8703244877446434       -3.9422194170639387E-007  -2.7398538211710507E-007   4.8128992140002765E-003   1.0765362935685861E-005   18.330488414977843        18.330499999999997        2.2415460935263434E-003  -1.0645181460523435E-012  -2.7398538211710506E-006  -4.1275295774042062E-008  -4.0665600181053596E-006
   2.8710576837306285       -3.9391848198457052E-007  -2.7375125325498351E-007   4.8128076360028698E-003   1.0757119865920109E-005   18.330488415420955        18.330499999999997        2.2407784333018763E-003  -1.0627710220524361E-012  -2.7375125325498351E-006  -4.1233165005704263E-008  -4.0643421011220747E-006
   2.8717908796651201       -3.9361300481858120E-007  -2.7352133755143630E-007   4.8127161865780125E-003   1.0748885209621129E-005   18.330488415863414        18.330499999999997        2.2400111821669721E-003  -1.0610356086857389E-012  -2.7352133755143629E-006  -4.1191087977549017E-008  -4.0621264161297931E-006
   2.8725240755538870       -3.9330630572234960E-007  -2.7329575180114900E-007   4.8126248624233339E-003   1.0740658955993237E-005   18.330488416305240        18.330499999999997        2.2392443393512984E-003  -1.0593141739082422E-012  -2.7329575180114898E-006  -4.1149064607012365E-008  -4.0599124650694072E-006
   2.8732572714033702       -3.9299914635228398E-007  -2.7307382204901075E-007   4.8125336684039675E-003   1.0732441094249889E-005   18.330488416746466        18.330499999999997        2.2384779044472905E-003  -1.0576100995062613E-012  -2.7307382204901074E-006  -4.1107094811639949E-008  -4.0577008036233872E-006
   2.8739904672208612       -3.9269221796306804E-007  -2.7285600925403233E-007   4.8124425980059973E-003   1.0724231613611720E-005   18.330488417187059        18.330499999999997        2.2377118768865515E-003  -1.0559229350497750E-012  -2.7285600925403233E-006  -4.1065178509073658E-008  -4.0554897122931229E-006
   2.8747236630145552       -3.9238621930285100E-007  -2.7264290764742942E-007   4.8123516438888401E-003   1.0716030503305948E-005   18.330488417627059        18.330499999999997        2.2369462562828427E-003  -1.0542564071565669E-012  -2.7264290764742943E-006  -4.1023315617062861E-008  -4.0532811433955886E-006
   2.8754568587936071       -3.9208186182803561E-007  -2.7243518819099030E-007   4.8122607983973496E-003   1.0707837752565769E-005   18.330488418066505        18.330499999999997        2.2361810422826937E-003  -1.0526147770602616E-012  -2.7243518819099027E-006  -4.0981506053437711E-008  -4.0510752819631015E-006
   2.8761900545685997       -3.9177987214692929E-007  -2.7223358343602792E-007   4.8121700536399243E-003   1.0699653350625184E-005   18.330488418505404        18.330499999999997        2.2354162345512743E-003  -1.0510026171048056E-012  -2.7223358343602790E-006  -4.0939749736106350E-008  -4.0488722411872501E-006
   2.8769232503511590       -3.9148099263676745E-007  -2.7203887189522761E-007   4.8120794015622231E-003   1.0691477286723297E-005   18.330488418943844        18.330499999999997        2.2346518330566478E-003  -1.0494247542532824E-012  -2.7203887189522761E-006  -4.0898046583053483E-008  -4.0466721908051402E-006
   2.8776564461136380       -3.9118598049170943E-007  -2.7185186256982741E-007   4.8119888340193429E-003   1.0683309550553267E-005   18.330488419381822        18.330499999999997        2.2338878368988661E-003  -1.0478862073478356E-012  -2.7185186256982741E-006  -4.0856396514655875E-008  -4.0444752614143303E-006
   2.8783896418160029       -3.9089560542235803E-007  -2.7167338058536978E-007   4.8118983428269823E-003   1.0675150131960976E-005   18.330488419819410        18.330499999999997        2.2331242464177030E-003  -1.0463921204467148E-012  -2.7167338058536977E-006  -4.0814799452119238E-008  -4.0422814782726143E-006
   2.8791228374670483       -3.9061064630897124E-007  -2.7150425327960445E-007   4.8118079198057875E-003   1.0666999020264134E-005   18.330488420256614        18.330499999999997        2.2323610607526889E-003  -1.0449476987927529E-012  -2.7150425327960445E-006  -4.0773255314020507E-008  -4.0400904975257282E-006
   2.8798560330725431       -3.9033189927561879E-007  -2.7134529699046955E-007   4.8117175568372543E-003   1.0658856204830575E-005   18.330488420693495        18.330499999999997        2.2315982802224997E-003  -1.0435581777809356E-012  -2.7134529699046955E-006  -4.0731764019258354E-008  -4.0379026388699905E-006
   2.8805892286389327       -3.9006015948644195E-007  -2.7119730477410066E-007   4.8116272459093933E-003   1.0650721675037034E-005   18.330488421130084        18.330499999999997        2.2308359042463623E-003  -1.0422287248562115E-012  -2.7119730477410066E-006  -4.0690325486824891E-008  -4.0357177992421973E-006
   2.8813224241735131       -3.8979622086862997E-007  -2.7106103522342753E-007   4.8115369791592796E-003   1.0642595420267201E-005   18.330488421566425        18.330499999999997        2.2300739325528461E-003  -1.0409643936385178E-012  -2.7106103522342751E-006  -4.0648939635828133E-008  -4.0335359314833996E-006
   2.8820556196844849       -3.8954092394176330E-007  -2.7093762069272780E-007   4.8114467485500774E-003   1.0634477429911166E-005   18.330488422002556        18.330499999999997        2.2293123648666818E-003  -1.0397726242677959E-012  -2.7093762069272780E-006  -4.0607606385459014E-008  -4.0313580288759912E-006
   2.8827888151810077       -3.8929518942446588E-007  -2.7083110896751205E-007   4.8113565457129715E-003   1.0626367693364813E-005   18.330488422438510        18.330499999999997        2.2285512009140996E-003  -1.0386604209148203E-012  -2.7083110896751203E-006  -4.0566325654997669E-008  -4.0291838494792771E-006
   2.8835220106736745       -3.8906010332628902E-007  -2.7074341333949138E-007   4.8112663599755657E-003   1.0618266200024648E-005   18.330488422874335        18.330499999999997        2.2277904404246285E-003  -1.0376429592991837E-012  -2.7074341333949136E-006  -4.0525097363800110E-008  -4.0270169088285766E-006
   2.8842552061741267       -3.8883673106855946E-007  -2.7067376638377070E-007   4.8111761706847861E-003   1.0610172939292029E-005   18.330488423310104        18.330499999999997        2.2270300833830835E-003  -1.0367285971939594E-012  -2.7067376638377069E-006  -4.0483921431297509E-008  -4.0248541464939292E-006
   2.8849884016541441       -3.8862602810847326E-007  -2.7062163371531511E-007   4.8110859562094967E-003   1.0602087901024156E-005   18.330488423745919        18.330499999999997        2.2262701290944047E-003  -1.0359213718750468E-012  -2.7062163371531511E-006  -4.0442797779309584E-008  -4.0226938452997489E-006
   2.8857215970742285       -3.8842880272993905E-007  -2.7058967191818638E-007   4.8109956833120087E-003   1.0594011075217050E-005   18.330488424181862        18.330499999999997        2.2255105777817898E-003  -1.0352170038426738E-012  -2.7058967191818638E-006  -4.0401726330414767E-008  -4.0205321892527051E-006
   2.8864547924431676       -3.8824578274065000E-007  -2.7057233844117396E-007   4.8109053681192277E-003   1.0585942451349762E-005   18.330488424618011        18.330499999999997        2.2247514291177336E-003  -1.0346177064511804E-012  -2.7057233844117396E-006  -4.0360707004618886E-008  -4.0183720299357575E-006
   2.8871879877667292       -3.8807726739712489E-007  -2.7056256879565204E-007   4.8108150380329557E-003   1.0577882018950790E-005   18.330488425054345        18.330499999999997        2.2239926833946115E-003  -1.0341150629459610E-012  -2.7056256879565201E-006  -4.0319739722255147E-008  -4.0162092361139512E-006
   2.8879211830513638       -3.8792311928683456E-007  -2.7056110324197739E-007   4.8107246981605534E-003   1.0569829767557250E-005   18.330488425490742        18.330499999999997        2.2232343396314971E-003  -1.0336807087911928E-012  -2.7056110324197740E-006  -4.0278824403745265E-008  -4.0140350651326154E-006
   2.8886543783043721       -3.8778324325829503E-007  -2.7056877649939075E-007   4.8106343502780993E-003   1.0561785686713019E-005   18.330488425927186        18.330499999999997        2.2224763976793258E-003  -1.0333182250042224E-012  -2.7056877649939075E-006  -4.0237960969617038E-008  -4.0118642119532335E-006
   2.8893875735339591       -3.8765759929021100E-007  -2.7058810494426830E-007   4.8105439783899867E-003   1.0553749765968202E-005   18.330488426363686        18.330499999999997        2.2217188573789431E-003  -1.0330318417393135E-012  -2.7058810494426827E-006  -4.0197149340479753E-008  -4.0096968245131133E-006
   2.8901207687492896       -3.8754627253700992E-007  -2.7062107852460791E-007   4.8104535746313331E-003   1.0545721994878508E-005   18.330488426800279        18.330499999999997        2.2209617187498188E-003  -1.0328296728735706E-012  -2.7062107852460792E-006  -4.0156389437038952E-008  -4.0075346477557746E-006
   2.8908539639609674       -3.8744940974740214E-007  -2.7066840155005806E-007   4.8103631435562908E-003   1.0537702363000052E-005   18.330488427237000        18.330499999999997        2.2202049817597602E-003  -1.0327194004753582E-012  -2.7066840155005804E-006  -4.0115681180062688E-008  -4.0053772806506699E-006
   2.8915871591806526       -3.8736714342094427E-007  -2.7073051686986483E-007   4.8102726879961141E-003   1.0529690859893580E-005   18.330488427673860        18.330499999999997        2.2194486464138844E-003  -1.0327037377687252E-012  -2.7073051686986480E-006  -4.0075024490406825E-008  -4.0032225239340949E-006
   2.8923203543795246       -3.8729961025673494E-007  -2.7080811645650970E-007   4.8101822136908954E-003   1.0521687475577703E-005   18.330488428110773        18.330499999999997        2.2186927116876307E-003  -1.0327869748182147E-012  -2.7080811645650970E-006  -4.0034419291291895E-008  -4.0010712172552955E-006
   2.8930535495186414       -3.8724694246424335E-007  -2.7090310129139257E-007   4.8100917384704617E-003   1.0513692200195687E-005   18.330488428547813        18.330499999999997        2.2179371779089260E-003  -1.0329692024133135E-012  -2.7090310129139253E-006  -3.9993865506652864E-008  -3.9989213372992336E-006
   2.8937867446067873       -3.8720934146360795E-007  -2.7101494924428504E-007   4.8100012548100987E-003   1.0505705023385074E-005   18.330488428984825        18.330499999999997        2.2171820439083633E-003  -1.0332582258946424E-012  -2.7101494924428505E-006  -3.9953363057904801E-008  -3.9967760203274818E-006
   2.8945199396497308       -3.8718695409874634E-007  -2.7114341069727965E-007   4.8099107572868909E-003   1.0497725934832159E-005   18.330488429421877        18.330499999999997        2.2164273099894070E-003  -1.0336537825329980E-012  -2.7114341069727964E-006  -3.9912911866764861E-008  -3.9946319241990502E-006
   2.8952531346539265       -3.8717988260148387E-007  -2.7128889671716242E-007   4.8098202397308656E-003   1.0489754924231633E-005   18.330488429858999        18.330499999999997        2.2156729756517349E-003  -1.0341546197758645E-012  -2.7128889671716239E-006  -3.9872511855061181E-008  -3.9924885356397698E-006
   2.8959863296266795       -3.8718822136397924E-007  -2.7145125249926690E-007   4.8097296970687296E-003   1.0481791981284754E-005   18.330488430296210        18.330499999999997        2.2149190405716754E-003  -1.0347619728433776E-012  -2.7145125249926690E-006  -3.9832162944718856E-008  -3.9903470204789883E-006
   2.8967195245761999       -3.8721202350562352E-007  -2.7162986450189078E-007   4.8096391251261075E-003   1.0473837095698811E-005   18.330488430733542        18.330499999999997        2.2141655043940865E-003  -1.0354752750940840E-012  -2.7162986450189077E-006  -3.9791865057736740E-008  -3.9882066003330961E-006
   2.8974527195116573       -3.8725128081744901E-007  -2.7182393788021498E-007   4.8095485186833917E-003   1.0465890257186525E-005   18.330488431171013        18.330499999999997        2.2134123667353219E-003  -1.0362920779126619E-012  -2.7182393788021499E-006  -3.9751618116216959E-008  -3.9860664520896513E-006
   2.8981859144436646       -3.8730592077133289E-007  -2.7203254607408230E-007   4.8094578717374900E-003   1.0457951455460862E-005   18.330488431608629        18.330499999999997        2.2126596272198863E-003  -1.0372091172079908E-012  -2.7203254607408231E-006  -3.9711422042315026E-008  -3.9839262811357303E-006
   2.8989191093838964       -3.8737580652219936E-007  -2.7225467495858764E-007   4.8093671777382435E-003   1.0450020680239208E-005   18.330488432046455        18.330499999999997        2.2119072857871118E-003  -1.0382224973020824E-012  -2.7225467495858764E-006  -3.9671276758259514E-008  -3.9817858604402662E-006
   2.8996523043029661       -3.8746073916097441E-007  -2.7248926094539548E-007   4.8092764298080888E-003   1.0442097921698313E-005   18.330488432484493        18.330499999999997        2.2111553415009332E-003  -1.0393278592319544E-012  -2.7248926094539547E-006  -3.9631182188678784E-008  -3.9796451785384217E-006
   2.9003854991624629       -3.8756046160388980E-007  -2.7273522286200846E-007   4.8091856209327519E-003   1.0434183170126384E-005   18.330488432922802        18.330499999999997        2.2104037946980549E-003  -1.0405205299815870E-012  -2.7273522286200847E-006  -3.9591138258815177E-008  -3.9775040932654990E-006
   2.9011186939711622       -3.8767466365319788E-007  -2.7299145852342915E-007   4.8090947438384759E-003   1.0426276415316715E-005   18.330488433361392        18.330499999999997        2.2096526444941463E-003  -1.0417956511361489E-012  -2.7299145852342912E-006  -3.9551144891457867E-008  -3.9753623134889566E-006
   2.9018518887348317       -3.8780298443761194E-007  -2.7325682002635094E-007   4.8090037907549633E-003   1.0418377647110673E-005   18.330488433800312        18.330499999999997        2.2089018912018151E-003  -1.0431480009239635E-012  -2.7325682002635091E-006  -3.9511202009705145E-008  -3.9732199314835515E-006
   2.9025850834599303       -3.8794501001836397E-007  -2.7353003277507051E-007   4.8089127526877848E-003   1.0410486855357727E-005   18.330488434239605        18.330499999999997        2.2081515342386409E-003  -1.0445717915244981E-012  -2.7353003277507049E-006  -3.9471309536751543E-008  -3.9710767418924172E-006
   2.9033182781537676       -3.8810027813331572E-007  -2.7380981669136212E-007   4.8088216206072240E-003   1.0402604029913770E-005   18.330488434679303        18.330499999999997        2.2074015733223166E-003  -1.0460614669530534E-012  -2.7380981669136212E-006  -3.9431467395882901E-008  -3.9689329020168699E-006
   2.9040514728245586       -3.8826828073164205E-007  -2.7409515482647323E-007   4.8087303882011889E-003   1.0394729160640513E-005   18.330488435119449        18.330499999999997        2.2066520083215877E-003  -1.0476110461493511E-012  -2.7409515482647322E-006  -3.9391675510476415E-008  -3.9667882666497906E-006
   2.9047846674814779       -3.8844848028684369E-007  -2.7438523698745586E-007   4.8086390512179196E-003   1.0386862237404953E-005   18.330488435560078        18.330499999999997        2.2059028390955374E-003  -1.0492154314939812E-012  -2.7438523698745586E-006  -3.9351933803985829E-008  -3.9646432769362763E-006
   2.9055178621351487       -3.8864032136231047E-007  -2.7467941027364220E-007   4.8085476069840479E-003   1.0379003250074141E-005   18.330488436001200        18.330499999999997        2.2051540655134210E-003  -1.0508702280653254E-012  -2.7467941027364220E-006  -3.9312242199928825E-008  -3.9624983152512424E-006
   2.9062510567972626       -3.8884323833615003E-007  -2.7497713655417271E-007   4.8084560540530364E-003   1.0371152188519311E-005   18.330488436442813        18.330499999999997        2.2044056874421288E-003  -1.0525715791770667E-012  -2.7497713655417272E-006  -3.9272600621899665E-008  -3.9603536379223084E-006
   2.9069842514378439       -3.8905666023486437E-007  -2.7527795859737297E-007   4.8083643919349045E-003   1.0363309043072822E-005   18.330488436884959        18.330499999999997        2.2036577050478031E-003  -1.0543160329218669E-012  -2.7527795859737297E-006  -3.9233008995883252E-008  -3.9582095559957699E-006
   2.9077174460190314       -3.8928001577543056E-007  -2.7558153381370531E-007   4.8082726202727435E-003   1.0355473804165073E-005   18.330488437327606        18.330499999999997        2.2029101176349046E-003  -1.0561006271270704E-012  -2.7558153381370528E-006  -3.9193467248413137E-008  -3.9560662056989329E-006
   2.9084506405495949       -3.8951273736627899E-007  -2.7588767829159211E-007   4.8081807380208098E-003   1.0347646461742328E-005   18.330488437770789        18.330499999999997        2.2021629256806763E-003  -1.0579226027958877E-012  -2.7588767829159211E-006  -3.9153975303623105E-008  -3.9539234227564707E-006
   2.9091838350353023       -3.8975428816350901E-007  -2.7619689989878902E-007   4.8080887378309364E-003   1.0339827005798309E-005   18.330488438214502        18.330499999999997        2.2014161284502308E-003  -1.0597815794020828E-012  -2.7619689989878903E-006  -3.9114533085963782E-008  -3.9517825166902858E-006
   2.9099170294826169       -3.9000417551987825E-007  -2.7650998098088063E-007   4.8079966100059617E-003   1.0332015426334572E-005   18.330488438658765        18.330499999999997        2.2006697263740080E-003  -1.0616760299177290E-012  -2.7650998098088064E-006  -3.9075140519965861E-008  -3.9496428667274680E-006
   2.9106502238988523       -3.9026195071514307E-007  -2.7682621753171049E-007   4.8079043599446236E-003   1.0324211713358927E-005   18.330488439103625        18.330499999999997        2.1999237189714782E-003  -1.0636078792686297E-012  -2.7682621753171049E-006  -3.9035797530260516E-008  -3.9475059791464220E-006
   2.9113834182922287       -3.9052712348864434E-007  -2.7714485144102022E-007   4.8078119948546608E-003   1.0316415856884811E-005   18.330488439549050        18.330499999999997        2.1991781060754813E-003  -1.0655731066305346E-012  -2.7714485144102022E-006  -3.8996504041557576E-008  -3.9453692085857881E-006
   2.9121166126719249       -3.9079915725905284E-007  -2.7746503547454994E-007   4.8077195408543919E-003   1.0308627846930801E-005   18.330488439994962        18.330499999999997        2.1984328875312414E-003  -1.0675672392266651E-012  -2.7746503547454995E-006  -3.8957259978652592E-008  -3.9432323858472852E-006
   2.9128498070485742       -3.9107745901888653E-007  -2.7778575545216097E-007   4.8076270241831131E-003   1.0300847673515341E-005   18.330488440441279        18.330499999999997        2.1976880631850129E-003  -1.0695851118737052E-012  -2.7778575545216093E-006  -3.8918065266391705E-008  -3.9410952687410967E-006
   2.9135830014338846       -3.9136137957371638E-007  -2.7810591134601252E-007   4.8075344485429272E-003   1.0293075326660843E-005   18.330488440887901        18.330499999999997        2.1969436331866501E-003  -1.0716212071445535E-012  -2.7810591134601250E-006  -3.8878919829704636E-008  -3.9389577562764550E-006
   2.9143161957972965       -3.9165021281754600E-007  -2.7842445654803804E-007   4.8074418172877678E-003   1.0285310796852461E-005   18.330488441334797        18.330499999999997        2.1961995966695187E-003  -1.0736693946599327E-012  -2.7842445654803805E-006  -3.8839823595907546E-008  -3.9368198608949375E-006
   2.9150493901014944       -3.9194320752929669E-007  -2.7874039974644766E-007   4.8073491334076502E-003   1.0277554074660329E-005   18.330488441781927        18.330499999999997        2.1954559536940654E-003  -1.0757236109027535E-012  -2.7874039974644766E-006  -3.8800776492794993E-008  -3.9346815315683920E-006
   2.9157825843552416       -3.9223957881145532E-007  -2.7905281214404895E-007   4.8072563995127269E-003   1.0269805150181050E-005   18.330488442229299        18.330499999999997        2.1947127042999766E-003  -1.0777778865107793E-012  -2.7905281214404894E-006  -3.8761778445832730E-008  -3.9325425946981129E-006
   2.9165157785643059       -3.9253851989537647E-007  -2.7936082709610819E-007   4.8071636178310681E-003   1.0262064013557998E-005   18.330488442676916        18.330499999999997        2.1939698478764640E-003  -1.0798264451816104E-012  -2.7936082709610817E-006  -3.8722829380780151E-008  -3.9304034462576552E-006
   2.9172489727351545       -3.9283921254434050E-007  -2.7966364870055623E-007   4.8070707901041246E-003   1.0254330654942197E-005   18.330488443124743        18.330499999999997        2.1932273838183385E-003  -1.0818636823666469E-012  -2.7966364870055624E-006  -3.8683929223492182E-008  -3.9282641452634882E-006
   2.9179821668751060       -3.9314083716556091E-007  -2.7996054258465177E-007   4.8069779177142219E-003   1.0246605064490690E-005   18.330488443572776        18.330499999999997        2.1924853124212404E-003  -1.0838842388651179E-012  -2.7996054258465175E-006  -3.8645077899905962E-008  -3.9261247842370037E-006
   2.9187153609923846       -3.9344255299309822E-007  -2.8025029224494841E-007   4.8068849954504920E-003   1.0238887232366032E-005   18.330488444021043        18.330499999999997        2.1917436330702767E-003  -1.0858805897493145E-012  -2.8025029224494840E-006  -3.8606275336044321E-008  -3.9239844245457843E-006
   2.9194485550961740       -3.9374351397437378E-007  -2.8053076832544326E-007   4.8067920073734827E-003   1.0231177148735709E-005   18.330488444469538        18.330499999999997        2.1910023454512597E-003  -1.0878487547403824E-012  -2.8053076832544323E-006  -3.8567521458014400E-008  -3.9218446994709604E-006
   2.9201817491971171       -3.9404282314410939E-007  -2.8080220408582755E-007   4.8066989579797683E-003   1.0223474803766942E-005   18.330488444918320        18.330499999999997        2.1902614492533843E-003  -1.0897778524703658E-012  -2.8080220408582751E-006  -3.8528816191966883E-008  -3.9197026033919875E-006
   2.9209149433069372       -3.9433967430182013E-007  -2.8106479774278907E-007   4.8066058528197864E-003   1.0215780187630683E-005   18.330488445367394        18.330499999999997        2.1895209444569817E-003  -1.0916663121275407E-012  -2.8106479774278907E-006  -3.8490159464143096E-008  -3.9175621362985836E-006
   2.9216481373945000       -3.9463334467777039E-007  -2.8131866398667083E-007   4.8065126977911666E-003   1.0208093290962103E-005   18.330488445816719        18.330499999999997        2.1887808301542335E-003  -1.0935127224358738E-012  -2.8131866398667082E-006  -3.8451551203156721E-008  -3.9154235138634932E-006
   2.9223813314230291       -3.9492318577063185E-007  -2.8156383013553751E-007   4.8064194988339396E-003   1.0200414104468681E-005   18.330488446266259        18.330499999999997        2.1880411063741434E-003  -1.0953155489685355E-012  -2.8156383013553749E-006  -3.8412991338045782E-008  -3.9132864435683442E-006
   2.9231145254012803       -3.9520861424488941E-007  -2.8180024000197752E-007   4.8063262616635854E-003   1.0192742618394743E-005   18.330488446716004        18.330499999999997        2.1873017731309941E-003  -1.0970730963075500E-012  -2.8180024000197750E-006  -3.8374479795571441E-008  -3.9111505772780975E-006
   2.9238477193350207       -3.9548910311936910E-007  -2.8202776121744095E-007   4.8062329915896139E-003   1.0185078823030752E-005   18.330488447165909        18.330499999999997        2.1865628295071938E-003  -1.0987835010694336E-012  -2.8202776121744096E-006  -3.8336016502787817E-008  -3.9090159037120260E-006
   2.9245809132307223       -3.9576417363670587E-007  -2.8224619448837467E-007   4.8061396933955104E-003   1.0177422708674542E-005   18.330488447615956        18.330499999999997        2.1858242757916827E-003  -1.1004447394577863E-012  -2.8224619448837464E-006  -3.8297601386834751E-008  -3.9068823404320051E-006
   2.9253141070957076       -3.9603338796607574E-007  -2.8245529352330651E-007   4.8060463711464534E-003   1.0169774265629842E-005   18.330488448066120        18.330499999999997        2.1850861113607502E-003  -1.1020546440510778E-012  -2.8245529352330650E-006  -3.8259234374940577E-008  -3.9047497191136842E-006
   2.9260473009382051       -3.9629634486109374E-007  -2.8265478501495696E-007   4.8059530280989285E-003   1.0162133484205697E-005   18.330488448516398        18.330499999999997        2.1843483358996549E-003  -1.1036110341364831E-012  -2.8265478501495696E-006  -3.8220915394413723E-008  -3.9026180516174337E-006
   2.9267804947674039       -3.9655267685228006E-007  -2.8284442276774771E-007   4.8058596662086395E-003   1.0154500354715930E-005   18.330488448966754        18.330499999999997        2.1836109490759002E-003  -1.1051117443830526E-012  -2.8284442276774768E-006  -3.8182644372637088E-008  -3.9004872261825604E-006
   2.9275136885939563       -3.9680212743759040E-007  -2.8302394491345120E-007   4.8057662869112538E-003   1.0146874867473934E-005   18.330488449417199        18.330499999999997        2.1828739505674322E-003  -1.1065548877575320E-012  -2.8302394491345121E-006  -3.8144421237056086E-008  -3.8983572837047398E-006
   2.9282468824296028       -3.9704459139543992E-007  -2.8319304746007179E-007   4.8056728916457091E-003   1.0139257012796623E-005   18.330488449867719        18.330499999999997        2.1821373400942234E-003  -1.1079389795568043E-012  -2.8319304746007180E-006  -3.8106245915179374E-008  -3.8962282015799747E-006
   2.9289800762426204       -3.9727992938890224E-007  -2.8335139088734925E-007   4.8055794818488958E-003   1.0131646781466663E-005   18.330488450318281        18.330499999999997        2.1814011173882939E-003  -1.1092622807647168E-012  -2.8335139088734923E-006  -3.8068118336906923E-008  -3.8941000768398073E-006
   2.9297132699967827       -3.9750796780803751E-007  -2.8349860773931460E-007   4.8054860589296124E-003   1.0124044164326389E-005   18.330488450768925        18.330499999999997        2.1806652825148072E-003  -1.1105228240954996E-012  -2.8349860773931459E-006  -3.8030038432487190E-008  -3.8919726851078265E-006
   2.9304464637008398       -3.9772850184594024E-007  -2.8363431078849389E-007   4.8053926242336937E-003   1.0116449151765264E-005   18.330488451219605        18.330499999999997        2.1799298346246885E-003  -1.1117184528471698E-012  -2.8363431078849386E-006  -3.7992006129959202E-008  -3.8898458183233010E-006
   2.9311796573605595       -3.9794129885420739E-007  -2.8375809476086949E-007   4.8052991790830616E-003   1.0108861734218248E-005   18.330488451670352        18.330499999999997        2.1791947740466707E-003  -1.1128468625865652E-012  -2.8375809476086950E-006  -3.7954021357632465E-008  -3.8877196252040100E-006
   2.9319128509824171       -3.9814610142287791E-007  -2.8386955449789347E-007   4.8052057245790997E-003   1.0101281902127483E-005   18.330488452121113        18.330499999999997        2.1784600998884418E-003  -1.1139055814005399E-012  -2.8386955449789346E-006  -3.7916084043920465E-008  -3.8855939663315093E-006
   2.9326460445737395       -3.9834263306899261E-007  -2.8396826579123283E-007   4.8051122617159539E-003   1.0093709645940799E-005   18.330488452571913        18.330499999999997        2.1777258124622539E-003  -1.1148921598338090E-012  -2.8396826579123284E-006  -3.7878194117309734E-008  -3.8834690289336845E-006
   2.9333792381427601       -3.9853060239486333E-007  -2.8405377154893603E-007   4.8050187902254861E-003   1.0086144956111201E-005   18.330488453022749        18.330499999999997        2.1769919111100781E-003  -1.1158039948091967E-012  -2.8405377154893600E-006  -3.7840351506366205E-008  -3.8813446076880984E-006
   2.9341124316986722       -3.9870970118961592E-007  -2.8412552055468645E-007   4.8049253079548125E-003   1.0078587823096314E-005   18.330488453473620        18.330499999999997        2.1762583955199952E-003  -1.1166378259771060E-012  -2.8412552055468646E-006  -3.7802556139734471E-008  -3.8792205620169922E-006
   2.9348456252521373       -3.9887960880115213E-007  -2.8418286264660129E-007   4.8048318109821476E-003   1.0071038237353185E-005   18.330488453924549        18.330499999999997        2.1755252652848225E-003  -1.1173907855402480E-012  -2.8418286264660129E-006  -3.7764807946116746E-008  -3.8770969716828244E-006
   2.9355788188149110       -3.9903999110443908E-007  -2.8422529504049128E-007   4.8047382954445892E-003   1.0063496189342174E-005   18.330488454375530        18.330499999999997        2.1747925201649077E-003  -1.1180593976632015E-012  -2.8422529504049128E-006  -3.7727106854268639E-008  -3.8749736338554005E-006
   2.9363120123546977       -3.9919051124301710E-007  -2.8425245435932284E-007   4.8046447577750574E-003   1.0055961669990679E-005   18.330488454826590        18.330499999999997        2.1740601599237936E-003  -1.1186407588601539E-012  -2.8425245435932281E-006  -3.7689452795349028E-008  -3.8728509639876217E-006
   2.9370452058358096       -3.9933081236967138E-007  -2.8426377081748341E-007   4.8045511908074885E-003   1.0048434670273659E-005   18.330488455277795        18.330499999999997        2.1733281848067953E-003  -1.1191303124589959E-012  -2.8426377081748341E-006  -3.7651845700802025E-008  -3.8707281013549426E-006
   2.9377783992669886       -3.9946052856447505E-007  -2.8425730487834717E-007   4.8044575726503861E-003   1.0040915180723243E-005   18.330488455729110        18.330499999999997        2.1725965939950577E-003  -1.1195273321558169E-012  -2.8425730487834713E-006  -3.7614285499900287E-008  -3.8686065201498270E-006
   2.9385115926540015       -3.9957928009646405E-007  -2.8423464388756221E-007   4.8043639090267331E-003   1.0033403191916383E-005   18.330488456180660        18.330499999999997        2.1718653882710488E-003  -1.1198293268488988E-012  -2.8423464388756220E-006  -3.7576772122207286E-008  -3.8664857844730826E-006
   2.9392447860033282       -3.9968685126757121E-007  -2.8420326773259918E-007   4.8042702281140253E-003   1.0025898694437010E-005   18.330488456632374        18.330499999999997        2.1711345667409757E-003  -1.1200392021029701E-012  -2.8420326773259916E-006  -3.7539305497367315E-008  -3.8643679426126748E-006
   2.9399779793223000       -3.9978338505709335E-007  -2.8416306548794267E-007   4.8041765478487580E-003   1.0018401678874586E-005   18.330488457084115        18.330499999999997        2.1704041292417067E-003  -1.1201740226134902E-012  -2.8416306548794265E-006  -3.7501885555105431E-008  -3.8622589306751193E-006
   2.9407111726191539       -3.9986899956491196E-007  -2.8410623678604814E-007   4.8040828947504936E-003   1.0010912135823573E-005   18.330488457535882        18.330499999999997        2.1696740750510655E-003  -1.1202426816745111E-012  -2.8410623678604815E-006  -3.7464512225223270E-008  -3.8601550777926224E-006
   2.9414443659030884       -3.9994340373477591E-007  -2.8403376538037241E-007   4.8039892547888071E-003   1.0003430055882914E-005   18.330488457987528        18.330499999999997        2.1689444032835991E-003  -1.1202163342565507E-012  -2.8403376538037240E-006  -3.7427185437602570E-008  -3.8580400442018049E-006
   2.9421775591847750       -4.0000641506543172E-007  -2.8394827310284037E-007   4.8038955998731345E-003   9.9959554296508090E-006   18.330488458439106        18.330499999999997        2.1682151142218011E-003  -1.1200957487541836E-012  -2.8394827310284038E-006  -3.7389905122165086E-008  -3.8559269507451742E-006
   2.9429107524759850       -4.0005802467336211E-007  -2.8384955709995875E-007   4.8038019319369303E-003   9.9884882477285665E-006   18.330488458890724        18.330499999999997        2.1674862077402522E-003  -1.1198903557685522E-012  -2.8384955709995876E-006  -3.7352671208907052E-008  -3.8538194265245991E-006
   2.9436439457438395       -4.0009821757439997E-007  -2.8373730330221647E-007   4.8037082542052578E-003   9.9810285011859116E-006   18.330488459342408        18.330499999999997        2.1667576838884394E-003  -1.1195999051620103E-012  -2.8373730330221648E-006  -3.7315483630213251E-008  -3.8517133126586773E-006
   2.9443771389531976       -4.0012697035504767E-007  -2.8361147021682209E-007   4.8036145672076102E-003   9.9735761811280328E-006   18.330488459794136        18.330499999999997        2.1660295417430661E-003  -1.1192232622747553E-012  -2.8361147021682208E-006  -3.7278342318691138E-008  -3.8496080598391946E-006
   2.9451103321127952       -4.0014427538326190E-007  -2.8347220576923111E-007   4.8035208696182571E-003   9.9661312782272102E-006   18.330488460245881        18.330499999999997        2.1653017813100263E-003  -1.1187606135104348E-012  -2.8347220576923110E-006  -3.7241247204841358E-008  -3.8475041049892308E-006
   2.9458435252283990       -4.0015015573752157E-007  -2.8331991245906091E-007   4.8034271572483574E-003   9.9586937831999676E-006   18.330488460697701        18.330499999999997        2.1645744024817960E-003  -1.1182128689011228E-012  -2.8331991245906090E-006  -3.7204198219438520E-008  -3.8454018397251687E-006
   2.9465767183064924       -4.0014467103871034E-007  -2.8315495019734703E-007   4.8033334255797901E-003   9.9512636867695664E-006   18.330488461149571        18.330499999999997        2.1638474043113812E-003  -1.1175813472990482E-012  -2.8315495019734702E-006  -3.7167195293343653E-008  -3.8433014615597687E-006
   2.9473099113544108       -4.0012791236033805E-007  -2.8297746791947214E-007   4.8032396713135984E-003   9.9438409796646465E-006   18.330488461601544        18.330499999999997        2.1631207870483936E-003  -1.1168677263465468E-012  -2.8297746791947212E-006  -3.7130238357490843E-008  -3.8412030155338690E-006
   2.9480431043803961       -4.0009998584415371E-007  -2.8278752265673642E-007   4.8031458921445700E-003   9.9364256526186878E-006   18.330488462053594        18.330499999999997        2.1623945498260330E-003  -1.1160729193116156E-012  -2.8278752265673640E-006  -3.7093327342897064E-008  -3.8391061510368182E-006
   2.9487762973936507       -4.0006100277723619E-007  -2.8258513641264404E-007   4.8030520863759215E-003   9.9290176963695020E-006   18.330488462505762        18.330499999999997        2.1616686929842111E-003  -1.1151975351860129E-012  -2.8258513641264401E-006  -3.7056462180649562E-008  -3.8370106749085219E-006
   2.9495094904048558       -4.0001107428772494E-007  -2.8237033515952077E-007   4.8029582526944769E-003   9.9216171016540213E-006   18.330488462958051        18.330499999999997        2.1609432159745193E-003  -1.1142420773329941E-012  -2.8237033515952077E-006  -3.7019642801879826E-008  -3.8349164677146892E-006
   2.9502426834257975       -3.9995030920051333E-007  -2.8214317471527431E-007   4.8028643900514456E-003   9.9142238592120921E-006   18.330488463410472        18.330499999999997        2.1602181185626200E-003  -1.1132070835879551E-012  -2.8214317471527428E-006  -3.6982869137788890E-008  -3.8328235426896348E-006
   2.9509758764230209       -3.9987880624823562E-007  -2.8190365794678562E-007   4.8027704966217364E-003   9.9068379602531945E-006   18.330488463863031        18.330499999999997        2.1594934005629398E-003  -1.1120925732746705E-012  -2.8190365794678559E-006  -3.6946141121958604E-008  -3.8307317634750598E-006
   2.9517090693619275       -3.9979664396259335E-007  -2.8165095355397929E-007   4.8026765618718473E-003   9.8994593960105357E-006   18.330488464315717        18.330499999999997        2.1587690618360875E-003  -1.1108987158061190E-012  -2.8165095355397929E-006  -3.6909458688150660E-008  -3.8286411469071105E-006
   2.9524422622512452       -3.9970383724440623E-007  -2.8138489553170049E-007   4.8025825816100445E-003   9.8920881572941625E-006   18.330488464768610        18.330499999999997        2.1580451026509627E-003  -1.1096231788942630E-012  -2.8138489553170049E-006  -3.6872821768057853E-008  -3.8265504037452303E-006
   2.9531754550967402       -3.9960038430932301E-007  -2.8110570811791699E-007   4.8024885548516201E-003   9.8847242349577469E-006   18.330488465221720        18.330499999999997        2.1573215222796690E-003  -1.1082654928130056E-012  -2.8110570811791700E-006  -3.6836230293649071E-008  -3.8244605881673180E-006
   2.9539086479049002       -3.9948628826373347E-007  -2.8081373204013816E-007   4.8023944816543394E-003   9.8773676198614732E-006   18.330488465675025        18.330499999999997        2.1565983208544698E-003  -1.1068268902554936E-012  -2.8081373204013815E-006  -3.6799684196973982E-008  -3.8223724748648112E-006
   2.9546418406830650       -3.9936156528923434E-007  -2.8050947858502800E-007   4.8023003626344440E-003   9.8700183028707601E-006   18.330488466128546        18.330499999999997        2.1558754984901262E-003  -1.1053090721554926E-012  -2.8050947858502801E-006  -3.6763183410159543E-008  -3.8202862535379105E-006
   2.9553750334394802       -3.9922625491839772E-007  -2.8019358332278514E-007   4.8022061990104338E-003   9.8626762748557342E-006   18.330488466582288        18.330499999999997        2.1551530546837041E-003  -1.1037144194589211E-012  -2.8019358332278515E-006  -3.6726727865405751E-008  -3.8182022385390509E-006
   2.9561082261833529       -3.9908042608552736E-007  -2.7986675364373144E-007   4.8021119925507174E-003   9.8553415266906795E-006   18.330488467036218        18.330499999999997        2.1544309889349653E-003  -1.1020457821443344E-012  -2.7986675364373142E-006  -3.6690317494982177E-008  -3.8161205759242243E-006
   2.9568414189253738       -3.9892418111619916E-007  -2.7952974962827002E-007   4.8020177456291188E-003   9.8480140492488549E-006   18.330488467490341        18.330499999999997        2.1537093016198001E-003  -1.1003065464432585E-012  -2.7952974962827002E-006  -3.6653952231208254E-008  -3.8140415659234173E-006
   2.9575746116773458       -3.9875765739848398E-007  -2.7918341966438342E-007   4.8019234616868056E-003   9.8406938334062603E-006   18.330488467944647        18.330499999999997        2.1529879922466220E-003  -1.0985003474999468E-012  -2.7918341966438340E-006  -3.6617632006464528E-008  -3.8119651599426189E-006
   2.9583078044052251       -3.9858103013882101E-007  -2.7882868173735197E-007   4.8018291450747895E-003   9.8333808705097970E-006   18.330488468399121        18.330499999999997        2.1522670606282952E-003  -1.0966312603340632E-012  -2.7882868173735195E-006  -3.6581356755517294E-008  -3.8098918462702598E-006
   2.9590409970749652       -3.9839450309137896E-007  -2.7846638593080836E-007   4.8017347996698514E-003   9.8260751519184056E-006   18.330488468853741        18.330499999999997        2.1515465065848689E-003  -1.0947027918547644E-012  -2.7846638593080833E-006  -3.6545126413244526E-008  -3.8078211027920468E-006
   2.9597741896952883       -3.9819831376350668E-007  -2.7809666511591520E-007   4.8016404225835925E-003   9.8187766685774939E-006   18.330488469308467        18.330499999999997        2.1508263299187137E-003  -1.0927200010095935E-012  -2.7809666511591520E-006  -3.6508940912514318E-008  -3.8057534630491968E-006
   2.9605073822719605       -3.9799269274696686E-007  -2.7772072062603469E-007   4.8015460216138187E-003   9.8114854114755223E-006   18.330488469763342        18.330499999999997        2.1501065306849879E-003  -1.0906846685328952E-012  -2.7772072062603470E-006  -3.6472800186465232E-008  -3.8036877000690395E-006
   2.9612405748114732       -3.9777797275148182E-007  -2.7734084360901146E-007   4.8014516069533131E-003   9.8042013716072668E-006   18.330488470218313        18.330499999999997        2.1493871080259137E-003  -1.0886060848760853E-012  -2.7734084360901147E-006  -3.6436704168314528E-008  -3.8016269367945559E-006
   2.9619737673211701       -3.9755461280862404E-007  -2.7696148868816759E-007   4.8013571934962425E-003   9.7969245399725585E-006   18.330488470673270        18.330499999999997        2.1486680620535800E-003  -1.0864918137624658E-012  -2.7696148868816759E-006  -3.6400652791352493E-008  -3.7995703857237931E-006
   2.9627069598093017       -3.9732328601487577E-007  -2.7658389168187469E-007   4.8012628278386706E-003   9.7896549075758008E-006   18.330488471128195        18.330499999999997        2.1479493928208745E-003  -1.0843604073173034E-012  -2.7658389168187467E-006  -3.6364645988943210E-008  -3.7975226733254212E-006
   2.9634401522850786       -3.9708466552175995E-007  -2.7620884660076739E-007   4.8011685281683343E-003   9.7823924654254289E-006   18.330488471582864        18.330499999999997        2.1472310997082103E-003  -1.0822184058568241E-012  -2.7620884660076738E-006  -3.6328683694518884E-008  -3.7954784682235720E-006
   2.9641733447592009       -3.9683940448851715E-007  -2.7583702033111392E-007   4.8010742947597659E-003   9.7751372045287041E-006   18.330488472037199        18.330499999999997        2.1465131831123760E-003  -1.0800708895428378E-012  -2.7583702033111391E-006  -3.6292765841560208E-008  -3.7934370893572770E-006
   2.9649065372434866       -3.9658812748447904E-007  -2.7546904979354050E-007   4.8009801275914121E-003   9.7678891158954389E-006   18.330488472491215        18.330499999999997        2.1457956423705845E-003  -1.0779222217179155E-012  -2.7546904979354050E-006  -3.6256892363603369E-008  -3.7913984186428203E-006
   2.9656397297033168       -3.9633143364613189E-007  -2.7510554411861284E-007   4.8008860264846182E-003   9.7606481910074414E-006   18.330488472944907        18.330499999999997        2.1450784771387043E-003  -1.0757765688198450E-012  -2.7510554411861286E-006  -3.6221063196573782E-008  -3.7893624243531528E-006
   2.9663729221051871       -3.9606989992407698E-007  -2.7474707101752211E-007   4.8007919910500758E-003   9.7534144213473040E-006   18.330488473398265        18.330499999999997        2.1443616870939252E-003  -1.0736379216920420E-012  -2.7474707101752208E-006  -3.6185278276446049E-008  -3.7873289484744690E-006
   2.9671061144578119       -3.9580408379732018E-007  -2.7439415333867298E-007   4.8006980207325484E-003   9.7461877979935134E-006   18.330488473851311        18.330499999999997        2.1436452719095144E-003  -1.0715099340273622E-012  -2.7439415333867297E-006  -3.6149537537242489E-008  -3.7852977377391757E-006
   2.9678393067669564       -3.9553452909334442E-007  -2.7404722973464544E-007   4.8006041145091070E-003   9.7389683120669907E-006   18.330488474304026        18.330499999999997        2.1429292312331902E-003  -1.0693960811744681E-012  -2.7404722973464543E-006  -3.6113840913244656E-008  -3.7832689092558171E-006
   2.9685724990391162       -3.9526176102819179E-007  -2.7370669270511332E-007   4.8005102709670249E-003   9.7317559546947862E-006   18.330488474756415        18.330499999999997        2.1422135646890481E-003  -1.0672995989763647E-012  -2.7370669270511333E-006  -3.6078188338816998E-008  -3.7812423476238629E-006
   2.9693056912816389       -3.9498630707961005E-007  -2.7337276681664521E-007   4.8004164898736773E-003   9.7245507170088683E-006   18.330488475208501        18.330499999999997        2.1414982721558859E-003  -1.0652226096403876E-012  -2.7337276681664519E-006  -3.6042579748390688E-008  -3.7792176206092455E-006
   2.9700388835027787       -3.9470868760515276E-007  -2.7304529784497912E-007   4.8003227745598296E-003   9.7173525901456131E-006   18.330488475660271        18.330499999999997        2.1407833525762215E-003  -1.0631679480715304E-012  -2.7304529784497913E-006  -3.6007015076470678E-008  -3.7771949742531508E-006
   2.9707720757117508       -3.9442937667075992E-007  -2.7272448990043679E-007   4.8002291247587489E-003   9.7101615652452864E-006   18.330488476111732        18.330499999999997        2.1400688060215908E-003  -1.0611362314150156E-012  -2.7272448990043680E-006  -3.5971494257631460E-008  -3.7751735292389521E-006
   2.9715052679192642       -3.9414882815013506E-007  -2.7241054006604135E-007   4.8001355404199194E-003   9.7029776334468732E-006   18.330488476562852        18.330499999999997        2.1393546316396147E-003  -1.0591294429450144E-012  -2.7241054006604134E-006  -3.5936017226484772E-008  -3.7731539146954022E-006
   2.9722384601371514       -3.9386747296175706E-007  -2.7210364321801340E-007   4.8000420217823468E-003   9.6958007858917082E-006   18.330488477013635        18.330499999999997        2.1386408297974346E-003  -1.0571494716685960E-012  -2.7210364321801337E-006  -3.5900583917709066E-008  -3.7711361090550637E-006
   2.9729716523302208       -3.9358571725397075E-007  -2.7180399523359054E-007   4.7999485694325984E-003   9.6886310141941450E-006   18.330488477464112        18.330499999999997        2.1379273999671895E-003  -1.0551981256099547E-012  -2.7180399523359050E-006  -3.5865194268358017E-008  -3.7691203480914776E-006
   2.9737048444655088       -3.9330394123304170E-007  -2.7151178913678556E-007   4.7998551843856955E-003   9.6814683099583082E-006   18.330488477914265        18.330499999999997        2.1372143419797285E-003  -1.0532771405238053E-012  -2.7151178913678557E-006  -3.5829848215485958E-008  -3.7671063796076359E-006
   2.9744380365517227       -3.9302249642564217E-007  -2.7122719842795093E-007   4.7997618682623045E-003   9.6743126643934748E-006   18.330488478364050        18.330499999999997        2.1365016553782064E-003  -1.0513881200284415E-012  -2.7122719842795093E-006  -3.5794545694245575E-008  -3.7650940985903431E-006
   2.9751712285946263       -3.9274169868738219E-007  -2.7095034538567110E-007   4.7996686236110942E-003   9.6671640687507855E-006   18.330488478813514        18.330499999999997        2.1357893408897725E-003  -1.0495323950665743E-012  -2.7095034538567109E-006  -3.5759286640040304E-008  -3.7630835301851421E-006
   2.9759044206007190       -3.9246183020154707E-007  -2.7068133099630603E-007   4.7995754535982661E-003   9.6600225142872898E-006   18.330488479262620        18.330499999999997        2.1350773974597530E-003  -1.0477112029302567E-012  -2.7068133099630603E-006  -3.5724070988357918E-008  -3.7610747312918873E-006
   2.9766376125773526       -3.9218314105002171E-007  -2.7042038843271444E-007   4.7994823622925283E-003   9.6528879922648249E-006   18.330488479711352        18.330499999999997        2.1343658251534734E-003  -1.0459256160745662E-012  -2.7042038843271444E-006  -3.5688898674748699E-008  -3.7590676321193152E-006
   2.9773708045327854       -3.9190586871740389E-007  -2.7016782237394972E-007   4.7993893533991687E-003   9.6457604939494864E-006   18.330488480159673        18.330499999999997        2.1336546235757141E-003  -1.0441777141233347E-012  -2.7016782237394972E-006  -3.5653769634838798E-008  -3.7570626654864493E-006
   2.9781039964762366       -3.9163024114574107E-007  -2.6992434165732318E-007   4.7992964345473284E-003   9.6386400106111296E-006   18.330488480607602        18.330499999999997        2.1329437928696367E-003  -1.0424690192175339E-012  -2.6992434165732315E-006  -3.5618683804314777E-008  -3.7550596913475760E-006
   2.9788371884184253       -3.9135649427573624E-007  -2.6969034294558226E-007   4.7992036105866075E-003   9.6315265335181762E-006   18.330488481055063        18.330499999999997        2.1322333321149097E-003  -1.0408024287857401E-012  -2.6969034294558227E-006  -3.5583641118905364E-008  -3.7530592637281267E-006
   2.9795703803712006       -3.9108485582576190E-007  -2.6946599057535772E-007   4.7991108843919196E-003   9.6244200539412505E-006   18.330488481502080        18.330499999999997        2.1315232415818788E-003  -1.0391798551143329E-012  -2.6946599057535772E-006  -3.5548641514401803E-008  -3.7510609530866435E-006
   2.9803035722987770       -3.9081553366792433E-007  -2.6925130076444359E-007   4.7990182577077644E-003   9.6173205636251285E-006   18.330488481948599        18.330499999999997        2.1308135203770891E-003  -1.0376023071018775E-012  -2.6925130076444357E-006  -3.5513684928971230E-008  -3.7490645688315403E-006
   2.9810367641687487       -3.9054870987297480E-007  -2.6904620076964370E-007   4.7989257317239582E-003   9.6102280542932464E-006   18.330488482394632        18.330499999999997        2.1301041688461010E-003  -1.0360701868391517E-012  -2.6904620076964367E-006  -3.5478771300727381E-008  -3.7470696717970761E-006
   2.9817699559898174       -3.9028453853407235E-007  -2.6885056898074268E-007   4.7988333074570283E-003   9.6031425172834083E-006   18.330488482840170        18.330499999999997        2.1293951864293833E-003  -1.0345835021935950E-012  -2.6885056898074265E-006  -3.5443900565923753E-008  -3.7450759562905780E-006
   2.9825031477677473       -3.9002314604168797E-007  -2.6866426122852385E-007   4.7987409859905402E-003   9.5960639439747398E-006   18.330488483285212        18.330499999999997        2.1286865728556308E-003  -1.0331420149588379E-012  -2.6866426122852382E-006  -3.5409072661069556E-008  -3.7430835758881077E-006
   2.9832363395090411       -3.8976463312544885E-007  -2.6848712873659457E-007   4.7986487685814892E-003   9.5889923257520721E-006   18.330488483729745        18.330499999999997        2.1279783278526803E-003  -1.0317453456379126E-012  -2.6848712873659454E-006  -3.5374287522750584E-008  -3.7410923742105696E-006
   2.9839695312210543       -3.8950907792758338E-007  -2.6831902578867743E-007   4.7985566567205363E-003   9.5819276540048868E-006   18.330488484173767        18.330499999999997        2.1272704511484226E-003  -1.0303930431413921E-012  -2.6831902578867742E-006  -3.5339545087615825E-008  -3.7391023961148858E-006
   2.9847027229120497       -3.8925653904180735E-007  -2.6815981425642525E-007   4.7984646521221815E-003   9.5748699201267955E-006   18.330488484617280        18.330499999999997        2.1265629424708074E-003  -1.0290846163796466E-012  -2.6815981425642524E-006  -3.5304845292388068E-008  -3.7371136918629127E-006
   2.9854359145912506       -3.8900705888288249E-007  -2.6800936215754193E-007   4.7983727567104187E-003   9.5678191155150368E-006   18.330488485060243        18.330499999999997        2.1258558015501009E-003  -1.0278195624768968E-012  -2.6800936215754191E-006  -3.5270188073849790E-008  -3.7351262335043859E-006
   2.9861691062693834       -3.8876068516444625E-007  -2.6786765354296483E-007   4.7982809734392852E-003   9.5607752315652942E-006   18.330488485502677        18.330499999999997        2.1251490283077388E-003  -1.0265988581981503E-012  -2.6786765354296481E-006  -3.5235573368823528E-008  -3.7331406636249961E-006
   2.9869022979583106       -3.8851747385433340E-007  -2.6773623376455161E-007   4.7981893204244756E-003   9.5537382596752823E-006   18.330488485944535        18.330499999999997        2.1244426218100642E-003  -1.0254215629272850E-012  -2.6773623376455158E-006  -3.5201001114189407E-008  -3.7311561266131056E-006
   2.9876354896216877       -3.8827757082782765E-007  -2.6761462346486723E-007   4.7980977937702373E-003   9.5467081917176472E-006   18.330488486385796        18.330499999999997        2.1237365819787328E-003  -1.0242921561697799E-012  -2.6761462346486721E-006  -3.5166471249206973E-008  -3.7291752043284261E-006
   2.9883686812276404       -3.8804109834196481E-007  -2.6750183116061656E-007   4.7980063838664651E-003   9.5396850195333202E-006   18.330488486826436        18.330499999999997        2.1230309078327301E-003  -1.0232097774581804E-012  -2.6750183116061654E-006  -3.5131983713023359E-008  -3.7271952382432911E-006
   2.9891018727848606       -3.8780813523009665E-007  -2.6739720017821778E-007   4.7979150842503504E-003   9.5326687345864929E-006   18.330488487266511        18.330499999999997        2.1223255997710666E-003  -1.0221709712286722E-012  -2.6739720017821774E-006  -3.5097538442980251E-008  -3.7252149823580691E-006
   2.9898350642991107       -3.8757873939266823E-007  -2.6730032585331759E-007   4.7978238908283699E-003   9.5256593283821042E-006   18.330488487706045        18.330499999999997        2.1216206572642862E-003  -1.0211734642109069E-012  -2.6730032585331757E-006  -3.5063135376668723E-008  -3.7232351531853348E-006
   2.9905682557768971       -3.8735296299789807E-007  -2.6721098718346125E-007   4.7977328012277758E-003   9.5186567924306070E-006   18.330488488145090        18.330499999999997        2.1209160800813314E-003  -1.0202158945543810E-012  -2.6721098718346122E-006  -3.5028774451747284E-008  -3.7212561530421394E-006
   2.9913014472255797       -3.8713086265276552E-007  -2.6712909153454446E-007   4.7976418142734959E-003   9.5116611182469538E-006   18.330488488583590        18.330499999999997        2.1202118676890594E-003  -1.0192975829906989E-012  -2.6712909153454445E-006  -3.4994455605947530E-008  -3.7192782689661474E-006
   2.9920346386534242       -3.8691250003336212E-007  -2.6705456834242657E-007   4.7975509294864169E-003   9.5046722973500969E-006   18.330488489021608        18.330499999999997        2.1195080207556047E-003  -1.0184179012720964E-012  -2.6705456834242656E-006  -3.4960178777064949E-008  -3.7173015828628869E-006
   2.9927678300696585       -3.8669787661671538E-007  -2.6698519074736724E-007   4.7974601411428491E-003   9.4976903212624867E-006   18.330488489459153        18.330499999999997        2.1188045382012572E-003  -1.0175714352863899E-012  -2.6698519074736724E-006  -3.4925943902954065E-008  -3.7153238787282864E-006
   2.9935010214850193       -3.8648687423598185E-007  -2.6691768759563885E-007   4.7973694431692158E-003   9.4907151815048896E-006   18.330488489896194        18.330499999999997        2.1181014201415338E-003  -1.0167557540865620E-012  -2.6691768759563882E-006  -3.4891750921515054E-008  -3.7133467416193591E-006
   2.9942342129113859       -3.8627922167478252E-007  -2.6685280792004460E-007   4.7972788464762748E-003   9.4837468695999153E-006   18.330488490332783        18.330499999999997        2.1173986665140899E-003  -1.0159570561064179E-012  -2.6685280792004460E-006  -3.4857599770693767E-008  -3.7113650496774196E-006
   2.9949674043118186       -3.8607472117050857E-007  -2.6679119857387740E-007   4.7971883599224035E-003   9.4767853775461976E-006   18.330488490768875        18.330499999999997        2.1166962773661651E-003  -1.0151776011159835E-012  -2.6679119857387737E-006  -3.4823490390819663E-008  -3.7093863664737945E-006
   2.9957005956550025       -3.8587323845240537E-007  -2.6673341817516707E-007   4.7970979905104932E-003   9.4698306972999219E-006   18.330488491204406        18.330499999999997        2.1159942518272482E-003  -1.0144194282125543E-012  -2.6673341817516707E-006  -3.4789422722059215E-008  -3.7074102185629879E-006
   2.9964337869496243       -3.8567469521751845E-007  -2.6667995000397929E-007   4.7970077435625508E-003   9.4628828204494683E-006   18.330488491639386        18.330499999999997        2.1152925902029880E-003  -1.0136844113274706E-012  -2.6667995000397927E-006  -3.4755396702813501E-008  -3.7054364611546175E-006
   2.9971669782014465       -3.8547906369019672E-007  -2.6663122497828318E-007   4.7969176229896802E-003   9.4559417386234323E-006   18.330488492073748        18.330499999999997        2.1145912915444352E-003  -1.0129742708558117E-012  -2.6663122497828317E-006  -3.4721412271735081E-008  -3.7034650392983679E-006
   2.9979001694169796       -3.8528636195656311E-007  -2.6658760040012760E-007   4.7968276311157005E-003   9.4490074434557440E-006   18.330488492507481        18.330499999999997        2.1138903560916742E-003  -1.0122905977933772E-012  -2.6658760040012760E-006  -3.4687469367537653E-008  -3.7014958553488627E-006
   2.9986333606035869       -3.8509664822318206E-007  -2.6654936096167644E-007   4.7967377688064158E-003   9.4420799265847026E-006   18.330488492940603        18.330499999999997        2.1131897831747318E-003  -1.0116347845405931E-012  -2.6654936096167642E-006  -3.4653567929012169E-008  -3.6995287358850411E-006
   2.9993665517695378       -3.8491001678364532E-007  -2.6651672349347108E-007   4.7966480356005136E-003   9.4351591796524764E-006   18.330488493373096        18.330499999999997        2.1124895724262548E-003  -1.0110081346569866E-012  -2.6651672349347104E-006  -3.4619707895007912E-008  -3.6975636479423419E-006
   3.0000997429240646       -3.8472659341536299E-007  -2.6648988016701985E-007   4.7965584302683819E-003   9.4282451943045999E-006   18.330488493804960        18.330499999999997        2.1117897234851873E-003  -1.0104117610719809E-012  -2.6648988016701986E-006  -3.4585889204431048E-008  -3.6956004153933021E-006
   3.0008329340779114       -3.8454653322791990E-007  -2.6646900452958121E-007   4.7964689509169571E-003   9.4213379621848236E-006   18.330488494236203        18.330499999999997        2.1110902359953378E-003  -1.0098467618823919E-012  -2.6646900452958121E-006  -3.4552111796232718E-008  -3.6936390311856293E-006
   3.0015661252429715       -3.8437001863539822E-007  -2.6645425471428820E-007   4.7963795950568960E-003   9.4144374749385754E-006   18.330488494666849        18.330499999999997        2.1103911095898486E-003  -1.0093142365638994E-012  -2.6645425471428817E-006  -3.4518375609413228E-008  -3.6916793870296242E-006
   3.0022993163817389       -3.8419725761725241E-007  -2.6644574506036177E-007   4.7962903592017637E-003   9.4075437246880338E-006   18.330488495096887        18.330499999999997        2.1096923438845873E-003  -1.0088152924082485E-012  -2.6644574506036174E-006  -3.4484680585343863E-008  -3.6897218093537805E-006
   3.0030325074634368       -3.8402847988736195E-007  -2.6644353020465104E-007   4.7962012386749443E-003   9.4006567035028595E-006   18.330488495526332        18.330499999999997        2.1089939385492799E-003  -1.0083507111290437E-012  -2.6644353020465104E-006  -3.4451026665188675E-008  -3.6877657878413559E-006
   3.0037656984967422       -3.8386394011067745E-007  -2.6644759783034658E-007   4.7961122259138223E-003   9.3937764030935783E-006   18.330488495955244        18.330499999999997        2.1082958934130771E-003  -1.0079218452709821E-012  -2.6644759783034656E-006  -3.4417413788394768E-008  -3.6858113877478719E-006
   3.0044988894874169       -3.8370398974074619E-007  -2.6646065896803623E-007   4.7960233027903362E-003   9.3869028152103416E-006   18.330488496383662        18.330499999999997        2.1075982076096066E-003  -1.0075355969261747E-012  -2.6646065896803622E-006  -3.4383841894648803E-008  -3.6838613509537623E-006
   3.0052320804419748       -3.8354913781486079E-007  -2.6648666928829940E-007   4.7959344454292837E-003   9.3800359316084813E-006   18.330488496811672        18.330499999999997        2.1069008814915517E-003  -1.0071962753543082E-012  -2.6648666928829937E-006  -3.4350310923711206E-008  -3.6819142342116613E-006
   3.0059652713677827       -3.8340008466121032E-007  -2.6652501902229595E-007   4.7958456439833883E-003   9.3731757440475427E-006   18.330488497239344        18.330499999999997        2.1062039144057270E-003  -1.0069213055182065E-012  -2.6652501902229595E-006  -3.4316820815397912E-008  -3.6799758707360300E-006
   3.0066984622731145       -3.8325744850626160E-007  -2.6657514668891219E-007   4.7957568917508710E-003   9.3663222442908231E-006   18.330488497666749        18.330499999999997        2.1055073066949944E-003  -1.0067098256412814E-012  -2.6657514668891219E-006  -3.4283371509596500E-008  -3.6780378991442909E-006
   3.0074316531672056       -3.8312177063302909E-007  -2.6663646786685379E-007   4.7956681833962846E-003   9.3594754241048709E-006   18.330488498093910        18.330499999999997        2.1048110577231599E-003  -1.0065610507299882E-012  -2.6663646786685377E-006  -3.4249962946249344E-008  -3.6761003581924621E-006
   3.0081648440608095       -3.8299351133402585E-007  -2.6670832343946239E-007   4.7955795153668216E-003   9.3526352752543151E-006   18.330488498520850        18.330499999999997        2.1041151671275780E-003  -1.0064733920199917E-012  -2.6670832343946236E-006  -3.4216595065331838E-008  -3.6741631009944606E-006
   3.0088980349658350       -3.8287303007930734E-007  -2.6678880086191649E-007   4.7954908973595958E-003   9.3458017895053076E-006   18.330488498947574        18.330499999999997        2.1034196344525916E-003  -1.0064433446657915E-012  -2.6678880086191646E-006  -3.4183267806879805E-008  -3.6722252663307648E-006
   3.0096312258441955       -3.8276055442664083E-007  -2.6687550582830242E-007   4.7954023328783861E-003   9.3389749591015882E-006   18.330488499374070        18.330499999999997        2.1027244591944601E-003  -1.0064662397157631E-012  -2.6687550582830242E-006  -3.4149981113289481E-008  -3.6702866835620558E-006
   3.0103644166656633       -3.8265616627607829E-007  -2.6696756262077092E-007   4.7953138108147702E-003   9.3321547762242736E-006   18.330488499800300        18.330499999999997        2.1020296407607232E-003  -1.0065335828851442E-012  -2.6696756262077089E-006  -3.4116734926700706E-008  -3.6683455106005178E-006
   3.0110976074389089       -3.8255991963353515E-007  -2.6706469292663153E-007   4.7952253270205194E-003   9.3253412327039225E-006   18.330488500226313        18.330499999999997        2.1013351789374171E-003  -1.0066425009497450E-012  -2.6706469292663150E-006  -3.4083529187585539E-008  -3.6664042760471103E-006
   3.0118307981696928       -3.8247186946259467E-007  -2.6716675629052279E-007   4.7951368755738593E-003   9.3185343204102128E-006   18.330488500652162        18.330499999999997        2.1006410736706788E-003  -1.0067921453408491E-012  -2.6716675629052280E-006  -3.4050363836650001E-008  -3.6644641633288109E-006
   3.0125639888645326       -3.8239209052794942E-007  -2.6727379891129283E-007   4.7950484506877620E-003   9.3117340312178031E-006   18.330488501077841        18.330499999999997        2.0999473239897534E-003  -1.0069830481967440E-012  -2.6727379891129284E-006  -3.4017238814667530E-008  -3.6625256502766720E-006
   3.0132971795307988       -3.8232069734675653E-007  -2.6738715025643128E-007   4.7949600578935415E-003   9.3049403570054467E-006   18.330488501503361        18.330499999999997        2.0992539298254407E-003  -1.0072161847554863E-012  -2.6738715025643125E-006  -3.3984154062475507E-008  -3.6605889778691959E-006
   3.0140303701767688       -3.8225790696653840E-007  -2.6750739170264263E-007   4.7948716922356568E-003   9.2981532896555218E-006   18.330488501928745        18.330499999999997        2.0985608909559828E-003  -1.0074957352757140E-012  -2.6750739170264263E-006  -3.3951109520972421E-008  -3.6586554960660310E-006
   3.0147635608116818       -3.8220395541608150E-007  -2.6763393939849313E-007   4.7947833398786065E-003   9.2913728210535478E-006   18.330488502354019        18.330499999999997        2.0978682066081444E-003  -1.0078226521908789E-012  -2.6763393939849314E-006  -3.3918105131113683E-008  -3.6567236502418894E-006
   3.0154967514463005       -3.8215902952652553E-007  -2.6776377277155721E-007   4.7946949870722533E-003   9.2845989430829975E-006   18.330488502779222        18.330499999999997        2.0971758761538016E-003  -1.0081948354190488E-012  -2.6776377277155719E-006  -3.3885140833888392E-008  -3.6547921030598805E-006
   3.0162299420925480       -3.8212314917071973E-007  -2.6789539034311337E-007   4.7946066207765359E-003   9.2778316476287259E-006   18.330488503204439        18.330499999999997        2.0964838999141594E-003  -1.0086030665758066E-012  -2.6789539034311337E-006  -3.3852216570335567E-008  -3.6528577428181449E-006
   3.0169631327117603       -3.8209628897725330E-007  -2.6802896470435729E-007   4.7945182207807264E-003   9.2710709270539011E-006   18.330488503629738        18.330499999999997        2.0957922773851218E-003  -1.0090423270952705E-012  -2.6802896470435729E-006  -3.3819332283863756E-008  -3.6509227296633418E-006
   3.0176963232742566       -3.8207845009911490E-007  -2.6816450143659150E-007   4.7944297691837195E-003   9.2643167736492424E-006   18.330488504055207        18.330499999999997        2.0951010084730537E-003  -1.0095122210676065E-012  -2.6816450143659147E-006  -3.3786487917571021E-008  -3.6489890332324263E-006
   3.0184295137887003       -3.8206963661675485E-007  -2.6830134156947585E-007   4.7943412552855736E-003   9.2575691793633291E-006   18.330488504480925        18.330499999999997        2.0944100931128019E-003  -1.0100127279313112E-012  -2.6830134156947585E-006  -3.3753683412931917E-008  -3.6470566648388944E-006
   3.0191627042608511       -3.8206981360873043E-007  -2.6843874642622353E-007   4.7942526680743976E-003   9.2508281361833310E-006   18.330488504906928        18.330499999999997        2.0937195310723224E-003  -1.0105411903726265E-012  -2.6843874642622354E-006  -3.3720918711651415E-008  -3.6451245952954747E-006
   3.0198958946972301       -3.8207890499356492E-007  -2.6857602142597250E-007   4.7941639974529169E-003   9.2440936361012225E-006   18.330488505333303        18.330499999999997        2.0930293224674279E-003  -1.0110948121765811E-012  -2.6857602142597249E-006  -3.3688193755502642E-008  -3.6431928101123099E-006
   3.0206290851052113       -3.8209679556425733E-007  -2.6871259236006895E-007   4.7940752349672992E-003   9.2373656711129658E-006   18.330488505760087        18.330499999999997        2.0923394665736820E-003  -1.0116707856246211E-012  -2.6871259236006893E-006  -3.3655508486314215E-008  -3.6412613511023329E-006
   3.0213622754930762       -3.8212333690024241E-007  -2.6884800152177550E-007   4.7939863737058424E-003   9.2306442332180161E-006   18.330488506187294        18.330499999999997        2.0916499635700797E-003  -1.0122666683098773E-012  -2.6884800152177550E-006  -3.3622862845984299E-008  -3.6393304436445413E-006
   3.0220954658700676       -3.8215835289437254E-007  -2.6898190146990935E-007   4.7938974081767598E-003   9.2239293144188393E-006   18.330488506614984        18.330499999999997        2.0909608136318058E-003  -1.0128803805317225E-012  -2.6898190146990934E-006  -3.3590256776458831E-008  -3.6374003185055417E-006
   3.0228286562469555       -3.8220164488868399E-007  -2.6911404698180041E-007   4.7938083341716132E-003   9.2172209067157800E-006   18.330488507043153        18.330499999999997        2.0902720160229289E-003  -1.0135101933128576E-012  -2.6911404698180040E-006  -3.3557690219720276E-008  -3.6354710925368583E-006
   3.0235618466356780       -3.8225299640462053E-007  -2.6924428571175774E-007   4.7937191486208848E-003   9.2105190021103924E-006   18.330488507471838        18.330499999999997        2.0895835711961844E-003  -1.0141547090307598E-012  -2.6924428571175773E-006  -3.3525163117797481E-008  -3.6335429758456588E-006
   3.0242950369970019       -3.8231217727820363E-007  -2.6937252948831936E-007   4.7936298513198182E-003   9.2038235930831568E-006   18.330488507901045        18.330499999999997        2.0888954787310916E-003  -1.0148128360616913E-012  -2.6937252948831934E-006  -3.3492675415086735E-008  -3.6316163705555240E-006
   3.0250282273017879       -3.8237894335969703E-007  -2.6949875497480321E-007   4.7935404468849099E-003   9.1971346720325930E-006   18.330488508330792        18.330499999999997        2.0882077384847780E-003  -1.0154835666041136E-012  -2.6949875497480318E-006  -3.3460227055623237E-008  -3.6296910036869105E-006
   3.0257614175586900       -3.8245304299043182E-007  -2.6962295455023601E-007   4.7934509317964944E-003   9.1904522310233285E-006   18.330488508761039        18.330499999999997        2.0875203500570548E-003  -1.0161662975521757E-012  -2.6962295455023600E-006  -3.3427817981871379E-008  -3.6277670785750321E-006
   3.0264946077734676       -3.8253420717694538E-007  -2.6974514133017428E-007   4.7933613019190378E-003   9.1837762621580535E-006   18.330488509191813        18.330499999999997        2.0868333138075778E-003  -1.0168595865342042E-012  -2.6974514133017426E-006  -3.3395448136510523E-008  -3.6258443560988429E-006
   3.0272277979526447       -3.8262216552693024E-007  -2.6986470148593985E-007   4.7932715468634209E-003   9.1771067575440980E-006   18.330488509623123        18.330499999999997        2.0861466292063412E-003  -1.0175637764231009E-012  -2.6986470148593983E-006  -3.3363117462293794E-008  -3.6239236130724193E-006
   3.0279609881035991       -3.8271661246868484E-007  -2.6998220162249942E-007   4.7931816671228358E-003   9.1704437092926426E-006   18.330488510055041        18.330499999999997        2.0854602963271333E-003  -1.0182761223059432E-012  -2.6998220162249942E-006  -3.3330825902029099E-008  -3.6220034934797346E-006
   3.0286941782346153       -3.8281727913869414E-007  -2.7009828096144034E-007   4.7930916646799658E-003   9.1637871095182562E-006   18.330488510487545        18.330499999999997        2.0847743143208447E-003  -1.0189979154445730E-012  -2.7009828096144032E-006  -3.3298573398589702E-008  -3.6200858380345343E-006
   3.0294273683549400       -3.8292393522690596E-007  -2.7021352002222894E-007   4.7930015413105527E-003   9.1571369503383977E-006   18.330488510920620        18.330499999999997        2.0840886832013106E-003  -1.0197309693692201E-012  -2.7021352002222895E-006  -3.3266359894890302E-008  -3.6181707726185706E-006
   3.0301605584753526       -3.8303638829592779E-007  -2.7032847012513908E-007   4.7929113008153357E-003   9.1504932238683083E-006   18.330488511354243        18.330499999999997        2.0834034026676312E-003  -1.0204770667467851E-012  -2.7032847012513908E-006  -3.3234185333893361E-008  -3.6162582994101952E-006
   3.0308937486078058       -3.8315447346248005E-007  -2.7044362299609379E-007   4.7928209482998342E-003   9.1438559222242526E-006   18.330488511788435        18.330499999999997        2.0827184726683865E-003  -1.0212376856194486E-012  -2.7044362299609376E-006  -3.3202049658595785E-008  -3.6143482572376557E-006
   3.0316269387124870       -3.8327805046054991E-007  -2.7055935774780135E-007   4.7927304842990039E-003   9.1372250380021497E-006   18.330488512223145        18.330499999999997        2.0820338924199431E-003  -1.0220143143100861E-012  -2.7055935774780136E-006  -3.3169952814360507E-008  -3.6124407574053593E-006
   3.0323601287608062       -3.8340699170355415E-007  -2.7067598014692603E-007   4.7926399092669053E-003   9.1306005637064220E-006   18.330488512658377        18.330499999999997        2.0813496623348386E-003  -1.0228080175267037E-012  -2.7067598014692603E-006  -3.3137894746148658E-008  -3.6105354210944387E-006
   3.0330933187614106       -3.8354117203341171E-007  -2.7079370960479747E-007   4.7925492234775361E-003   9.1239824915157723E-006   18.330488513094128        18.330499999999997        2.0806657819091314E-003  -1.0236193672839224E-012  -2.7079370960479745E-006  -3.3105875397386350E-008  -3.6086319055832115E-006
   3.0338265087200589       -3.8368048224335665E-007  -2.7091293872915179E-007   4.7924584207139327E-003   9.1173708136464675E-006   18.330488513530444        18.330499999999997        2.0799822509045629E-003  -1.0244506049865867E-012  -2.7091293872915178E-006  -3.3073894711716094E-008  -3.6067310476733736E-006
   3.0345596986432786       -3.8382482151008496E-007  -2.7103506004955328E-007   4.7923674911558257E-003   9.1107655223192587E-006   18.330488513967296        18.330499999999997        2.0792990688637387E-003  -1.0253016752393061E-012  -2.7103506004955328E-006  -3.3041952632849229E-008  -3.6048317912271569E-006
   3.0352928885384505       -3.8397414250468394E-007  -2.7116019253487050E-007   4.7922764370398763E-003   9.1041666097586174E-006   18.330488514404735        18.330499999999997        2.0786162361738818E-003  -1.0261775010114447E-012  -2.7116019253487049E-006  -3.3010049104558225E-008  -3.6029364243962156E-006
   3.0360260784138631       -3.8412837120834459E-007  -2.7128830263135970E-007   4.7921852611689511E-003   9.0975740681922878E-006   18.330488514842752        18.330499999999997        2.0779337523055144E-003  -1.0270782708149396E-012  -2.7128830263135970E-006  -3.2978184070659804E-008  -3.6010427379389998E-006
   3.0367592682787663       -3.8428739786395427E-007  -2.7141924462823580E-007   4.7920939668023603E-003   9.0909878898508127E-006   18.330488515281353        18.330499999999997        2.0772516173610121E-003  -1.0280035182844032E-012  -2.7141924462823577E-006  -3.2946357475038841E-008  -3.5991507041006636E-006
   3.0374924581439475       -3.8445106879311744E-007  -2.7155275854325688E-007   4.7920025575001910E-003   9.0844080669623836E-006   18.330488515720504        18.330499999999997        2.0765698304426117E-003  -1.0289521467992147E-012  -2.7155275854325688E-006  -3.2914569261601261E-008  -3.5972600511124977E-006
   3.0382256480213732       -3.8461918070328860E-007  -2.7168844536873090E-007   4.7919110375556706E-003   9.0778345917561120E-006   18.330488516160194        18.330499999999997        2.0758883916827666E-003  -1.0299225331951695E-012  -2.7168844536873088E-006  -3.2882819374300090E-008  -3.5953708904026265E-006
   3.0389588378706636       -3.8479147244877583E-007  -2.7182575449353430E-007   4.7918194230101964E-003   9.0712674569412344E-006   18.330488516600361        18.330499999999997        2.0752073009616631E-003  -1.0309123129001496E-012  -2.7182575449353429E-006  -3.2851107759451579E-008  -3.5934830727379575E-006
   3.0396920276637691       -3.8496761281530665E-007  -2.7196394023489490E-007   4.7917277285757778E-003   9.0647066551263959E-006   18.330488517040980        18.330499999999997        2.0745265585043766E-003  -1.0319182107093732E-012  -2.7196394023489490E-006  -3.2819434362916756E-008  -3.5915957843572273E-006
   3.0404252174093287       -3.8514719793353007E-007  -2.7210212194015101E-007   4.7916359610325763E-003   9.0581521786024733E-006   18.330488517481950        18.330499999999997        2.0738461636195227E-003  -1.0329363366738069E-012  -2.7210212194015100E-006  -3.2787799129070134E-008  -3.5897086744533528E-006
   3.0411584071130990       -3.8532974776963706E-007  -2.7223938775697329E-007   4.7915441263931408E-003   9.0516040196974318E-006   18.330488517923250        18.330499999999997        2.0731661167051954E-003  -1.0339619889619098E-012  -2.7223938775697327E-006  -3.2756202002496289E-008  -3.5878215235875376E-006
   3.0418915967816114       -3.8551471311216576E-007  -2.7237480342296638E-007   4.7914522298023801E-003   9.0450621707435279E-006   18.330488518364881        18.330499999999997        2.0724864172351593E-003  -1.0349901894343256E-012  -2.7237480342296635E-006  -3.2724642927849329E-008  -3.5859341871690333E-006
   3.0426247864222500       -3.8570148329735118E-007  -2.7250744197002476E-007   4.7913602756532118E-003   9.0385266240766344E-006   18.330488518806785        18.330499999999997        2.0718070646827103E-003  -1.0360157220619603E-012  -2.7250744197002472E-006  -3.2693121849837469E-008  -3.5840465334424596E-006
   3.0433579760433069       -3.8588939571399059E-007  -2.7263640654655640E-007   4.7912682677338746E-003   9.0319973720357722E-006   18.330488519248934        18.330499999999997        2.0711280593884479E-003  -1.0370332695308837E-012  -2.7263640654655639E-006  -3.2661638713223005E-008  -3.5821584273302703E-006
   3.0440911656540357       -3.8607774627945655E-007  -2.7276084886991826E-007   4.7911762094284749E-003   9.0254744069626741E-006   18.330488519691343        18.330499999999997        2.0704494007823160E-003  -1.0380375225895859E-012  -2.7276084886991827E-006  -3.2630193462821635E-008  -3.5802700290252423E-006
   3.0448243552652325       -3.8626580053507377E-007  -2.7287998363354807E-007   4.7910841038124839E-003   9.0189577211965945E-006   18.330488520133972        18.330499999999997        2.0697710885003570E-003  -1.0390232777383849E-012  -2.7287998363354804E-006  -3.2598786043481369E-008  -3.5783806117731073E-006
   3.0455575448888799       -3.8645280469502540E-007  -2.7299309137506540E-007   4.7909919538842273E-003   9.0124473070775722E-006   18.330488520576825        18.330499999999997        2.0690931222490131E-003  -1.0399855047318317E-012  -2.7299309137506539E-006  -3.2567416400086745E-008  -3.5764909935186842E-006
   3.0462907344840109       -3.8663799706587562E-007  -2.7309952403831405E-007   4.7908997618508406E-003   9.0059431574264339E-006   18.330488521019877        18.330499999999997        2.0684155017145511E-003  -1.0409194352614270E-012  -2.7309952403831404E-006  -3.2536084479880628E-008  -3.5746021327961158E-006
   3.0470239240231316       -3.8682062080679517E-007  -2.7319870490359976E-007   4.7908075290094641E-003   8.9994452649541390E-006   18.330488521463106        18.330499999999997        2.0677382267310211E-003  -1.0418205255284725E-012  -2.7319870490359974E-006  -3.2504790229619744E-008  -3.5727138226014739E-006
   3.0477571135148747       -3.8699992910366642E-007  -2.7329001801456086E-007   4.7907152546717829E-003   8.9929536220618790E-006   18.330488521906535        18.330499999999997        2.0670612972058786E-003  -1.0426843167844228E-012  -2.7329001801456087E-006  -3.2473533594598207E-008  -3.5708261251292140E-006
   3.0484903029649968       -3.8717519145852935E-007  -2.7337290293502544E-007   4.7906229387194594E-003   8.9864682211874078E-006   18.330488522350148        18.330499999999997        2.0663847122420016E-003  -1.0435066444558926E-012  -2.7337290293502544E-006  -3.2442314520332810E-008  -3.5689392209617778E-006
   3.0492234923800323       -3.8734569217175136E-007  -2.7344695444468115E-007   4.7905305809189383E-003   8.9799890547726388E-006   18.330488522793971        18.330499999999997        2.0657084722899631E-003  -1.0442830655382483E-012  -2.7344695444468115E-006  -3.2411132952398665E-008  -3.5670529160155888E-006
   3.0499566817673691       -3.8751073690616858E-007  -2.7351122226179041E-007   4.7904381728467883E-003   8.9735161152629765E-006   18.330488523237971        18.330499999999997        2.0650325765326711E-003  -1.0450104274315683E-012  -2.7351122226179041E-006  -3.2379988836424957E-008  -3.5651677268124831E-006
   3.0506898711353023       -3.8766962314247061E-007  -2.7356570246052510E-007   4.7903457226448048E-003   8.9670493951068867E-006   18.330488523682202        18.330499999999997        2.0643570256267799E-003  -1.0456837389630373E-012  -2.7356570246052507E-006  -3.2348882118095699E-008  -3.5632827142350728E-006
   3.0514230604930890       -3.8782169098133704E-007  -2.7361040196923338E-007   4.7902532391950626E-003   8.9605888867554136E-006   18.330488524126604        18.330499999999997        2.0636818187243599E-003  -1.0463009011975623E-012  -2.7361040196923336E-006  -3.2317812743142654E-008  -3.5613991519121676E-006
   3.0521562498515329       -3.8796631472896304E-007  -2.7364521574304348E-007   4.7901607308388078E-003   8.9541345826570585E-006   18.330488524571145        18.330499999999997        2.0630069561877683E-003  -1.0468596918564554E-012  -2.7364521574304346E-006  -3.2286780657338330E-008  -3.5595168738925780E-006
   3.0528894392226298       -3.8810290589789181E-007  -2.7366996107641053E-007   4.7900682053669541E-003   8.9476864752609413E-006   18.330488525015788        18.330499999999997        2.0623324373682632E-003  -1.0473586066469432E-012  -2.7366996107641051E-006  -3.2255785806477018E-008  -3.5576362092407640E-006
   3.0536226285648493       -3.8823090856899342E-007  -2.7368460947603071E-007   4.7899756740883538E-003   8.9412445574973792E-006   18.330488525460474        18.330499999999997        2.0616582620071014E-003  -1.0477954828236320E-012  -2.7368460947603069E-006  -3.2224828138723281E-008  -3.5557568951414701E-006
   3.0543558178512367       -3.8834981543916877E-007  -2.7368931411125816E-007   4.7898831659931940E-003   8.9348088221781069E-006   18.330488525905146        18.330499999999997        2.0609844298279749E-003  -1.0481691648132820E-012  -2.7368931411125817E-006  -3.2193907601693729E-008  -3.5538791246807194E-006
   3.0550890070904120       -3.8845917757183793E-007  -2.7368437723212572E-007   4.7897906961656819E-003   8.9283792618128204E-006   18.330488526349701        18.330499999999997        2.0603109402949696E-003  -1.0484781673582770E-012  -2.7368437723212569E-006  -3.2163024141602034E-008  -3.5520026113936258E-006
   3.0558221962881329       -3.8855862013116808E-007  -2.7366973699919531E-007   4.7896982680822667E-003   8.9219558689472334E-006   18.330488526794039        18.330499999999997        2.0596377928825582E-003  -1.0487232659101145E-012  -2.7366973699919527E-006  -3.2132177704868439E-008  -3.5501283441262685E-006
   3.0565553854509373       -3.8864788337738603E-007  -2.7364735736661705E-007   4.7896058919577487E-003   8.9155386361310864E-006   18.330488527238185        18.330499999999997        2.0589649876931074E-003  -1.0489084306650558E-012  -2.7364735736661704E-006  -3.2101368237976390E-008  -3.5482576981633965E-006
   3.0572885745862162       -3.8872686748706547E-007  -2.7362059429150652E-007   4.7895135638150125E-003   8.9091275559174994E-006   18.330488527682071        18.330499999999997        2.0582925237288955E-003  -1.0490349938683416E-012  -2.7362059429150653E-006  -3.2070595687452194E-008  -3.5463892387563570E-006
   3.0580217637022677       -3.8879566456993558E-007  -2.7358873134253648E-007   4.7894212900584194E-003   8.9027226208625487E-006   18.330488528125699        18.330499999999997        2.0576204011196644E-003  -1.0491152914146367E-012  -2.7358873134253647E-006  -3.2039859999893813E-008  -3.5445277477864621E-006
   3.0587549528083540       -3.8885430624145436E-007  -2.7354946985835089E-007   4.7893290710711023E-003   8.8963238235247619E-006   18.330488528569067        18.330499999999997        2.0569486199121284E-003  -1.0491458267208296E-012  -2.7354946985835087E-006  -3.2009161121932935E-008  -3.5426660225236139E-006
   3.0594881419152853       -3.8890270669540628E-007  -2.7350150926140244E-007   4.7892369094076574E-003   8.8899311564600729E-006   18.330488529012143        18.330499999999997        2.0562771793040825E-003  -1.0491208358987560E-012  -2.7350150926140245E-006  -3.1978499000230036E-008  -3.5408032104779430E-006
   3.0602213310350717       -3.8894073826662397E-007  -2.7344552980969916E-007   4.7891448121808958E-003   8.8835446122248832E-006   18.330488529454932        18.330499999999997        2.0556060796356342E-003  -1.0490346198232899E-012  -2.7344552980969917E-006  -3.1947873581496197E-008  -3.5389393641092619E-006
   3.0609545201256108       -3.8896838360563044E-007  -2.7338214522369682E-007   4.7890527855244339E-003   8.8771641838572072E-006   18.330488529897394        18.330499999999997        2.0549353202370664E-003  -1.0488897194636881E-012  -2.7338214522369679E-006  -3.1917284814778315E-008  -3.5370783443418089E-006
   3.0616877091604939       -3.8898570122641107E-007  -2.7331190601933134E-007   4.7889608347756072E-003   8.8707898642678144E-006   18.330488530339519        18.330499999999997        2.0542649007865951E-003  -1.0486886317380035E-012  -2.7331190601933131E-006  -3.1886732648552879E-008  -3.5352197178237377E-006
   3.0624208981483290       -3.8899278253326852E-007  -2.7323530435798539E-007   4.7888689645794007E-003   8.8644216460730881E-006   18.330488530781256        18.330499999999997        2.0535948206450321E-003  -1.0484337070054679E-012  -2.7323530435798537E-006  -3.1856217029927167E-008  -3.5333634150593854E-006
   3.0631540870948766       -3.8898974886929851E-007  -2.7315278007907530E-007   4.7887771789470283E-003   8.8580595219249074E-006   18.330488531222596        18.330499999999997        2.0529250800558670E-003  -1.0481271600130440E-012  -2.7315278007907528E-006  -3.1825737906212190E-008  -3.5315093777403017E-006
   3.0638872760066778       -3.8897674867375948E-007  -2.7306472494769410E-007   4.7886854812555250E-003   8.8517034844790410E-006   18.330488531663494        18.330499999999997        2.0522556783627217E-003  -1.0477710855762422E-012  -2.7306472494769409E-006  -3.1795295224775855E-008  -3.5296575280185834E-006
   3.0646204648911266       -3.8895395442007963E-007  -2.7297149562126511E-007   4.7885938742914186E-003   8.8453535263945372E-006   18.330488532103978        18.330499999999997        2.0515866155118648E-003  -1.0473674549153210E-012  -2.7297149562126509E-006  -3.1764888933040181E-008  -3.5278078429321655E-006
   3.0653536537565254       -3.8892156036385032E-007  -2.7287341678451576E-007   4.7885023602100571E-003   8.8390096403332836E-006   18.330488532544020        18.330499999999997        2.0509178905515372E-003  -1.0469181992210133E-012  -2.7287341678451574E-006  -3.1734518978475644E-008  -3.5259601899762251E-006
   3.0660868426121439       -3.8887978077104882E-007  -2.7277081169121997E-007   4.7884109407765989E-003   8.8326718189594971E-006   18.330488532983608        18.330499999999997        2.0502495034482272E-003  -1.0464252095721899E-012  -2.7277081169121994E-006  -3.1704185308609618E-008  -3.5241145568807666E-006
   3.0668200314687937       -3.8882884918467825E-007  -2.7266401061039544E-007   4.7883196174649725E-003   8.8263400549347944E-006   18.330488533422720        18.330499999999997        2.0495814538594162E-003  -1.0458904086472905E-012  -2.7266401061039545E-006  -3.1673887870986367E-008  -3.5222709723411327E-006
   3.0675532203385059       -3.8876901498464894E-007  -2.7255331751762126E-007   4.7882283910712763E-003   8.8200143409210104E-006   18.330488533861374        18.330499999999997        2.0489137417452623E-003  -1.0453155342157146E-012  -2.7255331751762127E-006  -3.1643626613190161E-008  -3.5204292853517292E-006
   3.0682864091785773       -3.8870054214435648E-007  -2.7243872868592269E-007   4.7881372589687011E-003   8.8136946700623030E-006   18.330488534299544        18.330499999999997        2.0482463661635267E-003  -1.0447025716805200E-012  -2.7243872868592268E-006  -3.1613401485155192E-008  -3.5185898455808397E-006
   3.0690195979631691       -3.8862369417775341E-007  -2.7232052908208581E-007   4.7880462206290695E-003   8.8073810353666133E-006   18.330488534737256        18.330499999999997        2.0475793274209392E-003  -1.0440525233479937E-012  -2.7232052908208579E-006  -3.1583212436193222E-008  -3.5167518819951830E-006
   3.0697527867008780       -3.8853875197491849E-007  -2.7219909225954990E-007   4.7879552764184818E-003   8.8010734295552601E-006   18.330488535174528        18.330499999999997        2.0469126248685993E-003  -1.0433672287843206E-012  -2.7219909225954987E-006  -3.1553059414286151E-008  -3.5149157458774201E-006
   3.0704859753974674       -3.8844601751670446E-007  -2.7207477448018613E-007   4.7878644265393214E-003   8.7947718453845008E-006   18.330488535611323        18.330499999999997        2.0462462578846193E-003  -1.0426489756744378E-012  -2.7207477448018611E-006  -3.1522942367621734E-008  -3.5130817395452218E-006
   3.0712191640594813       -3.8834581079517918E-007  -2.7194791211105517E-007   4.7877736709952120E-003   8.7884762756143803E-006   18.330488536047653        18.330499999999997        2.0455802267381356E-003  -1.0419000219707320E-012  -2.7194791211105517E-006  -3.1492861244432660E-008  -3.5112498048712350E-006
   3.0719523526943173       -3.8823846685952153E-007  -2.7181882152062893E-007   4.7876830095471131E-003   8.7821867130081154E-006   18.330488536483532        18.330499999999997        2.0449145308032057E-003  -1.0411225879230932E-012  -2.7181882152062892E-006  -3.1462815993019095E-008  -3.5094199141709451E-006
   3.0726855413102805       -3.8812433319730426E-007  -2.7168780079780787E-007   4.7875924416964982E-003   8.7759031503316734E-006   18.330488536918949        18.330499999999997        2.0442491697565935E-003  -1.0403188523769206E-012  -2.7168780079780784E-006  -3.1432806561719103E-008  -3.5075920513877511E-006
   3.0734187299166478       -3.8800376769787948E-007  -2.7155515714080873E-007   4.7875019662976187E-003   8.7696255803532008E-006   18.330488537353911        18.330499999999997        2.0435841432366172E-003  -1.0394909527388501E-012  -2.7155515714080874E-006  -3.1402832898922053E-008  -3.5057661898546101E-006
   3.0741519185242323       -3.8787714323509030E-007  -2.7142121301521354E-007   4.7874115816301036E-003   8.7633539958382517E-006   18.330488537788423        18.330499999999997        2.0429194509202870E-003  -1.0386412622916787E-012  -2.7142121301521351E-006  -3.1372894953047523E-008  -3.5039423776939075E-006
   3.0748851071450813       -3.8774484818021241E-007  -2.7128639965990220E-007   4.7873212842228247E-003   8.7570883895523956E-006   18.330488538222486        18.330499999999997        2.0422550923878979E-003  -1.0377722645773464E-012  -2.7128639965990219E-006  -3.1342992672541065E-008  -3.5021207061865173E-006
   3.0756182957359237       -3.8760729680200293E-007  -2.7115148016689975E-007   4.7872310675061962E-003   8.7508287547438568E-006   18.330488538656155        18.330499999999997        2.0415910676502024E-003  -1.0368871537018804E-012  -2.7115148016689972E-006  -3.1313126008199561E-008  -3.5003016344287278E-006
   3.0763514842714663       -3.8746493768653817E-007  -2.7101717545684798E-007   4.7871409256884847E-003   8.7445750845163538E-006   18.330488539089423        18.330499999999997        2.0409273758712002E-003  -1.0359893339436324E-012  -2.7101717545684795E-006  -3.1283294910157407E-008  -3.4984849740340681E-006
   3.0770846727602885       -3.8731824178555649E-007  -2.7088367803964114E-007   4.7870508583547485E-003   8.7383273716944435E-006   18.330488539522310        18.330499999999997        2.0402640170797742E-003  -1.0350828404902441E-012  -2.7088367803964112E-006  -3.1253499327254977E-008  -3.4966709444198890E-006
   3.0778178612081577       -3.8716767048644537E-007  -2.7075114657064397E-007   4.7869608648413633E-003   8.7320856091370317E-006   18.330488539954850        18.330499999999997        2.0396009912967850E-003  -1.0341696411650705E-012  -2.7075114657064398E-006  -3.1223739208532856E-008  -3.4948587230997518E-006
   3.0785510496216202       -3.8701367265015237E-007  -2.7061971464406045E-007   4.7868709441449293E-003   8.7258497897067224E-006   18.330488540387016        18.330499999999997        2.0389382976288371E-003  -1.0332515420929435E-012  -2.7061971464406041E-006  -3.1194014503089249E-008  -3.4930482321891648E-006
   3.0792842380080767       -3.8685668282480526E-007  -2.7048949718969960E-007   4.7867810948986414E-003   8.7196199062691874E-006   18.330488540818827        18.330499999999997        2.0382759363795264E-003  -1.0323302128787894E-012  -2.7048949718969958E-006  -3.1164325160067318E-008  -3.4912394695861913E-006
   3.0800174263758358       -3.8669712033677466E-007  -2.7036059377265305E-007   4.7866913154178507E-003   8.7133959516927244E-006   18.330488541250300        18.330499999999997        2.0376139069495126E-003  -1.0314072099374287E-012  -2.7036059377265303E-006  -3.1134671128665712E-008  -3.4894323777731052E-006
   3.0807506147341837       -3.8653538873691529E-007  -2.7023309140537011E-007   4.7866016037460286E-003   8.7071779188476928E-006   18.330488541681419        18.330499999999997        2.0369522087410087E-003  -1.0304839875707990E-012  -2.7023309140537011E-006  -3.1105052358124534E-008  -3.4876269412051502E-006
   3.0814838030939340       -3.8637187547366158E-007  -2.7010706136496432E-007   4.7865119581610776E-003   8.7009658006018684E-006   18.330488542112210        18.330499999999997        2.0362908420660233E-003  -1.0295619078078990E-012  -2.7010706136496432E-006  -3.1075468797709890E-008  -3.4858231167255698E-006
   3.0822169914671558       -3.8620695174755583E-007  -2.6998256375043982E-007   4.7864223810709866E-003   8.6947595898228036E-006   18.330488542542668        18.330499999999997        2.0356298063303143E-003  -1.0286422937587786E-012  -2.6998256375043981E-006  -3.1045920396721585E-008  -3.4840209228718196E-006
   3.0829501798099690       -3.8604097960976662E-007  -2.6985992585598222E-007   4.7863328765213207E-003   8.6885592798613812E-006   18.330488542972784        18.330499999999997        2.0349691012183377E-003  -1.0277269496252819E-012  -2.6985992585598222E-006  -3.1016407106796705E-008  -3.4822207949581380E-006
   3.0836833680976579       -3.8587432124851465E-007  -2.6973953171663924E-007   4.7862434445198722E-003   8.6823648639152371E-006   18.330488543402538        18.330499999999997        2.0343087264643282E-003  -1.0268169703578845E-012  -2.6973953171663921E-006  -3.0986928878878933E-008  -3.4804221303605669E-006
   3.0844165563387915       -3.8570733901307656E-007  -2.6962109112926685E-007   4.7861540779146469E-003   8.6761763349104113E-006   18.330488543831965        18.330499999999997        2.0336486819433324E-003  -1.0259149347836762E-012  -2.6962109112926685E-006  -3.0957485662650951E-008  -3.4786256222009582E-006
   3.0851497445391396       -3.8554036112051800E-007  -2.6950436285780574E-007   4.7860647701213717E-003   8.6699936858067810E-006   18.330488544261076        18.330499999999997        2.0329889667570471E-003  -1.0250206355339678E-012  -2.6950436285780575E-006  -3.0928077407995666E-008  -3.4768300755557051E-006
   3.0858829327052519       -3.8537368594767951E-007  -2.6938915545229866E-007   4.7859755151255278E-003   8.6638169095677994E-006   18.330488544689892        18.330499999999997        2.0323295809426952E-003  -1.0241339746299139E-012  -2.6938915545229863E-006  -3.0898704064849374E-008  -3.4750356199308717E-006
   3.0866161208445324       -3.8520758608827949E-007  -2.6927532667694087E-007   4.7858863074692060E-003   8.6576459991598965E-006   18.330488545118467        18.330499999999997        2.0316705245350532E-003  -1.0232549761495869E-012  -2.6927532667694087E-006  -3.0869365583196131E-008  -3.4732423343553567E-006
   3.0873493089652926       -3.8504231216676282E-007  -2.6916278189143186E-007   4.7857971422244324E-003   8.6514809475520280E-006   18.330488545546793        18.330499999999997        2.0310117966813625E-003  -1.0223837931334850E-012  -2.6916278189143184E-006  -3.0840061913067073E-008  -3.4714502799691508E-006
   3.0880824970768255       -3.8487809640716759E-007  -2.6905147166168486E-007   4.7857080149554107E-003   8.6453217477150994E-006   18.330488545974937        18.330499999999997        2.0303533977228546E-003  -1.0215207099999178E-012  -2.6905147166168483E-006  -3.0810793004537583E-008  -3.4696595631939070E-006
   3.0888156851899460       -3.8471515595337679E-007  -2.6894138875038779E-007   4.7856189216729473E-003   8.6391683926174175E-006   18.330488546402869        18.330499999999997        2.0296953268120798E-003  -1.0206661414531122E-012  -2.6894138875038780E-006  -3.0781558807711159E-008  -3.4678702721573529E-006
   3.0895488733167404       -3.8455368570194908E-007  -2.6883230382924668E-007   4.7855298613186182E-003   8.6330208752268742E-006   18.330488546830630        18.330499999999997        2.0290375842624705E-003  -1.0198197547434541E-012  -2.6883230382924666E-006  -3.0752359272719392E-008  -3.4660820400168138E-006
   3.0902820614127546       -3.8439385821419302E-007  -2.6872361695477271E-007   4.7854408371876328E-003   8.6268791889949950E-006   18.330488547258245        18.330499999999997        2.0283801695160229E-003  -1.0189819312866695E-012  -2.6872361695477268E-006  -3.0723194352029003E-008  -3.4642954890978976E-006
   3.0910152494538230       -3.8423581405477186E-007  -2.6861544025412223E-007   4.7853518458742901E-003   8.6207433272120238E-006   18.330488547685668        18.330499999999997        2.0277230819531599E-003  -1.0181508711665140E-012  -2.6861544025412221E-006  -3.0694063997373322E-008  -3.4625093456199000E-006
   3.0917484374484991       -3.8407970089968600E-007  -2.6850795863076968E-007   4.7852628839101172E-003   8.6146132829038402E-006   18.330488548112928        18.330499999999997        2.0270663219328338E-003  -1.0173274344414306E-012  -2.6850795863076968E-006  -3.0664968159269610E-008  -3.4607247848517106E-006
   3.0924816254025553       -3.8392567658726209E-007  -2.6840140584199930E-007   4.7851739478792007E-003   8.6084890491296327E-006   18.330488548540043        18.330499999999997        2.0264098888991933E-003  -1.0165127820176501E-012  -2.6840140584199928E-006  -3.0635906788417791E-008  -3.4589420761864254E-006
   3.0932148133225450       -3.8377391314981721E-007  -2.6829605781484922E-007   4.7850850343605020E-003   8.6023706189520455E-006   18.330488548967015        18.330499999999997        2.0257537825949458E-003  -1.0157082922134651E-012  -2.6829605781484920E-006  -3.0606879835581004E-008  -3.4571612824808649E-006
   3.0939480012158747       -3.8362460092446616E-007  -2.6819222955038227E-007   4.7849961398467407E-003   8.5962579854366096E-006   18.330488549393884        18.330499999999997        2.0250980030515724E-003  -1.0149155496247511E-012  -2.6819222955038226E-006  -3.0577887251561749E-008  -3.4553824710455513E-006
   3.0946811890908585       -3.8347796971557034E-007  -2.6809026884312233E-007   4.7849072607088162E-003   8.5901511416512921E-006   18.330488549820672        18.330499999999997        2.0244425494080225E-003  -1.0141363889897714E-012  -2.6809026884312232E-006  -3.0548928987217305E-008  -3.4536057258043943E-006
   3.0954143769567990       -3.8333426877336914E-007  -2.6799058532660469E-007   4.7848183931471821E-003   8.5840500806658575E-006   18.330488550247374        18.330499999999997        2.0237874216985970E-003  -1.0133730080245157E-012  -2.6799058532660466E-006  -3.0520004993440077E-008  -3.4518311923014232E-006
   3.0961475648245109       -3.8319379067373468E-007  -2.6789464075331436E-007   4.7847295331157769E-003   8.5779547955475106E-006   18.330488550674001        18.330499999999997        2.0231326196654149E-003  -1.0126298665974069E-012  -2.6789464075331435E-006  -3.0491115221152691E-008  -3.4500598577974686E-006
   3.0968807527061006       -3.8305690682375414E-007  -2.6780447951168350E-007   4.7846406757910366E-003   8.5718652793628105E-006   18.330488551100611        18.330499999999997        2.0224781432802261E-003  -1.0119113580146825E-012  -2.6780447951168351E-006  -3.0462259621307255E-008  -3.4482915815059759E-006
   3.0976139405565197       -3.8292408768154187E-007  -2.6772074812268757E-007   4.7845518160376651E-003   8.5657815256624060E-006   18.330488551527196        18.330499999999997        2.0218239917525437E-003  -1.0112267992205506E-012  -2.6772074812268755E-006  -3.0433438147181212E-008  -3.4465287722658245E-006
   3.0983471283521693       -3.8279580718699168E-007  -2.6764396803144650E-007   4.7844629449394971E-003   8.5597035278274819E-006   18.330488551953795        18.330499999999997        2.0211701653210759E-003  -1.0105791866701164E-012  -2.6764396803144646E-006  -3.0404650751283450E-008  -3.4447681803857009E-006
   3.0990803161015905       -3.8267255429427621E-007  -2.6757465755747475E-007   4.7843740497389153E-003   8.5536312789821041E-006   18.330488552380473        18.330499999999997        2.0205166635469817E-003  -1.0099735363280414E-012  -2.6757465755747471E-006  -3.0375897384942630E-008  -3.4430107483788003E-006
   3.0998135038105583       -3.8255479863248218E-007  -2.6751435327056250E-007   4.7842851130826536E-003   8.5475647722831324E-006   18.330488552807257        18.330499999999997        2.0198634858736965E-003  -1.0094110471887694E-012  -2.6751435327056250E-006  -3.0347177999672884E-008  -3.4412547890525277E-006
   3.1005466914856292       -3.8244304366569887E-007  -2.6746280421444301E-007   4.7841961329506636E-003   8.5415040008907741E-006   18.330488553234225        18.330499999999997        2.0192106329892123E-003  -1.0088985846858119E-012  -2.6746280421444302E-006  -3.0318492547041034E-008  -3.4395028678106302E-006
   3.1012798791342124       -3.8233771177225897E-007  -2.6741964753702030E-007   4.7841071080778654E-003   8.5354489579680435E-006   18.330488553661400        18.330499999999997        2.0185581043098760E-003  -1.0084362722403760E-012  -2.6741964753702031E-006  -3.0289840978656749E-008  -3.4377520258728821E-006
   3.1020130667646253       -3.8223913079193021E-007  -2.6738431585745657E-007   4.7840180364494712E-003   8.5293996366802792E-006   18.330488554088795        18.330499999999997        2.0179058996031502E-003  -1.0080224460436074E-012  -2.6738431585745655E-006  -3.0261223246185200E-008  -3.4360014944856619E-006
   3.1027462543861781       -3.8214748914489501E-007  -2.6735438935045883E-007   4.7839289092261907E-003   8.5233560301944986E-006   18.330488554516386        18.330499999999997        2.0172540185416465E-003  -1.0076524800498335E-012  -2.6735438935045883E-006  -3.0232639301323174E-008  -3.4342500820411957E-006
   3.1034794420096867       -3.8206279275982708E-007  -2.6732615548034511E-007   4.7838397430286133E-003   8.5173181316751848E-006   18.330488554944225        18.330499999999997        2.0166024610623902E-003  -1.0073214986373797E-012  -2.6732615548034510E-006  -3.0204089095794154E-008  -3.4324978657112188E-006
   3.1042126296472756       -3.8198481137832739E-007  -2.6729997650046982E-007   4.7837505436492695E-003   8.5112859342859382E-006   18.330488555372238        18.330499999999997        2.0159512267054350E-003  -1.0070151420571378E-012  -2.6729997650046980E-006  -3.0175572581353216E-008  -3.4307407113499047E-006
   3.1049458172533111       -3.8191334240225151E-007  -2.6727622596644041E-007   4.7836613145430173E-003   8.5052594316748147E-006   18.330488555800382        18.330499999999997        2.0153003152097275E-003  -1.0067341442115107E-012  -2.6727622596644042E-006  -3.0147089712077269E-008  -3.4289858703295880E-006
   3.1056790048047542       -3.8184820491121352E-007  -2.6725520497797539E-007   4.7835720580539720E-003   8.4992386173125150E-006   18.330488556228669        18.330499999999997        2.0146497266677380E-003  -1.0064793806879851E-012  -2.6725520497797536E-006  -3.0118640441239511E-008  -3.4272330359961722E-006
   3.1064121923101320       -3.8178923517310205E-007  -2.6723714968874016E-007   4.7834827755551717E-003   8.4932234844196789E-006   18.330488556657070        18.330499999999997        2.0139994602310337E-003  -1.0062515034826220E-012  -2.6723714968874017E-006  -3.0090224720958246E-008  -3.4254821077540449E-006
   3.1071453797752224       -3.8173628316516824E-007  -2.6722223909572923E-007   4.7833934675980431E-003   8.4872140262492349E-006   18.330488557085594        18.330499999999997        2.0133495162374605E-003  -1.0060509608104229E-012  -2.6722223909572922E-006  -3.0061842503547056E-008  -3.4237330679189885E-006
   3.1078785672065843       -3.8168920986238464E-007  -2.6721060291166292E-007   4.7833041340580706E-003   8.4812102360573760E-006   18.330488557514229        18.330499999999997        2.0126998938048745E-003  -1.0058780197467355E-012  -2.6721060291166292E-006  -3.0033493741364492E-008  -3.4219857936521239E-006
   3.1086117546116303       -3.8164788526726905E-007  -2.6720233739714851E-007   4.7832147741838785E-003   8.4752121071029752E-006   18.330488557942989        18.330499999999997        2.0120505932440394E-003  -1.0057327908462020E-012  -2.6720233739714849E-006  -3.0005178386814060E-008  -3.4202402122570580E-006
   3.1093449419986809       -3.8161221826235891E-007  -2.6719811312621182E-007   4.7831253878910900E-003   8.4692196326471588E-006   18.330488558371840        18.330499999999997        2.0114016136252031E-003  -1.0056176402008731E-012  -2.6719811312621180E-006  -2.9976896392346340E-008  -3.4184973249707370E-006
   3.1100781293770536       -3.8158215850186162E-007  -2.6719952145019697E-007   4.7830359767714733E-003   8.4632328059526114E-006   18.330488558800827        18.330499999999997        2.0107529551999848E-003  -1.0055321777741024E-012  -2.6719952145019697E-006  -2.9948647710453360E-008  -3.4167557887797639E-006
   3.1108113167575655       -3.8155774569989079E-007  -2.6720611590295741E-007   4.7829465333709791E-003   8.4572516202794901E-006   18.330488559229927        18.330499999999997        2.0101046172700306E-003  -1.0054827018964576E-012  -2.6720611590295742E-006  -2.9920432293644000E-008  -3.4150186214204739E-006
   3.1115445041523593       -3.8153898918150873E-007  -2.6721754484820600E-007   4.7828570516483745E-003   8.4512760688868679E-006   18.330488559659187        18.330499999999997        2.0094565995812633E-003  -1.0054676451776334E-012  -2.6721754484820599E-006  -2.9892250094461565E-008  -3.4132821923529787E-006
   3.1122776915152168       -3.8152587522083400E-007  -2.6723354560340349E-007   4.7827675267197228E-003   8.4453061455185680E-006   18.330488560088614        18.330499999999997        2.0088089019064210E-003  -1.0054856932570847E-012  -2.6723354560340347E-006  -2.9864101067765552E-008  -3.4115468269898259E-006
   3.1130108788236597       -3.8151837321234276E-007  -2.6725392470182573E-007   4.7826779547194779E-003   8.4393418437333333E-006   18.330488560518258        18.330499999999997        2.0081615240672051E-003  -1.0055358391245298E-012  -2.6725392470182569E-006  -2.9835985167573837E-008  -3.4098124307955405E-006
   3.1137440660861997       -3.8151643901697199E-007  -2.6727855200764737E-007   4.7825883324400026E-003   8.4333831568468101E-006   18.330488560948112        18.330499999999997        2.0075144658359472E-003  -1.0056172799868158E-012  -2.6727855200764736E-006  -2.9807902346791514E-008  -3.4080790932872415E-006
   3.1144772533086180       -3.8152001666015942E-007  -2.6730732683130632E-007   4.7824986575786431E-003   8.4274300782064321E-006   18.330488561378214        18.330499999999997        2.0068677270067528E-003  -1.0057293589598009E-012  -2.6730732683130628E-006  -2.9779852558511964E-008  -3.4063469684772510E-006
   3.1152104404974761       -3.8152903795520546E-007  -2.6734014232360920E-007   4.7824089285025840E-003   8.4214826011627841E-006   18.330488561808529        18.330499999999997        2.0062213073967754E-003  -1.0058715060858409E-012  -2.6734014232360921E-006  -2.9751835755865088E-008  -3.4046161575440900E-006
   3.1159436276601897       -3.8154341999737132E-007  -2.6737688385965959E-007   4.7823191441780655E-003   8.4155407190690477E-006   18.330488562239122        18.330499999999997        2.0055752071157723E-003  -1.0060430925379984E-012  -2.6737688385965958E-006  -2.9723851892038403E-008  -3.4028866096586605E-006
   3.1166768148050821       -3.8156306316848298E-007  -2.6741742778798631E-007   4.7822293041372118E-003   8.4096044252805765E-006   18.330488562669963        18.330499999999997        2.0049294253723904E-003  -1.0062434170916516E-012  -2.6741742778798630E-006  -2.9695900920255942E-008  -3.4011583461871134E-006
   3.1174100019414785       -3.8158786719455289E-007  -2.6746187455768708E-007   4.7821394060897819E-003   8.4036737131541519E-006   18.330488563101071        18.330499999999997        2.0042839622725172E-003  -1.0064731525535840E-012  -2.6746187455768708E-006  -2.9667982793780392E-008  -3.3994319656465485E-006
   3.1181431890801967       -3.8161774187431319E-007  -2.6751183942388556E-007   4.7820494329861513E-003   8.3977485760440484E-006   18.330488563532459        18.330499999999997        2.0036388179779352E-003  -1.0067324251503660E-012  -2.6751183942388557E-006  -2.9640097465902529E-008  -3.3977072096884492E-006
   3.1188763762333984       -3.8165266572518828E-007  -2.6756793073619642E-007   4.7819593781734098E-003   8.3918290073032545E-006   18.330488563964209        18.330499999999997        2.0029939919740569E-003  -1.0070254145672398E-012  -2.6756793073619644E-006  -2.9612244889932803E-008  -3.3959858745762746E-006
   3.1196095633542726       -3.8169261531677230E-007  -2.6762938678542868E-007   4.7818692490050364E-003   8.3859150007698240E-006   18.330488564396315        18.330499999999997        2.0023494839488862E-003  -1.0073543149164135E-012  -2.6762938678542865E-006  -2.9584425021499247E-008  -3.3942672898902580E-006
   3.1203427504209107       -3.8173748446337632E-007  -2.6769544681015773E-007   4.7817790530316857E-003   8.3800065500890313E-006   18.330488564828755        18.330499999999997        2.0017052943220376E-003  -1.0077160255025466E-012  -2.6769544681015774E-006  -2.9556637815353863E-008  -3.3925487447430452E-006
   3.1210759374418089       -3.8178709254662241E-007  -2.6776538477482975E-007   4.7816887976050984E-003   8.3741036486699909E-006   18.330488565261508        18.330499999999997        2.0010614225649216E-003  -1.0081072081741752E-012  -2.6776538477482975E-006  -2.9528883225171005E-008  -3.3908302288223701E-006
   3.1218091244227506       -3.8184119361824175E-007  -2.6783850316805088E-007   4.7815984898468573E-003   8.3682062899530934E-006   18.330488565694516        18.330499999999997        2.0004178684402611E-003  -1.0085244811094241E-012  -2.6783850316805089E-006  -2.9501161204804860E-008  -3.3891119247338820E-006
   3.1225423113703008       -3.8189948502144839E-007  -2.6791413021809586E-007   4.7815081366128385E-003   8.3623144673817819E-006   18.330488566127762        18.330499999999997        1.9997746317016387E-003  -1.0089644198453569E-012  -2.6791413021809584E-006  -2.9473471708155288E-008  -3.3873938301965631E-006
   3.1232754982918780       -3.8196161032776636E-007  -2.6799158728843006E-007   4.7814177442109676E-003   8.3564281744020087E-006   18.330488566561222        18.330499999999997        1.9991317121219269E-003  -1.0094231457138574E-012  -2.6799158728843006E-006  -2.9445814689165701E-008  -3.3856758300915382E-006
   3.1240086851958084       -3.8202716988579671E-007  -2.6806981949220557E-007   4.7813273147110230E-003   8.3505474044618129E-006   18.330488566994841        18.330499999999997        1.9984891094450511E-003  -1.0098975123476794E-012  -2.6806981949220555E-006  -2.9418190101824471E-008  -3.3839583187317229E-006
   3.1247418720914246       -3.8209570545155776E-007  -2.6814842930608213E-007   4.7812368565679046E-003   8.3446721510105449E-006   18.330488567428631        18.330499999999997        1.9978468235220519E-003  -1.0103825105928972E-012  -2.6814842930608214E-006  -2.9390597900154396E-008  -3.3822405024398059E-006
   3.1254750589895446       -3.8216674402061872E-007  -2.6822701492705658E-007   4.7811463785545558E-003   8.3388024074950684E-006   18.330488567862531        18.330499999999997        1.9972048541067535E-003  -1.0108752649574626E-012  -2.6822701492705658E-006  -2.9363038038204963E-008  -3.3805233538871653E-006
   3.1262082459023484       -3.8223979916296842E-007  -2.6830509460349000E-007   4.7810559034088167E-003   8.3329381673607559E-006   18.330488568296449        18.330499999999997        1.9965632009802114E-003  -1.0113728977847631E-012  -2.6830509460348998E-006  -2.9335510470046043E-008  -3.3788069492091577E-006
   3.1269414327824365       -3.8231435258262822E-007  -2.6838197811456306E-007   4.7809654555337798E-003   8.3270794245383116E-006   18.330488568730370        18.330499999999997        1.9959218642267942E-003  -1.0118712830046865E-012  -2.6838197811456305E-006  -2.9308015152060858E-008  -3.3770909257428477E-006
   3.1276746196084675       -3.8238983867126542E-007  -2.6845587884588319E-007   4.7808750362020574E-003   8.3212261727581348E-006   18.330488569164128        18.330499999999997        1.9952808431616415E-003  -1.0123650442854529E-012  -2.6845587884588319E-006  -2.9280552039717274E-008  -3.3753744518565156E-006
   3.1284078063889211       -3.8246561239645581E-007  -2.6852491921429116E-007   4.7807846452183481E-003   8.3153784055213043E-006   18.330488569597762        18.330499999999997        1.9946401380602874E-003  -1.0128485432818302E-012  -2.6852491921429117E-006  -2.9253121087447648E-008  -3.3736575414633478E-006
   3.1291409931295835       -3.8254096962298755E-007  -2.6858929914593599E-007   4.7806942811782780E-003   8.3095361163596476E-006   18.330488570031235        18.330499999999997        1.9939997479843166E-003  -1.0133126351479367E-012  -2.6858929914593600E-006  -2.9225722249850136E-008  -3.3719386785821829E-006
   3.1298741798370222       -3.8261527124767441E-007  -2.6864920361725126E-007   4.7806039427731092E-003   8.3036992988079572E-006   18.330488570464581        18.330499999999997        1.9933596731914489E-003  -1.0137563686370665E-012  -2.6864920361725126E-006  -2.9198355481581894E-008  -3.3702216585207266E-006
   3.1306073665186589       -3.8268794375118847E-007  -2.6870480540378439E-007   4.7805136288060586E-003   8.2978679464034496E-006   18.330488570897796        18.330499999999997        1.9927199130399548E-003  -1.0141789093218703E-012  -2.6870480540378436E-006  -2.9171020737326788E-008  -3.3685063943391153E-006
   3.1313405531828220       -3.8275847888486324E-007  -2.6875627278015293E-007   4.7804233381411815E-003   8.2920420526853488E-006   18.330488571330893        18.330499999999997        1.9920804671959697E-003  -1.0145795483625811E-012  -2.6875627278015290E-006  -2.9143717971826978E-008  -3.3667929069610059E-006
   3.1320737398388525       -3.8282643372042590E-007  -2.6880377290696026E-007   4.7803330696840930E-003   8.2862216111940613E-006   18.330488571763865        18.330499999999997        1.9914413350257273E-003  -1.0149577709880570E-012  -2.6880377290696027E-006  -2.9116447139849224E-008  -3.3650811539971766E-006
   3.1328069264975689       -3.8289143018418695E-007  -2.6884749614496339E-007   4.7802428221403398E-003   8.2804066154675219E-006   18.330488572196725        18.330499999999997        1.9908025168010727E-003  -1.0153132373725499E-012  -2.6884749614496338E-006  -2.9089208196184861E-008  -3.3633711846995208E-006
   3.1335401131711711       -3.8295315261722113E-007  -2.6888761245226121E-007   4.7801525943113685E-003   8.2745970590419933E-006   18.330488572629477        18.330499999999997        1.9901640118914531E-003  -1.0156457530697733E-012  -2.6888761245226121E-006  -2.9062001095654040E-008  -3.3616629501825708E-006
   3.1342732998116580       -3.8301134352513262E-007  -2.6892423301539303E-007   4.7800623853018762E-003   8.2687929359393797E-006   18.330488573062109        18.330499999999997        1.9895258199960800E-003  -1.0159552016265944E-012  -2.6892423301539301E-006  -2.9034825795375520E-008  -3.3599566596133633E-006
   3.1350064863982641       -3.8306579514015801E-007  -2.6895738834697217E-007   4.7799721941391765E-003   8.2629942399737689E-006   18.330488573494659        18.330499999999997        1.9888879411480531E-003  -1.0162412850771658E-012  -2.6895738834697216E-006  -2.9007682251525992E-008  -3.3582518435125710E-006
   3.1357396729394558       -3.8311632332936485E-007  -2.6898652492580025E-007   4.7798820145462583E-003   8.2572009647366790E-006   18.330488573927141        18.330499999999997        1.9882503744545941E-003  -1.0165020849734180E-012  -2.6898652492580023E-006  -2.8980570419274051E-008  -3.3565477132280176E-006
   3.1364728594410218       -3.8316276922095493E-007  -2.6901085192049338E-007   4.7797918383121847E-003   8.2514131038498892E-006   18.330488574359542        18.330499999999997        1.9876131198789488E-003  -1.0167382172104912E-012  -2.6901085192049337E-006  -2.8953490253957586E-008  -3.3548455282227964E-006
   3.1372060459095326       -3.8320498032168268E-007  -2.6903177448562061E-007   4.7797016793287078E-003   8.2456306509380639E-006   18.330488574791897        18.330499999999997        1.9869761771375998E-003  -1.0169452300851147E-012  -2.6903177448562062E-006  -2.8926441710965778E-008  -3.3531429065351839E-006
   3.1379392323524122       -3.8324293288072218E-007  -2.6904962430380076E-007   4.7796115407196717E-003   8.2398535996281999E-006   18.330488575224173        18.330499999999997        1.9863395460609982E-003  -1.0171279539319422E-012  -2.6904962430380076E-006  -2.8899424745722231E-008  -3.3514440199253741E-006
   3.1386724187779924       -3.8327665629887178E-007  -2.6906446512691132E-007   4.7795214224419184E-003   8.2340819435492118E-006   18.330488575656325        18.330499999999997        1.9857032257420055E-003  -1.0172877667759813E-012  -2.6906446512691130E-006  -2.8872439313696210E-008  -3.3497471831933243E-006
   3.1394056051956212       -3.8330621553931709E-007  -2.6907637976509169E-007   4.7794313242634423E-003   8.2283156763311037E-006   18.330488576088396        18.330499999999997        1.9850672165219858E-003  -1.0174250940430972E-012  -2.6907637976509169E-006  -2.8845485370393506E-008  -3.3480518917364632E-006
   3.1401387916161174       -3.8333170780849128E-007  -2.6908547425519062E-007   4.7793412457167016E-003   8.2225547916014212E-006   18.330488576520342        18.330499999999997        1.9844315175415630E-003  -1.0175405965686031E-012  -2.6908547425519062E-006  -2.8818562871333969E-008  -3.3463582372191006E-006
   3.1408719780516980       -3.8335325832499200E-007  -2.6909196553674092E-007   4.7792511852270811E-003   8.2167992829858434E-006   18.330488576952188        18.330499999999997        1.9837961291385119E-003  -1.0176350148554164E-012  -2.6909196553674092E-006  -2.8791671772064842E-008  -3.3446662263640387E-006
   3.1416051644537792       -3.8337101986421947E-007  -2.6909598476218972E-007   4.7791611421525385E-003   8.2110491445958345E-006   18.330488577383949        18.330499999999997        1.9831610507831223E-003  -1.0177094516401275E-012  -2.6909598476218970E-006  -2.8764812030432686E-008  -3.3429761891651354E-006
   3.1423383508021598       -3.8338516262900145E-007  -2.6909760741882560E-007   4.7790711163938956E-003   8.2053043703279021E-006   18.330488577815611        18.330499999999997        1.9825262822589992E-003  -1.0177648848962417E-012  -2.6909760741882560E-006  -2.8737983603310377E-008  -3.3412877068525808E-006
   3.1430715371052877       -3.8339586717188299E-007  -2.6909691826267904E-007   4.7789811076977022E-003   8.1995649538625705E-006   18.330488578247184        18.330499999999997        1.9818918233197370E-003  -1.0178020885722991E-012  -2.6909691826267904E-006  -2.8711186446588693E-008  -3.3396007426207766E-006
   3.1438047233689543       -3.8340332169496362E-007  -2.6909400844913108E-007   4.7788911156781497E-003   8.1938308889101238E-006   18.330488578678668        18.330499999999997        1.9812576736935933E-003  -1.0178218903287722E-012  -2.6909400844913105E-006  -2.8684420516333327E-008  -3.3379153356688351E-006
   3.1445379095997326       -3.8340772081008638E-007  -2.6908895982567852E-007   4.7788011397028648E-003   8.1881021691836327E-006   18.330488579110064        18.330499999999997        1.9806238330855094E-003  -1.0178251579029758E-012  -2.6908895982567849E-006  -2.8657685768648611E-008  -3.3362315651167287E-006
   3.1452710958050494       -3.8340931454486354E-007  -2.6908183856666125E-007   4.7787111788473212E-003   8.1823787883984277E-006   18.330488579541377        18.330499999999997        1.9799903012309287E-003  -1.0178127779468932E-012  -2.6908183856666126E-006  -2.8630982159683142E-008  -3.3345493159643680E-006
   3.1460042819932390       -3.8340835416616063E-007  -2.6907267794660229E-007   4.7786212317965484E-003   8.1766607402716692E-006   18.330488579972609        18.330499999999997        1.9793570777794545E-003  -1.0177857118148196E-012  -2.6907267794660229E-006  -2.8604309645626259E-008  -3.3328686297881217E-006
   3.1467374681736566       -3.8340506620876658E-007  -2.6906153229731936E-007   4.7785312973773249E-003   8.1709480185215049E-006   18.330488580403756        18.330499999999997        1.9787241625044815E-003  -1.0177447009084389E-012  -2.6906153229731934E-006  -2.8577668182698204E-008  -3.3311894597878749E-006
   3.1474706543571220       -3.8339965541455886E-007  -2.6904847183150429E-007   4.7784413745553100E-003   8.1652406168636315E-006   18.330488580834849        18.330499999999997        1.9780915554595399E-003  -1.0176905427982441E-012  -2.6904847183150426E-006  -2.8551057727144523E-008  -3.3295118044119063E-006
   3.1482038405558690       -3.8339230750236502E-007  -2.6903359598820246E-007   4.7783514625387661E-003   8.1595385290117160E-006   18.330488581265882        18.330499999999997        1.9774592558332062E-003  -1.0176239997605124E-012  -2.6903359598820247E-006  -2.8524478235224800E-008  -3.3278357434494106E-006
   3.1489370267207319       -3.8338319215738261E-007  -2.6901700550615592E-007   4.7782615604812272E-003   8.1538417491652785E-006   18.330488581696841        18.330499999999997        1.9768272636801233E-003  -1.0175459030036615E-012  -2.6901700550615590E-006  -2.8497929665497946E-008  -3.3261614609844759E-006
   3.1496702128320724       -3.8337246561252417E-007  -2.6899880487690991E-007   4.7781716674411244E-003   8.1481502713019333E-006   18.330488582127757        18.330499999999997        1.9761955790668145E-003  -1.0174570584423254E-012  -2.6899880487690991E-006  -2.8471411975514759E-008  -3.3244886932120730E-006
   3.1504033988983213       -3.8336027330250421E-007  -2.6897910792096427E-007   4.7780817823204584E-003   8.1424640891897744E-006   18.330488582558612        18.330499999999997        1.9755642011401149E-003  -1.0173582620588973E-012  -2.6897910792096428E-006  -2.8444925121884683E-008  -3.3228174714748845E-006
   3.1511365849252728       -3.8334675342865535E-007  -2.6895804161162924E-007   4.7779919038201148E-003   8.1367831966261388E-006   18.330488582989421        18.330499999999997        1.9749331302267872E-003  -1.0172503593737437E-012  -2.6895804161162923E-006  -2.8418469061376627E-008  -3.3211478908645379E-006
   3.1518697709195029       -3.8333203859981872E-007  -2.6893574665628065E-007   4.7779020304278292E-003   8.1311075874110893E-006   18.330488583420195        18.330499999999997        1.9743023657471156E-003  -1.0171341693604756E-012  -2.6893574665628065E-006  -2.8392043750806564E-008  -3.3194799211688476E-006
   3.1526029568884408       -3.8331625274102818E-007  -2.6891228585310831E-007   4.7778121605291050E-003   8.1254372553468501E-006   18.330488583850936        18.330499999999997        1.9736719074363363E-003  -1.0170101189592904E-012  -2.6891228585310832E-006  -2.8365649147031928E-008  -3.3178134581925015E-006
   3.1533361428404234       -3.8329950915028627E-007  -2.6888721295254453E-007   4.7777222923615949E-003   8.1197721942374126E-006   18.330488584281671        18.330499999999997        1.9730417550249037E-003  -1.0168788706327085E-012  -2.6888721295254453E-006  -2.8339285206947369E-008  -3.3161485535595023E-006
   3.1540693287848143       -3.8328188926831584E-007  -2.6886058070361643E-007   4.7776324236571844E-003   8.1141123978876320E-006   18.330488584712377        18.330499999999997        1.9724119079419797E-003  -1.0167395555999119E-012  -2.6886058070361640E-006  -2.8312951887477759E-008  -3.3144845964958224E-006
   3.1548025147324328       -3.8326347264493433E-007  -2.6883285026001304E-007   4.7775425523508691E-003   8.1084578600999427E-006   18.330488585143065        18.330499999999997        1.9717823665381497E-003  -1.0165921691366993E-012  -2.6883285026001300E-006  -2.8286649145573955E-008  -3.3128219422117062E-006
   3.1555357006955354       -3.8324436703155340E-007  -2.6880389114987449E-007   4.7774526720425498E-003   8.1028085746745378E-006   18.330488585573782        18.330499999999997        1.9711531305124123E-003  -1.0164393260925996E-012  -2.6880389114987450E-006  -2.8260376938200166E-008  -3.3111617678533324E-006
   3.1562688866243409       -3.8322466523270652E-007  -2.6877457919163642E-007   4.7773627831409690E-003   8.0971645358978057E-006   18.330488586004527        18.330499999999997        1.9705241990789889E-003  -1.0162805654538851E-012  -2.6877457919163642E-006  -2.8234135224610780E-008  -3.3095029130298161E-006
   3.1570020724997994       -3.8320450558922452E-007  -2.6874502471574392E-007   4.7772728853109243E-003   8.0915257378269668E-006   18.330488586435308        18.330499999999997        1.9698955723152774E-003  -1.0161192218890911E-012  -2.6874502471574390E-006  -2.8207923963031018E-008  -3.3078467401818898E-006
   3.1577352583303289       -3.8318401786215739E-007  -2.6871522210144153E-007   4.7771829777480670E-003   8.0858921743162208E-006   18.330488586866124        18.330499999999997        1.9692672499809121E-003  -1.0159560806955563E-012  -2.6871522210144153E-006  -2.8181743110764392E-008  -3.3061920710954250E-006
   3.1584684441217266       -3.8316332026033110E-007  -2.6868517392433033E-007   4.7770930594684246E-003   8.0802638392485722E-006   18.330488587296962        18.330499999999997        1.9686392318277765E-003  -1.0157914600190540E-012  -2.6868517392433030E-006  -2.8155592625276707E-008  -3.3045388421849593E-006
   3.1592016298805707       -3.8314252189290922E-007  -2.6865489652275600E-007   4.7770031292037017E-003   8.0746407265096643E-006   18.330488587727864        18.330499999999997        1.9680115178824487E-003  -1.0156256603178447E-012  -2.6865489652275597E-006  -2.8129472464084341E-008  -3.3028870505429265E-006
   3.1599348156142932       -3.8312172190626602E-007  -2.6862440734832264E-007   4.7769131856611998E-003   8.0690228299872261E-006   18.330488588158797        18.330499999999997        1.9673841072870850E-003  -1.0154590051263634E-012  -2.6862440734832263E-006  -2.8103382584731771E-008  -3.3012366781329555E-006
   3.1606680013312336       -3.8310100990616950E-007  -2.6859372485680306E-007   4.7768232275333918E-003   8.0634101435706688E-006   18.330488588589809        18.330499999999997        1.9667570003990926E-003  -1.0152917969400627E-012  -2.6859372485680305E-006  -2.8077322944811960E-008  -3.2995877543547039E-006
   3.1614011870407612       -3.8308046642426166E-007  -2.6856286856222526E-007   4.7767332535022591E-003   8.0578026611501844E-006   18.330488589020867        18.330499999999997        1.9661301963619206E-003  -1.0151243249727102E-012  -2.6856286856222524E-006  -2.8051293501941039E-008  -3.2979402694939685E-006
   3.1621343727536968       -3.8306016369997119E-007  -2.6853186289314025E-007   4.7766432621713139E-003   8.0522003766135308E-006   18.330488589451992        18.330499999999997        1.9655036955271519E-003  -1.0149568712540998E-012  -2.6853186289314023E-006  -2.8025294213762547E-008  -3.2962942191442213E-006
   3.1628675584823100       -3.8304016457257133E-007  -2.6850072912970425E-007   4.7765532522308952E-003   8.0466032838461126E-006   18.330488589883188        18.330499999999997        1.9648774973379745E-003  -1.0147896686732818E-012  -2.6850072912970426E-006  -2.7999325037927742E-008  -3.2946496119374701E-006
   3.1636007441762568       -3.8302052174002821E-007  -2.6846947066844977E-007   4.7764632227634829E-003   8.0410113772193568E-006   18.330488590314488        18.330499999999997        1.9642516015910493E-003  -1.0146229203744602E-012  -2.6846947066844974E-006  -2.7973385934384393E-008  -3.2930066559746141E-006
   3.1643339298170372       -3.8300127734808644E-007  -2.6843809660118917E-007   4.7763731730333832E-003   8.0354246508691003E-006   18.330488590745858        18.330499999999997        1.9636260078218183E-003  -1.0144568996801632E-012  -2.6843809660118918E-006  -2.7947476862004733E-008  -3.2913650489475192E-006
   3.1650671154130490       -3.8298246552933535E-007  -2.6840692565338525E-007   4.7762830994872215E-003   8.0298430987343259E-006   18.330488591177325        18.330499999999997        1.9630007164448300E-003  -1.0142919966554194E-012  -2.6840692565338524E-006  -2.7921597778784949E-008  -3.2897249212069027E-006
   3.1658003009700910       -3.8296412289752983E-007  -2.6837612751084129E-007   4.7761930004599660E-003   8.0242667147823312E-006   18.330488591608898        18.330499999999997        1.9623757269662421E-003  -1.0141290069133426E-012  -2.6837612751084129E-006  -2.7895748642872983E-008  -3.2880865369349238E-006
   3.1665334864947443       -3.8294627578232954E-007  -2.6834559027170020E-007   4.7761028773827064E-003   8.0186954929829632E-006   18.330488592040552        18.330499999999997        1.9617510391981147E-003  -1.0139686256434904E-012  -2.6834559027170021E-006  -2.7869929412464541E-008  -3.2864498024593074E-006
   3.1672666719944438       -3.8292892393600085E-007  -2.6831514350480418E-007   4.7760127324610463E-003   8.0131294273080698E-006   18.330488592472335        18.330499999999997        1.9611266532513862E-003  -1.0138103951775366E-012  -2.6831514350480417E-006  -2.7844140045793267E-008  -3.2848142673751649E-006
   3.1679998574775312       -3.8291203387428803E-007  -2.6828457181205719E-007   4.7759225684447636E-003   8.0075685117311182E-006   18.330488592904214        18.330499999999997        1.9605025683166687E-003  -1.0136534276019802E-012  -2.6828457181205717E-006  -2.7818380501125123E-008  -3.2831797727408401E-006
   3.1687330429533844       -3.8289553995041373E-007  -2.6825357988182890E-007   4.7758323890540579E-003   8.0020127402262449E-006   18.330488593336170        18.330499999999997        1.9598787845219114E-003  -1.0134967577041316E-012  -2.6825357988182891E-006  -2.7792650736761189E-008  -3.2815462952713023E-006
   3.1694662284328237       -3.8287934573781022E-007  -2.6822191181311425E-007   4.7757421974702419E-003   7.9964621067651892E-006   18.330488593768166        18.330499999999997        1.9592553016291345E-003  -1.0133391455338779E-012  -2.6822191181311423E-006  -2.7766950711020817E-008  -3.2799137471985671E-006
   3.1701994139281395       -3.8286331867410878E-007  -2.6818923728700950E-007   4.7756519962120127E-003   7.9909166053171139E-006   18.330488594200226        18.330499999999997        1.9586321196527184E-003  -1.0131782885598520E-012  -2.6818923728700947E-006  -2.7741280382238814E-008  -3.2782816764113133E-006
   3.1709325993883830       -3.8284729963363169E-007  -2.6815451720829456E-007   4.7755617875878007E-003   7.9853762303374310E-006   18.330488594632314        18.330499999999997        1.9580092377696843E-003  -1.0130133727152618E-012  -2.6815451720829453E-006  -2.7715639711031037E-008  -3.2766510349631052E-006
   3.1716657847956351       -3.8283106536452184E-007  -2.6811760431888486E-007   4.7754715711878009E-003   7.9798409760390844E-006   18.330488595064441        18.330499999999997        1.9573866563075007E-003  -1.0128399659592048E-012  -2.6811760431888484E-006  -2.7690028656913912E-008  -3.2750199110777939E-006
   3.1723989701582802       -3.8281439049689924E-007  -2.6807838929002835E-007   4.7753813471328429E-003   7.9743108364444305E-006   18.330488595496579        18.330499999999997        1.9567643744303775E-003  -1.0126568958916573E-012  -2.6807838929002832E-006  -2.7664447178555934E-008  -3.2733897980577493E-006
   3.1731321554821199       -3.8279704981106634E-007  -2.6803675238374704E-007   4.7752911156705635E-003   7.9687858056037032E-006   18.330488595928749        18.330499999999997        1.9561423924866280E-003  -1.0124631414863830E-012  -2.6803675238374702E-006  -2.7638895234781565E-008  -3.2717609018736358E-006
   3.1738653407737378       -3.8277881906620488E-007  -2.6799256557362929E-007   4.7752008771614635E-003   7.9632658775695943E-006   18.330488596360944        18.330499999999997        1.9555207099298667E-003  -1.0122576456673366E-012  -2.6799256557362927E-006  -2.7613372784453892E-008  -3.2701331424861617E-006
   3.1745985260405711       -3.8275947573307856E-007  -2.6794569390729818E-007   4.7751106320588739E-003   7.9577510463967358E-006   18.330488596793177        18.330499999999997        1.9548993265012383E-003  -1.0120393274999044E-012  -2.6794569390729817E-006  -2.7587879786474651E-008  -3.2685065734247880E-006
   3.1753317112909638       -3.8273879963759090E-007  -2.6789599796290144E-007   4.7750203809018288E-003   7.9522413061413075E-006   18.330488597225422        18.330499999999997        1.9542782416618379E-003  -1.0118070886735292E-012  -2.6789599796290142E-006  -2.7562416199778586E-008  -3.2668811248926467E-006
   3.1760648965343012       -3.8271657357463471E-007  -2.6784333608937598E-007   4.7749301243092384E-003   7.9467366508600385E-006   18.330488597657691        18.330499999999997        1.9536574557629765E-003  -1.0115598243690517E-012  -2.6784333608937595E-006  -2.7536981983334873E-008  -3.2652568258371950E-006
   3.1767980817814032       -3.8269258395742997E-007  -2.6778756326919972E-007   4.7748398629442216E-003   7.9412370746072963E-006   18.330488598089964        18.330499999999997        1.9530369682536034E-003  -1.0112964333913706E-012  -2.6778756326919970E-006  -2.7511577096128842E-008  -3.2636336486980454E-006
   3.1775312670445772       -3.8266662739661843E-007  -2.6772853163875040E-007   4.7747495974958497E-003   7.9357425714347190E-006   18.330488598522258        18.330499999999997        1.9524167788833424E-003  -1.0110158101981695E-012  -2.6772853163875039E-006  -2.7486201497164086E-008  -3.2620115838963752E-006
   3.1782644522722934       -3.8263850801922588E-007  -2.6766607810076508E-007   4.7746593285464579E-003   7.9302531358801232E-006   18.330488598954553        18.330499999999997        1.9517968873906763E-003  -1.0107168700539716E-012  -2.6766607810076509E-006  -2.7460855147710499E-008  -3.2603908153627109E-006
   3.1789976374471962       -3.8260803613547374E-007  -2.6760003822001349E-007   4.7745690566837274E-003   7.9247687622324774E-006   18.330488599386857        18.330499999999997        1.9511772938606417E-003  -1.0103985085325067E-012  -2.6760003822001350E-006  -2.7435538007923093E-008  -3.2587710586052795E-006
   3.1797308225776524       -3.8257502664856480E-007  -2.6753024862315718E-007   4.7744787825069433E-003   7.9192894445961951E-006   18.330488599819180        18.330499999999997        1.9505579974750350E-003  -1.0100595841298961E-012  -2.6753024862315716E-006  -2.7410250037130022E-008  -3.2571522722107969E-006
   3.1804640076694661       -3.8253929805474372E-007  -2.6745653943757805E-007   4.7743885065573838E-003   7.9138151771031185E-006   18.330488600251481        18.330499999999997        1.9499389982648855E-003  -1.0096990279382575E-012  -2.6745653943757805E-006  -2.7384991194812589E-008  -3.2555345942791371E-006
   3.1811971927292233       -3.8250067219753316E-007  -2.6737875911723847E-007   4.7742982295569331E-003   7.9083459538874748E-006   18.330488600683804        18.330499999999997        1.9493202963142039E-003  -1.0093157487146756E-012  -2.6737875911723845E-006  -2.7359761440492842E-008  -3.2539180217628209E-006
   3.1819303777643633       -3.8245897432241619E-007  -2.6729677391882641E-007   4.7742079524105575E-003   7.9028817690853415E-006   18.330488601116119        18.330499999999997        1.9487018908033245E-003  -1.0089087333587260E-012  -2.6729677391882641E-006  -2.7334560733730060E-008  -3.2523025275443793E-006
   3.1826635627832331       -3.8241403141482206E-007  -2.6721044442897596E-007   4.7741176759749154E-003   7.8974226168342697E-006   18.330488601548407        18.330499999999997        1.9480837818291149E-003  -1.0084769031965343E-012  -2.6721044442897596E-006  -2.7309389034113734E-008  -3.2506881023698899E-006
   3.1833967477952250       -3.8236566164242461E-007  -2.6711923323740067E-007   4.7740273970850872E-003   7.8919684912722882E-006   18.330488601980704        18.330499999999997        1.9474659695087933E-003  -1.0080185903099283E-012  -2.6711923323740066E-006  -2.7284246301272696E-008  -3.2490745051067352E-006
   3.1841299328111590       -3.8231365747227075E-007  -2.6702255399988916E-007   4.7739371120147488E-003   7.8865193865350644E-006   18.330488602413006        18.330499999999997        1.9468484533651652E-003  -1.0075321168030348E-012  -2.6702255399988914E-006  -2.7259132494842794E-008  -3.2474617273209582E-006
   3.1848631178433608       -3.8225778943940730E-007  -2.6692039281711654E-007   4.7738468227059468E-003   7.8810752967553772E-006   18.330488602845318        18.330499999999997        1.9462312329657913E-003  -1.0070146617816234E-012  -2.6692039281711651E-006  -2.7234047574479559E-008  -3.2458492631771218E-006
   3.1855963028397123       -3.8219783722488826E-007  -2.6681276348151198E-007   4.7737565315869842E-003   7.8756362165521584E-006   18.330488603277633        18.330499999999997        1.9456143087094970E-003  -1.0064656380292037E-012  -2.6681276348151197E-006  -2.7208991502105513E-008  -3.2442384038276883E-006
   3.1863294877834272       -3.8213360046215317E-007  -2.6669981318572694E-007   4.7736662416270614E-003   7.8702021402891374E-006   18.330488603709952        18.330499999999997        1.9449976801048882E-003  -1.0058852865018676E-012  -2.6669981318572691E-006  -2.7183964238495281E-008  -3.2426291028728954E-006
   3.1870626726828557       -3.8206490763433464E-007  -2.6658261403417746E-007   4.7735759564178941E-003   7.8647730621514736E-006   18.330488604142250        18.330499999999997        1.9443813469475653E-003  -1.0052737932485668E-012  -2.6658261403417743E-006  -2.7158965743623331E-008  -3.2410213931702307E-006
   3.1877958575438043       -3.8199166093861577E-007  -2.6646155278030717E-007   4.7734856809489102E-003   7.8593489763513231E-006   18.330488604574509        18.330499999999997        1.9437653090023906E-003  -1.0046343620317391E-012  -2.6646155278030715E-006  -2.7133995977620085E-008  -3.2394166243149781E-006
   3.1885290423728621       -3.8191378608458570E-007  -2.6633676360279719E-007   4.7733954204293603E-003   7.8539298771031171E-006   18.330488605006703        18.330499999999997        1.9431495660391456E-003  -1.0039682973604405E-012  -2.6633676360279717E-006  -2.7109054900653894E-008  -3.2378139233834767E-006
   3.1892622271774704       -3.8183121911911808E-007  -2.6620836345895357E-007   4.7733051800020352E-003   7.8485157586230894E-006   18.330488605438816        18.330499999999997        1.9425341178291578E-003  -1.0032759634934456E-012  -2.6620836345895358E-006  -2.7084142472926845E-008  -3.2362128246466880E-006
   3.1899954119659788       -3.8174390455071346E-007  -2.6607645928547163E-007   4.7732149646593476E-003   7.8431066151288848E-006   18.330488605870816        18.330499999999997        1.9419189641350792E-003  -1.0025576746023093E-012  -2.6607645928547163E-006  -2.7059258654676838E-008  -3.2346132409587313E-006
   3.1907285967477863       -3.8165179398536240E-007  -2.6594113825241387E-007   4.7731247793157952E-003   7.8377024408385176E-006   18.330488606302673        18.330499999999997        1.9413041047146716E-003  -1.0018137128183648E-012  -2.6594113825241388E-006  -2.7034403406172692E-008  -3.2330152062027997E-006
   3.1914617815337132       -3.8155484475273914E-007  -2.6580246518714553E-007   4.7730346287828667E-003   7.8323032299676624E-006   18.330488606734384        18.330499999999997        1.9406895396225211E-003  -1.0010443077074302E-012  -2.6580246518714554E-006  -2.7009576687693055E-008  -3.2314186585994035E-006
   3.1921949663361024       -3.8145301865359530E-007  -2.6566046841800649E-007   4.7729445177941863E-003   7.8269089767289412E-006   18.330488607165918        18.330499999999997        1.9400752680090807E-003  -1.0002496195553876E-012  -2.6566046841800650E-006  -2.6984778459536257E-008  -3.2298235883105638E-006
   3.1929281511022518       -3.8134627773928602E-007  -2.6551516403075904E-007   4.7728544510288445E-003   7.8215196758210645E-006   18.330488607597228        18.330499999999997        1.9394612899443530E-003  -9.9942957945612765E-013  -2.6551516403075902E-006  -2.6960008684261290E-008  -3.2282300615975588E-006
   3.1936613358159409       -3.8123458605770898E-007  -2.6536650761026128E-007   4.7727644334517429E-003   7.8161353216813517E-006   18.330488608028340        18.330499999999997        1.9388476055389244E-003  -9.9858424636558448E-013  -2.6536650761026126E-006  -2.6935267323249053E-008  -3.2266378384343081E-006
   3.1943945204855040       -3.8111790799957087E-007  -2.6521450680068359E-007   4.7726744695184209E-003   7.8107559085744243E-006   18.330488608459177        18.330499999999997        1.9382342139381142E-003  -9.9771344462216478E-013  -2.6521450680068355E-006  -2.6910554337115396E-008  -3.2250468159994850E-006
   3.1951277051167497       -3.8099621376458335E-007  -2.6505919278536942E-007   4.7725845629389323E-003   7.8053814307914477E-006   18.330488608889748        18.330499999999997        1.9376211154409849E-003  -9.9681718870592995E-013  -2.6505919278536941E-006  -2.6885869686623004E-008  -3.2234571950537760E-006
   3.1958608897162688       -3.8086948230598009E-007  -2.6490060852722468E-007   4.7724947165403223E-003   7.8000118826258154E-006   18.330488609320057        18.330499999999997        1.9370083094503051E-003  -9.9589549596339481E-013  -2.6490060852722465E-006  -2.6861213332577408E-008  -3.2218689151226796E-006
   3.1965940742915060       -3.8073770513652820E-007  -2.6473877731591267E-007   4.7724049320590593E-003   7.7946472583726284E-006   18.330488609750045        18.330499999999997        1.9363957953397464E-003  -9.9494860336672861E-013  -2.6473877731591269E-006  -2.6836585235810843E-008  -3.2202821010365796E-006
   3.1973272588508128       -3.8060088765172769E-007  -2.6457376708148907E-007   4.7723152106224215E-003   7.7892875523283395E-006   18.330488610179739        18.330499999999997        1.9357835734065132E-003  -9.9397669767880668E-013  -2.6457376708148906E-006  -2.6811985357196987E-008  -3.2186966655983020E-006
   3.1980604434035951       -3.8045905292801010E-007  -2.6440568794062802E-007   4.7722255528210621E-003   7.7839327587896742E-006   18.330488610609116        18.330499999999997        1.9351716430541827E-003  -9.9298017110557408E-013  -2.6440568794062800E-006  -2.6787413657631291E-008  -3.2171127240789605E-006
   3.1987936279606735       -3.8031224488816448E-007  -2.6423469905518703E-007   4.7721359588586655E-003   7.7785828720510507E-006   18.330488611038177        18.330499999999997        1.9345600039913674E-003  -9.9195963655275879E-013  -2.6423469905518700E-006  -2.6762870098028183E-008  -3.2155303262846014E-006
   3.1995268125344083       -3.8016053195368959E-007  -2.6406101473268823E-007   4.7720464287284983E-003   7.7732378864036705E-006   18.330488611466937        18.330499999999997        1.9339486559171630E-003  -9.9091602290443173E-013  -2.6406101473268821E-006  -2.6738354639314731E-008  -3.2139495862493215E-006
   3.2002599970715115       -3.8000400893830837E-007  -2.6388490020926832E-007   4.7719569622810968E-003   7.7678977966247230E-006   18.330488611895380        18.330499999999997        1.9333375985736674E-003  -9.8985040970856220E-013  -2.6388490020926833E-006  -2.6713867244673766E-008  -3.2123707755918138E-006
   3.2009931815563313       -3.7984279884228493E-007  -2.6370662792901977E-007   4.7718675590079137E-003   7.7625625972239341E-006   18.330488612323510        18.330499999999997        1.9327268317059819E-003  -9.8876416759409456E-013  -2.6370662792901976E-006  -2.6689407876084012E-008  -3.2107936595299549E-006
   3.2017263659971844       -3.7967705199813570E-007  -2.6352647611706224E-007   4.7717782180863770E-003   7.7572322825441315E-006   18.330488612751335        18.330499999999997        1.9321163550307242E-003  -9.8765876269945973E-013  -2.6352647611706220E-006  -2.6664976494785859E-008  -3.2092182698323774E-006
   3.2024595503998827       -3.7950694583975754E-007  -2.6334474271628740E-007   4.7716889383021960E-003   7.7519068469542384E-006   18.330488613178844        18.330499999999997        1.9315061682658862E-003  -9.8653583778061595E-013  -2.6334474271628737E-006  -2.6640573062170034E-008  -3.2076447470599905E-006
   3.2031927347710192       -3.7933269367428505E-007  -2.6316209030392214E-007   4.7715997148452026E-003   7.7465862848253348E-006   18.330488613606068        18.330499999999997        1.9308962714310292E-003  -9.8539788941095868E-013  -2.6316209030392211E-006  -2.6616197539662387E-008  -3.2060734804516812E-006
   3.2039259191180407       -3.7915455328802567E-007  -2.6297938709325816E-007   4.7715105409976690E-003   7.7412705905301521E-006   18.330488614033030        18.330499999999997        1.9302866636467597E-003  -9.8424718780698535E-013  -2.6297938709325814E-006  -2.6591849888716172E-008  -3.2045042558169280E-006
   3.2046591034493006       -3.7897283158701597E-007  -2.6279686369889647E-007   4.7714214166909878E-003   7.7359597584426925E-006   18.330488614459728        18.330499999999997        1.9296773449470203E-003  -9.8308788695327319E-013  -2.6279686369889646E-006  -2.6567530070826780E-008  -3.2029379192756354E-006
   3.2053922877742123       -3.7878784367997002E-007  -2.6261475325989054E-007   4.7713323412845289E-003   7.7306537829371511E-006   18.330488614886189        18.330499999999997        1.9290683153459058E-003  -9.8192166760870146E-013  -2.6261475325989054E-006  -2.6543238047509288E-008  -3.2013732861003953E-006
   3.2061254721035954       -3.7859991182757783E-007  -2.6243327212004332E-007   4.7712433143746562E-003   7.7253526583854328E-006   18.330488615312397        18.330499999999997        1.9284595740117695E-003  -9.8075025371131907E-013  -2.6243327212004330E-006  -2.6518973780297735E-008  -3.1998103916403742E-006
   3.2068586564498274       -3.7840936152575713E-007  -2.6225260866022554E-007   4.7711543396082162E-003   7.7200563791560898E-006   18.330488615738368        18.330499999999997        1.9278511213394009E-003  -9.7957529473570451E-013  -2.6225260866022555E-006  -2.6494737230740204E-008  -3.1982491875932546E-006
   3.2075918407590440       -3.7821651232149814E-007  -2.6207290716081918E-007   4.7710654216030993E-003   7.7147649401034326E-006   18.330488616164086        18.330499999999997        1.9272429568295087E-003  -9.7839821702442706E-013  -2.6207290716081915E-006  -2.6470528362627200E-008  -3.1966897968686802E-006
   3.2083250250161539       -3.7802167649264118E-007  -2.6189427666332873E-007   4.7709765589195475E-003   7.7094783358085170E-006   18.330488616589509        18.330499999999997        1.9266350800336953E-003  -9.7722045136134744E-013  -2.6189427666332871E-006  -2.6446347138530368E-008  -3.1951319045837296E-006
   3.2090582092294566       -3.7782515488048332E-007  -2.6171685209481809E-007   4.7708877502862087E-003   7.7041965606911239E-006   18.330488617014669        18.330499999999997        1.9260274913282865E-003  -9.7604318742520273E-013  -2.6171685209481808E-006  -2.6422193520302689E-008  -3.1935754373310497E-006
   3.2097913934047657       -3.7762723528623313E-007  -2.6154067359598398E-007   4.7707989933289778E-003   7.6989196091967162E-006   18.330488617439570        18.330499999999997        1.9254201901708961E-003  -9.7486741067741252E-013  -2.6154067359598399E-006  -2.6398067469946767E-008  -3.1920203906679589E-006
   3.2105245775486764       -3.7742819716913828E-007  -2.6136576809517878E-007   4.7707102852941980E-003   7.6936474757728319E-006   18.330488617864216        18.330499999999997        1.9248131763227880E-003  -9.7369452613322558E-013  -2.6136576809517875E-006  -2.6373968949496837E-008  -3.1904669792149693E-006
   3.2112577616686382       -3.7722831213401121E-007  -2.6119245153642419E-007   4.7706216260498639E-003   7.6883801548685812E-006   18.330488618288616        18.330499999999997        1.9242064495374309E-003  -9.7252523668290042E-013  -2.6119245153642416E-006  -2.6349897921023652E-008  -3.1889149020574883E-006
   3.2119909457730071       -3.7702786811832529E-007  -2.6102098135486583E-007   4.7705330147946399E-003   7.6831176409342992E-006   18.330488618712774        18.330499999999997        1.9236000095693559E-003  -9.7136133793331923E-013  -2.6102098135486583E-006  -2.6325854346623958E-008  -3.1873646382646406E-006
   3.2127241298712028       -3.7682715353207843E-007  -2.6085158614934514E-007   4.7704444503696465E-003   7.6778599284204258E-006   18.330488619136705        18.330499999999997        1.9229938561606222E-003  -9.7020463081487805E-013  -2.6085158614934513E-006  -2.6301838188429630E-008  -3.1858161427712599E-006
   3.2134573139740450       -3.7662645494168184E-007  -2.6068453520443470E-007   4.7703559319700675E-003   7.6726070117751192E-006   18.330488619560409        18.330499999999997        1.9223879890887027E-003  -9.6905673753419920E-013  -2.6068453520443468E-006  -2.6277849408580275E-008  -3.1842693839774694E-006
   3.2141904980939304       -3.7642605870495983E-007  -2.6052013185504318E-007   4.7702674590820518E-003   7.6673588854430256E-006   18.330488619983861        18.330499999999997        1.9217824081312709E-003  -9.6791942294748485E-013  -2.6052013185504316E-006  -2.6253887969229538E-008  -3.1827244581482189E-006
   3.2149236821764027       -3.7622625215457217E-007  -2.6035870685768243E-007   4.7701790314270938E-003   7.6621155443544718E-006   18.330488620407106        18.330499999999997        1.9211771133741153E-003  -9.6679457230152417E-013  -2.6035870685768240E-006  -2.6229953834769980E-008  -3.1811815752047083E-006
   3.2156568662069427       -3.7602732439358772E-007  -2.6020061355999568E-007   4.7700906489043186E-003   7.6568769831606054E-006   18.330488620830124        18.330499999999997        1.9205721040369715E-003  -9.6568416958092127E-013  -2.6020061355999566E-006  -2.6206046968352111E-008  -3.1796404639638121E-006
   3.2163900501938354       -3.7582956570455428E-007  -2.6004620686767615E-007   4.7700023116972381E-003   7.6516431963569407E-006   18.330488621252904        18.330499999999997        1.9199673802021578E-003  -9.6459018691572972E-013  -2.6004620686767615E-006  -2.6182167332428148E-008  -3.1781011542019732E-006
   3.2171232341428961       -3.7563326763648795E-007  -2.5989576137657642E-007   4.7699140210230723E-003   7.6464141784642517E-006   18.330488621675478        18.330499999999997        1.9193629419416054E-003  -9.6351470641617333E-013  -2.5989576137657643E-006  -2.6158314889608379E-008  -3.1765637856982948E-006
   3.2178564180607232       -3.7543871930296822E-007  -2.5974964009703742E-007   4.7698257773655002E-003   7.6411899240053254E-006   18.330488622097807        18.330499999999997        1.9187587884089705E-003  -9.6245960733653717E-013  -2.5974964009703743E-006  -2.6134489602524163E-008  -3.1750283088000246E-006
   3.2185896019547675       -3.7524621305461483E-007  -2.5960829701765703E-007   4.7697375803671766E-003   7.6359704275044630E-006   18.330488622519901        18.330499999999997        1.9181549199710482E-003  -9.6142697309661757E-013  -2.5960829701765702E-006  -2.6110691433843392E-008  -3.1734947636193424E-006
   3.2193227858333873       -3.7505604865706689E-007  -2.5947219031309571E-007   4.7696494296174934E-003   7.6307556834871110E-006   18.330488622941782        18.330499999999997        1.9175513360966522E-003  -9.6041923882989016E-013  -2.5947219031309571E-006  -2.6086920346264860E-008  -3.1719633080704454E-006
   3.2200559697060096       -3.7486853225714606E-007  -2.5934177862103845E-007   4.7695613246755515E-003   7.6255456864787430E-006   18.330488623363419        18.330499999999997        1.9169480362579722E-003  -9.5943886420014570E-013  -2.5934177862103843E-006  -2.6063176302517582E-008  -3.1704339420361347E-006
   3.2207891535834534       -3.7468397527814512E-007  -2.5921751541622214E-007   4.7694732650258092E-003   7.6203404310025770E-006   18.330488623784827        18.330499999999997        1.9163450208300997E-003  -9.5848831898953697E-013  -2.5921751541622214E-006  -2.6039459265334775E-008  -3.1689067044923862E-006
   3.2215223374781323       -3.7450269303291438E-007  -2.5909984427584629E-007   4.7693852500863597E-003   7.6151399115781709E-006   18.330488624206019        18.330499999999997        1.9157422892713011E-003  -9.5757005211058582E-013  -2.5909984427584629E-006  -2.6015769197473554E-008  -3.1673815236319801E-006
   3.2222555213350099       -3.7432500527789492E-007  -2.5898920194658206E-007   4.7692972793344657E-003   7.6099441232105443E-006   18.330488624626980        18.330499999999997        1.9151398413516623E-003  -9.5668664237180009E-013  -2.5898920194658206E-006  -2.5992106063913066E-008  -3.1658587394727164E-006
   3.2229887051401303       -3.7415124338522731E-007  -2.5888633327941351E-007   4.7692093580080806E-003   7.6047530606199002E-006   18.330488625047707        18.330499999999997        1.9145376767957757E-003  -9.5584109091177683E-013  -2.5888633327941348E-006  -2.5968469828367238E-008  -3.1643381271419524E-006
   3.2237218889017623       -3.7398175364519079E-007  -2.5879185587758263E-007   4.7691214906532067E-003   7.5995667183762976E-006   18.330488625468210        18.330499999999997        1.9139357953105157E-003  -9.5503535018594426E-013  -2.5879185587758263E-006  -2.5944860453889639E-008  -3.1628192785847042E-006
   3.2244550726257235       -3.7381689364048656E-007  -2.5870551453161349E-007   4.7690336702419589E-003   7.5943850910746404E-006   18.330488625888449        18.330499999999997        1.9133341964554310E-003  -9.5427301737893709E-013  -2.5870551453161347E-006  -2.5921277903670828E-008  -3.1613029986911486E-006
   3.2251882563186145       -3.7365698603060240E-007  -2.5862721163276297E-007   4.7689458913564567E-003   7.5892081733117640E-006   18.330488626308465        18.330499999999997        1.9127328800142634E-003  -9.5355402392897459E-013  -2.5862721163276296E-006  -2.5897722140937890E-008  -3.1597876200538656E-006
   3.2259214399878888       -3.7350232925157602E-007  -2.5855696402006542E-007   4.7688581498042748E-003   7.5840359596859699E-006   18.330488626728265        18.330499999999997        1.9121318457723099E-003  -9.5287879585287405E-013  -2.5855696402006539E-006  -2.5874193128945314E-008  -3.1582733846705019E-006
   3.2266546236419060       -3.7335320450473351E-007  -2.5849486750645324E-007   4.7687704423072328E-003   7.5788684447966454E-006   18.330488627147894        18.330499999999997        1.9115310938198882E-003  -9.5224811622815899E-013  -2.5849486750645321E-006  -2.5850690830980602E-008  -3.1567604787897866E-006
   3.2273878072901003       -3.7320987993487088E-007  -2.5844106820226129E-007   4.7686827662544434E-003   7.5737056232431067E-006   18.330488627567352        18.330499999999997        1.9109306233493230E-003  -9.5166300869725819E-013  -2.5844106820226126E-006  -2.5827215210357958E-008  -3.1552490346186348E-006
   3.2281209909432906       -3.7307261272800549E-007  -2.5839573972771357E-007   4.7685951195107785E-003   7.5685474896224492E-006   18.330488627986643        18.330499999999997        1.9103304344580976E-003  -9.5112464053782579E-013  -2.5839573972771357E-006  -2.5803766230404223E-008  -3.1537391452553508E-006
   3.2288541746139079       -3.7294164971024936E-007  -2.5835906544373530E-007   4.7685075002721752E-003   7.5633940385279582E-006   18.330488628405803        18.330499999999997        1.9097305272296014E-003  -9.5063424334240189E-013  -2.5835906544373531E-006  -2.5780343854450458E-008  -3.1522307929147341E-006
   3.2295873582463321       -3.7281722690043178E-007  -2.5833122487838487E-007   4.7684199069680452E-003   7.5582452650381564E-006   18.330488628824810        18.330499999999997        1.9091309008746045E-003  -9.5019304921179781E-013  -2.5833122487838484E-006  -2.5756948048065920E-008  -3.1507242610046176E-006
   3.2303205418271750       -3.7269956725038232E-007  -2.5831224032853995E-007   4.7683323332953567E-003   7.5531011639412059E-006   18.330488629243742        18.330499999999997        1.9085315559618425E-003  -9.4980223634808004E-013  -2.5831224032853992E-006  -2.5733578775515310E-008  -3.1492192091681081E-006
   3.2310537253646880       -3.7258885661947856E-007  -2.5830242858116804E-007   4.7682447460330908E-003   7.5479617298805246E-006   18.330488629662565        18.330499999999997        1.9079324917050668E-003  -9.4946230090519549E-013  -2.5830242858116803E-006  -2.5710236000435271E-008  -3.1477153521154673E-006
   3.2317869088646916       -3.7248525652424343E-007  -2.5830173724654522E-007   4.7681571509649934E-003   7.5428269575239766E-006   18.330488630081426        18.330499999999997        1.9073337090436914E-003  -9.4917424371655988E-013  -2.5830173724654522E-006  -2.5686919686596643E-008  -3.1462130907909516E-006
   3.2325200923337878       -3.7238886219767739E-007  -2.5830939723317501E-007   4.7680695617240863E-003   7.5376968415412944E-006   18.330488630500287        18.330499999999997        1.9067352074081897E-003  -9.4893718926669743E-013  -2.5830939723317502E-006  -2.5663629797805379E-008  -3.1447115771294869E-006
   3.2332532757794326       -3.7229969709130605E-007  -2.5832465804277740E-007   4.7679819923419674E-003   7.5325713766036025E-006   18.330488630919131        18.330499999999997        1.9061369864941408E-003  -9.4875011970994213E-013  -2.5832465804277737E-006  -2.5640366297892727E-008  -3.1432108027435910E-006
   3.2339864592099881       -3.7221772134594279E-007  -2.5834784235685052E-007   4.7678944462249987E-003   7.5274505573830635E-006   18.330488631337857        18.330499999999997        1.9055390455352621E-003  -9.4860991431559832E-013  -2.5834784235685049E-006  -2.5617129150728575E-008  -3.1417098833214946E-006
   3.2347196426348934       -3.7214290206962001E-007  -2.5837921335259098E-007   4.7678069257251106E-003   7.5223343785516971E-006   18.330488631756459        18.330499999999997        1.9049413849134172E-003  -9.4851760709018216E-013  -2.5837921335259095E-006  -2.5593918320196852E-008  -3.1402107346937863E-006
   3.2354528260649680       -3.7207520934354006E-007  -2.5841896116875437E-007   4.7677194323561180E-003   7.5172228347792917E-006   18.330488632174927        18.330499999999997        1.9043440040955625E-003  -9.4847401319161346E-013  -2.5841896116875437E-006  -2.5570733770205383E-008  -3.1387133083050332E-006
   3.2361860095126569       -3.7201461191795290E-007  -2.5846719087347507E-007   4.7676319669467246E-003   7.5121159207317346E-006   18.330488632593259        18.330499999999997        1.9037469028498932E-003  -9.4847967343505125E-013  -2.5846719087347504E-006  -2.5547575464658480E-008  -3.1372174176886257E-006
   3.2369191929217784       -3.7196107208085478E-007  -2.5852392681327155E-007   4.7675445299436006E-003   7.5070136315597146E-006   18.330488633011434        18.330499999999997        1.9031500809713324E-003  -9.4853477221524308E-013  -2.5852392681327152E-006  -2.5524443369693022E-008  -3.1357231544152395E-006
   3.2376523762794958       -3.7191454206477114E-007  -2.5858910425204039E-007   4.7674571214348640E-003   7.5019159621183925E-006   18.330488633429482        18.330499999999997        1.9025535385677232E-003  -9.4863922817872771E-013  -2.5858910425204039E-006  -2.5501337450121672E-008  -3.1342300192235643E-006
   3.2383855595940405       -3.7187496910386819E-007  -2.5866284090891929E-007   4.7673697440248934E-003   7.4968229071234239E-006   18.330488633847381        18.330499999999997        1.9019572748458825E-003  -9.4879331828437096E-013  -2.5866284090891925E-006  -2.5478257670151511E-008  -3.1327382786903821E-006
   3.2391187428712351       -3.7184229986011680E-007  -2.5874550353427821E-007   4.7672824035225542E-003   7.4917344613144755E-006   18.330488634265109        18.330499999999997        1.9013612898788946E-003  -9.4899665609919583E-013  -2.5874550353427822E-006  -2.5455203994126628E-008  -3.1312476628585599E-006
   3.2398519261176841       -3.7181648934793940E-007  -2.5883683681700162E-007   4.7671951009663283E-003   7.4866506194330350E-006   18.330488634682641        18.330499999999997        1.9007655834568646E-003  -9.4925030188975509E-013  -2.5883683681700161E-006  -2.5432176386415685E-008  -3.1297588645093509E-006
   3.2405851093408455       -3.7179746883995308E-007  -2.5893651017143868E-007   4.7671078373233804E-003   7.4815713762219032E-006   18.330488635100007        18.330499999999997        1.9001701556399580E-003  -9.4955314688386031E-013  -2.5893651017143868E-006  -2.5409174811423181E-008  -3.1282708811511368E-006
   3.2413182925490833       -3.7178514508637135E-007  -2.5904415680869217E-007   4.7670206132144448E-003   7.4764967264248765E-006   18.330488635517163        18.330499999999997        1.8995750055391190E-003  -9.4990370739812400E-013  -2.5904415680869215E-006  -2.5386199233579603E-008  -3.1267835212701202E-006
   3.2420514757518450       -3.7177940277367069E-007  -2.5915937843167559E-007   4.7669334288424313E-003   7.4714266647855099E-006   18.330488635934131        18.330499999999997        1.8989801334742295E-003  -9.5030031392916502E-013  -2.5915937843167558E-006  -2.5363249617342136E-008  -3.1252967386953986E-006
   3.2427846589599487       -3.7178010703818237E-007  -2.5928174836350712E-007   4.7668462839445969E-003   7.4663611860451670E-006   18.330488636350893        18.330499999999997        1.8983855385540916E-003  -9.5074113844648596E-013  -2.5928174836350710E-006  -2.5340325927177797E-008  -3.1238104860310185E-006
   3.2435178421858621       -3.7178710584100292E-007  -2.5941081735557354E-007   4.7667591778110920E-003   7.4613002849411339E-006   18.330488636767452        18.330499999999997        1.8977912210905190E-003  -9.5122421017671206E-013  -2.5941081735557355E-006  -2.5317428127563445E-008  -3.1223247130738163E-006
   3.2442510253727903       -3.7180023234512858E-007  -2.5954612139936733E-007   4.7666721093541174E-003   7.4562439566954671E-006   18.330488637183841        18.330499999999997        1.8971971805153221E-003  -9.5174744830359938E-013  -2.5954612139936732E-006  -2.5294556185187435E-008  -3.1208395956713930E-006
   3.2449842085084843       -3.7181930734103953E-007  -2.5968718123712445E-007   4.7665850770740150E-003   7.4511921962290165E-006   18.330488637600030        18.330499999999997        1.8966034162895325E-003  -9.5230868717305652E-013  -2.5968718123712443E-006  -2.5271710065401948E-008  -3.1193547634918412E-006
   3.2457173916011661       -3.7184414103594359E-007  -2.5983350330898017E-007   4.7664980790876540E-003   7.4461449983284672E-006   18.330488638016043        18.330499999999997        1.8960099287466615E-003  -9.5290566755490673E-013  -2.5983350330898017E-006  -2.5248889732976789E-008  -3.1178702390759073E-006
   3.2464505746566599       -3.7187453456122454E-007  -2.5998455507971806E-007   4.7664111128564012E-003   7.4411023578041839E-006   18.330488638431884        18.330499999999997        1.8954167173029246E-003  -9.5353604845318693E-013  -2.5998455507971803E-006  -2.5226095152811719E-008  -3.1163860647983940E-006
   3.2471837576815723       -3.7191027846886291E-007  -2.6013975874939299E-007   4.7663241752505916E-003   7.4360642694682607E-006   18.330488638847573        18.330499999999997        1.8948237816875577E-003  -9.5419719385928610E-013  -2.6013975874939299E-006  -2.5203326289837418E-008  -3.1149021237186433E-006
   3.2479169406833628       -3.7195115323468683E-007  -2.6029847417973408E-007   4.7662372623342138E-003   7.4310307281340779E-006   18.330488639263120        18.330499999999997        1.8942311216079068E-003  -9.5488647524447102E-013  -2.6029847417973408E-006  -2.5180583109012662E-008  -3.1134184076464895E-006
   3.2486501236703975       -3.7199692737962647E-007  -2.6046007332475295E-007   4.7661503704049283E-003   7.4260017286159277E-006   18.330488639678553        18.330499999999997        1.8936387368246122E-003  -9.5560095452637192E-013  -2.6046007332475293E-006  -2.5157865575327137E-008  -3.1119347872349571E-006
   3.2493833066521294       -3.7204735914295301E-007  -2.6062393724977588E-007   4.7660634959015404E-003   7.4209772657277976E-006   18.330488640093872        18.330499999999997        1.8930466271003773E-003  -9.5633770846711105E-013  -2.6062393724977587E-006  -2.5135173653793013E-008  -3.1104512934532333E-006
   3.2501164896393764       -3.7210219771999630E-007  -2.6078945437607175E-007   4.7659766353525795E-003   7.4159573342815134E-006   18.330488640509113        18.330499999999997        1.8924547922011829E-003  -9.5709382165698581E-013  -2.6078945437607176E-006  -2.5112507309432289E-008  -3.1089679478892771E-006
   3.2508496726446174       -3.7216117161473075E-007  -2.6095576565375450E-007   4.7658897854320160E-003   7.4109419290847012E-006   18.330488640924255        18.330499999999997        1.8918632319371727E-003  -9.5786539691507838E-013  -2.6095576565375450E-006  -2.5089866507276103E-008  -3.1074842766879301E-006
   3.2515828556105131       -3.7222398864503448E-007  -2.6112166587125327E-007   4.7658029559445592E-003   7.4059310454291784E-006   18.330488641339347        18.330499999999997        1.8912719463902580E-003  -9.5864981441027109E-013  -2.6112166587125327E-006  -2.5067251214564284E-008  -3.1060011536470356E-006
   3.2523160385253540       -3.7229031910490334E-007  -2.6128694575900999E-007   4.7657161467382584E-003   7.4009246783007963E-006   18.330488641754343        18.330499999999997        1.8906809349299790E-003  -9.5944183255315080E-013  -2.6128694575900995E-006  -2.5044661397173082E-008  -3.1045170175993418E-006
   3.2530492213973385       -3.7235985209145454E-007  -2.6145139291209627E-007   4.7656293538994154E-003   7.3959228225562522E-006   18.330488642169222        18.330499999999997        1.8900901976598790E-003  -9.6023981579868688E-013  -2.6145139291209624E-006  -2.5022097020426585E-008  -3.1030336130063638E-006
   3.2537824042322931       -3.7243229204617458E-007  -2.6161474386438815E-007   4.7655425737051348E-003   7.3909254730754810E-006   18.330488642584033        18.330499999999997        1.8894997346412873E-003  -9.6104211823816193E-013  -2.6161474386438816E-006  -2.4999558049769704E-008  -3.1015510129048690E-006
   3.2545155870368263       -3.7250733461360878E-007  -2.6177604053821055E-007   4.7654558026438733E-003   7.3859326247401006E-006   18.330488642998766        18.330499999999997        1.8889095450476275E-003  -9.6184536915105167E-013  -2.6177604053821055E-006  -2.4977044450683179E-008  -3.1000684117599555E-006
   3.2552487698184001       -3.7258464216211477E-007  -2.6193380382956273E-007   4.7653690371477035E-003   7.3809442724329435E-006   18.330488643413453        18.330499999999997        1.8883196292633019E-003  -9.6264657111424696E-013  -2.6193380382956270E-006  -2.4954556188674453E-008  -3.0985860234274057E-006
   3.2559819525853824       -3.7266382632021372E-007  -2.6208755069850799E-007   4.7652822733725755E-003   7.3759604110377013E-006   18.330488643828126        18.330499999999997        1.8877299867592486E-003  -9.6343928342481774E-013  -2.6208755069850799E-006  -2.4932093229281871E-008  -3.0971022268149674E-006
   3.2567151353472337       -3.7274450621843453E-007  -2.6223685083515607E-007   4.7651955077564999E-003   7.3709810354376934E-006   18.330488644242774        18.330499999999997        1.8871406170165358E-003  -9.6422077194113108E-013  -2.6223685083515604E-006  -2.4909655538057829E-008  -3.0956188591242275E-006
   3.2574483181147711       -3.7282631783319684E-007  -2.6238139028791985E-007   4.7651087365010881E-003   7.3660061405140822E-006   18.330488644657425        18.330499999999997        1.8865515204196715E-003  -9.6498895082690204E-013  -2.6238139028791986E-006  -2.4887243080575804E-008  -3.0941361275719726E-006
   3.2581815009004944       -3.7290892090684938E-007  -2.6252142766489766E-007   4.7650219510092890E-003   7.3610357211437006E-006   18.330488645072109        18.330499999999997        1.8859626964370035E-003  -9.6574182384056150E-013  -2.6252142766489767E-006  -2.4864855822409972E-008  -3.0926540858954606E-006
   3.2589146836464606       -3.7299202529420069E-007  -2.6265685908612852E-007   4.7649351476616265E-003   7.3560697726873941E-006   18.330488645486874        18.330499999999997        1.8853741448704008E-003  -9.6647905573975517E-013  -2.6265685908612853E-006  -2.4842493731338279E-008  -3.0911736626904946E-006
   3.2596478663415436       -3.7307536453249819E-007  -2.6278733918550008E-007   4.7648483259168303E-003   7.3511082901947041E-006   18.330488645901688        18.330499999999997        1.8847858652470092E-003  -9.6719966469483527E-013  -2.6278733918550006E-006  -2.4820156773754033E-008  -3.0896941750880338E-006
   3.2603810489939287       -3.7315868240038916E-007  -2.6291259036202415E-007   4.7647614849227124E-003   7.3461512685911781E-006   18.330488646316592        18.330499999999997        1.8841978579649205E-003  -9.6790174814477479E-013  -2.6291259036202416E-006  -2.4797844915523649E-008  -3.0882152830395823E-006
   3.2611142316094446       -3.7324173634363833E-007  -2.6303239840552836E-007   4.7646746236641602E-003   7.3411987028252437E-006   18.330488646731570        18.330499999999997        1.8836101225178687E-003  -9.6858368746215508E-013  -2.6303239840552835E-006  -2.4775558122630873E-008  -3.0867371309549664E-006
   3.2618474141947025       -3.7332430012993919E-007  -2.6314660920174504E-007   4.7645877411002400E-003   7.3362505878469406E-006   18.330488647146638        18.330499999999997        1.8830226589971050E-003  -9.6924413083462970E-013  -2.6314660920174505E-006  -2.4753296361095269E-008  -3.0852598044174185E-006
   3.2625805967571653       -3.7340616588856770E-007  -2.6325511952343732E-007   4.7645008362167413E-003   7.3313069186074805E-006   18.330488647561822        18.330499999999997        1.8824354665968829E-003  -9.6988199065761784E-013  -2.6325511952343728E-006  -2.4731059596962398E-008  -3.0837834453184048E-006
   3.2633137793052036       -3.7348715559135954E-007  -2.6335799310346060E-007   4.7644139072518929E-003   7.3263676900588740E-006   18.330488647977102        18.330499999999997        1.8818485454599318E-003  -9.7049726583526108E-013  -2.6335799310346058E-006  -2.4708847796305921E-008  -3.0823085018541801E-006
   3.2640469618482828       -3.7356711642770473E-007  -2.6345615737636526E-007   4.7643269445820126E-003   7.3214328971526981E-006   18.330488648392496        18.330499999999997        1.8812618953949005E-003  -9.7108916776301922E-013  -2.6345615737636523E-006  -2.4686660925218468E-008  -3.0808345833984913E-006
   3.2647801443972200       -3.7364596194077496E-007  -2.6354948855592524E-007   4.7642399513387335E-003   7.3165025348383740E-006   18.330488648808021        18.330499999999997        1.8806755163685348E-003  -9.7166049842771647E-013  -2.6354948855592522E-006  -2.4664498949806011E-008  -3.0793633243572858E-006
   3.2655133269645296       -3.7372359980563900E-007  -2.6363778687742588E-007   4.7641529310859521E-003   7.3115765980608987E-006   18.330488649223692        18.330499999999997        1.8800894085062845E-003  -9.7221058752246261E-013  -2.6363778687742589E-006  -2.4642361836178745E-008  -3.0778930309458107E-006
   3.2662465094917037       -3.7379992904992728E-007  -2.6372086202523622E-007   4.7640658869836936E-003   7.3066550822487873E-006   18.330488649639470        18.330499999999997        1.8795035710274094E-003  -9.7273843103978006E-013  -2.6372086202523623E-006  -2.4620249552642909E-008  -3.0764238322130579E-006
   3.2669796919681704       -3.7387484352952926E-007  -2.6379857099658008E-007   4.7639788214027153E-003   7.3017379825144749E-006   18.330488650055365        18.330499999999997        1.8789180043442826E-003  -9.7324305756842548E-013  -2.6379857099658006E-006  -2.4598162066101828E-008  -3.0749553486847084E-006
   3.2677128744020960       -3.7394828834211515E-007  -2.6387083800564358E-007   4.7638917358787313E-003   7.2968252938513311E-006   18.330488650471342        18.330499999999997        1.8783327076468564E-003  -9.7372397236997489E-013  -2.6387083800564358E-006  -2.4576099342952318E-008  -3.0734878655912017E-006
   3.2684460567993110       -3.7402020890191737E-007  -2.6393772252582134E-007   4.7638046302557798E-003   7.2919170112752040E-006   18.330488650887396        18.330499999999997        1.8777476812388042E-003  -9.7418075789990142E-013  -2.6393772252582133E-006  -2.4554061349707808E-008  -3.0720214190661451E-006
   3.2691792391664283       -3.7409054906707798E-007  -2.6399931331408451E-007   4.7637175043367362E-003   7.2870131298034975E-006   18.330488651303565        18.330499999999997        1.8771629245787028E-003  -9.7461349860876524E-013  -2.6399931331408452E-006  -2.4532048052919670E-008  -3.0705562829316362E-006
   3.2699124215109134       -3.7415925698388865E-007  -2.6405573171729431E-007   4.7636303577033570E-003   7.2821136444547306E-006   18.330488651719808        18.330499999999997        1.8765784371310803E-003  -9.7502241892538208E-013  -2.6405573171729432E-006  -2.4510059419156836E-008  -3.0690925231796587E-006
   3.2706456038411384       -3.7422628909802524E-007  -2.6410713125318982E-007   4.7635431897876546E-003   7.2772185502481723E-006   18.330488652136140        18.330499999999997        1.8759942192529322E-003  -9.7540784902688820E-013  -2.6410713125318983E-006  -2.4488095415024060E-008  -3.0676301703409947E-006
   3.2713787861665757       -3.7429161361855261E-007  -2.6415367799454854E-007   4.7634559996191312E-003   7.2723278422025762E-006   18.330488652552567        18.330499999999997        1.8754102703818099E-003  -9.7577026865809303E-013  -2.6415367799454854E-006  -2.4466156007140857E-008  -3.0661692620918121E-006
   3.2721119684980411       -3.7435521361301053E-007  -2.6419554914155567E-007   4.7633687858747494E-003   7.2674415153345831E-006   18.330488652969102        18.330499999999997        1.8748265902731088E-003  -9.7611028556659288E-013  -2.6419554914155568E-006  -2.4444241162138681E-008  -3.0647098526695993E-006
   3.2728451508480672       -3.7441708803063656E-007  -2.6423295316731558E-007   4.7632815465881544E-003   7.2625595646562616E-006   18.330488653385729        18.330499999999997        1.8742431786504675E-003  -9.7642855578553211E-013  -2.6423295316731559E-006  -2.4422350846652495E-008  -3.0632519425698151E-006
   3.2735783331575625       -3.7447725318181122E-007  -2.6426609316775565E-007   4.7631942797773958E-003   7.2576819856628365E-006   18.330488653802490        18.330499999999997        1.8736600352969454E-003  -9.7672587575362077E-013  -2.6426609316775564E-006  -2.4400485029509803E-008  -3.0617957984663766E-006
   3.2743115154165237       -3.7453574142006669E-007  -2.6429516248410678E-007   4.7631069834606111E-003   7.2528087735285848E-006   18.330488654219366        18.330499999999997        1.8730771600254767E-003  -9.7700307087558107E-013  -2.6429516248410675E-006  -2.4378643678112014E-008  -3.0603410348856430E-006
   3.2750446976331009       -3.7459259914416726E-007  -2.6432032050324406E-007   4.7630196555236287E-003   7.2479399233136010E-006   18.330488654636383        18.330499999999997        1.8724945526100557E-003  -9.7726096022010542E-013  -2.6432032050324406E-006  -2.4356826759377907E-008  -3.0588877078213298E-006
   3.2757778798131270       -3.7464788182838803E-007  -2.6434168040085655E-007   4.7629322935798003E-003   7.2430754301001135E-006   18.330488655053543        18.330499999999997        1.8719122128395393E-003  -9.7750010826716362E-013  -2.6434168040085656E-006  -2.4335034240342876E-008  -3.0574358062534028E-006
   3.2765110619632165       -3.7470165136150661E-007  -2.6435929726361435E-007   4.7628448949138241E-003   7.2382152889718449E-006   18.330488655470859        18.330499999999997        1.8713301404668205E-003  -9.7772117286077469E-013  -2.6435929726361432E-006  -2.4313266088074638E-008  -3.0559852892748164E-006
   3.2772442440908369       -3.7475397144695726E-007  -2.6437325327641838E-007   4.7627574570287840E-003   7.2333594950135756E-006   18.330488655888331        18.330499999999997        1.8707483353146597E-003  -9.7792452766824325E-013  -2.6437325327641839E-006  -2.4291522269667600E-008  -3.0545360240477557E-006
   3.2779774262043619       -3.7480489686757712E-007  -2.6438342009551642E-007   4.7626699750388853E-003   7.2285080433107899E-006   18.330488656306017        18.330499999999997        1.8701667975547290E-003  -9.7810982578045446E-013  -2.6438342009551643E-006  -2.4269802752237951E-008  -3.0530877420184851E-006
   3.2787106083132702       -3.7485447048567796E-007  -2.6438947070484818E-007   4.7625824418213230E-003   7.2236609289483818E-006   18.330488656723876        18.330499999999997        1.8695855264143468E-003  -9.7827797516418686E-013  -2.6438947070484818E-006  -2.4248107502923649E-008  -3.0516409724431106E-006
   3.2794437904283771       -3.7490271416708424E-007  -2.6439189463090840E-007   4.7624948578843659E-003   7.2188181470091531E-006   18.330488657141995        18.330499999999997        1.8690045224624933E-003  -9.7842767329434830E-013  -2.6439189463090841E-006  -2.4226436488876717E-008  -3.0501947500038026E-006
   3.2801769725622307       -3.7494967241358219E-007  -2.6439115184295098E-007   4.7624072241287388E-003   7.2139796925712275E-006   18.330488657560327        18.330499999999997        1.8684237848841194E-003  -9.7856083432434084E-013  -2.6439115184295095E-006  -2.4204789677246354E-008  -3.0487505224866338E-006
   3.2809101546551673       -3.7499540987106494E-007  -2.6438766943018857E-007   4.7623195417179319E-003   7.2091455611954119E-006   18.330488657978908        18.330499999999997        1.8678433140781013E-003  -9.7867931524404651E-013  -2.6438766943018857E-006  -2.4183167037370084E-008  -3.0473085154759424E-006
   3.2816433366977433       -3.7504000851300749E-007  -2.6438183982316773E-007   4.7622318119560662E-003   7.2043157481169081E-006   18.330488658397698        18.330499999999997        1.8672631092676731E-003  -9.7878489311628069E-013  -2.6438183982316771E-006  -2.4161568537138965E-008  -3.0458682064873497E-006
   3.2823765186980922       -3.7508356467497854E-007  -2.6437402073854550E-007   4.7621440361961965E-003   7.1994902484615216E-006   18.330488658816698        18.330499999999997        1.8666831708502134E-003  -9.7887925466942157E-013  -2.6437402073854551E-006  -2.4139994143987420E-008  -3.0444297165151686E-006
   3.2831097006620484       -3.7512618622752912E-007  -2.6436453675592509E-007   4.7620562157574889E-003   7.1946690573768253E-006   18.330488659235918        18.330499999999997        1.8661034983038316E-003  -9.7896399148917582E-013  -2.6436453675592509E-006  -2.4118443825460163E-008  -3.0429930223378533E-006
   3.2838428825962285       -3.7516798999586310E-007  -2.6435368299558286E-007   4.7619683518399496E-003   7.1898521700118368E-006   18.330488659655341        18.330499999999997        1.8655240911092858E-003  -9.7904059883738087E-013  -2.6435368299558287E-006  -2.4096917549135639E-008  -3.0415580310580215E-006
   3.2845760645081019       -3.7520909958467804E-007  -2.6434172927321934E-007   4.7618804454594805E-003   7.1850395815165615E-006   18.330488660074952        18.330499999999997        1.8649449496516714E-003  -9.7911048354422858E-013  -2.6434172927321935E-006  -2.4075415282615467E-008  -3.0401247404735154E-006
   3.2853092464060438       -3.7524964365490534E-007  -2.6432892718473652E-007   4.7617924973599318E-003   7.1802312870416740E-006   18.330488660494755        18.330499999999997        1.8643660733949929E-003  -9.7917497508885103E-013  -2.6432892718473653E-006  -2.4053936993527962E-008  -3.0386930291918312E-006
   3.2860424282995395       -3.7528975523747175E-007  -2.6431548919738183E-007   4.7617045097173493E-003   7.1754272817371898E-006   18.330488660914739        18.330499999999997        1.8637874621380798E-003  -9.7923537146331289E-013  -2.6431548919738184E-006  -2.4032482649520406E-008  -3.0372629457164457E-006
   3.2867756101994030       -3.7532956490597820E-007  -2.6430160118867822E-007   4.7616164940295766E-003   7.1706275607510502E-006   18.330488661334904        18.330499999999997        1.8632091156274289E-003  -9.7929263176331814E-013  -2.6430160118867822E-006  -2.4011052218249218E-008  -3.0358342878679269E-006
   3.2875087921182002       -3.7536920572738799E-007  -2.6428744296217970E-007   4.7615284488888143E-003   7.1658321192263935E-006   18.330488661755197        18.330499999999997        1.8626310337220456E-003  -9.7934823040040842E-013  -2.6428744296217967E-006  -2.3989645667375033E-008  -3.0344073293611244E-006
   3.2882419739956887       -3.7540881452861747E-007  -2.6427353685307651E-007   4.7614403689947658E-003   7.1610409527886089E-006   18.330488662175615        18.330499999999997        1.8620532161887477E-003  -9.7940311504556900E-013  -2.6427353685307649E-006  -2.3968262966731346E-008  -3.0329820032835740E-006
   3.2889751558229898       -3.7544854639776091E-007  -2.6426024607004677E-007   4.7613522537724136E-003   7.1562540567328510E-006   18.330488662596203        18.330499999999997        1.8614756631172502E-003  -9.7945938367195656E-013  -2.6426024607004678E-006  -2.3946904084695349E-008  -3.0315584851374307E-006
   3.2897083376082206       -3.7548856400276542E-007  -2.6424764187843952E-007   4.7612641015256623E-003   7.1514714262496210E-006   18.330488663016951        18.330499999999997        1.8608983736602485E-003  -9.7951872473344218E-013  -2.6424764187843952E-006  -2.3925568989200247E-008  -3.0301366457408115E-006
   3.2904415193572167       -3.7552902010771884E-007  -2.6423576300611147E-007   4.7611759104435290E-003   7.1466930565508246E-006   18.330488663437876        18.330499999999997        1.8603213478872250E-003  -9.7958181352424810E-013  -2.6423576300611148E-006  -2.3904257648300081E-008  -3.0287160873739027E-006
   3.2911747010765975       -3.7557005802737385E-007  -2.6422465690625937E-007   4.7610876787370516E-003   7.1419189428497482E-006   18.330488663858965        18.330499999999997        1.8597445855666620E-003  -9.7964918918720622E-013  -2.6422465690625933E-006  -2.3882970030068558E-008  -3.0272967336046415E-006
   3.2919078827738337       -3.7561181287919105E-007  -2.6421438501243548E-007   4.7609994045976654E-003   7.1371490803606353E-006   18.330488664280246        18.330499999999997        1.8591680867631080E-003  -9.7972139048671653E-013  -2.6421438501243547E-006  -2.3861706102610995E-008  -3.0258786040273325E-006
   3.2926410644573019       -3.7565441296469733E-007  -2.6420501352216026E-007   4.7609110862763173E-003   7.1323834642983350E-006   18.330488664701715        18.330499999999997        1.8585918506482094E-003  -9.7979898616059864E-013  -2.6420501352216026E-006  -2.3840465834054500E-008  -3.0244617638851375E-006
   3.2933742461364939       -3.7569798028825938E-007  -2.6419660619738585E-007   4.7608227219902727E-003   7.1276220898769723E-006   18.330488665123404        18.330499999999997        1.8580158776068884E-003  -9.7988254278627997E-013  -2.6419660619738587E-006  -2.3819249192547940E-008  -3.0230461388322098E-006
   3.2941074278222229       -3.7574263084958560E-007  -2.6418921639478528E-007   4.7607343098206023E-003   7.1228649523086223E-006   18.330488665545296        18.330499999999997        1.8574401668122653E-003  -9.7997256180036411E-013  -2.6418921639478529E-006  -2.3798056146244411E-008  -3.0216317763691455E-006
   3.2948406095270704       -3.7578847360857594E-007  -2.6418288427461836E-007   4.7606458477123265E-003   7.1181120468004558E-006   18.330488665967401        18.330499999999997        1.8568647186301866E-003  -9.8006954753326908E-013  -2.6418288427461836E-006  -2.3776886663302629E-008  -3.0202186091318406E-006
   3.2955737911902241       -3.7583561144402946E-007  -2.6417765498496161E-007   4.7605573339042258E-003   7.1133633690413546E-006   18.330488666389762        18.330499999999997        1.8562895325817750E-003  -9.8017392426544675E-013  -2.6417765498496162E-006  -2.3755740714047141E-008  -3.0188068918767959E-006
   3.2963069728033640       -3.7588413905724284E-007  -2.6417357677391406E-007   4.7604687669283805E-003   7.1086189143855463E-006   18.330488666812343        18.330499999999997        1.8557146082329159E-003  -9.8028611099277417E-013  -2.6417357677391403E-006  -2.3734618267330739E-008  -3.0173962282985677E-006
   3.2970401543745895       -3.7593414347842364E-007  -2.6417069863829682E-007   4.7603801456195189E-003   7.1038786780872357E-006   18.330488667235176        18.330499999999997        1.8551399460205425E-003  -9.8040651703468416E-013  -2.6417069863829679E-006  -2.3713519291582604E-008  -3.0159867100666110E-006
   3.2977733359097385       -3.7598571085705829E-007  -2.6416906878556813E-007   4.7602914691277443E-003   7.0991426554216629E-006   18.330488667658251        18.330499999999997        1.8545655454753796E-003  -9.8053555117616908E-013  -2.6416906878556814E-006  -2.3692443755345016E-008  -3.0145784371996185E-006
   3.2985065174154315       -3.7603891453840035E-007  -2.6416873316727956E-007   4.7602027369297913E-003   7.0944108416654020E-006   18.330488668081582        18.330499999999997        1.8539914064308956E-003  -9.8067358481521220E-013  -2.6416873316727957E-006  -2.3671391627190469E-008  -3.0131713543565605E-006
   3.2992396988991413       -3.7609381373291653E-007  -2.6416973577509773E-007   4.7601139488163483E-003   7.0896832320959293E-006   18.330488668505176        18.330499999999997        1.8534175287275799E-003  -9.8082094423577150E-013  -2.6416973577509770E-006  -2.3650362875711821E-008  -3.0117654870812304E-006
   3.2999728803692463       -3.7615045793114941E-007  -2.6417222229012110E-007   4.7600251051531694E-003   7.0849598219912816E-006   18.330488668929029        18.330499999999997        1.8528439122005248E-003  -9.8097833974391015E-013  -2.6417222229012108E-006  -2.3629357469530745E-008  -3.0103610289890258E-006
   3.3007060618352444       -3.7620890060038779E-007  -2.6417690612552094E-007   4.7599362058177155E-003   7.0802406066287107E-006   18.330488669353137        18.330499999999997        1.8522705566779577E-003  -9.8114703240686623E-013  -2.6417690612552095E-006  -2.3608375377280848E-008  -3.0089581837684329E-006
   3.3014392433079478       -3.7626922261635544E-007  -2.6418475707227713E-007   4.7598472427391476E-003   7.0755255812834382E-006   18.330488669777512        18.330499999999997        1.8516974619839570E-003  -9.8132926490183382E-013  -2.6418475707227713E-006  -2.3587416567612599E-008  -3.0075574230815291E-006
   3.3021724247999549       -3.7633153752910416E-007  -2.6419594275260899E-007   4.7597582160358153E-003   7.0708147412256616E-006   18.330488670202175        18.330499999999997        1.8511246279595199E-003  -9.8152871103245782E-013  -2.6419594275260898E-006  -2.3566481009170844E-008  -3.0061593683535614E-006
   3.3029056062498769       -3.7639593886221087E-007  -2.6421056017682250E-007   4.7596691265035422E-003   7.0661080822067983E-006   18.330488670627119        18.330499999999997        1.8505520544639159E-003  -9.8174620156255888E-013  -2.6421056017682250E-006  -2.3545568672761357E-008  -3.0047629401325808E-006
   3.3036387876499580       -3.7646249871264406E-007  -2.6422866604072186E-007   4.7595799752736239E-003   7.0614055996392189E-006   18.330488671052372        18.330499999999997        1.8499797417001833E-003  -9.8198234828394492E-013  -2.6422866604072183E-006  -2.3524679527705507E-008  -3.0033676540359295E-006
   3.3043719690082805       -3.7653126040016734E-007  -2.6425030328063069E-007   4.7594907629024061E-003   7.0567072888398271E-006   18.330488671477912        18.330499999999997        1.8494076888986158E-003  -9.8223718840161683E-013  -2.6425030328063069E-006  -2.3503813542917904E-008  -3.0019734092721197E-006
   3.3051051503306841       -3.7660223311105398E-007  -2.6427503985772222E-007   4.7594014865060619E-003   7.0520131451462327E-006   18.330488671903723        18.330499999999997        1.8488358962302140E-003  -9.8251054422829531E-013  -2.6427503985772222E-006  -2.3482970687422753E-008  -3.0005801654067614E-006
   3.3058383316237916       -3.7667538127772642E-007  -2.6430268971453112E-007   4.7593121448323552E-003   7.0473231638973210E-006   18.330488672329849        18.330499999999997        1.8482643639085724E-003  -9.8280210050085262E-013  -2.6430268971453110E-006  -2.3462150930277982E-008  -2.9991879294809916E-006
   3.3065715128950774       -3.7675063055833044E-007  -2.6433400179715890E-007   4.7592227356180045E-003   7.0426373404328191E-006   18.330488672756253        18.330499999999997        1.8476930912119155E-003  -9.8311028477184121E-013  -2.6433400179715887E-006  -2.3441354240561885E-008  -2.9977961559043657E-006
   3.3073046941529212       -3.7682791697157149E-007  -2.6436888512930637E-007   4.7591332645817840E-003   7.0379556700929895E-006   18.330488673182973        18.330499999999997        1.8471220787259473E-003  -9.8343728535099421E-013  -2.6436888512930638E-006  -2.3420580587375246E-008  -2.9964065915156564E-006
   3.3080378754068267       -3.7690713258252190E-007  -2.6440700785619569E-007   4.7590437393769469E-003   7.0332781482172377E-006   18.330488673609963        18.330499999999997        1.8465513257203716E-003  -9.8378248883202200E-013  -2.6440700785619567E-006  -2.3399829939835700E-008  -2.9950179695641438E-006
   3.3087710566676054       -3.7698811594344185E-007  -2.6444799350725880E-007   4.7589541675893540E-003   7.0286047701429496E-006   18.330488674037191        18.330499999999997        1.8459808326322827E-003  -9.8414419234007517E-013  -2.6444799350725878E-006  -2.3379102267073531E-008  -2.9936298535792611E-006
   3.3095042379478716       -3.7707065464819092E-007  -2.6449143349423342E-007   4.7588645565967884E-003   7.0239355312024053E-006   18.330488674464643        18.330499999999997        1.8454105989790337E-003  -9.8452040007673065E-013  -2.6449143349423343E-006  -2.3358397538216918E-008  -2.9922421289510463E-006
   3.3102374191856683       -3.7715448927203299E-007  -2.6453690536942612E-007   4.7587749133965254E-003   7.0192704272085127E-006   18.330488674892244        18.330499999999997        1.8448406242923723E-003  -9.8490889810759803E-013  -2.6453690536942612E-006  -2.3337715724545821E-008  -2.9908550161963142E-006
   3.3109706003737971       -3.7723931849888480E-007  -2.6458393972017462E-007   4.7586852449482894E-003   7.0146094536309244E-006   18.330488675319984        18.330499999999997        1.8442709090505183E-003  -9.8530735411025466E-013  -2.6458393972017461E-006  -2.3317056795835438E-008  -2.9894681243305486E-006
   3.3117037815203227       -3.7732479804701439E-007  -2.6463206076886098E-007   4.7585955578150659E-003   7.0099526058482973E-006   18.330488675747837        18.330499999999997        1.8437014527646805E-003  -9.8571293396083396E-013  -2.6463206076886097E-006  -2.3296420721479487E-008  -2.9880813743483701E-006
   3.3124369626310868       -3.7741054448313145E-007  -2.6468066123383824E-007   4.7585058617200795E-003   7.0052998792596441E-006   18.330488676175733        18.330499999999997        1.8431322553147528E-003  -9.8612268652826451E-013  -2.6468066123383825E-006  -2.3275807470979883E-008  -2.9866948162960511E-006
   3.3131701437127132       -3.7749609196652181E-007  -2.6472839006783490E-007   4.7584161886478540E-003   7.0006512692652017E-006   18.330488676603629        18.330499999999997        1.8425633165959346E-003  -9.8653019108432136E-013  -2.6472839006783490E-006  -2.3255217013869448E-008  -2.9853068986445674E-006
   3.3139033247726783       -3.7758086890361458E-007  -2.6477130450336810E-007   4.7583265581008366E-003   6.9960067712660095E-006   18.330488677031394        18.330499999999997        1.8419946365436487E-003  -9.8693045315085876E-013  -2.6477130450336809E-006  -2.3234649319699970E-008  -2.9839184479345158E-006
   3.3146365058193639       -3.7766408103672030E-007  -2.6480826112734727E-007   4.7582369778294423E-003   6.9913663806635818E-006   18.330488677458945        18.330499999999997        1.8414262151705120E-003  -9.8730841871473361E-013  -2.6480826112734724E-006  -2.3214104358047833E-008  -2.9825249986097304E-006
   3.3153696868622800       -3.7774491172356161E-007  -2.6483918935102417E-007   4.7581474521451710E-003   6.9867300928585177E-006   18.330488677886247        18.330499999999997        1.8408580521130098E-003  -9.8765776291481692E-013  -2.6483918935102417E-006  -2.3193582098502757E-008  -2.9811307108407416E-006
   3.3161028679122371       -3.7782257510902071E-007  -2.6486405113403363E-007   4.7580579839067490E-003   6.9820979032494285E-006   18.330488678313266        18.330499999999997        1.8402901469421020E-003  -9.8797512143592634E-013  -2.6486405113403362E-006  -2.3173082510668519E-008  -2.9797368793480294E-006
   3.3168360489818678       -3.7789634973725844E-007  -2.6488179656002174E-007   4.7579685847726734E-003   6.9774698072296924E-006   18.330488678739989        18.330499999999997        1.8397224993035024E-003  -9.8825972052488313E-013  -2.6488179656002171E-006  -2.3152605564148195E-008  -2.9783446743081065E-006
   3.3175692300086257       -3.7796553034504234E-007  -2.6489308629815894E-007   4.7578792475743582E-003   6.9728458006728776E-006   18.330488679166407        18.330499999999997        1.8391551088821501E-003  -9.8850624809069393E-013  -2.6489308629815893E-006  -2.3132151230683299E-008  -2.9769521655730229E-006
   3.3183024109858863       -3.7802953392300127E-007  -2.6489850724788454E-007   4.7577899652323629E-003   6.9682258791049448E-006   18.330488679592527        18.330499999999997        1.8385879748040385E-003  -9.8871525392745995E-013  -2.6489850724788451E-006  -2.3111719480501434E-008  -2.9755615683511950E-006
   3.3190355919217001       -3.7808788797908880E-007  -2.6489843554132519E-007   4.7577007321392582E-003   6.9636100379653385E-006   18.330488680018366        18.330499999999997        1.8380210971039525E-003  -9.8888753233747758E-013  -2.6489843554132518E-006  -2.3091310283463501E-008  -2.9741729446449639E-006
   3.3197687728219099       -3.7814019633239123E-007  -2.6489291036665828E-007   4.7576115422146171E-003   6.9589982727135247E-006   18.330488680444002        18.330499999999997        1.8374544758276610E-003  -9.8902217312436554E-013  -2.6489291036665827E-006  -2.3070923609542088E-008  -2.9727854879278455E-006
   3.3205019536931424       -3.7818616638889632E-007  -2.6488177633808908E-007   4.7575223757154571E-003   6.9543905788101542E-006   18.330488680869429        18.330499999999997        1.8368881101684833E-003  -9.8912259536190583E-013  -2.6488177633808905E-006  -2.3050559428732976E-008  -2.9714010909233290E-006
   3.3212351345428748       -3.7822555497952170E-007  -2.6486747329724462E-007   4.7574332248669941E-003   6.9497869517166311E-006   18.330488681294728        18.330499999999997        1.8363220005087350E-003  -9.8918471313026167E-013  -2.6486747329724459E-006  -2.3030217711056526E-008  -2.9700161563599324E-006
   3.3219683153794906       -3.7825830357616519E-007  -2.6484999781284594E-007   4.7573440976699296E-003   6.9451873868947868E-006   18.330488681719945        18.330499999999997        1.8357561464451110E-003  -9.8921736741398820E-013  -2.6484999781284592E-006  -2.3009898426554883E-008  -2.9686365003399763E-006
   3.3227014962125048       -3.7828438234246890E-007  -2.6482922464442517E-007   4.7572550007665606E-003   6.9405918798054893E-006   18.330488682145024        18.330499999999997        1.8351905474419995E-003  -9.8922038214616953E-013  -2.6482922464442516E-006  -2.2989601545282834E-008  -2.9672578496170760E-006
   3.3234346770527270       -3.7830378014351014E-007  -2.6480494276755783E-007   4.7571659394194405E-003   6.9360004259076410E-006   18.330488682569939        18.330499999999997        1.8346252038620543E-003  -9.8919319066481703E-013  -2.6480494276755784E-006  -2.2969327037311329E-008  -2.9658800458306498E-006
   3.3241678579128027       -3.7831649656119655E-007  -2.6477687716000846E-007   4.7570769176107581E-003   6.9314130206548078E-006   18.330488682994680        18.330499999999997        1.8340601151701965E-003  -9.8913494837325913E-013  -2.6477687716000845E-006  -2.2949074872703577E-008  -2.9645029192924549E-006
   3.3249010387296352       -3.7832252314103279E-007  -2.6474455996729060E-007   4.7569879377470838E-003   6.9268296599800303E-006   18.330488683419240        18.330499999999997        1.8334952811795062E-003  -9.8904358967380081E-013  -2.6474455996729060E-006  -2.2928845023659136E-008  -2.9631261409768873E-006
   3.3256342194971453       -3.7832182079736696E-007  -2.6470601783115256E-007   4.7568990007581620E-003   6.9222503394648908E-006   18.330488683843569        18.330499999999997        1.8329307013972278E-003  -9.8891660129314366E-013  -2.6470601783115254E-006  -2.2908637460846788E-008  -2.9617491253270582E-006
   3.3263674002233623       -3.7831431459614241E-007  -2.6465994979928879E-007   4.7568101081214269E-003   6.9176750546087272E-006   18.330488684267692        18.330499999999997        1.8323663763145858E-003  -9.8874788915673795E-013  -2.6465994979928878E-006  -2.2888452154593189E-008  -2.9603703738212790E-006
   3.3271005809141316       -3.7829991689079285E-007  -2.6460602150959435E-007   4.7567212570624262E-003   6.9131038009305421E-006   18.330488684691602        18.330499999999997        1.8318023053886879E-003  -9.8853254370019355E-013  -2.6460602150959432E-006  -2.2868289075325462E-008  -2.9589905166218076E-006
   3.3278337615760805       -3.7827852472449069E-007  -2.6454405814516722E-007   4.7566324463360222E-003   6.9085365739504705E-006   18.330488685115306        18.330499999999997        1.8312384884237264E-003  -9.8826907270911366E-013  -2.6454405814516721E-006  -2.2848148193500228E-008  -2.9576111215521442E-006
   3.3285669422166886       -3.7825003026416876E-007  -2.6447390811890011E-007   4.7565436750351070E-003   6.9039733691893548E-006   18.330488685538796        18.330499999999997        1.8306749252064321E-003  -9.8795653596731670E-013  -2.6447390811890011E-006  -2.2828029479596593E-008  -2.9562324994804629E-006
   3.3293001228443404       -3.7821432489986267E-007  -2.6439537467670787E-007   4.7564549420615557E-003   6.8994141821684354E-006   18.330488685962106        18.330499999999997        1.8301116157847640E-003  -9.8759410087157652E-013  -2.6439537467670787E-006  -2.2807932904111923E-008  -2.9548546777869178E-006
   3.3300333034685576       -3.7817129618028206E-007  -2.6430818501491990E-007   4.7563662456887876E-003   6.8948590084079084E-006   18.330488686385230        18.330499999999997        1.8295485593435689E-003  -9.8718042580806366E-013  -2.6430818501491991E-006  -2.2787858437561855E-008  -2.9534773927678980E-006
   3.3307664841001481       -3.7812082670434483E-007  -2.6421193105332228E-007   4.7562775830971050E-003   6.8903078434260386E-006   18.330488686808174        18.330499999999997        1.8289857558786552E-003  -9.8671427496501404E-013  -2.6421193105332225E-006  -2.2767806050469049E-008  -2.9521007106854838E-006
   3.3314996647517749       -3.7806278946012290E-007  -2.6410625755060278E-007   4.7561889514111449E-003   6.8857606827356571E-006   18.330488687230936        18.330499999999997        1.8284232052146994E-003  -9.8619389989225154E-013  -2.6410625755060279E-006  -2.2747775713358973E-008  -2.9507244444627575E-006
   3.3322328453597634       -3.7799705216207035E-007  -2.6399090243125403E-007   4.7561003480909320E-003   6.8812175223284973E-006   18.330488687653567        18.330499999999997        1.8278609075210903E-003  -9.8561778306223673E-013  -2.6399090243125404E-006  -2.2727767398876572E-008  -2.9493488816233545E-006
   3.3329660259185996       -3.7792348300580140E-007  -2.6386572174406840E-007   4.7560117712320011E-003   6.8766783578407987E-006   18.330488688076059        18.330499999999997        1.8272988620916324E-003  -9.8498474581346002E-013  -2.6386572174406837E-006  -2.2707781078125482E-008  -2.9479737865708858E-006
   3.3336992064362980       -3.7784195750448764E-007  -2.6373068473578982E-007   4.7559232195806978E-003   6.8721431848308366E-006   18.330488688498402        18.330499999999997        1.8267370690979441E-003  -9.8429406661380745E-013  -2.6373068473578982E-006  -2.2687816721881972E-008  -2.9465994795452637E-006
   3.3344323869187056       -3.7775236479301427E-007  -2.6358585958111887E-007   4.7558346925969750E-003   6.8676119988762401E-006   18.330488688920628        18.330499999999997        1.8261755286883763E-003  -9.8354548131245618E-013  -2.6358585958111885E-006  -2.2667874301029082E-008  -2.9452262556183123E-006
   3.3351655673724512       -3.7765461286949933E-007  -2.6343140378253502E-007   4.7557461904146493E-003   6.8630847955557320E-006   18.330488689342712        18.330499999999997        1.8256142401129498E-003  -9.8273914581147749E-013  -2.6343140378253501E-006  -2.2647953786475157E-008  -2.9438542343157210E-006
   3.3358987478050159       -3.7754863301344999E-007  -2.6326755324624822E-007   4.7556577137871326E-003   6.8585615704486784E-006   18.330488689764671        18.330499999999997        1.8250532038156207E-003  -9.8187560894826956E-013  -2.6326755324624821E-006  -2.2628055149143990E-008  -2.9424835799540509E-006
   3.3366319282247856       -3.7743438326792640E-007  -2.6309461235173060E-007   4.7555692639989341E-003   6.8540423191348136E-006   18.330488690186517        18.330499999999997        1.8244924193244090E-003  -9.8095577452432680E-013  -2.6309461235173061E-006  -2.2608178359987471E-008  -2.9411143966045598E-006
   3.3373651086412881       -3.7731185116873577E-007  -2.6291293177269316E-007   4.7554808429231534E-003   6.8495270371927694E-006   18.330488690608210        18.330499999999997        1.8239318861749869E-003  -9.7998087760628650E-013  -2.6291293177269316E-006  -2.2588323389967329E-008  -2.9397468353188111E-006
   3.3380982890653299       -3.7718105369897154E-007  -2.6272289479803175E-007   4.7553924529438515E-003   6.8450157201992729E-006   18.330488691029753        18.330499999999997        1.8233716047936584E-003  -9.7895235199470861E-013  -2.6272289479803175E-006  -2.2568490210058643E-008  -2.9383809252372250E-006
   3.3388314695095911       -3.7704203607753927E-007  -2.6252486864601400E-007   4.7553040973465658E-003   6.8405083637255023E-006   18.330488691451137        18.330499999999997        1.8228115747165080E-003  -9.7787180238035497E-013  -2.6252486864601397E-006  -2.2548678791230869E-008  -2.9370167202986067E-006
   3.3395646499098199       -3.7689487095761931E-007  -2.6231924382861203E-007   4.7552157795537455E-003   6.8360049638209695E-006   18.330488691872343        18.330499999999997        1.8222517957806816E-003  -9.7674095304954762E-013  -2.6231924382861201E-006  -2.2528889106573640E-008  -2.9356544847292235E-006
   3.3402978302610675       -3.7673965861373456E-007  -2.6210645282949804E-007   4.7551275026822253E-003   6.8315055161757414E-006   18.330488692293361        18.330499999999997        1.8216922678102661E-003  -9.7556165566242377E-013  -2.6210645282949803E-006  -2.2509121127614204E-008  -2.9342938057944062E-006
   3.3410310105713319       -3.7657652351500719E-007  -2.6188690067049016E-007   4.7550392699610821E-003   6.8270100164061488E-006   18.330488692714169        18.330499999999997        1.8211329905787330E-003  -9.7433553317609199E-013  -2.6188690067049017E-006  -2.2489374825577031E-008  -2.9329347017701155E-006
   3.3417641908464617       -3.7640562099703111E-007  -2.6166068219934138E-007   4.7549510876591242E-003   6.8225184601475497E-006   18.330488693134754        18.330499999999997        1.8205739638628999E-003  -9.7306514005612909E-013  -2.6166068219934139E-006  -2.2469650171784938E-008  -2.9315776110410076E-006
   3.3424973710930876       -3.7622711891020281E-007  -2.6142848031446783E-007   4.7548629553414582E-003   6.8180308430363453E-006   18.330488693555097        18.330499999999997        1.8200151873713944E-003  -9.7175150211006002E-013  -2.6142848031446785E-006  -2.2449947137590955E-008  -2.9302218218713985E-006
   3.3432305513186926       -3.7604123356787264E-007  -2.6119102447127672E-007   4.7547748724971828E-003   6.8135471607095468E-006   18.330488693975195        18.330499999999997        1.8194566608892193E-003  -9.7039780467215513E-013  -2.6119102447127670E-006  -2.2430265694362860E-008  -2.9288682593979278E-006
   3.3439637315316633       -3.7584822754413020E-007  -2.6094903187058358E-007   4.7546868389555580E-003   6.8090674088044951E-006   18.330488694395051        18.330499999999997        1.8188983842074131E-003  -9.6900752852048706E-013  -2.6094903187058359E-006  -2.2410605813492316E-008  -2.9275169940262855E-006
   3.3446969117415333       -3.7564840440513669E-007  -2.6070319484067977E-007   4.7545988548051109E-003   6.8045915829573677E-006   18.330488694814647        18.330499999999997        1.8183403571190124E-003  -9.6758419878084039E-013  -2.6070319484067978E-006  -2.2390967466385044E-008  -2.9261680252512541E-006
   3.3454300919591078       -3.7544210273475591E-007  -2.6045417187562743E-007   4.7545109203143750E-003   6.8001196788024569E-006   18.330488695234017        18.330499999999997        1.8177825797246799E-003  -9.6613132451104599E-013  -2.6045417187562739E-006  -2.2371350624452377E-008  -2.9248212859558394E-006
   3.3461632721970815       -3.7522968985329320E-007  -2.6020258204430121E-007   4.7544230358567263E-003   6.7956516919684282E-006   18.330488695653141        18.330499999999997        1.8172250512153672E-003  -9.6465235115362643E-013  -2.6020258204430121E-006  -2.2351755259109862E-008  -2.9234767249937445E-006
   3.3468964523906419       -3.7501155557282133E-007  -2.5994900244006329E-007   4.7543352018512269E-003   6.7911876185615592E-006   18.330488696071999        18.330499999999997        1.8166677717090856E-003  -9.6315062559779809E-013  -2.5994900244006327E-006  -2.2332181343874968E-008  -2.9221345031451580E-006
   3.3476296325353943       -3.7478810625919509E-007  -2.5969396809284822E-007   4.7542474186852320E-003   6.7867274543250053E-006   18.330488696490630        18.330499999999997        1.8161107413493028E-003  -9.6162937310594709E-013  -2.5969396809284820E-006  -2.2312628850697145E-008  -2.9207941338579853E-006
   3.3483628126393175       -3.7455975941635292E-007  -2.5943797401521468E-007   4.7541596866682483E-003   6.7822711949322696E-006   18.330488696908997        18.330499999999997        1.8155539593430665E-003  -9.6009168462924946E-013  -2.5943797401521469E-006  -2.2293097751238531E-008  -2.9194556575574211E-006
   3.3490959927082611       -3.7432695518698507E-007  -2.5918187992113484E-007   4.7540720023205351E-003   6.7778188360755823E-006   18.330488697327148        18.330499999999997        1.8149974260972964E-003  -9.5854182597833910E-013  -2.5918187992113483E-006  -2.2273588017258206E-008  -2.9181197215174401E-006
   3.3498291727488581       -3.7409015696486091E-007  -2.5892693341016464E-007   4.7539843600573504E-003   6.7733703734481374E-006   18.330488697745015        18.330499999999997        1.8144411408484605E-003  -9.5698270558267181E-013  -2.5892693341016464E-006  -2.2254099620539127E-008  -2.9167855708571852E-006
   3.3505623527685922       -3.7384986190512363E-007  -2.5867328198510468E-007   4.7538967784437605E-003   6.7689258027437253E-006   18.330488698162675        18.330499999999997        1.8138851039903121E-003  -9.5542016656220046E-013  -2.5867328198510469E-006  -2.2234632532890254E-008  -2.9154546130496169E-006
   3.3512955327758518       -3.7360653479170332E-007  -2.5842094859971908E-007   4.7538092586795382E-003   6.7644851196563990E-006   18.330488698580051        18.330499999999997        1.8133293151441447E-003  -9.5385589694393578E-013  -2.5842094859971905E-006  -2.2215186726135998E-008  -2.9141248786023285E-006
   3.3520287127801760       -3.7336059390725422E-007  -2.5816972762950483E-007   4.7537217970869891E-003   6.7600483198790170E-006   18.330488698997129        18.330499999999997        1.8127737737877714E-003  -9.5229039960382492E-013  -2.5816972762950483E-006  -2.2195762172114120E-008  -2.9127958771364118E-006
   3.3527618927923690       -3.7311241774583158E-007  -2.5791932144869177E-007   4.7536343882157491E-003   6.7556153991025687E-006   18.330488699413916        18.330499999999997        1.8122184802909622E-003  -9.5072513383012552E-013  -2.5791932144869177E-006  -2.2176358842670107E-008  -2.9114681517997081E-006
   3.3534950728251407       -3.7286234651896576E-007  -2.5767023178360187E-007   4.7535470324511792E-003   6.7511863530123207E-006   18.330488699830443        18.330499999999997        1.8116634340840968E-003  -9.4915983694696198E-013  -2.5767023178360186E-006  -2.2156976709652253E-008  -2.9101408814893566E-006
   3.3542282528131131       -3.7261072928319345E-007  -2.5742296821740001E-007   4.7534597294315124E-003   6.7467611777704642E-006   18.330488700246722        18.330499999999997        1.8111086349511237E-003  -9.4759720498453980E-013  -2.5742296821740002E-006  -2.2137615747003040E-008  -2.9088157208621617E-006
   3.3549614327524480       -3.7235793237767489E-007  -2.5717804054258867E-007   4.7533724787222464E-003   6.7423398691724232E-006   18.330488700662730        18.330499999999997        1.8105540827515825E-003  -9.4604009617550432E-013  -2.5717804054258865E-006  -2.2118275927085708E-008  -2.9074923039371363E-006
   3.3556946126511074       -3.7210433288613606E-007  -2.5693600229629993E-007   4.7532852802965745E-003   6.7379224229480007E-006   18.330488701078483        18.330499999999997        1.8099997773098171E-003  -9.4449147081079568E-013  -2.5693600229629993E-006  -2.2098957221988808E-008  -2.9061708300998437E-006
   3.3564277925149426       -3.7185032238562836E-007  -2.5669741980766087E-007   4.7531981342674168E-003   6.7335088348454131E-006   18.330488701493987        18.330499999999997        1.8094457184505920E-003  -9.4295427182274795E-013  -2.5669741980766086E-006  -2.2079659603902764E-008  -2.9048512971555743E-006
   3.3571609723505880       -3.7159633058058555E-007  -2.5646281661468583E-007   4.7531110403438697E-003   6.7290991006138086E-006   18.330488701909228        18.330499999999997        1.8088919059839844E-003  -9.4143163993228268E-013  -2.5646281661468584E-006  -2.2060383045036963E-008  -2.9035337699343665E-006
   3.3578941521655290       -3.7134280024788317E-007  -2.5623268517705155E-007   4.7530239979793210E-003   6.7246932160028767E-006   18.330488702324214        18.330499999999997        1.8083383397107407E-003  -9.3992658984835734E-013  -2.5623268517705155E-006  -2.2041127517628891E-008  -2.9022181538865653E-006
   3.3586273319681550       -3.7109017317330338E-007  -2.5600749405574614E-007   4.7529370064504336E-003   6.7202911767625397E-006   18.330488702738958        18.330499999999997        1.8077850194350080E-003  -9.3844201681434218E-013  -2.5600749405574612E-006  -2.2021892993926571E-008  -2.9009043897486909E-006
   3.3593605117680112       -3.7083888820755785E-007  -2.5578769513242121E-007   4.7528500649245478E-003   6.7158929786414708E-006   18.330488703153424        18.330499999999997        1.8072319449592138E-003  -9.3698071301166060E-013  -2.5578769513242121E-006  -2.2002679446196302E-008  -2.8995924781961531E-006
   3.3600936915759001       -3.7058938004655686E-007  -2.5557372628811182E-007   4.7527631724752989E-003   6.7114986173864914E-006   18.330488703567671        18.330499999999997        1.8066791163812849E-003  -9.3554539194287265E-013  -2.5557372628811182E-006  -2.1983486846712092E-008  -2.8982823208916907E-006
   3.3608268714045497       -3.7034207837849078E-007  -2.5536601319519724E-007   4.7526763280893716E-003   6.7071080887386020E-006   18.330488703981676        18.330499999999997        1.8061265328996831E-003  -9.3413869605269306E-013  -2.5536601319519724E-006  -2.1964315167742350E-008  -2.8969739763737440E-006
   3.3615600511880022       -3.7009740728785539E-007  -2.5516497038819202E-007   4.7525895306780629E-003   6.7027213889151296E-006   18.330488704395428        18.330499999999997        1.8055741946352726E-003  -9.3276320180146325E-013  -2.5516497038819199E-006  -2.1945164383651756E-008  -2.8956675861525214E-006
   3.3622932309229872       -3.6985578480217589E-007  -2.5497100165920968E-007   4.7525027790597200E-003   6.6983385137628948E-006   18.330488704808968        18.330499999999997        1.8050221017301283E-003  -9.3142142249895651E-013  -2.5497100165920966E-006  -2.1926034467203281E-008  -2.8943627507223882E-006
   3.3630264106174508       -3.6961762253769424E-007  -2.5478450007452649E-007   4.7524160719630750E-003   6.6939594590671589E-006   18.330488705222272        18.330499999999997        1.8044702533902316E-003  -9.3011580917615574E-013  -2.5478450007452646E-006  -2.1906925390910501E-008  -2.8930595940167976E-006
   3.3637595902772461       -3.6938332536903154E-007  -2.5460584736992607E-007   4.7523294080279617E-003   6.6895842206312761E-006   18.330488705635350        18.330499999999997        1.8039186500229626E-003  -9.2884874999856567E-013  -2.5460584736992605E-006  -2.1887837127386742E-008  -2.8917581095123871E-006
   3.3644927699090093       -3.6915329106321361E-007  -2.5443541301740518E-007   4.7522427858048529E-003   6.6852127942594805E-006   18.330488706048243        18.330499999999997        1.8033672911319906E-003  -9.2762256726211282E-013  -2.5443541301740517E-006  -2.1868769649260794E-008  -2.8904583275078045E-006
   3.3652259495202261       -3.6892790984913379E-007  -2.5427355288650652E-007   4.7521562037586233E-003   6.6808451757565373E-006   18.330488706460905        18.330499999999997        1.8028161762244027E-003  -9.2643951324300323E-013  -2.5427355288650649E-006  -2.1849722929187435E-008  -2.8891601427203107E-006
   3.3659591291192879       -3.6870756389621610E-007  -2.5412060774388448E-007   4.7520696602782143E-003   6.6764813609273872E-006   18.330488706873378        18.330499999999997        1.8022653057059781E-003  -9.2530176471781452E-013  -2.5412060774388446E-006  -2.1830696939836899E-008  -2.8878635885996781E-006
   3.3666923087157445       -3.6849262671195299E-007  -2.5397689486706015E-007   4.7519831536221120E-003   6.6721213455756748E-006   18.330488707285674        18.330499999999997        1.8017146790832226E-003  -9.2421141594336423E-013  -2.5397689486706013E-006  -2.1811691653893469E-008  -2.8865685848423023E-006
   3.3674254883203973       -3.6828346175322010E-007  -2.5384268359890592E-007   4.7518966817186262E-003   6.6677651255032116E-006   18.330488707697782        18.330499999999997        1.8011642958497308E-003  -9.2317040792482771E-013  -2.5384268359890589E-006  -2.1792707044049864E-008  -2.8852751544323057E-006
   3.3681586679459872       -3.6808041828718682E-007  -2.5371816339564827E-007   4.7518102419284594E-003   6.6634126965059293E-006   18.330488708109709        18.330499999999997        1.8006141564132409E-003  -9.2218034285581110E-013  -2.5371816339564825E-006  -2.1773743082991770E-008  -2.8839830633009270E-006
   3.3688918475260108       -3.6788382974632761E-007  -2.5360346016287978E-007   4.7517238312357888E-003   6.6590640548552091E-006   18.330488708521489        18.330499999999997        1.8000642602691121E-003  -9.2124275623267363E-013  -2.5360346016287979E-006  -2.1754799745492035E-008  -2.8826925865054143E-006
   3.3696250270577397       -3.6769401081497986E-007  -2.5349872238908835E-007   4.7516374471404709E-003   6.6547191964486756E-006   18.330488708933121        18.330499999999997        1.7995146072951808E-003  -9.2035883280007231E-013  -2.5349872238908836E-006  -2.1735877004715463E-008  -2.8814031234117199E-006
   3.3703582065490996       -3.6751125927137273E-007  -2.5340411220834450E-007   4.7515510875442138E-003   6.6503781171262139E-006   18.330488709344625        18.330499999999997        1.7989651973271813E-003  -9.1952979173003030E-013  -2.5340411220834451E-006  -2.1716974833590108E-008  -2.8801148784518478E-006
   3.3710913860059448       -3.6733585718738631E-007  -2.5331979665193246E-007   4.7514647506589278E-003   6.6460408127454879E-006   18.330488709755997        18.330499999999997        1.7984160302021461E-003  -9.1875685707099010E-013  -2.5331979665193246E-006  -2.1698093205141675E-008  -2.8788279203650406E-006
   3.3718245654349128       -3.6716807158734616E-007  -2.5324593999927315E-007   4.7513784349290707E-003   6.6417072791650148E-006   18.330488710167266        18.330499999999997        1.7978671057510441E-003  -9.1804122844477922E-013  -2.5324593999927316E-006  -2.1679232092414838E-008  -2.8775422218465803E-006
   3.3725577448434914       -3.6700815466421394E-007  -2.5318269220224470E-007   4.7512921389309534E-003   6.6373775122437633E-006   18.330488710578422        18.330499999999997        1.7973184238086097E-003  -9.1738405307556858E-013  -2.5318269220224469E-006  -2.1660391468471125E-008  -2.8762577993285745E-006
   3.3732909242400724       -3.6685634328396945E-007  -2.5313018575749249E-007   4.7512058613429550E-003   6.6330515078408772E-006   18.330488710989464        18.330499999999997        1.7967699842042781E-003  -9.1678637387442358E-013  -2.5313018575749250E-006  -2.1641571306398070E-008  -2.8749745708691404E-006
   3.3740241036342131       -3.6671285890236090E-007  -2.5308853256866845E-007   4.7511196009116649E-003   6.6287292618141366E-006   18.330488711400434        18.330499999999997        1.7962217870635309E-003  -9.1624915857622613E-013  -2.5308853256866843E-006  -2.1622771579289513E-008  -2.8736925680251220E-006
   3.3747572830367125       -3.6657790364654756E-007  -2.5305778532828729E-007   4.7510333561866696E-003   6.6244107700195185E-006   18.330488711811309        18.330499999999997        1.7956738316242031E-003  -9.1577295407783415E-013  -2.5305778532828730E-006  -2.1603992260249841E-008  -2.8724115956047083E-006
   3.3754904624603301       -3.6645165854316616E-007  -2.5303717030581034E-007   4.7509471245643789E-003   6.6200960283070121E-006   18.330488712222092        18.330499999999997        1.7951261179355164E-003  -9.1535845870820061E-013  -2.5303717030581034E-006  -2.1585233322374313E-008  -2.8711317389996281E-006
   3.3762236418379761       -3.6633424633855438E-007  -2.5302771122351023E-007   4.7508609051548356E-003   6.6157850330014692E-006   18.330488712632814        18.330499999999997        1.7945786461936470E-003  -9.1500393053584898E-013  -2.5302771122351022E-006  -2.1566494740842526E-008  -2.8698520920500365E-006
   3.3769568211674947       -3.6622584285243243E-007  -2.5302945496878029E-007   4.7507746945870087E-003   6.6114777800503633E-006   18.330488713043490        18.330499999999997        1.7940314154995534E-003  -9.1471221557641567E-013  -2.5302945496878028E-006  -2.1547776489208471E-008  -2.8685744343231703E-006
   3.3776900004567985       -3.6612659937140400E-007  -2.5304169459519613E-007   4.7506884886434359E-003   6.6071742653473523E-006   18.330488713454098        18.330499999999997        1.7934844259919220E-003  -9.1448386525994462E-013  -2.5304169459519612E-006  -2.1529078540807666E-008  -2.8672978245455140E-006
   3.3784231797117434       -3.6603661367475636E-007  -2.5306412009418115E-007   4.7506022842823672E-003   6.6028744848035803E-006   18.330488713864696        18.330499999999997        1.7929376778251906E-003  -9.1431710722394785E-013  -2.5306412009418112E-006  -2.1510400869069751E-008  -2.8660212245005927E-006
   3.3791563589389684       -3.6595595832376906E-007  -2.5309675343139503E-007   4.7505160789889150E-003   6.5985784343310130E-006   18.330488714275269        18.330499999999997        1.7923911702506044E-003  -9.1421090040876971E-013  -2.5309675343139504E-006  -2.1491743447449673E-008  -2.8647450014268686E-006
   3.3798895381459624       -3.6588469794782096E-007  -2.5313962855621697E-007   4.7504298719167832E-003   6.5942861098420397E-006   18.330488714685828        18.330499999999997        1.7918449037584150E-003  -9.1416544778544517E-013  -2.5313962855621694E-006  -2.1473106249414305E-008  -2.8634697656756677E-006
   3.3806227173411183       -3.6582289195443644E-007  -2.5319283739983732E-007   4.7503436627466247E-003   6.5899975072491708E-006   18.330488715096415        18.330499999999997        1.7912988779155597E-003  -9.1418126339049968E-013  -2.5319283739983729E-006  -2.1454489248452311E-008  -2.8621956931263416E-006
   3.3813558965339974       -3.6577060041056987E-007  -2.5325672819278398E-007   4.7502574536866975E-003   6.5857126224635190E-006   18.330488715506977        18.330499999999997        1.7907530923446466E-003  -9.1425913317922943E-013  -2.5325672819278398E-006  -2.1435892418064999E-008  -2.8609228932593606E-006
   3.3820890757353976       -3.6572789161465026E-007  -2.5333170228395735E-007   4.7501712474770259E-003   6.5814314513944209E-006   18.330488715917525        18.330499999999997        1.7902075475315869E-003  -9.1440027597434604E-013  -2.5333170228395732E-006  -2.1417315731760690E-008  -2.8596515283087057E-006
   3.3828222549580906       -3.6569484347004302E-007  -2.5341804850811343E-007   4.7500850458203842E-003   6.5771539899451407E-006   18.330488716328059        18.330499999999997        1.7896622429734133E-003  -9.1460624055353716E-013  -2.5341804850811344E-006  -2.1398759163038584E-008  -2.8583818248953987E-006
   3.3835554341344469       -3.6567153574339278E-007  -2.5351592831324354E-007   4.7499988494065070E-003   6.5728802344929023E-006   18.330488716738557        18.330499999999997        1.7891171784760447E-003  -9.1487816673346250E-013  -2.5351592831324354E-006  -2.1380222687475202E-008  -2.8571137184724086E-006
   3.3842886132628487       -3.6565804243980989E-007  -2.5362536948987553E-007   4.7499126579505823E-003   6.5686101810344849E-006   18.330488717149020        18.330499999999997        1.7885723538617004E-003  -9.1521672667076301E-013  -2.5362536948987550E-006  -2.1361706279003192E-008  -2.8558466330597030E-006
   3.3850217923511869       -3.6565442498699212E-007  -2.5374624927002749E-007   4.7498264701128588E-003   6.5643438255165453E-006   18.330488717559462        18.330499999999997        1.7880277688905714E-003  -9.1562209145900080E-013  -2.5374624927002749E-006  -2.1343209911365518E-008  -2.8545804378463649E-006
   3.3857549714053197       -3.6566072318220651E-007  -2.5387830566400515E-007   4.7497402836858202E-003   6.5600811639029215E-006   18.330488717969885        18.330499999999997        1.7874834233334764E-003  -9.1609373720860596E-013  -2.5387830566400517E-006  -2.1324733558390150E-008  -2.8533149258621094E-006
   3.3864881504318864       -3.6567694930631091E-007  -2.5402110435486078E-007   4.7496540952755677E-003   6.5558221921582207E-006   18.330488718380288        18.330499999999997        1.7869393169431323E-003  -9.1663065439221967E-013  -2.5402110435486078E-006  -2.1306277193928247E-008  -2.8520498313205194E-006
   3.3872213294383777       -3.6570308067902841E-007  -2.5417408835503541E-007   4.7495679008124026E-003   6.5515669062474345E-006   18.330488718790708        18.330499999999997        1.7863954494922304E-003  -9.1723116089392846E-013  -2.5417408835503541E-006  -2.1287840791847825E-008  -2.8507848858163081E-006
   3.3879545084331877       -3.6573905548578669E-007  -2.5433661799633722E-007   4.7494816959201321E-003   6.5473153021356572E-006   18.330488719201153        18.330499999999997        1.7858518207663147E-003  -9.1789306424486398E-013  -2.5433661799633720E-006  -2.1269424326037969E-008  -2.8495198608615689E-006
   3.3886876874258842       -3.6578477105606001E-007  -2.5450800250561967E-007   4.7493954761795680E-003   6.5430673757865141E-006   18.330488719611637        18.330499999999997        1.7853084305635319E-003  -9.1861379559344473E-013  -2.5450800250561967E-006  -2.1251027770391283E-008  -2.8482546541526751E-006
   3.3894208664272631       -3.6584008392187692E-007  -2.5468752437566438E-007   4.7493092373133072E-003   6.5388231231618867E-006   18.330488720022181        18.330499999999997        1.7847652787014493E-003  -9.1939051833303926E-013  -2.5468752437566437E-006  -2.1232651098817230E-008  -2.8469891796042795E-006
   3.3901540454501147       -3.6590481111821763E-007  -2.5487445766745458E-007   4.7492229753121392E-003   6.5345825402175001E-006   18.330488720432825        18.330499999999997        1.7842223653012034E-003  -9.2022021444652139E-013  -2.5487445766745459E-006  -2.1214294285213333E-008  -2.8457233567556509E-006
   3.3908872244262263       -3.6597873227252793E-007  -2.5506808126405383E-007   4.7491366865283578E-003   6.5303456233823752E-006   18.330488720843576        18.330499999999997        1.7836796896189351E-003  -9.2109975152622804E-013  -2.5506808126405384E-006  -2.1195957305538273E-008  -2.8444574543037355E-006
   3.3916204033545507       -3.6606159226868101E-007  -2.5526768809621544E-007   4.7490503677103555E-003   6.5261123687016813E-006   18.330488721254429        18.330499999999997        1.7831372518482590E-003  -9.2202593367213461E-013  -2.5526768809621542E-006  -2.1177640134112487E-008  -2.8431910532172540E-006
   3.3923535822429653       -3.6615310409431306E-007  -2.5547259105813026E-007   4.7489640160384297E-003   6.5218827721742397E-006   18.330488721665443        18.330499999999997        1.7825950521478898E-003  -9.2299553880088838E-013  -2.5547259105813027E-006  -2.1159342745065319E-008  -2.8419243049605001E-006
   3.3930867610973290       -3.6625295178298090E-007  -2.5568212639499233E-007   4.7488776291381794E-003   6.5176568298157794E-006   18.330488722076595        18.330499999999997        1.7820530897873683E-003  -9.2400534480713173E-013  -2.5568212639499233E-006  -2.1141065112620258E-008  -2.8406573104241790E-006
   3.3938199399242830       -3.6636079332209844E-007  -2.5589565517095562E-007   4.7487912050799847E-003   6.5134345376427629E-006   18.330488722487921        18.330499999999997        1.7815113652385379E-003  -9.2505214697733443E-013  -2.5589565517095561E-006  -2.1122807211022564E-008  -2.8393900886872147E-006
   3.3945531187313192       -3.6647626344491944E-007  -2.5611256333117820E-007   4.7487047423698265E-003   6.5092158916720025E-006   18.330488722899396        18.330499999999997        1.7809698777776371E-003  -9.2613276859284618E-013  -2.5611256333117819E-006  -2.1104569014528035E-008  -2.8381226963583421E-006
   3.3952862975268321       -3.6659897626460209E-007  -2.5633226078664094E-007   4.7486182399335500E-003   6.5050008879203732E-006   18.330488723311053        18.330499999999997        1.7804286278788211E-003  -9.2724406641990161E-013  -2.5633226078664093E-006  -2.1086350497417064E-008  -2.8368551701145397E-006
   3.3960194763203941       -3.6672852773183007E-007  -2.5655417986928453E-007   4.7485316970963124E-003   6.5007895224032508E-006   18.330488723722908        18.330499999999997        1.7798876151213674E-003  -9.2838293253398283E-013  -2.5655417986928450E-006  -2.1068151633977065E-008  -2.8355875199109989E-006
   3.3967526551228002       -3.6686449791447037E-007  -2.5677777343365993E-007   4.7484451135585961E-003   6.4965817911342754E-006   18.330488724134927        18.330499999999997        1.7793468390802885E-003  -9.2954629368248976E-013  -2.5677777343365992E-006  -2.1049972398505282E-008  -2.8343198570898944E-006
   3.3974858339468521       -3.6700645310987595E-007  -2.5700251281973518E-007   4.7483584893696536E-003   6.4923776901208683E-006   18.330488724547134        18.330499999999997        1.7788063002329468E-003  -9.3073110916609282E-013  -2.5700251281973515E-006  -2.1031812765289135E-008  -2.8330521289316566E-006
   3.3982190127237977       -3.6715395329557823E-007  -2.5722794311924380E-007   4.7482718252998511E-003   6.4881772158428181E-006   18.330488724959526        18.330499999999997        1.7782659981855978E-003  -9.3193481517547126E-013  -2.5722794311924378E-006  -2.1013672710670172E-008  -2.8317848576572617E-006
   3.3989521914531284       -3.6730656063247181E-007  -2.5745428373519648E-007   4.7481851273048076E-003   6.4839803643931313E-006   18.330488725372081        18.330499999999997        1.7777259328830999E-003  -9.3315509943322561E-013  -2.5745428373519646E-006  -2.0995552209339049E-008  -2.8305177566022581E-006
   3.3996853701427003       -3.6746385820241547E-007  -2.5768139173919822E-007   4.7480984024416027E-003   6.4797871318220643E-006   18.330488725784789        18.330499999999997        1.7771861042563180E-003  -9.3439033379038719E-013  -2.5768139173919823E-006  -2.0977451235813603E-008  -2.8292512311153769E-006
   3.4004185487983736       -3.6762542736679946E-007  -2.5790834848845261E-007   4.7480116530781652E-003   6.4755975141964553E-006   18.330488726197622        18.330499999999997        1.7766465122499066E-003  -9.3563918463789972E-013  -2.5790834848845262E-006  -2.0959369764705108E-008  -2.8279855133252527E-006
   3.4011517274267908       -3.6779080509386639E-007  -2.5813431870537631E-007   4.7479248809339427E-003   6.4714115075838453E-006   18.330488726610561        18.330499999999997        1.7761071566952859E-003  -9.3689719817157135E-013  -2.5813431870537631E-006  -2.0941307770639582E-008  -2.8267191349404845E-006
   3.4018849060354452       -3.6795948730235467E-007  -2.5835850855813731E-007   4.7478380860165662E-003   6.4672291080520940E-006   18.330488727023599        18.330499999999997        1.7755680373944872E-003  -9.3815951364265796E-013  -2.5835850855813731E-006  -2.0923265228262022E-008  -2.8254519730442372E-006
   3.4026180846327323       -3.6813094459721459E-007  -2.5857948563534821E-007   4.7477512601049408E-003   6.4630503116690797E-006   18.330488727436745        18.330499999999997        1.7750291541756998E-003  -9.3942231095991851E-013  -2.5857948563534819E-006  -2.0905242112236384E-008  -2.8241845093977731E-006
   3.4033512632282306       -3.6830459746241867E-007  -2.5879680186047436E-007   4.7476644009473278E-003   6.4588751145011465E-006   18.330488727850039        18.330499999999997        1.7744905068030319E-003  -9.4067970117753059E-013  -2.5879680186047433E-006  -2.0887238397232952E-008  -2.8229158870963469E-006
   3.4040844418327332       -3.6847988085926100E-007  -2.5901035169325374E-007   4.7475775104356280E-003   6.4547035126129108E-006   18.330488728263472        18.330499999999997        1.7739520951173527E-003  -9.4192841825737164E-013  -2.5901035169325371E-006  -2.0869254057933948E-008  -2.8216473097900075E-006
   3.4048176204590597       -3.6865626273284106E-007  -2.5921999742079967E-007   4.7474905910653955E-003   6.4505355020627047E-006   18.330488728677025        18.330499999999997        1.7734139189465902E-003  -9.4316667413202683E-013  -2.5921999742079966E-006  -2.0851289069009652E-008  -2.8203794265589145E-006
   3.4055507990378788       -3.6883324091512407E-007  -2.5942557056702578E-007   4.7474036457054057E-003   6.4463710793805038E-006   18.330488729090728        18.330499999999997        1.7728759784402749E-003  -9.4439263461273403E-013  -2.5942557056702576E-006  -2.0833343407177465E-008  -2.8191124661877855E-006
   3.4062839775692497       -3.6901034026768974E-007  -2.5962687526188305E-007   4.7473166774059548E-003   6.4422102407062999E-006   18.330488729504541        18.330499999999997        1.7723382728671438E-003  -9.4560441880715387E-013  -2.5962687526188302E-006  -2.0815417047493345E-008  -2.8178459096067173E-006
   3.4070171560610145       -3.6918710999789273E-007  -2.5982369236144013E-007   4.7472296893108293E-003   6.4380529821409515E-006   18.330488729918436        18.330499999999997        1.7718008023672235E-003  -9.4680011113818750E-013  -2.5982369236144014E-006  -2.0797509964857296E-008  -2.8165798965213816E-006
   3.4077503345190352       -3.6936312223108056E-007  -2.6001579525163381E-007   4.7471426844478606E-003   6.4338992998016519E-006   18.330488730332426        18.330499999999997        1.7712635670711250E-003  -9.4797784188525574E-013  -2.6001579525163382E-006  -2.0779622134254325E-008  -2.8153144456705496E-006
   3.4084835129499553       -3.6953797167970329E-007  -2.6020306988161961E-007   4.7470556645400367E-003   6.4297491898062619E-006   18.330488730746477        18.330499999999997        1.7707265662082806E-003  -9.4913580911944909E-013  -2.6020306988161959E-006  -2.0761753530695429E-008  -2.8140495791122679E-006
   3.4092166913612689       -3.6971127702880978E-007  -2.6038535004747094E-007   4.7469686317276804E-003   6.4256026482729117E-006   18.330488731160596        18.330499999999997        1.7701898002225810E-003  -9.5027226312285048E-013  -2.6038535004747095E-006  -2.0743904129202845E-008  -2.8127852754900404E-006
   3.4099498697613728       -3.6988267617965690E-007  -2.6056225490584654E-007   4.7468815898450483E-003   6.4214596713197424E-006   18.330488731574757        18.330499999999997        1.7696532683374752E-003  -9.5138564051183302E-013  -2.6056225490584652E-006  -2.0726073904817085E-008  -2.8115215907744205E-006
   3.4106830481598500       -3.7005181299041351E-007  -2.6073339216425441E-007   4.7467945420655812E-003   6.4173202550632893E-006   18.330488731988954        18.330499999999997        1.7691169709654426E-003  -9.5247353942817386E-013  -2.6073339216425441E-006  -2.0708262832586377E-008  -2.8102581283084561E-006
   3.4114162265674919       -3.7021833725282599E-007  -2.6089834344338176E-007   4.7467074907581262E-003   6.4131843956184129E-006   18.330488732403161        18.330499999999997        1.7685809072944506E-003  -9.5353354924120488E-013  -2.6089834344338174E-006  -2.0690470887569492E-008  -2.8089948676742999E-006
   3.4121494049971330       -3.7038190383445481E-007  -2.6105667643701854E-007   4.7466204375574000E-003   6.4090520890935873E-006   18.330488732817386        18.330499999999997        1.7680450777176361E-003  -9.5456318294083385E-013  -2.6105667643701853E-006  -2.0672698044814659E-008  -2.8077317657889563E-006
   3.4128825833788867       -3.7054217241978664E-007  -2.6120795647616592E-007   4.7465333834645750E-003   6.4049233320680894E-006   18.330488733231601        18.330499999999997        1.7675094817539681E-003  -9.5555992064597185E-013  -2.6120795647616592E-006  -2.0654944281408801E-008  -2.8064690739513244E-006
   3.4136157617133618       -3.7069882180794657E-007  -2.6135175709232354E-007   4.7464463289323636E-003   6.4007981207282846E-006   18.330488733645815        18.330499999999997        1.7669741192494007E-003  -9.5652128846275097E-013  -2.6135175709232350E-006  -2.0637209572763343E-008  -2.8052063111594874E-006
   3.4143489400083817       -3.7085163876879784E-007  -2.6148766918727661E-007   4.7463592739821238E-003   6.3966764512249138E-006   18.330488734060037        18.330499999999997        1.7664389900222813E-003  -9.5744512612967965E-013  -2.6148766918727662E-006  -2.0619493894155543E-008  -2.8039436941753450E-006
   3.4150821182698103       -3.7100039874331312E-007  -2.6161527208232280E-007   4.7462722180405580E-003   6.3925583197247787E-006   18.330488734474240        18.330499999999997        1.7659040935685698E-003  -9.5832931260648842E-013  -2.6161527208232280E-006  -2.0601797220946946E-008  -2.8026812905318884E-006
   3.4158152965042925       -3.7114485149060434E-007  -2.6173413843711800E-007   4.7461851599223072E-003   6.3884437223952939E-006   18.330488734888444        18.330499999999997        1.7653694303277066E-003  -9.5917138656504300E-013  -2.6173413843711801E-006  -2.0584119528513158E-008  -2.8014189430224351E-006
   3.4165484747193231       -3.7128472656081481E-007  -2.6184375699990936E-007   4.7460980973327961E-003   6.3843326554041317E-006   18.330488735302655        18.330499999999997        1.7648349997591568E-003  -9.5996911310663872E-013  -2.6184375699990936E-006  -2.0566460792252962E-008  -2.8001568047843452E-006
   3.4172816529232999       -3.7141973385905881E-007  -2.6194372104626285E-007   4.7460110282631631E-003   6.3802251149189187E-006   18.330488735716880        18.330499999999997        1.7643008017350743E-003  -9.6071991084058675E-013  -2.6194372104626286E-006  -2.0548820987577087E-008  -2.7988947190704672E-006
   3.4180148311258112       -3.7154957251255811E-007  -2.6203371761181619E-007   4.7459239510829329E-003   6.3761210971056644E-006   18.330488736131112        18.330499999999997        1.7637668361197021E-003  -9.6142154077917784E-013  -2.6203371761181618E-006  -2.0531200089906798E-008  -2.7976328606004166E-006
   3.4187480093376466       -3.7167393830730867E-007  -2.6211353356968028E-007   4.7458368647574764E-003   6.3720205981286936E-006   18.330488736545398        18.330499999999997        1.7632331030813821E-003  -9.6207206033359695E-013  -2.6211353356968029E-006  -2.0513598074670386E-008  -2.7963713854839310E-006
   3.4194811875716549       -3.7179253070391592E-007  -2.6218303322594109E-007   4.7457497684103228E-003   6.3679236141458997E-006   18.330488736959712        18.330499999999997        1.7626996018573243E-003  -9.6266989197068353E-013  -2.6218303322594106E-006  -2.0496014917287010E-008  -2.7951104279471929E-006
   3.4202143657573929       -3.7190506088973196E-007  -2.6224218936475292E-007   4.7456626616300835E-003   6.3638301417851012E-006   18.330488737374072        18.330499999999997        1.7621663326654487E-003  -9.6321389070025164E-013  -2.6224218936475289E-006  -2.0478450595203972E-008  -2.7938504575023814E-006
   3.4209475438960215       -3.7201125868047706E-007  -2.6229112515520540E-007   4.7455755441121565E-003   6.3597401772783441E-006   18.330488737788457        18.330499999999997        1.7616332953650242E-003  -9.6370345561014813E-013  -2.6229112515520539E-006  -2.0460905084188176E-008  -2.7925912343716517E-006
   3.4216807219953465       -3.7211087940565120E-007  -2.6233011423502616E-007   4.7454884173327811E-003   6.3556537168255118E-006   18.330488738202899        18.330499999999997        1.7611004902183618E-003  -9.6413834236440081E-013  -2.6233011423502613E-006  -2.0443378359883581E-008  -2.7913331193813535E-006
   3.4224139000612319       -3.7220370872433648E-007  -2.6235940964310283E-007   4.7454012834908313E-003   6.3515707566422616E-006   18.330488738617380        18.330499999999997        1.7605679164853095E-003  -9.6451892349517691E-013  -2.6235940964310283E-006  -2.0425870398018451E-008  -2.7900763420748067E-006
   3.4231470781003246       -3.7228956228694290E-007  -2.6237926676806659E-007   4.7453141456622328E-003   6.3474912929448423E-006   18.330488739031857        18.330499999999997        1.7600355743063671E-003  -9.6484579373937637E-013  -2.6237926676806659E-006  -2.0408381174335801E-008  -2.7888209864285034E-006
   3.4238802561201207       -3.7236828748392715E-007  -2.6239021150049761E-007   4.7452270104101617E-003   6.3434153219497121E-006   18.330488739446356        18.330499999999997        1.7595034638139919E-003  -9.6511967842188428E-013  -2.6239021150049760E-006  -2.0390910664596911E-008  -2.7875670762315367E-006
   3.4246134341290184       -3.7243977255144660E-007  -2.6239263537058166E-007   4.7451398838218436E-003   6.3393428398732686E-006   18.330488739860815        18.330499999999997        1.7589715842036093E-003  -9.6534158373814667E-013  -2.6239263537058166E-006  -2.0373458844580628E-008  -2.7863146821518980E-006
   3.4253466121366110       -3.7250393355417814E-007  -2.6238652530685696E-007   4.7450527684105995E-003   6.3352738429302394E-006   18.330488740275239        18.330499999999997        1.7584399358690915E-003  -9.6551275717666682E-013  -2.6238652530685695E-006  -2.0356025690072463E-008  -2.7850638713685747E-006
   3.4260797901536861       -3.7256068571626778E-007  -2.6237179237348068E-007   4.7449656665021168E-003   6.3312083273337004E-006   18.330488740689574        18.330499999999997        1.7579085180438757E-003  -9.6563245167301762E-013  -2.6237179237348069E-006  -2.0338611176866014E-008  -2.7838137103232730E-006
   3.4268129681931070       -3.7260993915436380E-007  -2.6234787790249539E-007   4.7448785805152549E-003   6.3271462892902211E-006   18.330488741103842        18.330499999999997        1.7573773311401772E-003  -9.6570006511163119E-013  -2.6234787790249538E-006  -2.0321215280741529E-008  -2.7825642666081447E-006
   3.4275461461838805       -3.7265157178372864E-007  -2.6231407349890884E-007   4.7447915098220187E-003   6.3230877254753811E-006   18.330488741518074        18.330499999999997        1.7568463748616964E-003  -9.6571315859726083E-013  -2.6231407349890885E-006  -2.0303837979505653E-008  -2.7813149460966250E-006
   3.4282793241277139       -3.7268541589330263E-007  -2.6227011920597299E-007   4.7447044396188983E-003   6.3190326321662673E-006   18.330488741932196        18.330499999999997        1.7563156487046818E-003  -9.6566927195877602E-013  -2.6227011920597298E-006  -2.0286479249270561E-008  -2.7800653596174520E-006
   3.4290125020323940       -3.7271130850526176E-007  -2.6221632670485782E-007   4.7446173763177942E-003   6.3149810056111717E-006   18.330488742346294        18.330499999999997        1.7557851534547495E-003  -9.6556743630075697E-013  -2.6221632670485781E-006  -2.0269139066044124E-008  -2.7788163615684581E-006
   3.4297456799037866       -3.7272913180700715E-007  -2.6215356497972538E-007   4.7445303288920311E-003   6.3109328420738963E-006   18.330488742760348        18.330499999999997        1.7552548885663986E-003  -9.6540955041842694E-013  -2.6215356497972539E-006  -2.0251817405909719E-008  -2.7775693255843599E-006
   3.4304788577485392       -3.7273883175486913E-007  -2.6208292670343911E-007   4.7444433024013853E-003   6.3068881378187804E-006   18.330488743174325        18.330499999999997        1.7547248536600132E-003  -9.6519743932779642E-013  -2.6208292670343907E-006  -2.0234514244975315E-008  -2.7763240622699501E-006
   3.4312120355741489       -3.7274042509817937E-007  -2.6200471004517494E-007   4.7443562977039283E-003   6.3028468891103610E-006   18.330488743588187        18.330499999999997        1.7541950484641061E-003  -9.6493517471794652E-013  -2.6200471004517494E-006  -2.0217229559362581E-008  -2.7750815703332924E-006
   3.4319452133890151       -3.7273395166242520E-007  -2.6191912831196294E-007   4.7442693167118882E-003   6.2988090922130721E-006   18.330488744001933        18.330499999999997        1.7536654728566655E-003  -9.6462393315374167E-013  -2.6191912831196295E-006  -2.0199963325205128E-008  -2.7738404985188511E-006
   3.4326783912027374       -3.7271946510852857E-007  -2.6182633998640917E-007   4.7441823618569450E-003   6.2947747433896358E-006   18.330488744415565        18.330499999999997        1.7531361266949334E-003  -9.6426463802465367E-013  -2.6182633998640917E-006  -2.0182715518649564E-008  -2.7726006381596394E-006
   3.4334115690261009       -3.7269702706047721E-007  -2.6172647083405392E-007   4.7440954357354011E-003   6.2907438389011505E-006   18.330488744829044        18.330499999999997        1.7526070098302128E-003  -9.6385804519765268E-013  -2.6172647083405392E-006  -2.0165486115847063E-008  -2.7713619239990786E-006
   3.4341447468719863       -3.7266670393431489E-007  -2.6161964545111680E-007   4.7440085407651454E-003   6.2867163750021321E-006   18.330488745242395        18.330499999999997        1.7520781220927003E-003  -9.6340481210742633E-013  -2.6161964545111680E-006  -2.0148275092935100E-008  -2.7701243006406076E-006
   3.4348779246688204       -3.7262856751830662E-007  -2.6150599634214879E-007   4.7439216791617892E-003   6.2826923484153568E-006   18.330488745655575        18.330499999999997        1.7515494633212811E-003  -9.6290567048264845E-013  -2.6150599634214877E-006  -2.0131082428071919E-008  -2.7688880382770902E-006
   3.4356111024188793       -3.7258269705721634E-007  -2.6138571651028119E-007   4.7438348524616982E-003   6.2786717554621554E-006   18.330488746068600        18.330499999999997        1.7510210333723018E-003  -9.6236144822182197E-013  -2.6138571651028116E-006  -2.0113908097711833E-008  -2.7676527065729085E-006
   3.4363442801299375       -3.7252918317302524E-007  -2.6125907194759875E-007   4.7437480615372951E-003   6.2746545924384868E-006   18.330488746481436        18.330499999999997        1.7504928320658940E-003  -9.6177318498544735E-013  -2.6125907194759873E-006  -2.0096752078215004E-008  -2.7664186243420955E-006
   3.4370774578078613       -3.7246813221263444E-007  -2.6112637935014982E-007   4.7436613069764344E-003   6.2706408556555783E-006   18.330488746894105        18.330499999999997        1.7499648595175968E-003  -9.6114221769463260E-013  -2.6112637935014979E-006  -2.0079614346022751E-008  -2.7651858878454761E-006
   3.4378106354592997       -3.7239966784011590E-007  -2.6098798034578467E-007   4.7435745893680409E-003   6.2666305414251623E-006   18.330488747306589        18.330499999999997        1.7494371149476321E-003  -9.6047005310491399E-013  -2.6098798034578466E-006  -2.0062494877593591E-008  -2.7639545633660171E-006
   3.4385438130917505       -3.7232392938331364E-007  -2.6084410602566824E-007   4.7434879105703017E-003   6.2626236460591216E-006   18.330488747718871        18.330499999999997        1.7489095984816658E-003  -9.5975820781959876E-013  -2.6084410602566821E-006  -2.0045393649403258E-008  -2.7627246345587339E-006
   3.4392769907136134       -3.7224106833299699E-007  -2.6069502119944819E-007   4.7434012721008318E-003   6.2586201658692336E-006   18.330488748130982        18.330499999999997        1.7483823102255479E-003  -9.5900824372296675E-013  -2.6069502119944816E-006  -2.0028310637940835E-008  -2.7614961096613255E-006
   3.4400101683344921       -3.7215125013653630E-007  -2.6054114374023733E-007   4.7433146739702010E-003   6.2546200971655108E-006   18.330488748542880        18.330499999999997        1.7478552493876871E-003  -9.5822160987556801E-013  -2.6054114374023732E-006  -2.0011245819701727E-008  -2.7602689203482233E-006
   3.4407433459651702       -3.7205466167390462E-007  -2.6038289540686193E-007   4.7432281163977416E-003   6.2506234362563662E-006   18.330488748954593        18.330499999999997        1.7473284163912746E-003  -9.5740038342034639E-013  -2.6038289540686192E-006  -1.9994199171189062E-008  -2.7590433227412042E-006
   3.4414765236185398       -3.7195150940049238E-007  -2.6022069265623253E-007   4.7431415997906149E-003   6.2466301794435716E-006   18.330488749366090        18.330499999999997        1.7468018104625648E-003  -9.5654669832180958E-013  -2.6022069265623250E-006  -1.9977170668899300E-008  -2.7578193065964226E-006
   3.4422097012224961       -3.7184201693237462E-007  -2.6005493955261597E-007   4.7430551247169706E-003   6.2426403234961258E-006   18.330488749777381        18.330499999999997        1.7462754320466355E-003  -9.5566270638081382E-013  -2.6005493955261596E-006  -1.9960160291327542E-008  -2.7565971399186376E-006
   3.4429428787798493       -3.7172642234471546E-007  -2.5988602305449684E-007   4.7429686918453494E-003   6.2386538647791488E-006   18.330488750188483        18.330499999999997        1.7457492807084710E-003  -9.5475054564801525E-013  -2.5988602305449680E-006  -1.9943168015264244E-008  -2.7553763192186231E-006
   3.4436760562983504       -3.7160497535107611E-007  -2.5971431004669587E-007   4.7428823019078237E-003   6.2346707996356121E-006   18.330488750599368        18.330499999999997        1.7452233559835115E-003  -9.5381231727871638E-013  -2.5971431004669584E-006  -1.9926193817421537E-008  -2.7541569993696911E-006
   3.4444092337838672       -3.7147793455153816E-007  -2.5954014623785861E-007   4.7427959556601579E-003   6.2306911244234655E-006   18.330488751010041        18.330499999999997        1.7446976583074031E-003  -9.5285006803083589E-013  -2.5954014623785858E-006  -1.9909237674588123E-008  -2.7529392091099836E-006
   3.4451424112430500       -3.7134556488335785E-007  -2.5936385609248888E-007   4.7427096538432941E-003   6.2267148355011256E-006   18.330488751420489        18.330499999999997        1.7441721872058407E-003  -9.5186578018718464E-013  -2.5936385609248886E-006  -1.9892299563571667E-008  -2.7517228817822105E-006
   3.4458755886833976       -3.7120813534692607E-007  -2.5918574354125341E-007   4.7426233971491153E-003   6.2227419292271383E-006   18.330488751830735        18.330499999999997        1.7436469425023235E-003  -9.5086136586552026E-013  -2.5918574354125338E-006  -1.9875379461192489E-008  -2.7505079592805487E-006
   3.4466087661133109       -3.7106591705043384E-007  -2.5900609323641103E-007   4.7425371861910650E-003   6.2187724019599067E-006   18.330488752240750        18.330499999999997        1.7431219237344447E-003  -9.4983866488773878E-013  -2.5900609323641104E-006  -1.9858477344287763E-008  -2.7492944267883535E-006
   3.4473419435423986       -3.7091918153909029E-007  -2.5882518066473148E-007   4.7424510215407327E-003   6.2148062500560310E-006   18.330488752650542        18.330499999999997        1.7425971313345273E-003  -9.4879944527918032E-013  -2.5882518066473146E-006  -1.9841593189699933E-008  -2.7480822105591333E-006
   3.4480751209814424       -3.7076820033684575E-007  -2.5864328178011966E-007   4.7423649037883842E-003   6.2108434698705389E-006   18.330488753060102        18.330499999999997        1.7420725648312418E-003  -9.4774549115056665E-013  -2.5864328178011965E-006  -1.9824726974280575E-008  -2.7468713947053147E-006
   3.4488082984433515       -3.7061324538842112E-007  -2.5846071228125516E-007   4.7422788338286909E-003   6.2068840577517476E-006   18.330488753469417        18.330499999999997        1.7415482240702991E-003  -9.4667860696359612E-013  -2.5846071228125515E-006  -1.9807878674868976E-008  -2.7456618992070671E-006
   3.4495414758554510       -3.7045459379382824E-007  -2.5827784043148235E-007   4.7421928119931404E-003   6.2029280105143609E-006   18.330488753878523        18.330499999999997        1.7410241088864108E-003  -9.4560091120611812E-013  -2.5827784043148232E-006  -1.9791048270298841E-008  -2.7444541791626732E-006
   3.4502746532211126       -3.7029253287665521E-007  -2.5809537762906779E-007   4.7421068345789748E-003   6.1989753245665085E-006   18.330488754287387        18.330499999999997        1.7405002191289056E-003  -9.4451458071901487E-013  -2.5809537762906780E-006  -1.9774235737691864E-008  -2.7432477777948954E-006
   3.4510078305480731       -3.7012737716458862E-007  -2.5791377872386044E-007   4.7420209009377467E-003   6.1950259962974338E-006   18.330488754696006        18.330499999999997        1.7399765545957715E-003  -9.4342268657719195E-013  -2.5791377872386045E-006  -1.9757441054101944E-008  -2.7420432710350160E-006
   3.4517410078422017       -3.6995944532974512E-007  -2.5773323071591551E-007   4.7419350184458820E-003   6.1910800221111134E-006   18.330488755104430        18.330499999999997        1.7394531153799788E-003  -9.4232760159282100E-013  -2.5773323071591548E-006  -1.9740664196662717E-008  -2.7408403577169751E-006
   3.4524741851101490       -3.6978904503778652E-007  -2.5755380932572199E-007   4.7418491879260925E-003   6.1871373984119671E-006   18.330488755512604        18.330499999999997        1.7389299007787118E-003  -9.4123073903419955E-013  -2.5755380932572199E-006  -1.9723905142520111E-008  -2.7396386178121375E-006
   3.4532073623594153       -3.6961646737701076E-007  -2.5737556410851937E-007   4.7417634078405586E-003   6.1831981216045137E-006   18.330488755920523        18.330499999999997        1.7384069109340305E-003  -9.4013315500349734E-013  -2.5737556410851935E-006  -1.9707163868840077E-008  -2.7384378182435250E-006
   3.4539405395984017       -3.6944198606614836E-007  -2.5719854353663223E-007   4.7416776767030978E-003   6.1792621880930905E-006   18.330488756328180        18.330499999999997        1.7378841456740640E-003  -9.3903573444661763E-013  -2.5719854353663222E-006  -1.9690440352798402E-008  -2.7372379587807010E-006
   3.4546737168367221       -3.6926585940239553E-007  -2.5702279429470948E-007   4.7415919930395558E-003   6.1753295942802158E-006   18.330488756735619        18.330499999999997        1.7373616051062221E-003  -9.3793932131574437E-013  -2.5702279429470945E-006  -1.9673734571579295E-008  -2.7360390487612598E-006
   3.4554068940851561       -3.6908833206003559E-007  -2.5684836566770916E-007   4.7415063553049724E-003   6.1714003365668364E-006   18.330488757142806        18.330499999999997        1.7368392884429726E-003  -9.3684470052571222E-013  -2.5684836566770915E-006  -1.9657046502373302E-008  -2.7348410468566015E-006
   3.4561400713566268       -3.6890963767262621E-007  -2.5667530246643113E-007   4.7414207617854044E-003   6.1674744113471389E-006   18.330488757549791        18.330499999999997        1.7363171960913916E-003  -9.3575265130765001E-013  -2.5667530246643114E-006  -1.9640376122362525E-008  -2.7336439686547397E-006
   3.4568732485779070       -3.6873000136833085E-007  -2.5650365253916629E-007   4.7413352105931958E-003   6.1635518154807564E-006   18.330488757956548        18.330499999999997        1.7357953272695813E-003  -9.3466391226305195E-013  -2.5650365253916628E-006  -1.9623723410710505E-008  -2.7324480407664001E-006
   3.4576064257529175       -3.6854964402952506E-007  -2.5633346812701582E-007   4.7412496996963463E-003   6.1596325454182641E-006   18.330488758363114        18.330499999999997        1.7352736824342875E-003  -9.3357922156273286E-013  -2.5633346812701582E-006  -1.9607088344864197E-008  -2.7312528495621897E-006
   3.4583396028893763       -3.6836877947907858E-007  -2.5616480700512339E-007   4.7411642269738156E-003   6.1557165975945089E-006   18.330488758769459        18.330499999999997        1.7347522608030992E-003  -9.3249931463305133E-013  -2.5616480700512339E-006  -1.9590470902216462E-008  -2.7300585403149521E-006
   3.4590727799931540       -3.6818761611637835E-007  -2.5599773328929950E-007   4.7410787902594873E-003   6.1518039684588260E-006   18.330488759175644        18.330499999999997        1.7342310627966320E-003  -9.3142493224091664E-013  -2.5599773328929946E-006  -1.9573871060234275E-008  -2.7288652202724323E-006
   3.4598059570709028       -3.6800635957739832E-007  -2.5583231792803616E-007   4.7409933873802171E-003   6.1478946544609548E-006   18.330488759581630        18.330499999999997        1.7337100876532151E-003  -9.3035682988720568E-013  -2.5583231792803616E-006  -1.9557288796403932E-008  -2.7276728140788414E-006
   3.4605391341301233       -3.6782521379204498E-007  -2.5566863888218889E-007   4.7409080161883999E-003   6.1439886520507067E-006   18.330488759987460        18.330499999999997        1.7331893358074632E-003  -9.2929578200373569E-013  -2.5566863888218890E-006  -1.9540724088224375E-008  -2.7264813798659361E-006
   3.4612723111792172       -3.6764439216682046E-007  -2.5550676594043787E-007   4.7408226744123467E-003   6.1400859576776895E-006   18.330488760393134        18.330499999999997        1.7326688068004918E-003  -9.2824247203150011E-013  -2.5550676594043786E-006  -1.9524176913208591E-008  -2.7252908774906390E-006
   3.4620054882278035       -3.6746410018782260E-007  -2.5534651512438915E-007   4.7407373594173961E-003   6.1361865677896472E-006   18.330488760798669        18.330499999999997        1.7321485004609439E-003  -9.2719744752215914E-013  -2.5534651512438914E-006  -1.9507647248872731E-008  -2.7241012084387407E-006
   3.4627386652866594       -3.6728452472089311E-007  -2.5518777876086035E-007   4.7406520719053945E-003   6.1322904788327885E-006   18.330488761204062        18.330499999999997        1.7316284163268021E-003  -9.2616095784625937E-013  -2.5518777876086034E-006  -1.9491135072747705E-008  -2.7229122438420213E-006
   3.4634718423687216       -3.6710584074228563E-007  -2.5503075069229670E-007   4.7405668100460570E-003   6.1283976872464936E-006   18.330488761609320        18.330499999999997        1.7311085548102683E-003  -9.2513303125557665E-013  -2.5503075069229668E-006  -1.9474640362344739E-008  -2.7217239052326693E-006
   3.4642050194002172       -3.6692822867713412E-007  -2.5487562794541597E-007   4.7404815718603052E-003   6.1245081899346055E-006   18.330488762014447        18.330499999999997        1.7305889154789786E-003  -9.2411480522613492E-013  -2.5487562794541595E-006  -1.9458163097154398E-008  -2.7205370083435469E-006
   3.4649381963856105       -3.6675187273510012E-007  -2.5472260216711437E-007   4.7403963552707564E-003   6.1206219833895455E-006   18.330488762419456        18.330499999999997        1.7300694982363817E-003  -9.2310743740686668E-013  -2.5472260216711434E-006  -1.9441703254945735E-008  -2.7193510613074475E-006
   3.4656713733326017       -3.6657696041835701E-007  -2.5457187742219570E-007   4.7403111583598622E-003   6.1167390640911082E-006   18.330488762824363        18.330499999999997        1.7295503029524872E-003  -9.2211214576270029E-013  -2.5457187742219571E-006  -1.9425260813442139E-008  -2.7181662663602290E-006
   3.4664045502470620       -3.6640368186941411E-007  -2.5442369173725120E-007   4.7402259796406688E-003   6.1128594285333133E-006   18.330488763229173        18.330499999999997        1.7290313294998020E-003  -9.2113015777644249E-013  -2.5442369173725121E-006  -1.9408835750441475E-008  -2.7169826763977479E-006
   3.4671377271356443       -3.6623223069055209E-007  -2.5427830001862525E-007   4.7401408179121524E-003   6.1089830732105599E-006   18.330488763633863        18.330499999999997        1.7285125777422442E-003  -9.2016281688925035E-013  -2.5427830001862526E-006  -1.9392428043760210E-008  -2.7158003601010073E-006
   3.4678709040058506       -3.6606280380806757E-007  -2.5413595903398162E-007   4.7400556721329977E-003   6.1051099946172793E-006   18.330488764038495        18.330499999999997        1.7279940478415541E-003  -9.1921152179926274E-013  -2.5413595903398162E-006  -1.9376037671228175E-008  -2.7146192904570316E-006
   3.4686040808660832       -3.6589560717925336E-007  -2.5399700079051282E-007   4.7399705411718587E-003   6.1012401892476920E-006   18.330488764443043        18.330499999999997        1.7274757390488000E-003  -9.1827819087636584E-013  -2.5399700079051279E-006  -1.9359664610686778E-008  -2.7134397410704505E-006
   3.4693372577259662       -3.6573085840269309E-007  -2.5386235420558595E-007   4.7398854237045013E-003   6.0973736535940990E-006   18.330488764847505        18.330499999999997        1.7269576515123602E-003  -9.1736447356362308E-013  -2.5386235420558595E-006  -1.9343308839985162E-008  -2.7122615490142658E-006
   3.4700704345962747       -3.6556881520712301E-007  -2.5373241939407511E-007   4.7398003176176576E-003   6.0935103841473030E-006   18.330488765251911        18.330499999999997        1.7264397850627318E-003  -9.1647383558832000E-013  -2.5373241939407510E-006  -1.9326970336977737E-008  -2.7110855554937622E-006
   3.4708036114899614       -3.6540973728299936E-007  -2.5360728404706094E-007   4.7397152207055262E-003   6.0896503773912049E-006   18.330488765656234        18.330499999999997        1.7259221395300344E-003  -9.1560831937044545E-013  -2.5360728404706093E-006  -1.9310649079509782E-008  -2.7099110545345567E-006
   3.4715367883326893       -3.6525387047919552E-007  -2.5348699484590648E-007   4.7396301308895508E-003   6.0857936302732827E-006   18.330488766060533        18.330499999999997        1.7254047150530936E-003  -9.1476879708973088E-013  -2.5348699484590647E-006  -1.9294345047391147E-008  -2.7087377385311056E-006
   3.4722699651294806       -3.6510144584827211E-007  -2.5337157040687273E-007   4.7395450461541911E-003   6.0819401393271252E-006   18.330488766464764        18.330499999999997        1.7248875108948425E-003  -9.1395596717536959E-013  -2.5337157040687272E-006  -1.9278058218703504E-008  -2.7075650938578648E-006
   3.4730031418880194       -3.6495267971896212E-007  -2.5326101450654434E-007   4.7394599644922384E-003   6.0780899010768039E-006   18.330488766868992        18.330499999999997        1.7243705274765145E-003  -9.1317039894012967E-013  -2.5326101450654434E-006  -1.9261788571497612E-008  -2.7063933132734352E-006
   3.4737363186141788       -3.6480777469072304E-007  -2.5315532277929260E-007   4.7393748838900985E-003   6.0742429120603562E-006   18.330488767273181        18.330499999999997        1.7238537640169357E-003  -9.1241258105786814E-013  -2.5315532277929261E-006  -1.9245536083896946E-008  -2.7052223382592631E-006
   3.4744694953146120       -3.6466692086285689E-007  -2.5305449761273232E-007   4.7392898022189109E-003   6.0703991688161907E-006   18.330488767677380        18.330499999999997        1.7233372209317585E-003  -9.1168292885608224E-013  -2.5305449761273229E-006  -1.9229300734042891E-008  -2.7040521885870966E-006
   3.4752026719968221       -3.6453028820486004E-007  -2.5295828219489913E-007   4.7392047150940104E-003   6.0665586678827148E-006   18.330488768081572        18.330499999999997        1.7228208974754691E-003  -9.1098109016044433E-013  -2.5295828219489913E-006  -1.9213082500088776E-008  -2.7028824836876968E-006
   3.4759358486692116       -3.6439802184997133E-007  -2.5286620641682207E-007   4.7391196156532419E-003   6.0627214057980906E-006   18.330488768485797        18.330499999999997        1.7223047940761096E-003  -9.1030744274899445E-013  -2.5286620641682208E-006  -1.9196881360202334E-008  -2.7017135984726561E-006
   3.4766690253414092       -3.6427023616101220E-007  -2.5277851798407720E-007   4.7390345038281012E-003   6.0588873790985461E-006   18.330488768890053        18.330499999999997        1.7217889100365213E-003  -9.0966055773577198E-013  -2.5277851798407720E-006  -1.9180697292553746E-008  -2.7005447148268723E-006
   3.4774022020241873       -3.6414705894848538E-007  -2.5269553965775809E-007   4.7389493785020050E-003   6.0550565843188155E-006   18.330488769294373        18.330499999999997        1.7212732457900744E-003  -9.0904178904582169E-013  -2.5269553965775809E-006  -1.9164530275325504E-008  -2.6993771522785752E-006
   3.4781353787305118       -3.6402863700620096E-007  -2.5261772882276271E-007   4.7388642366600385E-003   6.0512290179866887E-006   18.330488769698736        18.330499999999997        1.7207578008015811E-003  -9.0845275102347647E-013  -2.5261772882276272E-006  -1.9148380286683578E-008  -2.6982109749632468E-006
   3.4788685553855081       -3.6391513797386468E-007  -2.5254551140055213E-007   4.7387790744630107E-003   6.0474046770924831E-006   18.330488770103191        18.330499999999997        1.7202425749212600E-003  -9.0789528271869694E-013  -2.5254551140055212E-006  -1.9132247306751484E-008  -2.6970466099735045E-006
   3.4796017319947361       -3.6380675200830150E-007  -2.5247923370743394E-007   4.7386938864344419E-003   6.0435835582104656E-006   18.330488770507760        18.330499999999997        1.7197275680916791E-003  -9.0737178354058047E-013  -2.5247923370743394E-006  -1.9116131313921060E-008  -2.6958837114972492E-006
   3.4803349085658599       -3.6370368199732425E-007  -2.5241983941157366E-007   4.7386086599481838E-003   6.0397656579083416E-006   18.330488770912446        18.330499999999997        1.7192127799365456E-003  -9.0688413881311452E-013  -2.5241983941157363E-006  -1.9100032286565165E-008  -2.6947223408501398E-006
   3.4810680851047535       -3.6360615273158366E-007  -2.5236767394625889E-007   4.7385233867517328E-003   6.0359509727675414E-006   18.330488771317306        18.330499999999997        1.7186982111036901E-003  -9.0643485551802188E-013  -2.5236767394625889E-006  -1.9083950203125507E-008  -2.6935627393622455E-006
   3.4818012616180716       -3.6351437112534884E-007  -2.5232222768641703E-007   4.7384380659818365E-003   6.0321394993698328E-006   18.330488771722383        18.330499999999997        1.7181838612877686E-003  -9.0602582358848135E-013  -2.5232222768641703E-006  -1.9067885042065223E-008  -2.6924045950820505E-006
   3.4825344381133174       -3.6342847733658363E-007  -2.5228301368258780E-007   4.7383526975931511E-003   6.0283312342969502E-006   18.330488772127669        18.330499999999997        1.7176697303411556E-003  -9.0565554030657025E-013  -2.5228301368258782E-006  -1.9051836781855534E-008  -2.6912463751411262E-006
   3.4832676145988941       -3.6334853205294306E-007  -2.5224931697722605E-007   4.7382672832601809E-003   6.0245261741303643E-006   18.330488772533169        18.330499999999997        1.7171558180935995E-003  -9.0532084654734046E-013  -2.5224931697722604E-006  -1.9035805400981695E-008  -2.6900873647284053E-006
   3.4840007910844362       -3.6327451360111298E-007  -2.5221857361956318E-007   4.7381818317934260E-003   6.0207243154495670E-006   18.330488772938875        18.330499999999997        1.7166421243778698E-003  -9.0501913412776904E-013  -2.5221857361956317E-006  -1.9019790877935651E-008  -2.6889279089109990E-006
   3.4847339675807132       -3.6320624185702503E-007  -2.5218967937568165E-007   4.7380963492247071E-003   6.0169256548326055E-006   18.330488773344719        18.330499999999997        1.7161286489556467E-003  -9.0474280008880695E-013  -2.5218967937568164E-006  -1.9003793191216010E-008  -2.6877658213276971E-006
   3.4854671441007072       -3.6314348895475358E-007  -2.5216283350767561E-007   4.7380108375261005E-003   6.0131301888504845E-006   18.330488773750726        18.330499999999997        1.7156153919149313E-003  -9.0448711774891877E-013  -2.5216283350767561E-006  -1.8987812319304528E-008  -2.6866024726495170E-006
   3.4862003205689809       -3.6308605344920283E-007  -2.5213819748878090E-007   4.7379252979860313E-003   6.0093379145358503E-006   18.330488774156859        18.330499999999997        1.7151023525369632E-003  -9.0425227196109889E-013  -2.5213819748878089E-006  -1.8971848242639451E-008  -2.6854405196467451E-006
   3.4869334969916514       -3.6303375722422509E-007  -2.5211590306343496E-007   4.7378397313187258E-003   6.0055488285029529E-006   18.330488774563118        18.330499999999997        1.7145895310303749E-003  -9.0403837566022909E-013  -2.5211590306343497E-006  -1.8955900939915036E-008  -2.6842793995829956E-006
   3.4876666733763675       -3.6298644317196062E-007  -2.5209606049153231E-007   4.7377541377985619E-003   6.0017629273624782E-006   18.330488774969485        18.330499999999997        1.7140769272501503E-003  -9.0384549256344905E-013  -2.5209606049153228E-006  -1.8939970389815713E-008  -2.6831193259321999E-006
   3.4883998497290034       -3.6294397364731645E-007  -2.5207876415494571E-007   4.7376685173479392E-003   5.9979802077386177E-006   18.330488775375983        18.330499999999997        1.7135645413445095E-003  -9.0367366847525893E-013  -2.5207876415494567E-006  -1.8924056571103887E-008  -2.6819602289097033E-006
   3.4891330260562152       -3.6290622923842314E-007  -2.5206410215339168E-007   4.7375828696597875E-003   5.9942006662558546E-006   18.330488775782605        18.330499999999997        1.7130523725656475E-003  -9.0352293697448318E-013  -2.5206410215339167E-006  -1.8908159462551796E-008  -2.6808020797857635E-006
   3.4898662023655067       -3.6287310787109351E-007  -2.5205215157078205E-007   4.7374971941673144E-003   5.9904242995386270E-006   18.330488776189323        18.330499999999997        1.7125404210584008E-003  -9.0339334669047487E-013  -2.5205215157078202E-006  -1.8892279042946785E-008  -2.6796448764816728E-006
   3.4905993786652818       -3.6284453529045630E-007  -2.5204311588985554E-007   4.7374114902699223E-003   5.9866511042110826E-006   18.330488776596198        18.330499999999997        1.7120286869532952E-003  -9.0328585135892851E-013  -2.5204311588985552E-006  -1.8876415291088494E-008  -2.6784890268008092E-006
   3.4913325549651781       -3.6282046996495107E-007  -2.5203823959564468E-007   4.7373257602817687E-003   5.9828810768953624E-006   18.330488777003172        18.330499999999997        1.7115171694824355E-003  -9.0320092957389950E-013  -2.5203823959564465E-006  -1.8860568185779022E-008  -2.6773342425160659E-006
   3.4920657312759640       -3.6280095288021557E-007  -2.5203788155756649E-007   4.7372400019082593E-003   5.9791142142121616E-006   18.330488777410267        18.330499999999997        1.7110058690379495E-003  -9.0314214490892159E-013  -2.5203788155756647E-006  -1.8844737705834160E-008  -2.6761819094303324E-006
   3.4927989076106334       -3.6278604562381285E-007  -2.5204183895453283E-007   4.7371542107873263E-003   5.9753505127751288E-006   18.330488777817518        18.330499999999997        1.7104947851176739E-003  -9.0311109942237611E-013  -2.5204183895453284E-006  -1.8828923830044770E-008  -2.6750310836665645E-006
   3.4935320838932156       -3.6277580067886502E-007  -2.5204998408196127E-007   4.7370683833189466E-003   5.9715899696584250E-006   18.330488778224897        18.330499999999997        1.7099839172959833E-003  -9.0310724101561918E-013  -2.5204998408196125E-006  -1.8813126539157493E-008  -2.6738809410417021E-006
   3.4942652601303625       -3.6277026584351418E-007  -2.5206224595416349E-007   4.7369825164734715E-003   5.9678325815158348E-006   18.330488778632461        18.330499999999997        1.7094732660689813E-003  -9.0313026447243071E-013  -2.5206224595416347E-006  -1.8797345812158487E-008  -2.6727311776102713E-006
   3.4949984363297024       -3.6276948702329934E-007  -2.5207859474890354E-007   4.7368966076599892E-003   5.9640783450004158E-006   18.330488779040195        18.330499999999997        1.7089628306952934E-003  -9.0318005663938621E-013  -2.5207859474890353E-006  -1.8781581628049716E-008  -2.6715820745975152E-006
   3.4957316124971110       -3.6277350972085144E-007  -2.5209903027573439E-007   4.7368106546128996E-003   5.9603272567784962E-006   18.330488779448117        18.330499999999997        1.7084526116402324E-003  -9.0325664429698864E-013  -2.5209903027573439E-006  -1.8765833965898471E-008  -2.6704337128663197E-006
   3.4964647886392446       -3.6278237963076100E-007  -2.5212357220304279E-007   4.7367246553161341E-003   5.9565793135166559E-006   18.330488779856243        18.330499999999997        1.7079426084615794E-003  -9.0336015597766753E-013  -2.5212357220304278E-006  -1.8750102804788554E-008  -2.6692861418770290E-006
   3.4971979647636084       -3.6279614248775844E-007  -2.5215225243039127E-007   4.7366386079517753E-003   5.9528345118814144E-006   18.330488780264584        18.330499999999997        1.7074328210241441E-003  -9.0349078797600869E-013  -2.5215225243039123E-006  -1.8734388123815367E-008  -2.6681394036382743E-006
   3.4979311408786065       -3.6281484342823492E-007  -2.5218510998524154E-007   4.7365525108591386E-003   5.9490928485389677E-006   18.330488780673154        18.330499999999997        1.7069232491965561E-003  -9.0364877711541434E-013  -2.5218510998524155E-006  -1.8718689902086241E-008  -2.6669934858816601E-006
   3.4986643169938820       -3.6283852612717049E-007  -2.5222218680521631E-007   4.7364663625182324E-003   5.9453543201534809E-006   18.330488781081943        18.330499999999997        1.7064138928437067E-003  -9.0383438201581617E-013  -2.5222218680521631E-006  -1.8703008118713088E-008  -2.6658484115293362E-006
   3.4993974931202003       -3.6286723161417859E-007  -2.5226352533882015E-007   4.7363801615354683E-003   5.9416189233876939E-006   18.330488781490974        18.330499999999997        1.7059047518333697E-003  -9.0404786376546199E-013  -2.5226352533882012E-006  -1.8687342752815180E-008  -2.6647042033767905E-006
   3.5001306692705718       -3.6290099699748528E-007  -2.5230916569628041E-007   4.7362939066532177E-003   5.9378866548972362E-006   18.330488781900254        18.330499999999997        1.7053958260386918E-003  -9.0428947477205669E-013  -2.5230916569628040E-006  -1.8671693783497050E-008  -2.6635608329114087E-006
   3.5008638453684631       -3.6293985396413709E-007  -2.5235914375907025E-007   4.7362075967786682E-003   5.9341575117973244E-006   18.330488782309775        18.330499999999997        1.7048871153494344E-003  -9.0455944519374846E-013  -2.5235914375907026E-006  -1.8656061191799346E-008  -2.6624185552258327E-006
   3.5015970214210830       -3.6298382727035502E-007  -2.5241348943439468E-007   4.7361212309802109E-003   5.9304314907805863E-006   18.330488782719552        18.330499999999997        1.7043786196858381E-003  -9.0485797323083665E-013  -2.5241348943439469E-006  -1.8640444957004677E-008  -2.6612768670020065E-006
   3.5023301974360446       -3.6303293349070259E-007  -2.5247224361013352E-007   4.7360348083360379E-003   5.9267085885418179E-006   18.330488783129589        18.330499999999997        1.7038703388838337E-003  -9.0518521535821726E-013  -2.5247224361013350E-006  -1.8624845058418847E-008  -2.6601360318057940E-006
   3.5030633734192249       -3.6308718078746863E-007  -2.5253540240488324E-007   4.7359483273303332E-003   5.9229888017888581E-006   18.330488783539892        18.330499999999997        1.7033622728633310E-003  -9.0554105669972988E-013  -2.5253540240488324E-006  -1.8609261475415438E-008  -2.6589958769454698E-006
   3.5037965493772814       -3.6314656885907697E-007  -2.5260270789010415E-007   4.7358617830838305E-003   5.9192721272297793E-006   18.330488783950461        18.330499999999997        1.7028544213752847E-003  -9.0592601987224688E-013  -2.5260270789010413E-006  -1.8593694187379989E-008  -2.6578567533121013E-006
   3.5045297253177190       -3.6321107292574296E-007  -2.5267443884945393E-007   4.7357751771254664E-003   5.9155585615725685E-006   18.330488784361307        18.330499999999997        1.7023467844387039E-003  -9.0633911462855972E-013  -2.5267443884945393E-006  -1.8578143173711024E-008  -2.6567179463585033E-006
   3.5052629012489427       -3.6328067109237414E-007  -2.5275077518411314E-007   4.7356885109018556E-003   5.9118481015248646E-006   18.330488784772452        18.330499999999997        1.7018393622859776E-003  -9.0678118340432352E-013  -2.5275077518411310E-006  -1.8562608413821473E-008  -2.6555803140922127E-006
   3.5059960771805998       -3.6335533388125938E-007  -2.5283180124445915E-007   4.7356017857845944E-003   5.9081407437922472E-006   18.330488785183874        18.330499999999997        1.7013321542468530E-003  -9.0725275351728381E-013  -2.5283180124445912E-006  -1.8547089887124621E-008  -2.6544437572326539E-006
   3.5067292531234537       -3.6343501593369056E-007  -2.5291752370757091E-007   4.7355150032174801E-003   5.9044364850788891E-006   18.330488785595545        18.330499999999997        1.7008251605467089E-003  -9.0775398017330864E-013  -2.5291752370757092E-006  -1.8531587573044637E-008  -2.6533080777324282E-006
   3.5074624290905283       -3.6351966014671622E-007  -2.5300802034468865E-007   4.7354281634660869E-003   5.9007353220818083E-006   18.330488786007507        18.330499999999997        1.7003183814047410E-003  -9.0828549385624412E-013  -2.5300802034468865E-006  -1.8516101450984264E-008  -2.6521735249851585E-006
   3.5081956050047443       -3.6360919791575327E-007  -2.5310423757395283E-007   4.7353412578228999E-003   5.8970372519565706E-006   18.330488786419728        18.330499999999997        1.6998118161693848E-003  -9.0884718303496438E-013  -2.5310423757395284E-006  -1.8500631502280604E-008  -2.6510400009429568E-006
   3.5089287808738550       -3.6370359689131035E-007  -2.5320630104336814E-007   4.7352542856002313E-003   5.8933422714341523E-006   18.330488786832262        18.330499999999997        1.6993054654229072E-003  -9.0944215247518828E-013  -2.5320630104336814E-006  -1.8485177706507117E-008  -2.6499085301897075E-006
   3.5096619567054552       -3.6380279913690440E-007  -2.5331443100310227E-007   4.7351672450680442E-003   5.8896503772505003E-006   18.330488787245088        18.330499999999997        1.6987993285132400E-003  -9.1007061864404993E-013  -2.5331443100310225E-006  -1.8469740043266058E-008  -2.6487779983133009E-006
   3.5103951325054226       -3.6390672076586702E-007  -2.5342837938387788E-007   4.7350801391368566E-003   5.8859615661543639E-006   18.330488787658219        18.330499999999997        1.6982934060480368E-003  -9.1073242225720105E-013  -2.5342837938387786E-006  -1.8454318492233097E-008  -2.6476482538618258E-006
   3.5111283082804157       -3.6401522347543915E-007  -2.5354737096324738E-007   4.7349929756259840E-003   5.8822758348947046E-006   18.330488788071662        18.330499999999997        1.6977876976761489E-003  -9.1142642572995260E-013  -2.5354737096324735E-006  -1.8438913033091978E-008  -2.6465188435943883E-006
   3.5118614840379405       -3.6412808879484224E-007  -2.5367064523338344E-007   4.7349057620678864E-003   5.8785931802203719E-006   18.330488788485351        18.330499999999997        1.6972822029868815E-003  -9.1214921853719210E-013  -2.5367064523338342E-006  -1.8423523645539446E-008  -2.6453888391373595E-006
   3.5125946597864015       -3.6424502751971941E-007  -2.5379738892011819E-007   4.7348185049857702E-003   5.8749135988798519E-006   18.330488788899256        18.330499999999997        1.6967769224293884E-003  -9.1289734895342706E-013  -2.5379738892011819E-006  -1.8408150309284191E-008  -2.6442582109502584E-006
   3.5133278355354514       -3.6436568721439791E-007  -2.5392685885223302E-007   4.7347312110737989E-003   5.8712370876195311E-006   18.330488789313364        18.330499999999997        1.6962718555761560E-003  -9.1366713150237737E-013  -2.5392685885223300E-006  -1.8392793004044031E-008  -2.6431270216771256E-006
   3.5140610112958504       -3.6448966398093393E-007  -2.5405839789315495E-007   4.7346438873196060E-003   5.8675636431844235E-006   18.330488789727614        18.330499999999997        1.6957670020061491E-003  -9.1445492992525513E-013  -2.5405839789315495E-006  -1.8377451709532919E-008  -2.6419952963686060E-006
   3.5147941870806361       -3.6461651458262531E-007  -2.5419140077709664E-007   4.7345565421493064E-003   5.8638932623123275E-006   18.330488790141981        18.330499999999997        1.6952623622090688E-003  -9.1525730325382130E-013  -2.5419140077709663E-006  -1.8362126405457089E-008  -2.6408631448344597E-006
   3.5155273628121870       -3.6474574752392430E-007  -2.5432507033997969E-007   4.7344691997941724E-003   5.8602259421985484E-006   18.330488790556409        18.330499999999997        1.6947579358088738E-003  -9.1606961594678460E-013  -2.5432507033997969E-006  -1.8346817073438862E-008  -2.6397303985265469E-006
   3.5162605384987988       -3.6487680630912576E-007  -2.5445708214972596E-007   4.7343818808126019E-003   5.8565616796118640E-006   18.330488790970808        18.330499999999997        1.6942537227850802E-003  -9.1688693152432022E-013  -2.5445708214972593E-006  -1.8331523693337266E-008  -2.6385964527848331E-006
   3.5169937141480476       -3.6500901689332371E-007  -2.5458581307297650E-007   4.7342945867518719E-003   5.8529004713287767E-006   18.330488791385090        18.330499999999997        1.6937497230924828E-003  -9.1770159582805211E-013  -2.5458581307297650E-006  -1.8316246245049956E-008  -2.6374603586441420E-006
   3.5177268897658118       -3.6514165250346623E-007  -2.5471135038734733E-007   4.7342073182561556E-003   5.8492423141383559E-006   18.330488791799244        18.330499999999997        1.6932459365250536E-003  -9.1850577166210982E-013  -2.5471135038734732E-006  -1.8300984708548015E-008  -2.6363221836136163E-006
   3.5184600653587506       -3.6527403612491260E-007  -2.5483377248326674E-007   4.7341200760628276E-003   5.8455872048298663E-006   18.330488792213266        18.330499999999997        1.6927423628655379E-003  -9.1929805424969756E-013  -2.5483377248326675E-006  -1.8285739063806028E-008  -2.6351848693756589E-006
   3.5191932409343707       -3.6540554309559918E-007  -2.5495314857262675E-007   4.7340328609712067E-003   5.8419351401924204E-006   18.330488792627161        18.330499999999997        1.6922390018971028E-003  -9.2007713519021710E-013  -2.5495314857262673E-006  -1.8270509290817898E-008  -2.6340484628586622E-006
   3.5199264165010771       -3.6553560269101997E-007  -2.5506954062168480E-007   4.7339456738385985E-003   5.8382861170147596E-006   18.330488793040914        18.330499999999997        1.6917358534072910E-003  -9.2084180596468850E-013  -2.5506954062168481E-006  -1.8255295369584554E-008  -2.6329129147495126E-006
   3.5206595920685260       -3.6566369918464411E-007  -2.5518299867748094E-007   4.7338585155152334E-003   5.8346401320834983E-006   18.330488793454535        18.330499999999997        1.6912329171816028E-003  -9.2159097663116086E-013  -2.5518299867748094E-006  -1.8240097280112205E-008  -2.6317782265041590E-006
   3.5213927676474759       -3.6578937155995785E-007  -2.5529356792757723E-007   4.7337713868997894E-003   5.8309971821838941E-006   18.330488793867989        18.330499999999997        1.6907301930138684E-003  -9.2232363060518457E-013  -2.5529356792757724E-006  -1.8224915002414072E-008  -2.6306443891787860E-006
   3.5221259432507104       -3.6591221271927889E-007  -2.5540127274194409E-007   4.7336842887699933E-003   5.8273572640952678E-006   18.330488794281312        18.330499999999997        1.6902276809872411E-003  -9.2303886274932955E-013  -2.5540127274194407E-006  -1.8209748516491083E-008  -2.6295113209120766E-006
   3.5228591188006027       -3.6603186745059966E-007  -2.5550611978919510E-007   4.7335972217924967E-003   5.8237203750493945E-006   18.330488794694478        18.330499999999997        1.6897253803074509E-003  -9.2373583538341695E-013  -2.5550611978919507E-006  -1.8194597804241305E-008  -2.6283793130301907E-006
   3.5235922943057210       -3.6614802192915872E-007  -2.5560801038020374E-007   4.7335101856292045E-003   5.8200865118536621E-006   18.330488795107481        18.330499999999997        1.6892232910856793E-003  -9.2441310630320762E-013  -2.5560801038020372E-006  -1.8179462845805463E-008  -2.6272475274675573E-006
   3.5243254697736233       -3.6626041605589658E-007  -2.5570640734532262E-007   4.7334231755936408E-003   5.8164556713245347E-006   18.330488795520338        18.330499999999997        1.6887214133891628E-003  -9.2507090737810445E-013  -2.5570640734532262E-006  -1.8164343621374522E-008  -2.6261169144669687E-006
   3.5250586452101889       -3.6636881131164480E-007  -2.5580188836110367E-007   4.7333361981874624E-003   5.8128278502908233E-006   18.330488795933068        18.330499999999997        1.6882197462980187E-003  -9.2570601563717781E-013  -2.5580188836110368E-006  -1.8149240111205476E-008  -2.6249858130110440E-006
   3.5257918206220777       -3.6647305454518962E-007  -2.5589443601120608E-007   4.7332492540131223E-003   5.8092030455815018E-006   18.330488796345616        18.330499999999997        1.6877182898498092E-003  -9.2632013686099582E-013  -2.5589443601120609E-006  -1.8134152295565157E-008  -2.6238564917879403E-006
   3.5265249960167968       -3.6657303846975387E-007  -2.5598402824197613E-007   4.7331623436873667E-003   5.8055812540253796E-006   18.330488796758011        18.330499999999997        1.6872170442066956E-003  -9.2691291022332552E-013  -2.5598402824197610E-006  -1.8119080154734795E-008  -2.6227278254074719E-006
   3.5272581714027513       -3.6666869525618243E-007  -2.5607063816923747E-007   4.7330754678396262E-003   5.8019624724508654E-006   18.330488797170226        18.330499999999997        1.6867160086428805E-003  -9.2748405809232077E-013  -2.5607063816923745E-006  -1.8104023669003710E-008  -2.6215999002991861E-006
   3.5279913467896034       -3.6675999044239673E-007  -2.5615423434359260E-007   4.7329886271055902E-003   5.7983466976842124E-006   18.330488797582291        18.330499999999997        1.6862151836206914E-003  -9.2803337052986646E-013  -2.5615423434359259E-006  -1.8088982818667175E-008  -2.6204726654486810E-006
   3.5287245221881083       -3.6684691726473456E-007  -2.5623478141553048E-007   4.7329018221170249E-003   5.7947339265503429E-006   18.330488797994160        18.330499999999997        1.6857145684028517E-003  -9.2856069237616976E-013  -2.5623478141553048E-006  -1.8073957584026103E-008  -2.6193461059365820E-006
   3.5294576976105110       -3.6692949148529320E-007  -2.5631224108185078E-007   4.7328150534890739E-003   5.7911241558709065E-006   18.330488798405852        18.330499999999997        1.6852141634518354E-003  -9.2906591288353964E-013  -2.5631224108185077E-006  -1.8058947945378931E-008  -2.6182202451897424E-006
   3.5301908729797282       -3.6700774671936357E-007  -2.5638657284985625E-007   4.7327283218206060E-003   5.7875173829109058E-006   18.330488798817381        18.330499999999997        1.6847139683391266E-003  -9.2954895733915414E-013  -2.5638657284985626E-006  -1.8043953884882248E-008  -2.6170952501528630E-006
   3.5309240483043336       -3.6708173070446598E-007  -2.5645771932941693E-007   4.7326416275080413E-003   5.7839136045170963E-006   18.330488799228707        18.330499999999997        1.6842139826223203E-003  -9.3000977955619307E-013  -2.5645771932941692E-006  -1.8028975382962353E-008  -2.6159707295261130E-006
   3.5316572235918713       -3.6715150213625160E-007  -2.5652561498132902E-007   4.7325549708032658E-003   5.7803128175453077E-006   18.330488799639852        18.330499999999997        1.6837142067879498E-003  -9.3044820612241599E-013  -2.5652561498132900E-006  -1.8014012420096832E-008  -2.6148467880516591E-006
   3.5323903988482215       -3.6721714337156581E-007  -2.5659014031352223E-007   4.7324683512074217E-003   5.7767150188635164E-006   18.330488800050812        18.330499999999997        1.6832146402547905E-003  -9.3086421746304282E-013  -2.5659014031352220E-006  -1.7999064976824039E-008  -2.6137235084027877E-006
   3.5331235740800446       -3.6727880816265389E-007  -2.5665122654090742E-007   4.7323817687586790E-003   5.7731202053398408E-006   18.330488800461588        18.330499999999997        1.6827152829585179E-003  -9.3125787587345103E-013  -2.5665122654090740E-006  -1.7984133033699534E-008  -2.6126007975192143E-006
   3.5338567492948481       -3.6733662292901095E-007  -2.5670884199491802E-007   4.7322952236765158E-003   5.7695283738422047E-006   18.330488800872178        18.330499999999997        1.6822161348253695E-003  -9.3162915932506256E-013  -2.5670884199491800E-006  -1.7969216571285553E-008  -2.6114786751300129E-006
   3.5345899245010375       -3.6739068946006544E-007  -2.5676292721808733E-007   4.7322087164113121E-003   5.7659395212381220E-006   18.330488801282588        18.330499999999997        1.6817171957246608E-003  -9.3197818115245650E-013  -2.5676292721808734E-006  -1.7954315570157333E-008  -2.6103572222979473E-006
   3.5353230997082781       -3.6744108655108131E-007  -2.5681341016686244E-007   4.7321222474881264E-003   5.7623536443929209E-006   18.330488801692812        18.330499999999997        1.6812184655078796E-003  -9.3230490990965744E-013  -2.5681341016686245E-006  -1.7939430010891511E-008  -2.6092363741801444E-006
   3.5360562749273230       -3.6748787267914157E-007  -2.5686022033411394E-007   4.7320358173614917E-003   5.7587707401706136E-006   18.330488802102838        18.330499999999997        1.6807199440292823E-003  -9.3260922841674198E-013  -2.5686022033411395E-006  -1.7924559874072103E-008  -2.6081161651342811E-006
   3.5367894501699051       -3.6753108942325399E-007  -2.5690329686335747E-007   4.7319494263306531E-003   5.7551908054344364E-006   18.330488802512679        18.330499999999997        1.6802216311310339E-003  -9.3289098649947056E-013  -2.5690329686335743E-006  -1.7909705140293662E-008  -2.6069965634792996E-006
   3.5375226253594674       -3.6757076509668465E-007  -2.5694259290753201E-007   4.7318630745029813E-003   5.7516138374822136E-006   18.330488802922325        18.330499999999997        1.6797235266790185E-003  -9.3315003628183129E-013  -2.5694259290753201E-006  -1.7894865791962160E-008  -2.6058778120937279E-006
   3.5382558005045861       -3.6760691829156387E-007  -2.5697804219549743E-007   4.7317767621048341E-003   5.7480398331995167E-006   18.330488803331782        18.330499999999997        1.6792256305674714E-003  -9.3338625667920777E-013  -2.5697804219549741E-006  -1.7880041809788070E-008  -2.6047595165382629E-006
   3.5389889756127824       -3.6763955493335286E-007  -2.5700958320241792E-007   4.7316904892615577E-003   5.7444687894810224E-006   18.330488803741044        18.330499999999997        1.6787279426293839E-003  -9.3359923151010624E-013  -2.5700958320241793E-006  -1.7865233174528220E-008  -2.6036417244673154E-006
   3.5397221506899368       -3.6766867507221122E-007  -2.5703707894384804E-007   4.7316042567774460E-003   5.7409007032333060E-006   18.330488804150104        18.330499999999997        1.6782304627442535E-003  -9.3378886790135324E-013  -2.5703707894384804E-006  -1.7850439867003025E-008  -2.6025246375158020E-006
   3.5404553257427112       -3.6769427098275326E-007  -2.5706049246385561E-007   4.7315180643723795E-003   5.7373355713630600E-006   18.330488804558957        18.330499999999997        1.6777331907298027E-003  -9.3395471814894481E-013  -2.5706049246385562E-006  -1.7835661868046236E-008  -2.6014080643123292E-006
   3.5411885007786132       -3.6771633598100365E-007  -2.5707985021666781E-007   4.7314319110117291E-003   5.7337733907767736E-006   18.330488804967629        18.330499999999997        1.6772361267067112E-003  -9.3409665928241153E-013  -2.5707985021666778E-006  -1.7820899158500394E-008  -2.6002921804675909E-006
   3.5419216758060488       -3.6773487004621947E-007  -2.5709521518569890E-007   4.7313457951903863E-003   5.7302141583804877E-006   18.330488805376117        18.330499999999997        1.6767392698991608E-003  -9.3421480141460573E-013  -2.5709521518569888E-006  -1.7806151719216823E-008  -2.5991770789441179E-006
   3.5426548508346882       -3.6774987948107795E-007  -2.5710664773525458E-007   4.7312597153147456E-003   5.7266578710780464E-006   18.330488805784391        18.330499999999997        1.6762426204272310E-003  -9.3430913818081002E-013  -2.5710664773525458E-006  -1.7791419531054213E-008  -2.5980627092403997E-006
   3.5433880258752817       -3.6776138019383177E-007  -2.5711390539834258E-007   4.7311736726760477E-003   5.7231045257719914E-006   18.330488806192513        18.330499999999997        1.6757461784228517E-003  -9.3438004384448572E-013  -2.5711390539834255E-006  -1.7776702574874431E-008  -2.5969491746655679E-006
   3.5441212009390268       -3.6776938583768558E-007  -2.5711711009881975E-007   4.7310876645444908E-003   5.7195541193666555E-006   18.330488806600439        18.330499999999997        1.6752499430576619E-003  -9.3442705699563265E-013  -2.5711711009881972E-006  -1.7762000831560048E-008  -2.5958361597969870E-006
   3.5448543759499094       -3.6777392773521959E-007  -2.5711651796821311E-007   4.7310016866986332E-003   5.7160066491921188E-006   18.330488807008216        18.330499999999997        1.6747539147791883E-003  -9.3445053712010320E-013  -2.5711651796821309E-006  -1.7747314283766792E-008  -2.5947242462938810E-006
   3.5455875509165100       -3.6777505998239045E-007  -2.5711230082196049E-007   4.7309157356950271E-003   5.7124621121722108E-006   18.330488807415826        18.330499999999997        1.6742580928925301E-003  -9.3445149707283640E-013  -2.5711230082196046E-006  -1.7732642912480509E-008  -2.5936132212534166E-006
   3.5463207258463356       -3.6777285064524151E-007  -2.5710456289393361E-007   4.7308298087239452E-003   5.7089205052398431E-006   18.330488807823322        18.330499999999997        1.6737624778813301E-003  -9.3443068951905042E-013  -2.5710456289393362E-006  -1.7717986698736228E-008  -2.5925032366071816E-006
   3.5470539007452677       -3.6776737464370551E-007  -2.5709335495799492E-007   4.7307439034808387E-003   5.7053818253396467E-006   18.330488808230687        18.330499999999997        1.6732670690195852E-003  -9.3438864809492939E-013  -2.5709335495799493E-006  -1.7703345623629738E-008  -2.5913940889179360E-006
   3.5477870756199685       -3.6775870814188234E-007  -2.5707868613742651E-007   4.7306580180600287E-003   5.7018460694163365E-006   18.330488808637941        18.330499999999997        1.6727718667983531E-003  -9.3432572310894867E-013  -2.5707868613742650E-006  -1.7688719668266326E-008  -2.5902857638047200E-006
   3.5485202504779463       -3.6774692426809155E-007  -2.5706053370164289E-007   4.7305721508679706E-003   5.6983132344143995E-006   18.330488809045111        18.330499999999997        1.6722768707950798E-003  -9.3424211241207275E-013  -2.5706053370164288E-006  -1.7674108813766014E-008  -2.5891781816274393E-006
   3.5492534253276067       -3.6773208998591573E-007  -2.5703885114491716E-007   4.7304863005530572E-003   5.6947833172778705E-006   18.330488809452177        18.330499999999997        1.6717820805957145E-003  -9.3413788805414264E-013  -2.5703885114491718E-006  -1.7659513041256564E-008  -2.5880712265035986E-006
   3.5499866001786242       -3.6771426839499335E-007  -2.5701362806441932E-007   4.7304004658761624E-003   5.6912563149485454E-006   18.330488809859158        18.330499999999997        1.6712874966864680E-003  -9.3401337624754316E-013  -2.5701362806441932E-006  -1.7644932331866084E-008  -2.5869650873729605E-006
   3.5507197750417463       -3.6769354084147197E-007  -2.5698587014540271E-007   4.7303146429897042E-003   5.6877322243669522E-006   18.330488810266065        18.330499999999997        1.6707931186713809E-003  -9.3387035774857757E-013  -2.5698587014540268E-006  -1.7630366666734276E-008  -2.5858604119932145E-006
   3.5514529499276493       -3.6767002801733718E-007  -2.5695660784011154E-007   4.7302288288755840E-003   5.6842110424778525E-006   18.330488810672918        18.330499999999997        1.6702989464798023E-003  -9.3371006122822425E-013  -2.5695660784011153E-006  -1.7615816027025782E-008  -2.5847568890959752E-006
   3.5521861247608508       -3.6764385876977337E-007  -2.5692430274240764E-007   4.7301430222783554E-003   5.6806927666431706E-006   18.330488811079718        18.330499999999997        1.6698049798153222E-003  -9.3353516865148182E-013  -2.5692430274240762E-006  -1.7601280395641840E-008  -2.5836554305901090E-006
   3.5529192995499357       -3.6761504700926695E-007  -2.5688738714369773E-007   4.7300572201292483E-003   5.6771773938244410E-006   18.330488811486465        18.330499999999997        1.6693112192410775E-003  -9.3334252918157307E-013  -2.5688738714369770E-006  -1.7586759753840533E-008  -2.5825529231174844E-006
   3.5536524743023912       -3.6758352338357043E-007  -2.5684614487367517E-007   4.7299714260132563E-003   5.6736649209922976E-006   18.330488811893179        18.330499999999997        1.6688176643381977E-003  -9.3312711030145938E-013  -2.5684614487367518E-006  -1.7572254082928756E-008  -2.5814488281882273E-006
   3.5543856490240997       -3.6754923118129903E-007  -2.5680137625006158E-007   4.7298856490598047E-003   5.6701553451288681E-006   18.330488812299848        18.330499999999997        1.6683243149827550E-003  -9.3288852990728799E-013  -2.5680137625006159E-006  -1.7557763364271715E-008  -2.5803453441670352E-006
   3.5551188237217244       -3.6751215621045680E-007  -2.5675282037859417E-007   4.7297998888646085E-003   5.6666486632163476E-006   18.330488812706424        18.330499999999997        1.6678311708167254E-003  -9.3262974012381497E-013  -2.5675282037859414E-006  -1.7543287579247613E-008  -2.5792439669998824E-006
   3.5558519984027734       -3.6747226836739410E-007  -2.5670032608630067E-007   4.7297141452713075E-003   5.6631448722366858E-006   18.330488813112915        18.330499999999997        1.6673382317601477E-003  -9.3234988724401395E-013  -2.5670032608630064E-006  -1.7528826709245190E-008  -2.5781429598539515E-006
   3.5565851730756530       -3.6742952808557572E-007  -2.5664378676428182E-007   4.7296284180875772E-003   5.6596439691713536E-006   18.330488813519306        18.330499999999997        1.6668454976994590E-003  -9.3204825967922107E-013  -2.5664378676428183E-006  -1.7514380735661617E-008  -2.5770423432981129E-006
   3.5573183477500416       -3.6738389019161804E-007  -2.5658308865439766E-007   4.7295427067901540E-003   5.6561459509995641E-006   18.330488813925630        18.330499999999997        1.6663529687794799E-003  -9.3172435768818686E-013  -2.5658308865439765E-006  -1.7499949639896527E-008  -2.5759422208624486E-006
   3.5580515224366840       -3.6733530503561850E-007  -2.5651811675351719E-007   4.7294570105648305E-003   5.6526508146992848E-006   18.330488814331868        18.330499999999997        1.6658606442542456E-003  -9.3137765031156060E-013  -2.5651811675351719E-006  -1.7485533403357978E-008  -2.5748426491395134E-006
   3.5587846971457338       -3.6728371976339954E-007  -2.5644876035725483E-007   4.7293713283599499E-003   5.6491585572551293E-006   18.330488814738025        18.330499999999997        1.6653685242750415E-003  -9.3100760094818356E-013  -2.5644876035725483E-006  -1.7471132007490207E-008  -2.5737435725728260E-006
   3.5595178718022429       -3.6722907964830703E-007  -2.5637491882233644E-007   4.7292856589514704E-003   5.6456691760603951E-006   18.330488815144125        18.330499999999997        1.6648766087196448E-003  -9.3061368921240596E-013  -2.5637491882233645E-006  -1.7456745435435425E-008  -2.5726452155880420E-006
   3.5602510464147992       -3.6717132947238257E-007  -2.5629649963717073E-007   4.7292000010130258E-003   5.6421826681137830E-006   18.330488815550133        18.330499999999997        1.6643848974897048E-003  -9.3019543089115892E-013  -2.5629649963717072E-006  -1.7442373668718306E-008  -2.5715471918950712E-006
   3.5609842209908718       -3.6711041403854972E-007  -2.5621341911113602E-007   4.7291143533078452E-003   5.6386990304230997E-006   18.330488815956098        18.330499999999997        1.6638933907618782E-003  -9.2975235806689969E-013  -2.5621341911113603E-006  -1.7428016688913403E-008  -2.5704497076101034E-006
   3.5617173955363439       -3.6704627496574798E-007  -2.5612555523515633E-007   4.7290287150343622E-003   5.6352182600074408E-006   18.330488816361989        18.330499999999997        1.6634020878019348E-003  -9.2928379977197121E-013  -2.5612555523515632E-006  -1.7413674477654986E-008  -2.5693526908675875E-006
   3.5624505700578788       -3.6697885237624879E-007  -2.5603256729090557E-007   4.7289430880138594E-003   5.6317403538859439E-006   18.330488816767843        18.330499999999997        1.6629109891019543E-003  -9.2878932192598595E-013  -2.5603256729090555E-006  -1.7399347016583648E-008  -2.5682562302902954E-006
   3.5631837445629855       -3.6690807560548874E-007  -2.5593441792650578E-007   4.7288574709868705E-003   5.6282653090774817E-006   18.330488817173627        18.330499999999997        1.6624200938902978E-003  -9.2826776821178711E-013  -2.5593441792650578E-006  -1.7385034287355435E-008  -2.5671599733082803E-006
   3.5639169190600701       -3.6683388420140370E-007  -2.5583120571916899E-007   4.7287718619411683E-003   5.6247931226004305E-006   18.330488817579376        18.330499999999997        1.6619294026200141E-003  -9.2771890090814998E-013  -2.5583120571916901E-006  -1.7370736271633764E-008  -2.5660643787618541E-006
   3.5646500935588157       -3.6675623979564827E-007  -2.5572317578819141E-007   4.7286862591776561E-003   5.6213237914708862E-006   18.330488817985064        18.330499999999997        1.6614389145582127E-003  -9.2714337505593299E-013  -2.5572317578819139E-006  -1.7356452951084170E-008  -2.5649698551850242E-006
   3.5653832680699642       -3.6667512928053192E-007  -2.5561076696723775E-007   4.7286006613221528E-003   5.6178573127037177E-006   18.330488818390727        18.330499999999997        1.6609486301762072E-003  -9.2654174992859449E-013  -2.5561076696723775E-006  -1.7342184307378152E-008  -2.5638762635696751E-006
   3.5661164426031422       -3.6659057298953567E-007  -2.5549414745254840E-007   4.7285150674484348E-003   5.6143936833228399E-006   18.330488818796347        18.330499999999997        1.6604585487416297E-003  -9.2591570158278617E-013  -2.5549414745254838E-006  -1.7327930322233580E-008  -2.5627841740733745E-006
   3.5668496170839381       -3.6650260652041983E-007  -2.5537349298440915E-007   4.7284294767319483E-003   5.6109329007524535E-006   18.330488819201950        18.330499999999997        1.6599686707427764E-003  -9.2526596904444202E-013  -2.5537349298440914E-006  -1.7313690979032212E-008  -2.5616933010432941E-006
   3.5675827915209437       -3.6641127989437843E-007  -2.5524898909170905E-007   4.7283438884244368E-003   5.6074749620278925E-006   18.330488819607542        18.330499999999997        1.6594789957940367E-003  -9.2459335275913274E-013  -2.5524898909170903E-006  -1.7299466259561115E-008  -2.5606032269011454E-006
   3.5683159659216113       -3.6631665654109106E-007  -2.5512082890157669E-007   4.7282583018576647E-003   5.6040198641936013E-006   18.330488820013091        18.330499999999997        1.6589895234669042E-003  -9.2389872105291404E-013  -2.5512082890157668E-006  -1.7285256145658990E-008  -2.5595141767287931E-006
   3.5690491402918250       -3.6621881217910140E-007  -2.5498921136353996E-007   4.7281727164373739E-003   5.6005676043051123E-006   18.330488820418633        18.330499999999997        1.6585002542396229E-003  -9.2318299943439226E-013  -2.5498921136353992E-006  -1.7271060619218273E-008  -2.5584261731700329E-006
   3.5697823146382492       -3.6611783362322003E-007  -2.5485433986832783E-007   4.7280871316380604E-003   5.5971181794179762E-006   18.330488820824169        18.330499999999997        1.6580111876860909E-003  -9.2244716122702796E-013  -2.5485433986832781E-006  -1.7256879662145813E-008  -2.5573392143010785E-006
   3.5705154889683928       -3.6601381755800927E-007  -2.5471642120866062E-007   4.7280015469996625E-003   5.5936715865874652E-006   18.330488821229704        18.330499999999997        1.6575223236887720E-003  -9.2169221952388113E-013  -2.5471642120866063E-006  -1.7242713256356876E-008  -2.5562533239192181E-006
   3.5712486632906617       -3.6590686931117269E-007  -2.5457566407234470E-007   4.7279159621339828E-003   5.5902278228683348E-006   18.330488821635214        18.330499999999997        1.6570336618249072E-003  -9.2091922034675649E-013  -2.5457566407234471E-006  -1.7228561383776921E-008  -2.5551684745570795E-006
   3.5719818376147425       -3.6579710157781154E-007  -2.5443228047817762E-007   4.7278303767055788E-003   5.5867868853130433E-006   18.330488822040724        18.330499999999997        1.6565452025719442E-003  -9.2012923043329869E-013  -2.5443228047817759E-006  -1.7214424026330007E-008  -2.5540847074547012E-006
   3.5727150119513746       -3.6568463349465035E-007  -2.5428648246217340E-007   4.7277447904664205E-003   5.5833487709728327E-006   18.330488822446227        18.330499999999997        1.6560569455086546E-003  -9.1932335228228610E-013  -2.5428648246217337E-006  -1.7200301165951425E-008  -2.5530019857371709E-006
   3.5734481863096681       -3.6556958958909924E-007  -2.5413848915895076E-007   4.7276592031874013E-003   5.5799134769103054E-006   18.330488822851731        18.330499999999997        1.6555688905171774E-003  -9.1850270139290482E-013  -2.5413848915895077E-006  -1.7186192784630208E-008  -2.5519203431170721E-006
   3.5741813606157407       -3.6545209912798432E-007  -2.5398852509993735E-007   4.7275736146912464E-003   5.5764810005801494E-006   18.330488823257223        18.330499999999997        1.6550810374891113E-003  -9.1766842566252115E-013  -2.5398852509993732E-006  -1.7172098865976791E-008  -2.5508399949151655E-006
   3.5749145348781872       -3.6533229542946488E-007  -2.5383681727839283E-007   4.7274880248671155E-003   5.5730513390538203E-006   18.330488823662719        18.330499999999997        1.6545933863477418E-003  -9.1682169956935687E-013  -2.5383681727839280E-006  -1.7158019392040623E-008  -2.5497605382515607E-006
   3.5756477091044405       -3.6521031499230106E-007  -2.5368359388467280E-007   4.7274024336965269E-003   5.5696244894118861E-006   18.330488824068201        18.330499999999997        1.6541059369757671E-003  -9.1596371030818018E-013  -2.5368359388467282E-006  -1.7143954344916819E-008  -2.5486821749232551E-006
   3.5763808833003856       -3.6508629668603507E-007  -2.5352908305256806E-007   4.7273168412683714E-003   5.5662004487457974E-006   18.330488824473694        18.330499999999997        1.6536186895591896E-003  -9.1509565519671426E-013  -2.5352908305256806E-006  -1.7129903706759157E-008  -2.5476048955325009E-006
   3.5771140574726870       -3.6496038096689452E-007  -2.5337351310907014E-007   4.7272312477776284E-003   5.5627792141469997E-006   18.330488824879186        18.330499999999997        1.6531316433807531E-003  -9.1421873444882637E-013  -2.5337351310907012E-006  -1.7115867459728436E-008  -2.5465287009445747E-006
   3.5778472316288537       -3.6483271114300167E-007  -2.5321714406768672E-007   4.7271456542127693E-003   5.5593607827066507E-006   18.330488825284675        18.330499999999997        1.6526447986388525E-003  -9.1333430774784816E-013  -2.5321714406768672E-006  -1.7101845585998446E-008  -2.5454537083569111E-006
   3.5785804057772919       -3.6470343411943492E-007  -2.5306042019875465E-007   4.7270600678131361E-003   5.5559451515153649E-006   18.330488825690118        18.330499999999997        1.6521581552343470E-003  -9.1244372607265012E-013  -2.5306042019875462E-006  -1.7087838067751775E-008  -2.5443798418791124E-006
   3.5793135799276934       -3.6457270427086425E-007  -2.5290358379927513E-007   4.7269744927268906E-003   5.5525323176614362E-006   18.330488826095557        18.330499999999997        1.6516717133799163E-003  -9.1154835395339578E-013  -2.5290358379927511E-006  -1.7073844887169939E-008  -2.5433071444084803E-006
   3.5800467540907936       -3.6444067202492649E-007  -2.5274638986670710E-007   4.7268889242034883E-003   5.5491222782319698E-006   18.330488826500932        18.330499999999997        1.6511854723918343E-003  -9.1064989876619015E-013  -2.5274638986670711E-006  -1.7059866026443597E-008  -2.5422357835499839E-006
   3.5807799282751773       -3.6430745604489788E-007  -2.5258912452785210E-007   4.7268033625179366E-003   5.5457150303277406E-006   18.330488826906240        18.330499999999997        1.6506994324324746E-003  -9.0974786771263273E-013  -2.5258912452785211E-006  -1.7045901467827332E-008  -2.5411647166841903E-006
   3.5815131024074982       -3.6417318117576845E-007  -2.5243207355236505E-007   4.7267178080593305E-003   5.5423105714334553E-006   18.330488827311534        18.330499999999997        1.6502135936748324E-003  -9.0884361472974840E-013  -2.5243207355236507E-006  -1.7031951195162705E-008  -2.5400950470079875E-006
   3.5822462764963547       -3.6403798180995070E-007  -2.5227552511560613E-007   4.7266322613654663E-003   5.5389088986561671E-006   18.330488827716774        18.330499999999997        1.6497279554344823E-003  -9.0793851740101808E-013  -2.5227552511560609E-006  -1.7018015190751716E-008  -2.5390263523312039E-006
   3.5829794505491637       -3.6390200871626398E-007  -2.5211976316988204E-007   4.7265467230782933E-003   5.5355100091120438E-006   18.330488828121975        18.330499999999997        1.6492425181904727E-003  -9.0703399565067779E-013  -2.5211976316988205E-006  -1.7004093436945547E-008  -2.5379588630303260E-006
   3.5837126245718101       -3.6376541275255755E-007  -2.5196506245458880E-007   4.7264611939046028E-003   5.5321138999279454E-006   18.330488828527123        18.330499999999997        1.6487572812162918E-003  -9.0613144818387955E-013  -2.5196506245458880E-006  -1.6990185916149821E-008  -2.5368925454657184E-006
   3.5844457985709592       -3.6362835081722790E-007  -2.5181185349199642E-007   4.7263756729015137E-003   5.5287205682307048E-006   18.330488828932236        18.330499999999997        1.6482722449838480E-003  -9.0523276934632266E-013  -2.5181185349199639E-006  -1.6976292610781055E-008  -2.5358276700788966E-006
   3.5851789725541208       -3.6349098695577674E-007  -2.5166073423265251E-007   4.7262901573177848E-003   5.5253300111468467E-006   18.330488829337277        18.330499999999997        1.6477874087678294E-003  -9.0433929435323333E-013  -2.5166073423265248E-006  -1.6962413503264542E-008  -2.5347638953942950E-006
   3.5859121465297004       -3.6335349970099231E-007  -2.5151184498555769E-007   4.7262046488156196E-003   5.5219422258023399E-006   18.330488829742315        18.330499999999997        1.6473027730302713E-003  -9.0345363683403038E-013  -2.5151184498555767E-006  -1.6948548576035764E-008  -2.5337019015286422E-006
   3.5866453205073934       -3.6321605541095670E-007  -2.5136531080919380E-007   4.7261191490311494E-003   5.5185572093208104E-006   18.330488830147289        18.330499999999997        1.6468183370360193E-003  -9.0257670117451962E-013  -2.5136531080919381E-006  -1.6934697811528795E-008  -2.5326408022103544E-006
   3.5873784944979326       -3.6307880819128599E-007  -2.5122124138324620E-007   4.7260336595673497E-003   5.5151749588247129E-006   18.330488830552202        18.330499999999997        1.6463341012531339E-003  -9.0170929020284859E-013  -2.5122124138324617E-006  -1.6920861192186848E-008  -2.5315806096269423E-006
   3.5881116685093875       -3.6294189588312734E-007  -2.5107961638014042E-007   4.7259481831377834E-003   5.5117954714524093E-006   18.330488830957062        18.330499999999997        1.6458500652186561E-003  -9.0085178800068102E-013  -2.5107961638014040E-006  -1.6907038700525837E-008  -2.5305211210863051E-006
   3.5888448424689403       -3.6280543979871832E-007  -2.5094027759208587E-007   4.7258627236556588E-003   5.5084187447182160E-006   18.330488831361862        18.330499999999997        1.6453662288138100E-003  -9.0000481416343694E-013  -2.5094027759208587E-006  -1.6893230320613533E-008  -2.5294626702984897E-006
   3.5895780163851931       -3.6266953945114412E-007  -2.5080336702727534E-007   4.7257772818376058E-003   5.5050447757642873E-006   18.330488831766569        18.330499999999997        1.6448825915930242E-003  -8.9916801146603853E-013  -2.5080336702727534E-006  -1.6879436035002378E-008  -2.5284044274341483E-006
   3.5903111902655422       -3.6253429170581430E-007  -2.5066901397767891E-007   4.7256918583488431E-003   5.5016735617418962E-006   18.330488832171181        18.330499999999997        1.6443991540344342E-003  -8.9834211119455066E-013  -2.5066901397767889E-006  -1.6865655826292597E-008  -2.5273471141551992E-006
   3.5910443641158736       -3.6239979008113818E-007  -2.5053733496719244E-007   4.7256064538111035E-003   5.4983050998128131E-006   18.330488832575689        18.330499999999997        1.6439159157128460E-003  -8.9752778952914326E-013  -2.5053733496719245E-006  -1.6851889677140613E-008  -2.5262906969494714E-006
   3.5917775379428529       -3.6226612419782793E-007  -2.5040843415699694E-007   4.7255210688065012E-003   5.4949393871387562E-006   18.330488832980109        18.330499999999997        1.6434328764941566E-003  -8.9672566608436673E-013  -2.5040843415699695E-006  -1.6838137570211273E-008  -2.5252351950064343E-006
   3.5925107117539898       -3.6213337941017502E-007  -2.5028240601393060E-007   4.7254357038594074E-003   5.4915764208811121E-006   18.330488833384418        18.330499999999997        1.6429500362518351E-003  -8.9593630463206805E-013  -2.5028240601393060E-006  -1.6824399488180316E-008  -2.5241804963100050E-006
   3.5932438855576905       -3.6200163737022147E-007  -2.5015933886792416E-007   4.7253503594095270E-003   5.4882161982007078E-006   18.330488833788635        18.330499999999997        1.6424673948494902E-003  -8.9516023804183726E-013  -2.5015933886792413E-006  -1.6810675413730159E-008  -2.5231267006553260E-006
   3.5939770593636542       -3.6187097727351630E-007  -2.5003932576439675E-007   4.7252650357118339E-003   5.4848587162559932E-006   18.330488834192746        18.330499999999997        1.6419849521344088E-003  -8.9439798031319186E-013  -2.5003932576439676E-006  -1.6796965329546023E-008  -2.5220736734112773E-006
   3.5947102331826111       -3.6174147571031289E-007  -2.4992244911258375E-007   4.7251797329983213E-003   5.4815039722042827E-006   18.330488834596746        18.330499999999997        1.6415027079504766E-003  -8.9365001441404287E-013  -2.4992244911258375E-006  -1.6783269218315948E-008  -2.5210215225337544E-006
   3.5954434070221053       -3.6161320507686697E-007  -2.4980876608099822E-007   4.7250944516323582E-003   5.4781519632210136E-006   18.330488835000647        18.330499999999997        1.6410206621340704E-003  -8.9291675544366313E-013  -2.4980876608099820E-006  -1.6769587062815773E-008  -2.5199701551945612E-006
   3.5961765808098543       -3.6148623304068806E-007  -2.4969830806201009E-007   4.7250091921304093E-003   5.4748026868496718E-006   18.330488835404417        18.330499999999997        1.6405388145536938E-003  -8.9219856281485072E-013  -2.4969830806201010E-006  -1.6755918847333156E-008  -2.5189199153803564E-006
   3.5969097545544635       -3.6136062074312384E-007  -2.4959109797485018E-007   4.7249239549769124E-003   5.4714561402670083E-006   18.330488835808097        18.330499999999997        1.6400571653160687E-003  -8.9149567690230287E-013  -2.4959109797485016E-006  -1.6742264554666420E-008  -2.5178704265082534E-006
   3.5976429282633142       -3.6123642323992231E-007  -2.4948715078625662E-007   4.7248387406351065E-003   5.4681123206588841E-006   18.330488836211654        18.330499999999997        1.6395757135815947E-003  -8.9080829277971012E-013  -2.4948715078625660E-006  -1.6728624167666585E-008  -2.5168221170879663E-006
   3.5983761019422928       -3.6111368991716365E-007  -2.4938647400776121E-007   4.7247535495479271E-003   5.4647712252214854E-006   18.330488836615100        18.330499999999997        1.6390944594036690E-003  -8.9013656320671629E-013  -2.4938647400776119E-006  -1.6714997669231381E-008  -2.5157752405519030E-006
   3.5991092755980651       -3.6099246488176135E-007  -2.4928906818425591E-007   4.7246683821382078E-003   5.4614328511509216E-006   18.330488837018411        18.330499999999997        1.6386134025607496E-003  -8.8948060147625103E-013  -2.4928906818425592E-006  -1.6701385042273650E-008  -2.5147301393618131E-006
   3.5998424492381411       -3.6087278733212535E-007  -2.4919492737619190E-007   4.7245832388087307E-003   5.4580971956429535E-006   18.330488837421626        18.330499999999997        1.6381325431422285E-003  -8.8884048417256164E-013  -2.4919492737619190E-006  -1.6687786269710790E-008  -2.5136871272956714E-006
   3.6005756228709269       -3.6075469192751259E-007  -2.4910403979433597E-007   4.7244981199403143E-003   5.4547642558927620E-006   18.330488837824713        18.330499999999997        1.6376518803818698E-003  -8.8821625400601226E-013  -2.4910403979433595E-006  -1.6674201334471446E-008  -2.5126465002984360E-006
   3.6013087965061259       -3.6063820925507968E-007  -2.4901638904944244E-007   4.7244130258832836E-003   5.4514340290931454E-006   18.330488838227662        18.330499999999997        1.6371714144749524E-003  -8.8760792434499312E-013  -2.4901638904944241E-006  -1.6660630219485669E-008  -2.5116085407548871E-006
   3.6020419701544646       -3.6052336640673747E-007  -2.4893195380103385E-007   4.7243279569437651E-003   5.4481065124357700E-006   18.330488838630501        18.330499999999997        1.6366911456708927E-003  -8.8701548467387192E-013  -2.4893195380103384E-006  -1.6647072907685618E-008  -2.5105735193042868E-006
   3.6027751438229658       -3.6041018733115873E-007  -2.4885071138358093E-007   4.7242429134099128E-003   5.4447817031326218E-006   18.330488839033201        18.330499999999997        1.6362110733966319E-003  -8.8643889453929487E-013  -2.4885071138358092E-006  -1.6633529382101093E-008  -2.5095415471592760E-006
   3.6035083174398799       -3.6029869343729176E-007  -2.4877263360536052E-007   4.7241578955247608E-003   5.4414595987559317E-006   18.330488839435784        18.330499999999997        1.6357311983757584E-003  -8.8587811393413648E-013  -2.4877263360536051E-006  -1.6619999627236469E-008  -2.5085129250200111E-006
   3.6042414910138163       -3.6018890395372102E-007  -2.4869768178526344E-007   4.7240729034241438E-003   5.4381401965165624E-006   18.330488839838228        18.330499999999997        1.6352515202239975E-003  -8.8533307711364315E-013  -2.4869768178526345E-006  -1.6606483626133847E-008  -2.5074872226829196E-006
   3.6049746645521386       -3.6008083476698906E-007  -2.4862580688476414E-007   4.7239879371400364E-003   5.4348234936344891E-006   18.330488840240541        18.330499999999997        1.6347720398124761E-003  -8.8480358054626718E-013  -2.4862580688476413E-006  -1.6592981361884152E-008  -2.5064644697499149E-006
   3.6057078380607335       -3.5997449984988822E-007  -2.4855693404028890E-007   4.7239029964375083E-003   5.4315094873398167E-006   18.330488840642744        18.330499999999997        1.6342927571629383E-003  -8.8428953818801626E-013  -2.4855693404028888E-006  -1.6579492817629238E-008  -2.5054445423302638E-006
   3.6064410115462673       -3.5986991043291721E-007  -2.4849102251764023E-007   4.7238180814009626E-003   5.4281981748625670E-006   18.330488841044794        18.330499999999997        1.6338136724106580E-003  -8.8379071483775238E-013  -2.4849102251764021E-006  -1.6566017976520796E-008  -2.5044270917437566E-006
   3.6071741850162504       -3.5976707716961727E-007  -2.4842804617305128E-007   4.7237331922340749E-003   5.4248895534323858E-006   18.330488841446723        18.330499999999997        1.6333347866400870E-003  -8.8330697802970366E-013  -2.4842804617305128E-006  -1.6552556821720704E-008  -2.5034118017736862E-006
   3.6079073584790886       -3.5966601124501426E-007  -2.4836798412818164E-007   4.7236483291623029E-003   5.4215836202783318E-006   18.330488841848531        18.330499999999997        1.6328561001035494E-003  -8.8283825035686159E-013  -2.4836798412818164E-006  -1.6539109336397161E-008  -2.5023982655535885E-006
   3.6086405319444883       -3.5956672482734140E-007  -2.4831081711551992E-007   4.7235634923921514E-003   5.4182803726270591E-006   18.330488842250205        18.330499999999997        1.6323776131032350E-003  -8.8238447392698981E-013  -2.4831081711551990E-006  -1.6525675503717663E-008  -2.5013860111860949E-006
   3.6093737054231738       -3.5946923183062025E-007  -2.4825653232788126E-007   4.7234786821484832E-003   5.4149798077041062E-006   18.330488842651736        18.330499999999997        1.6318993268839264E-003  -8.8194564060092997E-013  -2.4825653232788126E-006  -1.6512255306859196E-008  -2.5003745549025501E-006
   3.6101068789216550       -3.5937355526261579E-007  -2.4820533460801426E-007   4.7233939006824776E-003   5.4116819227574394E-006   18.330488843053125        18.330499999999997        1.6314212418097234E-003  -8.8152225922910295E-013  -2.4820533460801427E-006  -1.6498848729096387E-008  -2.4993635340979147E-006
   3.6108400523687099       -3.5927973347080263E-007  -2.4815757110046737E-007   4.7233091514182028E-003   5.4083867153876581E-006   18.330488843454379        18.330499999999997        1.6309433585900196E-003  -8.8111448380677259E-013  -2.4815757110046737E-006  -1.6485455755150685E-008  -2.4983523580761278E-006
   3.6115732257729505       -3.5918782484384008E-007  -2.4811311050083366E-007   4.7232244326609130E-003   5.4050941828392525E-006   18.330488843855473        18.330499999999997        1.6304656779454764E-003  -8.8072371268325123E-013  -2.4811311050083364E-006  -1.6472076368301640E-008  -2.4973406136811822E-006
   3.6123063991417199       -3.5909788089492384E-007  -2.4807180446266629E-007   4.7231397425579946E-003   5.4018043223658419E-006   18.330488844256422        18.330499999999997        1.6299882005904227E-003  -8.8034955268911128E-013  -2.4807180446266625E-006  -1.6458710551881136E-008  -2.4963269584883876E-006
   3.6130395724809055       -3.5900994526314624E-007  -2.4803345784688506E-007   4.7230550787884743E-003   5.3985171312309847E-006   18.330488844657225        18.330499999999997        1.6295109272417235E-003  -8.7999148181422635E-013  -2.4803345784688506E-006  -1.6445358289264615E-008  -2.4953107486718819E-006
   3.6137727457971747       -3.5892405330873798E-007  -2.4799786408699646E-007   4.7229704389073765E-003   5.3952326066981190E-006   18.330488845057907        18.330499999999997        1.6290338585985915E-003  -8.7964894680064916E-013  -2.4799786408699642E-006  -1.6432019563845078E-008  -2.4942913483714667E-006
   3.6145059190980371       -3.5884023217311956E-007  -2.4796485298644311E-007   4.7228858208156581E-003   5.3919507460303086E-006   18.330488845458465        18.330499999999997        1.6285569953853761E-003  -8.7932129544001741E-013  -2.4796485298644311E-006  -1.6418694359018691E-008  -2.4932680950896816E-006
   3.6152390923918984       -3.5875850321553123E-007  -2.4793428760546287E-007   4.7228012227314231E-003   5.3886715464900082E-006   18.330488845858916        18.330499999999997        1.6280803382991485E-003  -8.7900799029489471E-013  -2.4793428760546288E-006  -1.6405382658190750E-008  -2.4922404490772046E-006
   3.6159722656884696       -3.5867886612495535E-007  -2.4790570280254749E-007   4.7227166424089360E-003   5.3853950053372484E-006   18.330488846259282        18.330499999999997        1.6276038880339392E-003  -8.7870723688750539E-013  -2.4790570280254746E-006  -1.6392084444767960E-008  -2.4912072959503386E-006
   3.6167054389984714       -3.5860129557639092E-007  -2.4787788422175446E-007   4.7226320758602808E-003   5.3821211198309687E-006   18.330488846659538        18.330499999999997        1.6271276452445387E-003  -8.7841870742897619E-013  -2.4787788422175443E-006  -1.6378799702160882E-008  -2.4901688504378734E-006
   3.6174386123278941       -3.5852570320181428E-007  -2.4785096709571139E-007   4.7225475252498034E-003   5.3788498872546345E-006   18.330488847059719        18.330499999999997        1.6266516105878581E-003  -8.7813799617762504E-013  -2.4785096709571136E-006  -1.6365528413891788E-008  -2.4891227081813873E-006
   3.6181717856060476       -3.5845201844462787E-007  -2.4782512523319856E-007   4.7224629928208769E-003   5.3755813052367831E-006   18.330488847459815        18.330499999999997        1.6261757849515299E-003  -8.7786537436829627E-013  -2.4782512523319855E-006  -1.6352270564889009E-008  -2.4880708479918855E-006
   3.6189049588415476       -3.5838018741137362E-007  -2.4780050793239705E-007   4.7223784803373742E-003   5.3723153710550599E-006   18.330488847859826        18.330499999999997        1.6257001682602218E-003  -8.7760129951950365E-013  -2.4780050793239703E-006  -1.6339026138671307E-008  -2.4870125922192913E-006
   3.6196381320417204       -3.5831017164167608E-007  -2.4777725601705878E-007   4.7222939890316368E-003   5.3690520819962413E-006   18.330488848259737        18.330499999999997        1.6252247612369383E-003  -8.7734628409192729E-013  -2.4777725601705876E-006  -1.6325795118802036E-008  -2.4859477254053798E-006
   3.6203713052124535       -3.5824196356057301E-007  -2.4775607345555643E-007   4.7222095174775493E-003   5.3657914353568549E-006   18.330488848659520        18.330499999999997        1.6247495642653649E-003  -8.7710205946090536E-013  -2.4775607345555641E-006  -1.6312577488895144E-008  -2.4848765476150140E-006
   3.6211044783604143       -3.5817559768491975E-007  -2.4773795437254114E-007   4.7221250623962858E-003   5.3625334284333069E-006   18.330488849059225        18.330499999999997        1.6242745779507771E-003  -8.7686967305554010E-013  -2.4773795437254111E-006  -1.6299373232570894E-008  -2.4837983196956815E-006
   3.6218376514931134       -3.5811115887822143E-007  -2.4772282592865619E-007   4.7220406231256442E-003   5.3592780585215956E-006   18.330488849458835        18.330499999999997        1.6237998019751831E-003  -8.7665292312819920E-013  -2.4772282592865617E-006  -1.6286182333463252E-008  -2.4827141510281936E-006
   3.6225708246189554       -3.5804871946851305E-007  -2.4771060198786260E-007   4.7219561991413790E-003   5.3560253229171065E-006   18.330488849858369        18.330499999999997        1.6233252371065613E-003  -8.7645171022658137E-013  -2.4771060198786259E-006  -1.6273004775208290E-008  -2.4816219272961601E-006
   3.6233039977476560       -3.5798833974028271E-007  -2.4770118751292169E-007   4.7218717900361380E-003   5.3527752189127766E-006   18.330488850257815        18.330499999999997        1.6228508828326439E-003  -8.7626586177789535E-013  -2.4770118751292167E-006  -1.6259840541446995E-008  -2.4805215057888505E-006
   3.6240371708899324       -3.5793006863568887E-007  -2.4769448214091221E-007   4.7217873954946846E-003   5.3495277438004763E-006   18.330488850657204        18.330499999999997        1.6223767397936543E-003  -8.7609514891592609E-013  -2.4769448214091218E-006  -1.6246689615821411E-008  -2.4794127398093202E-006
   3.6247703440512500       -3.5787393670160930E-007  -2.4769018915045080E-007   4.7217030174419800E-003   5.3462828948986909E-006   18.330488851056483        18.330499999999997        1.6219028073020236E-003  -8.7593866214028219E-013  -2.4769018915045078E-006  -1.6233551982095468E-008  -2.4782952691685123E-006
   3.6255035171614547       -3.5781996135480778E-007  -2.4768783236930900E-007   4.7216186599052220E-003   5.3430406698634742E-006   18.330488851455705        18.330499999999997        1.6214290858687418E-003  -8.7579623558793174E-013  -2.4768783236930900E-006  -1.6220427625405800E-008  -2.4771696804369279E-006
   3.6262366902291649       -3.5776813679022146E-007  -2.4768748132613933E-007   4.7215343219357579E-003   5.3398010660051740E-006   18.330488851854806        18.330499999999997        1.6209555746639610E-003  -8.7566605545500743E-013  -2.4768748132613931E-006  -1.6207316529499475E-008  -2.4760346969985970E-006
   3.6269698632616918       -3.5771846580795561E-007  -2.4768915035778005E-007   4.7214500027314794E-003   5.3365640806432411E-006   18.330488852253797        18.330499999999997        1.6204822740746127E-003  -8.7554825059327948E-013  -2.4768915035778003E-006  -1.6194218678174844E-008  -2.4748916454037678E-006
   3.6277030362649239       -3.5767095805909249E-007  -2.4769281620878262E-007   4.7213657015497418E-003   5.3333297111067178E-006   18.330488852652699        18.330499999999997        1.6200091835433974E-003  -8.7544295279777882E-013  -2.4769281620878261E-006  -1.6181134055271710E-008  -2.4737404992250391E-006
   3.6284362092455282       -3.5762562661444990E-007  -2.4769847297366659E-007   4.7212814173577256E-003   5.3300979547245012E-006   18.330488853051538        18.330499999999997        1.6195363027245748E-003  -8.7535013799876353E-013  -2.4769847297366660E-006  -1.6168062644643215E-008  -2.4725813153116716E-006
   3.6291693822110158       -3.5758248823207843E-007  -2.4770612651782403E-007   4.7211971488663948E-003   5.3268688088250737E-006   18.330488853450262        18.330499999999997        1.6190636309176213E-003  -8.7526980367825686E-013  -2.4770612651782403E-006  -1.6155004430151292E-008  -2.4714142734820233E-006
   3.6299025551697910       -3.5754156367371292E-007  -2.4771577223206846E-007   4.7211128947247634E-003   5.3236422707362863E-006   18.330488853848905        18.330499999999997        1.6185911682679223E-003  -8.7520200908576396E-013  -2.4771577223206845E-006  -1.6141959395662788E-008  -2.4702395091305169E-006
   3.6306357281315722       -3.5750287633461599E-007  -2.4772739405370653E-007   4.7210286535535910E-003   5.3204183377835239E-006   18.330488854247484        18.330499999999997        1.6181189139670171E-003  -8.7514678240444406E-013  -2.4772739405370649E-006  -1.6128927525044902E-008  -2.4690571986496791E-006
   3.6313689011070736       -3.5746645270219119E-007  -2.4774099241414714E-007   4.7209444241966035E-003   5.3171970072911273E-006   18.330488854645989        18.330499999999997        1.6176468674559291E-003  -8.7510424858136133E-013  -2.4774099241414712E-006  -1.6115908802173607E-008  -2.4678676288286574E-006
   3.6321020741012533       -3.5743232152395324E-007  -2.4775665722592183E-007   4.7208602065015879E-003   5.3139782766120303E-006   18.330488855044432        18.330499999999997        1.6171750281263947E-003  -8.7507433918459856E-013  -2.4775665722592184E-006  -1.6102903211044315E-008  -2.4666709510871616E-006
   3.6328352470444809       -3.5740051818771450E-007  -2.4777431600158976E-007   4.7207759986185229E-003   5.3107621434294665E-006   18.330488855442827        18.330499999999997        1.6167033953235718E-003  -8.7505742546075519E-013  -2.4777431600158974E-006  -1.6089910736999842E-008  -2.4654677567284757E-006
   3.6335684199453784       -3.5737107483279232E-007  -2.4779388986524103E-007   4.7206917988750572E-003   5.3075486050860192E-006   18.330488855841157        18.330499999999997        1.6162319683912755E-003  -8.7505333349757251E-013  -2.4779388986524101E-006  -1.6076931364018388E-008  -2.4642577079307781E-006
   3.6343015928112345       -3.5734401898830900E-007  -2.4781528325392147E-007   4.7206076056942031E-003   5.3043376589333899E-006   18.330488856239445        18.330499999999997        1.6157607465897943E-003  -8.7506176402825901E-013  -2.4781528325392147E-006  -1.6063965076119241E-008  -2.4630412106056351E-006
   3.6350347656479380       -3.5731936817813019E-007  -2.4783817416775500E-007   4.7205234176470713E-003   5.3011293023326778E-006   18.330488856637697        18.330499999999997        1.6152897291516627E-003  -8.7508207741207950E-013  -2.4783817416775501E-006  -1.6051011857372979E-008  -2.4618183737887252E-006
   3.6357679384621568       -3.5729712440783345E-007  -2.4786222658375533E-007   4.7204392332321618E-003   5.2979235326448224E-006   18.330488857035927        18.330499999999997        1.6148189152754900E-003  -8.7511375763438898E-013  -2.4786222658375530E-006  -1.6038071691857898E-008  -2.4605896434526142E-006
   3.6365011112614010       -3.5727727568934220E-007  -2.4788762988567994E-007   4.7203550491820767E-003   5.2947203472303283E-006   18.330488857434112        18.330499999999997        1.6143483041334054E-003  -8.7515550777095494E-013  -2.4788762988567991E-006  -1.6025144563661439E-008  -2.4593548824602037E-006
   3.6372342840540757       -3.5725982449632457E-007  -2.4791438296808678E-007   4.7202708641480226E-003   5.2915197434490573E-006   18.330488857832307        18.330499999999997        1.6138778951848387E-003  -8.7520792110035927E-013  -2.4791438296808677E-006  -1.6012230456875598E-008  -2.4581153567139743E-006
   3.6379674568499030       -3.5724477398406180E-007  -2.4794246261553717E-007   4.7201866770951719E-003   5.2883217186583894E-006   18.330488858230499        18.330499999999997        1.6134076869453705E-003  -8.7527100342252323E-013  -2.4794246261553714E-006  -1.5999329355594839E-008  -2.4568711401244284E-006
   3.6387006296595943       -3.5723212695069719E-007  -2.4797184767667286E-007   4.7201024869985659E-003   5.2851262702146757E-006   18.330488858628698        18.330499999999997        1.6129376788102459E-003  -8.7534469102453184E-013  -2.4797184767667286E-006  -1.5986441243917484E-008  -2.4556224441977131E-006
   3.6394338024875847       -3.5722188586102966E-007  -2.4800252887548400E-007   4.7200182929415498E-003   5.2819333955048760E-006   18.330488859026893        18.330499999999997        1.6124678698458675E-003  -8.7542892866731486E-013  -2.4800252887548400E-006  -1.5973566106073931E-008  -2.4543696957178054E-006
   3.6401669752647785       -3.5721405328506009E-007  -2.4803450760503057E-007   4.7199340941107230E-003   5.2787430922389768E-006   18.330488859425110        18.330499999999997        1.6119982594216572E-003  -8.7552369820257268E-013  -2.4803450760503055E-006  -1.5960703927610723E-008  -2.4531133605315598E-006
   3.6409001479998007       -3.5720863234479579E-007  -2.4806779293440049E-007   4.7198498897479185E-003   5.2755553577913377E-006   18.330488859823326        18.330499999999997        1.6115288459998317E-003  -8.7562901955934838E-013  -2.4806779293440048E-006  -1.5947854692724894E-008  -2.4518534473064383E-006
   3.6416333206999245       -3.5720562693251358E-007  -2.4810239995148770E-007   4.7197656791423299E-003   5.2723701895454400E-006   18.330488860221585        18.330499999999997        1.6110596291949641E-003  -8.7574494141797266E-013  -2.4810239995148770E-006  -1.5935018385661237E-008  -2.4505904884910001E-006
   3.6423664933710396       -3.5720504185741018E-007  -2.4813834899457326E-007   4.7196814616227599E-003   5.2691875848939901E-006   18.330488860619845        18.330499999999997        1.6105906074179574E-003  -8.7587153620946956E-013  -2.4813834899457324E-006  -1.5922194990714078E-008  -2.4493248227851754E-006
   3.6430996660198138       -3.5720688295045040E-007  -2.4817566549476268E-007   4.7195972365561712E-003   5.2660075412295114E-006   18.330488861018146        18.330499999999997        1.6101217802622647E-003  -8.7600889796557381E-013  -2.4817566549476268E-006  -1.5909384492183006E-008  -2.4480567899671958E-006
   3.6438328386537577       -3.5721115715604562E-007  -2.4821438016539348E-007   4.7195130033504578E-003   5.2628300559440912E-006   18.330488861416462        18.330499999999997        1.6096531461074013E-003  -8.7615714222024097E-013  -2.4821438016539347E-006  -1.5896586874377808E-008  -2.4467867293511477E-006
   3.6445660112812752       -3.5721787262391380E-007  -2.4825452940335940E-007   4.7194287614599336E-003   5.2596551264291559E-006   18.330488861814828        18.330499999999997        1.6091847045384240E-003  -8.7631640702522140E-013  -2.4825452940335939E-006  -1.5883802121613174E-008  -2.4455149520763860E-006
   3.6452991839120927       -3.5722703880848620E-007  -2.4829615580165384E-007   4.7193445103918532E-003   5.2564827500736333E-006   18.330488862213212        18.330499999999997        1.6087164539265357E-003  -8.7648685464758640E-013  -2.4829615580165382E-006  -1.5871030218205557E-008  -2.4442418009449947E-006
   3.6460323565569182       -3.5723866662508805E-007  -2.4833930908372698E-007   4.7192602497086334E-003   5.2533129242654432E-006   18.330488862611638        18.330499999999997        1.6082483938450497E-003  -8.7666867426627321E-013  -2.4833930908372696E-006  -1.5858271148473877E-008  -2.4429676042110153E-006
   3.6467655292196697       -3.5725276868779825E-007  -2.4838404657855846E-007   4.7191759790333769E-003   5.2501456464250595E-006   18.330488863010093        18.330499999999997        1.6077805229610736E-003  -8.7686208569913890E-013  -2.4838404657855845E-006  -1.5845524896879998E-008  -2.4416926958251462E-006
   3.6474987018317817       -3.5726935949421278E-007  -2.4843043369685310E-007   4.7190916980578675E-003   5.2469809142888636E-006   18.330488863408608        18.330499999999997        1.6073128402658040E-003  -8.7706734069422538E-013  -2.4843043369685306E-006  -1.5832791449163314E-008  -2.4404175563667319E-006
   3.6482318744018829       -3.5728845568690793E-007  -2.4847854384158210E-007   4.7190074065300560E-003   5.2438187252625537E-006   18.330488863807147        18.330499999999997        1.6068453444635568E-003  -8.7728472573660320E-013  -2.4847854384158210E-006  -1.5820070789747055E-008  -2.4391421174368986E-006
   3.6489650469372283       -3.5731007606857565E-007  -2.4852846112673666E-007   4.7189231042975410E-003   5.2406590767609463E-006   18.330488864205726        18.330499999999997        1.6063780351343042E-003  -8.7751455774101069E-013  -2.4852846112673663E-006  -1.5807362903094154E-008  -2.4378668796322870E-006
   3.6496982194437075       -3.5733424195437575E-007  -2.4858027522271388E-007   4.7188387912644025E-003   5.2375019662079186E-006   18.330488864604352        18.330499999999997        1.6059109109669435E-003  -8.7775721138638164E-013  -2.4858027522271385E-006  -1.5794667773716356E-008  -2.4365921577147001E-006
   3.6504313919279894       -3.5736097701734397E-007  -2.4863408995434533E-007   4.7187544674864995E-003   5.2343473910271428E-006   18.330488865003030        18.330499999999997        1.6054439709465601E-003  -8.7801307882033767E-013  -2.4863408995434534E-006  -1.5781985386134200E-008  -2.4353181930524136E-006
   3.6511645643975839       -3.5739030750674297E-007  -2.4869001550754885E-007   4.7186701331039102E-003   5.2311953486418439E-006   18.330488865401744        18.330499999999997        1.6049772140797900E-003  -8.7828260232528200E-013  -2.4869001550754885E-006  -1.5769315724874535E-008  -2.4340453052061537E-006
   3.6518977368608945       -3.5742226199812989E-007  -2.4874816247819282E-007   4.7185857882926117E-003   5.2280458364745727E-006   18.330488865800501        18.330499999999997        1.6045106393641510E-003  -8.7856624913325933E-013  -2.4874816247819280E-006  -1.5756658774472998E-008  -2.4327737455201572E-006
   3.6526309093276512       -3.5745687081319843E-007  -2.4880863778917477E-007   4.7185014332322356E-003   5.2248988519453658E-006   18.330488866199296        18.330499999999997        1.6040442458167049E-003  -8.7886449004297516E-013  -2.4880863778917474E-006  -1.5744014519459961E-008  -2.4315037732790799E-006
   3.6533640818085584       -3.5749416528535865E-007  -2.4887154198141452E-007   4.7184170680842057E-003   5.2217543924732689E-006   18.330488866598134        18.330499999999997        1.6035780324571132E-003  -8.7917778442692803E-013  -2.4887154198141449E-006  -1.5731382944375978E-008  -2.4302355947496379E-006
   3.6540972543070249       -3.5753417693697700E-007  -2.4893696738296214E-007   4.7183326929827393E-003   5.2186124555117810E-006   18.330488866996998        18.330499999999997        1.6031119983179393E-003  -8.7950656870315049E-013  -2.4893696738296212E-006  -1.5718764033908775E-008  -2.4289694949963484E-006
   3.6548304267550109       -3.5757693656052210E-007  -2.4900499680593198E-007   4.7182483080382386E-003   5.2154730388233060E-006   18.330488867395914        18.330499999999997        1.6026461427582561E-003  -8.7985124757821807E-013  -2.4900499680593197E-006  -1.5706157773992336E-008  -2.4277058115207165E-006
   3.6555635991611473       -3.5762247341371315E-007  -2.4907570568850283E-007   4.7181639132923628E-003   5.2123361398444528E-006   18.330488867794877        18.330499999999997        1.6021804642612617E-003  -8.8021218784778168E-013  -2.4907570568850283E-006  -1.5693564149263462E-008  -2.4264444128517716E-006
   3.6562967715326691       -3.5767081559596189E-007  -2.4914916955565338E-007   4.7180795086514482E-003   5.2092017560209540E-006   18.330488868193875        18.330499999999997        1.6017149621846735E-003  -8.8058974802634801E-013  -2.4914916955565335E-006  -1.5680983144404964E-008  -2.4251856499979620E-006
   3.6570299438754668       -3.5772199215264775E-007  -2.4922547823250448E-007   4.7179950937459823E-003   5.2060698848074117E-006   18.330488868592901        18.330499999999997        1.6012496355859072E-003  -8.8098431950672831E-013  -2.4922547823250446E-006  -1.5668414744143913E-008  -2.4239297620762668E-006
   3.6577631161962092       -3.5777603301769380E-007  -2.4930473584854015E-007   4.7179106679512504E-003   5.2029405236582178E-006   18.330488868991978        18.330499999999997        1.6007844838101153E-003  -8.8139628646108764E-013  -2.4930473584854013E-006  -1.5655858933214757E-008  -2.4226769624019559E-006
   3.6584962885024059       -3.5783296922514029E-007  -2.4938702056952608E-007   4.7178262307427743E-003   5.1998136700273020E-006   18.330488869391100        18.330499999999997        1.6003195053918341E-003  -8.8182608072118526E-013  -2.4938702056952605E-006  -1.5643315696361073E-008  -2.4214274233098873E-006
   3.6592294608024609       -3.5789282952061724E-007  -2.4947238460356819E-007   4.7177417817513912E-003   5.1966893213678997E-006   18.330488869790262        18.330499999999997        1.5998546997916204E-003  -8.8227403362348990E-013  -2.4947238460356820E-006  -1.5630785018331709E-008  -2.4201812750303781E-006
   3.6599626331061081       -3.5795563712440549E-007  -2.4956084866499432E-007   4.7176573207004958E-003   5.1935674751307264E-006   18.330488870189480        18.330499999999997        1.5993900664839648E-003  -8.8274037592871233E-013  -2.4956084866499432E-006  -1.5618266883875168E-008  -2.4189386540687368E-006
   3.6606958054240484       -3.5802140662672729E-007  -2.4965240512900238E-007   4.7175728474280016E-003   5.1904481287655208E-006   18.330488870588734        18.330499999999997        1.5989256040553172E-003  -8.8322520775767684E-013  -2.4965240512900235E-006  -1.5605761277743454E-008  -2.4176996725303208E-006
   3.6614289777591664       -3.5809014148693185E-007  -2.4974702048035261E-007   4.7174883619001953E-003   5.1873312797583951E-006   18.330488870988049        18.330499999999997        1.5984613123190721E-003  -8.8372850264513816E-013  -2.4974702048035261E-006  -1.5593268184846292E-008  -2.4164644187858704E-006
   3.6621621500439576       -3.5816183204827500E-007  -2.4984463717447677E-007   4.7174038642238941E-003   5.1842169258973820E-006   18.330488871387406        18.330499999999997        1.5979971899083910E-003  -8.8425011088866909E-013  -2.4984463717447675E-006  -1.5580787591312613E-008  -2.4152332299946406E-006
   3.6628953222870573       -3.5823646048126547E-007  -2.4994526225620418E-007   4.7173193537575694E-003   5.1811050646495582E-006   18.330488871786816        18.330499999999997        1.5975332367264481E-003  -8.8479027078028499E-013  -2.4994526225620418E-006  -1.5568319481989266E-008  -2.4140060133749249E-006
   3.6636284944956854       -3.5831400008744756E-007  -2.5004945823266077E-007   4.7172348242180400E-003   5.1779956934911103E-006   18.330488872186301        18.330499999999997        1.5970694517349201E-003  -8.8534875699339934E-013  -2.5004945823266075E-006  -1.5555863841774031E-008  -2.4127828897550317E-006
   3.6643616666757324       -3.5839444672049682E-007  -2.5015725926723378E-007   4.7171502745291744E-003   5.1748888099069552E-006   18.330488872585850        18.330499999999997        1.5966058340084002E-003  -8.8592753289278669E-013  -2.5015725926723379E-006  -1.5543420655605434E-008  -2.4115650403311430E-006
   3.6650948388338671       -3.5847777846665772E-007  -2.5026884264443575E-007   4.7170657021138752E-003   5.1717844113817718E-006   18.330488872985494        18.330499999999997        1.5961423834556911E-003  -8.8652646185431004E-013  -2.5026884264443576E-006  -1.5530989908429378E-008  -2.4103515815193627E-006
   3.6658280109775996       -3.5856396366361149E-007  -2.5038397443805814E-007   4.7169811084461230E-003   5.1686824953997639E-006   18.330488873385232        18.330499999999997        1.5956790990731291E-003  -8.8714574839407557E-013  -2.5038397443805810E-006  -1.5518571585200545E-008  -2.4091427885093516E-006
   3.6665611831153329       -3.5865293698326174E-007  -2.5050219868539307E-007   4.7168964971645421E-003   5.1655830594444363E-006   18.330488873785068        18.330499999999997        1.5952159801688535E-003  -8.8778445629426207E-013  -2.5050219868539308E-006  -1.5506165670881702E-008  -2.4079382471833049E-006
   3.6672943552568036       -3.5874459136900813E-007  -2.5062307376062291E-007   4.7168118717054739E-003   5.1624861009967537E-006   18.330488874184965        18.330499999999997        1.5947530257680695E-003  -8.8844071616580175E-013  -2.5062307376062289E-006  -1.5493772150430341E-008  -2.4067376776417519E-006
   3.6680275274127094       -3.5883878329139382E-007  -2.5074617174312299E-007   4.7167272353019598E-003   5.1593916175367272E-006   18.330488874584919        18.330499999999997        1.5942902358045835E-003  -8.8911261737569983E-013  -2.5074617174312300E-006  -1.5481391008814493E-008  -2.4055411838653273E-006
   3.6687606995854316       -3.5893533775578207E-007  -2.5087107772095851E-007   4.7166425909833318E-003   5.1562996065825365E-006   18.330488874984916        18.330499999999997        1.5938276093205505E-003  -8.8979821790356561E-013  -2.5087107772095850E-006  -1.5469022231157797E-008  -2.4043489543965769E-006
   3.6694938717079872       -3.5903405301542933E-007  -2.5099738911767396E-007   4.7165579415816535E-003   5.1532100659475356E-006   18.330488875384933        18.330499999999997        1.5933651456919772E-003  -8.9049555333630653E-013  -2.5099738911767393E-006  -1.5456665803777807E-008  -2.4031612427904219E-006
   3.6702270437890130       -3.5913470499483552E-007  -2.5112470985651704E-007   4.7164732903695094E-003   5.1501229931288590E-006   18.330488875784965        18.330499999999997        1.5929028443156491E-003  -8.9120264533288098E-013  -2.5112470985651702E-006  -1.5444321711732830E-008  -2.4019778035744578E-006
   3.6709602158357075       -3.5923704953656125E-007  -2.5125262967485146E-007   4.7163886497314685E-003   5.1470383856327622E-006   18.330488876184969        18.330499999999997        1.5924407045865058E-003  -8.9191745331334640E-013  -2.5125262967485143E-006  -1.5431989940129639E-008  -2.4007988915099446E-006
   3.6716933878539617       -3.5934080842530457E-007  -2.5138055292604377E-007   4.7163040315949716E-003   5.1439562409740369E-006   18.330488876584919        18.330499999999997        1.5919787259100985E-003  -8.9263689158493052E-013  -2.5138055292604377E-006  -1.5419670474114353E-008  -2.3996240244226141E-006
   3.6724265598504449       -3.5944567897543276E-007  -2.5150725330645180E-007   4.7162194362351520E-003   5.1408765566672386E-006   18.330488876984763        18.330499999999997        1.5915169077285322E-003  -8.9335908132545571E-013  -2.5150725330645177E-006  -1.5407363298844331E-008  -2.3984538416793346E-006
   3.6731597318326670       -3.5955129935905548E-007  -2.5163250710578915E-007   4.7161348631396920E-003   5.1377993302264230E-006   18.330488877384472        18.330499999999997        1.5910552493926511E-003  -8.9407891125819444E-013  -2.5163250710578913E-006  -1.5395068399482554E-008  -2.3972867761218518E-006
   3.6738929038090302       -3.5965731749097750E-007  -2.5175619094088247E-007   4.7160503117308593E-003   5.1347245591649436E-006   18.330488877784084        18.330499999999997        1.5905937505397442E-003  -8.9479467878856782E-013  -2.5175619094088247E-006  -1.5382785761197967E-008  -2.3961244127860960E-006
   3.6746260757892757       -3.5976339741293071E-007  -2.5187817432411514E-007   4.7159657814245786E-003   5.1316522409935907E-006   18.330488878183591        18.330499999999997        1.5901324099330425E-003  -8.9550509606530346E-013  -2.5187817432411514E-006  -1.5370515369159878E-008  -2.3949668355249855E-006
   3.6753592477840979       -3.5986921869991076E-007  -2.5199830123310215E-007   4.7158812714428273E-003   5.1285823732222257E-006   18.330488878582990        18.330499999999997        1.5896712272391741E-003  -8.9620875306853105E-013  -2.5199830123310215E-006  -1.5358257208537229E-008  -2.3938138093375086E-006
   3.6760924197953533       -3.5997446825674195E-007  -2.5211602123009187E-007   4.7157967771197457E-003   5.1255149534007396E-006   18.330488878982283        18.330499999999997        1.5892102018529326E-003  -8.9690370753543328E-013  -2.5211602123009184E-006  -1.5346011264675655E-008  -2.3926649211592067E-006
   3.6768255917565948       -3.6007883015789581E-007  -2.5223078112626636E-007   4.7157122938248450E-003   5.1224499793673900E-006   18.330488879381509        18.330499999999997        1.5887493335005427E-003  -8.9758809043844363E-013  -2.5223078112626637E-006  -1.5333777524072902E-008  -2.3915201978805973E-006
   3.6775587636764637       -3.6018199025510065E-007  -2.5234257991743942E-007   4.7156278224908749E-003   5.1193874486489406E-006   18.330488879780674        18.330499999999997        1.5882886210436423E-003  -8.9825905909236859E-013  -2.5234257991743939E-006  -1.5321555971999437E-008  -2.3903786262759707E-006
   3.6782919355621435       -3.6028366791152927E-007  -2.5245141208967702E-007   4.7155433640595013E-003   5.1163273587812642E-006   18.330488880179757        18.330499999999997        1.5878280642559078E-003  -8.9891588767732959E-013  -2.5245141208967700E-006  -1.5309346593764007E-008  -2.3892412037121264E-006
   3.6790251074195259       -3.6038361478472984E-007  -2.5255726265523070E-007   4.7154589194355360E-003   5.1132697073086293E-006   18.330488880578788        18.330499999999997        1.5873676629330380E-003  -8.9955791111413862E-013  -2.5255726265523070E-006  -1.5297149374721373E-008  -2.3881077168821764E-006
   3.6797582792552799       -3.6048161294253272E-007  -2.5266010413532447E-007   4.7153744894587951E-003   5.1102144917750410E-006   18.330488880977722        18.330499999999997        1.5869074160152609E-003  -9.0018450382686596E-013  -2.5266010413532444E-006  -1.5284964300232273E-008  -2.3869779660900825E-006
   3.6804914510769153       -3.6057747250853889E-007  -2.5275989503191746E-007   4.7152900748891032E-003   5.1071617097240005E-006   18.330488881376606        18.330499999999997        1.5864473236831594E-003  -9.0079506406153538E-013  -2.5275989503191747E-006  -1.5272791355664469E-008  -2.3858518453131201E-006
   3.6812246228928340       -3.6067102910901487E-007  -2.5285656682249577E-007   4.7152056762684450E-003   5.1041113586982947E-006   18.330488881775391        18.330499999999997        1.5859873849528188E-003  -9.0138900323430658E-013  -2.5285656682249578E-006  -1.5260630526392392E-008  -2.3847291340264870E-006
   3.6819577947127793       -3.6076213978320339E-007  -2.5295002020049362E-007   4.7151212938726234E-003   5.1010634362381409E-006   18.330488882174109        18.330499999999997        1.5855276000977282E-003  -9.0196560636112728E-013  -2.5295002020049363E-006  -1.5248481797788721E-008  -2.3836096986781178E-006
   3.6826909665474452       -3.6085067932834224E-007  -2.5304008357707606E-007   4.7150369272775591E-003   5.0980179398828236E-006   18.330488882572727        18.330499999999997        1.5850679681979325E-003  -9.0252416723451874E-013  -2.5304008357707607E-006  -1.5236345155232455E-008  -2.3824934019607490E-006
   3.6834241383981774       -3.6093653516421203E-007  -2.5312658743473315E-007   4.7149525760812579E-003   5.0949748672134395E-006   18.330488882971267        18.330499999999997        1.5846084896307829E-003  -9.0306379135680277E-013  -2.5312658743473313E-006  -1.5224220584273657E-008  -2.3813801808605163E-006
   3.6841573101990561       -3.6101960523118418E-007  -2.5320936932966413E-007   4.7148682399384039E-003   5.0919342160928390E-006   18.330488883369743        18.330499999999997        1.5841491639337819E-003  -9.0358360377634782E-013  -2.5320936932966413E-006  -1.5212108071599052E-008  -2.3802700956775031E-006
   3.6848904819587243       -3.6109979644322002E-007  -2.5328827693753133E-007   4.7147839185512162E-003   5.0888959840770185E-006   18.330488883768130        18.330499999999997        1.5836899907106785E-003  -9.0408277956824358E-013  -2.5328827693753131E-006  -1.5200007602676855E-008  -2.3791629304134448E-006
   3.6856236536843436       -3.6117704255503356E-007  -2.5336317051019928E-007   4.7146996116812648E-003   5.0858601687310862E-006   18.330488884166432        18.330499999999997        1.5832309704747831E-003  -9.0456059935943351E-013  -2.5336317051019928E-006  -1.5187919163023062E-008  -2.3780588839087060E-006
   3.6863568253818060       -3.6125133308430768E-007  -2.5343392503602956E-007   4.7146153191458366E-003   5.0828267676283765E-006   18.330488884564662        18.330499999999997        1.5827721028798993E-003  -9.0501653032229415E-013  -2.5343392503602955E-006  -1.5175842738190890E-008  -2.3769580742293168E-006
   3.6870899970577806       -3.6132264535302228E-007  -2.5350043272305439E-007   4.7145310408289376E-003   5.0797957783419453E-006   18.330488884962815        18.330499999999997        1.5823133879183317E-003  -9.0545006369396168E-013  -2.5350043272305437E-006  -1.5163778313746560E-008  -2.3758606549532545E-006
   3.6878231687197767       -3.6139094677549670E-007  -2.5356260212084499E-007   4.7144467766594006E-003   5.0767671984443307E-006   18.330488885360889        18.330499999999997        1.5818548256187478E-003  -9.0586073556482425E-013  -2.5356260212084499E-006  -1.5151725875259454E-008  -2.3747668567345840E-006
   3.6885563403761958       -3.6145619740755470E-007  -2.5362036158199211E-007   4.7143625266425782E-003   5.0737410255073459E-006   18.330488885758918        18.330499999999997        1.5813964160436621E-003  -9.0624810963783454E-013  -2.5362036158199212E-006  -1.5139685408304577E-008  -2.3736768326696927E-006
   3.6892895120367859       -3.6151835240115600E-007  -2.5367364732982268E-007   4.7142782907479246E-003   5.0707172571002140E-006   18.330488886156850        18.330499999999997        1.5809381589890503E-003  -9.0661180412791312E-013  -2.5367364732982266E-006  -1.5127656898457271E-008  -2.3725908263882832E-006
   3.6900226837122512       -3.6157736370062050E-007  -2.5372240185756347E-007   4.7141940689061357E-003   5.0676958907911956E-006   18.330488886554718        18.330499999999997        1.5804800551808625E-003  -9.0695145940669461E-013  -2.5372240185756344E-006  -1.5115640331296058E-008  -2.3715090977216555E-006
   3.6907558554033657       -3.6163318139793977E-007  -2.5376657312754838E-007   4.7141098610090498E-003   5.0646769241924117E-006   18.330488886952502        18.330499999999997        1.5800221044656260E-003  -9.0726673349454779E-013  -2.5376657312754837E-006  -1.5103635692582803E-008  -2.3704318971176188E-006
   3.6914890270447844       -3.6168575484339193E-007  -2.5380611380508031E-007   4.7140256669176150E-003   5.0616603551907633E-006   18.330488887350199        18.330499999999997        1.5795643070473052E-003  -9.0755730277825187E-013  -2.5380611380508031E-006  -1.5091642969179858E-008  -2.3693596604460936E-006
   3.6922221986451542       -3.6173503362543419E-007  -2.5384098225030074E-007   4.7139414864315679E-003   5.0586461813710621E-006   18.330488887747844        18.330499999999997        1.5791066634582612E-003  -9.0782286229703985E-013  -2.5384098225030075E-006  -1.5079662146756712E-008  -2.3682923297768815E-006
   3.6929553702116182       -3.6178096795773329E-007  -2.5387113388875627E-007   4.7138573193135896E-003   5.0556344003272459E-006   18.330488888145418        18.330499999999997        1.5786491733322959E-003  -9.0806309843705530E-013  -2.5387113388875628E-006  -1.5067693211028863E-008  -2.3672303453212227E-006
   3.6936885417500682       -3.6182350702839356E-007  -2.5389643092519851E-007   4.7137731652405991E-003   5.0526250096613075E-006   18.330488888542920        18.330499999999997        1.5781918372215131E-003  -9.0827758416246362E-013  -2.5389643092519849E-006  -1.5055736147752921E-008  -2.3661739915400738E-006
   3.6944217132671735       -3.6186259564331038E-007  -2.5391673468322323E-007   4.7136890238183571E-003   5.0496180069749538E-006   18.330488888940359        18.330499999999997        1.5777346553882442E-003  -9.0846582214139929E-013  -2.5391673468322324E-006  -1.5043790942688287E-008  -2.3651234767064077E-006
   3.6951548847704432       -3.6189817623186493E-007  -2.5393199758163539E-007   4.7136048945797798E-003   5.0466133898693551E-006   18.330488889337722        18.330499999999997        1.5772776281148147E-003  -9.0862717484174458E-013  -2.5393199758163540E-006  -1.5031857581605614E-008  -2.3640790997483664E-006
   3.6958880562682781       -3.6193019391554502E-007  -2.5394217491811151E-007   4.7135207771515772E-003   5.0436111559449561E-006   18.330488889735008        18.330499999999997        1.5768207556826935E-003  -9.0876129682303464E-013  -2.5394217491811149E-006  -1.5019936050278361E-008  -2.3630412384767300E-006
   3.6966212277704287       -3.6195859681456145E-007  -2.5394721122234283E-007   4.7134366708139761E-003   5.0406113027995959E-006   18.330488890132255        18.330499999999997        1.5763640386728477E-003  -9.0886786388899036E-013  -2.5394721122234283E-006  -1.5008026334480691E-008  -2.3620102162342925E-006
   3.6973543992876068       -3.6198333796179823E-007  -2.5394704420199485E-007   4.7133525745307256E-003   5.0376138280301218E-006   18.330488890529441        18.330499999999997        1.5759074767814735E-003  -9.0894662248254523E-013  -2.5394704420199486E-006  -1.4996128419987472E-008  -2.3609863898089965E-006
   3.6980875708200394       -3.6200437331009809E-007  -2.5394160815253530E-007   4.7132684865540354E-003   5.0346187292791462E-006   18.330488890926560        18.330499999999997        1.5754510705772767E-003  -9.0899717569418088E-013  -2.5394160815253527E-006  -1.4984242292767811E-008  -2.3599699488870147E-006
   3.6988207423029369       -3.6202166088263453E-007  -2.5393077009598131E-007   4.7131844050588107E-003   5.0316260044573632E-006   18.330488891323650        18.330499999999997        1.5749948206927869E-003  -9.0901903247499203E-013  -2.5393077009598128E-006  -1.4972367939860034E-008  -2.3589612621185076E-006
   3.6995539137449485       -3.6203514900907311E-007  -2.5391419395645668E-007   4.7131003266966207E-003   5.0286356511780127E-006   18.330488891720709        18.330499999999997        1.5745387268636334E-003  -9.0901097894454044E-013  -2.5391419395645667E-006  -1.4960505347132096E-008  -2.3579599857836509E-006
   3.7002870851531950       -3.6204477035037780E-007  -2.5389096589500806E-007   4.7130162414388433E-003   5.0256476670634733E-006   18.330488892117742        18.330499999999997        1.5740827897455724E-003  -9.0897213291826086E-013  -2.5389096589500805E-006  -1.4948654500493037E-008  -2.3569666577346843E-006
   3.7010202565335693       -3.6205044822277970E-007  -2.5386235545128771E-007   4.7129321499213188E-003   5.0226620497439999E-006   18.330488892514808        18.330499999999997        1.5736270100736053E-003  -9.0890251651008157E-013  -2.5386235545128770E-006  -1.4936815385897213E-008  -2.3559819913851619E-006
   3.7017534278927400       -3.6205217692248081E-007  -2.5382996532139910E-007   4.7128480651279078E-003   5.0196787968495615E-006   18.330488892911873        18.330499999999997        1.5731713877232111E-003  -9.0880184055949913E-013  -2.5382996532139908E-006  -1.4924987989299687E-008  -2.3550060160913115E-006
   3.7024865992382163       -3.6205002058088748E-007  -2.5379222484338485E-007   4.7127639809605186E-003   5.0166979060095677E-006   18.330488893308896        18.330499999999997        1.5727159234199906E-003  -9.0867717899262048E-013  -2.5379222484338483E-006  -1.4913172296666051E-008  -2.3540423843360508E-006
   3.7032197705783982       -3.6204393928358930E-007  -2.5374865735037894E-007   4.7126798999262195E-003   5.0137193748526921E-006   18.330488893705926        18.330499999999997        1.5722606172970867E-003  -9.0852276219658105E-013  -2.5374865735037891E-006  -1.4901368293967526E-008  -2.3530852005725516E-006
   3.7039529419230410       -3.6203387171981975E-007  -2.5369893656677167E-007   4.7125958242932777E-003   5.0107432010049963E-006   18.330488894102924        18.330499999999997        1.5718054693254660E-003  -9.0833727749139166E-013  -2.5369893656677164E-006  -1.4889575967169706E-008  -2.3521368671944016E-006
   3.7046861132828677       -3.6201974526525184E-007  -2.5364309178092555E-007   4.7125117526549453E-003   5.0077693820915073E-006   18.330488894499904        18.330499999999997        1.5713504803230101E-003  -9.0811940666239087E-013  -2.5364309178092555E-006  -1.4877795302248022E-008  -2.3511974969148522E-006
   3.7054192846575256       -3.6200150261770718E-007  -2.5358122585509794E-007   4.7124276828795992E-003   5.0047979157850251E-006   18.330488894896838        18.330499999999997        1.5708956499480677E-003  -9.0786928341635728E-013  -2.5358122585509794E-006  -1.4866026285368992E-008  -2.3502680431037175E-006
   3.7061524559828052       -3.6197910249220533E-007  -2.5351350545369849E-007   4.7123436122031449E-003   5.0018288000196143E-006   18.330488895293769        18.330499999999997        1.5704409790422325E-003  -9.0758706895102831E-013  -2.5351350545369850E-006  -1.4854268903746220E-008  -2.3493486967805135E-006
   3.7068856272673592       -3.6195252346001621E-007  -2.5344004443521762E-007   4.7122595383601107E-003   4.9988620324365481E-006   18.330488895690699        18.330499999999997        1.5699864676015493E-003  -9.0727328989912015E-013  -2.5344004443521761E-006  -1.4842523143439439E-008  -2.3484394037434100E-006
   3.7076187985182911       -3.6192175882368303E-007  -2.5336092052790999E-007   4.7121754594157223E-003   4.9958976106862334E-006   18.330488896087651        18.330499999999997        1.5695321158781968E-003  -9.0692833151254836E-013  -2.5336092052790999E-006  -1.4830788990556504E-008  -2.3475403477064457E-006
   3.7083519697414937       -3.6188681289679645E-007  -2.5327618727449298E-007   4.7120913736391074E-003   4.9929355324268053E-006   18.330488896484606        18.330499999999997        1.5690779238076420E-003  -9.0655248525787831E-013  -2.5327618727449298E-006  -1.4819066431237587E-008  -2.3466515763293480E-006
   3.7090851409436363       -3.6184769831069040E-007  -2.5318588240919129E-007   4.7120072794137541E-003   4.9899757953160924E-006   18.330488896881587        18.330499999999997        1.5686238922198441E-003  -9.0614598282166218E-013  -2.5318588240919128E-006  -1.4807355451636557E-008  -2.3457731233645719E-006
   3.7098183121322275       -3.6180443406485203E-007  -2.5309003368367456E-007   4.7119231751772232E-003   4.9870183970113693E-006   18.330488897278613        18.330499999999997        1.5681700210201128E-003  -9.0570901973895372E-013  -2.5309003368367455E-006  -1.4795656037910093E-008  -2.3449049539829422E-006
   3.7105514833156668       -3.6175704410575757E-007  -2.5298866285405385E-007   4.7118390593826409E-003   4.9840633351691507E-006   18.330488897675664        18.330499999999997        1.5677163104069294E-003  -9.0524177164009454E-013  -2.5298866285405382E-006  -1.4783968176220142E-008  -2.3440471178569814E-006
   3.7112846545037108       -3.6170555633298798E-007  -2.5288178600878304E-007   4.7117549304526735E-003   4.9811106074433342E-006   18.330488898072780        18.330499999999997        1.5672627605550471E-003  -9.0474440301167157E-013  -2.5288178600878304E-006  -1.4772291852726547E-008  -2.3431996085965455E-006
   3.7120178257070888       -3.6165000179689920E-007  -2.5276941466111504E-007   4.7116707867619319E-003   4.9781602114867651E-006   18.330488898469945        18.330499999999997        1.5668093716310581E-003  -9.0421706431270540E-013  -2.5276941466111501E-006  -1.4760627053593364E-008  -2.3423624346012635E-006
   3.7127509969249157       -3.6159041400724294E-007  -2.5265155459364966E-007   4.7115866266125867E-003   4.9752121450018344E-006   18.330488898867181        18.330499999999997        1.5663561437843682E-003  -9.0365989871989706E-013  -2.5265155459364964E-006  -1.4748973765188375E-008  -2.3415355813865953E-006
   3.7134841680935273       -3.6152682828284740E-007  -2.5252820717982304E-007   4.7115024482486546E-003   4.9722664059457790E-006   18.330488899264484        18.330499999999997        1.5659030771654071E-003  -9.0307303567554708E-013  -2.5252820717982304E-006  -1.4737331974897303E-008  -2.3407191648113779E-006
   3.7142173392215780       -3.6145928117254849E-007  -2.5239937077806086E-007   4.7114182498559721E-003   4.9693229919875278E-006   18.330488899661869        18.330499999999997        1.5654501719313042E-003  -9.0245659419286376E-013  -2.5239937077806082E-006  -1.4725701668969208E-008  -2.3399127706729412E-006
   3.7149505103161462       -3.6138780990008789E-007  -2.5226504128486240E-007   4.7113340295808952E-003   4.9663819008051671E-006   18.330488900059347        18.330499999999997        1.5649974281916927E-003  -9.0181068579568489E-013  -2.5226504128486238E-006  -1.4714082833700215E-008  -2.3391165460657677E-006
   3.7156836813831249       -3.6131245183400923E-007  -2.5212521408592702E-007   4.7112497855562353E-003   4.9634431300843308E-006   18.330488900456917        18.330499999999997        1.5645448460505154E-003  -9.0113541499512944E-013  -2.5212521408592700E-006  -1.4702475455426148E-008  -2.3383304198436813E-006
   3.7164168524291834       -3.6123324400230173E-007  -2.5197988508274031E-007   4.7111655159182003E-003   4.9605066775103252E-006   18.330488900854597        18.330499999999997        1.5640924256003234E-003  -9.0043088774994248E-013  -2.5197988508274032E-006  -1.4690879520486336E-008  -2.3375542777843334E-006
   3.7171500234618300       -3.6115022281809569E-007  -2.5182904606366822E-007   4.7110812187666070E-003   4.9575725407679003E-006   18.330488901252398        18.330499999999997        1.5636401669076932E-003  -8.9969721391399508E-013  -2.5182904606366819E-006  -1.4679295015227136E-008  -2.3367880601701237E-006
   3.7178831944894637       -3.6106342416563196E-007  -2.5167267868050156E-007   4.7109968921137148E-003   4.9546407175410357E-006   18.330488901650313        18.330499999999997        1.5631880700322726E-003  -8.9893444313641336E-013  -2.5167267868050154E-006  -1.4667721926001231E-008  -2.3360316320260350E-006
   3.7186163655218456       -3.6097288324486829E-007  -2.5151071968280032E-007   4.7109125335278819E-003   4.9517112055110796E-006   18.330488902048355        18.330499999999997        1.5627361349593192E-003  -8.9814257708298186E-013  -2.5151071968280032E-006  -1.4656160239157083E-008  -2.3352848436739173E-006
   3.7193495365697147       -3.6087863248894066E-007  -2.5134310288573775E-007   4.7108281405733804E-003   4.9487840023582951E-006   18.330488902446561        18.330499999999997        1.5622843620069834E-003  -8.9732154110472824E-013  -2.5134310288573776E-006  -1.4644609941048427E-008  -2.3345475273851924E-006
   3.7200827076316143       -3.6078070095298785E-007  -2.5116978257489968E-007   4.7107437110170897E-003   4.9458591058143999E-006   18.330488902844920        18.330499999999997        1.5618327506362654E-003  -8.9647122425809888E-013  -2.5116978257489966E-006  -1.4633071018239048E-008  -2.3338196364377747E-006
   3.7208158786444554       -3.6067911421681268E-007  -2.5099072731427875E-007   4.7106592427873942E-003   4.9429365138593754E-006   18.330488903243431        18.330499999999997        1.5613813012050701E-003  -8.9559158504741355E-013  -2.5099072731427876E-006  -1.4621543458280459E-008  -2.3331011032108663E-006
   3.7215490496168950       -3.6057389472166418E-007  -2.5080592384935328E-007   4.7105747340125534E-003   4.9400162241894217E-006   18.330488903642138        18.330499999999997        1.5609300141077656E-003  -8.9468256360913656E-013  -2.5080592384935325E-006  -1.4610027247612099E-008  -2.3323915123231948E-006
   3.7222822205559947       -3.6046506107545626E-007  -2.5061536347857750E-007   4.7104901828986028E-003   4.9370982345098900E-006   18.330488904041029        18.330499999999997        1.5604788887266644E-003  -8.9374426126487972E-013  -2.5061536347857751E-006  -1.4598522372717317E-008  -2.3316909322854761E-006
   3.7230153914676469       -3.6035262810029323E-007  -2.5041909123783153E-007   4.7104055882212755E-003   4.9341825425335347E-006   18.330488904440095        18.330499999999997        1.5600279254450403E-003  -8.9277677197813940E-013  -2.5041909123783151E-006  -1.4587028820117396E-008  -2.3309992248788009E-006
   3.7237485623585211       -3.6023660774909204E-007  -2.5021720346714629E-007   4.7103209492978162E-003   4.9312691459727732E-006   18.330488904839385        18.330499999999997        1.5595771246301867E-003  -8.9178037230508028E-013  -2.5021720346714629E-006  -1.4575546576339235E-008  -2.3303163352276117E-006
   3.7244817332361251       -3.6011700863702714E-007  -2.5000982232656311E-007   4.7102362657262548E-003   4.9283580425394500E-006   18.330488905238866        18.330499999999997        1.5591264857434430E-003  -8.9075538275290588E-013  -2.5000982232656308E-006  -1.4564075627915709E-008  -2.3296420778055421E-006
   3.7252149041088569       -3.5999381613398712E-007  -2.4979640486687571E-007   4.7101515304691036E-003   4.9254492299446400E-006   18.330488905638564        18.330499999999997        1.5586760091908258E-003  -8.8970086993558270E-013  -2.4979640486687572E-006  -1.4552615961387774E-008  -2.3289757041913604E-006
   3.7259480749864817       -3.5986694235503945E-007  -2.4957566485147763E-007   4.7100667290641543E-003   4.9225427058967607E-006   18.330488906038532        18.330499999999997        1.5582256953481251E-003  -8.8861457471629886E-013  -2.4957566485147764E-006  -1.4541167563286545E-008  -2.3283164515887513E-006
   3.7266812458797469       -3.5973623013011294E-007  -2.4934670026241773E-007   4.7099818508924878E-003   4.9196384681031285E-006   18.330488906438770        18.330499999999997        1.5577755438002333E-003  -8.8749399667736288E-013  -2.4934670026241772E-006  -1.4529730420154731E-008  -2.3276641652609786E-006
   3.7274144167866350       -3.5960147506717053E-007  -2.4911053285613523E-007   4.7098969045691556E-003   4.9167365143243450E-006   18.330488906839360        18.330499999999997        1.5573255551258743E-003  -8.8633541497633078E-013  -2.4911053285613520E-006  -1.4518304518747550E-008  -2.3270180955026709E-006
   3.7281475876446226       -3.5946254250245092E-007  -2.4886819355931628E-007   4.7098118987969461E-003   4.9138368425628448E-006   18.330488907240266        18.330499999999997        1.5568757289867493E-003  -8.8514218988312002E-013  -2.4886819355931626E-006  -1.4506889846781957E-008  -2.3263815538803668E-006
   3.7288807584623704       -3.5931936463194422E-007  -2.4862069233486885E-007   4.7097268420457561E-003   4.9109394505417382E-006   18.330488907641424        18.330499999999997        1.5564260650530390E-003  -8.8391789619089178E-013  -2.4862069233486881E-006  -1.4495486390883209E-008  -2.3257540378264732E-006
   3.7296139292469190       -3.5917193643957801E-007  -2.4836901436166869E-007   4.7096417425192523E-003   4.9080443359932705E-006   18.330488908042820        18.330499999999997        1.5559765638545572E-003  -8.8266618089838698E-013  -2.4836901436166870E-006  -1.4484094137718707E-008  -2.3251355450154080E-006
   3.7303471000041615       -3.5902031112424296E-007  -2.4811411657540337E-007   4.7095566081180318E-003   4.9051514966569548E-006   18.330488908444380        18.330499999999997        1.5555272246907772E-003  -8.8139073752284346E-013  -2.4811411657540334E-006  -1.4472713073994497E-008  -2.3245257584026761E-006
   3.7310802707407671       -3.5886460159482231E-007  -2.4785692454944900E-007   4.7094714464071168E-003   4.9022609302719408E-006   18.330488908846096        18.330499999999997        1.5550780480680835E-003  -8.8009529666994743E-013  -2.4785692454944898E-006  -1.4461343186419780E-008  -2.3239244771671934E-006
   3.7318134414642437       -3.5870497045293888E-007  -2.4759834285301368E-007   4.7093862662111090E-003   4.8993726345768037E-006   18.330488909247922        18.330499999999997        1.5546290335939847E-003  -8.7878358961823180E-013  -2.4759834285301369E-006  -1.4449984461714300E-008  -2.3233314369896953E-006
   3.7325466121829884       -3.5854164132647329E-007  -2.4733929501309621E-007   4.7093010969586780E-003   4.8964866073093329E-006   18.330488909649766        18.330499999999997        1.5541801809131712E-003  -8.7745949319151525E-013  -2.4733929501309623E-006  -1.4438636886596744E-008  -2.3227464326003097E-006
   3.7332797829067688       -3.5837490940600700E-007  -2.4708108309514025E-007   4.7092159653788707E-003   4.8936028462046631E-006   18.330488910051550        18.330499999999997        1.5537314905916836E-003  -8.7612897792429727E-013  -2.4708108309514025E-006  -1.4427300447787204E-008  -2.3221701991115686E-006
   3.7340129536463400       -3.5820512143365679E-007  -2.4682656800594526E-007   4.7091308733332423E-003   4.8907213489967922E-006   18.330488910453141        18.330499999999997        1.5532829623502397E-003  -8.7479628742807067E-013  -2.4682656800594526E-006  -1.4415975132008584E-008  -2.3216016759785807E-006
   3.7347461243991393       -3.5803275036441989E-007  -2.4657680536469441E-007   4.7090458207412391E-003   4.8878421134747457E-006   18.330488910854566        18.330499999999997        1.5528345959769272E-003  -8.7347149259148121E-013  -2.4657680536469441E-006  -1.4404660926206834E-008  -2.3210433791039312E-006
   3.7354792951031985       -3.5785827355797172E-007  -2.4633195083511291E-007   4.7089608069513112E-003   4.8849651376631487E-006   18.330488911255774        18.330499999999997        1.5523863909744356E-003  -8.7215957572483079E-013  -2.4633195083511289E-006  -1.4393357818261541E-008  -2.3204927045693813E-006
   3.7362124657671809       -3.5768212872324602E-007  -2.4609214919442663E-007   4.7088758312399913E-003   4.8820904193116441E-006   18.330488911656801        18.330499999999997        1.5519383477392368E-003  -8.7086213947990255E-013  -2.4609214919442661E-006  -1.4382065794980258E-008  -2.3199476062817915E-006
   3.7369456363981035       -3.5750471861356127E-007  -2.4585753399231355E-007   4.7087908928171562E-003   4.8792179561790341E-006   18.330488912057632        18.330499999999997        1.5514904657433456E-003  -8.6958065691662790E-013  -2.4585753399231355E-006  -1.4370784843211992E-008  -2.3194079994306676E-006
   3.7376788070018598       -3.5732641529837509E-007  -2.4562822787373077E-007   4.7087059908217412E-003   4.8763477460312093E-006   18.330488912458289        18.330499999999997        1.5510427447548896E-003  -8.6831648181844814E-013  -2.4562822787373078E-006  -1.4359514949842274E-008  -2.3188736938267386E-006
   3.7384119775851192       -3.5714756406023632E-007  -2.4540434342673916E-007   4.7086211243172801E-003   4.8734797866336977E-006   18.330488912858772        18.330499999999997        1.5505951845442290E-003  -8.6707086033860720E-013  -2.4540434342673917E-006  -1.4348256101765423E-008  -2.3183444483040287E-006
   3.7391451481553890       -3.5696849403931545E-007  -2.4518606230674551E-007   4.7085362914858521E-003   4.8706140757514342E-006   18.330488913259078        18.330499999999997        1.5501477848824175E-003  -8.6584548949098457E-013  -2.4518606230674549E-006  -1.4337008285877156E-008  -2.3178203222954246E-006
   3.7398783187210656       -3.5678953384905292E-007  -2.4497447378648277E-007   4.7084514812467827E-003   4.8677506111485669E-006   18.330488913659259        18.330499999999997        1.5497005455383944E-003  -8.6464240043201902E-013  -2.4497447378648274E-006  -1.4325771489081274E-008  -2.3173013328545961E-006
   3.7406114892919202       -3.5661104766614647E-007  -2.4477023752647169E-007   4.7083666866623549E-003   4.8648893905865725E-006   18.330488914059302        18.330499999999997        1.5492534659777722E-003  -8.6346473149818614E-013  -2.4477023752647170E-006  -1.4314545698276308E-008  -2.3167877382254312E-006
   3.7413446598787172       -3.5643340502279846E-007  -2.4457309725005412E-007   4.7082819098509237E-003   4.8620304118257636E-006   18.330488914459263        18.330499999999997        1.5488065465521425E-003  -8.6231581984611873E-013  -2.4457309725005413E-006  -1.4303330900364302E-008  -2.3162795064700729E-006
   3.7420778304783315       -3.5625693677875292E-007  -2.4438286105379789E-007   4.7081971522794060E-003   4.8591736726832670E-006   18.330488914859128        18.330499999999997        1.5483597867184814E-003  -8.6119566743710900E-013  -2.4438286105379786E-006  -1.4292127082479477E-008  -2.3157748409575230E-006
   3.7428110010293629       -3.5608194095160122E-007  -2.4419941310518955E-007   4.7081124147002364E-003   4.8563191712055382E-006   18.330488915258901        18.330499999999997        1.5479131862366617E-003  -8.6010425480308488E-013  -2.4419941310518952E-006  -1.4280934232662293E-008  -2.3152737507395664E-006
   3.7435441715404765       -3.5590869168597850E-007  -2.4402266404887688E-007   4.7080276976527967E-003   4.8534669051683985E-006   18.330488915658552        18.330499999999997        1.5474667449302531E-003  -8.5904181022558308E-013  -2.4402266404887689E-006  -1.4269752337896638E-008  -2.3147758686209848E-006
   3.7442773420186715       -3.5573744287258652E-007  -2.4385254934311800E-007   4.7079430014921528E-003   4.8506168723568169E-006   18.330488916058119        18.330499999999997        1.5470204629084426E-003  -8.5800860433898438E-013  -2.4385254934311797E-006  -1.4258581385213466E-008  -2.3142812372830556E-006
   3.7450105124698410       -3.5556843057628720E-007  -2.4368901808271766E-007   4.7078583264947571E-003   4.8477690705627139E-006   18.330488916457579        18.330499999999997        1.5465743393763252E-003  -8.5700490242757798E-013  -2.4368901808271767E-006  -1.4247421361676397E-008  -2.3137897342788073E-006
   3.7457436829006538       -3.5540187201552572E-007  -2.4353191363596072E-007   4.7077736740411468E-003   4.8449234975776333E-006   18.330488916856922        18.330499999999997        1.5461283744449541E-003  -8.5603074918402739E-013  -2.4353191363596072E-006  -1.4236272254356779E-008  -2.3133010850833827E-006
   3.7464768533186175       -3.5523796611208996E-007  -2.4338099593104904E-007   4.7076890463807379E-003   4.8420801511925106E-006   18.330488917256158        18.330499999999997        1.5456825679345725E-003  -8.5508644206933622E-013  -2.4338099593104902E-006  -1.4225134050328069E-008  -2.3128152176220730E-006
   3.7472100237321277       -3.5507689106562226E-007  -2.4323636183385431E-007   4.7076044424159136E-003   4.8392390291974953E-006   18.330488917655266        18.330499999999997        1.5452369196390422E-003  -8.5417150272678114E-013  -2.4323636183385431E-006  -1.4214006736672149E-008  -2.3123317099812906E-006
   3.7479431941509587       -3.5491882451146880E-007  -2.4309810366765149E-007   4.7075198611058692E-003   4.8364001293800500E-006   18.330488918054261        18.330499999999997        1.5447914294040349E-003  -8.5328665332860344E-013  -2.4309810366765145E-006  -1.4202890300466693E-008  -2.3118509218158414E-006
   3.7486763645858838       -3.5476394227691025E-007  -2.4296630965504379E-007   4.7074353014990378E-003   4.8335634495264475E-006   18.330488918453124        18.330499999999997        1.5443460970799852E-003  -8.5243259636595820E-013  -2.4296630965504378E-006  -1.4191784728790076E-008  -2.3113726958076291E-006
   3.7494095350332199       -3.5461241738421928E-007  -2.4284106212957096E-007   4.7073507627123558E-003   4.8307289874815031E-006   18.330488918851906        18.330499999999997        1.5439009228170363E-003  -8.5161001782441948E-013  -2.4284106212957096E-006  -1.4180690008959519E-008  -2.3108969612799470E-006
   3.7501427054321312       -3.5446441907743538E-007  -2.4272243946516079E-007   4.7072662439501091E-003   4.8278967413132285E-006   18.330488919250566        18.330499999999997        1.5434559058826595E-003  -8.5081956601936387E-013  -2.4272243946516080E-006  -1.4169606129174608E-008  -2.3104235755867897E-006
   3.7508758757912859       -3.5432011208427072E-007  -2.4261050912940797E-007   4.7071817444675089E-003   4.8250667088232564E-006   18.330488919649138        18.330499999999997        1.5430110464645216E-003  -8.5006186166378945E-013  -2.4261050912940796E-006  -1.4158533076595907E-008  -2.3099521440966214E-006
   3.7516090461176619       -3.5417965490654260E-007  -2.4250532366835208E-007   4.7070972635621386E-003   4.8222388878223821E-006   18.330488920047586        18.330499999999997        1.5425663444109210E-003  -8.4933745628986162E-013  -2.4250532366835205E-006  -1.4147470838429996E-008  -2.3094826213926413E-006
   3.7523422164171523       -3.5404319829924628E-007  -2.4240690934548893E-007   4.7070128006673484E-003   4.8194132761281970E-006   18.330488920445969        18.330499999999997        1.5421217998927831E-003  -8.4864683290726566E-013  -2.4240690934548891E-006  -1.4136419401915073E-008  -2.3090148831163939E-006
   3.7530753866964268       -3.5391088416979845E-007  -2.4231527985655232E-007   4.7069283552189020E-003   4.8165898715579067E-006   18.330488920844250        18.330499999999997        1.5416774121702515E-003  -8.4799038574457312E-013  -2.4231527985655228E-006  -1.4125378754299518E-008  -2.3085487258631444E-006
   3.7538085569629920       -3.5378284517451608E-007  -2.4223044332931787E-007   4.7068439266035123E-003   4.8137686719280990E-006   18.330488921242431        18.330499999999997        1.5412331813868976E-003  -8.4736843799397683E-013  -2.4223044332931788E-006  -1.4114348882830654E-008  -2.3080839915776265E-006
   3.7545417272252424       -3.5365920520400469E-007  -2.4215240347591236E-007   4.7067595141732548E-003   4.8109496750545691E-006   18.330488921640541        18.330499999999997        1.5407891076804649E-003  -8.4678127433417674E-013  -2.4215240347591234E-006  -1.4103329774767405E-008  -2.3076205508323102E-006
   3.7552748974929551       -3.5354007753104994E-007  -2.4208113897182325E-007   4.7066751170784845E-003   4.8081328787504193E-006   18.330488922038555        18.330499999999997        1.5403451903107559E-003  -8.4622897678943959E-013  -2.4208113897182322E-006  -1.4092321417359202E-008  -2.3071581630939170E-006
   3.7560080677769103       -3.5342556497457076E-007  -2.4201644821225081E-007   4.7065907327801830E-003   4.8053182808275349E-006   18.330488922436505        18.330499999999997        1.5399014297279982E-003  -8.4571179597946750E-013  -2.4201644821225079E-006  -1.4081323797862156E-008  -2.3066968176013096E-006
   3.7567412380728826       -3.5331575031486727E-007  -2.4195834381112415E-007   4.7065063611558162E-003   4.8025058791579852E-006   18.330488922834391        18.330499999999997        1.5394578252255445E-003  -8.4522931506587118E-013  -2.4195834381112412E-006  -1.4070336903773685E-008  -2.3062361217891638E-006
   3.7574744083205887       -3.5321070954681414E-007  -2.4190688947161536E-007   4.7064220027495957E-003   4.7996956718310774E-006   18.330488923232185        18.330499999999997        1.5390143769937951E-003  -8.4478168252827760E-013  -2.4190688947161535E-006  -1.4059360723447572E-008  -2.3057763261395490E-006
   3.7582075785286992       -3.5311051410318145E-007  -2.4186214192342183E-007   4.7063376581277872E-003   4.7968876566739137E-006   18.330488923629936        18.330499999999997        1.5385710852384169E-003  -8.4436926665171920E-013  -2.4186214192342181E-006  -1.4048395244219659E-008  -2.3053171415208715E-006
   3.7589407487041702       -3.5301523124959248E-007  -2.4182417464542521E-007   4.7062533281213180E-003   4.7940818315227712E-006   18.330488924027584        18.330499999999997        1.5381279492332777E-003  -8.4399248788714743E-013  -2.4182417464542519E-006  -1.4037440453468644E-008  -2.3048586407176449E-006
   3.7596739188528949       -3.5292491345371949E-007  -2.4179293716608771E-007   4.7061690158475425E-003   4.7912781942205603E-006   18.330488924425154        18.330499999999997        1.5376849694243024E-003  -8.4365087261326258E-013  -2.4179293716608772E-006  -1.4026496338606240E-008  -2.3044003119922600E-006
   3.7604070889815424       -3.5283958542764322E-007  -2.4176718696587711E-007   4.7060847332310671E-003   4.7884767426098033E-006   18.330488924822642        18.330499999999997        1.5372421453972598E-003  -8.4334367443379711E-013  -2.4176718696587711E-006  -1.4015562887051891E-008  -2.3039419060076299E-006
   3.7611402590976191       -3.5275923032141285E-007  -2.4174616475400444E-007   4.7060004693100605E-003   4.7856774745323958E-006   18.330488925220003        18.330499999999997        1.5367994765820862E-003  -8.4307043525104496E-013  -2.4174616475400445E-006  -1.4004640086231009E-008  -2.3034835329580011E-006
   3.7618734292095186       -3.5268377895016101E-007  -2.4173313750757902E-007   4.7059162112224901E-003   4.7828803878294270E-006   18.330488925617260        18.330499999999997        1.5363569633704537E-003  -8.4282497626556703E-013  -2.4173313750757901E-006  -1.3993727923567602E-008  -2.3030223170067650E-006
   3.7626065993270226       -3.5261337283078181E-007  -2.4172704708181413E-007   4.7058319656090968E-003   4.7800854803392842E-006   18.330488926014485        18.330499999999997        1.5359146052768761E-003  -8.4261991846529583E-013  -2.4172704708181415E-006  -1.3982826386488491E-008  -2.3025672138838278E-006
   3.7633397694609205       -3.5254807231785119E-007  -2.4172793099827946E-007   4.7057477287551904E-003   4.7772927498991134E-006   18.330488926411640        18.330499999999997        1.5354724025271637E-003  -8.4245154122136955E-013  -2.4172793099827945E-006  -1.3971935462419436E-008  -2.3021101317017896E-006
   3.7640729396064194       -3.5248793704959969E-007  -2.4173578652592663E-007   4.7056634977710168E-003   4.7745021944079547E-006   18.330488926808762        18.330499999999997        1.5350303547368171E-003  -8.4232006780661579E-013  -2.4173578652592661E-006  -1.3961055139036653E-008  -2.3016529699748128E-006
   3.7648061097038079       -3.5243302062924467E-007  -2.4175057405268431E-007   4.7055792705950816E-003   4.7717138119760469E-006   18.330488927205845        18.330499999999997        1.5345884615488171E-003  -8.4222556485423822E-013  -2.4175057405268429E-006  -1.3950185404846713E-008  -2.3011956512773411E-006
   3.7655392797617595       -3.5238336642310949E-007  -2.4177221593972950E-007   4.7054950459106742E-003   4.7689276004556245E-006   18.330488927602897        18.330499999999997        1.5341467235158368E-003  -8.4216797856707975E-013  -2.4177221593972946E-006  -1.3939326247355120E-008  -2.3007377463401699E-006
   3.7662724497872118       -3.5233900355325193E-007  -2.4180062117694183E-007   4.7054108233721250E-003   4.7661435577080724E-006   18.330488927999948        18.330499999999997        1.5337051402741723E-003  -8.4214707963027366E-013  -2.4180062117694182E-006  -1.3928477654114089E-008  -2.3002792711918654E-006
   3.7670056197860586       -3.5229994401392459E-007  -2.4183565073565044E-007   4.7053266031598217E-003   4.7633616816012911E-006   18.330488928396960        18.330499999999997        1.5332637114563094E-003  -8.4216250449718979E-013  -2.4183565073565042E-006  -1.3917639612703936E-008  -2.2998200974508451E-006
   3.7677387897649686       -3.5226617897464939E-007  -2.4187710272593642E-007   4.7052423859641219E-003   4.7605819700027675E-006   18.330488928793962        18.330499999999997        1.5328224375930513E-003  -8.4221369547010695E-013  -2.4187710272593641E-006  -1.3906812110715517E-008  -2.2993600830782554E-006
   3.7684719597314471       -3.5223767256547656E-007  -2.4192470542875564E-007   4.7051581733278452E-003   4.7578044207793651E-006   18.330488929190931        18.330499999999997        1.5323813183187186E-003  -8.4229973437612001E-013  -2.4192470542875561E-006  -1.3895995135740389E-008  -2.2988989719145638E-006
   3.7692051296938880       -3.5221436130745707E-007  -2.4197814227276757E-007   4.7050739674391580E-003   4.7550290317971268E-006   18.330488929587869        18.330499999999997        1.5319403535754316E-003  -8.4241956227307979E-013  -2.4197814227276757E-006  -1.3885188675377486E-008  -2.2984366629034133E-006
   3.7699382996620736       -3.5219615313650271E-007  -2.4203711122003467E-007   4.7049897706930490E-003   4.7522558009193958E-006   18.330488929984789        18.330499999999997        1.5314995432632694E-003  -8.4257186489236837E-013  -2.4203711122003466E-006  -1.3874392717218363E-008  -2.2979729927597404E-006
   3.7706714696468011       -3.5218293163106147E-007  -2.4210133090965175E-007   4.7049055856011905E-003   4.7494847260082415E-006   18.330488930381630        18.330499999999997        1.5310588869854674E-003  -8.4275532655184481E-013  -2.4210133090965174E-006  -1.3863607248861253E-008  -2.2975079049581530E-006
   3.7714046396427423       -3.5217456042964971E-007  -2.4217054442089249E-007   4.7048214147197721E-003   4.7467158049891879E-006   18.330488930778415        18.330499999999997        1.5306183852482245E-003  -8.4296866078860040E-013  -2.4217054442089248E-006  -1.3852832258157642E-008  -2.2970414397318744E-006
   3.7721378095907325       -3.5217088761411392E-007  -2.4224452136910341E-007   4.7047372606004324E-003   4.7439490359932136E-006   18.330488931175115        18.330499999999997        1.5301780376681981E-003  -8.4321063200170579E-013  -2.4224452136910339E-006  -1.3842067733762337E-008  -2.2965736426041768E-006
   3.7728709794994471       -3.5217174995602465E-007  -2.4232305832887461E-007   4.7046531257355821E-003   4.7411844168973423E-006   18.330488931571733        18.330499999999997        1.5297378441741926E-003  -8.4348007115371436E-013  -2.4232305832887459E-006  -1.3831313663351547E-008  -2.2961041933595106E-006
   3.7736041493758004       -3.5217697681679330E-007  -2.4240597748427952E-007   4.7045690125343941E-003   4.7384219455877550E-006   18.330488931968247        18.330499999999997        1.5292978046745937E-003  -8.4377588510204017E-013  -2.4240597748427950E-006  -1.3820570034643281E-008  -2.2956332570394776E-006
   3.7743373192256859       -3.5218639365774181E-007  -2.4249312393542538E-007   4.7044849232950759E-003   4.7356616199569982E-006   18.330488932364645        18.330499999999997        1.5288579190708409E-003  -8.4409705900450854E-013  -2.4249312393542539E-006  -1.3809836835389268E-008  -2.2951608388130226E-006
   3.7750704890557727       -3.5219982507897126E-007  -2.4258436192663031E-007   4.7044008601799924E-003   4.7329034378971956E-006   18.330488932760932        18.330499999999997        1.5284181872711345E-003  -8.4444265318079572E-013  -2.4258436192663030E-006  -1.3799114053344049E-008  -2.2946868966784812E-006
   3.7758036588735657       -3.5221709734887886E-007  -2.4267957030989942E-007   4.7043168251934648E-003   4.7301473972998341E-006   18.330488933157078        18.330499999999997        1.5279786091800273E-003  -8.4481179528394701E-013  -2.4267957030989940E-006  -1.3788401676267432E-008  -2.2942113968039467E-006
   3.7765368286874574       -3.5223804041294944E-007  -2.4277863756861882E-007   4.7042328201620486E-003   4.7273934960555763E-006   18.330488933553085        18.330499999999997        1.5275391847021172E-003  -8.4520366884503870E-013  -2.4277863756861878E-006  -1.3777699691925900E-008  -2.2937343238235187E-006
   3.7772699985072347       -3.5226248939222822E-007  -2.4288145663026287E-007   4.7041488467167427E-003   4.7246417320523736E-006   18.330488933948939        18.330499999999997        1.5270999137406412E-003  -8.4561749938428051E-013  -2.4288145663026288E-006  -1.3767008088079961E-008  -2.2932556526246633E-006
   3.7780031683437043       -3.5229028779752538E-007  -2.4298794485608173E-007   4.7040649064548409E-003   4.7218921031768777E-006   18.330488934344636        18.330499999999997        1.5266607961834577E-003  -8.4605270155075489E-013  -2.4298794485608173E-006  -1.3756326852491534E-008  -2.2927754019689095E-006
   3.7787363381909715       -3.5232128827905266E-007  -2.4309817951937886E-007   4.7039810023686941E-003   4.7191446073808455E-006   18.330488934740170        18.330499999999997        1.5262218319377430E-003  -8.4650850834676365E-013  -2.4309817951937882E-006  -1.3745655973183869E-008  -2.2922934613602100E-006
   3.7794695079904428       -3.5235536180057988E-007  -2.4321200904964762E-007   4.7038971346954886E-003   4.7163992428156291E-006   18.330488935135524        18.330499999999997        1.5257830208887486E-003  -8.4698480449610744E-013  -2.4321200904964759E-006  -1.3734995438963162E-008  -2.2918101629182486E-006
   3.7802026777507964       -3.5239238345627114E-007  -2.4332925105837908E-007   4.7038133034280078E-003   4.7136560073826933E-006   18.330488935530692        18.330499999999997        1.5253443629632049E-003  -8.4748076275791443E-013  -2.4332925105837906E-006  -1.3724345237670012E-008  -2.2913248500004791E-006
   3.7809358474789287       -3.5243223114076050E-007  -2.4344970670844339E-007   4.7037295084689608E-003   4.7109148989926723E-006   18.330488935925686        18.330499999999997        1.5249058583652578E-003  -8.4799544706411722E-013  -2.4344970670844337E-006  -1.3713705357189974E-008  -2.2908375836368614E-006
   3.7816690171807332       -3.5247478482630459E-007  -2.4357316201883059E-007   4.7036457496275920E-003   4.7081759155624198E-006   18.330488936320506        18.330499999999997        1.5244675063930378E-003  -8.4852786915344947E-013  -2.4357316201883058E-006  -1.3703075785435655E-008  -2.2903482875160813E-006
   3.7824021868628783       -3.5251992583519119E-007  -2.4369938929048105E-007   4.7035620266165611E-003   4.7054390550083668E-006   18.330488936715160        18.330499999999997        1.5240293072593379E-003  -8.4907699128594733E-013  -2.4369938929048103E-006  -1.3692456510328792E-008  -2.2898568896793125E-006
   3.7831353565328687       -3.5256753640695639E-007  -2.4382814841568755E-007   4.7034783390468215E-003   4.7027043152462905E-006   18.330488937109621        18.330499999999997        1.5235912608692721E-003  -8.4964173060974705E-013  -2.4382814841568753E-006  -1.3681847519794984E-008  -2.2893633183194434E-006
   3.7838685261990959       -3.5261749943352784E-007  -2.4395918889572288E-007   4.7033946864208729E-003   4.6999716941911448E-006   18.330488937503905        18.330499999999997        1.5231533671371247E-003  -8.5022096279544357E-013  -2.4395918889572287E-006  -1.3671248801762995E-008  -2.2888675357572956E-006
   3.7846016958713489       -3.5266969825587511E-007  -2.4409225388728345E-007   4.7033110681022477E-003   4.6972411897551637E-006   18.330488937898032        18.330499999999997        1.5227156262730135E-003  -8.5081353073909339E-013  -2.4409225388728344E-006  -1.3660660344159128E-008  -2.2883695199995481E-006
   3.7853348655604404       -3.5272401437312791E-007  -2.4422704649489206E-007   4.7032274830649213E-003   4.6945127998492658E-006   18.330488938291989        18.330499999999997        1.5222780375966098E-003  -8.5141809325316720E-013  -2.4422704649489203E-006  -1.3650082134908985E-008  -2.2878690719332879E-006
   3.7860680352599432       -3.5278032023627509E-007  -2.4436293182220725E-007   4.7031439270425026E-003   4.6917865224509592E-006   18.330488938685782        18.330499999999997        1.5218406013386930E-003  -8.5203295564556558E-013  -2.4436293182220722E-006  -1.3639514162205821E-008  -2.2873661362248765E-006
   3.7868012049118094       -3.5283846584961001E-007  -2.4449929597161147E-007   4.7030603966326670E-003   4.6890623557317768E-006   18.330488939079441        18.330499999999997        1.5214033177563962E-003  -8.5265605674855380E-013  -2.4449929597161145E-006  -1.3628956415001255E-008  -2.2868605308938131E-006
   3.7875343745247187       -3.5289828494207604E-007  -2.4463589579019247E-007   4.7029768925203382E-003   4.6863402976173145E-006   18.330488939472971        18.330499999999997        1.5209661862108810E-003  -8.5328484022508063E-013  -2.4463589579019246E-006  -1.3618408881300622E-008  -2.2863517714827871E-006
   3.7882675441055440       -3.5295961582201195E-007  -2.4477249504883461E-007   4.7028934152832614E-003   4.6836203460423434E-006   18.330488939866356        18.330499999999997        1.5205292069562851E-003  -8.5391807180369683E-013  -2.4477249504883462E-006  -1.3607871549149302E-008  -2.2858406361928933E-006
   3.7890007136601791       -3.5302230164309696E-007  -2.4490886591907056E-007   4.7028099653422528E-003   4.6809024989476951E-006   18.330488940259627        18.330499999999997        1.5200923802359042E-003  -8.5455455453128805E-013  -2.4490886591907053E-006  -1.3597344406626746E-008  -2.2853271056883146E-006
   3.7897338831952920       -3.5308619111793551E-007  -2.4504478640118935E-007   4.7027265428409952E-003   4.6781867542737835E-006   18.330488940652753        18.330499999999997        1.5196557053734436E-003  -8.5519312891666890E-013  -2.4504478640118935E-006  -1.3586827441814862E-008  -2.2848111576605678E-006
   3.7904670527183870       -3.5315114286646814E-007  -2.4518009111691812E-007   4.7026431487054007E-003   4.6754731099603500E-006   18.330488941045726        18.330499999999997        1.5192191826030655E-003  -8.5583289556070922E-013  -2.4518009111691813E-006  -1.3576320642800477E-008  -2.2842929076160895E-006
   3.7912002222378547       -3.5321702720347441E-007  -2.4531486268203948E-007   4.7025597913890249E-003   4.6727615639463128E-006   18.330488941438567        18.330499999999997        1.5187828121313504E-003  -8.5647286131475047E-013  -2.4531486268203945E-006  -1.3565823997675689E-008  -2.2837722656260748E-006
   3.7919333917634876       -3.5328373967691931E-007  -2.4544896731824238E-007   4.7024764701010914E-003   4.6700521141678566E-006   18.330488941831216        18.330499999999997        1.5183465933105774E-003  -8.5711298968771135E-013  -2.4544896731824239E-006  -1.3555337494527675E-008  -2.2832496466399117E-006
   3.7926665613061092       -3.5335118483315757E-007  -2.4558223623512456E-007   4.7023931824566618E-003   4.6673447585598245E-006   18.330488942223720        18.330499999999997        1.5179105266863472E-003  -8.5775257524728048E-013  -2.4558223623512454E-006  -1.3544861121444317E-008  -2.2827247189055149E-006
   3.7933997308587242       -3.5341927436584821E-007  -2.4571451218484832E-007   4.7023099261618850E-003   4.6646394951252541E-006   18.330488942616032        18.330499999999997        1.5174746116159059E-003  -8.5839082154298736E-013  -2.4571451218484829E-006  -1.3534394866787824E-008  -2.2821974123544095E-006
   3.7941329003638558       -3.5348792718676486E-007  -2.4584565287380337E-007   4.7022266989803670E-003   4.6619363220554930E-006   18.330488943008191        18.330499999999997        1.5170388486581920E-003  -8.5902699161770893E-013  -2.4584565287380335E-006  -1.3523938719649964E-008  -2.2816678550275778E-006
   3.7948660698301877       -3.5355706965849136E-007  -2.4597553298113745E-007   4.7021434986985224E-003   4.6592352372999369E-006   18.330488943400230        18.330499999999997        1.5166032374950248E-003  -8.5966041954873036E-013  -2.4597553298113743E-006  -1.3513492668198709E-008  -2.2811357406613634E-006
   3.7955992392645750       -3.5362663576422059E-007  -2.4610404568454103E-007   4.7020603231322042E-003   4.6565362388171375E-006   18.330488943792119        18.330499999999997        1.5161677777842393E-003  -8.6029051706022951E-013  -2.4610404568454101E-006  -1.3503056700640658E-008  -2.2806012834429969E-006
   3.7963324086729116       -3.5369656735133861E-007  -2.4623110309989709E-007   4.7019771701335492E-003   4.6538393245716000E-006   18.330488944183905        18.330499999999997        1.5157324700814491E-003  -8.6091678302836187E-013  -2.4623110309989709E-006  -1.3492630805213329E-008  -2.2800644812510002E-006
   3.7970655780618650       -3.5376681443806872E-007  -2.4635663618428665E-007   4.7018940376027897E-003   4.6511444925273850E-006   18.330488944575567        18.330499999999997        1.5152973137496557E-003  -8.6153880321054685E-013  -2.4635663618428662E-006  -1.3482214970161265E-008  -2.2795253513506370E-006
   3.7977987474389390       -3.5383733495489906E-007  -2.4648058847884640E-007   4.7018109234264688E-003   4.6484517406478890E-006   18.330488944967126        18.330499999999997        1.5148623093514284E-003  -8.6215622570586807E-013  -2.4648058847884639E-006  -1.3471809183729004E-008  -2.2789839063741946E-006
   3.7985319168125233       -3.5390809430401833E-007  -2.4660290517123417E-007   4.7017278254193520E-003   4.6457610668956633E-006   18.330488945358610        18.330499999999997        1.5144274565401421E-003  -8.6276876642262270E-013  -2.4660290517123418E-006  -1.3461413434166705E-008  -2.2784401863498436E-006
   3.7992650861924129       -3.5397906406448567E-007  -2.4672353241926355E-007   4.7016447413574247E-003   4.6430724692305315E-006   18.330488945750005        18.330499999999997        1.5139927549965733E-003  -8.6337615857952620E-013  -2.4672353241926353E-006  -1.3451027709723832E-008  -2.2778941605112583E-006
   3.7999982555894385       -3.5405022055495420E-007  -2.4684241482220416E-007   4.7015616690351198E-003   4.6403859456109503E-006   18.330488946141319        18.330499999999997        1.5135582052912910E-003  -8.6397814801143626E-013  -2.4684241482220415E-006  -1.3440651998646676E-008  -2.2773458072919850E-006
   3.8007314249960613       -3.5412153838004554E-007  -2.4695941966936540E-007   4.7014786061601033E-003   4.6377014940650515E-006   18.330488946532576        18.330499999999997        1.5131238071098567E-003  -8.6457411568170254E-013  -2.4695941966936541E-006  -1.3430286289460083E-008  -2.2767950113104449E-006
   3.8014645943553580       -3.5419298378604360E-007  -2.4707395930620433E-007   4.7013955488593847E-003   4.6350191128037982E-006   18.330488946923790        18.330499999999997        1.5126895604607453E-003  -8.6516344589418906E-013  -2.4707395930620433E-006  -1.3419930571400889E-008  -2.2762418278843940E-006
   3.8021977636760140       -3.5426449231541732E-007  -2.4718572650324947E-007   4.7013124939649679E-003   4.6323387998000611E-006   18.330488947314993        18.330499999999997        1.5122554653624371E-003  -8.6574434124228564E-013  -2.4718572650324946E-006  -1.3409584832791963E-008  -2.2756854451717026E-006
   3.8029309329648631       -3.5433599031332119E-007  -2.4729470842471256E-007   4.7012294392923502E-003   4.6296605530358874E-006   18.330488947706158        18.330499999999997        1.5118215215106986E-003  -8.6631555668413810E-013  -2.4729470842471254E-006  -1.3399249062001139E-008  -2.2751263351690203E-006
   3.8036641022277990       -3.5440740979292129E-007  -2.4740091221608099E-007   4.7011463830451405E-003   4.6269843704991198E-006   18.330488948097319        18.330499999999997        1.5113877295014637E-003  -8.6687688514922394E-013  -2.4740091221608098E-006  -1.3388923247419780E-008  -2.2745649270328311E-006
   3.8043972714714895       -3.5447868838352586E-007  -2.4750435519673985E-007   4.7010633238020643E-003   4.6243102501771600E-006   18.330488948488483        18.330499999999997        1.5109540890286355E-003  -8.6742819644982315E-013  -2.4750435519673982E-006  -1.3378607377451547E-008  -2.2740013274016664E-006
   3.8051304407034374       -3.5454978992747417E-007  -2.4760506248259412E-007   4.7009802604217584E-003   4.6216381900567315E-006   18.330488948879655        18.330499999999997        1.5105206000939793E-003  -8.6796945500872338E-013  -2.4760506248259413E-006  -1.3368301440498693E-008  -2.2734354786239209E-006
   3.8058636099320315       -3.5462068190765755E-007  -2.4770305860996299E-007   4.7008971920617640E-003   4.6189681881237163E-006   18.330488949270837        18.330499999999997        1.5100872627026008E-003  -8.6850068709753147E-013  -2.4770305860996297E-006  -1.3358005424968743E-008  -2.2728674474807196E-006
   3.8065967791670698       -3.5469132940457699E-007  -2.4779838408340580E-007   4.7008141178720691E-003   4.6163002423612502E-006   18.330488949662044        18.330499999999997        1.5096540768441454E-003  -8.6902187666298537E-013  -2.4779838408340577E-006  -1.3347719319268163E-008  -2.2722971983186187E-006
   3.8073299484193903       -3.5476169707428378E-007  -2.4789105970792399E-007   4.7007310373948690E-003   4.6136343507510951E-006   18.330488950053269        18.330499999999997        1.5092210425291339E-003  -8.6953305006528323E-013  -2.4789105970792398E-006  -1.3337443111799212E-008  -2.2717247413180605E-006
   3.8080631176809088       -3.5483174637250570E-007  -2.4798108863486284E-007   4.7006479504584069E-003   4.6109705113461331E-006   18.330488950444511        18.330499999999997        1.5087881597711864E-003  -8.7003416640491193E-013  -2.4798108863486284E-006  -1.3327176791247250E-008  -2.2711501022411376E-006
   3.8087962868952583       -3.5490143532283417E-007  -2.4806847871764682E-007   4.7005648569495209E-003   4.6083087223766710E-006   18.330488950835782        18.330499999999997        1.5083554286008769E-003  -8.7052524014396207E-013  -2.4806847871764681E-006  -1.3316920346990675E-008  -2.2705733848599489E-006
   3.8095294560711266       -3.5497072061092386E-007  -2.4815344071249277E-007   4.7004817548760838E-003   4.6056489818387457E-006   18.330488951227078        18.330499999999997        1.5079228490683903E-003  -8.7100633673401889E-013  -2.4815344071249275E-006  -1.3306673767507962E-008  -2.2699943789400012E-006
   3.8102626252153251       -3.5503956337805403E-007  -2.4823608563663096E-007   4.7003986436065029E-003   4.6029912877375718E-006   18.330488951618410        18.330499999999997        1.5074904212162778E-003  -8.7147770317605399E-013  -2.4823608563663096E-006  -1.3296437041321492E-008  -2.2694132617258272E-006
   3.8109957943337478       -3.5510792171280854E-007  -2.4831627565586373E-007   4.7003155250893861E-003   4.6003356380840355E-006   18.330488952009773        18.330499999999997        1.5070581450863981E-003  -8.7193963677564627E-013  -2.4831627565586371E-006  -1.3286210156981051E-008  -2.2688301099772563E-006
   3.8117289634330622       -3.5517573706467163E-007  -2.4839386598103452E-007   4.7002324009785927E-003   4.5976820308885565E-006   18.330488952401158        18.330499999999997        1.5066260206864661E-003  -8.7239149921139773E-013  -2.4839386598103452E-006  -1.3275993103041335E-008  -2.2682444837732372E-006
   3.8124621325207704       -3.5524293586969849E-007  -2.4846871479860622E-007   4.7001492726138471E-003   4.5950304641608800E-006   18.330488952792567        18.330499999999997        1.5061940480174253E-003  -8.7283259424083921E-013  -2.4846871479860622E-006  -1.3265785868060906E-008  -2.2676563497343202E-006
   3.8131953016052602       -3.5530943202399642E-007  -2.4854068858634705E-007   4.7000661410403315E-003   4.5923809359099008E-006   18.330488953183991        18.330499999999997        1.5057622270758064E-003  -8.7326221308977909E-013  -2.4854068858634703E-006  -1.3255588440602194E-008  -2.2670657544132834E-006
   3.8139284706963323       -3.5537512974089025E-007  -2.4860967047378742E-007   4.6999830069824654E-003   4.5897334441417663E-006   18.330488953575397        18.330499999999997        1.5053305578501112E-003  -8.7367965903167246E-013  -2.4860967047378742E-006  -1.3245400809225516E-008  -2.2664726759461721E-006
   3.8146616398048323       -3.5543992665417674E-007  -2.4867556330338092E-007   4.6998998708650593E-003   4.5870879868612164E-006   18.330488953966828        18.330499999999997        1.5048990406329663E-003  -8.7408427488166288E-013  -2.4867556330338088E-006  -1.3235222962486627E-008  -2.2658771703665973E-006
   3.8153948089221328       -3.5550371686187996E-007  -2.4873828824086920E-007   4.6998167328711699E-003   4.5844445621455577E-006   18.330488954358259        18.330499999999997        1.5044676748098653E-003  -8.7447546257439923E-013  -2.4873828824086918E-006  -1.3225054889233872E-008  -2.2652793141773487E-006
   3.8161279779924202       -3.5556639357016767E-007  -2.4879778470090559E-007   4.6997335929987467E-003   4.5818031682441729E-006   18.330488954749697        18.330499999999997        1.5040364606911257E-003  -8.7485268499326943E-013  -2.4879778470090560E-006  -1.3214896578980528E-008  -2.2646792443767952E-006
   3.8168611470243841       -3.5562785150729550E-007  -2.4885400729454807E-007   4.6996504510871031E-003   4.5791638031759705E-006   18.330488955141117        18.330499999999997        1.5036053982911350E-003  -8.7521547546305685E-013  -2.4885400729454807E-006  -1.3204748020358920E-008  -2.2640766909048141E-006
   3.8175943160248154       -3.5568798874122221E-007  -2.4890692735898124E-007   4.6995673068234312E-003   4.5765264649690154E-006   18.330488955532559        18.330499999999997        1.5031744878937518E-003  -8.7556342270754589E-013  -2.4890692735898122E-006  -1.3194609202043878E-008  -2.2634718611715097E-006
   3.8183274849996081       -3.5574670874283595E-007  -2.4895653370993240E-007   4.6994841596777123E-003   4.5738911516569233E-006   18.330488955924004        18.330499999999997        1.5027437288838989E-003  -8.7589619883508974E-013  -2.4895653370993237E-006  -1.3184480112737978E-008  -2.2628647906275014E-006
   3.8190606539554293       -3.5580392298075492E-007  -2.4900284356372892E-007   4.6994010087773258E-003   4.5712578612728303E-006   18.330488956315442        18.330499999999997        1.5023131215399469E-003  -8.7621358478705308E-013  -2.4900284356372892E-006  -1.3174360741150472E-008  -2.2622555533186580E-006
   3.8197938228997801       -3.5585955147172517E-007  -2.4904587994254926E-007   4.6993178530600312E-003   4.5686265918491990E-006   18.330488956706912        18.330499999999997        1.5018826661431762E-003  -8.7651541019920971E-013  -2.4904587994254925E-006  -1.3164251075990964E-008  -2.2616441307134731E-006
   3.8205269918410476       -3.5591352278737613E-007  -2.4908564759311592E-007   4.6992346917000983E-003   4.5659973414176258E-006   18.330488957098396        18.330499999999997        1.5014523620839075E-003  -8.7680154024289803E-013  -2.4908564759311589E-006  -1.3154151105974324E-008  -2.2610305307633360E-006
   3.8212601607890360       -3.5596577143198827E-007  -2.4912210902713626E-007   4.6991515238978300E-003   4.5633701080069539E-006   18.330488957489880        18.330499999999997        1.5010222096570333E-003  -8.7707177217553115E-013  -2.4912210902713623E-006  -1.3144060819811559E-008  -2.2604147677718430E-006
   3.8219933297546009       -3.5601623431811326E-007  -2.4915518082281535E-007   4.6990683488104083E-003   4.5607448896446030E-006   18.330488957881407        18.330499999999997        1.5005922091633804E-003  -8.7732577189166371E-013  -2.4915518082281535E-006  -1.3133980206215083E-008  -2.2597967288375554E-006
   3.8227264987285490       -3.5606484719764220E-007  -2.4918472874281916E-007   4.6989851654744537E-003   4.5581216844320392E-006   18.330488958272948        18.330499999999997        1.5001623599915617E-003  -8.7756304591017034E-013  -2.4918472874281914E-006  -1.3123909254185688E-008  -2.2591764307502706E-006
   3.8234596676556367       -3.5611154051353972E-007  -2.4921056549821263E-007   4.6989019727160511E-003   4.5555004906374191E-006   18.330488958664542        18.330499999999997        1.4997326627735955E-003  -8.7778285164594669E-013  -2.4921056549821260E-006  -1.3113847953372938E-008  -2.2585538196106097E-006
   3.8241928365445572       -3.5615623518326906E-007  -2.4923241289696562E-007   4.6988187687800314E-003   4.5528813063021941E-006   18.330488959056154        18.330499999999997        1.4993031169186319E-003  -8.7798421272599627E-013  -2.4923241289696563E-006  -1.3103796292560899E-008  -2.2579285521809079E-006
   3.8249260054020837       -3.5619883899169659E-007  -2.4924996805612009E-007   4.6987355517623206E-003   4.5502641294769796E-006   18.330488959447834        18.330499999999997        1.4988737230362242E-003  -8.7816598138455951E-013  -2.4924996805612008E-006  -1.3093754260574738E-008  -2.2573007019822332E-006
   3.8256591742341097       -3.5623924534999855E-007  -2.4926296166739721E-007   4.6986523200160269E-003   4.5476489582178097E-006   18.330488959839549        18.330499999999997        1.4984444805722363E-003  -8.7832684077530569E-013  -2.4926296166739718E-006  -1.3083721846268775E-008  -2.2566702329956931E-006
   3.8263923430473024       -3.5627733507135769E-007  -2.4927115916966655E-007   4.6985690721475489E-003   4.5450357905802440E-006   18.330488960231328        18.330499999999997        1.4980153901702693E-003  -8.7846554093753790E-013  -2.4927115916966656E-006  -1.3073699038500139E-008  -2.2560371741229426E-006
   3.8271255118491623       -3.5631296797701662E-007  -2.4927410672889390E-007   4.6984858041548413E-003   4.5424246246191467E-006   18.330488960623214        18.330499999999997        1.4975864516343742E-003  -8.7858012339527946E-013  -2.4927410672889389E-006  -1.3063685826130878E-008  -2.2554012457416915E-006
   3.8278586806480743       -3.5634598164313509E-007  -2.4927116799494947E-007   4.6984025095785460E-003   4.5398154583885248E-006   18.330488961015163        18.330499999999997        1.4971576647128842E-003  -8.7866984198604294E-013  -2.4927116799494947E-006  -1.3053682198025499E-008  -2.2547630497931863E-006
   3.8285918494538453       -3.5637618559336902E-007  -2.4926255985994074E-007   4.6983191896329017E-003   4.5372082899396207E-006   18.330488961407244        18.330499999999997        1.4967290301990685E-003  -8.7873184643688244E-013  -2.4926255985994075E-006  -1.3043688143045343E-008  -2.2541216147586417E-006
   3.8293250182773360       -3.5640340850769526E-007  -2.4924849015914835E-007   4.6982358458782904E-003   4.5346031173222460E-006   18.330488961799421        18.330499999999997        1.4963005475032544E-003  -8.7876647111752297E-013  -2.4924849015914831E-006  -1.3033703650049302E-008  -2.2534784710310400E-006
   3.8300581871088282       -3.5642750957757275E-007  -2.4922929198920794E-007   4.6981524807444735E-003   4.5319999386615526E-006   18.330488962191694        18.330499999999997        1.4958722172158339E-003  -8.7877492113990019E-013  -2.4922929198920795E-006  -1.3023728708196229E-008  -2.2528341052178575E-006
   3.8307913558936191       -3.5644839931789084E-007  -2.4920667650018021E-007   4.6980691018978921E-003   4.5293987522443232E-006   18.330488962584052        18.330499999999997        1.4954440390371002E-003  -8.7875913316953803E-013  -2.4920667650018019E-006  -1.3013763307268463E-008  -2.2521888527959692E-006
   3.8315245246404026       -3.5646609518038735E-007  -2.4918189133023902E-007   4.6979857167428205E-003   4.5267995561342709E-006   18.330488962976474        18.330499999999997        1.4950160129409162E-003  -8.7872296379339646E-013  -2.4918189133023902E-006  -1.3003807436196547E-008  -2.2515432963737460E-006
   3.8322576933559276       -3.5648067622499804E-007  -2.4915469407215393E-007   4.6979023282001922E-003   4.5242023484042773E-006   18.330488963368914        18.330499999999997        1.4945881385542831E-003  -8.7867118400485314E-013  -2.4915469407215393E-006  -1.2993861083956682E-008  -2.2508979414529326E-006
   3.8329908620460871       -3.5649217247741151E-007  -2.4912454363221990E-007   4.6978189389253007E-003   4.5216071271324998E-006   18.330488963761336        18.330499999999997        1.4941604164622666E-003  -8.7860092319245662E-013  -2.4912454363221987E-006  -1.2983924239551422E-008  -2.2502491688512831E-006
   3.8337240307175482       -3.5650057713352958E-007  -2.4908879247505872E-007   4.6977355575026983E-003   4.5190138903966152E-006   18.330488964153766        18.330499999999997        1.4937328463513800E-003  -8.7851200272182438E-013  -2.4908879247505872E-006  -1.2973996891984368E-008  -2.2495983122954339E-006
   3.8344571993778107       -3.5650573491599164E-007  -2.4904751909961856E-007   4.6976521797728928E-003   4.5164226362736018E-006   18.330488964546156        18.330499999999997        1.4933054280900637E-003  -8.7839548000390450E-013  -2.4904751909961854E-006  -1.2964079030266150E-008  -2.2489412493801130E-006
   3.8351903680352590       -3.5650752392827465E-007  -2.4900102179364802E-007   4.6975688012076966E-003   4.5138333628395727E-006   18.330488964938525        18.330499999999997        1.4928781616698923E-003  -8.7825133484004371E-013  -2.4900102179364800E-006  -1.2954170643407745E-008  -2.2482823754948945E-006
   3.8359235366997031       -3.5650586351839585E-007  -2.4894983501838755E-007   4.6974854150166473E-003   4.5112460681678725E-006   18.330488965330904        18.330499999999997        1.4924510471325820E-003  -8.7808074124408951E-013  -2.4894983501838754E-006  -1.2944271720420486E-008  -2.2476221758191986E-006
   3.8366567053820138       -3.5650070633313580E-007  -2.4889431597960566E-007   4.6974020165835174E-003   4.5086607503303817E-006   18.330488965723326        18.330499999999997        1.4920240845391383E-003  -8.7788436707241672E-013  -2.4889431597960564E-006  -1.2934382250309732E-008  -2.2469604240881328E-006
   3.8373898740719095       -3.5649202932139854E-007  -2.4883417480963971E-007   4.6973186081300565E-003   4.5060774074757613E-006   18.330488966115784        18.330499999999997        1.4915972737157585E-003  -8.7766372311306647E-013  -2.4883417480963968E-006  -1.2924502222386083E-008  -2.2462975631130494E-006
   3.8381230427152562       -3.5647979355937120E-007  -2.4876924270812979E-007   4.6972351907192461E-003   4.5034960379090697E-006   18.330488966508277        18.330499999999997        1.4911706152750531E-003  -8.7741776867452011E-013  -2.4876924270812979E-006  -1.2914631626562543E-008  -2.2456323913222634E-006
   3.8388562113207509       -3.5646395409421881E-007  -2.4869945684723346E-007   4.6971517644068097E-003   4.5009166397159752E-006   18.330488966900809        18.330499999999997        1.4907441089235301E-003  -8.7714585625630249E-013  -2.4869945684723346E-006  -1.2904770451917531E-008  -2.2449649068350306E-006
   3.8395893798951248       -3.5644446993353697E-007  -2.4862482406481818E-007   4.6970683286340718E-003   4.4983392109913016E-006   18.330488967293373        18.330499999999997        1.4903177546643515E-003  -8.7684781202181750E-013  -2.4862482406481815E-006  -1.2894918687574782E-008  -2.2442954858705926E-006
   3.8403225484442709       -3.5642130922383210E-007  -2.4854546455818089E-007   4.6969848816208176E-003   4.4957637498350490E-006   18.330488967685959        18.330499999999997        1.4898915524545688E-003  -8.7652364991684419E-013  -2.4854546455818086E-006  -1.2885076322678399E-008  -2.2436242260933324E-006
   3.8410557169748558       -3.5639445286431446E-007  -2.4846146513918007E-007   4.6969014216868346E-003   4.4931902543467135E-006   18.330488968078612        18.330499999999997        1.4894655026057094E-003  -8.7617357190279025E-013  -2.4846146513918008E-006  -1.2875243346381973E-008  -2.2429512198357451E-006
   3.8417888854943785       -3.5636389140533573E-007  -2.4837281863421004E-007   4.6968179475813153E-003   4.4906187226250906E-006   18.330488968471318        18.330499999999997        1.4890396044903184E-003  -8.7579785445575482E-013  -2.4837281863421001E-006  -1.2865419747839795E-008  -2.2422764715198267E-006
   3.8425220540112219       -3.5632961848381342E-007  -2.4827948742212802E-007   4.6967344585569877E-003   4.4880491527681137E-006   18.330488968864085        18.330499999999997        1.4886138584495480E-003  -8.7539646298588658E-013  -2.4827948742212802E-006  -1.2855605516209669E-008  -2.2415998727727454E-006
   3.8432552225351984       -3.5629162716393909E-007  -2.4818142500915433E-007   4.6966509542061283E-003   4.4854815428709318E-006   18.330488969256919        18.330499999999997        1.4881882645250103E-003  -8.7496926514435600E-013  -2.4818142500915434E-006  -1.2845800640645537E-008  -2.2409213713199609E-006
   3.8439883910771853       -3.5624990816377145E-007  -2.4807858986026619E-007   4.6965674343487866E-003   4.4829158910272245E-006   18.330488969649814        18.330499999999997        1.4877628227605497E-003  -8.7451610148445181E-013  -2.4807858986026617E-006  -1.2836005110301337E-008  -2.2402409592065344E-006
   3.8447215596263669       -3.5620444941041686E-007  -2.4797095291893379E-007   4.6964838989722825E-003   4.4803521954087398E-006   18.330488970042786        18.330499999999997        1.4873375331997537E-003  -8.7403682682126255E-013  -2.4797095291893376E-006  -1.2826218914635200E-008  -2.2395587631723121E-006
   3.8454547281291558       -3.5615523639708779E-007  -2.4785850322834533E-007   4.6964003481567802E-003   4.4777904543386430E-006   18.330488970435798        18.330499999999997        1.4869123958999337E-003  -8.7353132441840930E-013  -2.4785850322834530E-006  -1.2816442043689738E-008  -2.2388747892094926E-006
   3.8461878965942513       -3.5610225295785771E-007  -2.4774125610829006E-007   4.6963167820586226E-003   4.4752306659242702E-006   18.330488970828892        18.330499999999997        1.4864874112155940E-003  -8.7299957939157566E-013  -2.4774125610829003E-006  -1.2806674486689497E-008  -2.2381889007459641E-006
   3.8469210650283614       -3.5604547800192401E-007  -2.4761920278059926E-007   4.6962332003548726E-003   4.4726728282821218E-006   18.330488971222053        18.330499999999997        1.4860625786235857E-003  -8.7244129883196000E-013  -2.4761920278059926E-006  -1.2796916232898007E-008  -2.2375011243173612E-006
   3.8476542334373791       -3.5598487832644772E-007  -2.4749178374652779E-007   4.6961495967991276E-003   4.4701169395337412E-006   18.330488971615292        18.330499999999997        1.4856378985057747E-003  -8.7185617636560865E-013  -2.4749178374652778E-006  -1.2787167271608659E-008  -2.2368114722626738E-006
   3.8483874018279707       -3.5592038188391110E-007  -2.4735880050670194E-007   4.6960659685875679E-003   4.4675629978001570E-006   18.330488972008606        18.330499999999997        1.4852133710091932E-003  -8.7124275682159161E-013  -2.4735880050670193E-006  -1.2777427592115544E-008  -2.2361194678106004E-006
   3.8491205702076345       -3.5585190617553956E-007  -2.4722046900619765E-007   4.6959823170245208E-003   4.4650110012016963E-006   18.330488972402041        18.330499999999997        1.4847889965419912E-003  -8.7060019518146024E-013  -2.4722046900619766E-006  -1.2767697183715563E-008  -2.2354253646760000E-006
   3.8498537385847524       -3.5577938027530482E-007  -2.4707705879261371E-007   4.6958986439728885E-003   4.4624609478578173E-006   18.330488972795564        18.330499999999997        1.4843647745481278E-003  -8.6992915496454126E-013  -2.4707705879261368E-006  -1.2757976035712641E-008  -2.2347299682180045E-006
   3.8505869069691396       -3.5570274335015038E-007  -2.4692882370352134E-007   4.6958149511781939E-003   4.4599128358851896E-006   18.330488973189198        18.330499999999997        1.4839407056725551E-003  -8.6923010757329651E-013  -2.4692882370352131E-006  -1.2748264137400871E-008  -2.2340331646257822E-006
   3.8513200753716821       -3.5562194965368538E-007  -2.4677568855727416E-007   4.6957312371310083E-003   4.4573666633989938E-006   18.330488973582920        18.330499999999997        1.4835167893382409E-003  -8.6850423653642093E-013  -2.4677568855727413E-006  -1.2738561478078911E-008  -2.2333352717610650E-006
   3.8520532437810147       -3.5553695210922911E-007  -2.4661808258526011E-007   4.6956475053891809E-003   4.4548224285938079E-006   18.330488973976703        18.330499999999997        1.4830930258737539E-003  -8.6775150528307441E-013  -2.4661808258526009E-006  -1.2728868047353117E-008  -2.2326358279402888E-006
   3.8527864121441078       -3.5544773446454236E-007  -2.4645661659807176E-007   4.6955637613368293E-003   4.4522801298106215E-006   18.330488974370581        18.330499999999997        1.4826694156186285E-003  -8.6697337686261255E-013  -2.4645661659807173E-006  -1.2719183835391856E-008  -2.2319355087673337E-006
   3.8535195804696634       -3.5535431922959756E-007  -2.4629187496055917E-007   4.6954800100904625E-003   4.4497397651781523E-006   18.330488974764481        18.330499999999997        1.4822459580050179E-003  -8.6617208468832770E-013  -2.4629187496055916E-006  -1.2709508831560874E-008  -2.2312344819671921E-006
   3.8542527487643703       -3.5525676391150934E-007  -2.4612441575700495E-007   4.6953962564968204E-003   4.4472013328342755E-006   18.330488975158424        18.330499999999997        1.4818226536480882E-003  -8.6534985162254320E-013  -2.4612441575700492E-006  -1.2699843025270178E-008  -2.2305328207997284E-006
   3.8549859170341212       -3.5515517928572004E-007  -2.4595518785620099E-007   4.6953125053626537E-003   4.4446648309217917E-006   18.330488975552345        18.330499999999997        1.4813995019499271E-003  -8.6451056794396030E-013  -2.4595518785620100E-006  -1.2690186405949796E-008  -2.2298313181726276E-006
   3.8557190852855814       -3.5504973192656121E-007  -2.4578638467805781E-007   4.6952287615199982E-003   4.4421302575829867E-006   18.330488975946249        18.330499999999997        1.4809765035286009E-003  -8.6365664404523821E-013  -2.4578638467805779E-006  -1.2680538963036776E-008  -2.2291291930511628E-006
   3.8564522535262489       -3.5494070348763653E-007  -2.4561840608802614E-007   4.6951450332449393E-003   4.4395976109594319E-006   18.330488976340092        18.330499999999997        1.4805536581268658E-003  -8.6279613383762271E-013  -2.4561840608802613E-006  -1.2670900685970983E-008  -2.2284290934886932E-006
   3.8571854217645045       -3.5482836977921390E-007  -2.4545151284163697E-007   4.6950613425312373E-003   4.4370668891918215E-006   18.330488976733832        18.330499999999997        1.4801309654367018E-003  -8.6193098733892607E-013  -2.4545151284163694E-006  -1.2661271564193686E-008  -2.2277280116933786E-006
   3.8579185900101653       -3.5471299697574823E-007  -2.4528581642023455E-007   4.6949776907633540E-003   4.4345380904180730E-006   18.330488977127413        18.330499999999997        1.4797084262067061E-003  -8.6106275263891976E-013  -2.4528581642023453E-006  -1.2651651587144744E-008  -2.2270258568889753E-006
   3.8586517582741258       -3.5459482974191245E-007  -2.4512142695502790E-007   4.6948940780858822E-003   4.4320112127745732E-006   18.330488977520780        18.330499999999997        1.4792860398024528E-003  -8.6019245952717195E-013  -2.4512142695502787E-006  -1.2642040744260510E-008  -2.2263222887962594E-006
   3.8593849265444771       -3.5447409473565590E-007  -2.4495845051137881E-007   4.6948105045411500E-003   4.4294862544784101E-006   18.330488977913959        18.330499999999997        1.4788638067844875E-003  -8.5932106842684282E-013  -2.4495845051137881E-006  -1.2632439025293460E-008  -2.2256174876179820E-006
   3.8601180947687435       -3.5435100543665611E-007  -2.4479699398317001E-007   4.6947269701154070E-003   4.4269632138881754E-006   18.330488978306953        18.330499999999997        1.4784417268320174E-003  -8.5844945970973878E-013  -2.4479699398317000E-006  -1.2622846420537362E-008  -2.2249113993567000E-006
   3.8608512629556291       -3.5422577356904487E-007  -2.4463715757565255E-007   4.6946434746498065E-003   4.4244420891536840E-006   18.330488978699769        18.330499999999997        1.4780197999270312E-003  -8.5757851655673022E-013  -2.4463715757565253E-006  -1.2613262919497758E-008  -2.2242038715127942E-006
   3.8615844311118015       -3.5409860185872288E-007  -2.4447903157713845E-007   4.6945600178142739E-003   4.4219228784339157E-006   18.330488979092376        18.330499999999997        1.4775980257342393E-003  -8.5670910729315349E-013  -2.4447903157713844E-006  -1.2603688511723404E-008  -2.2234950353929850E-006
   3.8623175992431533       -3.5396968597745491E-007  -2.4432276014004346E-007   4.6944765989937005E-003   4.4194055798926469E-006   18.330488979484802        18.330499999999997        1.4771764048274836E-003  -8.5584229169098683E-013  -2.4432276014004346E-006  -1.2594123186785880E-008  -2.2227849897403328E-006
   3.8630507673563499       -3.5383922834320367E-007  -2.4416905921331950E-007   4.6943932120022914E-003   4.4168901916931310E-006   18.330488979877053        18.330499999999997        1.4767549368757051E-003  -8.5497974792094930E-013  -2.4416905921331947E-006  -1.2584566934260634E-008  -2.2220740831498151E-006
   3.8637839354588883       -3.5370745395654211E-007  -2.4401852476865146E-007   4.6943098518921903E-003   4.4143767119979068E-006   18.330488980269141        18.330499999999997        1.4763336218317207E-003  -8.5412307067063740E-013  -2.4401852476865146E-006  -1.2575019743725571E-008  -2.2213622412255447E-006
   3.8645171035591477       -3.5357460045519727E-007  -2.4387070883592755E-007   4.6942265241261679E-003   4.4118651389686309E-006   18.330488980661109        18.330499999999997        1.4759124596553667E-003  -8.5327499574199088E-013  -2.4387070883592753E-006  -1.2565481604764919E-008  -2.2206500037661788E-006
   3.8652502716669481       -3.5344086578914040E-007  -2.4372532312268356E-007   4.6941432325019088E-003   4.4093554707641772E-006   18.330488981052895        18.330499999999997        1.4754914499796718E-003  -8.5243488622567750E-013  -2.4372532312268356E-006  -1.2555952506950966E-008  -2.2199358194616043E-006
   3.8659834397931907       -3.5330642361682170E-007  -2.4358245495175599E-007   4.6940599769711589E-003   4.4068477055418762E-006   18.330488981444510        18.330499999999997        1.4750705933391543E-003  -8.5160212401553425E-013  -2.4358245495175596E-006  -1.2546432439864425E-008  -2.2192196765699110E-006
   3.8667166079254285       -3.5317144627811558E-007  -2.4344219169287493E-007   4.6939767573875345E-003   4.4043418415410008E-006   18.330488981835941        18.330499999999997        1.4746498894276285E-003  -8.5077742349874753E-013  -2.4344219169287490E-006  -1.2536921393396873E-008  -2.2185023563343401E-006
   3.8674497760117359       -3.5303610522487983E-007  -2.4330462737709056E-007   4.6938935734374288E-003   4.4018378771375200E-006   18.330488982227209        18.330499999999997        1.4742293382484246E-003  -8.4996151049209299E-013  -2.4330462737709057E-006  -1.2527419357967472E-008  -2.2177839147275234E-006
   3.8681829440608189       -3.5290057353902091E-007  -2.4316987677391574E-007   4.6938104244862141E-003   4.3993358105020776E-006   18.330488982618299        18.330499999999997        1.4738089397988994E-003  -8.4915516780342722E-013  -2.4316987677391572E-006  -1.2517926323221218E-008  -2.2170641193615639E-006
   3.8689161120793236       -3.5276502560408829E-007  -2.4303806449930872E-007   4.6937273096945850E-003   4.3968356398144698E-006   18.330488983009214        18.330499999999997        1.4733886940425100E-003  -8.4835918276847708E-013  -2.4303806449930870E-006  -1.2508442278842095E-008  -2.2163431640998683E-006
   3.8696492800731432       -3.5262963792413778E-007  -2.4290930333183639E-007   4.6936442282361317E-003   4.3943373632591740E-006   18.330488983399970        18.330499999999997        1.4729686009941889E-003  -8.4757439670901337E-013  -2.4290930333183639E-006  -1.2498967214539729E-008  -2.2156210720294867E-006
   3.8703824480489422       -3.5249458721154687E-007  -2.4278369380262408E-007   4.6935611793023392E-003   4.3918409790201413E-006   18.330488983790556        18.330499999999997        1.4725486606692367E-003  -8.4680160798850848E-013  -2.4278369380262409E-006  -1.2489501120027260E-008  -2.2148978354456690E-006
   3.8711156160142162       -3.5236004868449233E-007  -2.4266132406780797E-007   4.6934781621049207E-003   4.3893464852806030E-006   18.330488984180974        18.330499999999997        1.4721288730834157E-003  -8.4604156683557458E-013  -2.4266132406780795E-006  -1.2480043985019583E-008  -2.2141734581652781E-006
   3.8718487839773439       -3.5222619458670117E-007  -2.4254227002526549E-007   4.6933951758757206E-003   4.3868538802228966E-006   18.330488984571247        18.330499999999997        1.4717092385519315E-003  -8.4529497168770637E-013  -2.4254227002526550E-006  -1.2470595799235104E-008  -2.2134479406174964E-006
   3.8725819519481481       -3.5209319293561312E-007  -2.4242659564569752E-007   4.6933122198645457E-003   4.3843631620265798E-006   18.330488984961370        18.330499999999997        1.4712897564841288E-003  -8.4456246693369353E-013  -2.4242659564569751E-006  -1.2461156552388017E-008  -2.2127211920354774E-006
   3.8733151199375384       -3.5196120649970192E-007  -2.4231435349396666E-007   4.6932292933354993E-003   4.3818743288696440E-006   18.330488985351352        18.330499999999997        1.4708704271954173E-003  -8.4384464194871145E-013  -2.4231435349396665E-006  -1.2451726234192164E-008  -2.2119933050137316E-006
   3.8740482879325193       -3.5183039199981666E-007  -2.4220558542483030E-007   4.6931463955649112E-003   4.3793873790132832E-006   18.330488985741184        18.330499999999997        1.4704512506968441E-003  -8.4314203132940766E-013  -2.4220558542483029E-006  -1.2442304834680677E-008  -2.2112642777662381E-006
   3.8747814558817231       -3.5170089985356202E-007  -2.4210032798949806E-007   4.6930635257920565E-003   4.3769023108505918E-006   18.330488986130874        18.330499999999997        1.4700322270128597E-003  -8.4245512148275760E-013  -2.4210032798949804E-006  -1.2432892344393549E-008  -2.2105341741137010E-006
   3.8755146237938578       -3.5157287475191296E-007  -2.4199861365811545E-007   4.6929806831997991E-003   4.3744191225727600E-006   18.330488986520411        18.330499999999997        1.4696133561634015E-003  -8.4178437191884973E-013  -2.4199861365811542E-006  -1.2423488753112063E-008  -2.2098027527310240E-006
   3.8762477916755502       -3.5144645608286443E-007  -2.4190047549276887E-007   4.6928978668789945E-003   4.3719378123801280E-006   18.330488986909835        18.330499999999997        1.4691946384389463E-003  -8.4113021253134965E-013  -2.4190047549276884E-006  -1.2414094050657192E-008  -2.2090701499700397E-006
   3.8769809595326925       -3.5132177882882845E-007  -2.4180594655398097E-007   4.6928150758389986E-003   4.3694583784776044E-006   18.330488987299120        18.330499999999997        1.4687760732368491E-003  -8.4049306371355043E-013  -2.4180594655398094E-006  -1.2404708226874850E-008  -2.2083363888059488E-006
   3.8777141273719491       -3.5119897420167119E-007  -2.4171505918630473E-007   4.6927323090190090E-003   4.3669808190695650E-006   18.330488987688273        18.330499999999997        1.4683576608528581E-003  -8.3987333582785575E-013  -2.4171505918630473E-006  -1.2395331271607791E-008  -2.2076014721066775E-006
   3.8784472952008149       -3.5107817003829989E-007  -2.4162784428001733E-007   4.6926495653000716E-003   4.3645051323596526E-006   18.330488988077320        18.330499999999997        1.4679394015842573E-003  -8.3927142775068031E-013  -2.4162784428001730E-006  -1.2385963174711410E-008  -2.2068654466113098E-006
   3.8791804630276681       -3.5095949097868851E-007  -2.4154433006630009E-007   4.6925668435223826E-003   4.3620313165506210E-006   18.330488988466247        18.330499999999997        1.4675212948269286E-003  -8.3868772486906498E-013  -2.4154433006630008E-006  -1.2376603926035836E-008  -2.2061282565172864E-006
   3.8799136308623319       -3.5084305830280106E-007  -2.4146454138961668E-007   4.6924841424985965E-003   4.3595593698424429E-006   18.330488988855059        18.330499999999997        1.4671033408807902E-003  -8.3812259165539497E-013  -2.4146454138961668E-006  -1.2367253515432251E-008  -2.2053899624732609E-006
   3.8806467987157234       -3.5072898976751683E-007  -2.4138849755611246E-007   4.6924014610423403E-003   4.3570892904335124E-006   18.330488989243786        18.330499999999997        1.4666855400524174E-003  -8.3757637392628834E-013  -2.4138849755611243E-006  -1.2357911932746920E-008  -2.2046505458714422E-006
   3.8813799665743147       -3.5061739934916640E-007  -2.4131621492062552E-007   4.6923187979519649E-003   4.3546210766065887E-006   18.330488989632389        18.330499999999997        1.4662678917458857E-003  -8.3704939193981187E-013  -2.4131621492062553E-006  -1.2348579168153477E-008  -2.2039101020694493E-006
   3.8821131343872839       -3.5050839713011542E-007  -2.4124770715123621E-007   4.6922361520093736E-003   4.3521547267717037E-006   18.330488990020928        18.330499999999997        1.4658503965770079E-003  -8.3654194543465257E-013  -2.4124770715123619E-006  -1.2339255212310640E-008  -2.2031686013666491E-006
   3.8828463021633404       -3.5040208924697614E-007  -2.4118298515172162E-007   4.6921535219727525E-003   4.3496902391403338E-006   18.330488990409361        18.330499999999997        1.4654330539740587E-003  -8.3605431497762113E-013  -2.4118298515172160E-006  -1.2329940055133521E-008  -2.2024258763832097E-006
   3.8835794699090891       -3.5029857780476688E-007  -2.4112205694249094E-007   4.6920709065872883E-003   4.3472276119330999E-006   18.330488990797729        18.330499999999997        1.4650158645360103E-003  -8.3558676224226965E-013  -2.4112205694249093E-006  -1.2320633686577974E-008  -2.2016820916810475E-006
   3.8843126376304218       -3.5019796078060360E-007  -2.4106492853918602E-007   4.6919883045975263E-003   4.3447668433750708E-006   18.330488991186002        18.330499999999997        1.4645988276703853E-003  -8.3513953002449935E-013  -2.4106492853918601E-006  -1.2311336096619528E-008  -2.2009372075210116E-006
   3.8850458053340020       -3.5010033201867150E-007  -2.4101160623670009E-007   4.6919057147738145E-003   4.3423079316907774E-006   18.330488991574224        18.330499999999997        1.4641819439798855E-003  -8.3471284900605618E-013  -2.4101160623670008E-006  -1.2302047275239328E-008  -2.2001912610911717E-006
   3.8857789730273247       -3.5000578413426796E-007  -2.4096213419019492E-007   4.6918231358884337E-003   4.3398508751040126E-006   18.330488991962376        18.330499999999997        1.4637652128692432E-003  -8.3430715413178057E-013  -2.4096213419019491E-006  -1.2292767212421682E-008  -2.1994443741116113E-006
   3.8865121407187710       -3.4991441187401169E-007  -2.4091686542329426E-007   4.6917405666844839E-003   4.3373956718376642E-006   18.330488992350464        18.330499999999997        1.4633486349442651E-003  -8.3392291157068339E-013  -2.4091686542329423E-006  -1.2283495898151952E-008  -2.1986965285120368E-006
   3.8872453084181604       -3.4982632566420767E-007  -2.4087598346536902E-007   4.6916580057071644E-003   4.3349423201118651E-006   18.330488992738513        18.330499999999997        1.4629322099066362E-003  -8.3356123924100773E-013  -2.4087598346536900E-006  -1.2274233322410933E-008  -2.1979480581016289E-006
   3.8879784761364222       -3.4974163802303349E-007  -2.4083944294342378E-007   4.6915754514586542E-003   4.3324908181451238E-006   18.330488993126512        18.330499999999997        1.4625159374638023E-003  -8.3322303839229180E-013  -2.4083944294342375E-006  -1.2264979475181529E-008  -2.1971989103465427E-006
   3.8887116438594691       -3.4966045128653120E-007  -2.4080719045441626E-007   4.6914929024873108E-003   4.3300411642415762E-006   18.330488993514468        18.330499999999997        1.4620998182140051E-003  -8.3290837972914111E-013  -2.4080719045441624E-006  -1.2255734346771904E-008  -2.1964486993433596E-006
   3.8894448115370475       -3.4958285742473977E-007  -2.4077916776840834E-007   4.6914103573940545E-003   4.3275933568278925E-006   18.330488993902414        18.330499999999997        1.4616838518713342E-003  -8.3261724969468439E-013  -2.4077916776840835E-006  -1.2246497927958798E-008  -2.1956974473308508E-006
   3.8901779791778690       -3.4950892303907148E-007  -2.4075509337798637E-007   4.6913278146577557E-003   4.3251473941355618E-006   18.330488994290317        18.330499999999997        1.4612680381342921E-003  -8.3234845101950444E-013  -2.4075509337798635E-006  -1.2237270208789744E-008  -2.1949444085425018E-006
   3.8909111467885182       -3.4943868713536199E-007  -2.4073338060270364E-007   4.6912452731129144E-003   4.3227032744052120E-006   18.330488994678209        18.330499999999997        1.4608523776063085E-003  -8.3210162517988390E-013  -2.4073338060270363E-006  -1.2228051179350214E-008  -2.1941901497169882E-006
   3.8916443143748864       -3.4937210799341668E-007  -2.4071400071585184E-007   4.6911627326927646E-003   4.3202609958818155E-006   18.330488995066080        18.330499999999997        1.4604368699932253E-003  -8.3187309379130262E-013  -2.4071400071585182E-006  -1.2218840829749211E-008  -2.1934331398787171E-006
   3.8923774819436372       -3.4930915560972338E-007  -2.4069847707255791E-007   4.6910801945091425E-003   4.3178205568097906E-006   18.330488995453941        18.330499999999997        1.4600215153418440E-003  -8.3166174073776425E-013  -2.4069847707255790E-006  -1.2209639150098194E-008  -2.1926746415810180E-006
   3.8931106495022640       -3.4924989341054100E-007  -2.4068691587107550E-007   4.6909976579467315E-003   4.3153819554328178E-006   18.330488995841804        18.330499999999997        1.4596063136798753E-003  -8.3147273407687051E-013  -2.4068691587107550E-006  -1.2200446130513196E-008  -2.1919177021549318E-006
   3.8938438170591509       -3.4919438258766101E-007  -2.4067938283555622E-007   4.6909151226390364E-003   4.3129451899936562E-006   18.330488996229636        18.330499999999997        1.4591912647074011E-003  -8.3130655600649522E-013  -2.4067938283555620E-006  -1.2191261761108484E-008  -2.1911600293941376E-006
   3.8945769846241136       -3.4914268287365610E-007  -2.4067591665342421E-007   4.6908325879888042E-003   4.3105102587323415E-006   18.330488996617458        18.330499999999997        1.4587763690148857E-003  -8.3116353046670710E-013  -2.4067591665342418E-006  -1.2182086031996931E-008  -2.1904014915593329E-006
   3.8953101522080931       -3.4909485101524435E-007  -2.4067651614833238E-007   4.6907500530432265E-003   4.3080771598872265E-006   18.330488997005265        18.330499999999997        1.4583616262762290E-003  -8.3104389089526227E-013  -2.4067651614833239E-006  -1.2172918933291402E-008  -2.1896420703603512E-006
   3.8960433197964512       -3.4905093879743994E-007  -2.4068115289884199E-007   4.6906675165889191E-003   4.3056458917835161E-006   18.330488997393068        18.330499999999997        1.4579470364747096E-003  -8.3094773197778243E-013  -2.4068115289884200E-006  -1.2163760455435648E-008  -2.1888817933668244E-006
   3.8967764873394954       -3.4901099243156321E-007  -2.4068978242787808E-007   4.6905849772192415E-003   4.3032164528643214E-006   18.330488997780879        18.330499999999997        1.4575325996099215E-003  -8.3087505829821084E-013  -2.4068978242787805E-006  -1.2154610589322672E-008  -2.1881206614613426E-006
   3.8975096548459400       -3.4897505176451250E-007  -2.4070234559085626E-007   4.6905024333309415E-003   4.3007888413808820E-006   18.330488998168693        18.330499999999997        1.4571183156824972E-003  -8.3082579506050067E-013  -2.4070234559085623E-006  -1.2145469325127866E-008  -2.1873584170116084E-006
   3.8982428223223464       -3.4894314952906820E-007  -2.4071877371929678E-007   4.6904198832703374E-003   4.2983630555935868E-006   18.330488998556532        18.330499999999997        1.4567041846827900E-003  -8.3079977515533025E-013  -2.4071877371929675E-006  -1.2136336653068417E-008  -2.1865951921453071E-006
   3.8989759897746064       -3.4891531134088281E-007  -2.4073897751263706E-007   4.6903373252403582E-003   4.2959390937670392E-006   18.330488998944393        18.330499999999997        1.4562902066027831E-003  -8.3079683531634239E-013  -2.4073897751263704E-006  -1.2127212563381894E-008  -2.1858309725198834E-006
   3.8997091572093825       -3.4889155472564102E-007  -2.4076288056959055E-007   4.6902547576530614E-003   4.2935169541652883E-006   18.330488999332282        18.330499999999997        1.4558763814479052E-003  -8.3081671685821665E-013  -2.4076288056959056E-006  -1.2118097046309018E-008  -2.1850657680563810E-006
   3.9004423246341675       -3.4887188974128771E-007  -2.4079041495971908E-007   4.6901721791056828E-003   4.2910966350516479E-006   18.330488999720192        18.330499999999997        1.4554627092163686E-003  -8.3085918180519570E-013  -2.4079041495971908E-006  -1.2108990092093323E-008  -2.1842995830868055E-006
   3.9011754920573498       -3.4885631924523949E-007  -2.4082151709202611E-007   4.6900895883593054E-003   4.2886781346884758E-006   18.330489000108166        18.330499999999997        1.4550491902185847E-003  -8.3092400239461683E-013  -2.4082151709202609E-006  -1.2099891690980099E-008  -2.1835324505249666E-006
   3.9019086594887402       -3.4884483884732805E-007  -2.4085612424643436E-007   4.6900069843230857E-003   4.2862614513354572E-006   18.330489000496190        18.330499999999997        1.4546358238620007E-003  -8.3101094702848285E-013  -2.4085612424643434E-006  -1.2090801833211477E-008  -2.1827643721459726E-006
   3.9026418269392944       -3.4883743663580348E-007  -2.4089417167933347E-007   4.6899243660428504E-003   4.2838465832505283E-006   18.330489000884281        18.330499999999997        1.4542226104544455E-003  -8.3111976793073502E-013  -2.4089417167933345E-006  -1.2081720509027479E-008  -2.1819953798541047E-006
   3.9033749943938023       -3.4883409274270469E-007  -2.4093559022696891E-007   4.6898417326959934E-003   4.2814335287797411E-006   18.330489001272422        18.330499999999997        1.4538095500123611E-003  -8.3125019036439330E-013  -2.4093559022696890E-006  -1.2072647709003223E-008  -2.1812255145434817E-006
   3.9041081618031490       -3.4883477881916138E-007  -2.4098030433996157E-007   4.6897590835865916E-003   4.2790222863823792E-006   18.330489001660613        18.330499999999997        1.4533966425616641E-003  -8.3140190330946729E-013  -2.4098030433996157E-006  -1.2063583424148330E-008  -2.1804548454952222E-006
   3.9048413291760511       -3.4883945748975840E-007  -2.4102823049604655E-007   4.6896764181310786E-003   4.2766128543291825E-006   18.330489002048882        18.330499999999997        1.4529838884378135E-003  -8.3157455154589369E-013  -2.4102823049604653E-006  -1.2054527644765347E-008  -2.1796830888305257E-006
   3.9055744965190513       -3.4884808176285177E-007  -2.4107927593241265E-007   4.6895937358621938E-003   4.2742052309000202E-006   18.330489002437233        18.330499999999997        1.4525712870477876E-003  -8.3176772890302607E-013  -2.4107927593241264E-006  -1.2045480361200022E-008  -2.1789104549980594E-006
   3.9063076638380401       -3.4886059448207308E-007  -2.4113333766702936E-007   4.6895110364267379E-003   4.2717994143788796E-006   18.330489002825654        18.330499999999997        1.4521588387056558E-003  -8.3198097268441108E-013  -2.4113333766702936E-006  -1.2036441563815318E-008  -2.1781368746120957E-006
   3.9070408311396800       -3.4887692782948402E-007  -2.4119030177648054E-007   4.6894283195836840E-003   4.2693954030491843E-006   18.330489003214126        18.330499999999997        1.4517465434278956E-003  -8.3221375919028467E-013  -2.4119030177648055E-006  -1.2027411242980518E-008  -2.1773623639026543E-006
   3.9077739984314626       -3.4889700758045913E-007  -2.4125018010378227E-007   4.6893455838304919E-003   4.2669931951936224E-006   18.330489003602700        18.330499999999997        1.4513344015373642E-003  -8.3246585979094888E-013  -2.4125018010378228E-006  -1.2018389389065958E-008  -2.1765870710404914E-006
   3.9085071657217783       -3.4892075469873634E-007  -2.4131308786141558E-007   4.6892628266224081E-003   4.2645927890939069E-006   18.330489003991339        18.330499999999997        1.4509224124531013E-003  -8.3273676982023045E-013  -2.4131308786141559E-006  -1.2009375992445139E-008  -2.1758108832209076E-006
   3.9092403330204339       -3.4894808943328865E-007  -2.4137886549412214E-007   4.6891800481507623E-003   4.2621941830291102E-006   18.330489004380084        18.330499999999997        1.4505105768303284E-003  -8.3302668746179575E-013  -2.4137886549412215E-006  -1.2000371043484181E-008  -2.1750341930665321E-006
   3.9099735003383951       -3.4897891508508337E-007  -2.4144732828194490E-007   4.6890972488452193E-003   4.2597973752765111E-006   18.330489004768925        18.330499999999997        1.4500988940751214E-003  -8.3333481507020758E-013  -2.4144732828194487E-006  -1.1991374532550965E-008  -2.1742564761412086E-006
   3.9107066676599200       -3.4901311874181045E-007  -2.4151828204109187E-007   4.6890144292192426E-003   4.2574023642026075E-006   18.330489005157833        18.330499999999997        1.4496873645012118E-003  -8.3366031115023247E-013  -2.4151828204109187E-006  -1.1982386450353382E-008  -2.1734778466384209E-006
   3.9114398349364414       -3.4905057644902597E-007  -2.4159172081495356E-007   4.6889315878945927E-003   4.2550091482827392E-006   18.330489005546852        18.330499999999997        1.4492759884269493E-003  -8.3400253400560088E-013  -2.4159172081495354E-006  -1.1973406788011352E-008  -2.1726984167442202E-006
   3.9121730021766767       -3.4909115846906242E-007  -2.4166766714596651E-007   4.6888487231929810E-003   4.2526177258068891E-006   18.330489005935959        18.330499999999997        1.4488647652708964E-003  -8.3436056648567104E-013  -2.4166766714596651E-006  -1.1964435535954570E-008  -2.1719178749244125E-006
   3.9129061693871425       -3.4913473088511201E-007  -2.4174573642719677E-007   4.6887658375019767E-003   4.2502280950741835E-006   18.330489006325170        18.330499999999997        1.4484536956256297E-003  -8.3473424055825590E-013  -2.4174573642719675E-006  -1.1955472684653486E-008  -2.1711367266823946E-006
   3.9136393365737296       -3.4918113533242734E-007  -2.4182557490890794E-007   4.6886829328994907E-003   4.2478402543877360E-006   18.330489006714455        18.330499999999997        1.4480427788823051E-003  -8.3512189903654316E-013  -2.4182557490890792E-006  -1.1946518224598210E-008  -2.1703542761257608E-006
   3.9143725037430999       -3.4923019212692357E-007  -2.4190685058367466E-007   4.6886000112466852E-003   4.2454542020500969E-006   18.330489007103822        18.330499999999997        1.4476320156216343E-003  -8.3552185482724401E-013  -2.4190685058367464E-006  -1.1937572146282375E-008  -2.1695705564779386E-006
   3.9151056709027436       -3.4928170416146905E-007  -2.4198922095135357E-007   4.6885170745102744E-003   4.2430699363630691E-006   18.330489007493277        18.330499999999997        1.4472214055433390E-003  -8.3593247999514083E-013  -2.4198922095135357E-006  -1.1928634440200660E-008  -2.1687855810601796E-006
   3.9158388380610556       -3.4933545814885367E-007  -2.4207233846047401E-007   4.6884341247072654E-003   4.2406874556274700E-006   18.330489007882772        18.330499999999997        1.4468109483502828E-003  -8.3635207426750961E-013  -2.4207233846047401E-006  -1.1919705096851963E-008  -2.1679994128127737E-006
   3.9165720052278381       -3.4939122633294582E-007  -2.4215585506675090E-007   4.6883511638584211E-003   4.2383067581415052E-006   18.330489008272323        18.330499999999997        1.4464006446286727E-003  -8.3677888726328332E-013  -2.4215585506675090E-006  -1.1910784106730263E-008  -2.1672119819414720E-006
   3.9173051724140704       -3.4944876828760498E-007  -2.4223940832848419E-007   4.6882681970734363E-003   4.2359278422015332E-006   18.330489008661914        18.330499999999997        1.4459904941006544E-003  -8.3721113796980090E-013  -2.4223940832848421E-006  -1.1901871460324972E-008  -2.1664233548737004E-006
   3.9180383396034455       -3.4950782773974608E-007  -2.4232262238324879E-007   4.6881852389122980E-003   4.2335507061943307E-006   18.330489009051512        18.330499999999997        1.4455804964512813E-003  -8.3764685026323495E-013  -2.4232262238324876E-006  -1.1892967148473248E-008  -2.1656334691561254E-006
   3.9187715067479689       -3.4956813490505887E-007  -2.4240506391473645E-007   4.6881022901771614E-003   4.2311753486110040E-006   18.330489009441056        18.330499999999997        1.4451706523873121E-003  -8.3808409171528548E-013  -2.4240506391473642E-006  -1.1884071162404946E-008  -2.1648424316810529E-006
   3.9195046738563604       -3.4962940274953140E-007  -2.4248631542119557E-007   4.6880193507195175E-003   4.2288017677605316E-006   18.330489009830554        18.330499999999997        1.4447609615915553E-003  -8.3852054307055045E-013  -2.4248631542119554E-006  -1.1875183492677275E-008  -2.1640498725767901E-006
   3.9202378409351173       -3.4969132818105922E-007  -2.4256566683536722E-007   4.6879364167146456E-003   4.2264299619610161E-006   18.330489010220024        18.330499999999997        1.4443514240256852E-003  -8.3895381330456659E-013  -2.4256566683536721E-006  -1.1866304129882213E-008  -2.1632558964522413E-006
   3.9209710079901301       -3.4975358781596516E-007  -2.4264265133554055E-007   4.6878534857001421E-003   4.2240599295344546E-006   18.330489010609448        18.330499999999997        1.4439420393445325E-003  -8.3938131754913697E-013  -2.4264265133554054E-006  -1.1857433064633518E-008  -2.1624604537263422E-006
   3.9217041750280597       -3.4981585658801233E-007  -2.4271716453937070E-007   4.6877705581756472E-003   4.2216916688022736E-006   18.330489010998843        18.330499999999997        1.4435328081009410E-003  -8.3980058353493917E-013  -2.4271716453937070E-006  -1.1848570287548810E-008  -2.1616636117642370E-006
   3.9224373420563956       -3.4987783064025550E-007  -2.4278912036022194E-007   4.6876876346347721E-003   4.2193251780851421E-006   18.330489011388224        18.330499999999997        1.4431237299397015E-003  -8.4021052609844194E-013  -2.4278912036022193E-006  -1.1839715789246765E-008  -2.1608660390227768E-006
   3.9231705090835360       -3.4993922924098397E-007  -2.4285844613173355E-007   4.6876047155222011E-003   4.2169604557027348E-006   18.330489011777573        18.330499999999997        1.4427148048153863E-003  -8.4061017207085752E-013  -2.4285844613173352E-006  -1.1830869560347815E-008  -2.1600677827457283E-006
   3.9239036761192785       -3.4999979590031178E-007  -2.4292507719583360E-007   4.6875218012166408E-003   4.2145974999721454E-006   18.330489012166883        18.330499999999997        1.4423060326744566E-003  -8.4099864884992045E-013  -2.4292507719583356E-006  -1.1822031591468876E-008  -2.1592688524103357E-006
   3.9246368431746155       -3.5005929869720605E-007  -2.4298895411584425E-007   4.6874388920241190E-003   4.2122363092085670E-006   18.330489012556182        18.330499999999997        1.4418974134671502E-003  -8.4137516762237646E-013  -2.4298895411584425E-006  -1.1813201873225463E-008  -2.1584692964167260E-006
   3.9253700102326792       -3.5011753014490442E-007  -2.4305001807619983E-007   4.6873559881577386E-003   4.2098768818187730E-006   18.330489012945442        18.330499999999997        1.4414889471495557E-003  -8.4173901886002203E-013  -2.4305001807619981E-006  -1.1804380396578725E-008  -2.1576691649828344E-006
   3.9261031772460444       -3.5017430647358858E-007  -2.4310820938043916E-007   4.6872730897422974E-003   4.2075192163094425E-006   18.330489013334670        18.330499999999997        1.4410806336895589E-003  -8.4208954148390785E-013  -2.4310820938043912E-006  -1.1795567152869516E-008  -2.1568684720417600E-006
   3.9268363442234335       -3.5022946626511173E-007  -2.4316345718180832E-007   4.6871901967083154E-003   4.2051633110082929E-006   18.330489013723867        18.330499999999997        1.4406724730598604E-003  -8.4242610875793998E-013  -2.4316345718180834E-006  -1.1786762132774823E-008  -2.1560670725224503E-006
   3.9275695111713222       -3.5028286861849161E-007  -2.4321567495047844E-007   4.6871073087472849E-003   4.2028091642521732E-006   18.330489014113034        18.330499999999997        1.4402644652157105E-003  -8.4274811583121651E-013  -2.4321567495047845E-006  -1.1777965327010615E-008  -2.1552650581517697E-006
   3.9283026780956010       -3.5033439090733881E-007  -2.4326476669308609E-007   4.6870244253477775E-003   4.2004567743817179E-006   18.330489014502167        18.330499999999997        1.4398566101165120E-003  -8.4305495226756445E-013  -2.4326476669308605E-006  -1.1769176726313238E-008  -2.1544623764590696E-006
   3.9290358450029297       -3.5038392678314214E-007  -2.4331063272721044E-007   4.6869415458409645E-003   4.1981061397369788E-006   18.330489014891278        18.330499999999997        1.4394489077233228E-003  -8.4334601873544948E-013  -2.4331063272721041E-006  -1.1760396321419039E-008  -2.1536590832188595E-006
   3.9297690119007971       -3.5043138442581319E-007  -2.4335317616839507E-007   4.6868586694359506E-003   4.1957572586572555E-006   18.330489015280360        18.330499999999997        1.4390413580111479E-003  -8.4362074206056834E-013  -2.4335317616839507E-006  -1.1751624103071036E-008  -2.1528551287747158E-006
   3.9305021787976036       -3.5047668540844648E-007  -2.4339231085356725E-007   4.6867757952478066E-003   4.1934101294808345E-006   18.330489015669418        18.330499999999997        1.4386339609494742E-003  -8.4387861687923819E-013  -2.4339231085356726E-006  -1.1742860062009437E-008  -2.1520505636581709E-006
   3.9312353457031430       -3.5051976504474117E-007  -2.4342802535924836E-007   4.6866929218427325E-003   4.1910647505434485E-006   18.330489016058454        18.330499999999997        1.4382267165187772E-003  -8.4411928365888437E-013  -2.4342802535924834E-006  -1.1734104188973401E-008  -2.1512454483242505E-006
   3.9319685126284178       -3.5056061520156503E-007  -2.4346031824242451E-007   4.6866100478056630E-003   4.1887211201788957E-006   18.330489016447498        18.330499999999997        1.4378196250028356E-003  -8.4434255638371758E-013  -2.4346031824242448E-006  -1.1725356474699270E-008  -2.1504397983421686E-006
   3.9327016795560210       -3.5059924568530767E-007  -2.4348911461503140E-007   4.6865271727804872E-003   4.1863792368136056E-006   18.330489016836523        18.330499999999997        1.4374126857956179E-003  -8.4454843919368772E-013  -2.4348911461503141E-006  -1.1716616910272890E-008  -2.1496337701671963E-006
   3.9334348464390807       -3.5063565507195861E-007  -2.4351431601362561E-007   4.6864442961164115E-003   4.1840390989696827E-006   18.330489017225563        18.330499999999997        1.4370058991914469E-003  -8.4473666920016426E-013  -2.4351431601362559E-006  -1.1707885487141899E-008  -2.1488272631193761E-006
   3.9341680132863206       -3.5066982953078114E-007  -2.4353583434575885E-007   4.6863614169807997E-003   4.1817007049933462E-006   18.330489017614582        18.330499999999997        1.4365992652154596E-003  -8.4490674729149031E-013  -2.4353583434575886E-006  -1.1699162196105164E-008  -2.1480199682182779E-006
   3.9349011801041929       -3.5070174681707849E-007  -2.4355356481828067E-007   4.6862785342453731E-003   4.1793640532399569E-006   18.330489018003629        18.330499999999997        1.4361927841262017E-003  -8.4505850507271719E-013  -2.4355356481828066E-006  -1.1690447027999489E-008  -2.1472122098138077E-006
   3.9356343468985870       -3.5073137712378030E-007  -2.4356756829379594E-007   4.6861956475113715E-003   4.1770291420685377E-006   18.330489018392683        18.330499999999997        1.4357864553767700E-003  -8.4519160807106021E-013  -2.4356756829379593E-006  -1.1681739973678190E-008  -2.1464039533427669E-006
   3.9363675136761631       -3.5075869065071661E-007  -2.4357794109092635E-007   4.6861127567799088E-003   4.1746959698375353E-006   18.330489018781730        18.330499999999997        1.4353802792857796E-003  -8.4530615220271478E-013  -2.4357794109092633E-006  -1.1673041024001605E-008  -2.1455953491081828E-006
   3.9371006804444084       -3.5078365991191758E-007  -2.4358478238580693E-007   4.6860298623776567E-003   4.1723645349046290E-006   18.330489019170802        18.330499999999997        1.4349742561428466E-003  -8.4540240551532365E-013  -2.4358478238580693E-006  -1.1664350169827962E-008  -2.1447865136730942E-006
   3.9378338472117274       -3.5080625997907669E-007  -2.4358819210923652E-007   4.6859469649211923E-003   4.1700348356264733E-006   18.330489019559892        18.330499999999997        1.4345683853345655E-003  -8.4548065208164638E-013  -2.4358819210923649E-006  -1.1655667402021466E-008  -2.1439774822850693E-006
   3.9385670139879090       -3.5082646916871089E-007  -2.4358827473515759E-007   4.6858640653618380E-003   4.1677068703572070E-006   18.330489019948963        18.330499999999997        1.4341626671546665E-003  -8.4554123095431651E-013  -2.4358827473515759E-006  -1.1646992711438590E-008  -2.1431682804012816E-006
   3.9393001807839703       -3.5084427121256691E-007  -2.4358523604547964E-007   4.6857811659349047E-003   4.1653806374489723E-006   18.330489020338057        18.330499999999997        1.4337571018747622E-003  -8.4558459175468824E-013  -2.4358523604547964E-006  -1.1638326088935461E-008  -2.1423589367608060E-006
   3.9400333475819393       -3.5085965913992443E-007  -2.4357927048315168E-007   4.6856982691056972E-003   4.1630561353476840E-006   18.330489020727118        18.330499999999997        1.4333516888718730E-003  -8.4561119741096745E-013  -2.4357927048315168E-006  -1.1629667525718751E-008  -2.1415495367410974E-006
   3.9407665143355168       -3.5087263358671118E-007  -2.4357041643919328E-007   4.6856153758744867E-003   4.1607333625906059E-006   18.330489021116179        18.330499999999997        1.4329464287160816E-003  -8.4562175292259206E-013  -2.4357041643919328E-006  -1.1621017013346393E-008  -2.1407401974974977E-006
   3.9414996810534282       -3.5088319462384842E-007  -2.4355871956712086E-007   4.6855324871399899E-003   4.1584123175422218E-006   18.330489021505205        18.330499999999997        1.4325413208108474E-003  -8.4561639905731544E-013  -2.4355871956712082E-006  -1.1612374542732819E-008  -2.1399304493409391E-006
   3.9422328477421060       -3.5089134244809725E-007  -2.4354423305916326E-007   4.6854496037268397E-003   4.1560929985761443E-006   18.330489021894191        18.330499999999997        1.4321363657272257E-003  -8.4559530267263436E-013  -2.4354423305916326E-006  -1.1603740104834261E-008  -2.1391204542022993E-006
   3.9429660144074399       -3.5089707805665289E-007  -2.4352701576592757E-007   4.6853667263982652E-003   4.1537754040695550E-006   18.330489022283167        18.330499999999997        1.4317315631405989E-003  -8.4555865813821808E-013  -2.4352701576592757E-006  -1.1595113690622052E-008  -2.1383102383804377E-006
   3.9436991810560884       -3.5090040379760141E-007  -2.4350713218179938E-007   4.6852838558771228E-003   4.1514595323990484E-006   18.330489022672090        18.330499999999997        1.4313269127274996E-003  -8.4550668081334628E-013  -2.4350713218179935E-006  -1.1586495291074553E-008  -2.1374997822543616E-006
   3.9444323476955381       -3.5090132388422090E-007  -2.4348465038587564E-007   4.6852009928477047E-003   4.1491453819404598E-006   18.330489023060991        18.330499999999997        1.4309224150594430E-003  -8.4543961124918645E-013  -2.4348465038587561E-006  -1.1577884897169073E-008  -2.1366891112054493E-006
   3.9451655143341955       -3.5089984322044044E-007  -2.4345963261079416E-007   4.6851181375857061E-003   4.1468329510685712E-006   18.330489023449832        18.330499999999997        1.4305180695209176E-003  -8.4535759524203932E-013  -2.4345963261079416E-006  -1.1569282499886428E-008  -2.1358782110045083E-006
   3.9458986809818457       -3.5089595292704657E-007  -2.4343164052141011E-007   4.6850352892379510E-003   4.1445222381556892E-006   18.330489023838627        18.330499999999997        1.4301138766566147E-003  -8.4525979549625184E-013  -2.4343164052141010E-006  -1.1560688090199008E-008  -2.1350665911491165E-006
   3.9466318476495164       -3.5088962247835211E-007  -2.4340001508323250E-007   4.6849524501330090E-003   4.1422132415720759E-006   18.330489024227390        18.330499999999997        1.4297098361670858E-003  -8.4514617376486334E-013  -2.4340001508323249E-006  -1.1552101659083418E-008  -2.1342546785774488E-006
   3.9473650143186934       -3.5088079490196986E-007  -2.4336530893907590E-007   4.6848696186870039E-003   4.1399059597828042E-006   18.330489024616117        18.330499999999997        1.4293059479845577E-003  -8.4501432386754736E-013  -2.4336530893907588E-006  -1.1543523197868216E-008  -2.1334414376942922E-006
   3.9480981809436324       -3.5086945849367188E-007  -2.4332813329870368E-007   4.6847867925459618E-003   4.1376003913401534E-006   18.330489025004795        18.330499999999997        1.4289022118227459E-003  -8.4486626305026562E-013  -2.4332813329870366E-006  -1.1534952698212852E-008  -2.1326289530429954E-006
   3.9488313475330612       -3.5085563569676496E-007  -2.4328897795380754E-007   4.6847039704543680E-003   4.1352965346266337E-006   18.330489025393426        18.330499999999997        1.4284986282925433E-003  -8.4470356289833014E-013  -2.4328897795380750E-006  -1.1526390151151529E-008  -2.1318168376258994E-006
   3.9495645140933888       -3.5083937516291529E-007  -2.4324792718806059E-007   4.6846211556525194E-003   4.1329943880338911E-006   18.330489025782036        18.330499999999997        1.4280951971307383E-003  -8.4452815115729270E-013  -2.4324792718806058E-006  -1.1517835547752887E-008  -2.1310053514769474E-006
   3.9502976806305043       -3.5082072613584974E-007  -2.4320509014172401E-007   4.6845383505751447E-003   4.1306939499570270E-006   18.330489026170596        18.330499999999997        1.4276919182894157E-003  -8.4434046275661257E-013  -2.4320509014172400E-006  -1.1509288879111195E-008  -2.1301937377409798E-006
   3.9510308471510660       -3.5079974094222002E-007  -2.4316059341492290E-007   4.6844555570446939E-003   4.1283952187905557E-006   18.330489026559125        18.330499999999997        1.4272887917163146E-003  -8.4414102153122836E-013  -2.4316059341492289E-006  -1.1500750136315813E-008  -2.1293821077461499E-006
   3.9517640136625589       -3.5077647987457608E-007  -2.4311464386473336E-007   4.6843727771731479E-003   4.1260981929282240E-006   18.330489026947571        18.330499999999997        1.4268858170463979E-003  -8.4393065282131525E-013  -2.4311464386473335E-006  -1.1492219310462420E-008  -2.1285705278105438E-006
   3.9524971801733932       -3.5075101359829527E-007  -2.4306753654941143E-007   4.6842900136311438E-003   4.1238028707627166E-006   18.330489027335936        18.330499999999997        1.4264829948320210E-003  -8.4370996140061247E-013  -2.4306753654941143E-006  -1.1483696392647046E-008  -2.1277589285139468E-006
   3.9532303466933501       -3.5072342701635160E-007  -2.4301934603922781E-007   4.6842072667630415E-003   4.1215092506842626E-006   18.330489027724237        18.330499999999997        1.4260803246758777E-003  -8.4348019332399327E-013  -2.4301934603922779E-006  -1.1475181373960101E-008  -2.1269475677135149E-006
   3.9539635132334694       -3.5069380686772232E-007  -2.4297014462698872E-007   4.6841245366143506E-003   4.1192173310810117E-006   18.330489028112439        18.330499999999997        1.4256778065302202E-003  -8.4324182479706044E-013  -2.4297014462698873E-006  -1.1466674245491997E-008  -2.1261361246663049E-006
   3.9546966797746799       -3.5066224129759441E-007  -2.4292000457551571E-007   4.6840418230263284E-003   4.1169271104369900E-006   18.330489028500562        18.330499999999997        1.4252754403583433E-003  -8.4299532534807236E-013  -2.4292000457551570E-006  -1.1458174998690722E-008  -2.1253246414511591E-006
   3.9554298462718052       -3.5062881953745137E-007  -2.4286900698853255E-007   4.6839591255920252E-003   4.1146385873192508E-006   18.330489028888596        18.330499999999997        1.4248732261326813E-003  -8.4274116712540170E-013  -2.4286900698853256E-006  -1.1449683625320396E-008  -2.1245131335964813E-006
   3.9561630127335738       -3.5059363317736797E-007  -2.4281723597177944E-007   4.6838764438008294E-003   4.1123517601281113E-006   18.330489029276553        18.330499999999997        1.4244711638345035E-003  -8.4247990466122687E-013  -2.4281723597177945E-006  -1.1441200116527276E-008  -2.1237014351347463E-006
   3.9568961791663746       -3.5055677513249823E-007  -2.4276480374314652E-007   4.6837937767536730E-003   4.1100666272730047E-006   18.330489029664424        18.330499999999997        1.4240692534094460E-003  -8.4221203861418186E-013  -2.4276480374314650E-006  -1.1432724463500126E-008  -2.1228896903496248E-006
   3.9576293455760956       -3.5051834060037029E-007  -2.4271179974153605E-007   4.6837111238300071E-003   4.1077831871667240E-006   18.330489030052217        18.330499999999997        1.4236674948278833E-003  -8.4193817045088731E-013  -2.4271179974153604E-006  -1.1424256657442462E-008  -2.1220779294832842E-006
   3.9583625119693946       -3.5047842499832648E-007  -2.4265829652135766E-007   4.6836284845805289E-003   4.1055014382214689E-006   18.330489030439942        18.330499999999997        1.4232658883575158E-003  -8.4165883501560787E-013  -2.4265829652135765E-006  -1.1415796689560957E-008  -2.1212660956454699E-006
   3.9590956783537559       -3.5043712244212610E-007  -2.4260435447108699E-007   4.6835458586413315E-003   4.1032213788486705E-006   18.330489030827600        18.330499999999997        1.4228644333579769E-003  -8.4137450786595453E-013  -2.4260435447108700E-006  -1.1407344551066504E-008  -2.1204541906524643E-006
   3.9598288447375922       -3.5039452594348375E-007  -2.4255003996554291E-007   4.6834632455627018E-003   4.1009430074586826E-006   18.330489031215187        18.330499999999997        1.4224631300925100E-003  -8.4108570904361536E-013  -2.4255003996554288E-006  -1.1398900233166835E-008  -2.1196422598615465E-006
   3.9605620111306803       -3.5035073092268481E-007  -2.4249561275388153E-007   4.6833806430036781E-003   4.0986663224594390E-006   18.330489031602720        18.330499999999997        1.4220619785224224E-003  -8.4079314494715682E-013  -2.4249561275388153E-006  -1.1390463727070029E-008  -2.1188303757254533E-006
   3.9612951775440717       -3.5030584066545430E-007  -2.4244129425370773E-007   4.6832980491344741E-003   4.0963913222567382E-006   18.330489031990183        18.330499999999997        1.4216609786002147E-003  -8.4049742967118114E-013  -2.4244129425370771E-006  -1.1382035023977844E-008  -2.1180184888742155E-006
   3.9620283439581492       -3.5025996338686429E-007  -2.4238694695364149E-007   4.6832154658824725E-003   4.0941180053532783E-006   18.330489032377592        18.330499999999997        1.4212601302904285E-003  -8.4019973056764298E-013  -2.4238694695364148E-006  -1.1373614115458048E-008  -2.1172069706682610E-006
   3.9627615103282938       -3.5021319196585456E-007  -2.4233255604451400E-007   4.6831328938203992E-003   4.0918463703307357E-006   18.330489032764952        18.330499999999997        1.4208594338563981E-003  -8.3989989010563450E-013  -2.4233255604451397E-006  -1.1365200993373813E-008  -2.1163951267835890E-006
   3.9634946766632364       -3.5016561304750858E-007  -2.4227820256553892E-007   4.6830503330101613E-003   4.0895764156069900E-006   18.330489033152261        18.330499999999997        1.4204588886821809E-003  -8.3959811469596460E-013  -2.4227820256553890E-006  -1.1356795648987662E-008  -2.1155830085491767E-006
   3.9642278429693434       -3.5011731211513571E-007  -2.4222398038403033E-007   4.6829677835986041E-003   4.0873081396090453E-006   18.330489033539482        18.330499999999997        1.4200584950486354E-003  -8.3929486705121905E-013  -2.4222398038403032E-006  -1.1348398073599359E-008  -2.1147708894052970E-006
   3.9649610092525025       -3.5006837408069131E-007  -2.4216997114616772E-007   4.6828852457755305E-003   4.0850415407671571E-006   18.330489033926671        18.330499999999997        1.4196582532039574E-003  -8.3899066862800088E-013  -2.4216997114616769E-006  -1.1340008258526222E-008  -2.1139587810732975E-006
   3.9656941755193706       -3.5001888342710088E-007  -2.4211624085863906E-007   4.6828027203132854E-003   4.0827766175109848E-006   18.330489034313789        18.330499999999997        1.4192581625017222E-003  -8.3868598834363510E-013  -2.4211624085863905E-006  -1.1331626195089437E-008  -2.1131466619667682E-006
   3.9664273417774312       -3.4996892261728602E-007  -2.4206282544884516E-007   4.6827202074928185E-003   4.0805133682694144E-006   18.330489034700836        18.330499999999997        1.4188582231906477E-003  -8.3838118848831674E-013  -2.4206282544884517E-006  -1.1323251874610190E-008  -2.1123344903120114E-006
   3.9671605080350996       -3.4991856953568793E-007  -2.4200965871110619E-007   4.6826377076782640E-003   4.0782517914702453E-006   18.330489035087822        18.330499999999997        1.4184584355186537E-003  -8.3807652793870161E-013  -2.4200965871110620E-006  -1.1314885288411422E-008  -2.1115222188666794E-006
   3.9678936743021480       -3.4986789924005289E-007  -2.4195670208501694E-007   4.6825552206696715E-003   4.0759918855388804E-006   18.330489035474727        18.330499999999997        1.4180587988090055E-003  -8.3777202835916061E-013  -2.4195670208501694E-006  -1.1306526427811157E-008  -2.1107097364353386E-006
   3.9686268405896405       -3.4981698069227621E-007  -2.4190394394991476E-007   4.6824727456023837E-003   4.0737336488985534E-006   18.330489035861589        18.330499999999997        1.4176593135895271E-003  -8.3746771463185159E-013  -2.4190394394991473E-006  -1.1298175284126015E-008  -2.1098970597664724E-006
   3.9693600068774111       -3.4976587845817025E-007  -2.4185135589515162E-007   4.6823902813302150E-003   4.0714770800703831E-006   18.330489036248370        18.330499999999997        1.4172599792045242E-003  -8.3716364608406188E-013  -2.4185135589515162E-006  -1.1289831849037568E-008  -2.1090842844411754E-006
   3.9700931731214011       -3.4971465298271732E-007  -2.4179888852327631E-007   4.6823078263852564E-003   4.0692221776504783E-006   18.330489036635111        18.330499999999997        1.4168607961998305E-003  -8.3685989044309748E-013  -2.4179888852327632E-006  -1.1281496114510852E-008  -2.1082714290766381E-006
   3.9708263393303427       -3.4966335827520590E-007  -2.4174648421346327E-007   4.6822253790108600E-003   4.0669689400740626E-006   18.330489037021795        18.330499999999997        1.4164617639402680E-003  -8.3655626997665623E-013  -2.4174648421346324E-006  -1.1273168071917986E-008  -2.1074581976971031E-006
   3.9715595055105806       -3.4961204363973986E-007  -2.4169394296574609E-007   4.6821429358030299E-003   4.0647173657854736E-006   18.330489037408441        18.330499999999997        1.4160628829981026E-003  -8.3625282908411149E-013  -2.4169394296574609E-006  -1.1264847712672536E-008  -2.1066448329394407E-006
   3.9722926716680025       -3.4956075180932853E-007  -2.4164138473774100E-007   4.6820604948293841E-003   4.0624674532322099E-006   18.330489037795058        18.330499999999997        1.4156641527251887E-003  -8.3594948946268492E-013  -2.4164138473774097E-006  -1.1256535028203871E-008  -2.1058312948528140E-006
   3.9730258378092649       -3.4950953454097894E-007  -2.4158932376806831E-007   4.6819780545888532E-003   4.0602192008611656E-006   18.330489038181664        18.330499999999997        1.4152655737003329E-003  -8.3564649654003040E-013  -2.4158932376806828E-006  -1.1248230009941015E-008  -2.1050177204782823E-006
   3.9737590039418489       -3.4945847144452159E-007  -2.4153784498702372E-007   4.6818956133252649E-003   4.0579726071184620E-006   18.330489038568267        18.330499999999997        1.4148671455991373E-003  -8.3534569959017645E-013  -2.4153784498702368E-006  -1.1239932649318958E-008  -2.1042048639830614E-006
   3.9744921700741740       -3.4940764069277556E-007  -2.4148698164177885E-007   4.6818131694675736E-003   4.0557276704491119E-006   18.330489038954859        18.330499999999997        1.4144688680893191E-003  -8.3504755326733258E-013  -2.4148698164177886E-006  -1.1231642937771288E-008  -2.1033920937403780E-006
   3.9752253362160070       -3.4935711600178620E-007  -2.4143673799689901E-007   4.6817307216255833E-003   4.0534843892957740E-006   18.330489039341455        18.330499999999997        1.4140707417477679E-003  -8.3475232233050892E-013  -2.4143673799689901E-006  -1.1223360866727728E-008  -2.1025792712070816E-006
   3.9759585023784250       -3.4930696450992823E-007  -2.4138709153121052E-007   4.6816482686048225E-003   4.0512427620988828E-006   18.330489039728072        18.330499999999997        1.4136727662315840E-003  -8.3446016416155377E-013  -2.4138709153121053E-006  -1.1215086427614137E-008  -2.1017663817084980E-006
   3.9766916685407119       -3.4925724509987710E-007  -2.4133800265478365E-007   4.6815658093488982E-003   4.0490027873977503E-006   18.330489040114713        18.330499999999997        1.4132749415144939E-003  -8.3417112869842843E-013  -2.4133800265478362E-006  -1.1206819612226597E-008  -2.1009534524557495E-006
   3.9774248346593697       -3.4920800746242118E-007  -2.4128941747366195E-007   4.6814833429298834E-003   4.0467644638027241E-006   18.330489040501362        18.330499999999997        1.4128772672795697E-003  -8.3388518439874857E-013  -2.4128941747366193E-006  -1.1198560412628499E-008  -2.1001404355228890E-006
   3.9781580007431327       -3.4915929136439766E-007  -2.4124127085437154E-007   4.6814008685308779E-003   4.0445277897661454E-006   18.330489040888050        18.330499999999997        1.4124797441143341E-003  -8.3360222245501928E-013  -2.4124127085437154E-006  -1.1190308820304007E-008  -2.0993271645397292E-006
   3.9788911667983240       -3.4911112650271574E-007  -2.4119348591801393E-007   4.6813183854621321E-003   4.0422927637494754E-006   18.330489041274760        18.330499999999997        1.4120823716797690E-003  -8.3332208222708783E-013  -2.4119348591801390E-006  -1.1182064826774873E-008  -2.0985137239284746E-006
   3.9796243328308312       -3.4906353230952768E-007  -2.4114598206905256E-007   4.6812358931163419E-003   4.0400593842172213E-006   18.330489041661508        18.330499999999997        1.4116851499358070E-003  -8.3304453896614749E-013  -2.4114598206905255E-006  -1.1173828423580065E-008  -2.0977001183033272E-006
   3.9803574988473089       -3.4901651837100870E-007  -2.4109867689904159E-007   4.6811533909571646E-003   4.0378276496333032E-006   18.330489042048303        18.330499999999997        1.4112880788504393E-003  -8.3276933110861453E-013  -2.4109867689904159E-006  -1.1165599602259596E-008  -2.0968863064680533E-006
   3.9810906648552384       -3.4897008502399207E-007  -2.4105148756999796E-007   4.6810708785100094E-003   4.0355975584608450E-006   18.330489042435129        18.330499999999997        1.4108911580794428E-003  -8.3249617130067155E-013  -2.4105148756999795E-006  -1.1157378354357348E-008  -2.0960723205090267E-006
   3.9818238308630409       -3.4892422404137158E-007  -2.4100433155000680E-007   4.6809883553533297E-003   4.0333691091618653E-006   18.330489042821991        18.330499999999997        1.4104943881945282E-003  -8.3222475430124435E-013  -2.4100433155000678E-006  -1.1149164671415448E-008  -2.0952581558840369E-006
   3.9825569968804797       -3.4887891909174969E-007  -2.4095712775495122E-007   4.6809058210976221E-003   4.0311423001960483E-006   18.330489043208900        18.330499999999997        1.4100977688487691E-003  -8.3195475003503019E-013  -2.4095712775495123E-006  -1.1140958544974264E-008  -2.0944438408621766E-006
   3.9832901629186424       -3.4883414627538194E-007  -2.4090979878948845E-007   4.6808232760070338E-003   4.0289171300208156E-006   18.330489043595851        18.330499999999997        1.4097013000134340E-003  -8.3168581368131163E-013  -2.4090979878948843E-006  -1.1132759966569245E-008  -2.0936293275454218E-006
   3.9840233289562708       -3.4878987501780120E-007  -2.4086227146357063E-007   4.6807407223426172E-003   4.0266935971934186E-006   18.330489043982841        18.330499999999997        1.4093049816521494E-003  -8.3141763544352303E-013  -2.4086227146357064E-006  -1.1124568928108175E-008  -2.0928147670323109E-006
   3.9847564949504224       -3.4874606896618970E-007  -2.4081449770138267E-007   4.6806581598331145E-003   4.0244717003382673E-006   18.330489044369877        18.330499999999997        1.4089088137633214E-003  -8.3114989025875426E-013  -2.4081449770138264E-006  -1.1116385421750333E-008  -2.0920000907326066E-006
   3.9854896609098329       -3.4870268907699361E-007  -2.4076647917648873E-007   4.6805755875716252E-003   4.0222514379246114E-006   18.330489044756941        18.330499999999997        1.4085127963266424E-003  -8.3088241637303358E-013  -2.4076647917648870E-006  -1.1108209439089478E-008  -2.0911852849949028E-006
   3.9862228268408031       -3.4865969447556750E-007  -2.4071822517449638E-007   4.6804930045023126E-003   4.0200328084308086E-006   18.330489045144041        18.330499999999997        1.4081169292899285E-003  -8.3061491599690648E-013  -2.4071822517449635E-006  -1.1100040971757308E-008  -2.0903703741466551E-006
   3.9869559927492197       -3.4861704365980487E-007  -2.4066961589554907E-007   4.6804104107771608E-003   4.0178158103381722E-006   18.330489045531177        18.330499999999997        1.4077212126076880E-003  -8.3034735923042947E-013  -2.4066961589554904E-006  -1.1091880011398862E-008  -2.0895554926907941E-006
   3.9876891586417371       -3.4857468790057545E-007  -2.4062054860621605E-007   4.6803278063810103E-003   4.0156004421274114E-006   18.330489045918362        18.330499999999997        1.4073256465312765E-003  -8.3007922576900230E-013  -2.4062054860621605E-006  -1.1083726549663400E-008  -2.0887404238357147E-006
   3.9884223245258350       -3.4853257332302430E-007  -2.4057093439067456E-007   4.6802451911743693E-003   4.0133867022784543E-006   18.330489046305598        18.330499999999997        1.4069302304114701E-003  -8.2981004166777314E-013  -2.4057093439067456E-006  -1.1075580578200882E-008  -2.0879251668708566E-006
   3.9891554904099378       -3.4849064254401630E-007  -2.4052069764393692E-007   4.6801625649092607E-003   4.0111745892700966E-006   18.330489046692875        18.330499999999997        1.4065349645028427E-003  -8.2953936868725186E-013  -2.4052069764393689E-006  -1.1067442088664430E-008  -2.0871097874684837E-006
   3.9898886563038043       -3.4844883628403629E-007  -2.4046977697409246E-007   4.6800799271923222E-003   4.0089641015788362E-006   18.330489047080196        18.330499999999997        1.4061398487506126E-003  -8.2926681364756672E-013  -2.4046977697409246E-006  -1.1059311072699086E-008  -2.0862942984390283E-006
   3.9906218222185341       -3.4840709593343844E-007  -2.4041812278010469E-007   4.6799972774718909E-003   4.0067552376788618E-006   18.330489047467552        18.330499999999997        1.4057448831048707E-003  -8.2899205829248842E-013  -2.4041812278010467E-006  -1.1051187521949540E-008  -2.0854787230724329E-006
   3.9913549881323207       -3.4836536358348241E-007  -2.4036568545084260E-007   4.6799146149688678E-003   4.0045479961451420E-006   18.330489047854975        18.330499999999997        1.4053500677956277E-003  -8.2871474136547005E-013  -2.4036568545084260E-006  -1.1043071428433870E-008  -2.0846631073319258E-006
   3.9920881540027815       -3.4832358252299335E-007  -2.4031239408388375E-007   4.6798319391017501E-003   4.0023423756159631E-006   18.330489048242448        18.330499999999997        1.4049554021936404E-003  -8.2843455343315026E-013  -2.4031239408388374E-006  -1.1034962784408303E-008  -2.0838475131603261E-006
   3.9928213198386540       -3.4828169563954047E-007  -2.4025816901033839E-007   4.6797492495064706E-003   4.0001383745772637E-006   18.330489048629978        18.330499999999997        1.4045608865905269E-003  -8.2815110454982253E-013  -2.4025816901033837E-006  -1.1026861581571623E-008  -2.0830316933510332E-006
   3.9935544856462175       -3.4823964444840419E-007  -2.4020292480688969E-007   4.6796665460329913E-003   3.9979359915240755E-006   18.330489049017551        18.330499999999997        1.4041665209581656E-003  -8.2786398043865057E-013  -2.4020292480688966E-006  -1.1018767811662656E-008  -2.0822158116883727E-006
   3.9942876514313586       -3.4819736843843848E-007  -2.4014657597999807E-007   4.6795838286838370E-003   3.9957352249543059E-006   18.330489049405198        18.330499999999997        1.4037723055644134E-003  -8.2757274758269072E-013  -2.4014657597999805E-006  -1.1010681466433581E-008  -2.0813997882070222E-006
   3.9950208172007309       -3.4815480477148403E-007  -2.4008904015341634E-007   4.6795010975995751E-003   3.9935360733652464E-006   18.330489049792906        18.330499999999997        1.4033782397826126E-003  -8.2727695558464563E-013  -2.4008904015341635E-006  -1.1002602537640786E-008  -2.0805836542747337E-006
   3.9957539829618125       -3.4811188825856960E-007  -2.4003023229940980E-007   4.6794183530505353E-003   3.9913385352534042E-006   18.330489050180653        18.330499999999997        1.4029843238789795E-003  -8.2697616526566867E-013  -2.4003023229940976E-006  -1.0994531017041015E-008  -2.0797674444836118E-006
   3.9964871487230305       -3.4806855129031081E-007  -2.3997007647473476E-007   4.6793355954513997E-003   3.9891426091141457E-006   18.330489050568463        18.330499999999997        1.4025905581280871E-003  -8.2666993825248184E-013  -2.3997007647473476E-006  -1.0986466896391008E-008  -2.0789511462913496E-006
   3.9972203144941392       -3.4802472420810721E-007  -2.3990850982875956E-007   4.6792528253662520E-003   3.9869482934405643E-006   18.330489050956317        18.330499999999997        1.4021969419031758E-003  -8.2635785886264330E-013  -2.3990850982875956E-006  -1.0978410167445049E-008  -2.0781347549257944E-006
   3.9979534802862489       -3.4798033588812963E-007  -2.3984548362599202E-007   4.6791700434889467E-003   3.9847555867234136E-006   18.330489051344241        18.330499999999997        1.4018034757756386E-003  -8.2603955421947196E-013  -2.3984548362599202E-006  -1.0970360821951098E-008  -2.0773183021529713E-006
   3.9986866460770156       -3.4793531042012666E-007  -2.3978090913356043E-007   4.6790872501063317E-003   3.9825644875551058E-006   18.330489051732190        18.330499999999997        1.4014101591237936E-003  -8.2571439767880745E-013  -2.3978090913356040E-006  -1.0962318852038931E-008  -2.0765017863954363E-006
   3.9994198118246089       -3.4788956688309801E-007  -2.3971437241879908E-007   4.6790044422026899E-003   3.9803749945876577E-006   18.330489052120214        18.330499999999997        1.4010169925398703E-003  -8.2538205709508348E-013  -2.3971437241879906E-006  -1.0954284250056102E-008  -2.0756853124750838E-006
   4.0001529775377671       -3.4784299587710720E-007  -2.3964573255557186E-007   4.6789216194781640E-003   3.9781871063234809E-006   18.330489052508288        18.330499999999997        1.4006239754379998E-003  -8.2504056253296425E-013  -2.3964573255557183E-006  -1.0946257007809578E-008  -2.0748679148919355E-006
   4.0008861432227469       -3.4779548522377855E-007  -2.3957463003984468E-007   4.6788387794433608E-003   3.9760008212740838E-006   18.330489052896429        18.330499999999997        1.4002311083926230E-003  -8.2468973705861679E-013  -2.3957463003984469E-006  -1.0938237117142866E-008  -2.0740506638149444E-006
   4.0016193088854344       -3.4774690692287964E-007  -2.3950127418594666E-007   4.6787559252326992E-003   3.9738161379537468E-006   18.330489053284627        18.330499999999997        1.3998383908378881E-003  -8.2432808563299327E-013  -2.3950127418594664E-006  -1.0930224569913164E-008  -2.0732328790763239E-006
   4.0023524745324819       -3.4769715099220027E-007  -2.3942588417530746E-007   4.6786730599854371E-003   3.9716330548761311E-006   18.330489053672885        18.330499999999997        1.3994458233378578E-003  -8.2395606476906608E-013  -2.3942588417530743E-006  -1.0922219357980132E-008  -2.0724154995339813E-006
   4.0030856401713670       -3.4764612489120067E-007  -2.3934867600015236E-007   4.6785901866798103E-003   3.9694515705541147E-006   18.330489054061196        18.330499999999997        1.3990534055358405E-003  -8.2357422007235555E-013  -2.3934867600015237E-006  -1.0914221473207295E-008  -2.0715986381485735E-006
   4.0038188058105195       -3.4759375293610731E-007  -2.3926986173551891E-007   4.6785073081462708E-003   3.9672716834994242E-006   18.330489054449515        18.330499999999997        1.3986611370824722E-003  -8.2318312681852752E-013  -2.3926986173551892E-006  -1.0906230907453960E-008  -2.0707821991455432E-006
   4.0045519714596898       -3.4753997559343103E-007  -2.3918964905760201E-007   4.6784244270499393E-003   3.9650933922215374E-006   18.330489054837855        18.330499999999997        1.3982690185229689E-003  -8.2278338299806123E-013  -2.3918964905760198E-006  -1.0898247652582597E-008  -2.0699662555053434E-006
   4.0052851371300005       -3.4748474869999756E-007  -2.3910824039955354E-007   4.6783415459119527E-003   3.9629166952275485E-006   18.330489055226213        18.330499999999997        1.3978770494993554E-003  -8.2237560475439542E-013  -2.3910824039955353E-006  -1.0890271700443734E-008  -2.0691507319146106E-006
   4.0060183027985543       -3.4742805503049236E-007  -2.3902600048272390E-007   4.6782586672470278E-003   3.9607415911271522E-006   18.330489055614546        18.330499999999997        1.3974852296592909E-003  -8.2196135611083952E-013  -2.3902600048272390E-006  -1.0882303043272519E-008  -2.0683361691378800E-006
   4.0067514684240839       -3.4736990322419727E-007  -2.3894422457770486E-007   4.6781757936000127E-003   3.9585680785858640E-006   18.330489056002854        18.330499999999997        1.3970935595738034E-003  -8.2154124277909086E-013  -2.3894422457770483E-006  -1.0874341673513457E-008  -2.0675220435200923E-006
   4.0074846340153298       -3.4731037661760602E-007  -2.3886303636382830E-007   4.6780929304738646E-003   3.9563961561223725E-006   18.330489056391123        18.330499999999997        1.3967020389198735E-003  -8.2111962111217087E-013  -2.3886303636382830E-006  -1.0866387583073975E-008  -2.0667100276725205E-006
   4.0082177995785289       -3.4724955255149686E-007  -2.3878247156322692E-007   4.6780100863505515E-003   3.9542258222644327E-006   18.330489056779331        18.330499999999997        1.3963106676419688E-003  -8.2069704048741542E-013  -2.3878247156322692E-006  -1.0858440763902952E-008  -2.0658982928963529E-006
   4.0089509651195661       -3.4718750178752456E-007  -2.3870252212259063E-007   4.6779272618724891E-003   3.9520570755424976E-006   18.330489057167455        18.330499999999997        1.3959194457349030E-003  -8.2027381759718455E-013  -2.3870252212259063E-006  -1.0850501207961912E-008  -2.0650867166781956E-006
   4.0096841306450939       -3.4712428557162106E-007  -2.3862318644059151E-007   4.6778444576454402E-003   3.9498899144863914E-006   18.330489057555468        18.330499999999997        1.3955283728250259E-003  -8.1985007853547831E-013  -2.3862318644059148E-006  -1.0842568907212378E-008  -2.0642752746116918E-006
   4.0104172961625872       -3.4705995757138576E-007  -2.3854446890774491E-007   4.6777616743003412E-003   3.9477243376251577E-006   18.330489057943382        18.330499999999997        1.3951374494408765E-003  -8.1942595089216756E-013  -2.3854446890774487E-006  -1.0834643853621846E-008  -2.0634639433888029E-006
   4.0111504616804803       -3.4699456566315951E-007  -2.3846637890203480E-007   4.6776789124813112E-003   3.9455603434866643E-006   18.330489058331185        18.330499999999997        1.3947466752021642E-003  -8.1900156832901317E-013  -2.3846637890203479E-006  -1.0826726039153245E-008  -2.0626527382344744E-006
   4.0118836272085172       -3.4692815341967467E-007  -2.3838892275058611E-007   4.6775961727669223E-003   3.9433979305965756E-006   18.330489058718879        18.330499999999997        1.3943560500346561E-003  -8.1857706611481679E-013  -2.3838892275058609E-006  -1.0818815455770204E-008  -2.0618416732145816E-006
   4.0126167927578340       -3.4686076084068510E-007  -2.3831211712045250E-007   4.6775134557998149E-003   3.9412370974781262E-006   18.330489059106466        18.330499999999997        1.3939655738644690E-003  -8.1815255082329276E-013  -2.3831211712045249E-006  -1.0810912095428629E-008  -2.0610307325835789E-006
   4.0133499583049863       -3.4679242614786046E-007  -2.3823597732189334E-007   4.6774307621715418E-003   3.9390778427580250E-006   18.330489059493939        18.330499999999997        1.3935752466216120E-003  -8.1772819679669447E-013  -2.3823597732189334E-006  -1.0803015950469399E-008  -2.0602200093791699E-006
   4.0140831238092645       -3.4672318279873425E-007  -2.3816049547786759E-007   4.6773480931490896E-003   3.9369201651151623E-006   18.330489059881291        18.330499999999997        1.3931850682434369E-003  -8.1730386027452748E-013  -2.3816049547786759E-006  -1.0795127013425179E-008  -2.0594093915085400E-006
   4.0148162892794117       -3.4665307069666090E-007  -2.3808550971614145E-007   4.6772654519531658E-003   3.9347640630842719E-006   18.330489060268519        18.330499999999997        1.3927950386731665E-003  -8.1688037069305833E-013  -2.3808550971614144E-006  -1.0787245276310179E-008  -2.0585991469033354E-006
   4.0155494547216426       -3.4658212269704829E-007  -2.3801155034739657E-007   4.6771828349787105E-003   3.9326095352091687E-006   18.330489060655616        18.330499999999997        1.3924051577771644E-003  -8.1645683649940724E-013  -2.3801155034739656E-006  -1.0779370731174790E-008  -2.0577885639406006E-006
   4.0162826201418422       -3.4651040566856955E-007  -2.3793869794057687E-007   4.6771002430094069E-003   3.9304565800362644E-006   18.330489061042591        18.330499999999997        1.3920154254672623E-003  -8.1603521086438099E-013  -2.3793869794057685E-006  -1.0771503370078891E-008  -2.0569790319784029E-006
   4.0170157855466613       -3.4643799171912286E-007  -2.3786703492530259E-007   4.6770176769301884E-003   3.9283051961113458E-006   18.330489061429443        18.330499999999997        1.3916258416829224E-003  -8.1561593374328815E-013  -2.3786703492530258E-006  -1.0763643185091137E-008  -2.0561697759110462E-006
   4.0177489509435746       -3.4636495893314192E-007  -2.3779663466047600E-007   4.6769351374701144E-003   3.9261553819794077E-006   18.330489061816145        18.330499999999997        1.3912364063544947E-003  -8.1519955438061064E-013  -2.3779663466047600E-006  -1.0755790168276318E-008  -2.0553608239061246E-006
   4.0184821163410174       -3.4629138920806435E-007  -2.3772762034782624E-007   4.6768526257901294E-003   3.9240071361842759E-006   18.330489062202730        18.330499999999997        1.3908471197321031E-003  -8.1478646437217648E-013  -2.3772762034782622E-006  -1.0747944311702741E-008  -2.0545521527559632E-006
   4.0192152817487292       -3.4621736958442062E-007  -2.3766005148752254E-007   4.6767701423495178E-003   3.9218604572675833E-006   18.330489062589180        18.330499999999997        1.3904579811288022E-003  -8.1437723141633896E-013  -2.3766005148752254E-006  -1.0740105607433445E-008  -2.0537438047605132E-006
   4.0199484471778568       -3.4614298846838846E-007  -2.3759394374498777E-007   4.6766876870961002E-003   3.9197153437684980E-006   18.330489062975499        18.330499999999997        1.3900689907628322E-003  -8.1397224140825269E-013  -2.3759394374498776E-006  -1.0732274047525140E-008  -2.0529357221810051E-006
   4.0206816126044282       -3.4606833334669574E-007  -2.3752929206819320E-007   4.6766052595753494E-003   3.9175717943304906E-006   18.330489063361671        18.330499999999997        1.3896801485394818E-003  -8.1357173910031189E-013  -2.3752929206819319E-006  -1.0724449624425489E-008  -2.0521278544475742E-006
   4.0214147779882783       -3.4599349193557388E-007  -2.3746608732684920E-007   4.6765228590106411E-003   3.9154298076456687E-006   18.330489063747695        18.330499999999997        1.3892914544018672E-003  -8.1317594387863219E-013  -2.3746608732684918E-006  -1.0716632330756727E-008  -2.0513202381693457E-006
   4.0221479433381502       -3.4591855091949820E-007  -2.3740432877953726E-007   4.6764404843520468E-003   3.9132893822646327E-006   18.330489064133598        18.330499999999997        1.3889029085556977E-003  -8.1278500698865084E-013  -2.3740432877953725E-006  -1.0708822158632821E-008  -2.0505126073718201E-006
   4.0228811086602354       -3.4584359722588892E-007  -2.3734400945854056E-007   4.6763581345568425E-003   3.9111505167470513E-006   18.330489064519380        18.330499999999997        1.3885145103377467E-003  -8.1239912496711457E-013  -2.3734400945854056E-006  -1.0701019100204271E-008  -2.0497051913815806E-006
   4.0236142739604173       -3.4576871699713640E-007  -2.3728512053233703E-007   4.6762758086342938E-003   3.9090132096550954E-006   18.330489064905027        18.330499999999997        1.3881262600034820E-003  -8.1201847350248809E-013  -2.3728512053233702E-006  -1.0693223147634221E-008  -2.0488979011573930E-006
   4.0243474392453464       -3.4569399486975514E-007  -2.3722765343895441E-007   4.6761935056828831E-003   3.9068774595503117E-006   18.330489065290571        18.330499999999997        1.3877381577997951E-003  -8.1164321990563604E-013  -2.3722765343895440E-006  -1.0685434293089328E-008  -2.0480907827886848E-006
   4.0250806045224961       -3.4561951324692263E-007  -2.3717160165865405E-007   4.6761112249090048E-003   3.9047432649934514E-006   18.330489065675994        18.330499999999997        1.3873502030750850E-003  -8.1127352429213782E-013  -2.3717160165865404E-006  -1.0677652528736951E-008  -2.0472838099217314E-006
   4.0258137698003047       -3.4554535182529993E-007  -2.3711695963936527E-007   4.6760289656578658E-003   3.9026106245440748E-006   18.330489066061297        18.330499999999997        1.3869623960860113E-003  -8.1090954814348860E-013  -2.3711695963936527E-006  -1.0669877846743045E-008  -2.0464770357891764E-006
   4.0265469350885086       -3.4547158750231046E-007  -2.3706372684667563E-007   4.6759467273814418E-003   3.9004795367595917E-006   18.330489066446507        18.330499999999997        1.3865747370775453E-003  -8.1055145903217145E-013  -2.3706372684667561E-006  -1.0662110239272860E-008  -2.0456704088854107E-006
   4.0272801003982650       -3.4539829881831279E-007  -2.3701199046591449E-007   4.6758645103303484E-003   3.8983500001949062E-006   18.330489066831593        18.330499999999997        1.3861872253795851E-003  -8.1019974615504891E-013  -2.3701199046591447E-006  -1.0654349698482517E-008  -2.0448641177818756E-006
   4.0280132657050522       -3.4532556662946443E-007  -2.3696196892515434E-007   4.6757823159083115E-003   3.8962220135100817E-006   18.330489067216597        18.330499999999997        1.3857998615283871E-003  -8.0985444652180475E-013  -2.3696196892515433E-006  -1.0646596216922593E-008  -2.0440580313510981E-006
   4.0287464309692664       -3.4525348214433148E-007  -2.3691355844667264E-007   4.6757001420365263E-003   3.8940955754102429E-006   18.330489067601473        18.330499999999997        1.3854126448255579E-003  -8.0951659617067956E-013  -2.3691355844667264E-006  -1.0638849787303842E-008  -2.0432525649206679E-006
   4.0294795961996535       -3.4518212927096946E-007  -2.3686670728945045E-007   4.6756179870654571E-003   3.8919706844616356E-006   18.330489067986257        18.330499999999997        1.3850255758331800E-003  -8.0918607773112962E-013  -2.3686670728945043E-006  -1.0631110401839633E-008  -2.0424470248310169E-006
   4.0302127614023844       -3.4511158815278488E-007  -2.3682140833350519E-007   4.6755358497198966E-003   3.8898473392395802E-006   18.330489068370934        18.330499999999997        1.3846386538962161E-003  -8.0886292819635576E-013  -2.3682140833350519E-006  -1.0623378052779172E-008  -2.0416416159040700E-006
   4.0309459265833416       -3.4504193773856790E-007  -2.3677768959768017E-007   4.6754537290178127E-003   3.8877255383218100E-006   18.330489068755540        18.330499999999997        1.3842518795668258E-003  -8.0854732855242316E-013  -2.3677768959768015E-006  -1.0615652732388168E-008  -2.0408364184343422E-006
   4.0316790917491758       -3.4497325749497647E-007  -2.3673560624969174E-007   4.6753716242041278E-003   3.8856052802854207E-006   18.330489069140047        18.330499999999997        1.3838652521975601E-003  -8.0823957611807349E-013  -2.3673560624969174E-006  -1.0607934432928118E-008  -2.0400314442562729E-006
   4.0324122569073575       -3.4490562845171564E-007  -2.3669523392774512E-007   4.6752895346972240E-003   3.8834865637067285E-006   18.330489069524479        18.330499999999997        1.3834787723397855E-003  -8.0794006035274619E-013  -2.3669523392774511E-006  -1.0600223146666136E-008  -2.0392267897245867E-006
   4.0331454220663288       -3.4483913373784314E-007  -2.3665666320346467E-007   4.6752074600460132E-003   3.8813693871608370E-006   18.330489069908840        18.330499999999997        1.3830924396411302E-003  -8.0764924189749475E-013  -2.3665666320346466E-006  -1.0592518865869338E-008  -2.0384224869696438E-006
   4.0338785872358205       -3.4477385873657313E-007  -2.3661999500985922E-007   4.6751253998959762E-003   3.8792537492207267E-006   18.330489070293112        18.330499999999997        1.3827062537510885E-003  -8.0736763455080998E-013  -2.3661999500985920E-006  -1.0584821582798870E-008  -2.0376185287477442E-006
   4.0346117524270033       -3.4470989096043699E-007  -2.3658533691263739E-007   4.6750433539625505E-003   3.8771396484568357E-006   18.330489070677309        18.330499999999997        1.3823202152145929E-003  -8.0709578981329849E-013  -2.3658533691263737E-006  -1.0577131289712010E-008  -2.0368149941554476E-006
   4.0353449176148075       -3.4464731972557368E-007  -2.3655280006237006E-007   4.6749613220145713E-003   3.8750270835456072E-006   18.330489071061450        18.330499999999997        1.3819343236820809E-003  -8.0683428380783476E-013  -2.3655280006237004E-006  -1.0569447979257340E-008  -2.0360118749094027E-006
   4.0360780827601879       -3.4458623570649302E-007  -2.3652249674517975E-007   4.6748793038557815E-003   3.8729160532050170E-006   18.330489071445498        18.330499999999997        1.3815485788217124E-003  -8.0658370617387444E-013  -2.3652249674517975E-006  -1.0561771644236233E-008  -2.0352092038087158E-006
   4.0368112478718912       -3.4452673042757458E-007  -2.3649453847829020E-007   4.6747972993050023E-003   3.8708065560167737E-006   18.330489071829479        18.330499999999997        1.3811629811967816E-003  -8.0634465088611666E-013  -2.3649453847829019E-006  -1.0554102276958308E-008  -2.0344068804290585E-006
   4.0375444129560680       -3.4446887337362936E-007  -2.3646844110276022E-007   4.6747153067267094E-003   3.8686985905716406E-006   18.330489072213403        18.330499999999997        1.3807775304732429E-003  -8.0611607188789214E-013  -2.3646844110276021E-006  -1.0546439869773223E-008  -2.0336041665215012E-006
   4.0382775780186018       -3.4441269710713330E-007  -2.3644317315258461E-007   4.6746333235081570E-003   3.8665921554627146E-006   18.330489072597253        18.330499999999997        1.3803922266195894E-003  -8.0589814096123949E-013  -2.3644317315258459E-006  -1.0538784415040125E-008  -2.0328016947522447E-006
   4.0390107430661404       -3.4435818528988160E-007  -2.3641910873752129E-007   4.6745513519800032E-003   3.8644872492824574E-006   18.330489072981070        18.330499999999997        1.3800070696553220E-003  -8.0568794132163147E-013  -2.3641910873752129E-006  -1.0531135905121319E-008  -2.0319980033617295E-006
   4.0397439081061544       -3.4430534838865345E-007  -2.3639758435024103E-007   4.6744693905704862E-003   3.8623838706225436E-006   18.330489073364809        18.330499999999997        1.3796220592383736E-003  -8.0548655785561913E-013  -2.3639758435024103E-006  -1.0523494332380518E-008  -2.0311950605650879E-006
   4.0404770731470876       -3.4425426300388739E-007  -2.3637880728678054E-007   4.6743874417617074E-003   3.8602820180734216E-006   18.330489073748485        18.330499999999997        1.3792371959393493E-003  -8.0529754902578895E-013  -2.3637880728678052E-006  -1.0515859689182835E-008  -2.0303940728305981E-006
   4.0412102381986656       -3.4420500625482708E-007  -2.3636251746173455E-007   4.6743055098994075E-003   3.8581816902234617E-006   18.330489074132096        18.330499999999997        1.3788524793875842E-003  -8.0512247190706316E-013  -2.3636251746173453E-006  -1.0508231967884958E-008  -2.0295939724099328E-006
   4.0419434032720689       -3.4415763334724123E-007  -2.3634887358168496E-007   4.6742235953137054E-003   3.8560828856584418E-006   18.330489074515622        18.330499999999997        1.3784679094493262E-003  -8.0496050571547737E-013  -2.3634887358168496E-006  -1.0500611160844273E-008  -2.0287936553963652E-006
   4.0426765683417045       -3.4411220415177129E-007  -2.3633801984185980E-007   4.6741416981451794E-003   3.8539856030708986E-006   18.330489074899063        18.330499999999997        1.3780834860621404E-003  -8.0481231866842558E-013  -2.3633801984185978E-006  -1.0492997260805254E-008  -2.0279939063602448E-006
   4.0434097333690691       -3.4406878224734687E-007  -2.3633008486444550E-007   4.6740598183855082E-003   3.8518898411915500E-006   18.330489075282415        18.330499999999997        1.3776992091787451E-003  -8.0467853747354590E-013  -2.3633008486444549E-006  -1.0485390260658143E-008  -2.0271946692082717E-006
   4.0441428983629093       -3.4402743395624011E-007  -2.3632518174747941E-007   4.6739779559119028E-003   3.8497955986173730E-006   18.330489075665678        18.330499999999997        1.3773150787431622E-003  -8.0455974186329514E-013  -2.3632518174747941E-006  -1.0477790152809504E-008  -2.0263957672431613E-006
   4.0448760633293519       -3.4398822742852241E-007  -2.3632340874225575E-007   4.6738961105267027E-003   3.8477028739543912E-006   18.330489076048853        18.330499999999997        1.3769310946893131E-003  -8.0445646404265384E-013  -2.3632340874225574E-006  -1.0470196929703836E-008  -2.0255973334563281E-006
   4.0456092282742784       -3.4395123183362306E-007  -2.3632485076419779E-007   4.6738142819843535E-003   3.8456116658108777E-006   18.330489076431942        18.330499999999997        1.3765472569483327E-003  -8.0436918949702218E-013  -2.3632485076419777E-006  -1.0462610583796879E-008  -2.0247992741132591E-006
   4.0463423932043368       -3.4391651668516674E-007  -2.3632958128298954E-007   4.6737324700098053E-003   3.8435219727944621E-006   18.330489076814946        18.330499999999997        1.3761635654496356E-003  -8.0429836060187988E-013  -2.3632958128298953E-006  -1.0455031107549643E-008  -2.0240015978152072E-006
   4.0470755581269957       -3.4388415130923283E-007  -2.3633766368822846E-007   4.6736506743158381E-003   3.8414337935119826E-006   18.330489077197868        18.330499999999997        1.3757800201275095E-003  -8.0424438182594633E-013  -2.3633766368822844E-006  -1.0447458493419975E-008  -2.0232043392756581E-006
   4.0478087230507018       -3.4385420437213736E-007  -2.3634915250821915E-007   4.6735688946180735E-003   3.8393471265690493E-006   18.330489077580705        18.330499999999997        1.3753966209084539E-003  -8.0420762017613804E-013  -2.3634915250821914E-006  -1.0439892733866071E-008  -2.0224073950092832E-006
   4.0485418879851771       -3.4382674353737143E-007  -2.3636409284539452E-007   4.6734871306638621E-003   3.8372619705692074E-006   18.330489077963453        18.330499999999997        1.3750133677282038E-003  -8.0418841106966116E-013  -2.3636409284539452E-006  -1.0432333821346834E-008  -2.0216107824325990E-006
   4.0492750529416144       -3.4380183531381076E-007  -2.3638252541914769E-007   4.6734053821937431E-003   3.8351783241133854E-006   18.330489078346115        18.330499999999997        1.3746302605081816E-003  -8.0418706445823908E-013  -2.3638252541914769E-006  -1.0424781748309224E-008  -2.0208144959799641E-006
   4.0500082178938692       -3.4377954506413926E-007  -2.3640448976336208E-007   4.6733236489184468E-003   3.8330961859100850E-006   18.330489078728711        18.330499999999997        1.3742472994793906E-003  -8.0420387145996481E-013  -2.3640448976336207E-006  -1.0417236507599926E-008  -2.0200186390877625E-006
   4.0507413828040004       -3.4375993720602635E-007  -2.3643002476069696E-007   4.6732419305040417E-003   3.8310155547025449E-006   18.330489079111231        18.330499999999997        1.3738644839902494E-003  -8.0423911761494483E-013  -2.3643002476069695E-006  -1.0409698092193835E-008  -2.0192230954065819E-006
   4.0514745476807557       -3.4374307536863521E-007  -2.3645916877933653E-007   4.6731602265575808E-003   3.8289364291028135E-006   18.330489079493674        18.330499999999997        1.3734818142908806E-003  -8.0429308481309358E-013  -2.3645916877933652E-006  -1.0402166494590248E-008  -2.0184277972992681E-006
   4.0522077125302438       -3.4372902244593783E-007  -2.3649195979566610E-007   4.6730785366328933E-003   3.8268588077319753E-006   18.330489079876031        18.330499999999997        1.3730992903091196E-003  -8.0436605216471245E-013  -2.3649195979566609E-006  -1.0394641707333771E-008  -2.0176328146485204E-006
   4.0529408773583455       -3.4371784062310820E-007  -2.3652844166102157E-007   4.6729968601838950E-003   3.8247826892132765E-006   18.330489080258328        18.330499999999997        1.3727169122694388E-003  -8.0445829605123465E-013  -2.3652844166102155E-006  -1.0387123722970417E-008  -2.0168381581228029E-006
   4.0536740421717070       -3.4370959286983492E-007  -2.3656866747868689E-007   4.6729151965210136E-003   3.8227080721693290E-006   18.330489080640564        18.330499999999997        1.3723346795028279E-003  -8.0457015736554814E-013  -2.3656866747868688E-006  -1.0379612534056384E-008  -2.0160438526038689E-006
   4.0544072069777961       -3.4370434336380273E-007  -2.3661272303288759E-007   4.6728335446399351E-003   3.8206349552219457E-006   18.330489081022726        18.330499999999997        1.3719525922229546E-003  -8.0470198010670031E-013  -2.3661272303288758E-006  -1.0372108133145764E-008  -2.0152499406792909E-006
   4.0551403717850620       -3.4370215869757142E-007  -2.3666068708067058E-007   4.6727519034573404E-003   3.8185633369917089E-006   18.330489081404817        18.330499999999997        1.3715706503656449E-003  -8.0485420000772064E-013  -2.3666068708067058E-006  -1.0364610512791947E-008  -2.0144564188945545E-006
   4.0558735366032215       -3.4370310662333528E-007  -2.3671262614273178E-007   4.6726702718468873E-003   3.8164932160971510E-006   18.330489081786862        18.330499999999997        1.3711888541627409E-003  -8.0502723744717118E-013  -2.3671262614273176E-006  -1.0357119665544455E-008  -2.0136632782041416E-006
   4.0566067014434788       -3.4370725424833015E-007  -2.3676859043800425E-007   4.6725886486805330E-003   3.8144245911541594E-006   18.330489082168846        18.330499999999997        1.3708072029559367E-003  -8.0522146588858366E-013  -2.3676859043800424E-006  -1.0349635583950357E-008  -2.0128705068414304E-006
   4.0573398662791531       -3.4371466601257043E-007  -2.3682860966971101E-007   4.6725070328606207E-003   3.8123574608869604E-006   18.330489082550798        18.330499999999997        1.3704256972992520E-003  -8.0543719563040382E-013  -2.3682860966971100E-006  -1.0342158260949070E-008  -2.0120781794641786E-006
   4.0580730310728530       -3.4372540141130529E-007  -2.3689269606766309E-007   4.6724254234282152E-003   3.8102918240511855E-006   18.330489082932697        18.330499999999997        1.3700443365534248E-003  -8.0567465201117152E-013  -2.3689269606766309E-006  -1.0334687689599790E-008  -2.0112861762291262E-006
   4.0588061958333297       -3.4373951342628268E-007  -2.3696084798481982E-007   4.6723438196223039E-003   3.8082276792737652E-006   18.330489083314578        18.330499999999997        1.3696631212962620E-003  -8.0593402005275088E-013  -2.3696084798481981E-006  -1.0327223862498408E-008  -2.0104943696624254E-006
   4.0595393605666672       -3.4375704796962803E-007  -2.3703308249521427E-007   4.6722622212530089E-003   3.8061650251906622E-006   18.330489083696403        18.330499999999997        1.3692820508807537E-003  -8.0621548241827164E-013  -2.3703308249521425E-006  -1.0319766772278752E-008  -2.0097029084377106E-006
   4.0602725252787462       -3.4377804537924347E-007  -2.3710952492698238E-007   4.6721806294572829E-003   3.8041038604399169E-006   18.330489084078213        18.330499999999997        1.3689011258664113E-003  -8.0651926130993939E-013  -2.3710952492698237E-006  -1.0312316411585182E-008  -2.0089117861400549E-006
   4.0610056899762128       -3.4380254446244326E-007  -2.3719022782720499E-007   4.6720990447356977E-003   3.8020441836589299E-006   18.330489084459973        18.330499999999997        1.3685203455801598E-003  -8.0684567173552461E-013  -2.3719022782720497E-006  -1.0304872773065229E-008  -2.0081210270132150E-006
   4.0617388546665323       -3.4383057684105046E-007  -2.3727510043998269E-007   4.6720174664113311E-003   3.7999859934843037E-006   18.330489084841705        18.330499999999997        1.3681397105590584E-003  -8.0719496948194130E-013  -2.3727510043998268E-006  -1.0297435849364304E-008  -2.0073306354498800E-006
   4.0624720193581565       -3.4386215933211797E-007  -2.3736402821427414E-007   4.6719358940575219E-003   3.7979292885513977E-006   18.330489085223387        18.330499999999997        1.3677592201440652E-003  -8.0756687550249503E-013  -2.3736402821427414E-006  -1.0290005633132044E-008  -2.0065403609751946E-006
   4.0632051840607977       -3.4389729294903697E-007  -2.3745687564246438E-007   4.6718543274795752E-003   3.7958740674935509E-006   18.330489085605048        18.330499999999997        1.3673788748826327E-003  -8.0796099499421605E-013  -2.3745687564246437E-006  -1.0282582117010353E-008  -2.0057501640149615E-006
   4.0639383487856691       -3.4393596228271362E-007  -2.3755348896696861E-007   4.6717727666931849E-003   3.7938203289414306E-006   18.330489085986663        18.330499999999997        1.3669986741203155E-003  -8.0837682543061569E-013  -2.3755348896696860E-006  -1.0275165293638677E-008  -2.0049600088120370E-006
   4.0646715135055649       -3.4397813522236055E-007  -2.3765369884061012E-007   4.6716912119062525E-003   3.7917680716347468E-006   18.330489086368242        18.330499999999997        1.3666186184074581E-003  -8.0881376488471558E-013  -2.3765369884061010E-006  -1.0267755156051978E-008  -2.0041699243021146E-006
   4.0654046781836355       -3.4402376303352554E-007  -2.3775732429646064E-007   4.6716096635055302E-003   3.7897172943413947E-006   18.330489086749804        18.330499999999997        1.3662387074092576E-003  -8.0927112154084780E-013  -2.3775732429646062E-006  -1.0260351697392345E-008  -2.0033798665320301E-006
   4.0661378428286330       -3.4407278099958121E-007  -2.3786417217848528E-007   4.6715281219820047E-003   3.7876679957030037E-006   18.330489087131308        18.330499999999997        1.3658589407801762E-003  -8.0974813491679097E-013  -2.3786417217848527E-006  -1.0252954910348401E-008  -2.0025897036037923E-006
   4.0668710074466192       -3.4412510869473720E-007  -2.3797404110022300E-007   4.6714465879441848E-003   3.7856201743702257E-006   18.330489087512778        18.330499999999997        1.3654793190634030E-003  -8.1024394686938628E-013  -2.3797404110022298E-006  -1.0245564787646355E-008  -2.0017994837150317E-006
   4.0676041720434739       -3.4418065089230250E-007  -2.3808671443343512E-007   4.6713650619949832E-003   3.7835738289957105E-006   18.330489087894204        18.330499999999997        1.3650998419001807E-003  -8.1075764596225479E-013  -2.3808671443343512E-006  -1.0238181322022948E-008  -2.0010092002317100E-006
   4.0683373366258424       -3.4423929812202734E-007  -2.3820196541164262E-007   4.6712835447609916E-003   3.7815289582314602E-006   18.330489088275598        18.330499999999997        1.3647205092273084E-003  -8.1128823831652860E-013  -2.3820196541164261E-006  -1.0230804506216682E-008  -2.0002188311137609E-006
   4.0690705012011890       -3.4430092758788471E-007  -2.3831956136775124E-007   4.6712020369047477E-003   3.7794855607286860E-006   18.330489088656932        18.330499999999997        1.3643413206857250E-003  -8.1183466638422170E-013  -2.3831956136775124E-006  -1.0223434332967109E-008  -1.9994283360238352E-006
   4.0698036657779681       -3.4436540436147513E-007  -2.3843926711110642E-007   4.6711205391242530E-003   3.7774436351373333E-006   18.330489089038210        18.330499999999997        1.3639622768127889E-003  -8.1239582547885292E-013  -2.3843926711110640E-006  -1.0216070795013083E-008  -1.9986377650963283E-006
   4.0705368303658878       -3.4443258277027680E-007  -2.3856084761548902E-007   4.6710390521448831E-003   3.7754031801053628E-006   18.330489089419430        18.330499999999997        1.3635833772426156E-003  -8.1297057785809405E-013  -2.3856084761548900E-006  -1.0208713885089942E-008  -1.9978470626119305E-006
   4.0712699949761753       -3.4450230791666451E-007  -2.3868407007246161E-007   4.6709575767061766E-003   3.7733641942780238E-006   18.330489089800601        18.330499999999997        1.3632046219076866E-003  -8.1355776501900815E-013  -2.3868407007246159E-006  -1.0201363595929514E-008  -1.9970562654060460E-006
   4.0720031595810697       -3.4457441725463568E-007  -2.3880870541290460E-007   4.6708761135505978E-003   3.7713266764103887E-006   18.330489090181704        18.330499999999997        1.3628260107480174E-003  -8.1415621797290478E-013  -2.3880870541290458E-006  -1.0194019920659838E-008  -1.9962654372253249E-006
   4.0727363241442864       -3.4464874221259404E-007  -2.3893452940498445E-007   4.6707946634035073E-003   3.7692906252824095E-006   18.330489090562764        18.330499999999997        1.3624475437144076E-003  -8.1476476583151452E-013  -2.3893452940498444E-006  -1.0186682852503797E-008  -1.9954745460054117E-006
   4.0734694886745793       -3.4472510980470209E-007  -2.3906132333139540E-007   4.6707132269501218E-003   3.7672560395502197E-006   18.330489090943736        18.330499999999997        1.3620692204559161E-003  -8.1538224294790268E-013  -2.3906132333139537E-006  -1.0179352384242745E-008  -1.9946834836752666E-006
   4.0742026531779905       -3.4480334415008505E-007  -2.3918887425028734E-007   4.6706318048237664E-003   3.7652229178789754E-006   18.330489091324637        18.330499999999997        1.3616910415028519E-003  -8.1600749443192099E-013  -2.3918887425028732E-006  -1.0172028508693161E-008  -1.9938923581255075E-006
   4.0749358176603989       -3.4488326783877972E-007  -2.3931698257705190E-007   4.6705503982796045E-003   3.7631912589357479E-006   18.330489091705459        18.330499999999997        1.3613130064943266E-003  -8.1663937994261306E-013  -2.3931698257705187E-006  -1.0164711218682413E-008  -1.9931011587572616E-006
   4.0756689821284482       -3.4496470361868668E-007  -2.3944546660300345E-007   4.6704690139742419E-003   3.7611610613869655E-006   18.330489092086196        18.330499999999997        1.3609351153581215E-003  -8.1727684630813755E-013  -2.3944546660300343E-006  -1.0157400507041027E-008  -1.9923099600933855E-006
   4.0764021465896016       -3.4504747600250090E-007  -2.3957419483621897E-007   4.6703876545446934E-003   3.7591323238982583E-006   18.330489092466816        18.330499999999997        1.3605573680622450E-003  -8.1791890837400775E-013  -2.3957419483621895E-006  -1.0150096366596376E-008  -1.9915187600103848E-006
   4.0771353110523156       -3.4513141100704610E-007  -2.3970300791987091E-007   4.6703063186121106E-003   3.7571050451339811E-006   18.330489092847330        18.330499999999997        1.3601797645458806E-003  -8.1856447811757532E-013  -2.3970300791987089E-006  -1.0142798790181444E-008  -1.9907275336265665E-006
   4.0778684755262926       -3.4521633452994797E-007  -2.3983145781508333E-007   4.6702249993480624E-003   3.7550792237565427E-006   18.330489093227708        18.330499999999997        1.3598023047197974E-003  -8.1921255634191647E-013  -2.3983145781508330E-006  -1.0135507770620792E-008  -1.9899363390791141E-006
   4.0786016400227689       -3.4530206003390875E-007  -2.3995929587246540E-007   4.6701436954211936E-003   3.7530548584255981E-006   18.330489093608023        18.330499999999997        1.3594249887875093E-003  -8.1986139298701747E-013  -2.3995929587246540E-006  -1.0128223300735813E-008  -1.9891447680567587E-006
   4.0793348045134712       -3.4538840405182881E-007  -2.4008637660385356E-007   4.6700624078571656E-003   3.7510319479112784E-006   18.330489093988259        18.330499999999997        1.3590478160498667E-003  -8.2050969534258807E-013  -2.4008637660385356E-006  -1.0120945373746582E-008  -1.9883531922378951E-006
   4.0800679689626467       -3.4547519202538841E-007  -2.4021255169145602E-007   4.6699811372259842E-003   3.7490104910055126E-006   18.330489094368410        18.330499999999997        1.3586707867357930E-003  -8.2115649740777934E-013  -2.4021255169145602E-006  -1.0113673982958872E-008  -1.9875616519111078E-006
   4.0808011333790484       -3.4556225878695758E-007  -2.4033764295347668E-007   4.6698998833289594E-003   3.7469904863787867E-006   18.330489094748476        18.330499999999997        1.3582939007418199E-003  -8.2180088928132083E-013  -2.4033764295347667E-006  -1.0106409121241152E-008  -1.9867700946946347E-006
   4.0815342977686946       -3.4564944858829999E-007  -2.4046148485158014E-007   4.6698186457551577E-003   3.7449719327105797E-006   18.330489095128453        18.330499999999997        1.3579171579826551E-003  -8.2244193607479546E-013  -2.4046148485158014E-006  -1.0099150781502279E-008  -1.9859785568024399E-006
   4.0822674621374642       -3.4573661470178853E-007  -2.4058393439759957E-007   4.6697374237959083E-003   3.7429548286822055E-006   18.330489095508341        18.330499999999997        1.3575405583669575E-003  -8.2307869648430278E-013  -2.4058393439759954E-006  -1.0091898956659191E-008  -1.9851870593139115E-006
   4.0830006264919998       -3.4582362025180411E-007  -2.4070483939903204E-007   4.6696562167813207E-003   3.7409391729743325E-006   18.330489095888161        18.330499999999997        1.3571641021196889E-003  -8.2371033819812804E-013  -2.4070483939903201E-006  -1.0084653639628477E-008  -1.9843956418127342E-006
   4.0837337908397631       -3.4591033675164222E-007  -2.4082404104241401E-007   4.6695750240461050E-003   3.7389249642668355E-006   18.330489096267907        18.330499999999997        1.3567877885672349E-003  -8.2433602000211842E-013  -2.4082404104241398E-006  -1.0077414823331286E-008  -1.9836042561426036E-006
   4.0844669551892148       -3.4599664280408594E-007  -2.4094137585749634E-007   4.6694938449062615E-003   3.7369122012382994E-006   18.330489096647575        18.330499999999997        1.3564116179384847E-003  -8.2495489495946511E-013  -2.4094137585749633E-006  -1.0070182500686666E-008  -1.9828129308145297E-006
   4.0852001195500511       -3.4608242295806662E-007  -2.4105667701102851E-007   4.6694126786465074E-003   3.7349008825653856E-006   18.330489097027158        18.330499999999997        1.3560355901530755E-003  -8.2556611375744313E-013  -2.4105667701102847E-006  -1.0062956664610149E-008  -1.9820216256568235E-006
   4.0859332839335236       -3.4616756669419024E-007  -2.4116977567424623E-007   4.6693315245153908E-003   3.7328910069219687E-006   18.330489097406698        18.330499999999997        1.3556597054390077E-003  -8.2616882692601698E-013  -2.4116977567424621E-006  -1.0055737308010948E-008  -1.9812303665453956E-006
   4.0866664483107993       -3.4625196753980929E-007  -2.4128050202325854E-007   4.6692503817299461E-003   3.7308825730931761E-006   18.330489097786174        18.330499999999997        1.3552839631247797E-003  -8.2676218830170427E-013  -2.4128050202325855E-006  -1.0048524424202565E-008  -1.9804392095331284E-006
   4.0873996126466938       -3.4633551736153416E-007  -2.4138858607821833E-007   4.6691692493849146E-003   3.7288755798826727E-006   18.330489098165572        18.330499999999997        1.3549083634610054E-003  -8.2734498454355182E-013  -2.4138858607821831E-006  -1.0041318006566298E-008  -1.9796479532370378E-006
   4.0881327769499620       -3.4641810375289683E-007  -2.4149348258646799E-007   4.6690881264365661E-003   3.7268700259750885E-006   18.330489098544938        18.330499999999997        1.3545329066889664E-003  -8.2791629602682428E-013  -2.4149348258646800E-006  -1.0034118048064749E-008  -1.9788565864555649E-006
   4.0888659412266053       -3.4649959596177367E-007  -2.4159502303006643E-007   4.6690070114731577E-003   3.7248659100640407E-006   18.330489098924254        18.330499999999997        1.3541575921358286E-003  -8.2847400077197851E-013  -2.4159502303006640E-006  -1.0026924541689321E-008  -1.9780646793262818E-006
   4.0895991054825007       -3.4657986861169699E-007  -2.4169306803556051E-007   4.6689259031600728E-003   3.7228632308449134E-006   18.330489099303509        18.330499999999997        1.3537824200307643E-003  -8.2901721520126436E-013  -2.4169306803556048E-006  -1.0019737480449334E-008  -1.9772728055024528E-006
   4.0903322697242892       -3.4665880402490823E-007  -2.4178749275888964E-007   4.6688448002324585E-003   3.7208619870124417E-006   18.330489099682747        18.330499999999997        1.3534073906015611E-003  -8.2954517416357891E-013  -2.4178749275888962E-006  -1.0012556857347430E-008  -1.9764810203537945E-006
   4.0910654339594306       -3.4673633457317913E-007  -2.4187818548517637E-007   4.6687637014879869E-003   3.7188621772605622E-006   18.330489100061936        18.330499999999997        1.3530325031740620E-003  -8.3005728125333048E-013  -2.4187818548517637E-006  -1.0005382665393981E-008  -1.9756893496969601E-006
   4.0917985981963874       -3.4681239533253976E-007  -2.4196504678088244E-007   4.6686826057831237E-003   3.7168638002819170E-006   18.330489100441120        18.330499999999997        1.3526577582834390E-003  -8.3055299132198604E-013  -2.4196504678088244E-006  -9.9982148975965526E-009  -1.9748978499460850E-006
   4.0925317624448514       -3.4688691564863039E-007  -2.4204798906921915E-007   4.6686015120328671E-003   3.7148668547672497E-006   18.330489100820259        18.330499999999997        1.3522831552555817E-003  -8.3103178772267957E-013  -2.4204798906921916E-006  -9.9910535469574325E-009  -1.9741065055443005E-006
   4.0932649267160812       -3.4695982134900279E-007  -2.4212693585497003E-007   4.6685204192199485E-003   3.7128713394044972E-006   18.330489101199412        18.330499999999997        1.3519086946266543E-003  -8.3149318637147841E-013  -2.4212693585497003E-006  -9.9838986064747010E-009  -1.9733153287874369E-006
   4.0939980909807394       -3.4703103625256236E-007  -2.4220182299573485E-007   4.6684393263872782E-003   3.7108772529934316E-006   18.330489101578529        18.330499999999997        1.3515343757358779E-003  -8.3193673383929132E-013  -2.4220182299573486E-006  -9.9767500695496787E-009  -1.9725244773226233E-006
   4.0947312552041666       -3.4710048365785903E-007  -2.4227259627075986E-007   4.6683582326692025E-003   3.7088845943494269E-006   18.330489101957646        18.330499999999997        1.3511601991398881E-003  -8.3236202442349223E-013  -2.4227259627075987E-006  -9.9696079296447999E-009  -1.9717338518572069E-006
   4.0954644193951184       -3.4716808744304450E-007  -2.4233921679875196E-007   4.6682771372348738E-003   3.7068933621710971E-006   18.330489102336781        18.330499999999997        1.3507861644922619E-003  -8.3276868879401042E-013  -2.4233921679875193E-006  -9.9624721798080217E-009  -1.9709434027669995E-006
   4.0961975835595705       -3.4723377740524032E-007  -2.4240172708027015E-007   4.6681960388051166E-003   3.7049035551660368E-006   18.330489102715898        18.330499999999997        1.3504122714443514E-003  -8.3315673623705686E-013  -2.4240172708027015E-006  -9.9553428131189147E-009  -1.9701534105978549E-006
   4.0969307477033992       -3.4729748825041998E-007  -2.4246044047930172E-007   4.6681149337060909E-003   3.7029151720435215E-006   18.330489103095029        18.330499999999997        1.3500385205449496E-003  -8.3352584726686360E-013  -2.4246044047930172E-006  -9.9482198226721518E-009  -1.9693636500354413E-006
   4.0976639118332452       -3.4735917342493189E-007  -2.4251528549499115E-007   4.6680338229078437E-003   3.7009282115121745E-006   18.330489103474193        18.330499999999997        1.3496649114931735E-003  -8.3387689949700866E-013  -2.4251528549499114E-006  -9.9411032015610000E-009  -1.9685747632604759E-006
   4.0983970759565675       -3.4741877994195748E-007  -2.4256618074760228E-007   4.6679527073536830E-003   3.6989426722798199E-006   18.330489103853363        18.330499999999997        1.3492914439287255E-003  -8.3420952469127449E-013  -2.4256618074760227E-006  -9.9339929428794292E-009  -1.9677860930516397E-006
   4.0991302400818306       -3.4747624904325139E-007  -2.4261305361773476E-007   4.6678715878191515E-003   3.6969585530529805E-006   18.330489104232548        18.330499999999997        1.3489181183950164E-003  -8.3452329881264196E-013  -2.4261305361773473E-006  -9.9268890397217634E-009  -1.9669976290061509E-006
   4.0998634042187225       -3.4753151754330952E-007  -2.4265584401918301E-007   4.6677904649375691E-003   3.6949758525363068E-006   18.330489104611750        18.330499999999997        1.3485449345285493E-003  -8.3481781989883666E-013  -2.4265584401918299E-006  -9.9197914851791620E-009  -1.9662093880258253E-006
   4.1005965683785153       -3.4758451940400716E-007  -2.4269450646162290E-007   4.6677093392302315E-003   3.6929945694315973E-006   18.330489104990971        18.330499999999997        1.3481718922630304E-003  -8.3509272584639821E-013  -2.4269450646162287E-006  -9.9127002723343550E-009  -1.9654213958993737E-006
   4.1013297325313154       -3.4763518733333798E-007  -2.4272901084456735E-007   4.6676282111418870E-003   3.6910147025532291E-006   18.330489105370180        18.330499999999997        1.3477989912363232E-003  -8.3534770083509422E-013  -2.4272901084456733E-006  -9.9056153946782319E-009  -1.9646337528064366E-006
   4.1020628966430301       -3.4768345437152970E-007  -2.4275934722891452E-007   4.6675470809715500E-003   3.6890362507280322E-006   18.330489105749393        18.330499999999997        1.3474262319986404E-003  -8.3558248090853221E-013  -2.4275934722891452E-006  -9.8985368457515593E-009  -1.9638464220699223E-006
   4.1027960607224170       -3.4772925666524375E-007  -2.4278552863382162E-007   4.6674659488313832E-003   3.6870592126684200E-006   18.330489106128613        18.330499999999997        1.3470536141834222E-003  -8.3579691427321267E-013  -2.4278552863382159E-006  -9.8914646186844896E-009  -1.9630593747580611E-006
   4.1035292247754329       -3.4777253619455832E-007  -2.4280761664948461E-007   4.6673848143036533E-003   3.6850835870957727E-006   18.330489106507837        18.330499999999997        1.3466811377040335E-003  -8.3599094632610538E-013  -2.4280761664948462E-006  -9.8843987066482664E-009  -1.9622727380415836E-006
   4.1042623888079532       -3.4781324256547586E-007  -2.4282568239458730E-007   4.6673036769479294E-003   3.6831093727330872E-006   18.330489106887068        18.330499999999997        1.3463088024734957E-003  -8.3616463412843676E-013  -2.4282568239458731E-006  -9.8773391028190566E-009  -1.9614865571400637E-006
   4.1049955528266180       -3.4785133323858504E-007  -2.4283978578286722E-007   4.6672225365399726E-003   3.6811365683027040E-006   18.330489107266303        18.330499999999997        1.3459366084314457E-003  -8.3631810237093958E-013  -2.4283978578286723E-006  -9.8702858003768868E-009  -1.9607008113948760E-006
   4.1057287168388834       -3.4788677192595600E-007  -2.4284997326190273E-007   4.6671413930581699E-003   3.6791651725261613E-006   18.330489107645562        18.330499999999997        1.3455645555118035E-003  -8.3645145380884438E-013  -2.4284997326190273E-006  -9.8632387925024883E-009  -1.9599155160571934E-006
   4.1064618808532165       -3.4791952725084583E-007  -2.4285627343183272E-007   4.6670602466422082E-003   3.6771951841236982E-006   18.330489108024807        18.330499999999997        1.3451926433392612E-003  -8.3656476211746445E-013  -2.4285627343183273E-006  -9.8561980723730784E-009  -1.9591306775189892E-006
   4.1071950448793002       -3.4794957064099649E-007  -2.4285869315311313E-007   4.6669790975033968E-003   3.6752266018136957E-006   18.330489108404063        18.330499999999997        1.3448208724431141E-003  -8.3665801201225763E-013  -2.4285869315311312E-006  -9.8491636331676317E-009  -1.9583462021366019E-006
   4.1079282089284144       -3.4797687484718701E-007  -2.4285717515919626E-007   4.6668979455485307E-003   3.6732594243116677E-006   18.330489108783333        18.330499999999997        1.3444492424189672E-003  -8.3673113122032233E-013  -2.4285717515919626E-006  -9.8421354680528305E-009  -1.9575620720250978E-006
   4.1086613729701540       -3.4800140833607691E-007  -2.4285159797471814E-007   4.6668167902203629E-003   3.6712936504462859E-006   18.330489109162603        18.330499999999997        1.3440777532044137E-003  -8.3678363853571674E-013  -2.4285159797471815E-006  -9.8351135706094819E-009  -1.9567782072903890E-006
   4.1093945369709566       -3.4802312648972038E-007  -2.4284168270884575E-007   4.6667356294136141E-003   3.6693292790557815E-006   18.330489109541880        18.330499999999997        1.3437064047203597E-003  -8.3681458493629593E-013  -2.4284168270884574E-006  -9.8280979344507144E-009  -1.9559942644805565E-006
   4.1101277009395805       -3.4804196566871220E-007  -2.4282663304511290E-007   4.6666544552787488E-003   3.6673663088662102E-006   18.330489109921189        18.330499999999997        1.3433351972416481E-003  -8.3682312882393011E-013  -2.4282663304511291E-006  -9.8210885527937893E-009  -1.9552102643589415E-006
   4.1108608648819596       -3.4805782296320325E-007  -2.4280639420383608E-007   4.6665732656677441E-003   3.6654047386125773E-006   18.330489110300555        18.330499999999997        1.3429641302465409E-003  -8.3680723457790226E-013  -2.4280639420383608E-006  -9.8140854188942513E-009  -1.9544257312834627E-006
   4.1115940288039683       -3.4807062966846101E-007  -2.4278234543080550E-007   4.6664920657441848E-003   3.6634445670314274E-006   18.330489110679977        18.330499999999997        1.3425932040011617E-003  -8.3676838856800322E-013  -2.4278234543080549E-006  -9.8070885260136241E-009  -1.9536424176203680E-006
   4.1123271927122449       -3.4808040236556556E-007  -2.4275623811065797E-007   4.6664108629833386E-003   3.6614857928586510E-006   18.330489111059435        18.330499999999997        1.3422224183979434E-003  -8.3670871647021919E-013  -2.4275623811065797E-006  -9.8000978674148293E-009  -1.9528604356409792E-006
   4.1130603566142456       -3.4808722999730278E-007  -2.4272768054572576E-007   4.6663296597659488E-003   3.6595284148293327E-006   18.330489111438897        18.330499999999997        1.3418517732354555E-003  -8.3663338224959625E-013  -2.4272768054572577E-006  -9.7931134363639534E-009  -1.9520813371033180E-006
   4.1137935205184393       -3.4809116131929316E-007  -2.4269477364889565E-007   4.6662484624194487E-003   3.6575724316772481E-006   18.330489111818348        18.330499999999997        1.3414812684306525E-003  -8.3654155550420325E-013  -2.4269477364889565E-006  -9.7861352261246244E-009  -1.9513021194098297E-006
   4.1145266844345043       -3.4809213539601946E-007  -2.4265706330913507E-007   4.6661672697623103E-003   3.6556178421343410E-006   18.330489112197757        18.330499999999997        1.3411109038179850E-003  -8.3642783904584301E-013  -2.4265706330913507E-006  -9.7791632299558994E-009  -1.9505206295391788E-006
   4.1152598483737366       -3.4809008150984196E-007  -2.4261482582642062E-007   4.6660860778140120E-003   3.6536646449296516E-006   18.330489112577158        18.330499999999997        1.3407406795755395E-003  -8.3629030625769518E-013  -2.4261482582642060E-006  -9.7721974411122775E-009  -1.9497386296133975E-006
   4.1159930123051707       -3.4808496292317526E-007  -2.4256829061134373E-007   4.6660048831127952E-003   3.6517128389060867E-006   18.330489112956560        18.330499999999997        1.3403705950668977E-003  -8.3613020700106102E-013  -2.4256829061134371E-006  -9.7652378532581642E-009  -1.9489577395789640E-006
   4.1167261761958116       -3.4807676126862605E-007  -2.4251807170651481E-007   4.6659236784647009E-003   3.6497624229130541E-006   18.330489113335965        18.330499999999997        1.3400006505447730E-003  -8.3594779212300079E-013  -2.4251807170651482E-006  -9.7582844600822060E-009  -1.9481773832273416E-006
   4.1174593400544213       -3.4806549293895796E-007  -2.4246405514423304E-007   4.6658424644424540E-003   3.6478133956900574E-006   18.330489113715391        18.330499999999997        1.3396308460783427E-003  -8.3574492199609022E-013  -2.4246405514423302E-006  -9.7513372548870194E-009  -1.9473981898965004E-006
   4.1181925038869140       -3.4805116393810676E-007  -2.4240604765429946E-007   4.6657612424971405E-003   3.6458657559855615E-006   18.330489114094874        18.330499999999997        1.3392611819115726E-003  -8.3552139465774636E-013  -2.4240604765429947E-006  -9.7443962310099953E-009  -1.9466192609466187E-006
   4.1189256676991644       -3.4803376712561073E-007  -2.4234394229817375E-007   4.6656800132295947E-003   3.6439195025494853E-006   18.330489114474382        18.330499999999997        1.3388916573530074E-003  -8.3527658324365885E-013  -2.4234394229817375E-006  -9.7374613817959000E-009  -1.9458404152781574E-006
   4.1196588314978086       -3.4801328954800498E-007  -2.4227769262049861E-007   4.6655987766446626E-003   3.6419746341311005E-006   18.330489114853908        18.330499999999997        1.3385222726220278E-003  -8.3501013046838275E-013  -2.4227769262049861E-006  -9.7305327005926628E-009  -1.9450617548058377E-006
   4.1203919952903014       -3.4798971749227375E-007  -2.4220729334104127E-007   4.6655175323395311E-003   3.6400311494788744E-006   18.330489115233473        18.330499999999997        1.3381530279256675E-003  -8.3472187527284730E-013  -2.4220729334104125E-006  -9.7236101807475083E-009  -1.9442833821466314E-006
   4.1211251590851132       -3.4796303978996819E-007  -2.4213276740523358E-007   4.6654362796268271E-003   3.6380890473399543E-006   18.330489115613069        18.330499999999997        1.3377839225804022E-003  -8.3441179712415151E-013  -2.4213276740523359E-006  -9.7166938156076610E-009  -1.9435054141673149E-006
   4.1218583228919172       -3.4793325004712415E-007  -2.4205417516996100E-007   4.6653550174356063E-003   3.6361483264596818E-006   18.330489115992691        18.330499999999997        1.3374149567996988E-003  -8.3407998294895457E-013  -2.4205417516996097E-006  -9.7097835985175396E-009  -1.9427278153791568E-006
   4.1225914867220137       -3.4790035167803419E-007  -2.4197159614540015E-007   4.6652737444778207E-003   3.6342089855804773E-006   18.330489116372359        18.330499999999997        1.3370461308010763E-003  -8.3372678545791764E-013  -2.4197159614540013E-006  -9.7028795228124242E-009  -1.9419507791705336E-006
   4.1233246505439487       -3.4786435485122037E-007  -2.4188515057431247E-007   4.6651924590290876E-003   3.6322710235591302E-006   18.330489116752059        18.330499999999997        1.3366774438903334E-003  -8.3335240258226688E-013  -2.4188515057431244E-006  -9.6959815822413772E-009  -1.9411742626384741E-006
   4.1240578143252424       -3.4782527880132746E-007  -2.4179489826606134E-007   4.6651111599221732E-003   3.6303344392562108E-006   18.330489117131830        18.330499999999997        1.3363088966268297E-003  -8.3295727679721160E-013  -2.4179489826606130E-006  -9.6890897705678621E-009  -1.9403983148582740E-006
   4.1247909780746550       -3.4778314671438207E-007  -2.4170086246922608E-007   4.6650298463024433E-003   3.6283992314245288E-006   18.330489117511643        18.330499999999997        1.3359404883596980E-003  -8.3254166498143274E-013  -2.4170086246922608E-006  -9.6822040811766887E-009  -1.9396227623877673E-006
   4.1255241417980741       -3.4773798266689413E-007  -2.4160304514079337E-007   4.6649485174704349E-003   3.6264653988258469E-006   18.330489117891528        18.330499999999997        1.3355722196173644E-003  -8.3210570854658843E-013  -2.4160304514079335E-006  -9.6753245074870911E-009  -1.9388476203873926E-006
   4.1262573055013743       -3.4768980997499756E-007  -2.4150143566569945E-007   4.6648671727691588E-003   3.6245329402233057E-006   18.330489118271469        18.330499999999997        1.3352040897251173E-003  -8.3164947687304124E-013  -2.4150143566569945E-006  -9.6684510429274320E-009  -1.9380728665973261E-006
   4.1269904691911909       -3.4763865036813988E-007  -2.4139601609306709E-007   4.6647858115162503E-003   3.6226018543793899E-006   18.330489118651478        18.330499999999997        1.3348360992106007E-003  -8.3117299482607251E-013  -2.4139601609306707E-006  -9.6615836809267838E-009  -1.9372984469230234E-006
   4.1277236328749760       -3.4758452366389240E-007  -2.4128676405357370E-007   4.6647044329655614E-003   3.6206721400557780E-006   18.330489119031572        18.330499999999997        1.3344682476899138E-003  -8.3067626045405248E-013  -2.4128676405357371E-006  -9.6547224149156152E-009  -1.9365243718723779E-006
   4.1284567965612045       -3.4752744772517899E-007  -2.4117365456251315E-007   4.6646230362959581E-003   3.6187437960128269E-006   18.330489119411723        18.330499999999997        1.3341005347843173E-003  -8.3015925348675777E-013  -2.4117365456251315E-006  -9.6478672383212401E-009  -1.9357506096536571E-006
   4.1291899602595441       -3.4746743853348083E-007  -2.4105666142405024E-007   4.6645416206136511E-003   3.6168168210091015E-006   18.330489119791974        18.330499999999997        1.3337329610122080E-003  -8.2962194015584032E-013  -2.4105666142405024E-006  -9.6410181445702691E-009  -1.9349772035832382E-006
   4.1299231239813112       -3.4740451029782769E-007  -2.4093575793379453E-007   4.6644601849614963E-003   3.6148912138002201E-006   18.330489120172292        18.330499999999997        1.3333655256937869E-003  -8.2906428027691233E-013  -2.4093575793379451E-006  -9.6341751270808791E-009  -1.9342041193816826E-006
   4.1306562876944906       -3.4733867554138052E-007  -2.4081091717789771E-007   4.6643787283551542E-003   3.6129669732568571E-006   18.330489120552695        18.330499999999997        1.3329982293601094E-003  -8.2848622999250733E-013  -2.4081091717789770E-006  -9.6273381796853799E-009  -1.9334314686811324E-006
   4.1313894513671707       -3.4726994511301142E-007  -2.4068211455770110E-007   4.6642972497985286E-003   3.6110440982504667E-006   18.330489120933191        18.330499999999997        1.3326310716550197E-003  -8.2788774077907231E-013  -2.4068211455770110E-006  -9.6205072962202965E-009  -1.9326591364737101E-006
   4.1321226150081154       -3.4719832845135099E-007  -2.4054932449793467E-007   4.6642157482622683E-003   3.6091225875469959E-006   18.330489121313800        18.330499999999997        1.3322640525109963E-003  -8.2726877426903504E-013  -2.4054932449793468E-006  -9.6136824701519294E-009  -1.9318870701697208E-006
   4.1328557786231945       -3.4712383411183258E-007  -2.4041251577516796E-007   4.6641342226080001E-003   3.6072024399213178E-006   18.330489121694498        18.330499999999997        1.3318971715465941E-003  -8.2662926231941024E-013  -2.4041251577516796E-006  -9.6068636949795968E-009  -1.9311153029132424E-006
   4.1335889422182817       -3.4704647035982471E-007  -2.4027162876043997E-007   4.6640526713269759E-003   3.6052836541496269E-006   18.330489122075299        18.330499999999997        1.3315304292415759E-003  -8.2596909097564930E-013  -2.4027162876043997E-006  -9.6000509642145633E-009  -1.9303438776421761E-006
   4.1343221058000115       -3.4696624427559008E-007  -2.4012659100434230E-007   4.6639710926812839E-003   3.6033662290074601E-006   18.330489122456225        18.330499999999997        1.3311638251695566E-003  -8.2528812833305010E-013  -2.4012659100434231E-006  -9.5932442713642235E-009  -1.9295727166167118E-006
   4.1350552693758340       -3.4688316201129760E-007  -2.3997734591881286E-007   4.6638894849895147E-003   3.6014501632695461E-006   18.330489122837282        18.330499999999997        1.3307973592923657E-003  -8.2458612777488410E-013  -2.3997734591881284E-006  -9.5864436099423021E-009  -1.9288018114688348E-006
   4.1357884329542252       -3.4679722851961311E-007  -2.3982382489117002E-007   4.6638078463557900E-003   3.5995354557092880E-006   18.330489123218449        18.330499999999997        1.3304310311936247E-003  -8.2386296213598467E-013  -2.3982382489117001E-006  -9.5796489734554906E-009  -1.9280312026997453E-006
   4.1365215965448483       -3.4670844685851044E-007  -2.3966600636070622E-007   4.6637261752741381E-003   3.5976221050983254E-006   18.330489123599765        18.330499999999997        1.3300648414651913E-003  -8.2311847478624647E-013  -2.3966600636070621E-006  -9.5728603554125935E-009  -1.9272608671789245E-006
   4.1372547601590286       -3.4661681881732445E-007  -2.3950391394351455E-007   4.6636444706264300E-003   3.5957101102053155E-006   18.330489123981216        18.330499999999997        1.3296987898079988E-003  -8.2235265756391889E-013  -2.3950391394351455E-006  -9.5660777493118786E-009  -1.9264908936918345E-006
   4.1379879237642347       -3.4652234574994904E-007  -2.3933761386133695E-007   4.6635627316795950E-003   3.5937994699145286E-006   18.330489124362828        18.330499999999997        1.3293328762165769E-003  -8.2156565617700446E-013  -2.3933761386133695E-006  -9.5593011490671427E-009  -1.9257214488329293E-006
   4.1387210873290901       -3.4642502964731309E-007  -2.3916721214340605E-007   4.6634809580704834E-003   3.5918901831082677E-006   18.330489124744595        18.330499999999997        1.3289671007047121E-003  -8.2075776349758169E-013  -2.3916721214340607E-006  -9.5525305485876202E-009  -1.9249525355477170E-006
   4.1394542508623573       -3.4632487433369720E-007  -2.3899285172001773E-007   4.6633991497891545E-003   3.5899822485654490E-006   18.330489125126508        18.330499999999997        1.3286014632813961E-003  -8.1992941243931944E-013  -2.3899285172001774E-006  -9.5457659414182962E-009  -1.9241840967065098E-006
   4.1401874143698851       -3.4622186686779492E-007  -2.3881445249869891E-007   4.6633173045991403E-003   3.5880756650739152E-006   18.330489125508596        18.330499999999997        1.3282359639787973E-003  -8.1907971677194622E-013  -2.3881445249869888E-006  -9.5390073211427887E-009  -1.9234156379914800E-006
   4.1409205778575453       -3.4611596253588328E-007  -2.3863021246060973E-007   4.6632354030607028E-003   3.5861704314227521E-006   18.330489125890875        18.330499999999997        1.3278706027806746E-003  -8.1820844937069571E-013  -2.3863021246060974E-006  -9.5322546813464757E-009  -1.9226474570902604E-006
   4.1416537413319707       -3.4600701011865282E-007  -2.3843987439342380E-007   4.6631534412083812E-003   3.5842665464003879E-006   18.330489126273385        18.330499999999997        1.3275053798651793E-003  -8.1731106720011747E-013  -2.3843987439342381E-006  -9.5255080156210551E-009  -1.9218775470973979E-006
   4.1423869048006106       -3.4589485528380545E-007  -2.3824430646631416E-007   4.6630714263678095E-003   3.5823640087944480E-006   18.330489126656172        18.330499999999997        1.3271402952004093E-003  -8.1638617171655839E-013  -2.3824430646631414E-006  -9.5187673175585788E-009  -1.9211074937666835E-006
   4.1431200682719433       -3.4577940175404547E-007  -2.3804434715625113E-007   4.6629893656256567E-003   3.5804628173912127E-006   18.330489127039190        18.330499999999997        1.3267753487300326E-003  -8.1543654884884038E-013  -2.3804434715625111E-006  -9.5120325807447754E-009  -1.9203393068811105E-006
   4.1438532317556271       -3.4566060750812905E-007  -2.3784080688432821E-007   4.6629072657714214E-003   3.5785629709752314E-006   18.330489127422403        18.330499999999997        1.3264105403916840E-003  -8.1446500430948538E-013  -2.3784080688432819E-006  -9.5053037987685305E-009  -1.9195729637112392E-006
   4.1445863952629969       -3.4553848105159109E-007  -2.3763446371502351E-007   4.6628251333060804E-003   3.5766644683280447E-006   18.330489127805791        18.330499999999997        1.3260458701150842E-003  -8.1347437716529224E-013  -2.3763446371502349E-006  -9.4985809652081994E-009  -1.9188084006196606E-006
   4.1453195587609990       -3.4541308170691678E-007  -2.3742606937622976E-007   4.6627429743598152E-003   3.5747673083473619E-006   18.330489128189317        18.330499999999997        1.3256813378403883E-003  -8.1246749908127784E-013  -2.3742606937622974E-006  -9.4918640740587222E-009  -1.9180456399482010E-006
   4.1460527222187968       -3.4528451124479918E-007  -2.3721634246771740E-007   4.6626607947333719E-003   3.5728714899261809E-006   18.330489128572946        18.330499999999997        1.3253169435125606E-003  -8.1144720273418386E-013  -2.3721634246771738E-006  -9.4851531192981760E-009  -1.9172845360252205E-006
   4.1467858856451540       -3.4515291971346447E-007  -2.3700596414881032E-007   4.6625785999211055E-003   3.5709770118562380E-006   18.330489128956650        18.330499999999997        1.3249526870677589E-003  -8.1041631319997260E-013  -2.3700596414881032E-006  -9.4784480945537414E-009  -1.9165250054876294E-006
   4.1475190490458971       -3.4501850116360565E-007  -2.3679561754832401E-007   4.6624964051807131E-003   3.5690838729381726E-006   18.330489129340389        18.330499999999997        1.3245885688084663E-003  -8.0937762365824587E-013  -2.3679561754832399E-006  -9.4717489934845545E-009  -1.9157670115295652E-006
   4.1482522124268968       -3.4488147138237375E-007  -2.3658600708973446E-007   4.6624142384560814E-003   3.5671920719738122E-006   18.330489129724103        18.330499999999997        1.3242245880542571E-003  -8.0833424710477797E-013  -2.3658600708973445E-006  -9.4650558097592410E-009  -1.9150106732551792E-006
   4.1489853757947852       -3.4474208250528748E-007  -2.3637813422877749E-007   4.6623321016470909E-003   3.5653016077643117E-006   18.330489130107697        18.330499999999997        1.3238607452189448E-003  -8.0729032512986975E-013  -2.3637813422877748E-006  -9.4583685370450201E-009  -1.9142565722458077E-006
   4.1497185391570088       -3.4460061684342518E-007  -2.3617399855037689E-007   4.6622499956169693E-003   3.5634124791100377E-006   18.330489130491117        18.330499999999997        1.3234970401817406E-003  -8.0624875022308129E-013  -2.3617399855037689E-006  -9.4516871690119204E-009  -1.9135039322757345E-006
   4.1504517025220489       -3.4445744102878449E-007  -2.3597405307363758E-007   4.6621679199493164E-003   3.5615246848099895E-006   18.330489130874408        18.330499999999997        1.3231334731106232E-003  -8.0521665440401425E-013  -2.3597405307363756E-006  -9.4450116993275154E-009  -1.9127548553995983E-006
   4.1511848658995589       -3.4431290544273946E-007  -2.3577835376844387E-007   4.6620858740570132E-003   3.5596382236614659E-006   18.330489131257558        18.330499999999997        1.3227700432700221E-003  -8.0419643257157845E-013  -2.3577835376844386E-006  -9.4383421216548040E-009  -1.9120069409964435E-006
   4.1519180293008846       -3.4416732788628100E-007  -2.3558694927874799E-007   4.6620038573876891E-003   3.5577530944587365E-006   18.330489131640551        18.330499999999997        1.3224067508240435E-003  -8.0318900271272545E-013  -2.3558694927874798E-006  -9.4316784296553908E-009  -1.9112595322300423E-006
   4.1526511926924439       -3.4402099727759842E-007  -2.3539988130912255E-007   4.6619218694205792E-003   3.5558692961127944E-006   18.330489132023391        18.330499999999997        1.3220435956440158E-003  -8.0219518757463286E-013  -2.3539988130912255E-006  -9.4250206174000833E-009  -1.9105126732736800E-006
   4.1533843560439436       -3.4387417705774931E-007  -2.3521718504729654E-007   4.6618399096512025E-003   3.5539868275271861E-006   18.330489132406111        18.330499999999997        1.3216805779203268E-003  -8.0121572438978925E-013  -2.3521718504729653E-006  -9.4183686789403741E-009  -1.9097662791986107E-006
   4.1541175193641484       -3.4372711899431048E-007  -2.3503900870903309E-007   4.6617579763857117E-003   3.5521056875063104E-006   18.330489132788678        18.330499999999997        1.3213176969291412E-003  -8.0025206628424935E-013  -2.3503900870903307E-006  -9.4117226079786097E-009  -1.9090206210746981E-006
   4.1548506826588643       -3.4358006468143449E-007  -2.3486636611350902E-007   4.6616760592137502E-003   3.5502258748634518E-006   18.330489133171149        18.330499999999997        1.3209549531465789E-003  -7.9930472517315826E-013  -2.3486636611350902E-006  -9.4050823982540172E-009  -1.9082753547593394E-006
   4.1555838459339611       -3.4343329304713668E-007  -2.3469918816915909E-007   4.6615941584875181E-003   3.5483473884130119E-006   18.330489133553517        18.330499999999997        1.3205923458456518E-003  -7.9837731940429274E-013  -2.3469918816915908E-006  -9.3984480435103865E-009  -1.9075320125754314E-006
   4.1563170091960702       -3.4328705312989801E-007  -2.3453727764976890E-007   4.6615122757691068E-003   3.5464702269687233E-006   18.330489133935799        18.330499999999997        1.3202298751745273E-003  -7.9747022485113007E-013  -2.3453727764976890E-006  -9.3918195374939723E-009  -1.9067889381474718E-006
   4.1570501724526370       -3.4314156630375819E-007  -2.3438047986033070E-007   4.6614304121202826E-003   3.5445943893435288E-006   18.330489134318000        18.330499999999997        1.3198675413103914E-003  -7.9658338397924412E-013  -2.3438047986033070E-006  -9.3851968739524292E-009  -1.9060459939342497E-006
   4.1577833357121436       -3.4299702976175924E-007  -2.3422869652542201E-007   4.6613485679615251E-003   3.5427198743490003E-006   18.330489134700084        18.330499999999997        1.3195053434925613E-003  -7.9571666667565131E-013  -2.3422869652542200E-006  -9.3785800466306023E-009  -1.9053031294688188E-006
   4.1585164989842394       -3.4285361888683426E-007  -2.3408176916022430E-007   4.6612667442378830E-003   3.5408466807950310E-006   18.330489135082093        18.330499999999997        1.3191432821970670E-003  -7.9486977944406792E-013  -2.3408176916022430E-006  -9.3719690492694791E-009  -1.9045603271372777E-006
   4.1592496622802813       -3.4271149148684657E-007  -2.3393923785127550E-007   4.6611849448323448E-003   3.5389748074884539E-006   18.330489135463971        18.330499999999997        1.3187813567356957E-003  -7.9404283532996158E-013  -2.3393923785127549E-006  -9.3653638756072279E-009  -1.9038178141002960E-006
   4.1599828255661579       -3.4257077279589383E-007  -2.3380105928995726E-007   4.6611031693937193E-003   3.5371042533533792E-006   18.330489135845756        18.330499999999997        1.3184195675541913E-003  -7.9323464528288280E-013  -2.3380105928995725E-006  -9.3587645197940456E-009  -1.9030750448365962E-006
   4.1607159888121208       -3.4243158445518895E-007  -2.3366725095103494E-007   4.6610214168943415E-003   3.5352350173037811E-006   18.330489136227399        18.330499999999997        1.3180579139903776E-003  -7.9244530893616144E-013  -2.3366725095103493E-006  -9.3521709759492173E-009  -1.9023325835662893E-006
   4.1614491520269352       -3.4229404708984912E-007  -2.3353782495026716E-007   4.6609396862946064E-003   3.5333670981565594E-006   18.330489136608936        18.330499999999997        1.3176963965815314E-003  -7.9167513564895259E-013  -2.3353782495026716E-006  -9.3455832378523631E-009  -1.9015904582915028E-006
   4.1621823152163859       -3.4215827951229224E-007  -2.3341278752910619E-007   4.6608579765560166E-003   3.5315004947374932E-006   18.330489136990384        18.330499999999997        1.3173350149574840E-003  -7.9092441179964464E-013  -2.3341278752910619E-006  -9.3390012993199869E-009  -1.9008487643808507E-006
   4.1629154783863420       -3.4202439799027739E-007  -2.3329213890919846E-007   4.6607762866479503E-003   3.5296352058734034E-006   18.330489137371700        18.330499999999997        1.3169737687489767E-003  -7.9019339742675606E-013  -2.3329213890919845E-006  -9.3324251541749124E-009  -1.9001074602634844E-006
   4.1636486415434337       -3.4189251559651789E-007  -2.3317587324016061E-007   4.6606946155514596E-003   3.5277712303904495E-006   18.330489137752949        18.330499999999997        1.3166126584817711E-003  -7.8948232454497787E-013  -2.3317587324016059E-006  -9.3258547962350480E-009  -1.8993665573833189E-006
   4.1643818046951040       -3.4176274164113459E-007  -2.3306397876717431E-007   4.6606129622620415E-003   3.5259085671139931E-006   18.330489138134080        18.330499999999997        1.3162516834909434E-003  -7.8879139601160026E-013  -2.3306397876717431E-006  -9.3192902193267297E-009  -1.8986260253962261E-006
   4.1651149678498376       -3.4163518119301861E-007  -2.3295643825513782E-007   4.6605313257924025E-003   3.5240472148680279E-006   18.330489138515130        18.330499999999997        1.3158908443097383E-003  -7.8812078533265334E-013  -2.3295643825513781E-006  -9.3127314172724353E-009  -1.8978858495181193E-006
   4.1658481310172775       -3.4150993468044414E-007  -2.3285322896646770E-007   4.6604497051825006E-003   3.5221871724748886E-006   18.330489138896080        18.330499999999997        1.3155301405645709E-003  -7.8747063745451611E-013  -2.3285322896646769E-006  -9.3061783838893669E-009  -1.8971460412674134E-006
   4.1665812942087905       -3.4138709742648386E-007  -2.3275432342108160E-007   4.6603680995040029E-003   3.5203284387538246E-006   18.330489139276985        18.330499999999997        1.3151695721867389E-003  -7.8684106535355967E-013  -2.3275432342108160E-006  -9.2996311129884069E-009  -1.8964065902899389E-006
   4.1673144573897547       -3.4126675928878162E-007  -2.3265968895865085E-007   4.6602865078834797E-003   3.5184710126418504E-006   18.330489139657789        18.330499999999997        1.3148091388188474E-003  -7.8623215290921350E-013  -2.3265968895865084E-006  -9.2930895988015953E-009  -1.8956675581976756E-006
   4.1680476205309507       -3.4114900477663482E-007  -2.3256929054585915E-007   4.6602049294822510E-003   3.5166148930632806E-006   18.330489140038523        18.330499999999997        1.3144488410146919E-003  -7.8564396494944622E-013  -2.3256929054585913E-006  -9.2865538355135478E-009  -1.8949288783041716E-006
   4.1687807836411457       -3.4103391312611710E-007  -2.3248309575235179E-007   4.6601233634559073E-003   3.5147600788473599E-006   18.330489140419193        18.330499999999997        1.3140886784067639E-003  -7.8507654470265453E-013  -2.3248309575235177E-006  -9.2800238169825676E-009  -1.8941904540123905E-006
   4.1695139467261004       -3.4092155894650654E-007  -2.3240107592944176E-007   4.6600418089584456E-003   3.5129065688322069E-006   18.330489140799802        18.330499999999997        1.3137286509265346E-003  -7.8452993491711516E-013  -2.3240107592944175E-006  -9.2734995370978677E-009  -1.8934523804598472E-006
   4.1702471097916840       -3.4081201282744778E-007  -2.3232320302115187E-007   4.6599602651436842E-003   3.5110543618569209E-006   18.330489141180355        18.330499999999997        1.3133687581988441E-003  -7.8400418289236517E-013  -2.3232320302115185E-006  -9.2669809897563873E-009  -1.8927146539502113E-006
   4.1709802728445240       -3.4070534129797510E-007  -2.3224944775610794E-007   4.6598787311336737E-003   3.5092034567599339E-006   18.330489141560836        18.330499999999997        1.3130090007530092E-003  -7.8349931626670005E-013  -2.3224944775610793E-006  -9.2604681688582284E-009  -1.8919772654695161E-006
   4.1717134358920633       -3.4060160666514429E-007  -2.3217977076724585E-007   4.6597972059723002E-003   3.5073538523788736E-006   18.330489141941275        18.330499999999997        1.3126493782122212E-003  -7.8301533743232312E-013  -2.3217977076724584E-006  -9.2539610683003318E-009  -1.8912401912646995E-006
   4.1724465989427886       -3.4050086692219069E-007  -2.3211413108421925E-007   4.6597156887119885E-003   3.5055055475499976E-006   18.330489142321664        18.330499999999997        1.3122898905078050E-003  -7.8255225167658880E-013  -2.3211413108421924E-006  -9.2474596819792840E-009  -1.8905034976319323E-006
   4.1731797620063382       -3.4040317850440769E-007  -2.3205254109795700E-007   4.6596341785411881E-003   3.5036585411079313E-006   18.330489142702017        18.330499999999997        1.3119305375742449E-003  -7.8211024594692045E-013  -2.3205254109795700E-006  -9.2409640037895674E-009  -1.8897672034744729E-006
   4.1739129250940916       -3.4030859721010059E-007  -2.3199524488723577E-007   4.6595526747341288E-003   3.5018128318841831E-006   18.330489143082325        18.330499999999997        1.3115713193481368E-003  -7.8168934129151320E-013  -2.3199524488723576E-006  -9.2344740276189906E-009  -1.8890312863926515E-006
   4.1746460881708858       -3.4021719048023733E-007  -2.3194223696118348E-007   4.6594711764867541E-003   3.4999684188285858E-006   18.330489143462600        18.330499999999997        1.3112122357614555E-003  -7.8129041060887078E-013  -2.3194223696118347E-006  -9.2279897477719485E-009  -1.8882962209004575E-006
   4.1753792512080556       -3.4012901972795108E-007  -2.3189346685143849E-007   4.6593896830262431E-003   3.4981253008755965E-006   18.330489143842840        18.330499999999997        1.3108532867694667E-003  -7.8091351868592275E-013  -2.3189346685143848E-006  -9.2215111585040126E-009  -1.8875615000138181E-006
   4.1761124142143684       -3.4004413663489136E-007  -2.3184878776704728E-007   4.6593081927972227E-003   3.4962834768666698E-006   18.330489144223058        18.330499999999997        1.3104944723232176E-003  -7.8055848020478267E-013  -2.3184878776704726E-006  -9.2150382537461967E-009  -1.8868269664378075E-006
   4.1768455771955670       -3.3996257933904317E-007  -2.3180805726284640E-007   4.6592267045512921E-003   3.4944429456521012E-006   18.330489144603241        18.330499999999997        1.3101357923645230E-003  -7.8022504678784732E-013  -2.3180805726284639E-006  -9.2085710274632306E-009  -1.8860926680566268E-006
   4.1775787401575188       -3.3988437370381231E-007  -2.3177124435676276E-007   4.6591452183731901E-003   3.4926037060831091E-006   18.330489144983424        18.330499999999997        1.3097772468489638E-003  -7.7991276588016526E-013  -2.3177124435676275E-006  -9.2021094736265212E-009  -1.8853585205877198E-006
   4.1783119031068505       -3.3980953938583351E-007  -2.3173831433575209E-007   4.6590637343488844E-003   3.4907657570102507E-006   18.330489145363579        18.330499999999997        1.3094188357115489E-003  -7.7962156014856569E-013  -2.3173831433575207E-006  -9.1956535862088814E-009  -1.8846247143806473E-006
   4.1790450660510023       -3.3973808967572900E-007  -2.3170922759203331E-007   4.6589822525580742E-003   3.4889290972832793E-006   18.330489145743726        18.330499999999997        1.3090605588868443E-003  -7.7935132484031745E-013  -2.3170922759203329E-006  -9.1892033591827701E-009  -1.8838912280519172E-006
   4.1797782289984635       -3.3967002606733453E-007  -2.3168386533496734E-007   4.6589007725525607E-003   3.4870937257505636E-006   18.330489146123860        18.330499999999997        1.3087024163283409E-003  -7.7910154751009656E-013  -2.3168386533496733E-006  -9.1827587865195942E-009  -1.8831579049107389E-006
   4.1805113919588663       -3.3960533748447323E-007  -2.3166166866332380E-007   4.6588192901512188E-003   3.4852596412588689E-006   18.330489146503968        18.330499999999997        1.3083444079369112E-003  -7.7887211225787852E-013  -2.3166166866332378E-006  -9.1763198621890018E-009  -1.8824248976884984E-006
   4.1812445549435981       -3.3954399292108868E-007  -2.3164319263784425E-007   4.6587378147174875E-003   3.4834268426518280E-006   18.330489146884055        18.330499999999997        1.3079865336939479E-003  -7.7866223850014821E-013  -2.3164319263784424E-006  -9.1698865801497554E-009  -1.8816919797730786E-006
   4.1819777179169977       -3.3948599605498272E-007  -2.3162913221639229E-007   4.6586563482041354E-003   3.4815953288918268E-006   18.330489147264135        18.330499999999997        1.3076287936979591E-003  -7.7847223075728105E-013  -2.3162913221639227E-006  -9.1634589347845807E-009  -1.8809596745567464E-006
   4.1827108808509195       -3.3943138260455939E-007  -2.3161895872129404E-007   4.6585748831407432E-003   3.4797650989234331E-006   18.330489147644165        18.330499999999997        1.3072711872425418E-003  -7.7830464132370395E-013  -2.3161895872129402E-006  -9.1570369204133293E-009  -1.8802290179900180E-006
   4.1834440437541316       -3.3938015634990507E-007  -2.3161250140415069E-007   4.6584934167142912E-003   3.4779361516001476E-006   18.330489148024185        18.330499999999997        1.3069137146655286E-003  -7.7815823245689102E-013  -2.3161250140415068E-006  -9.1506205310411272E-009  -1.8794980794121130E-006
   4.1841772066323522       -3.3933230866111633E-007  -2.3160987438780447E-007   4.6584119496249719E-003   3.4761084857843167E-006   18.330489148404205        18.330499999999997        1.3065563759817214E-003  -7.7803222969869672E-013  -2.3160987438780445E-006  -9.1442097607071736E-009  -1.8787671552091109E-006
   4.1849103694914476       -3.3928783225777191E-007  -2.3161108504531680E-007   4.6583304818580877E-003   3.4742821003391361E-006   18.330489148784203        18.330499999999997        1.3061991711166409E-003  -7.7792694121345757E-013  -2.3161108504531680E-006  -9.1378046034559369E-009  -1.8780368014627456E-006
   4.1856435323380436       -3.3924671203144944E-007  -2.3161606844987149E-007   4.6582490131250051E-003   3.4724569941271293E-006   18.330489149164208        18.330499999999997        1.3058421003221809E-003  -7.7784216603999403E-013  -2.3161606844987148E-006  -9.1314050533332865E-009  -1.8773067447466671E-006
   4.1863766951795789       -3.3920892306431891E-007  -2.3162465575222114E-007   4.6581675425619411E-003   3.4706331660100273E-006   18.330489149544224        18.330499999999997        1.3054851629102464E-003  -7.7777770485730677E-013  -2.3162465575222112E-006  -9.1250111043854494E-009  -1.8765770277405014E-006
   4.1871098580245452       -3.3917442470982202E-007  -2.3163669933881939E-007   4.6580860701245126E-003   3.4688106148481717E-006   18.330489149924237        18.330499999999997        1.3051283591556332E-003  -7.7773289408756402E-013  -2.3163669933881939E-006  -9.1186227506575922E-009  -1.8758474252018599E-006
   4.1878430208825694       -3.3914316100195208E-007  -2.3165204415053093E-007   4.6580045964501595E-003   3.4669893395003161E-006   18.330489150304231        18.330499999999997        1.3047716890117187E-003  -7.7770706004865919E-013  -2.3165204415053091E-006  -9.1122399861896170E-009  -1.8751179240639275E-006
   4.1885761837650524       -3.3911506197493594E-007  -2.3167052498966012E-007   4.6579231226529004E-003   3.4651693388220487E-006   18.330489150684237        18.330499999999997        1.3044151527361468E-003  -7.7769952447122534E-013  -2.3167052498966010E-006  -9.1058628050175633E-009  -1.8743885962643697E-006
   4.1893093466357909       -3.3909004430540562E-007  -2.3169196879556931E-007   4.6578416499055411E-003   3.4633506117882614E-006   18.330489151064235        18.330499999999997        1.3040587496621254E-003  -7.7770955007925916E-013  -2.3169196879556930E-006  -9.0994912015958104E-009  -1.8736594398203363E-006
   4.1900425094671938       -3.3906801225465502E-007  -2.3171621195185074E-007   4.6577601794511939E-003   3.4615331573534263E-006   18.330489151444219        18.330499999999997        1.3037024803417806E-003  -7.7773630425432394E-013  -2.3171621195185073E-006  -9.0931251703102455E-009  -1.8729303645168156E-006
   4.1907756722680300       -3.3904885592028445E-007  -2.3174301613727928E-007   4.6576787123602829E-003   3.4597169743829462E-006   18.330489151824189        18.330499999999997        1.3033463441029060E-003  -7.7777868918860763E-013  -2.3174301613727928E-006  -9.0867647052394100E-009  -1.8722012092020081E-006
   4.1915088350440008       -3.3903244938833441E-007  -2.3177175993692974E-007   4.6575972496918465E-003   3.4579020617510490E-006   18.330489152204120        18.330499999999997        1.3029903411789581E-003  -7.7783566296071513E-013  -2.3177175993692973E-006  -9.0804098004938062E-009  -1.8714720687431500E-006
   4.1922419978009708       -3.3901863302715460E-007  -2.3180214923117595E-007   4.6575157928871926E-003   3.4560884183327602E-006   18.330489152584036        18.330499999999997        1.3026344717992839E-003  -7.7790498772643130E-013  -2.3180214923117595E-006  -9.0740604501899084E-009  -1.8707423496293418E-006
   4.1929751605455641       -3.3900723818097749E-007  -2.3183400321583942E-007   4.6574343433769694E-003   3.4542760430024371E-006   18.330489152963906        18.330499999999997        1.3022787352899897E-003  -7.7798529980239058E-013  -2.3183400321583942E-006  -9.0677166484484064E-009  -1.8700125575274159E-006
   4.1937083232852173       -3.3899809401060795E-007  -2.3186716535840080E-007   4.6573529025290585E-003   3.4524649346336379E-006   18.330489153343741        18.330499999999997        1.3019231321948893E-003  -7.7807561469731648E-013  -2.3186716535840079E-006  -9.0613783893864761E-009  -1.8692828545582816E-006
   4.1944414860284231       -3.3899102994291805E-007  -2.3190150084540436E-007   4.6572714716577304E-003   3.4506550920985273E-006   18.330489153723523        18.330499999999997        1.3015676618389079E-003  -7.7817503100006219E-013  -2.3190150084540435E-006  -9.0550456671191905E-009  -1.8685532647660186E-006
   4.1951746487848052       -3.3898587768823981E-007  -2.3193689184907464E-007   4.6571900520224908E-003   3.4488465142677029E-006   18.330489154103251        18.330499999999997        1.3012123247592626E-003  -7.7828271991884381E-013  -2.3193689184907462E-006  -9.0487184757626685E-009  -1.8678238841530952E-006
   4.1959078115657702       -3.3898247274728778E-007  -2.3197323436761358E-007   4.6571086448100145E-003   3.4470392000085890E-006   18.330489154482919        18.330499999999997        1.3008571202836842E-003  -7.7839791006287045E-013  -2.3197323436761357E-006  -9.0423968094217972E-009  -1.8670946692310229E-006
   4.1966409743346196       -3.3898065580850097E-007  -2.3201043210487486E-007   4.6570272511052696E-003   3.4452331483083099E-006   18.330489154862530        18.330499999999997        1.3005020489453276E-003  -7.7851989338317755E-013  -2.3201043210487484E-006  -9.0360806626257746E-009  -1.8663657820413411E-006
   4.1973741370642799       -3.3898027357727854E-007  -2.3204839634699612E-007   4.6569458718469557E-003   3.4434283581312021E-006   18.330489155242052        18.330499999999997        1.3001471100891069E-003  -7.7864799754022918E-013  -2.3204839634699610E-006  -9.0297700298251186E-009  -1.8656371095992076E-006
   4.1981072997635200       -3.3898117954033981E-007  -2.3208704344285305E-007   4.6568645078338749E-003   3.4416248283544380E-006   18.330489155621507        18.330499999999997        1.2997923042470938E-003  -7.7878158981599025E-013  -2.3208704344285303E-006  -9.0234649051686200E-009  -1.8649086276576899E-006
   4.1988404624380165       -3.3898323445593344E-007  -2.3212629396191407E-007   4.6567831597533037E-003   3.4398225578639974E-006   18.330489156000890        18.330499999999997        1.2994376310421878E-003  -7.7892007084400754E-013  -2.3212629396191405E-006  -9.0171652828391393E-009  -1.8641803968686133E-006
   4.1995736250936337       -3.3898630670344634E-007  -2.3216607127391765E-007   4.6567018281919179E-003   3.4380215455465951E-006   18.330489156380178        18.330499999999997        1.2990830900961672E-003  -7.7906287304055318E-013  -2.3216607127391764E-006  -9.0108711570265667E-009  -1.8634524569050544E-006
   4.2003067877369942       -3.3899027244885930E-007  -2.3220630135214507E-007   4.6566205136565940E-003   3.4362217902882672E-006   18.330489156759388        18.330499999999997        1.2987286819335692E-003  -7.7920945505873911E-013  -2.3220630135214506E-006  -9.0045825219193808E-009  -1.8627247460766295E-006
   4.2010399503755327       -3.3899501571323925E-007  -2.3224691188397533E-007   4.6565392165818396E-003   3.4344232909742637E-006   18.330489157138523        18.330499999999997        1.2983744061730910E-003  -7.7935930127026278E-013  -2.3224691188397533E-006  -8.9982993717074701E-009  -1.8619973475763544E-006
   4.2017731130177456       -3.3900042939972181E-007  -2.3228784339175624E-007   4.6564579374175291E-003   3.4326260464884223E-006   18.330489157517551        18.330499999999997        1.2980202624295436E-003  -7.7951199562789105E-013  -2.3228784339175622E-006  -8.9920217005789642E-009  -1.8612702409228504E-006
   4.2025062756732492       -3.3900641867630741E-007  -2.3232920355098605E-007   4.6563766780838003E-003   3.4308300557130477E-006   18.330489157896483        18.330499999999997        1.2976662512134301E-003  -7.7966729600416986E-013  -2.3232920355098603E-006  -8.9857495027181318E-009  -1.8605435160165306E-006
   4.2032394383534646       -3.3901290732205582E-007  -2.3237106356786073E-007   4.6562954397964219E-003   3.4290353175272372E-006   18.330489158275331        18.330499999999997        1.2973123721143735E-003  -7.7982505956772349E-013  -2.3237106356786072E-006  -8.9794827723039704E-009  -1.8598172026830680E-006
   4.2039726010211558       -3.3901983368293117E-007  -2.3241327831103540E-007   4.6562142213354323E-003   3.4272418309302949E-006   18.330489158654075        18.330499999999997        1.2969586250292735E-003  -7.7998542750076356E-013  -2.3241327831103539E-006  -8.9732215039355779E-009  -1.8590915808483300E-006
   4.2047057636498000       -3.3902713767538244E-007  -2.3245572742420904E-007   4.6561330212184790E-003   3.4254495948962294E-006   18.330489159032723        18.330499999999997        1.2966050095921057E-003  -7.8014770234018377E-013  -2.3245572742420904E-006  -8.9669656921274036E-009  -1.8583659895116406E-006
   4.2054389262481680       -3.3903476066478348E-007  -2.3249816861830305E-007   4.6560518390246011E-003   3.4236586083138258E-006   18.330489159411268        18.330499999999997        1.2962515263493710E-003  -7.8031123724770642E-013  -2.3249816861830303E-006  -8.9607153311002426E-009  -1.8576405022376825E-006
   4.2061720888219165       -3.3904263975949976E-007  -2.3254036792805832E-007   4.6559706751665439E-003   3.4218688700806690E-006   18.330489159789721        18.330499999999997        1.2958981749283019E-003  -7.8047529522789391E-013  -2.3254036792805832E-006  -8.9544704151061540E-009  -1.8569151090243353E-006
   4.2069052513769085       -3.3905070927045808E-007  -2.3258226213647981E-007   4.6558895298606622E-003   3.4200803790950152E-006   18.330489160168089        18.330499999999997        1.2955449552632635E-003  -7.8063892699998012E-013  -2.3258226213647981E-006  -8.9482309384052771E-009  -1.8561897195268191E-006
   4.2076384139197662       -3.3905890993582114E-007  -2.3262379434346643E-007   4.6558084032737260E-003   3.4182931342544481E-006   18.330489160546357        18.330499999999997        1.2951918672897344E-003  -7.8080179913052311E-013  -2.3262379434346642E-006  -8.9419968952577510E-009  -1.8554646134468195E-006
   4.2083715764579228       -3.3906718831301578E-007  -2.3266492144276919E-007   4.6557272954520258E-003   3.4165071344557567E-006   18.330489160924529        18.330499999999997        1.2948389109318239E-003  -7.8096359176127332E-013  -2.3266492144276918E-006  -8.9357682799230083E-009  -1.8547398271778021E-006
   4.2091047389998737       -3.3907549649166367E-007  -2.3270559286716731E-007   4.6556462065373803E-003   3.4147223785943263E-006   18.330489161302637        18.330499999999997        1.2944860861155971E-003  -7.8112403607255598E-013  -2.3270559286716729E-006  -8.9295450866590823E-009  -1.8540153534412703E-006
   4.2098379015552325       -3.3908379088009140E-007  -2.3274575255090151E-007   4.6555651367637891E-003   3.4129388655640145E-006   18.330489161680621        18.330499999999997        1.2941333924765808E-003  -7.8128285836949433E-013  -2.3274575255090148E-006  -8.9233273097211920E-009  -1.8532911846047418E-006
   4.2105710641354266       -3.3909203111314281E-007  -2.3278534775098859E-007   4.6554840864408663E-003   3.4111565942554714E-006   18.330489162058516        18.330499999999997        1.2937808305541825E-003  -7.8143978140328905E-013  -2.3278534775098858E-006  -8.9171149433578844E-009  -1.8525673325371935E-006
   4.2113042267027252       -3.3910017937991003E-007  -2.3282433778807895E-007   4.6554030559590393E-003   3.4093755636799217E-006   18.330489162436308        18.330499999999997        1.2934283999756597E-003  -7.8159456718982510E-013  -2.3282433778807894E-006  -8.9109079822399144E-009  -1.8518438742504553E-006
   4.2120373892311225       -3.3910820072084458E-007  -2.3286269662851274E-007   4.6553220457390245E-003   3.4075957728210126E-006   18.330489162814001        18.330499999999997        1.2930761007081629E-003  -7.8174699333952975E-013  -2.3286269662851272E-006  -8.9047064209435498E-009  -1.8511207445148914E-006
   4.2127705517293892       -3.3911606339766989E-007  -2.3290040190816829E-007   4.6552410560684009E-003   3.4058172205790112E-006   18.330489163191601        18.330499999999997        1.2927239326724549E-003  -7.8189690391014875E-013  -2.3290040190816827E-006  -8.8985102537587842E-009  -1.8503978992214275E-006
   4.2135037142031582       -3.3912373936163113E-007  -2.3293743681312273E-007   4.6551600870912311E-003   3.4040399058629743E-006   18.330489163569087        18.330499999999997        1.2923718957864676E-003  -7.8204415811256562E-013  -2.3293743681312273E-006  -8.8923194750107418E-009  -1.8496754166527041E-006
   4.2142368766582914       -3.3913120479176539E-007  -2.3297378673749255E-007   4.6550791387570132E-003   3.4022638275825594E-006   18.330489163946456        18.330499999999997        1.2920199899543593E-003  -7.8218864774892616E-013  -2.3297378673749253E-006  -8.8861340790259429E-009  -1.8489533560953344E-006
   4.2149700391014093       -3.3913844044296113E-007  -2.3300944656735532E-007   4.6549982108903768E-003   3.4004889846467551E-006   18.330489164323748        18.330499999999997        1.2916682153824787E-003  -7.8233029178805616E-013  -2.3300944656735531E-006  -8.8799540601333763E-009  -1.8482316259330870E-006
   4.2157032015399434       -3.3914543213030651E-007  -2.3304442315014358E-007   4.6549173032245190E-003   3.3987153759637559E-006   18.330489164700932        18.330499999999997        1.2913165714005092E-003  -7.8246904960121176E-013  -2.3304442315014357E-006  -8.8737794126637776E-009  -1.8475103090017079E-006
   4.2164363639823934       -3.3915217112209345E-007  -2.3307873437828839E-007   4.6548364154101532E-003   3.3969430004403413E-006   18.330489165078014        18.330499999999997        1.2909650582235575E-003  -7.8260493265449284E-013  -2.3307873437828839E-006  -8.8676101309440278E-009  -1.8467894084830071E-006
   4.2171695264383660       -3.3915865439700028E-007  -2.3311240791295744E-007   4.6547555470278501E-003   3.3951718569817981E-006   18.330489165455006        18.330499999999997        1.2906136757777241E-003  -7.8273800177479124E-013  -2.3311240791295742E-006  -8.8614462092981891E-009  -1.8460689614855931E-006
   4.2179026889193025       -3.3916488473895600E-007  -2.3314547966444944E-007   4.6546746976025158E-003   3.3934019444901596E-006   18.330489165831889        18.330499999999997        1.2902624239841275E-003  -7.8286836291315737E-013  -2.3314547966444942E-006  -8.8552876420443609E-009  -1.8453489321705831E-006
   4.2186358513869315       -3.3917087064662883E-007  -2.3317799236101772E-007   4.6545938666271089E-003   3.3916332619885435E-006   18.330489166208690        18.330499999999997        1.2899113027702424E-003  -7.8299616189383918E-013  -2.3317799236101771E-006  -8.8491344239221413E-009  -1.8446294641397145E-006
   4.2193690138157995       -3.3917662611643319E-007  -2.3320999406184776E-007   4.6545130535737252E-003   3.3898658084700321E-006   18.330489166585380        18.330499999999997        1.2895603120853273E-003  -7.8312157959735393E-013  -2.3320999406184775E-006  -8.8429865495710258E-009  -1.8439104555103824E-006
   4.2201021762146791       -3.3918217030016199E-007  -2.3324153777915978E-007   4.6544322578895760E-003   3.3880995828462306E-006   18.330489166961989        18.330499999999997        1.2892094521639312E-003  -7.8324482627321338E-013  -2.3324153777915977E-006  -8.8368440133498546E-009  -1.8431918760800397E-006
   4.2208353385891852       -3.3918752704332381E-007  -2.3327267876223296E-007   4.6543514790249787E-003   3.3863345840375072E-006   18.330489167338520        18.330499999999997        1.2888587223318087E-003  -7.8336613845059169E-013  -2.3327267876223295E-006  -8.8307068096518914E-009  -1.8424737995844596E-006
   4.2215685009451791       -3.3919272419007995E-007  -2.3330347311997777E-007   4.6542707164328682E-003   3.3845708109647912E-006   18.330489167714966        18.330499999999997        1.2885081228226328E-003  -7.8348576619744938E-013  -2.3330347311997776E-006  -8.8245749328714525E-009  -1.8417562019745206E-006
   4.2223016632892794       -3.3919779279832999E-007  -2.3333397478764223E-007   4.6541899695976517E-003   3.3828082625483401E-006   18.330489168091304        18.330499999999997        1.2881576535685342E-003  -7.8360396784177112E-013  -2.3333397478764221E-006  -8.8184483774077757E-009  -1.8410391388418825E-006
   4.2230348256289156       -3.3920276617837110E-007  -2.3336423326289515E-007   4.6541092380565779E-003   3.3810469377076137E-006   18.330489168467590        18.330499999999997        1.2878073147927498E-003  -7.8372099812201111E-013  -2.3336423326289514E-006  -8.8123271376579861E-009  -1.8403225251871310E-006
   4.2237679879725887       -3.3920767884275985E-007  -2.3339429208034489E-007   4.6540285214138446E-003   3.3792868353606537E-006   18.330489168843801        18.330499999999997        1.2874571058333387E-003  -7.8383709868591400E-013  -2.3339429208034489E-006  -8.8062112080171064E-009  -1.8396064052426976E-006
   4.2245011503299006       -3.3921256544700694E-007  -2.3342418823410109E-007   4.6539478193453341E-003   3.3775279544240304E-006   18.330489169219913        18.330499999999997        1.2871070269245505E-003  -7.8395249099265172E-013  -2.3342418823410109E-006  -8.8001005828794508E-009  -1.8388907728516186E-006
   4.2252343127123009       -3.3921745982615251E-007  -2.3345395317816820E-007   4.6538671315876487E-003   3.3757702938110481E-006   18.330489169595964        18.330499999999997        1.2867570782932303E-003  -7.8406737312269150E-013  -2.3345395317816820E-006  -8.7939952566298561E-009  -1.8381755936117902E-006
   4.2259674750810143       -3.3922239442001912E-007  -2.3348361259439883E-007   4.6537864579460899E-003   3.3740138525564719E-006   18.330489169971955        18.330499999999997        1.2864072592769686E-003  -7.8418193111088442E-013  -2.3348361259439883E-006  -8.7878952240778218E-009  -1.8374609374272007E-006
   4.2267006374111116       -3.3922739925207864E-007  -2.3351318873754915E-007   4.6537057982631311E-003   3.3722586296627775E-006   18.330489170347843        18.330499999999997        1.2860575701346053E-003  -7.8429630616546833E-013  -2.3351318873754914E-006  -8.7818004799239590E-009  -1.8367467159035030E-006
   4.2274337997113651       -3.3923250154967390E-007  -2.3354269262944557E-007   4.6536251524932088E-003   3.3705046240527710E-006   18.330489170723681        18.330499999999997        1.2857080111073401E-003  -7.8441062956604955E-013  -2.3354269262944555E-006  -8.7757110185934990E-009  -1.8360328647905169E-006
   4.2281669619873670       -3.3923772489388818E-007  -2.3357212747517943E-007   4.6535445206701085E-003   3.3687518346580161E-006   18.330489171099440        18.330499999999997        1.2853585815265881E-003  -7.8452498854159773E-013  -2.3357212747517941E-006  -8.7696268345481961E-009  -1.8353194625087531E-006
   4.2289001242449782       -3.3924308877148321E-007  -2.3360149140881024E-007   4.6534639028761654E-003   3.3670002604105715E-006   18.330489171475133        18.330499999999997        1.2850092819306960E-003  -7.8463943633573900E-013  -2.3360149140881023E-006  -8.7635479222515685E-009  -1.8346064229055919E-006
   4.2296332864908148       -3.3924860844069992E-007  -2.3363077967137113E-007   4.6533832992176347E-003   3.3652499002418255E-006   18.330489171850758        18.330499999999997        1.2846601116481187E-003  -7.8475400076577916E-013  -2.3363077967137111E-006  -8.7574742761678323E-009  -1.8338938185594248E-006
   4.2303664487323056       -3.3925429504209435E-007  -2.3365998629420693E-007   4.6533027098053419E-003   3.3635007530823690E-006   18.330489172226301        18.330499999999997        1.2843110709117264E-003  -7.8486869147779253E-013  -2.3365998629420691E-006  -8.7514058907626098E-009  -1.8331815832849430E-006
   4.2310996109779522       -3.3926015589171898E-007  -2.3368910535124241E-007   4.6532221347399660E-003   3.3617528178613770E-006   18.330489172601776        18.330499999999997        1.2839621599519087E-003  -7.8498350599573118E-013  -2.3368910535124241E-006  -8.7453427604987144E-009  -1.8324697512608807E-006
   4.2318327732373513       -3.3926619490030148E-007  -2.3371813182867759E-007   4.6531415741013164E-003   3.3600060935065621E-006   18.330489172977163        18.330499999999997        1.2836133780941572E-003  -7.8509843464619555E-013  -2.3371813182867757E-006  -8.7392848798372008E-009  -1.8317582831363443E-006
   4.2325659355219631       -3.3927241306925729E-007  -2.3374706216471453E-007   4.6530610279410583E-003   3.3582605789423593E-006   18.330489173352479        18.330499999999997        1.2832647258631752E-003  -7.8521346440537957E-013  -2.3374706216471451E-006  -8.7332322432306946E-009  -1.8310472276743867E-006
   4.2332990977925018       -3.3927880900875639E-007  -2.3377589451282218E-007   4.6529804962840843E-003   3.3565162732150553E-006   18.330489173727742        18.330499999999997        1.2829162028893488E-003  -7.8532858172055857E-013  -2.3377589451282217E-006  -8.7271848455557864E-009  -1.8303366503639019E-006
   4.2340322600245672       -3.3928537949743109E-007  -2.3380462922644245E-007   4.6528999791147791E-003   3.3547731753363867E-006   18.330489174102912        18.330499999999997        1.2825678088213199E-003  -7.8544377483975152E-013  -2.3380462922644243E-006  -8.7211426815742094E-009  -1.8296264636631129E-006
   4.2347654222269329       -3.3929212003320817E-007  -2.3383326871193452E-007   4.6528194763748752E-003   3.3530312842402320E-006   18.330489174478018        18.330499999999997        1.2822195441954483E-003  -7.8555903672747974E-013  -2.3383326871193450E-006  -8.7151057457789821E-009  -1.8289165856770613E-006
   4.2354985844051694       -3.3929902531200584E-007  -2.3386181742314651E-007   4.6527389879659157E-003   3.3512905988692108E-006   18.330489174853046        18.330499999999997        1.2818714083340673E-003  -7.8567436505163269E-013  -2.3386181742314649E-006  -8.7090740326957903E-009  -1.8282071459819391E-006
   4.2362317465651351       -3.3930608965874360E-007  -2.3389028126942329E-007   4.6526585137533112E-003   3.3495511181663780E-006   18.330489175227992        18.330499999999997        1.2815234017667307E-003  -7.8578976285884805E-013  -2.3389028126942326E-006  -8.7030475368566457E-009  -1.8274980961007687E-006
   4.2369649087134462       -3.3931330735466150E-007  -2.3391866689910014E-007   4.6525780535720479E-003   3.3478128410741190E-006   18.330489175602878        18.330499999999997        1.2811755241197659E-003  -7.8590523698754304E-013  -2.3391866689910013E-006  -8.6970262527921524E-009  -1.8267894635800872E-006
   4.2376980708575287       -3.3932067286129952E-007  -2.3394698091445386E-007   4.6524976072331962E-003   3.3460757665340234E-006   18.330489175977686        18.330499999999997        1.2808277750146835E-003  -7.8602079623826194E-013  -2.3394698091445384E-006  -8.6910101750346698E-009  -1.8260812259709216E-006
   4.2384312330058869       -3.3932818097633329E-007  -2.3397522871791604E-007   4.6524171745341465E-003   3.3443398934862567E-006   18.330489176352419        18.330499999999997        1.2804801549798153E-003  -7.8613645123517502E-013  -2.3397522871791604E-006  -8.6849992981141021E-009  -1.8253734108434987E-006
   4.2391643951681113       -3.3933582680947325E-007  -2.3400341452492765E-007   4.6523367552573037E-003   3.3426052208695495E-006   18.330489176727099        18.330499999999997        1.2801326636409859E-003  -7.8625220667312365E-013  -2.3400341452492764E-006  -8.6789936165554334E-009  -1.8246660037818725E-006
   4.2398975573556719       -3.3934360572688616E-007  -2.3403153957656703E-007   4.6522563491867867E-003   3.3408717476193312E-006   18.330489177101690        18.330499999999997        1.2797853006264656E-003  -7.8636806276355073E-013  -2.3403153957656703E-006  -8.6729931248801324E-009  -1.8239589930063263E-006
   4.2406307195287702       -3.3935151314172175E-007  -2.3405960114916597E-007   4.6521759561252273E-003   3.3391394727932730E-006   18.330489177476217        18.330499999999997        1.2794380664642197E-003  -7.8648400925974309E-013  -2.3405960114916595E-006  -8.6669978180304794E-009  -1.8232524598302187E-006
   4.2413638816635375       -3.3935954427033795E-007  -2.3408759188156222E-007   4.6520955758937339E-003   3.3374083954122603E-006   18.330489177850687        18.330499999999997        1.2790909608086296E-003  -7.8660002211254726E-013  -2.3408759188156220E-006  -8.6610076908289689E-009  -1.8225463484493928E-006
   4.2420970437687480       -3.3936769383928450E-007  -2.3411550031131337E-007   4.6520152083270993E-003   3.3356785144211082E-006   18.330489178225083        18.330499999999997        1.2787439835945764E-003  -7.8671605966498744E-013  -2.3411550031131336E-006  -8.6550227378318491E-009  -1.8218405170355303E-006
   4.2428302058499510       -3.3937595588012383E-007  -2.3414331069082233E-007   4.6519348532821766E-003   3.3339498287733545E-006   18.330489178599422        18.330499999999997        1.2783971347492889E-003  -7.8683206725422407E-013  -2.3414331069082232E-006  -8.6490429536340028E-009  -1.8211350716021780E-006
   4.2435633679130040       -3.3938432348560189E-007  -2.3417100593589703E-007   4.6518545106304290E-003   3.3322223374229232E-006   18.330489178973689        18.330499999999997        1.2780504139067405E-003  -7.8694797444132233E-013  -2.3417100593589702E-006  -8.6430683328320727E-009  -1.8204299920496325E-006
   4.2442965299645223       -3.3939278865462759E-007  -2.3419856950239450E-007   4.6517741802731584E-003   3.3304960393230620E-006   18.330489179347889        18.330499999999997        1.2777038216006216E-003  -7.8706371031073918E-013  -2.3419856950239449E-006  -8.6370988700219935E-009  -1.8197253039418794E-006
   4.2450296920119293       -3.3940134234799081E-007  -2.3422598537730502E-007   4.6516938621365004E-003   3.3287709334262275E-006   18.330489179722033        18.330499999999997        1.2773573574629906E-003  -7.8717919326363014E-013  -2.3422598537730501E-006  -8.6311345598004081E-009  -1.8190209710328679E-006
   4.2457628540637318       -3.3940997450420087E-007  -2.3425323490224909E-007   4.6516135561309136E-003   3.3270470186834427E-006   18.330489180096102        18.330499999999997        1.2770110214196499E-003  -7.8729434348511031E-013  -2.3425323490224908E-006  -8.6251753967636054E-009  -1.8183170081510085E-006
   4.2464960161295151       -3.3941867407597241E-007  -2.3428029697956985E-007   4.6515332621432466E-003   3.3253242940443252E-006   18.330489180470110        18.330499999999997        1.2766648133914033E-003  -7.8740907013306461E-013  -2.3428029697956984E-006  -8.6192213755040094E-009  -1.8176134053719461E-006
   4.2472291782207625       -3.3942742911411276E-007  -2.3430714834100328E-007   4.6514529800293879E-003   3.3236027584551564E-006   18.330489180844069        18.330499999999997        1.2763187333045668E-003  -7.8752327220461777E-013  -2.3430714834100326E-006  -8.6132724906056187E-009  -1.8169101735838645E-006
   4.2479623402971436       -3.3943622687750956E-007  -2.3433376402106600E-007   4.6513727096121112E-003   3.3218824109848971E-006   18.330489181217953        18.330499999999997        1.2759727810883789E-003  -7.8763683966995764E-013  -2.3433376402106599E-006  -8.6073287370795516E-009  -1.8162073799619798E-006
   4.2486955023353348       -3.3944505403925944E-007  -2.3436011801419060E-007   4.6512924506650725E-003   3.3201632506634422E-006   18.330489181591780        18.330499999999997        1.2756269566852611E-003  -7.8774965650654398E-013  -2.3436011801419059E-006  -8.6013901098048603E-009  -1.8155049177834248E-006
   4.2494286643441113       -3.3945389883319083E-007  -2.3438621739192261E-007   4.6512122032358067E-003   3.3184452764464035E-006   18.330489181965547        18.330499999999997        1.2752812600211813E-003  -7.8786173759100030E-013  -2.3438621739192260E-006  -8.5954566034041776E-009  -1.8148028119634063E-006
   4.2501618263290029       -3.3946275221336831E-007  -2.3441217637088049E-007   4.6511319683994181E-003   3.3167284872981107E-006   18.330489182339250        18.330499999999997        1.2749356910163199E-003  -7.8797297620858269E-013  -2.3441217637088048E-006  -8.5895282125370187E-009  -1.8141010627131325E-006
   4.2508949882958671       -3.3947161356838868E-007  -2.3443796013247022E-007   4.6510517457474020E-003   3.3150128821832204E-006   18.330489182712899        18.330499999999997        1.2745902495719223E-003  -7.8808371979985591E-013  -2.3443796013247020E-006  -8.5836049318628970E-009  -1.8133999004801537E-006
   4.2516281502513165       -3.3948048154488011E-007  -2.3446352035048061E-007   4.6509715347345893E-003   3.3132984600657162E-006   18.330489183086474        18.330499999999997        1.2742449356152371E-003  -7.8819384224816554E-013  -2.3446352035048061E-006  -8.5776867560441403E-009  -1.8126990661831025E-006
   4.2523613122027726       -3.3948935356637754E-007  -2.3448880234093582E-007   4.6508913347448125E-003   3.3115852199087927E-006   18.330489183459996        18.330499999999997        1.2738997490696349E-003  -7.8830316908118162E-013  -2.3448880234093580E-006  -8.5717736797444789E-009  -1.8119985453496974E-006
   4.2530944741587424       -3.3949822544147453E-007  -2.3451374667311499E-007   4.6508111451036413E-003   3.3098731606742072E-006   18.330489183833457        18.330499999999997        1.2735546898619491E-003  -7.8841150171561493E-013  -2.3451374667311499E-006  -8.5658656976199141E-009  -1.8112983193860790E-006
   4.2538276361288077       -3.3950709106673935E-007  -2.3453829054076717E-007   4.6507309650918715E-003   3.3081622813223229E-006   18.330489184206872        18.330499999999997        1.2732097579214738E-003  -7.8851862205135372E-013  -2.3453829054076716E-006  -8.5599628043313658E-009  -1.8105983960611210E-006
   4.2545607981244560       -3.3951594221053862E-007  -2.3456236894370317E-007   4.6506507939587799E-003   3.3064525808101713E-006   18.330489184580230        18.330499999999997        1.2728649531727713E-003  -7.8862429641493196E-013  -2.3456236894370316E-006  -8.5540649945260571E-009  -1.8098987243924037E-006
   4.2552939601048774       -3.3952476835327198E-007  -2.3458591563226980E-007   4.6505706309411046E-003   3.3047440582177373E-006   18.330489184953539        18.330499999999997        1.2725202755515066E-003  -7.8872827904645237E-013  -2.3458591563226979E-006  -8.5481722632793881E-009  -1.8091994747240219E-006
   4.2560271220472536       -3.3953355661680283E-007  -2.3460886396331396E-007   4.6504904752681193E-003   3.3030367125839074E-006   18.330489185326790        18.330499999999997        1.2721757250101042E-003  -7.8883031499693380E-013  -2.3460886396331396E-006  -8.5422846055287174E-009  -1.8085004780246895E-006
   4.2567602839603600       -3.3954228731939952E-007  -2.3463104813607867E-007   4.6504103260962297E-003   3.3013305428749750E-006   18.330489185700017        18.330499999999997        1.2718313017845843E-003  -7.8892981961216973E-013  -2.3463104813607866E-006  -8.5364020159623626E-009  -1.8078015118891122E-006
   4.2574934458497014       -3.3955093183886076E-007  -2.3465210031836310E-007   4.6503301825058397E-003   3.2996255480659365E-006   18.330489186073219        18.330499999999997        1.2714870052070763E-003  -7.8902644274292617E-013  -2.3465210031836308E-006  -8.5305244893020130E-009  -1.8071028302010642E-006
   4.2582266077211326       -3.3955944329301553E-007  -2.3467196432237351E-007   4.6502500433565986E-003   3.2979217271320575E-006   18.330489186446378        18.330499999999997        1.2711428355107000E-003  -7.8911888611354961E-013  -2.3467196432237350E-006  -8.5246520202728669E-009  -1.8064039296093288E-006
   4.2589597695812662       -3.3956777609945336E-007  -2.3469060785900769E-007   4.6501699076529112E-003   3.2962190790479266E-006   18.330489186819513        18.330499999999997        1.2707987926313673E-003  -7.8920686405809296E-013  -2.3469060785900768E-006  -8.5187846035994211E-009  -1.8057053227655564E-006
   4.2596929314375220       -3.3957588699470582E-007  -2.3470801185509718E-007   4.6500897745503540E-003   3.2945176027873443E-006   18.330489187192612        18.330499999999997        1.2704548764958256E-003  -7.8929017543861077E-013  -2.3470801185509717E-006  -8.5129222340096863E-009  -1.8050070620366097E-006
   4.2604260932984106       -3.3958373570581299E-007  -2.3472416741372102E-007   4.6500096433527384E-003   3.2928172973226662E-006   18.330489187565714        18.330499999999997        1.2701110873372117E-003  -7.8936866835550506E-013  -2.3472416741372099E-006  -8.5070649062239473E-009  -1.8043091740015317E-006
   4.2611592551735065       -3.3959128535906811E-007  -2.3473907418786532E-007   4.6499295135137009E-003   3.2911181616248874E-006   18.330489187938795        18.330499999999997        1.2697674244841737E-003  -7.8944223198863805E-013  -2.3473907418786531E-006  -8.5012126149663453E-009  -1.8036116601949441E-006
   4.2618924170743115       -3.3959850273129803E-007  -2.3475273689586184E-007   4.6498493846185282E-003   3.2894201946616310E-006   18.330489188311855        18.330499999999997        1.2694238881719264E-003  -7.8951079199015981E-013  -2.3475273689586182E-006  -8.4953653549483871E-009  -1.8029145608500558E-006
   4.2626255789594758       -3.3960535820585087E-007  -2.3476516317522225E-007   4.6497692563803828E-003   3.2877233955239125E-006   18.330489188684915        18.330499999999997        1.2690804786326827E-003  -7.8957429498250163E-013  -2.3476516317522224E-006  -8.4895231213090465E-009  -1.8022179312904540E-006
   4.2633587408067344       -3.3961182685132668E-007  -2.3477637443498188E-007   4.6496891284942485E-003   3.2860277632593949E-006   18.330489189057960        18.330499999999997        1.2687371952231534E-003  -7.8963279596443685E-013  -2.3477637443498187E-006  -8.4836859090436409E-009  -1.8015217505668907E-006
   4.2640919026248625       -3.3961788827126133E-007  -2.3478651249456247E-007   4.6496089995216377E-003   3.2843332968449168E-006   18.330489189430992        18.330499999999997        1.2683940381857653E-003  -7.8968630521614705E-013  -2.3478651249456247E-006  -8.4778537129023098E-009  -1.8008259212662056E-006
   4.2648250644193482       -3.3962353116695032E-007  -2.3479559790229367E-007   4.6495288694589181E-003   3.2826399952660040E-006   18.330489189804034        18.330499999999997        1.2680510077693662E-003  -7.8973514928272480E-013  -2.3479559790229367E-006  -8.4720265276713718E-009  -1.8001306919488842E-006
   4.2655582261960463       -3.3962874485317137E-007  -2.3480357948424622E-007   4.6494487388915127E-003   3.2809478575083964E-006   18.330489190177058        18.330499999999997        1.2677081033080476E-003  -7.8977937354106457E-013  -2.3480357948424622E-006  -8.4662043481374946E-009  -1.7994358701492643E-006
   4.2662913879615676       -3.3963351502814439E-007  -2.3481039175768755E-007   4.6493686082647702E-003   3.2792568825571607E-006   18.330489190550093        18.330499999999997        1.2673653253284238E-003  -7.8981874801142625E-013  -2.3481039175768753E-006  -8.4603871690908615E-009  -1.7987413511692450E-006
   4.2670245497233283       -3.3963782484029325E-007  -2.3481595036976258E-007   4.6492884777843899E-003   3.2775670693965838E-006   18.330489190923128        18.330499999999997        1.2670226731555706E-003  -7.8985299902810501E-013  -2.3481595036976256E-006  -8.4545749853195480E-009  -1.7980471167739361E-006
   4.2677577114898408       -3.3964165823400658E-007  -2.3482016015574769E-007   4.6492083473867558E-003   3.2758784170095022E-006   18.330489191296135        18.330499999999997        1.2666801470028945E-003  -7.8988179396928343E-013  -2.3482016015574769E-006  -8.4487677916088173E-009  -1.7973530935982318E-006
   4.2684908732706743       -3.3964499520718543E-007  -2.3482292038068219E-007   4.6491282167085441E-003   3.2741909243774002E-006   18.330489191669148        18.330499999999997        1.2663377470898208E-003  -7.8990477143062774E-013  -2.3482292038068217E-006  -8.4429655827435836E-009  -1.7966593366780179E-006
   4.2692240350773378       -3.3964781136723219E-007  -2.3482413336986034E-007   4.6490480848953289E-003   3.2725045904783936E-006   18.330489192042144        18.330499999999997        1.2659954727162308E-003  -7.8992153647325218E-013  -2.3482413336986033E-006  -8.4371683534996271E-009  -1.7959657851329280E-006
   4.2699571968679928       -3.3965007853101509E-007  -2.3482369555108519E-007   4.6489679505574777E-003   3.2708194144142665E-006   18.330489192415154        18.330499999999997        1.2656533244056187E-003  -7.8993165507611660E-013  -2.3482369555108516E-006  -8.4313760990791531E-009  -1.7952725566513685E-006
   4.2706903586208860       -3.3965176555256745E-007  -2.3482150073182055E-007   4.6488878120014227E-003   3.2691353952414543E-006   18.330489192788171        18.330499999999997        1.2653113014774817E-003  -7.8993474251175622E-013  -2.3482150073182054E-006  -8.4255888145329745E-009  -1.7945794957662055E-006
   4.2714235203447926       -3.3965283879955757E-007  -2.3481746930915015E-007   4.6488076676258578E-003   3.2674525319472178E-006   18.330489193161188        18.330499999999997        1.2649694044915409E-003  -7.8993038156461173E-013  -2.3481746930915014E-006  -8.4198064946751586E-009  -1.7938866226279687E-006
   4.2721566820451766       -3.3965326355899207E-007  -2.3481154620506828E-007   4.6487275159793782E-003   3.2657708235274956E-006   18.330489193534245        18.330499999999997        1.2646276330806467E-003  -7.8991824065858061E-013  -2.3481154620506826E-006  -8.4140291343527921E-009  -1.7931939912119371E-006
   4.2728898437278922       -3.3965300401236260E-007  -2.3480368718602526E-007   4.6486473556520422E-003   3.2640902689783811E-006   18.330489193907322        18.330499999999997        1.2642859869012430E-003  -7.8989798292918769E-013  -2.3480368718602524E-006  -8.4082567284168228E-009  -1.7925016681835718E-006
   4.2736230053995472       -3.3965202096717353E-007  -2.3479370880521917E-007   4.6485671837440939E-003   3.2624108672953020E-006   18.330489194280442        18.330499999999997        1.2639444665127118E-003  -7.8986922526246183E-013  -2.3479370880521915E-006  -8.4024892717160944E-009  -1.7918095550997182E-006
   4.2743561670675572       -3.3965026689113786E-007  -2.3478149434209173E-007   4.6484869978330214E-003   3.2607326174728968E-006   18.330489194653602        18.330499999999997        1.2636030712857096E-003  -7.8983164273632946E-013  -2.3478149434209172E-006  -8.3967267591033117E-009  -1.7911177551892409E-006
   4.2750893287404361       -3.3964769097300383E-007  -2.3476719287072886E-007   4.6484067980954941E-003   3.2590555185043514E-006   18.330489195026821        18.330499999999997        1.2632618018151576E-003  -7.8978467570269454E-013  -2.3476719287072884E-006  -8.3909691854259120E-009  -1.7904261004383809E-006
   4.2758224904277480       -3.3964425300751113E-007  -2.3475094299903988E-007   4.6483265849313633E-003   3.2573795693815268E-006   18.330489195400116        18.330499999999997        1.2629206577260074E-003  -7.8972872712058633E-013  -2.3475094299903985E-006  -8.3852165455295742E-009  -1.7897350863128842E-006
   4.2765556521410133       -3.3963992247754735E-007  -2.3473287118553526E-007   4.6482463588980163E-003   3.2557047690928863E-006   18.330489195773445        18.330499999999997        1.2625796386525054E-003  -7.8966418622033996E-013  -2.3473287118553525E-006  -8.3794688342529543E-009  -1.7890447014473011E-006
   4.2772888138378748       -3.3963467745580018E-007  -2.3471309093958826E-007   4.6481661206577091E-003   3.2540311167509285E-006   18.330489196146821        18.330499999999997        1.2622387451313025E-003  -7.8959142084259447E-013  -2.3471309093958826E-006  -8.3737260468604300E-009  -1.7883550089351239E-006
   4.2780219754971149       -3.3962850993777190E-007  -2.3469178218675398E-007   4.6480858712823645E-003   3.2523586114206928E-006   18.330489196520269        18.330499999999997        1.2618979767998802E-003  -7.8951124171942916E-013  -2.3469178218675397E-006  -8.3679881784586638E-009  -1.7876661040627515E-006
   4.2787551371275088       -3.3962142733092937E-007  -2.3466966180029495E-007   4.6480056137886156E-003   3.2506872520997423E-006   18.330489196893740        18.330499999999997        1.2615573332987293E-003  -7.8942412628813674E-013  -2.3466966180029495E-006  -8.3622552239224911E-009  -1.7869777761169709E-006
   4.2794882987345018       -3.3961347848080091E-007  -2.3464693418076040E-007   4.6479253499921540E-003   3.2490170377942899E-006   18.330489197267244        18.330499999999997        1.2612168151223142E-003  -7.8933215296987845E-013  -2.3464693418076039E-006  -8.3565271781608170E-009  -1.7862908455358092E-006
   4.2802214603239452       -3.3960471783383655E-007  -2.3462352516958240E-007   4.6478450806870233E-003   3.2473479675106701E-006   18.330489197640766        18.330499999999997        1.2608764218850603E-003  -7.8923617934077748E-013  -2.3462352516958238E-006  -8.3508040360864128E-009  -1.7856046870621748E-006
   4.2809546219024472       -3.3959519102384490E-007  -2.3459937387148774E-007   4.6477648063947248E-003   3.2456800402545331E-006   18.330489198014305        18.330499999999997        1.2605361535175806E-003  -7.8913607015740304E-013  -2.3459937387148772E-006  -8.3450857926088870E-009  -1.7849187696469352E-006
   4.2816877834774205       -3.3958493642900428E-007  -2.3457443037348014E-007   4.6476845274020387E-003   3.2440132550307525E-006   18.330489198387884        18.330499999999997        1.2601960099463394E-003  -7.8903171653803968E-013  -2.3457443037348012E-006  -8.3393724426420645E-009  -1.7842331471237097E-006
   4.2824209450573809       -3.3957398581801176E-007  -2.3454865368691855E-007   4.6476042437953793E-003   3.2423476108427469E-006   18.330489198761462        18.330499999999997        1.2598559908006217E-003  -7.8892302996150248E-013  -2.3454865368691855E-006  -8.3336639810948508E-009  -1.7835478503127295E-006
   4.2831541066518870       -3.3956236543564128E-007  -2.3452200995534926E-007   4.6475239554914973E-003   3.2406831066926236E-006   18.330489199135052        18.330499999999997        1.2595160965976075E-003  -7.8880993804376857E-013  -2.3452200995534926E-006  -8.3279604028743972E-009  -1.7828628610325430E-006
   4.2838872682724682       -3.3955009700059634E-007  -2.3449447096451186E-007   4.6474436622645464E-003   3.2390197415790793E-006   18.330489199508655        18.330499999999997        1.2591763269604486E-003  -7.8869238102143179E-013  -2.3449447096451186E-006  -8.3222617028794230E-009  -1.7821781937592850E-006
   4.2846204298762629       -3.3953719857300845E-007  -2.3446601293147675E-007   4.6473633637758019E-003   3.2373575146251628E-006   18.330489199882283        18.330499999999997        1.2588366818143890E-003  -7.8857030896751582E-013  -2.3446601293147675E-006  -8.3165678764378815E-009  -1.7814939634919210E-006
   4.2853535914425764       -3.3952368533654285E-007  -2.3443661557077938E-007   4.6472830595856553E-003   3.2356964249044422E-006   18.330489200255919        18.330499999999997        1.2584971611048191E-003  -7.8844367971285843E-013  -2.3443661557077935E-006  -8.3108789187077188E-009  -1.7808100802722109E-006
   4.2860867529801867       -3.3950957025388386E-007  -2.3440626141722475E-007   4.6472027491703174E-003   3.2340364714246576E-006   18.330489200629586        18.330499999999997        1.2581577647576821E-003  -7.8831245740390838E-013  -2.3440626141722474E-006  -8.3051948246287550E-009  -1.7801264783507329E-006
   4.2868199144945160       -3.3949486171876387E-007  -2.3437490074926934E-007   4.6471224319879637E-003   3.2323776532021837E-006   18.330489201003267        18.330499999999997        1.2578184927007872E-003  -7.8817639750174029E-013  -2.3437490074926933E-006  -8.2995155891682015E-009  -1.7794431285771689E-006
   4.2875530759914149       -3.3947956360772541E-007  -2.3434223537100355E-007   4.6470421081844238E-003   3.2307199692534646E-006   18.330489201376974        18.330499999999997        1.2574793448508247E-003  -7.8803541029230313E-013  -2.3434223537100355E-006  -8.2938412072992456E-009  -1.7787601324405554E-006
   4.2882862374774895       -3.3946366396231725E-007  -2.3430819786635052E-007   4.6469617767247104E-003   3.2290634185942645E-006   18.330489201750712        18.330499999999997        1.2571403211192194E-003  -7.8788867779404156E-013  -2.3430819786635052E-006  -8.2881716739929664E-009  -1.7780770964388443E-006
   4.2890193989601517       -3.3944715107909273E-007  -2.3427284798192895E-007   4.6468814361056267E-003   3.2274080002395634E-006   18.330489202124479        18.330499999999997        1.2568014214263655E-003  -7.8773591092531670E-013  -2.3427284798192893E-006  -8.2825069842225510E-009  -1.7773943455760652E-006
   4.2897525604479174       -3.3943002017260153E-007  -2.3423622611699561E-007   4.6468010849979183E-003   3.2257537132028913E-006   18.330489202498285        18.330499999999997        1.2564626456937030E-003  -7.8757728955174488E-013  -2.3423622611699559E-006  -8.2768471329576710E-009  -1.7767120724539640E-006
   4.2904857219503407       -3.3941227168482246E-007  -2.3419835862679286E-007   4.6467207222039893E-003   3.2241005564964783E-006   18.330489202872133        18.330499999999997        1.2561239938529303E-003  -7.8741294416156724E-013  -2.3419835862679285E-006  -8.2711921151655410E-009  -1.7760302392580610E-006
   4.2912188834789600       -3.3939390995530410E-007  -2.3415926290901977E-007   4.6466403466233598E-003   3.2224485291291391E-006   18.330489203246024        18.330499999999997        1.2557854658294231E-003  -7.8724297025145457E-013  -2.3415926290901976E-006  -8.2655419258063532E-009  -1.7753488526738953E-006
   4.2919520449904116       -3.3937494244155185E-007  -2.3411895717496014E-007   4.6465599571798447E-003   3.2207976302343294E-006   18.330489203619987        18.330499999999997        1.2554470615564835E-003  -7.8706745446063884E-013  -2.3411895717496014E-006  -8.2598965602670701E-009  -1.7746679744113215E-006
   4.2926852064645242       -3.3935538022423356E-007  -2.3407747031594710E-007   4.6464795527296574E-003   3.2191478588940538E-006   18.330489203993999        18.330499999999997        1.2551087809917836E-003  -7.8688652216319490E-013  -2.3407747031594708E-006  -8.2542560137621922E-009  -1.7739874774121536E-006
   4.2934183679100597       -3.3933523707369711E-007  -2.3403484764213575E-007   4.6463991320187170E-003   3.2174992141261410E-006   18.330489204368067        18.330499999999997        1.2547706240644274E-003  -7.8670024638414809E-013  -2.3403484764213573E-006  -8.2486202812877349E-009  -1.7733073622555234E-006
   4.2941515293324350       -3.3931453009551213E-007  -2.3399109199853748E-007   4.6463186942874478E-003   3.2158516949569773E-006   18.330489204742214        18.330499999999997        1.2544325907145083E-003  -7.8650883059727592E-013  -2.3399109199853748E-006  -8.2429893578741412E-009  -1.7726277124056182E-006
   4.2948846907374998       -3.3929327680924230E-007  -2.3394620535244072E-007   4.6462382387717441E-003   3.2142053004129928E-006   18.330489205116432        18.330499999999997        1.2540946808700889E-003  -7.8631233133091450E-013  -2.3394620535244071E-006  -8.2373632385518505E-009  -1.7719484853583415E-006
   4.2956178521318584       -3.3927149545801773E-007  -2.3390018832138451E-007   4.6461577646616853E-003   3.2125600295199373E-006   18.330489205490718        18.330499999999997        1.2537568944683804E-003  -7.8611078271951566E-013  -2.3390018832138450E-006  -8.2317419183534116E-009  -1.7712696120907579E-006
   4.2963510135229201       -3.3924920479683295E-007  -2.3385305147706020E-007   4.6460772706705192E-003   3.2109158813027926E-006   18.330489205865096        18.330499999999997        1.2534192317059868E-003  -7.8590423681984805E-013  -2.3385305147706019E-006  -8.2261253923106703E-009  -1.7705911373922470E-006
   4.2970841749192044       -3.3922642548481996E-007  -2.3380478792477598E-007   4.6459967558685859E-003   3.2092728547850631E-006   18.330489206239559        18.330499999999997        1.2530816919263375E-003  -7.8569277543232904E-013  -2.3380478792477597E-006  -8.2205136554519599E-009  -1.7699130515591701E-006
   4.2978173363302590       -3.3920317698248156E-007  -2.3375540045254746E-007   4.6459162195754185E-003   3.2076309489889978E-006   18.330489206614114        18.330499999999997        1.2527442753936502E-003  -7.8547643665075912E-013  -2.3375540045254746E-006  -8.2149067028066680E-009  -1.7692353515333359E-006
   4.2985504977676321       -3.3917947721856839E-007  -2.3370490602100358E-007   4.6458356613024504E-003   3.2059901629333964E-006   18.330489206988744        18.330499999999997        1.2524069820662742E-003  -7.8525528495682496E-013  -2.3370490602100357E-006  -8.2093045293918865E-009  -1.7685580409279286E-006
   4.2992836591874504       -3.3915534262913766E-007  -2.3365333569919870E-007   4.6457550807450189E-003   3.2043504957620161E-006   18.330489207363492        18.330499999999997        1.2520698122140050E-003  -7.8502942929209481E-013  -2.3365333569919868E-006  -8.2037071306553477E-009  -1.7678812763400343E-006
   4.3000168205700691       -3.3913078232123055E-007  -2.3360065358702437E-007   4.6456744769512084E-003   3.2027119465651889E-006   18.330489207738339        18.330499999999997        1.2517327652115961E-003  -7.8479857624046147E-013  -2.3360065358702436E-006  -8.1981145018652924E-009  -1.7672046570330242E-006
   4.3007499819242376       -3.3910579861128586E-007  -2.3354634032366334E-007   4.6455938441539108E-003   3.2010745143707106E-006   18.330489208113288        18.330499999999997        1.2513958413319390E-003  -7.8456288599318418E-013  -2.3354634032366333E-006  -8.1925266380763981E-009  -1.7665284555936345E-006
   4.3014831432553668       -3.3908036200497402E-007  -2.3349044778029537E-007   4.6455131823135570E-003   3.1994381982148555E-006   18.330489208488356        18.330499999999997        1.2510590405351112E-003  -7.8432076030420400E-013  -2.3349044778029537E-006  -8.1869435343781169E-009  -1.7658518931000409E-006
   4.3022163045693063       -3.3905445959585818E-007  -2.3343311497174803E-007   4.6454324922763643E-003   3.1978029971339162E-006   18.330489208863554        18.330499999999997        1.2507223630827844E-003  -7.8407236429039019E-013  -2.3343311497174802E-006  -8.1813651858609534E-009  -1.7651758048617613E-006
   4.3029494658726577       -3.3902808647742491E-007  -2.3337450743086009E-007   4.6453517751534144E-003   3.1961689101635249E-006   18.330489209238891        18.330499999999997        1.2503858083356412E-003  -7.8381818030306939E-013  -2.3337450743086008E-006  -8.1757915876140089E-009  -1.7645003426559493E-006
   4.3036826271728295       -3.3900124392338975E-007  -2.3331479705889362E-007   4.6452710321049804E-003   3.1945359363385298E-006   18.330489209614321        18.330499999999997        1.2500493765629937E-003  -7.8355868714198639E-013  -2.3331479705889360E-006  -8.1702227347281386E-009  -1.7638255292591522E-006
   4.3044157884783401       -3.3897394130690346E-007  -2.3325411906916655E-007   4.6451902639008894E-003   3.1929040746923132E-006   18.330489209989882        18.330499999999997        1.2497130680041374E-003  -7.8329467080598191E-013  -2.3325411906916653E-006  -8.1646586222934979E-009  -1.7631514463611284E-006
   4.3051489497987330       -3.3894619285470458E-007  -2.3319275505362399E-007   4.6451094727441378E-003   3.1912733242570093E-006   18.330489210365531        18.330499999999997        1.2493768820292983E-003  -7.8302664229820102E-013  -2.3319275505362399E-006  -8.1590992453953236E-009  -1.7624780043461562E-006
   4.3058821111455652       -3.3891802581168859E-007  -2.3313100853895163E-007   4.6450286610397436E-003   3.1896436840612947E-006   18.330489210741298        18.330499999999997        1.2490408191675800E-003  -7.8275560558586603E-013  -2.3313100853895162E-006  -8.1535445991093665E-009  -1.7618054431901360E-006
   4.3066152724744731       -3.3888948060701479E-007  -2.3306916969948249E-007   4.6449478310549540E-003   3.1880151532590549E-006   18.330489211117150        18.330499999999997        1.2487048787619536E-003  -7.8248266927661874E-013  -2.3306916969948249E-006  -8.1479946789444794E-009  -1.7611338961084586E-006
   4.3073484337663226       -3.3886060781466950E-007  -2.3300747700334700E-007   4.6448669845787971E-003   3.1863877309488889E-006   18.330489211493063        18.330499999999997        1.2483690610691908E-003  -7.8220881516100911E-013  -2.3300747700334698E-006  -8.1424494802184293E-009  -1.7604630835773465E-006
   4.3080815950298463       -3.3883146503090134E-007  -2.3294608223913991E-007   4.6447861224648713E-003   3.1847614161684467E-006   18.330489211869057        18.330499999999997        1.2480333663278020E-003  -7.8193505384353063E-013  -2.3294608223913990E-006  -8.1369089980466588E-009  -1.7597930537832011E-006
   4.3088147562704515       -3.3880211248071505E-007  -2.3288523342744558E-007   4.6447052463967674E-003   3.1831362079637696E-006   18.330489212245105        18.330499999999997        1.2476977938804712E-003  -7.8166207038504517E-013  -2.3288523342744556E-006  -8.1313732275772818E-009  -1.7591237278348143E-006
   4.3095479174939850       -3.3877261809120748E-007  -2.3282519841593614E-007   4.6446243593798653E-003   3.1815121053809113E-006   18.330489212621210        18.330499999999997        1.2473623442795585E-003  -7.8139085791865791E-013  -2.3282519841593613E-006  -8.1258421639548972E-009  -1.7584551990084555E-006
   4.3102810787070487       -3.3874305827877628E-007  -2.3276626225231061E-007   4.6445434732921911E-003   3.1798891074652517E-006   18.330489212997335        18.330499999999997        1.2470270168553803E-003  -7.8112258384474015E-013  -2.3276626225231059E-006  -8.1203158023321802E-009  -1.7577875226000402E-006
   4.3110142399170472       -3.3871351837001400E-007  -2.3270878911944835E-007   4.6444625916935486E-003   3.1782672132614008E-006   18.330489213373447        18.330499999999997        1.2466918122012382E-003  -7.8085845242848947E-013  -2.3270878911944834E-006  -8.1147941378558371E-009  -1.7571207837420724E-006
   4.3117474011325028       -3.3868409470419999E-007  -2.3265311870105917E-007   4.6443817149129773E-003   3.1766464218124892E-006   18.330489213749555        18.330499999999997        1.2463567299336258E-003  -7.8059983829586915E-013  -2.3265311870105915E-006  -8.1092771656708208E-009  -1.7564550125663058E-006
   4.3124805623629525       -3.3865489280721429E-007  -2.3259953437499881E-007   4.6443008425798441E-003   3.1750267321604260E-006   18.330489214125620        18.330499999999997        1.2460217696523893E-003  -7.8034807308813862E-013  -2.3259953437499879E-006  -8.1037648809238342E-009  -1.7557901390494304E-006
   4.3132137236199632       -3.3862602453369808E-007  -2.3254826919279261E-007   4.6442199738358269E-003   3.1734081433436425E-006   18.330489214501668        18.330499999999997        1.2456869318506719E-003  -7.8010434518428480E-013  -2.3254826919279259E-006  -8.0982572787478872E-009  -1.7551261471375412E-006
   4.3139468848586651       -3.3859760689490939E-007  -2.3249953209635616E-007   4.6441391073917364E-003   3.1717906545260702E-006   18.330489214877684        18.330499999999997        1.2453522158425150E-003  -7.7986979618088709E-013  -2.3249953209635615E-006  -8.0927543547087326E-009  -1.7544630973324193E-006
   4.3146800460604480       -3.3856976169694535E-007  -2.3245369542253842E-007   4.6440582396788952E-003   3.1701742648144412E-006   18.330489215253682        18.330499999999997        1.2450176221560293E-003  -7.7964546464454937E-013  -2.3245369542253840E-006  -8.0872561041775273E-009  -1.7538007604620385E-006
   4.3154132072340303       -3.3854262017307354E-007  -2.3241094734782584E-007   4.6439773682008280E-003   3.1685589732561476E-006   18.330489215629704        18.330499999999997        1.2446831504102588E-003  -7.7943255151426740E-013  -2.3241094734782584E-006  -8.0817625223278526E-009  -1.7531392197480540E-006
   4.3161463683848149       -3.3851631087833695E-007  -2.3237126836115341E-007   4.6438964921294013E-003   3.1669447789068764E-006   18.330489216005713        18.330499999999997        1.2443488002272188E-003  -7.7923199718057512E-013  -2.3237126836115339E-006  -8.0762736043619088E-009  -1.7524783739513912E-006
   4.3168795295186477       -3.3849094834215425E-007  -2.3233462171397844E-007   4.6438156108274970E-003   3.1653316808223205E-006   18.330489216381743        18.330499999999997        1.2440145721226694E-003  -7.7904398552523751E-013  -2.3233462171397843E-006  -8.0707893454861166E-009  -1.7518178898889779E-006
   4.3176126906421279       -3.3846663420809207E-007  -2.3230096863743314E-007   4.6437347237657271E-003   3.1637196780575058E-006   18.330489216757808        18.330499999999997        1.2436804657169965E-003  -7.7886865622922771E-013  -2.3230096863743312E-006  -8.0653097409063718E-009  -1.7511577155380763E-006
   4.3183458517626594       -3.3844345661451753E-007  -2.3227026988157815E-007   4.6436538305249363E-003   3.1621087696666765E-006   18.330489217133874        18.330499999999997        1.2433464806197048E-003  -7.7870604230574907E-013  -2.3227026988157813E-006  -8.0598347858275086E-009  -1.7504978584439599E-006
   4.3190790128887642       -3.3842148855049839E-007  -2.3224243244412561E-007   4.6435729310605233E-003   3.1604989547026120E-006   18.330489217509964        18.330499999999997        1.2430126173648515E-003  -7.7855597946160449E-013  -2.3224243244412560E-006  -8.0543644754545462E-009  -1.7498382097619766E-006
   4.3198121740299751       -3.3840077081720802E-007  -2.3221672233960025E-007   4.6434920279090361E-003   3.1588902322168676E-006   18.330489217886068        18.330499999999997        1.2426788755649028E-003  -7.7841718814039301E-013  -2.3221672233960025E-006  -8.0488988049879295E-009  -1.7491782315062255E-006
   4.3205453351978678       -3.3838129562967723E-007  -2.3219219925410499E-007   4.6434111249476166E-003   3.1572826012575274E-006   18.330489218262201        18.330499999999997        1.2423452551444693E-003  -7.7828860358437939E-013  -2.3219219925410498E-006  -8.0434377696198533E-009  -1.7485180917184688E-006
   4.3212784963470776       -3.3836300605742356E-007  -2.3216899332658419E-007   4.6433302232761634E-003   3.1556760609984114E-006   18.330489218638306        18.330499999999997        1.2420117556899929E-003  -7.7816702653800372E-013  -2.3216899332658417E-006  -8.0379813649719232E-009  -1.7478568788462095E-006
   4.3220116574595071       -3.3834587143524609E-007  -2.3214775808421203E-007   4.6432493251492377E-003   3.1540706105543237E-006   18.330489219014392        18.330499999999997        1.2416783777425564E-003  -7.7805366768004965E-013  -2.3214775808421203E-006  -8.0325295864674547E-009  -1.7471966520564860E-006
   4.3227448185438622       -3.3832990230778562E-007  -2.3212927291584236E-007   4.6431684322023005E-003   3.1524662489822684E-006   18.330489219390461        18.330499999999997        1.2413451209169954E-003  -7.7794943687026808E-013  -2.3212927291584234E-006  -8.0270824293362296E-009  -1.7465371837069481E-006
   4.3234779796055394       -3.3831514928281589E-007  -2.3211335249515872E-007   4.6430875419840425E-003   3.1508629753474752E-006   18.330489219766502        18.330499999999997        1.2410119850984342E-003  -7.7785718051688288E-013  -2.3211335249515870E-006  -8.0216398888384086E-009  -1.7458795211613462E-006
   4.3242111406503838       -3.3830165085226635E-007  -2.3209988423494330E-007   4.6430066523073348E-003   3.1492607887151661E-006   18.330489220142521        18.330499999999997        1.2406789702498211E-003  -7.7777658055674206E-013  -2.3209988423494330E-006  -8.0162019602348557E-009  -1.7452220149917321E-006
   4.3249443016849929       -3.3828943600959843E-007  -2.3208908160896000E-007   4.6429257582944394E-003   3.1476596881498933E-006   18.330489220518562        18.330499999999997        1.2403460763472090E-003  -7.7770731368570140E-013  -2.3208908160895998E-006  -8.0107686387897717E-009  -1.7445646741377995E-006
   4.3256774627167678       -3.3827853662992497E-007  -2.3208083057768281E-007   4.6428448555764787E-003   3.1460596727154244E-006   18.330489220894606        18.330499999999997        1.2400133031027635E-003  -7.7764983280043790E-013  -2.3208083057768281E-006  -8.0053399197640203E-009  -1.7439079254303870E-006
   4.3264106237542332       -3.3826896677750084E-007  -2.3207495858486701E-007   4.6427639443410162E-003   3.1444607414740669E-006   18.330489221270671        18.330499999999997        1.2396806511426385E-003  -7.7760409004665886E-013  -2.3207495858486701E-006  -7.9999157984177641E-009  -1.7432515081324950E-006
   4.3271437848069167       -3.3826071929532283E-007  -2.3207143701978352E-007   4.6426830268791039E-003   3.1428628934869186E-006   18.330489221646772        18.330499999999997        1.2393481201472083E-003  -7.7756937143597574E-013  -2.3207143701978350E-006  -7.9944962700088825E-009  -1.7425950985686334E-006
   4.3278769458864037       -3.3825377273584111E-007  -2.3207016821894834E-007   4.6426021051854836E-003   3.1412661278115922E-006   18.330489222022891        18.330499999999997        1.2390157100471131E-003  -7.7754544656230134E-013  -2.3207016821894834E-006  -7.9890813297857687E-009  -1.7419389950120011E-006
   4.3286101069468215       -3.3824808976911677E-007  -2.3207098857013774E-007   4.6425211812319810E-003   3.1396704436317094E-006   18.330489222399013        18.330499999999997        1.2386834208013659E-003  -7.7753189261294321E-013  -2.3207098857013774E-006  -7.9836709734272826E-009  -1.7412831518290874E-006
   4.3293432679705974       -3.3824361461211188E-007  -2.3207371420649870E-007   4.6424402567209434E-003   3.1380758400700209E-006   18.330489222775142        18.330499999999997        1.2383512523517445E-003  -7.7752801292222409E-013  -2.3207371420649868E-006  -7.9782651964059173E-009  -1.7406273876124891E-006
   4.3300764289664242       -3.3824027421849911E-007  -2.3207814273877624E-007   4.6423593332280645E-003   3.1364823161930348E-006   18.330489223151272        18.330499999999997        1.2380192046348149E-003  -7.7753300377763282E-013  -2.3207814273877623E-006  -7.9728639940083546E-009  -1.7399716263972685E-006
   4.3308095899396930       -3.3823797948453839E-007  -2.3208405685023965E-007   4.6422784122543848E-003   3.1348898710754135E-006   18.330489223527387        18.330499999999997        1.2376872775708219E-003  -7.7754596626700065E-013  -2.3208405685023965E-006  -7.9674673615499051E-009  -1.7393158732160899E-006
   4.3315427508962481       -3.3823662339474268E-007  -2.3209117572473053E-007   4.6421974952295299E-003   3.1332985037917889E-006   18.330489223903477        18.330499999999997        1.2373554710911410E-003  -7.7756568205358710E-013  -2.3209117572473051E-006  -7.9620752943488605E-009  -1.7386600178313210E-006
   4.3322759118426859       -3.3823607516954518E-007  -2.3209878014997657E-007   4.6421165836199197E-003   3.1317082134161211E-006   18.330489224279546        18.330499999999997        1.2370237851209245E-003  -7.7759058515318274E-013  -2.3209878014997655E-006  -7.9566877877240453E-009  -1.7380038671347717E-006
   4.3330090727864059       -3.3823616457201146E-007  -2.3210629206982228E-007   4.6420356791290196E-003   3.1301189990216026E-006   18.330489224655580        18.330499999999997        1.2366922195828289E-003  -7.7761840908236099E-013  -2.3210629206982227E-006  -7.9513048369911174E-009  -1.7373471449723275E-006
   4.3337422337359328       -3.3823669809891055E-007  -2.3211351115483853E-007   4.6419547847867558E-003   3.1285308596799498E-006   18.330489225031563        18.330499999999997        1.2363607744304813E-003  -7.7764679511610654E-013  -2.3211351115483853E-006  -7.9459264374676688E-009  -1.7366898091621787E-006
   4.3344753947007879       -3.3823748203997086E-007  -2.3212029483454032E-007   4.6418739089133382E-003   3.1269437944616994E-006   18.330489225407476        18.330499999999997        1.2360294495971610E-003  -7.7767470914563999E-013  -2.3212029483454031E-006  -7.9405525844651455E-009  -1.7360325673581485E-006
   4.3352085556925646       -3.3823832699833162E-007  -2.3212658601869288E-007   4.6417930534262348E-003   3.1253578024338801E-006   18.330489225783303        18.330499999999997        1.2356982453561704E-003  -7.7770127786269402E-013  -2.3212658601869287E-006  -7.9351832732883198E-009  -1.7353754555701876E-006
   4.3359417166649123       -3.3823905274767931E-007  -2.3213234569142626E-007   4.6417122181030487E-003   3.1237728827897334E-006   18.330489226159038        18.330499999999997        1.2353671610432989E-003  -7.7772587336538983E-013  -2.3213234569142625E-006  -7.9298184996729499E-009  -1.7347187006963470E-006
   4.3366748776007595       -3.3823949026742269E-007  -2.3213753488637431E-007   4.6416314027388928E-003   3.1221890346599164E-006   18.330489226534670        18.330499999999997        1.2350361968951815E-003  -7.7774797431135531E-013  -2.3213753488637431E-006  -7.9244582591407081E-009  -1.7340622059997168E-006
   4.3374080385087810       -3.3823948272476963E-007  -2.3214211674040972E-007   4.6415506071469867E-003   3.1206062571203405E-006   18.330489226910206        18.330499999999997        1.2347053528290930E-003  -7.7776708794820685E-013  -2.3214211674040971E-006  -7.9191025470330720E-009  -1.7334059847040151E-006
   4.3381411993943635       -3.3823888653924476E-007  -2.3214605050393141E-007   4.6414698310861804E-003   3.1190245492549795E-006   18.330489227285636        18.330499999999997        1.2343746287527813E-003  -7.7778276885481185E-013  -2.3214605050393141E-006  -7.9137513587210247E-009  -1.7327500879707856E-006
   4.3388743602633504       -3.3823757122156849E-007  -2.3214929770700619E-007   4.6413890743177205E-003   3.1174439101477702E-006   18.330489227660959        18.330499999999997        1.2340440245776061E-003  -7.7779455974486158E-013  -2.3214929770700619E-006  -7.9084046895781847E-009  -1.7320944679300124E-006
   4.3396075211223355       -3.3823542215248637E-007  -2.3215183509060464E-007   4.6413083367214999E-003   3.1158643388819833E-006   18.330489228036200        18.330499999999997        1.2337135405125624E-003  -7.7780222778385399E-013  -2.3215183509060462E-006  -7.9030625349764088E-009  -1.7314392354927383E-006
   4.3403406819787156       -3.3823233848354214E-007  -2.3215383075160843E-007   4.6412276201053555E-003   3.1142858345401123E-006   18.330489228411345        18.330499999999997        1.2333831758524973E-003  -7.7780520556989421E-013  -2.3215383075160843E-006  -7.8977248902891434E-009  -1.7307842067770967E-006
   4.3410738428410180       -3.3822824668417712E-007  -2.3215499679540022E-007   4.6411469216485132E-003   3.1127083962031734E-006   18.330489228786391        18.330499999999997        1.2330529307903446E-003  -7.7780392235792910E-013  -2.3215499679540020E-006  -7.8923917508863129E-009  -1.7301298449823939E-006
   4.3418070037187597       -3.3822307119834805E-007  -2.3215528309260050E-007   4.6410662410560468E-003   3.1111320229510266E-006   18.330489229161333        18.330499999999997        1.2327228052035886E-003  -7.7779731406613335E-013  -2.3215528309260049E-006  -7.8870631121364452E-009  -1.7294754152692552E-006
   4.3425401646235429       -3.3821675159396718E-007  -2.3215465703057474E-007   4.6409855782047630E-003   3.1095567138600072E-006   18.330489229536198        18.330499999999997        1.2323927993319471E-003  -7.7778507139285836E-013  -2.3215465703057474E-006  -7.8817389693985775E-009  -1.7288212515201722E-006
   4.3432733255085152       -3.3820924112026016E-007  -2.3215308679303404E-007   4.6409049329850594E-003   3.1079824681329076E-006   18.330489229910974        18.330499999999997        1.2320629125124835E-003  -7.7776697724464375E-013  -2.3215308679303403E-006  -7.8764193184615117E-009  -1.7281675024441448E-006
   4.3440064863571246       -3.3820050516785226E-007  -2.3215054145014603E-007   4.6408243052915507E-003   3.1064092849081602E-006   18.330489230285639        18.330499999999997        1.2317331449975925E-003  -7.7774284504205854E-013  -2.3215054145014601E-006  -7.8711041548978513E-009  -1.7275140425841153E-006
   4.3447396471780326       -3.3819051977856073E-007  -2.3214699126609232E-007   4.6407436950219368E-003   3.1048371632709596E-006   18.330489230660241        18.330499999999997        1.2314034970313569E-003  -7.7771251678015254E-013  -2.3214699126609231E-006  -7.8657934741040450E-009  -1.7268608191446745E-006
   4.3454728079766216       -3.3817926886695121E-007  -2.3214239430200906E-007   4.6406631021989669E-003   3.1032661023144831E-006   18.330489231034754        18.330499999999997        1.2310739679404713E-003  -7.7767575467871292E-013  -2.3214239430200904E-006  -7.8604872715051685E-009  -1.7262078995131157E-006
   4.3462059687587322       -3.3816674432706394E-007  -2.3213660102285776E-007   4.6405825279260734E-003   3.1016961011318687E-006   18.330489231409160        18.330499999999997        1.2307445579617631E-003  -7.7763249984628771E-013  -2.3213660102285774E-006  -7.8551855425271778E-009  -1.7255553061097136E-006
   4.3469391295309583       -3.3815293913945044E-007  -2.3212962393480495E-007   4.6405019716466243E-003   3.1001271588155723E-006   18.330489231783496        18.330499999999997        1.2304152673015469E-003  -7.7758228192082996E-013  -2.3212962393480494E-006  -7.8498882825986576E-009  -1.7249028634813969E-006
   4.3476722903006939       -3.3813785630105715E-007  -2.3212148964052234E-007   4.6404214328042721E-003   3.0985592744572904E-006   18.330489232157724        18.330499999999997        1.2300860952975956E-003  -7.7752514885937170E-013  -2.3212148964052233E-006  -7.8445954871464440E-009  -1.7242508033000376E-006
   4.3484054510764683       -3.3812150739620143E-007  -2.3211223516492029E-007   4.6403409110581792E-003   3.0969924471472325E-006   18.330489232531882        18.330499999999997        1.2297570425082347E-003  -7.7746123681986600E-013  -2.3211223516492029E-006  -7.8393071515936786E-009  -1.7235991786164270E-006
   4.3491386118677919       -3.3810391230785380E-007  -2.3210192057026032E-007   4.6402604059064241E-003   3.0954266759744690E-006   18.330489232905936        18.330499999999997        1.2294281082713657E-003  -7.7739077086922029E-013  -2.3210192057026032E-006  -7.8340232713647377E-009  -1.7229479856639910E-006
   4.3498717726862779       -3.3808509808641709E-007  -2.3209062393380959E-007   4.6401799164666616E-003   3.0938619600245337E-006   18.330489233279916        18.330499999999997        1.2290992931194517E-003  -7.7731391502995753E-013  -2.3209062393380957E-006  -7.8287438418709954E-009  -1.7222972159259404E-006
   4.3506049334845747       -3.3806509852537485E-007  -2.3207834345072743E-007   4.6400994424396231E-003   3.0922982985096483E-006   18.330489233653815        18.330499999999997        1.2287705963650009E-003  -7.7723101211247496E-013  -2.3207834345072742E-006  -7.8234688589564004E-009  -1.7216470720345755E-006
   4.3513380942466462       -3.3804394888032690E-007  -2.3206507517153184E-007   4.6400189835826928E-003   3.0907356905759366E-006   18.330489234027642        18.330499999999997        1.2284420185732557E-003  -7.7714213898279565E-013  -2.3206507517153183E-006  -7.8181983182430842E-009  -1.7209972447315507E-006
   4.3520712549811407       -3.3802168485952724E-007  -2.3205081552741386E-007   4.6399385396893476E-003   3.0891741353177656E-006   18.330489234401384        18.330499999999997        1.2281135590876313E-003  -7.7704736691386038E-013  -2.3205081552741385E-006  -7.8129322151794807E-009  -1.7203477048568622E-006
   4.3528044156934351       -3.3799834193573688E-007  -2.3203556307599381E-007   4.6398581105781492E-003   3.0876136318374169E-006   18.330489234775065        18.330499999999997        1.2277852184504133E-003  -7.7694676920648070E-013  -2.3203556307599381E-006  -7.8076705452447599E-009  -1.7196985391153766E-006
   4.3535375763893702       -3.3797395492134600E-007  -2.3201931957312669E-007   4.6397776960842617E-003   3.0860541792371056E-006   18.330489235148651        18.330499999999997        1.2274569959970904E-003  -7.7684042537260164E-013  -2.3201931957312666E-006  -7.8024133039196702E-009  -1.7190497481729445E-006
   4.3542707370755371       -3.3794855773217077E-007  -2.3200209064196989E-007   4.6396972960553590E-003   3.0844957766183851E-006   18.330489235522183        18.330499999999997        1.2271288922645039E-003  -7.7672842407098122E-013  -2.3200209064196989E-006  -7.7971604866856646E-009  -1.7184013416494407E-006
   4.3550038977593282       -3.3792218328927157E-007  -2.3198388670266280E-007   4.6396169103553632E-003   3.0829384230820346E-006   18.330489235895620        18.330499999999997        1.2268009065940070E-003  -7.7661086553424455E-013  -2.3198388670266280E-006  -7.7919120890213873E-009  -1.7177532934610561E-006
   4.3557370584492734       -3.3789486356090159E-007  -2.3196472314455671E-007   4.6395365388644466E-003   3.0813821177273532E-006   18.330489236268988        18.330499999999997        1.2264730395219207E-003  -7.7648786457845611E-013  -2.3196472314455670E-006  -7.7866681064060049E-009  -1.7171056292175153E-006
   4.3564702191548781       -3.3786662964531443E-007  -2.3194462071435225E-007   4.6394561814839773E-003   3.0798268596525151E-006   18.330489236642300        18.330499999999997        1.2261452906886523E-003  -7.7635955030272940E-013  -2.3194462071435223E-006  -7.7814285343155278E-009  -1.7164583652065266E-006
   4.3572033798877632       -3.3783751190673457E-007  -2.3192360512680290E-007   4.6393758381350608E-003   3.0782726479521491E-006   18.330489237015527        18.330499999999997        1.2258176597322984E-003  -7.7622606783593187E-013  -2.3192360512680289E-006  -7.7761933682157753E-009  -1.7158115095792294E-006
   4.3579365406000896       -3.3780754009581907E-007  -2.3190170648473991E-007   4.6392955087642780E-003   3.0767194818477660E-006   18.330489237388697        18.330499999999997        1.2254901472027997E-003  -7.7608757721925186E-013  -2.3190170648473991E-006  -7.7709626040032103E-009  -1.7151651398341243E-006
   4.3586697012763302       -3.3777674348145315E-007  -2.3187895870067909E-007   4.6392151933302532E-003   3.0751673604931078E-006   18.330489237761775        18.330499999999997        1.2251627524529005E-003  -7.7594425127544329E-013  -2.3187895870067908E-006  -7.7657362373482603E-009  -1.7145191586593081E-006
   4.3594028619251173       -3.3774515410450990E-007  -2.3185543650455982E-007   4.6391348917533427E-003   3.0736162829916144E-006   18.330489238134785        18.330499999999997        1.2248354760308949E-003  -7.7579650660377863E-013  -2.3185543650455980E-006  -7.7605142637527502E-009  -1.7138736697551848E-006
   4.3601360225518233       -3.3771280925088062E-007  -2.3183156019064655E-007   4.6390546028242897E-003   3.0720662484545595E-006   18.330489238507724        18.330499999999997        1.2245083175785681E-003  -7.7564474242432253E-013  -2.3183156019064655E-006  -7.7552966787495903E-009  -1.7132287225829537E-006
   4.3608691831622863       -3.3767976519702790E-007  -2.3180746253618688E-007   4.6389743256532228E-003   3.0705172559931420E-006   18.330489238880617        18.330499999999997        1.2241812770547003E-003  -7.7549006866091370E-013  -2.3180746253618686E-006  -7.7500834778720452E-009  -1.7125846252109510E-006
   4.3616023437630966       -3.3764607757662972E-007  -2.3178307932378854E-007   4.6388940612835383E-003   3.0689693047178924E-006   18.330489239253435        18.330499999999997        1.2238543541112233E-003  -7.7533316450293364E-013  -2.3178307932378852E-006  -7.7448746566514435E-009  -1.7119411688571094E-006
   4.3623355043616447       -3.3761179156617170E-007  -2.3175838697985060E-007   4.6388138107845821E-003   3.0674223937385736E-006   18.330489239626178        18.330499999999997        1.2235275492926006E-003  -7.7517392987762675E-013  -2.3175838697985059E-006  -7.7396702106222788E-009  -1.7112979709357074E-006
   4.3630686649664616       -3.3757694487635512E-007  -2.3173337935905102E-007   4.6387335750791934E-003   3.0658765221634663E-006   18.330489239998858        18.330499999999997        1.2232008622278098E-003  -7.7501238407211034E-013  -2.3173337935905102E-006  -7.7344701353158816E-009  -1.7106550841026518E-006
   4.3638018255870472       -3.3754156954694841E-007  -2.3170806329749358E-007   4.6386533549423702E-003   3.0643316890997429E-006   18.330489240371467        18.330499999999997        1.2228742928550793E-003  -7.7484858934353867E-013  -2.3170806329749356E-006  -7.7292744262604225E-009  -1.7100125659106494E-006
   4.3645349862350322       -3.3750569341622421E-007  -2.3168245536855471E-007   4.6385731510088799E-003   3.0627878936510182E-006   18.330489240743983        18.330499999999997        1.2225478407979443E-003  -7.7468263976486807E-013  -2.3168245536855470E-006  -7.7240830789752876E-009  -1.7093704333140837E-006
   4.3652681468620838       -3.3746934132144801E-007  -2.3165657923131634E-007   4.6384929637908424E-003   3.0612451350479899E-006   18.330489241116428        18.330499999999997        1.2222215065991007E-003  -7.7451465363288754E-013  -2.3165657923131633E-006  -7.7188960894087475E-009  -1.7087288082406740E-006
   4.3660013074531872       -3.3743253609950325E-007  -2.3163046348993466E-007   4.6384127936801587E-003   3.0597034124519241E-006   18.330489241488785        18.330499999999997        1.2218952899085405E-003  -7.7434476685674426E-013  -2.3163046348993464E-006  -7.7137134532784750E-009  -1.7080875185173815E-006
   4.3667344680169604       -3.3739529936500887E-007  -2.3160413988539297E-007   4.6383326409619114E-003   3.0581627249752260E-006   18.330489241861049        18.330499999999997        1.2215691906598194E-003  -7.7417312774987098E-013  -2.3160413988539295E-006  -7.7085351661403895E-009  -1.7074465822668183E-006
   4.3674676285587708       -3.3735765210914232E-007  -2.3157764176209463E-007   4.6382525058286366E-003   3.0566230717380546E-006   18.330489242233227        18.330499999999997        1.2212432087816674E-003  -7.7399989266243185E-013  -2.3157764176209461E-006  -7.7033612235767524E-009  -1.7068060897268124E-006
   4.3682007890844563       -3.3731961514893718E-007  -2.3155100289783540E-007   4.6381723883910774E-003   3.0550844518604828E-006   18.330489242605317        18.330499999999997        1.2209173442048692E-003  -7.7382522210360852E-013  -2.3155100289783540E-006  -7.6981916211745684E-009  -1.7061660114379159E-006
   4.3689339496006045       -3.3728120944780684E-007  -2.3152425664215522E-007   4.6380922886887594E-003   3.0535468644619182E-006   18.330489242977322        18.330499999999997        1.2205915968601592E-003  -7.7364927775524656E-013  -2.3152425664215521E-006  -7.6930263545182085E-009  -1.7055263495736389E-006
   4.3696671101146034       -3.3724245633265613E-007  -2.3149743531176894E-007   4.6380122066998087E-003   3.0520103086610053E-006   18.330489243349255        18.330499999999997        1.2202659666771946E-003  -7.7347222024995846E-013  -2.3149743531176892E-006  -7.6878654191932728E-009  -1.7048871020031853E-006
   4.3704002706349865       -3.3720337762925648E-007  -2.3147056979735647E-007   4.6379321423498186E-003   3.0504747835748990E-006   18.330489243721082        18.330499999999997        1.2199404532859995E-003  -7.7329420759503196E-013  -2.3147056979735647E-006  -7.6827088107825490E-009  -1.7042482596131832E-006
   4.3711334311712475       -3.3716399573425699E-007  -2.3144368934199673E-007   4.6378520955198399E-003   3.0489402883196632E-006   18.330489244092817        18.330499999999997        1.2196150572173661E-003  -7.7311539413224075E-013  -2.3144368934199671E-006  -7.6775565248667220E-009  -1.7036098367360587E-006
   4.3718665917350243       -3.3712433363981156E-007  -2.3141682144881785E-007   4.6377720660533278E-003   3.0474068220078018E-006   18.330489244464466        18.330499999999997        1.2192897780987295E-003  -7.7293592994135000E-013  -2.3141682144881784E-006  -7.6724085570169875E-009  -1.7029718328641859E-006
   4.3725997522774991       -3.3708441491104637E-007  -2.3138999189035249E-007   4.6376920537691988E-003   3.0458743838790714E-006   18.330489244836034        18.330499999999997        1.2189646158666217E-003  -7.7275596054087444E-013  -2.3138999189035249E-006  -7.6672649032336030E-009  -1.7023343283739418E-006
   4.3733329127841634       -3.3704426366868345E-007  -2.3136322478246722E-007   4.6376120584569070E-003   3.0443429731021862E-006   18.330489245207513        18.330499999999997        1.2186395704770854E-003  -7.7257562691564965E-013  -2.3136322478246721E-006  -7.6621255592811324E-009  -1.7016971634447729E-006
   4.3740660732636210       -3.3700390537461265E-007  -2.3133655374501910E-007   4.6375320797675543E-003   3.0428125887984101E-006   18.330489245578907        18.330499999999997        1.2183146418649057E-003  -7.7239512620769857E-013  -2.3133655374501908E-006  -7.6569905207673063E-009  -1.7010603671525168E-006
   4.3747992337212338       -3.3696336681068110E-007  -2.3131007170384003E-007   4.6374521167303765E-003   3.0412832300966871E-006   18.330489245950215        18.330499999999997        1.2179898299616186E-003  -7.7221459051576523E-013  -2.3131007170384001E-006  -7.6518597833261941E-009  -1.7004240220159735E-006
   4.3755323941628381       -3.3692267921607737E-007  -2.3128379989926289E-007   4.6373721690499674E-003   3.0397548961258644E-006   18.330489246321434        18.330499999999997        1.2176651346973706E-003  -7.7203437325845714E-013  -2.3128379989926287E-006  -7.6467333425950336E-009  -1.6997881448760843E-006
   4.3762655545950198       -3.3688187346889007E-007  -2.3125774363653831E-007   4.6372922365884601E-003   3.0382275860141250E-006   18.330489246692590        18.330499999999997        1.2173405563085263E-003  -7.7185461856026780E-013  -2.3125774363653829E-006  -7.6416111942112329E-009  -1.6991526748691530E-006
   4.3769987150251657       -3.3684097929672829E-007  -2.3123190880357648E-007   4.6372123192586039E-003   3.0367012988888814E-006   18.330489247063667        18.330499999999997        1.2170160941293901E-003  -7.7167541249779955E-013  -2.3123190880357648E-006  -7.6364933338106218E-009  -1.6985175571426397E-006
   4.3777318754618095       -3.3680002522256244E-007  -2.3120630211169942E-007   4.6371324176540584E-003   3.0351760338760633E-006   18.330489247434667        18.330499999999997        1.2166917484006706E-003  -7.7149684082368712E-013  -2.3120630211169942E-006  -7.6313797570267455E-009  -1.6978828309295882E-006
   4.3784650359144406       -3.3675903843273411E-007  -2.3118093125488637E-007   4.6370525324709493E-003   3.0336517901005251E-006   18.330489247805584        18.330499999999997        1.2163675190554630E-003  -7.7131899093566389E-013  -2.3118093125488637E-006  -7.6262704594931492E-009  -1.6972484538498592E-006
   4.3791981963947064       -3.3671804489870737E-007  -2.3115580448975528E-007   4.6369726635202982E-003   3.0321285666835478E-006   18.330489248176423        18.330499999999997        1.2160434060372711E-003  -7.7114194519186082E-013  -2.3115580448975528E-006  -7.6211654368317907E-009  -1.6966144414409719E-006
   4.3799313568532918       -3.3667706936377024E-007  -2.3113092847655965E-007   4.6368928105908003E-003   3.0306063628738659E-006   18.330489248547185        18.330499999999997        1.2157194092843866E-003  -7.7096578663412313E-013  -2.3113092847655962E-006  -7.6160646850929771E-009  -1.6959809189315115E-006
   4.3806645172762035       -3.3663613545346288E-007  -2.3110630862260480E-007   4.6368129734442633E-003   3.0290851778475342E-006   18.330489248917843        18.330499999999997        1.2153955287487535E-003  -7.7079059059944629E-013  -2.3110630862260480E-006  -7.6109682000904515E-009  -1.6953477104924270E-006
   4.3813976776720320       -3.3659526575998958E-007  -2.3108194939200426E-007   4.6367331518224831E-003   3.0275650107345761E-006   18.330489249288441        18.330499999999997        1.2150717646679727E-003  -7.7061642604873613E-013  -2.3108194939200424E-006  -7.6058759774791829E-009  -1.6947148042544792E-006
   4.3821308380461339       -3.3655448191701299E-007  -2.3105785457500927E-007   4.6366533454550388E-003   3.0260458606726134E-006   18.330489249658960        18.330499999999997        1.2147481163749833E-003  -7.7044335674972333E-013  -2.3105785457500925E-006  -7.6007880129461111E-009  -1.6940822961778161E-006
   4.3828639984043445       -3.3651380467048764E-007  -2.3103402751354951E-007   4.6365735540633201E-003   3.0245277267991629E-006   18.330489250029405        18.330499999999997        1.2144245841093375E-003  -7.7027144230937584E-013  -2.3103402751354950E-006  -7.5957043021786985E-009  -1.6934501171011103E-006
   4.3835971587532478       -3.3647325393736905E-007  -2.3101047128348643E-007   4.6364937773643710E-003   3.0230106082510793E-006   18.330489250399776        18.330499999999997        1.2141011678020279E-003  -7.7010073903386512E-013  -2.3101047128348643E-006  -7.5906248408654630E-009  -1.6928182845724096E-006
   4.3843303191002283       -3.3643284885183982E-007  -2.3098718883427493E-007   4.6364140150741921E-003   3.0214945041644495E-006   18.330489250770047        18.330499999999997        1.2137778673913906E-003  -7.6993130061442361E-013  -2.3098718883427491E-006  -7.5855496246929903E-009  -1.6921868597501842E-006
   4.3850634794538204       -3.3639260779870468E-007  -2.3096418308755004E-007   4.6363342669104562E-003   3.0199794136738775E-006   18.330489251140268        18.330499999999997        1.2134546831047372E-003  -7.6976317864184910E-013  -2.3096418308755002E-006  -7.5804786493452306E-009  -1.6915557680771076E-006
   4.3857966398235080       -3.3635254843381046E-007  -2.3094145699701206E-007   4.6362545325947567E-003   3.0184653359129026E-006   18.330489251510418        18.330499999999997        1.2131316142813184E-003  -7.6959642295548128E-013  -2.3094145699701205E-006  -7.5754119105066635E-009  -1.6909250362868862E-006
   4.3865298002209467       -3.3631268769232834E-007  -2.3091901357335631E-007   4.6361748118541931E-003   3.0169522700114861E-006   18.330489251880476        18.330499999999997        1.2128086611598453E-003  -7.6943108183705287E-013  -2.3091901357335629E-006  -7.5703494038487687E-009  -1.6902946788417624E-006
   4.3872629605963418       -3.3627304177571717E-007  -2.3089685590148759E-007   4.6360951044293244E-003   3.0154402152271927E-006   18.330489252250487        18.330499999999997        1.2124858239752911E-003  -7.6926720206873127E-013  -2.3089685590148758E-006  -7.5652911254738430E-009  -1.6896647548286768E-006
   4.3879961209362017       -3.3623362638593136E-007  -2.3087498990155171E-007   4.6360154100515373E-003   3.0139291707433661E-006   18.330489252620431        18.330499999999997        1.2121631020884757E-003  -7.6910484532853949E-013  -2.3087498990155171E-006  -7.5602370712390085E-009  -1.6890351557251678E-006
   4.3887292812491001       -3.3619446137032072E-007  -2.3085356629733151E-007   4.6359357278988505E-003   3.0124191356986868E-006   18.330489252990294        18.330499999999997        1.2118404957511941E-003  -7.6894439721717122E-013  -2.3085356629733150E-006  -7.5551872368522750E-009  -1.6884060553207708E-006
   4.3894624415403891       -3.3615557348885352E-007  -2.3083282695108265E-007   4.6358560567415618E-003   3.0109101092393592E-006   18.330489253360103        18.330499999999997        1.2115180051973182E-003  -7.6878604044970600E-013  -2.3083282695108265E-006  -7.5501416180494038E-009  -1.6877773520096684E-006
   4.3901956018159032       -3.3611699957070554E-007  -2.3081273197462620E-007   4.6357763961460078E-003   3.0094020905114687E-006   18.330489253729858        18.330499999999997        1.2111956297820546E-003  -7.6863068099607738E-013  -2.3081273197462619E-006  -7.5451002105684396E-009  -1.6871494383525325E-006
   4.3909287620822237       -3.3607876991472413E-007  -2.3079323907910572E-007   4.6356967458047026E-003   3.0078950786604390E-006   18.330489254099550        18.330499999999997        1.2108733697417124E-003  -7.6847825219792771E-013  -2.3079323907910571E-006  -7.5400630101467254E-009  -1.6865218083286450E-006
   4.3916619223467332       -3.3604090853147733E-007  -2.3077430518682635E-007   4.6356171055197092E-003   3.0063890728309324E-006   18.330489254469200        18.330499999999997        1.2105512253155421E-003  -7.6832866613973420E-013  -2.3077430518682633E-006  -7.5350300125217780E-009  -1.6858944748306771E-006
   4.3923950826179690       -3.3600343348268485E-007  -2.3075588766127149E-007   4.6355374751850635E-003   3.0048840721661202E-006   18.330489254838774        18.330499999999997        1.2102291958365698E-003  -7.6818181952903703E-013  -2.3075588766127149E-006  -7.5300012134274283E-009  -1.6852673801492303E-006
   4.3931282429054077       -3.3596635729694670E-007  -2.3073794518028487E-007   4.6354578547689214E-003   3.0033800758081302E-006   18.330489255208320        18.330499999999997        1.2099072818459202E-003  -7.6803759849906438E-013  -2.3073794518028486E-006  -7.5249766085969762E-009  -1.6846405708633279E-006
   4.3938614032207157       -3.3592968743949982E-007  -2.3072043827296178E-007   4.6353782442959167E-003   3.0018770828954990E-006   18.330489255577795        18.330499999999997        1.2095854826776073E-003  -7.6789588235799170E-013  -2.3072043827296178E-006  -7.5199561937540665E-009  -1.6840140560378105E-006
   4.3945945635136026       -3.3589342680079264E-007  -2.3070332958210251E-007   4.6352986438375600E-003   3.0003750926945500E-006   18.330489255947231        18.330499999999997        1.2092637988792240E-003  -7.6775654631071295E-013  -2.3070332958210251E-006  -7.5149399650496443E-009  -1.6833879347234298E-006
   4.3953277237710902       -3.3585757422840834E-007  -2.3068658363788283E-007   4.6352190534838088E-003   2.9988741043958027E-006   18.330489256316600        18.330499999999997        1.2089422298003725E-003  -7.6761946338520776E-013  -2.3068658363788283E-006  -7.5099279183863152E-009  -1.6827620279338030E-006
   4.3960608840017397       -3.3582212498955066E-007  -2.3067016645369634E-007   4.6351394733303028E-003   2.9973741171464904E-006   18.330489256685937        18.330499999999997        1.2086207759926723E-003  -7.6748450322732013E-013  -2.3067016645369634E-006  -7.5049200495207417E-009  -1.6821363740537393E-006
   4.3967940442108970       -3.3578707118420286E-007  -2.3065404422777886E-007   4.6350599034616947E-003   2.9958751301013015E-006   18.330489257055198        18.330499999999997        1.2082994367902608E-003  -7.6735153228257791E-013  -2.3065404422777885E-006  -7.4999163542383890E-009  -1.6815110175953371E-006
   4.3975272044043958       -3.3575240217782711E-007  -2.3063818458814274E-007   4.6349803439586952E-003   2.9943771424147920E-006   18.330489257424421        18.330499999999997        1.2079782127325572E-003  -7.6722041552996629E-013  -2.3063818458814273E-006  -7.4949168283277036E-009  -1.6808859535640893E-006
   4.3982603645888165       -3.3571810502847174E-007  -2.3062255763226880E-007   4.6349007949047097E-003   2.9928801532408547E-006   18.330489257793573        18.330499999999997        1.2076571031512228E-003  -7.6709101619330953E-013  -2.3062255763226879E-006  -7.4899214675745045E-009  -1.6802611865679456E-006
   4.3989935247715390       -3.3568416496289341E-007  -2.3060713563120941E-007   4.6348212563777818E-003   2.9913841617326216E-006   18.330489258162675        18.330499999999997        1.2073361085894771E-003  -7.6696320130823655E-013  -2.3060713563120941E-006  -7.4849302677656564E-009  -1.6796366952904448E-006
   4.3997266849611005       -3.3565056580855092E-007  -2.3059189264493225E-007   4.6347417284429236E-003   2.9898891670417402E-006   18.330489258531731        18.330499999999997        1.2070152286789077E-003  -7.6683684179509129E-013  -2.3059189264493222E-006  -7.4799432246845186E-009  -1.6790125355817975E-006
   4.4004598451669734       -3.3561729038465106E-007  -2.3057680546405885E-007   4.6346622111386512E-003   2.9883951683188299E-006   18.330489258900720        18.330499999999997        1.2066944630556601E-003  -7.6671181191218155E-013  -2.3057680546405885E-006  -7.4749603341137454E-009  -1.6783886523328484E-006
   4.4011930054008310       -3.3558432088908977E-007  -2.3056185551942956E-007   4.6345827045572901E-003   2.9869021647109024E-006   18.330489259269672        18.330499999999997        1.2063738122588825E-003  -7.6658798387172837E-013  -2.3056185551942955E-006  -7.4699815918263297E-009  -1.6777650837925354E-006
   4.4019261656119033       -3.3555163949241210E-007  -2.3054701296885190E-007   4.6345032091016005E-003   2.9854101554929011E-006   18.330489259638540        18.330499999999997        1.2060532756188525E-003  -7.6646526524626231E-013  -2.3054701296885189E-006  -7.4650069940225678E-009  -1.6771419421769652E-006
   4.4026593257877131       -3.3551922815492019E-007  -2.3053226849017064E-007   4.6344237252274332E-003   2.9839191398624722E-006   18.330489260007361        18.330499999999997        1.2057328537073127E-003  -7.6634354059641024E-013  -2.3053226849017063E-006  -7.4600365366477444E-009  -1.6765190677900266E-006
   4.4033924859368065       -3.3548706897018174E-007  -2.3051757978685526E-007   4.6343442521595522E-003   2.9824291169753044E-006   18.330489260376140        18.330499999999997        1.2054125461509427E-003  -7.6622268777628133E-013  -2.3051757978685524E-006  -7.4550702155092779E-009  -1.6758964568678075E-006
   4.4041256460645251       -3.3545514288398616E-007  -2.3050293514078282E-007   4.6342647895571687E-003   2.9809400859944651E-006   18.330489260744844        18.330499999999997        1.2050923525921138E-003  -7.6610256969538475E-013  -2.3050293514078280E-006  -7.4501080264428625E-009  -1.6752741411035381E-006
   4.4048588061767004       -3.3542343185992487E-007  -2.3048833985694424E-007   4.6341853373137159E-003   2.9794520460828851E-006   18.330489261113485        18.330499999999997        1.2047722735739133E-003  -7.6598309974082338E-013  -2.3048833985694423E-006  -7.4451499652826090E-009  -1.6746521444363847E-006
   4.4055919662799115       -3.3539191939657597E-007  -2.3047379249470834E-007   4.6341058952932401E-003   2.9779649964028321E-006   18.330489261482082        18.330499999999997        1.2044523087277137E-003  -7.6586425177629621E-013  -2.3047379249470833E-006  -7.4401960278636852E-009  -1.6740305001379049E-006
   4.4063251263815353       -3.3536058996756110E-007  -2.3045928365912002E-007   4.6340264633150273E-003   2.9764789361158140E-006   18.330489261850641        18.330499999999997        1.2041324579978687E-003  -7.6574597845631143E-013  -2.3045928365912000E-006  -7.4352462100235405E-009  -1.6734092125810020E-006
   4.4070582864901109       -3.3532942897487469E-007  -2.3044480143728633E-007   4.6339470411933086E-003   2.9749938643818493E-006   18.330489262219121        18.330499999999997        1.2038127210063137E-003  -7.6562823818101363E-013  -2.3044480143728633E-006  -7.4303005075929514E-009  -1.6727882631664348E-006
   4.4077914466151054       -3.3529842461590068E-007  -2.3043042300083341E-007   4.6338676295800763E-003   2.9735097803599470E-006   18.330489262587559        18.330499999999997        1.2034930982831500E-003  -7.6551107533071336E-013  -2.3043042300083340E-006  -7.4253589164026927E-009  -1.6721676668345412E-006
   4.4085246067682009       -3.3526757193705343E-007  -2.3041621335324217E-007   4.6337882289643187E-003   2.9720266832055021E-006   18.330489262955933        18.330499999999997        1.2031735894415282E-003  -7.6539457808026071E-013  -2.3041621335324217E-006  -7.4204214322751101E-009  -1.6715474777177194E-006
   4.4092577668981408       -3.3523687067914853E-007  -2.3040212662727592E-007   4.6337088400689470E-003   2.9705445722019857E-006   18.330489263324257        18.330499999999997        1.2028541944007201E-003  -7.6527895125773554E-013  -2.3040212662727592E-006  -7.4154880514586228E-009  -1.6709278834053881E-006
   4.4099909269929540       -3.3520631941005170E-007  -2.3038810421114519E-007   4.6336294626970545E-003   2.9690634465540720E-006   18.330489263692535        18.330499999999997        1.2025349131133272E-003  -7.6516403279962347E-013  -2.3038810421114519E-006  -7.4105587699427738E-009  -1.6703084716768647E-006
   4.4107240870611726       -3.3517591460487805E-007  -2.3037406854593471E-007   4.6335500961782261E-003   2.9675833054258103E-006   18.330489264060741        18.330499999999997        1.2022157452242729E-003  -7.6504959574089027E-013  -2.3037406854593470E-006  -7.4056335835834536E-009  -1.6696892281662814E-006
   4.4114572471081335       -3.3514564945066168E-007  -2.3035991709037076E-007   4.6334707396587533E-003   2.9661041479885554E-006   18.330489264428881        18.330499999999997        1.2018966912601217E-003  -7.6493533152698464E-013  -2.3035991709037075E-006  -7.4007124882634235E-009  -1.6690701914092618E-006
   4.4121904071396667       -3.3511551286220111E-007  -2.3034553072353772E-007   4.6333913921629971E-003   2.9646259734135093E-006   18.330489264796981        18.330499999999997        1.2015777508460172E-003  -7.6482087804006421E-013  -2.3034553072353771E-006  -7.3957954798656214E-009  -1.6684513457459669E-006
   4.4129235671623492       -3.3508548880340536E-007  -2.3033078942254456E-007   4.6333120527310406E-003   2.9631487808712199E-006   18.330489265165024        18.330499999999997        1.2012589239257670E-003  -7.6470580084748872E-013  -2.3033078942254455E-006  -7.3908825542749153E-009  -1.6678326152338838E-006
   4.4136567271835565       -3.3505555636261333E-007  -2.3031557535098629E-007   4.6332327204266941E-003   2.9616725695314724E-006   18.330489265533032        18.330499999999997        1.2009402104430256E-003  -7.6458965382017713E-013  -2.3031557535098627E-006  -7.3859737073731900E-009  -1.6672140534011029E-006
   4.4143898872118283       -3.3502568797956430E-007  -2.3029974607478705E-007   4.6331533943233709E-003   2.9601973385625624E-006   18.330489265901004        18.330499999999997        1.2006216103416902E-003  -7.6447184109330269E-013  -2.3029974607478703E-006  -7.3810689350414508E-009  -1.6665955264480787E-006
   4.4151230472566265       -3.3499584474056851E-007  -2.3028290236833957E-007   4.6330740732535656E-003   2.9587230871317904E-006   18.330489266268934        18.330499999999997        1.2003031235751499E-003  -7.6435156912967243E-013  -2.3028290236833956E-006  -7.3761682331591214E-009  -1.6659770156553102E-006
   4.4158562073296412       -3.3496596584246989E-007  -2.3026462578923062E-007   4.6329947544090410E-003   2.9572498144028399E-006   18.330489266636842        18.330499999999997        1.1999847500796382E-003  -7.6422772329170984E-013  -2.3026462578923062E-006  -7.3712715975950898E-009  -1.6653583186270995E-006
   4.4165893673791317       -3.3493597180271714E-007  -2.3024486596790089E-007   4.6329154368948793E-003   2.9557775196676026E-006   18.330489267004737        18.330499999999997        1.1996664898493152E-003  -7.6409884383764498E-013  -2.3024486596790089E-006  -7.3663790246465987E-009  -1.6647394349045186E-006
   4.4173225273936323       -3.3490578642239197E-007  -2.3022363545610796E-007   4.6328361202338381E-003   2.9543062021377048E-006   18.330489267372613        18.330499999999997        1.1993483428455411E-003  -7.6396459318681212E-013  -2.3022363545610794E-006  -7.3614905103455170E-009  -1.6641207289429769E-006
   4.4180556873816599       -3.3487534148386406E-007  -2.3020098089021047E-007   4.6327568038573384E-003   2.9528358609854584E-006   18.330489267740486        18.330499999999997        1.1990303090126848E-003  -7.6382496979858573E-013  -2.3020098089021046E-006  -7.3566060505969112E-009  -1.6635023866694375E-006
   4.4187888473485462       -3.3484458049550204E-007  -2.3017711874170749E-007   4.6326774861772590E-003   2.9513664953904114E-006   18.330489268108352        18.330499999999997        1.1987123882819864E-003  -7.6368013849834188E-013  -2.3017711874170747E-006  -7.3517256413288555E-009  -1.6628845688684058E-006
   4.4195220073001202       -3.3481347171590707E-007  -2.3015248778864453E-007   4.6325981685256985E-003   2.9498981045319433E-006   18.330489268476207        18.330499999999997        1.1983945805884219E-003  -7.6353099091862422E-013  -2.3015248778864452E-006  -7.3468492784738135E-009  -1.6622675933960421E-006
   4.4202551672429573       -3.3478201302950621E-007  -2.3012744343762709E-007   4.6325188524305458E-003   2.9484306875887815E-006   18.330489268844065        18.330499999999997        1.1980768858579412E-003  -7.6337841629713556E-013  -2.3012744343762708E-006  -7.3419769579631956E-009  -1.6616514108932668E-006
   4.4209883271844301       -3.3475022198457168E-007  -2.3010192646484107E-007   4.6324395381792576E-003   2.9469642437388981E-006   18.330489269211910        18.330499999999997        1.1977593040112984E-003  -7.6322366603929374E-013  -2.3010192646484106E-006  -7.3371086757261299E-009  -1.6610362046558844E-006
   4.4217214871330794       -3.3471811227729048E-007  -2.3007587774591517E-007   4.6323602260188715E-003   2.9454987721587715E-006   18.330489269579729        18.330499999999997        1.1974418349944300E-003  -7.6306656951179390E-013  -2.3007587774591515E-006  -7.3322444276917430E-009  -1.6604212002037479E-006
   4.4224546470983617       -3.3468569298664000E-007  -2.3004921340485062E-007   4.6322809163833502E-003   2.9440342720238968E-006   18.330489269947542        18.330499999999997        1.1971244787461997E-003  -7.6290691258094815E-013  -2.3004921340485061E-006  -7.3273842097865286E-009  -1.6598064415291251E-006
   4.4231878070919750       -3.3465296742133188E-007  -2.3002184385424412E-007   4.6322016094209216E-003   2.9425707425061500E-006   18.330489270315326        18.330499999999997        1.1968072352060760E-003  -7.6274442143765588E-013  -2.3002184385424409E-006  -7.3225280179271427E-009  -1.6591918549971431E-006
   4.4239209670617008       -3.3461993105364035E-007  -2.2999359093226919E-007   4.6321223038175508E-003   2.9411081829057323E-006   18.330489270683103        18.330499999999997        1.1964901043185002E-003  -7.6257867931981616E-013  -2.2999359093226919E-006  -7.3176758484564940E-009  -1.6585775453318995E-006
   4.4246541269965727       -3.3458656701597914E-007  -2.2996423606754745E-007   4.6320429997627807E-003   2.9396465924411536E-006   18.330489271050851        18.330499999999997        1.1961730860508178E-003  -7.6240911066927318E-013  -2.2996423606754744E-006  -7.3128276974507075E-009  -1.6579632197415805E-006
   4.4253872869050932       -3.3455284804963650E-007  -2.2993368857274084E-007   4.6319636974349937E-003   2.9381859702928941E-006   18.330489271418593        18.330499999999997        1.1958561806407972E-003  -7.6223505216104768E-013  -2.2993368857274082E-006  -7.3079835608605147E-009  -1.6573488578437720E-006
   4.4261204467925888       -3.3451874465343870E-007  -2.2990191981158249E-007   4.6318843963573117E-003   2.9367263156485931E-006   18.330489271786330        18.330499999999997        1.1955393874121579E-003  -7.6205614002125618E-013  -2.2990191981158249E-006  -7.3031434346617582E-009  -1.6567347120312437E-006
   4.4268536066648867       -3.3448422853020170E-007  -2.2986891238241820E-007   4.6318050959383936E-003   2.9352676276957216E-006   18.330489272154054        18.330499999999997        1.1952227065944972E-003  -7.6187219275135321E-013  -2.2986891238241818E-006  -7.2983073148346742E-009  -1.6561208552483207E-006
   4.4275867665285604       -3.3444927373937447E-007  -2.2983463429452031E-007   4.6317257957338986E-003   2.9338099056210950E-006   18.330489272521763        18.330499999999997        1.1949061381283216E-003  -7.6168310029521443E-013  -2.2983463429452031E-006  -7.2934751973554585E-009  -1.6555072847039439E-006
   4.4283199263909800       -3.3441385605826507E-007  -2.2979906522812178E-007   4.6316464951880222E-003   2.9323531486107734E-006   18.330489272889462        18.330499999999997        1.1945896819468263E-003  -7.6148871291429650E-013  -2.2979906522812177E-006  -7.2886470782020620E-009  -1.6548940262751758E-006
   4.4290530862606889       -3.3437795413697502E-007  -2.2976219614636421E-007   4.6315671936362351E-003   2.9308973558493182E-006   18.330489273257157        18.330499999999997        1.1942733382804679E-003  -7.6128893445290651E-013  -2.2976219614636419E-006  -7.2838229533492749E-009  -1.6542810660755419E-006
   4.4297862461471365       -3.3434155048640128E-007  -2.2972403737923410E-007   4.6314878902227663E-003   2.9294425265203342E-006   18.330489273624863        18.330499999999997        1.1939571064558570E-003  -7.6108371290382413E-013  -2.2972403737923409E-006  -7.2790028187697814E-009  -1.6536684370280132E-006
   4.4305194060620305       -3.3430463518366914E-007  -2.2968460293035099E-007   4.6314085840557040E-003   2.9279886598037909E-006   18.330489273992569        18.330499999999997        1.1936409867025169E-003  -7.6087304968729232E-013  -2.2968460293035099E-006  -7.2741866704267796E-009  -1.6530561653839207E-006
   4.4312525659526676       -3.3426720612930351E-007  -2.2964390177548392E-007   4.6313292743005450E-003   2.9265357550081083E-006   18.330489274360264        18.330499999999997        1.1933249789703771E-003  -7.6065698524243659E-013  -2.2964390177548390E-006  -7.2693745047116496E-009  -1.6524443534854762E-006
   4.4319857258085866       -3.3422926427852918E-007  -2.2960193879662118E-007   4.6312499601598714E-003   2.9250838113585960E-006   18.330489274727991        18.330499999999997        1.1930090835120203E-003  -7.6043555086681520E-013  -2.2960193879662116E-006  -7.2645663177421415E-009  -1.6518328198531832E-006
   4.4327188856382751       -3.3419081211837400E-007  -2.2955871558622041E-007   4.6311706408684768E-003   2.9236328280438038E-006   18.330489275095729        18.330499999999997        1.1926932996715312E-003  -7.6020876828356984E-013  -2.2955871558622039E-006  -7.2597621055144736E-009  -1.6512216080434970E-006
   4.4334520454470550       -3.3415185302776353E-007  -2.2951423110102130E-007   4.6310913156892355E-003   2.9221828042593764E-006   18.330489275463478        18.330499999999997        1.1923776276917017E-003  -7.5997665076522370E-013  -2.2951423110102128E-006  -7.2549618640522606E-009  -1.6506107554170435E-006
   4.4341852052407509       -3.3411239095313902E-007  -2.2946848218932727E-007   4.6310119839069620E-003   2.9207337392007802E-006   18.330489275831248        18.330499999999997        1.1920620678084967E-003  -7.5973920444657875E-013  -2.2946848218932726E-006  -7.2501655893798193E-009  -1.6500001974707488E-006
   4.4349183650259363       -3.3407243013904247E-007  -2.2942146401469122E-007   4.6309326448233622E-003   2.9192856320628174E-006   18.330489276199057        18.330499999999997        1.1917466193556989E-003  -7.5949642941528877E-013  -2.2942146401469121E-006  -7.2453732775204143E-009  -1.6493899919857770E-006
   4.4356515248099786       -3.3403197490895036E-007  -2.2937317041194882E-007   4.6308532977528396E-003   2.9178384820395495E-006   18.330489276566876        18.330499999999997        1.1914312825825281E-003  -7.5924832062190645E-013  -2.2937317041194879E-006  -7.2405849244994165E-009  -1.6487801140880178E-006
   4.4363846846014212       -3.3399102949115540E-007  -2.2932359421631205E-007   4.6307739420192937E-003   2.9163922883235316E-006   18.330489276934738        18.330499999999997        1.1911160577209607E-003  -7.5899486866744710E-013  -2.2932359421631204E-006  -7.2358005263356989E-009  -1.6481705565866367E-006
   4.4371178444097090       -3.3394959788437330E-007  -2.2927272758417219E-007   4.6306945769540205E-003   2.9149470501063810E-006   18.330489277302622        18.330499999999997        1.1908009441132892E-003  -7.5873606059683180E-013  -2.2927272758417217E-006  -7.2310200790495402E-009  -1.6475613271709987E-006
   4.4378510042465580       -3.3390768375881734E-007  -2.2922056231127160E-007   4.6306152018943635E-003   2.9135027665760703E-006   18.330489277670555        18.330499999999997        1.1904859422934080E-003  -7.5847188074862401E-013  -2.2922056231127160E-006  -7.2262435786513820E-009  -1.6469524170032784E-006
   4.4385841640587822       -3.3386529037585279E-007  -2.2916709015791705E-007   4.6305358161906418E-003   2.9120594370491366E-006   18.330489278038538        18.330499999999997        1.1901710516088499E-003  -7.5820231164868238E-013  -2.2916709015791704E-006  -7.2214710215754580E-009  -1.6463439361849066E-006
   4.4393173238364225       -3.3382242059779069E-007  -2.2911230307296536E-007   4.6304564191939051E-003   2.9106170607576119E-006   18.330489278406546        18.330499999999997        1.1898562723231809E-003  -7.5792733504037447E-013  -2.2911230307296535E-006  -7.2167024039823722E-009  -1.6457356921347478E-006
   4.4400504835879531       -3.3377907724662487E-007  -2.2905619276806255E-007   4.6303770102520949E-003   2.9091756368980287E-006   18.330489278774607        18.330499999999997        1.1895416046795971E-003  -7.5764693263867787E-013  -2.2905619276806255E-006  -7.2119377219148826E-009  -1.6451277629017191E-006
   4.4407836433186914       -3.3373526255453742E-007  -2.2899875040578486E-007   4.6302975887075101E-003   2.9077351646739415E-006   18.330489279142714        18.330499999999997        1.1892270480095882E-003  -7.5736108332446147E-013  -2.2899875040578486E-006  -7.2071769714417405E-009  -1.6445201519826097E-006
   4.4415168030344603       -3.3369097822898151E-007  -2.2893996623223004E-007   4.6302181538914397E-003   2.9062956432887150E-006   18.330489279510882        18.330499999999997        1.1889126028617376E-003  -7.5706976283773616E-013  -2.2893996623223002E-006  -7.2024201486334543E-009  -1.6439128511058579E-006
   4.4422499627418315       -3.3364622545662576E-007  -2.2887982970454997E-007   4.6301387051244890E-003   2.9048570719450590E-006   18.330489279879096        18.330499999999997        1.1885982685647385E-003  -7.5677294359213886E-013  -2.2887982970454997E-006  -7.1976672495584237E-009  -1.6433058609314568E-006
   4.4429831224481697       -3.3360100489914920E-007  -2.2881833032921744E-007   4.6300592417243477E-003   2.9034194498449342E-006   18.330489280247363        18.330499999999997        1.1882840456677269E-003  -7.5647059517574701E-013  -2.2881833032921743E-006  -7.1929182702868046E-009  -1.6426992047408231E-006
   4.4437162821620211       -3.3355531669362605E-007  -2.2875545867436256E-007   4.6299797630155329E-003   2.9019827761888033E-006   18.330489280615716        18.330499999999997        1.1879699337994242E-003  -7.5616268702433431E-013  -2.2875545867436256E-006  -7.1881732068850653E-009  -1.6420928559697097E-006
   4.4444494418928233       -3.3350916046786616E-007  -2.2869120733047541E-007   4.6299002683389025E-003   2.9005470501761996E-006   18.330489280984107        18.330499999999997        1.1876559326057501E-003  -7.5584919178862107E-013  -2.2869120733047541E-006  -7.1834320554172159E-009  -1.6414868250216428E-006
   4.4451826016523022       -3.3346253537787665E-007  -2.2862557181605749E-007   4.6298207570606075E-003   2.8991122710030058E-006   18.330489281352591        18.330499999999997        1.1873420426310444E-003  -7.5553008857402310E-013  -2.2862557181605747E-006  -7.1786948119395370E-009  -1.6408811057423232E-006
   4.4459157613867841       -3.3341544015957932E-007  -2.2855855143133566E-007   4.6297412285880848E-003   2.8976784379937944E-006   18.330489281721132        18.330499999999997        1.1870282632269868E-003  -7.5520536603263800E-013  -2.2855855143133564E-006  -7.1739614729322759E-009  -1.6402758288445700E-006
   4.4466489210868172       -3.3336787326815278E-007  -2.2849014876497640E-007   4.6296616823535879E-003   2.8962455503872340E-006   18.330489282089754        18.330499999999997        1.1867145949613319E-003  -7.5487502544367634E-013  -2.2849014876497640E-006  -7.1692320345962558E-009  -1.6396708045285991E-006
   4.4473820807608613       -3.3331983326623161E-007  -2.2842035941826109E-007   4.6295821177145613E-003   2.8948136073877434E-006   18.330489282458444        18.330499999999997        1.1864010371523651E-003  -7.5453907261081512E-013  -2.2842035941826108E-006  -7.1645064930200736E-009  -1.6390661109744731E-006
   4.4481152404142286       -3.3327131930911190E-007  -2.2834916419762275E-007   4.6295025338781697E-003   2.8933826082066990E-006   18.330489282827209        18.330499999999997        1.1860875903470002E-003  -7.5419743269737179E-013  -2.2834916419762274E-006  -7.1597848443174414E-009  -1.6384616969593930E-006
   4.4488484000527420       -3.3322233004754189E-007  -2.2827652117316165E-007   4.6294229298219107E-003   2.8919525520552759E-006   18.330489283196084        18.330499999999997        1.1857742541186011E-003  -7.5385007423559717E-013  -2.2827652117316163E-006  -7.1550670846038288E-009  -1.6378575958525271E-006
   4.4495815596829695       -3.3317286307952482E-007  -2.2820240994845357E-007   4.6293433047368635E-003   2.8905234381439979E-006   18.330489283565019        18.330499999999997        1.1854610281471958E-003  -7.5349687558942857E-013  -2.2820240994845357E-006  -7.1503532099927699E-009  -1.6372537794311725E-006
   4.4503147193122752       -3.3312291495125976E-007  -2.2812683092695207E-007   4.6292636580209058E-003   2.8890952656826366E-006   18.330489283934053        18.330499999999997        1.1851479130089179E-003  -7.5313778104701116E-013  -2.2812683092695206E-006  -7.1456432165985051E-009  -1.6366502465691766E-006
   4.4510478789492041       -3.3307248164639027E-007  -2.2804980441366740E-007   4.6291839892702623E-003   2.8876680338794708E-006   18.330489284303177        18.330499999999997        1.1848349083773437E-003  -7.5277280220567865E-013  -2.2804980441366740E-006  -7.1409371005338672E-009  -1.6360470738961298E-006
   4.4517810386031886       -3.3302156021675626E-007  -2.2797136966765356E-007   4.6291042982705118E-003   2.8862417419418652E-006   18.330489284672417        18.330499999999997        1.1845220142205452E-003  -7.5240201858121806E-013  -2.2797136966765355E-006  -7.1362348579067736E-009  -1.6354442649421252E-006
   4.4525141982859608       -3.3297014764955738E-007  -2.2789158391497236E-007   4.6290245849867949E-003   2.8848163890735241E-006   18.330489285041729        18.330499999999997        1.1842092302122057E-003  -7.5202557181213472E-013  -2.2789158391497235E-006  -7.1315364848184656E-009  -1.6348418572745290E-006
   4.4532473579433898       -3.3291824153648395E-007  -2.2781052133812646E-007   4.6289448495610156E-003   2.8833919746068992E-006   18.330489285411147        18.330499999999997        1.1838965569276483E-003  -7.5164366382407999E-013  -2.2781052133812644E-006  -7.1268419777945027E-009  -1.6342400082357642E-006
   4.4539805175665066       -3.3286583220316155E-007  -2.2772806949916557E-007   4.6288650902638149E-003   2.8819684977872710E-006   18.330489285780661        18.330499999999997        1.1835839940538882E-003  -7.5125594312736560E-013  -2.2772806949916556E-006  -7.1221513330759263E-009  -1.6336382052172876E-006
   4.4547136771637543       -3.3281290141072131E-007  -2.2764380479701346E-007   4.6287853022519447E-003   2.8805459578268591E-006   18.330489286150303        18.330499999999997        1.1832715415653068E-003  -7.5086259643111600E-013  -2.2764380479701343E-006  -7.1174645467961187E-009  -1.6330368579133533E-006
   4.4554468367404398       -3.3275941263304887E-007  -2.2755788988969691E-007   4.6287054865460546E-003   2.8791243539447727E-006   18.330489286520056        18.330499999999997        1.1829591991302324E-003  -7.5046220941259439E-013  -2.2755788988969691E-006  -7.1127816151128756E-009  -1.6324351422777479E-006
   4.4561799963023834       -3.3270534736965442E-007  -2.2747052123504814E-007   4.6286256445057456E-003   2.8777036853599091E-006   18.330489286889918        18.330499999999997        1.1826469673276588E-003  -7.5005527311958970E-013  -2.2747052123504813E-006  -7.1081025341864485E-009  -1.6318340284262560E-006
   4.4569131558561521       -3.3265069518236110E-007  -2.2738186629630786E-007   4.6285457772023836E-003   2.8762839512905126E-006   18.330489287259905        18.330499999999997        1.1823348458308972E-003  -7.4964230814244792E-013  -2.2738186629630785E-006  -7.1034273001741063E-009  -1.6312335252701085E-006
   4.4576463154091073       -3.3259545344182173E-007  -2.2729205081843761E-007   4.6284658852912943E-003   2.8748651509540846E-006   18.330489287629991        18.330499999999997        1.1820228346024447E-003  -7.4922417185250658E-013  -2.2729205081843759E-006  -7.0987559092362767E-009  -1.6306338180108043E-006
   4.4583794749697958       -3.3253962497210414E-007  -2.2720147003060421E-007   4.6283859744983055E-003   2.8734472835666214E-006   18.330489288000177        18.330499999999997        1.1817109336543280E-003  -7.4880125941439419E-013  -2.2720147003060419E-006  -7.0940883575277701E-009  -1.6300346055745341E-006
   4.4591126345476448       -3.3248323149809406E-007  -2.2711052011815835E-007   4.6283060584311475E-003   2.8720303483432289E-006   18.330489288370440        18.330499999999997        1.1813991429265500E-003  -7.4837500390255536E-013  -2.2711052011815834E-006  -7.0894246412028667E-009  -1.6294364536826652E-006
   4.4598457941543970       -3.3242631203442615E-007  -2.2701964141935402E-007   4.6282261402390843E-003   2.8706143444953424E-006   18.330489288740715        18.330499999999997        1.1810874621377108E-003  -7.4794680139665279E-013  -2.2701964141935400E-006  -7.0847647564061909E-009  -1.6288392910154496E-006
   4.4605789537354239       -3.3236892328316196E-007  -2.2692925052723506E-007   4.6281462221100548E-003   2.8691992713632683E-006   18.330489289110986        18.330499999999997        1.1807758918324558E-003  -7.4751822123942137E-013  -2.2692925052723506E-006  -7.0801086997075572E-009  -1.6282433103685956E-006
   4.4613121132822711       -3.3231113738157181E-007  -2.2683973803380428E-007   4.6280663057212089E-003   2.8677851281987641E-006   18.330489289481253        18.330499999999997        1.1804644316509428E-003  -7.4709077786068070E-013  -2.2683973803380428E-006  -7.0754564673878770E-009  -1.6276482964760695E-006
   4.4620452728033699       -3.3225304009678949E-007  -2.2675146081597531E-007   4.6279863923513733E-003   2.8663719142217555E-006   18.330489289851496        18.330499999999997        1.1801530815223258E-003  -7.4666593362466314E-013  -2.2675146081597529E-006  -7.0708080556246149E-009  -1.6270542479904096E-006
   4.4627784323040220       -3.3219472856965338E-007  -2.2666474219355845E-007   4.6279064829351461E-003   2.8649596286589922E-006   18.330489290221728        18.330499999999997        1.1798418413635347E-003  -7.4624506367297013E-013  -2.2666474219355843E-006  -7.0661634606194715E-009  -1.6264611028038442E-006
   4.4635115917900476       -3.3213630922702967E-007  -2.2657987256875451E-007   4.6278265781096572E-003   2.8635482707370061E-006   18.330489290591924        18.330499999999997        1.1795307111017886E-003  -7.4582945216577982E-013  -2.2657987256875450E-006  -7.0615226785764314E-009  -1.6258688535733983E-006
   4.4642447512680112       -3.3207789586054734E-007  -2.2649711042014051E-007   4.6277466782578859E-003   2.8621378396816746E-006   18.330489290962102        18.330499999999997        1.1792196906464372E-003  -7.4542029040683004E-013  -2.2649711042014051E-006  -7.0568857056975480E-009  -1.6252774040906409E-006
   4.4649779107452714       -3.3201960786718443E-007  -2.2641668352103328E-007   4.6276667835491820E-003   2.8607283347181341E-006   18.330489291332245        18.330499999999997        1.1789087799214809E-003  -7.4501867639635129E-013  -2.2641668352103326E-006  -7.0522525381859272E-009  -1.6246867218675539E-006
   4.4657110702303759       -3.3196156864985653E-007  -2.2633879055635263E-007   4.6275868939752050E-003   2.8593197550700239E-006   18.330489291702364        18.330499999999997        1.1785979788363370E-003  -7.4462561563315813E-013  -2.2633879055635262E-006  -7.0476231722401085E-009  -1.6240967419612820E-006
   4.4664442297327467       -3.3190390418720225E-007  -2.2626360291779710E-007   4.6275070093827657E-003   2.8579120999600959E-006   18.330489292072443        18.330499999999997        1.1782872873059755E-003  -7.4424202369003210E-013  -2.2626360291779708E-006  -7.0429976040591604E-009  -1.6235074266679090E-006
   4.4671773892641342       -3.3184674176813933E-007  -2.2619126680116956E-007   4.6274271295018302E-003   2.8565053686074286E-006   18.330489292442504        18.330499999999997        1.1779767052415399E-003  -7.4386872962459163E-013  -2.2619126680116955E-006  -7.0383758298309087E-009  -1.6229186989153601E-006
   4.4679105487694333       -3.3179021381500998E-007  -2.2612194671777660E-007   4.6273472534274175E-003   2.8550995603600611E-006   18.330489292812530        18.330499999999997        1.1776662325687865E-003  -7.4350683362784570E-013  -2.2612194671777660E-006  -7.0337578461680230E-009  -1.6223308312424200E-006
   4.4686437082406876       -3.3173445590389653E-007  -2.2605621380047359E-007   4.6272673757341192E-003   2.8536946744761802E-006   18.330489293182545        18.330499999999997        1.1773558692170917E-003  -7.4315696786603332E-013  -2.2605621380047359E-006  -7.0291436493916326E-009  -1.6217433877876968E-006
   4.4693768676863135       -3.3167962524902835E-007  -2.2599407705411238E-007   4.6271874956316334E-003   2.8522907101833358E-006   18.330489293552553        18.330499999999997        1.1770456151121032E-003  -7.4282093339020381E-013  -2.2599407705411236E-006  -7.0245332357224062E-009  -1.6211570075848519E-006
   4.4701100271116072       -3.3162586669238384E-007  -2.2593537175267394E-007   4.6271076140202956E-003   2.8508876667158361E-006   18.330489293922550        18.330499999999997        1.1767354701547644E-003  -7.4249915712111109E-013  -2.2593537175267394E-006  -7.0199266014064791E-009  -1.6205709972426700E-006
   4.4708431865223881       -3.3157330717027207E-007  -2.2587997400400363E-007   4.6270277316153132E-003   2.8494855433077527E-006   18.330489294292569        18.330499999999997        1.1764254345576542E-003  -7.4219145561081842E-013  -2.2587997400400361E-006  -7.0153237426894589E-009  -1.6199851000410702E-006
   4.4715763459252180       -3.3152205900098600E-007  -2.2582780863875654E-007   4.6269478488620876E-003   2.8480843391925174E-006   18.330489294662577        18.330499999999997        1.1761155076248067E-003  -7.4189766447012638E-013  -2.2582780863875654E-006  -7.0107246558178332E-009  -1.6193992751983746E-006
   4.4723095053274537       -3.3147222486335311E-007  -2.2577882416716531E-007   4.6268679660800499E-003   2.8466840536028120E-006   18.330489295032589        18.330499999999997        1.1758056895805591E-003  -7.4161777659649923E-013  -2.2577882416716529E-006  -7.0061293370370333E-009  -1.6188136869527945E-006
   4.4730426647376431       -3.3142389970369316E-007  -2.2573298573978746E-007   4.6267880834089279E-003   2.8452846857698300E-006   18.330489295402586        18.330499999999997        1.1754959803491176E-003  -7.4135180943582524E-013  -2.2573298573978744E-006  -7.0015377825898585E-009  -1.6182283100173350E-006
   4.4737758241652026       -3.3137717126496154E-007  -2.2569020165640881E-007   4.6267082001335020E-003   2.8438862349238820E-006   18.330489295772583        18.330499999999997        1.1751863798677318E-003  -7.4109978160670247E-013  -2.2569020165640880E-006  -6.9969499887175264E-009  -1.6176431548864899E-006
   4.4745089836218890       -3.3133211861586807E-007  -2.2565041838147285E-007   4.6266283157327410E-003   2.8424887002916135E-006   18.330489296142556        18.330499999999997        1.1748768880717570E-003  -7.4086171172102751E-013  -2.2565041838147283E-006  -6.9923659516512443E-009  -1.6170582642975163E-006
   4.4752421430521387       -3.3128881540188927E-007  -2.2561368490560156E-007   4.6265484305051605E-003   2.8410920812286605E-006   18.330489296512550        18.330499999999997        1.1745675052111161E-003  -7.4063757325649812E-013  -2.2561368490560156E-006  -6.9877856680472361E-009  -1.6164736895494885E-006
   4.4759753024484787       -3.3124733549132228E-007  -2.2558005315429800E-007   4.6264685444124924E-003   2.8396963769996006E-006   18.330489296882533        18.330499999999997        1.1742582306441247E-003  -7.4042769265822750E-013  -2.2558005315429799E-006  -6.9832091342657964E-009  -1.6158894883667740E-006
   4.4767084618193094       -3.3120776129662865E-007  -2.2554978080419341E-007   4.6263886550447428E-003   2.8383015868395211E-006   18.330489297252530        18.330499999999997        1.1739490646622771E-003  -7.4023301723098498E-013  -2.2554978080419340E-006  -6.9786363465697447E-009  -1.6153059372012123E-006
   4.4774416211699215       -3.3117017225409661E-007  -2.2552322441616178E-007   4.6263087581627374E-003   2.8369077099901991E-006   18.330489297622510        18.330499999999997        1.1736400072065397E-003  -7.4005326262226807E-013  -2.2552322441616178E-006  -6.9740673012478930E-009  -1.6147224947053678E-006
   4.4781747805061327       -3.3113463983262488E-007  -2.2549917868269695E-007   4.6262288583742428E-003   2.8355147456931696E-006   18.330489297992532        18.330499999999997        1.1733310586213668E-003  -7.3988900448055598E-013  -2.2549917868269693E-006  -6.9695019945885288E-009  -1.6141395842377449E-006
   4.4789079398345031       -3.3110116719998754E-007  -2.2547676515339173E-007   4.6261489607697659E-003   2.8341226931893251E-006   18.330489298362547        18.330499999999997        1.1730222181943609E-003  -7.3973856006831156E-013  -2.2547676515339171E-006  -6.9649404228820432E-009  -1.6135561277864882E-006
   4.4796410991623876       -3.3106972805882239E-007  -2.2545733401480677E-007   4.6260690701794326E-003   2.8327315517188110E-006   18.330489298732555        18.330499999999997        1.1727134860864852E-003  -7.3959924626862084E-013  -2.2545733401480675E-006  -6.9603825824156700E-009  -1.6129716147888575E-006
   4.4803742584983359       -3.3104037719724806E-007  -2.2544160853615878E-007   4.6259891872821356E-003   2.8313413205202784E-006   18.330489299102503        18.330499999999997        1.1724048622039232E-003  -7.3947396462805798E-013  -2.2544160853615875E-006  -6.9558284694741819E-009  -1.6123888971686520E-006
   4.4811074178517574       -3.3101320383651870E-007  -2.2542904853452463E-007   4.6259093056151262E-003   2.8299519988315261E-006   18.330489299472429        18.330499999999997        1.1720963467418022E-003  -7.3936559189773368E-013  -2.2542904853452462E-006  -6.9512780803428797E-009  -1.6118078600959105E-006
   4.4818405772344203       -3.3098826455474419E-007  -2.2541955961569536E-007   4.6258294234787544E-003   2.8285635858866591E-006   18.330489299842355        18.330499999999997        1.1717879390985371E-003  -7.3927289478858533E-013  -2.2541955961569536E-006  -6.9467314112942410E-009  -1.6112264708506568E-006
   4.4825737365902647       -3.3096560866405515E-007  -2.2541324948924029E-007   4.6257495412945259E-003   2.8271760810488977E-006   18.330489300212250        18.330499999999997        1.1714796395657129E-003  -7.3919546267264894E-013  -2.2541324948924026E-006  -6.9421884590284000E-009  -1.6106452246319660E-006
   4.4833068959123317       -3.3094528844167399E-007  -2.2541011111200852E-007   4.6256696583306181E-003   2.8257894835890794E-006   18.330489300582162        18.330499999999997        1.1711714483674048E-003  -7.3913371384117029E-013  -2.2541011111200852E-006  -6.9376492199420041E-009  -1.6100643789198240E-006
   4.4840400552090083       -3.3092735414845660E-007  -2.2541012810956688E-007   4.6255897737737563E-003   2.8244037927497379E-006   18.330489300952046        18.330499999999997        1.1708633648390839E-003  -7.3908780886078576E-013  -2.2541012810956686E-006  -6.9331136903428341E-009  -1.6094838715684877E-006
   4.4847732144855827       -3.3091185286812103E-007  -2.2541331851377413E-007   4.6255098871489479E-003   2.8230190077800309E-006   18.330489301321961        18.330499999999997        1.1705553895243540E-003  -7.3905780036309829E-013  -2.2541331851377413E-006  -6.9285818665590436E-009  -1.6089036295313843E-006
   4.4855063737478700       -3.3089883040939397E-007  -2.2541970820514237E-007   4.6254299979446153E-003   2.8216351279288706E-006   18.330489301691870        18.330499999999997        1.1702475217556735E-003  -7.3904384800325603E-013  -2.2541970820514235E-006  -6.9240537449244043E-009  -1.6083237555149092E-006
   4.4862395330024292       -3.3088833339430369E-007  -2.2542933815887205E-007   4.6253501054436281E-003   2.8202521524445250E-006   18.330489302061768        18.330499999999997        1.1699397617609606E-003  -7.3904617587415611E-013  -2.2542933815887203E-006  -6.9195293217679491E-009  -1.6077442462441872E-006
   4.4869726922566109       -3.3088040821910043E-007  -2.2544225705617845E-007   4.6252702087912264E-003   2.8188700805745205E-006   18.330489302431705        18.330499999999997        1.1696321097457052E-003  -7.3906500162833375E-013  -2.2544225705617843E-006  -6.9150085934213446E-009  -1.6071651357466590E-006
   4.4877058515189656       -3.3087510116370513E-007  -2.2545850308782904E-007   4.6251903072213911E-003   2.8174889115648933E-006   18.330489302801627        18.330499999999997        1.1693245650716885E-003  -7.3910058108020682E-013  -2.2545850308782903E-006  -6.9104915562109856E-009  -1.6065864111019613E-006
   4.4884390107988992       -3.3087245603677622E-007  -2.2547810369735935E-007   4.6251104000867103E-003   2.8161086446608238E-006   18.330489303171586        18.330499999999997        1.1690171282928289E-003  -7.3915312973841520E-013  -2.2547810369735935E-006  -6.9059782064643243E-009  -1.6060080688440878E-006
   4.4891721701081835       -3.3087251198280084E-007  -2.2550107443248971E-007   4.6250304868833709E-003   2.8147292791038195E-006   18.330489303541547        18.330499999999997        1.1687097987805727E-003  -7.3922281706578087E-013  -2.2550107443248969E-006  -6.9014685404956390E-009  -1.6054301019900688E-006
   4.4899053293903028       -3.3087530138083899E-007  -2.2552742009945551E-007   4.6249505672513397E-003   2.8133508142645120E-006   18.330489303911548        18.330499999999997        1.1684025770946132E-003  -7.3930975675149538E-013  -2.2552742009945550E-006  -6.8969625550459838E-009  -1.6048525519063664E-006
   4.4906384886387798       -3.3088084862571718E-007  -2.2555713158111747E-007   4.6248706409916830E-003   2.8119732494199905E-006   18.330489304281556        18.330499999999997        1.1680954626368529E-003  -7.3941401960123345E-013  -2.2555713158111745E-006  -6.8924602465516983E-009  -1.6042753062500224E-006
   4.4913716478619854       -3.3088917186474772E-007  -2.2559024371477265E-007   4.6247907074853300E-003   2.8105965838201589E-006   18.330489304651611        18.330499999999997        1.1677884559789403E-003  -7.3953587956806266E-013  -2.2559024371477265E-006  -6.8879616113607826E-009  -1.6036984118862441E-006
   4.4921048070652017       -3.3090028454286998E-007  -2.2562721714695035E-007   4.6247107618679157E-003   2.8092208167214762E-006   18.330489305021676        18.330499999999997        1.1674815565144031E-003  -7.3967554537535365E-013  -2.2562721714695034E-006  -6.8834666458449446E-009  -1.6031219475665094E-006
   4.4928379662542417       -3.3091421233857863E-007  -2.2566817875133394E-007   4.6246308026168803E-003   2.8078459473801471E-006   18.330489305391804        18.330499999999997        1.1671747648954144E-003  -7.3983420115188989E-013  -2.2566817875133393E-006  -6.8789753463776490E-009  -1.6025463843543080E-006
   4.4935711254356638       -3.3093096777775013E-007  -2.2571301981718099E-007   4.6245508305614589E-003   2.8064719750517307E-006   18.330489305761979        18.330499999999997        1.1668680805331461E-003  -7.4001226982235827E-013  -2.2571301981718096E-006  -6.8744877093300795E-009  -1.6019713510194238E-006
   4.4943042846168160       -3.3095053736260361E-007  -2.2576158705087599E-007   4.6244708469672189E-003   2.8050988989910519E-006   18.330489306132201        18.330499999999997        1.1665615040012251E-003  -7.4020933384897983E-013  -2.2576158705087597E-006  -6.8700037310765784E-009  -1.6013963888303289E-006
   4.4950374438062504       -3.3097288051362789E-007  -2.2581368904653919E-007   4.6243908534693932E-003   2.8037267184514339E-006   18.330489306502486        18.330499999999997        1.1662550349629127E-003  -7.4042477324561810E-013  -2.2581368904653919E-006  -6.8655234079837615E-009  -1.6008215002383456E-006
   4.4957706030133657       -3.3099792942208196E-007  -2.2586910238497798E-007   4.6243108520118321E-003   2.8023554326853777E-006   18.330489306872789        18.330499999999997        1.1659486730758457E-003  -7.4065778623658838E-013  -2.2586910238497797E-006  -6.8610467364208792E-009  -1.6002465919880155E-006
   4.4965037622499446       -3.3102559257107005E-007  -2.2592760982692486E-007   4.6242308444666338E-003   2.8009850409416867E-006   18.330489307243138        18.330499999999997        1.1656424188965894E-003  -7.4090761814586004E-013  -2.2592760982692485E-006  -6.8565737127450628E-009  -1.5996717014100072E-006
   4.4972369214589882       -3.3105575393148367E-007  -2.2598914085475514E-007   4.6241508312384718E-003   2.7996155425983709E-006   18.330489307613494        18.330499999999997        1.1653362717776916E-003  -7.4117305102351656E-013  -2.2598914085475512E-006  -6.8521043337374109E-009  -1.5990967125476273E-006
   4.4979700806345218       -3.3108828420328172E-007  -2.2605334162085311E-007   4.6240708155536646E-003   2.7982469369386609E-006   18.330489307983854        18.330499999999997        1.1650302322904085E-003  -7.4145347961301323E-013  -2.2605334162085309E-006  -6.8476385958709668E-009  -1.5985218243168738E-006
   4.4987032397849029       -3.3112301779044601E-007  -2.2611969705482148E-007   4.6239908012591360E-003   2.7968792232197394E-006   18.330489308354245        18.330499999999997        1.1647243000749549E-003  -7.4174682157466066E-013  -2.2611969705482148E-006  -6.8431764955353560E-009  -1.5979463066616340E-006
   4.4994363989154094       -3.3115974659734356E-007  -2.2618683115321585E-007   4.6239107921647931E-003   2.7955124007052839E-006   18.330489308724594        18.330499999999997        1.1644184747751807E-003  -7.4205084636812654E-013  -2.2618683115321584E-006  -6.8387180291458416E-009  -1.5973701973333887E-006
   4.5001695580318524       -3.3119818363324784E-007  -2.2625404369757238E-007   4.6238307924670111E-003   2.7941464686587088E-006   18.330489309094908        18.330499999999997        1.1641127569368146E-003  -7.4236110348499796E-013  -2.2625404369757236E-006  -6.8342631931140015E-009  -1.5967924397317394E-006
   4.5009027171407876       -3.3123801569306353E-007  -2.2632105123069957E-007   4.6237508062371519E-003   2.7927814263427836E-006   18.330489309465168        18.330499999999997        1.1638071461981005E-003  -7.4267459551857650E-013  -2.2632105123069955E-006  -6.8298119838538690E-009  -1.5962138014056935E-006
   4.5016358762495621       -3.3127892866101383E-007  -2.2638762264316753E-007   4.6236708374797894E-003   2.7914172730195440E-006   18.330489309835368        18.330499999999997        1.1635016425045014E-003  -7.4298971973714261E-013  -2.2638762264316751E-006  -6.8253643977793049E-009  -1.5956349877518059E-006
   4.5023690353667272       -3.3132061286931714E-007  -2.2645358228789106E-007   4.6235908933143994E-003   2.7900540079495319E-006   18.330489310205454        18.330499999999997        1.1631962455156506E-003  -7.4330505911027188E-013  -2.2645358228789104E-006  -6.8209204312994256E-009  -1.5950561352931242E-006
   4.5031021945016771       -3.3136276798834012E-007  -2.2651881365654035E-007   4.6235109819174414E-003   2.7886916303924702E-006   18.330489310575423        18.330499999999997        1.1628909557733580E-003  -7.4361945584786462E-013  -2.2651881365654035E-006  -6.8164800808235261E-009  -1.5944773281211971E-006
   4.5038353536662008       -3.3140510759268728E-007  -2.2658325569627859E-007   4.6234311034763975E-003   2.7873301396043903E-006   18.330489310945225        18.330499999999997        1.1625857729507343E-003  -7.4393186126491787E-013  -2.2658325569627858E-006  -6.8120433427496583E-009  -1.5938985973320430E-006
   4.5045685128028321       -3.3144736291792572E-007  -2.2664685354179531E-007   4.6233512581169154E-003   2.7859695349705607E-006   18.330489311314896        18.330499999999997        1.1622806969599543E-003  -7.4424147392892047E-013  -2.2664685354179529E-006  -6.8076102138998407E-009  -1.5933202451413811E-006
   4.5053016719060865       -3.3148928477435324E-007  -2.2670955833464552E-007   4.6232714458960163E-003   2.7846098157803102E-006   18.330489311684389        18.330499999999997        1.1619757274322316E-003  -7.4454755600769888E-013  -2.2670955833464551E-006  -6.8031806907848799E-009  -1.5927420057991710E-006
   4.5060348309843077       -3.3153064503535411E-007  -2.2677132828524024E-007   4.6231916668242994E-003   2.7832509812980201E-006   18.330489312053714        18.330499999999997        1.1616708648785731E-003  -7.4484944338520101E-013  -2.2677132828524023E-006  -6.7987547698351432E-009  -1.5921639598261974E-006
   4.5067679900427668       -3.3157124775203298E-007  -2.2683239326146443E-007   4.6231119235209351E-003   2.7818930307945045E-006   18.330489312422873        18.330499999999997        1.1613661088724335E-003  -7.4514722722394720E-013  -2.2683239326146443E-006  -6.7943324475045338E-009  -1.5915865456269809E-006
   4.5075011490872745       -3.3161093661068566E-007  -2.2689317416645909E-007   4.6230322204146544E-003   2.7805359635403067E-006   18.330489312791865        18.330499999999997        1.1610614593185048E-003  -7.4544048859102687E-013  -2.2689317416645908E-006  -6.7899137202471303E-009  -1.5910093737730043E-006
   4.5082343081243845       -3.3164960174389342E-007  -2.2695350974600667E-007   4.6229525560199623E-003   2.7791797788053243E-006   18.330489313160669        18.330499999999997        1.1607569160367629E-003  -7.4573041277055584E-013  -2.2695350974600666E-006  -6.7854985845170113E-009  -1.5904332972007047E-006
   4.5089674671614413       -3.3168714078138607E-007  -2.2701309420084995E-007   4.6228729273225175E-003   2.7778244758587252E-006   18.330489313529299        18.330499999999997        1.1604524789520460E-003  -7.4601579460393684E-013  -2.2701309420084994E-006  -6.7810870367680782E-009  -1.5898569730353354E-006
   4.5097006262069970       -3.3172345734296512E-007  -2.2707143107227675E-007   4.6227933293293806E-003   2.7764700539681825E-006   18.330489313897743        18.330499999999997        1.1601481479925687E-003  -7.4629598332520437E-013  -2.2707143107227674E-006  -6.7766790734507221E-009  -1.5892807927729050E-006
   4.5104337852704424       -3.3175845079134555E-007  -2.2712851385402862E-007   4.6227137618852021E-003   2.7751165124005628E-006   18.330489314266067        18.330499999999997        1.1598439230878508E-003  -7.4656909945718615E-013  -2.2712851385402862E-006  -6.7722746910135769E-009  -1.5887040345983567E-006
   4.5111669443635725       -3.3179204376619247E-007  -2.2718434367603362E-007   4.6226342248596713E-003   2.7737638504190369E-006   18.330489314634221        18.330499999999997        1.1595398038839043E-003  -7.4683494554921657E-013  -2.2718434367603362E-006  -6.7678738858968453E-009  -1.5881275933567425E-006
   4.5119001034284461       -3.3182417996865548E-007  -2.2723892486031329E-007   4.6225547181197174E-003   2.7724120674160687E-006   18.330489315002232        18.330499999999997        1.1592357909218538E-003  -7.4709339737667337E-013  -2.2723892486031328E-006  -6.7634766549611849E-009  -1.5875515761602357E-006
   4.5126332624600760       -3.3185482195372057E-007  -2.2729226459928372E-007   4.6224752415199707E-003   2.7710611626870000E-006   18.330489315370098        18.330499999999997        1.1589318838617470E-003  -7.4734438350486893E-013  -2.2729226459928371E-006  -6.7590829947541077E-009  -1.5869757665523281E-006
   4.5133664214667917       -3.3188394884708679E-007  -2.2734437569227019E-007   4.6223957949401593E-003   2.7697111355033275E-006   18.330489315737815        18.330499999999997        1.1586280826628647E-003  -7.4758787916200725E-013  -2.2734437569227018E-006  -6.7546929017465510E-009  -1.5864002974407204E-006
   4.5140995804538582       -3.3191155402045509E-007  -2.2739527857657158E-007   4.6223163783117357E-003   2.7683619851429259E-006   18.330489316105389        18.330499999999997        1.1583243872645094E-003  -7.4782392708844049E-013  -2.2739527857657156E-006  -6.7503063724326370E-009  -1.5858251486723873E-006
   4.5148327394270851       -3.3193764295503676E-007  -2.2744501181053051E-007   4.6222369917259332E-003   2.7670137108833845E-006   18.330489316472818        18.330499999999997        1.1580207976318029E-003  -7.4805262365920680E-013  -2.2744501181053049E-006  -6.7459234033064875E-009  -1.5852503731603761E-006
   4.5155658983930245       -3.3196223202161111E-007  -2.2749361228227808E-007   4.6221576352388060E-003   2.7656663120016490E-006   18.330489316840101        18.330499999999997        1.1577173137168491E-003  -7.4827410087338968E-013  -2.2749361228227807E-006  -6.7415439908618714E-009  -1.5846759376912127E-006
   4.5162990573590172       -3.3198534676935161E-007  -2.2754109408335536E-007   4.6220783086623890E-003   2.7643197877739402E-006   18.330489317207238        18.330499999999997        1.1574139354198014E-003  -7.4848851440814192E-013  -2.2754109408335534E-006  -6.7371681315925604E-009  -1.5841018656753369E-006
   4.5170322163336181       -3.3200701965744083E-007  -2.2758746356083798E-007   4.6219990117172564E-003   2.7629741374749815E-006   18.330489317574241        18.330499999999997        1.1571106626593137E-003  -7.4869599037329803E-013  -2.2758746356083798E-006  -6.7327958219893377E-009  -1.5835281868856205E-006
   4.5177653753262224       -3.3202728846238756E-007  -2.2763272822103418E-007   4.6219197441233987E-003   2.7616293603786806E-006   18.330489317941087        18.330499999999997        1.1568074953827532E-003  -7.4889663314422678E-013  -2.2763272822103418E-006  -6.7284270585410571E-009  -1.5829547654239235E-006
   4.5184985343486215       -3.3204619489768003E-007  -2.2767689660080230E-007   4.6218405056003345E-003   2.7602854557552937E-006   18.330489318307794        18.330499999999997        1.1565044335256562E-003  -7.4909055988998951E-013  -2.2767689660080229E-006  -6.7240618377267343E-009  -1.5823816822091730E-006
   4.5192316933423768       -3.3206378340404349E-007  -2.2771997813359626E-007   4.6217612958750253E-003   2.7589424230044323E-006   18.330489318674353        18.330499999999997        1.1562014770383788E-003  -7.4927789742023341E-013  -2.2771997813359624E-006  -6.7197001564475977E-009  -1.5818090318950018E-006
   4.5199648523030245       -3.3208010016497077E-007  -2.2776198302684037E-007   4.6216821146683202E-003   2.7576002614273350E-006   18.330489319040783        18.330499999999997        1.1558986261869025E-003  -7.4945877951900686E-013  -2.2776198302684037E-006  -6.7153420112869852E-009  -1.5812366056429244E-006
   4.5206980112388768       -3.3209519223296079E-007  -2.2780292212850525E-007   4.6216029616991169E-003   2.7562589703025451E-006   18.330489319407071        18.330499999999997        1.1555958803096584E-003  -7.4963334456377984E-013  -2.2780292212850525E-006  -6.7109873987555289E-009  -1.5806645097614503E-006
   4.5214311701551946       -3.3210910680325168E-007  -2.2784280663937710E-007   4.6215238366840578E-003   2.7549185489149095E-006   18.330489319773232        18.330499999999997        1.1552932396527047E-003  -7.4980173333557919E-013  -2.2784280663937708E-006  -6.7066363153865148E-009  -1.5800927520555100E-006
   4.5221643290577855       -3.3212189060601492E-007  -2.2788164732856238E-007   4.6214447393300205E-003   2.7535789965489856E-006   18.330489320139250        18.330499999999997        1.1549907041629491E-003  -7.4996408583996989E-013  -2.2788164732856238E-006  -6.7022887577144581E-009  -1.5795213124545320E-006
   4.5228974879531991       -3.3213358935774266E-007  -2.2791945469656106E-007   4.6213656693363334E-003   2.7522403124886899E-006   18.330489320505141        18.330499999999997        1.1546882737799424E-003  -7.5012053851518472E-013  -2.2791945469656104E-006  -6.6979447222722942E-009  -1.5789501932153902E-006
   4.5236306468487744       -3.3214424737967782E-007  -2.2795623853777589E-007   4.6212866263908971E-003   2.7509024960172176E-006   18.330489320870900        18.330499999999997        1.1543859484415523E-003  -7.5027122481410993E-013  -2.2795623853777589E-006  -6.6936042055929575E-009  -1.5783793909548234E-006
   4.5243638057530662       -3.3215390727287342E-007  -2.2799200851334551E-007   4.6212076101762797E-003   2.7495655464162600E-006   18.330489321236509        18.330499999999997        1.1540837280966201E-003  -7.5041627184944123E-013  -2.2799200851334550E-006  -6.6892672042062237E-009  -1.5778089388888554E-006
   4.5250969646754751       -3.3216260971322431E-007  -2.2802677409675102E-007   4.6211286203695435E-003   2.7482294629666951E-006   18.330489321601998        18.330499999999997        1.1537816129775062E-003  -7.5055580202663398E-013  -2.2802677409675101E-006  -6.6849337146409863E-009  -1.5772387734933487E-006
   4.5258301236277889       -3.3217040325425141E-007  -2.2806054452189438E-007   4.6210496566418220E-003   2.7468942449457803E-006   18.330489321967367        18.330499999999997        1.1534796024274849E-003  -7.5068995500951613E-013  -2.2806054452189436E-006  -6.6806037334164827E-009  -1.5766689514025406E-006
   4.5265632825510780       -3.3217733228021376E-007  -2.2809332873024905E-007   4.6209707186658875E-003   2.7455598917601734E-006   18.330489322332610        18.330499999999997        1.1531776966991912E-003  -7.5081886033089270E-013  -2.2809332873024905E-006  -6.6762772574713480E-009  -1.5760995698773534E-006
   4.5272964414413952       -3.3218343612526497E-007  -2.2812513533088506E-007   4.6208918061022763E-003   2.7442264027169657E-006   18.330489322697723        18.330499999999997        1.1528758957543095E-003  -7.5094263521377127E-013  -2.2812513533088503E-006  -6.6719542834259786E-009  -1.5755304097735317E-006
   4.5280296003070362       -3.3218874946543960E-007  -2.2815597255584340E-007   4.6208129186035285E-003   2.7428937771016603E-006   18.330489323062707        18.330499999999997        1.1525741995390380E-003  -7.5106138531695245E-013  -2.2815597255584338E-006  -6.6676348078289410E-009  -1.5749615370395229E-006
   4.5287627591532562       -3.3219330289665534E-007  -2.2818584820874352E-007   4.6207340558153285E-003   2.7415620142060007E-006   18.330489323427578        18.330499999999997        1.1522726082940024E-003  -7.5117520586914058E-013  -2.2818584820874351E-006  -6.6633188272533899E-009  -1.5743930339361865E-006
   4.5294959179858623       -3.3219712346600440E-007  -2.2821476956644970E-007   4.6206552173750672E-003   2.7402311133214381E-006   18.330489323792328        18.330499999999997        1.1519711213590067E-003  -7.5128418264342057E-013  -2.2821476956644970E-006  -6.6590063382731810E-009  -1.5738247947846549E-006
   4.5302290768114011       -3.3220023515063573E-007  -2.2824274330000889E-007   4.6205764029109055E-003   2.7389010737387763E-006   18.330489324156936        18.330499999999997        1.1516697389785504E-003  -7.5138839269569013E-013  -2.2824274330000888E-006  -6.6546973374588337E-009  -1.5732569075235181E-006
   4.5309622356372090       -3.3220265928692392E-007  -2.2826977537358692E-007   4.6204976120406286E-003   2.7375718947481060E-006   18.330489324521459        18.330499999999997        1.1513684613935577E-003  -7.5148790509971576E-013  -2.2826977537358692E-006  -6.6503918213842037E-009  -1.5726893203526179E-006
   4.5316953944718419       -3.3220441494355817E-007  -2.2829587063126332E-007   4.6204188443745948E-003   2.7362435756380123E-006   18.330489324885860        18.330499999999997        1.1510672879503773E-003  -7.5158278118668242E-013  -2.2829587063126330E-006  -6.6460897866161235E-009  -1.5721220598099406E-006
   4.5324285533247064       -3.3220551923147926E-007  -2.2832103398060023E-007   4.6203400995030947E-003   2.7349161156962611E-006   18.330489325250131        18.330499999999997        1.1507662188877956E-003  -7.5167307399048172E-013  -2.2832103398060022E-006  -6.6417912297235306E-009  -1.5715551035387079E-006
   4.5331617122075860       -3.3220598777811775E-007  -2.2834526961592527E-007   4.6202613770043172E-003   2.7335895142070312E-006   18.330489325614312        18.330499999999997        1.1504652544461064E-003  -7.5175883874945193E-013  -2.2834526961592525E-006  -6.6374961472639482E-009  -1.5709884552494840E-006
   4.5338948710610536       -3.3220583496641182E-007  -2.2836858504881973E-007   4.6201826764123580E-003   2.7322637705839595E-006   18.330489325978377        18.330499999999997        1.1501643939714804E-003  -7.5184012130625640E-013  -2.2836858504881971E-006  -6.6332045362158801E-009  -1.5704222370726273E-006
   4.5346280298816843       -3.3220507433575825E-007  -2.2839098525135054E-007   4.6201039972630425E-003   2.7309388841399095E-006   18.330489326342327        18.330499999999997        1.1498636377232053E-003  -7.5191697253387547E-013  -2.2839098525135053E-006  -6.6289163932325641E-009  -1.5698562553814702E-006
   4.5353611886777587       -3.3220371863106756E-007  -2.2841247243889831E-007   4.6200253391012261E-003   2.7296148541672691E-006   18.330489326706186        18.330499999999997        1.1495629859546207E-003  -7.5198943568918278E-013  -2.2841247243889831E-006  -6.6246317149040160E-009  -1.5692905660270757E-006
   4.5360943474545259       -3.3220177980272420E-007  -2.2843304693142911E-007   4.6199467014740141E-003   2.7282916799646047E-006   18.330489327069923        18.330499999999997        1.1492624380017493E-003  -7.5205754370071785E-013  -2.2843304693142909E-006  -6.6203504978400957E-009  -1.5687251782456260E-006
   4.5368275062177901       -3.3219926906105489E-007  -2.2845270781273286E-007   4.6198680839240587E-003   2.7269693608301763E-006   18.330489327433572        18.330499999999997        1.1489619944109542E-003  -7.5212132200786506E-013  -2.2845270781273286E-006  -6.6160727386532967E-009  -1.5681600755618403E-006
   4.5375606649740972       -3.3219619696372406E-007  -2.2847145447577606E-007   4.6197894859743693E-003   2.7256478960616037E-006   18.330489327797135        18.330499999999997        1.1486616545205062E-003  -7.5218079083230708E-013  -2.2847145447577605E-006  -6.6117984339534788E-009  -1.5675953030747943E-006
   4.5382938237307817       -3.3219257364336681E-007  -2.2848928507852941E-007   4.6197109071440786E-003   2.7243272849557909E-006   18.330489328160574        18.330499999999997        1.1483614185806609E-003  -7.5223597525009625E-013  -2.2848928507852940E-006  -6.6075275803512058E-009  -1.5670308185367603E-006
   4.5390269824963996       -3.3218840869433637E-007  -2.2850619999296796E-007   4.6196323469144809E-003   2.7230075268081423E-006   18.330489328523939        18.330499999999997        1.1480612868313797E-003  -7.5228688547764886E-013  -2.2850619999296795E-006  -6.6032601744542290E-009  -1.5664666296101874E-006
   4.5397601412803628       -3.3218371130952031E-007  -2.2852219415497021E-007   4.6195538048061664E-003   2.7216886209132302E-006   18.330489328887197        18.330499999999997        1.1477612586116037E-003  -7.5233353870116986E-013  -2.2852219415497020E-006  -6.5989962128681937E-009  -1.5659027442311410E-006
   4.5404933000944503       -3.3217849001256370E-007  -2.2853725880589683E-007   4.6194752803622469E-003   2.7203705665620843E-006   18.330489329250387        18.330499999999997        1.1474613344686559E-003  -7.5237593529216765E-013  -2.2853725880589682E-006  -6.5947356921894370E-009  -1.5653391432484149E-006
   4.5412264588787448       -3.3217275251276306E-007  -2.2855138317673632E-007   4.6193967731401973E-003   2.7190533631752272E-006   18.330489329613471        18.330499999999997        1.1471615137487136E-003  -7.5241406276063070E-013  -2.2855138317673630E-006  -6.5904786094342209E-009  -1.5647759589579892E-006
   4.5419596176303383       -3.3216650575078096E-007  -2.2856455593962628E-007   4.6193182826843168E-003   2.7177370100712364E-006   18.330489329976480        18.330499999999997        1.1468617970208082E-003  -7.5244790121138772E-013  -2.2856455593962627E-006  -6.5862249612917887E-009  -1.5642129411327949E-006
   4.5426927763574936       -3.3215975601371547E-007  -2.2857676620843548E-007   4.6192398085213313E-003   2.7164215065493113E-006   18.330489330339390        18.330499999999997        1.1465621836234138E-003  -7.5247742831483540E-013  -2.2857676620843547E-006  -6.5819747443883348E-009  -1.5636502208067593E-006
   4.5434259350654553       -3.3215250911168539E-007  -2.2858800409415726E-007   4.6191613501570796E-003   2.7151068519147609E-006   18.330489330702228        18.330499999999997        1.1462626741031465E-003  -7.5250262219244558E-013  -2.2858800409415724E-006  -6.5777279553734095E-009  -1.5630877575405600E-006
   4.5441590937600260       -3.3214477058716509E-007  -2.2859826142194360E-007   4.6190829070696946E-003   2.7137930454725798E-006   18.330489331064996        18.330499999999997        1.1459632681018140E-003  -7.5252346381583391E-013  -2.2859826142194358E-006  -6.5734845908969172E-009  -1.5625256167547371E-006
   4.5448922524477497       -3.3213654598479420E-007  -2.2860753250763087E-007   4.6190044787024886E-003   2.7124800865271271E-006   18.330489331427671        18.330499999999997        1.1456639652583725E-003  -7.5253994162755806E-013  -2.2860753250763085E-006  -6.5692446476068285E-009  -1.5619637326258271E-006
   4.5456254111359575       -3.3212784112323101E-007  -2.2861581433191627E-007   4.6189260644628107E-003   2.7111679743820471E-006   18.330489331790297        18.330499999999997        1.1453647661207537E-003  -7.5255205285747546E-013  -2.2861581433191626E-006  -6.5650081221511148E-009  -1.5614021390372064E-006
   4.5463585698332070       -3.3211866230504897E-007  -2.2862310647991000E-007   4.6188476637232445E-003   2.7098567083394821E-006   18.330489332152830        18.330499999999997        1.1450656700269530E-003  -7.5255980328857180E-013  -2.2862310647991000E-006  -6.5607750111763427E-009  -1.5608408435129756E-006
   4.5470917285489163       -3.3210901647557491E-007  -2.2862940993800201E-007   4.6187692758343319E-003   2.7085462877007371E-006   18.330489332515310        18.330499999999997        1.1447666775189409E-003  -7.5256320792466805E-013  -2.2862940993800200E-006  -6.5565453113257406E-009  -1.5602798550582937E-006
   4.5478248872948610       -3.3209891125773575E-007  -2.2863472607565949E-007   4.6186909001353915E-003   2.7072367117636120E-006   18.330489332877715        18.330499999999997        1.1444677879396598E-003  -7.5256228725274578E-013  -2.2863472607565948E-006  -6.5523190192335809E-009  -1.5597191733046242E-006
   4.5485580460106183       -3.3208835487269181E-007  -2.2863905584172314E-007   4.6186125359714515E-003   2.7059279799554584E-006   18.330489333240049        18.330499999999997        1.1441690018414070E-003  -7.5255706387738264E-013  -2.2863905584172312E-006  -6.5480961319533586E-009  -1.5591588907609369E-006
   4.5492912046938079       -3.3207735603400878E-007  -2.2864239897091369E-007   4.6185341826883407E-003   2.7046200916004918E-006   18.330489333602355        18.330499999999997        1.1438703188805183E-003  -7.5254755966590066E-013  -2.2864239897091368E-006  -6.5438766462089172E-009  -1.5585988246404124E-006
   4.5500243633526791       -3.3206592373041458E-007  -2.2864475319707899E-007   4.6184558396468326E-003   2.7033130460046342E-006   18.330489333964575        18.330499999999997        1.1435717387139467E-003  -7.5253379209016163E-013  -2.2864475319707899E-006  -6.5396605586642093E-009  -1.5580390301322730E-006
   4.5507575219924696       -3.3205406699062090E-007  -2.2864611419412421E-007   4.6183775062260610E-003   2.7020068424798668E-006   18.330489334326749        18.330499999999997        1.1432732618799183E-003  -7.5251577224371848E-013  -2.2864611419412421E-006  -6.5354478660068977E-009  -1.5574795520027364E-006
   4.5514906806189819       -3.3204179469412883E-007  -2.2864647557813148E-007   4.6182991818245200E-003   2.7007014803378447E-006   18.330489334688867        18.330499999999997        1.1429748880257466E-003  -7.5249350515498126E-013  -2.2864647557813148E-006  -6.5312385649223629E-009  -1.5569203485521568E-006
   4.5522238392387573       -3.3202911671433762E-007  -2.2864584551095099E-007   4.6182208660309997E-003   2.6993969588895876E-006   18.330489335050963        18.330499999999997        1.1426766170888750E-003  -7.5246707968430144E-013  -2.2864584551095097E-006  -6.5270326520980915E-009  -1.5563614903652699E-006
   4.5529569978591242       -3.3201604400794991E-007  -2.2864432673556625E-007   4.6181425593850431E-003   2.6980932774454048E-006   18.330489335412992        18.330499999999997        1.1423784487191917E-003  -7.5243647416948790E-013  -2.2864432673556625E-006  -6.5228301242194640E-009  -1.5558028825109301E-006
   4.5536901564886421       -3.3200259402701510E-007  -2.2864190363999587E-007   4.6180642612543713E-003   2.6967904353141000E-006   18.330489335774974        18.330499999999997        1.1420803834392111E-003  -7.5240204507678929E-013  -2.2864190363999586E-006  -6.5186309779694020E-009  -1.5552447542923969E-006
   4.5544233151367335       -3.3198878309578749E-007  -2.2863855762807810E-007   4.6179859708591212E-003   2.6954884318036419E-006   18.330489336136907        18.330499999999997        1.1417824208911520E-003  -7.5236378194643670E-013  -2.2863855762807809E-006  -6.5144352100290688E-009  -1.5546869000051898E-006
   4.5551564738151713       -3.3197462637412098E-007  -2.2863427355824341E-007   4.6179076873169508E-003   2.6941872662185228E-006   18.330489336498825        18.330499999999997        1.1414845610129047E-003  -7.5232164209432521E-013  -2.2863427355824340E-006  -6.5102428170701463E-009  -1.5541292854501553E-006
   4.5558896324630345       -3.3196013486281796E-007  -2.2862889613627344E-007   4.6178294094354668E-003   2.6928869379928247E-006   18.330489336860683        18.330499999999997        1.1411868034653433E-003  -7.5227537774357943E-013  -2.2862889613627344E-006  -6.5060537961840656E-009  -1.5535719557243555E-006
   4.5566227910784649       -3.3194531056248238E-007  -2.2862228592472286E-007   4.6177511347588220E-003   2.6915874464563544E-006   18.330489337222513        18.330499999999997        1.1408891488090278E-003  -7.5222477221101681E-013  -2.2862228592472284E-006  -6.5018681441268078E-009  -1.5530147022392044E-006
   4.5573559496696960       -3.3193014936503429E-007  -2.2861445367578241E-007   4.6176728620839569E-003   2.6902887909216880E-006   18.330489337584325        18.330499999999997        1.1405915967061182E-003  -7.5216931679269652E-013  -2.2861445367578241E-006  -6.4976858576016679E-009  -1.5524574827538605E-006
   4.5580891082419601       -3.3191464865471055E-007  -2.2860541297852493E-007   4.6175945903795031E-003   2.6889909707073967E-006   18.330489337946126        18.330499999999997        1.1402941471046995E-003  -7.5210905331972649E-013  -2.2860541297852490E-006  -6.4935069333309079E-009  -1.5519006045581867E-006
   4.5588222668010570       -3.3189880749287303E-007  -2.2859518749356031E-007   4.6175163187591782E-003   2.6876939851317253E-006   18.330489338307927        18.330499999999997        1.1399967999587023E-003  -7.5204403100672943E-013  -2.2859518749356029E-006  -6.4893313680394220E-009  -1.5513440165123834E-006
   4.5595554253535262       -3.3188262712220756E-007  -2.2858381342048697E-007   4.6174380465166818E-003   2.6863978335122820E-006   18.330489338669707        18.330499999999997        1.1396995549247085E-003  -7.5197435260047224E-013  -2.2858381342048696E-006  -6.4851591584498254E-009  -1.5507878106759762E-006
   4.5602885839066953       -3.3186611157465377E-007  -2.2857135376794664E-007   4.6173597732430266E-003   2.6851025151659598E-006   18.330489339031487        18.330499999999997        1.1394024125602397E-003  -7.5190016902092846E-013  -2.2857135376794664E-006  -6.4809903012856071E-009  -1.5502319425787592E-006
   4.5610217424691220       -3.3184926886730392E-007  -2.2855787586014875E-007   4.6172814986911092E-003   2.6838080294081617E-006   18.330489339393271        18.330499999999997        1.1391053725193306E-003  -7.5182171399210498E-013  -2.2855787586014874E-006  -6.4768247932660453E-009  -1.5496764882727141E-006
   4.5617549010502332       -3.3183211099821399E-007  -2.2854344319460124E-007   4.6172032227305738E-003   2.6825143755534394E-006   18.330489339755047        18.330499999999997        1.1388084347274952E-003  -7.5173922352065487E-013  -2.2854344319460124E-006  -6.4726626311095360E-009  -1.5491214492623059E-006
   4.5624880596617965       -3.3181465290817061E-007  -2.2852808696295302E-007   4.6171249450531618E-003   2.6812215529129093E-006   18.330489340116824        18.330499999999997        1.1385115991238784E-003  -7.5165286842309712E-013  -2.2852808696295300E-006  -6.4685038115251692E-009  -1.5485667584993422E-006
   4.5632212182424228       -3.3179690792273064E-007  -2.2851174454298099E-007   4.6170466645530598E-003   2.6799295609272563E-006   18.330489340478604        18.330499999999997        1.1382148656384661E-003  -7.5156257140045061E-013  -2.2851174454298099E-006  -6.4643483316400284E-009  -1.5480124162809091E-006
   4.5639543767907522       -3.3177888342536877E-007  -2.2849413456260933E-007   4.6169683778063166E-003   2.6786383989318529E-006   18.330489340840398        18.330499999999997        1.1379182342360768E-003  -7.5146821943401113E-013  -2.2849413456260932E-006  -6.4601961882441680E-009  -1.5474582414745492E-006
   4.5646875353149987       -3.3176057024447383E-007  -2.2847520533201962E-007   4.6168900832368629E-003   2.6773480662458622E-006   18.330489341202217        18.330499999999997        1.1376217049221915E-003  -7.5136912675982843E-013  -2.2847520533201960E-006  -6.4560473780768851E-009  -1.5469039671158102E-006
   4.5654206938203901       -3.3174195721280626E-007  -2.2845505439990961E-007   4.6168117807139451E-003   2.6760585621943762E-006   18.330489341564061        18.330499999999997        1.1373252776774874E-003  -7.5126506206658812E-013  -2.2845505439990961E-006  -6.4519018978980263E-009  -1.5463499068744339E-006
   4.5661538523127243       -3.3172303877695703E-007  -2.2843377265840942E-007   4.6167334702013748E-003   2.6747698861021484E-006   18.330489341925944        18.330499999999997        1.1370289524457841E-003  -7.5115633095465664E-013  -2.2843377265840942E-006  -6.4477597444686660E-009  -1.5457963112419219E-006
   4.5668870107985393       -3.3170381842352502E-007  -2.2841149057775850E-007   4.6166551519369239E-003   2.6734820372933036E-006   18.330489342287848        18.330499999999997        1.1367327291634522E-003  -7.5104350000248063E-013  -2.2841149057775848E-006  -6.4436209145475969E-009  -1.5452432803008334E-006
   4.5676201692851590       -3.3168431087860121E-007  -2.2838868399349387E-007   4.6165768274466961E-003   2.6721950150912503E-006   18.330489342649784        18.330499999999997        1.1364366077712259E-003  -7.5092703041691473E-013  -2.2838868399349385E-006  -6.4394854048957188E-009  -1.5446907661194676E-006
   4.5683533277811437       -3.3166455799702534E-007  -2.2836555888749921E-007   4.6164984976954848E-003   2.6709088188179096E-006   18.330489343011745        18.330499999999997        1.1361405881921756E-003  -7.5080821903846610E-013  -2.2836555888749919E-006  -6.4353532122681352E-009  -1.5441391800500912E-006
   4.5690864862959275       -3.3164460895814377E-007  -2.2834207300468927E-007   4.6164201628188109E-003   2.6696234477943372E-006   18.330489343373713        18.330499999999997        1.1358446703596638E-003  -7.5068788597515070E-013  -2.2834207300468926E-006  -6.4312243334203022E-009  -1.5435882584569388E-006
   4.5698196448412745       -3.3162450702075680E-007  -2.2831819297551956E-007   4.6163418227629085E-003   2.6683389013381952E-006   18.330489343735710        18.330499999999997        1.1355488542133516E-003  -7.5056599602081274E-013  -2.2831819297551955E-006  -6.4270987650964344E-009  -1.5430375564271618E-006
   4.5705528033552785       -3.3160429034264037E-007  -2.2829389310016435E-007   4.6162634773129494E-003   2.6670551788967835E-006   18.330489344097717        18.330499999999997        1.1352531397033458E-003  -7.5044253087865793E-013  -2.2829389310016433E-006  -6.4229765044615515E-009  -1.5424871906201691E-006
   4.5712859618371180       -3.3158399283954415E-007  -2.2826915414561552E-007   4.6161851260987262E-003   2.6657722798109098E-006   18.330489344459750        18.330499999999997        1.1349575267854048E-003  -7.5031748708763930E-013  -2.2826915414561551E-006  -6.4188575483378463E-009  -1.5419369869832582E-006
   4.5720191202949936       -3.3156364495296577E-007  -2.2824396219548921E-007   4.6161067686197928E-003   2.6644902034062355E-006   18.330489344821807        18.330499999999997        1.1346620154069791E-003  -7.5019087383554685E-013  -2.2824396219548920E-006  -6.4147418935002690E-009  -1.5413870623010114E-006
   4.5727522787341277       -3.3154327559558951E-007  -2.2821832321984422E-007   4.6160284041176338E-003   2.6632089490143029E-006   18.330489345183878        18.330499999999997        1.1343666055048539E-003  -7.5006280010078359E-013  -2.2821832321984421E-006  -6.4106295367462493E-009  -1.5408374294429343E-006
   4.5734854371603175       -3.3152291285953036E-007  -2.2819234928966058E-007   4.6159500307268791E-003   2.6619285159663042E-006   18.330489345545985        18.330499999999997        1.1340712970211901E-003  -7.4993330386889730E-013  -2.2819234928966058E-006  -6.4065204748714632E-009  -1.5402880833869934E-006
   4.5742185955800982       -3.3150258966515072E-007  -2.2816604254648633E-007   4.6158716476819277E-003   2.6606489035928045E-006   18.330489345908116        18.330499999999997        1.1337760898942435E-003  -7.4980277556947829E-013  -2.2816604254648631E-006  -6.4024147046722857E-009  -1.5397392018170620E-006
   4.5749517540007902       -3.3148233649058010E-007  -2.2813938172629836E-007   4.6157932544119767E-003   2.6593701112236629E-006   18.330489346270298        18.330499999999997        1.1334809840676265E-003  -7.4967129443129685E-013  -2.2813938172629836E-006  -6.3983122229436880E-009  -1.5391906264222689E-006
   4.5756849124309555       -3.3146218046260762E-007  -2.2811234550522803E-007   4.6157148503046495E-003   2.6580921381872371E-006   18.330489346632501        18.330499999999997        1.1331859794848085E-003  -7.4953885144287632E-013  -2.2811234550522803E-006  -6.3942130264785354E-009  -1.5386422805936246E-006
   4.5764180708800328       -3.3144214557050730E-007  -2.2808491255138260E-007   4.6156364347079426E-003   2.6568149838110285E-006   18.330489346994767        18.330499999999997        1.1328910763878058E-003  -7.4940543033008673E-013  -2.2808491255138259E-006  -6.3901171120672315E-009  -1.5380942044684726E-006
   4.5771512293597816       -3.3142225291276334E-007  -2.2805706157561921E-007   4.6155580069320292E-003   2.6555386474191699E-006   18.330489347357084        18.330499999999997        1.1325962741154248E-003  -7.4927100828761542E-013  -2.2805706157561921E-006  -6.3860244764914017E-009  -1.5375463869765291E-006
   4.5778843878078108       -3.3140252094478145E-007  -2.2802877138408026E-007   4.6154795662594625E-003   2.6542631284654431E-006   18.330489347719443        18.330499999999997        1.1323015729237263E-003  -7.4913555671519805E-013  -2.2802877138408024E-006  -6.3819351169508379E-009  -1.5369989414848797E-006
   4.5786175462238097       -3.3138296577705839E-007  -2.2800002092148725E-007   4.6154011119326748E-003   2.6529884262960744E-006   18.330489348081862        18.330499999999997        1.1320069727721552E-003  -7.4899904204943883E-013  -2.2800002092148724E-006  -6.3778490302995232E-009  -1.5364516347466734E-006
   4.5793507046159627       -3.3136360142758859E-007  -2.2797078932005712E-007   4.6153226431618405E-003   2.6517145402431677E-006   18.330489348444324        18.330499999999997        1.1317124736042552E-003  -7.4886142649433754E-013  -2.2797078932005712E-006  -6.3737662133498162E-009  -1.5359046039181505E-006
   4.5800838629894862       -3.3134444007270112E-007  -2.2794105594477507E-007   4.6152441591282862E-003   2.6504414696446357E-006   18.330489348806861        18.330499999999997        1.1314180756617919E-003  -7.4872266874593507E-013  -2.2794105594477505E-006  -6.3696866629337459E-009  -1.5353578287791332E-006
   4.5808170213501755       -3.3132549228478258E-007  -2.2791080043391706E-007   4.6151656589863395E-003   2.6491692138380438E-006   18.330489349169465        18.330499999999997        1.1311237782868260E-003  -7.4858272467558575E-013  -2.2791080043391704E-006  -6.3656103758829897E-009  -1.5348112887511952E-006
   4.5815501797045641       -3.3130676724910936E-007  -2.2788000273522222E-007   4.6150871418655639E-003   2.6478977721603231E-006   18.330489349532133        18.330499999999997        1.1308295817251321E-003  -7.4844154795062133E-013  -2.2788000273522220E-006  -6.3615373490288742E-009  -1.5342650446433422E-006
   4.5822833380599706       -3.3128827295831124E-007  -2.2784864313808979E-007   4.6150086068730235E-003   2.6466271439477063E-006   18.330489349894865        18.330499999999997        1.1305354859205226E-003  -7.4829909059112733E-013  -2.2784864313808979E-006  -6.3574675792032521E-009  -1.5337190231462905E-006
   4.5830164964249560       -3.3127001638372157E-007  -2.2781670230202311E-007   4.6149300530954618E-003   2.6453573285349241E-006   18.330489350257682        18.330499999999997        1.1302414911087530E-003  -7.4815530346165981E-013  -2.2781670230202309E-006  -6.3534010632337627E-009  -1.5331732924227403E-006
   4.5837496548089645       -3.3125200362333977E-007  -2.2778416128226404E-007   4.6148514796015509E-003   2.6440883252558464E-006   18.330489350620585        18.330499999999997        1.1299475966380567E-003  -7.4801013669893115E-013  -2.2778416128226403E-006  -6.3493377979469895E-009  -1.5326278129256317E-006
   4.5844828132237510       -3.3123424002742710E-007  -2.2775100155440944E-007   4.6147728854439417E-003   2.6428201334410094E-006   18.330489350983562        18.330499999999997        1.1296538027501543E-003  -7.4786354007952066E-013  -2.2775100155440944E-006  -6.3452777801598587E-009  -1.5320825820212106E-006
   4.5852159716064467       -3.3121673028538421E-007  -2.2771720504211321E-007   4.6146942696697552E-003   2.6415527525505858E-006   18.330489351346642        18.330499999999997        1.1293601096945764E-003  -7.4771546330479905E-013  -2.2771720504211321E-006  -6.3412210071058823E-009  -1.5315377107129079E-006
   4.5859491299572470       -3.3119947853749059E-007  -2.2768275413540221E-007   4.6146156313081584E-003   2.6402861819361752E-006   18.330489351709822        18.330499999999997        1.1290665168352670E-003  -7.4756585632654545E-013  -2.2768275413540219E-006  -6.3371674756732911E-009  -1.5309930474179177E-006
   4.5866822882843188       -3.3118248842264822E-007  -2.2764763171990673E-007   4.6145369693787359E-003   2.6390204209362454E-006   18.330489352073077        18.330499999999997        1.1287730244224684E-003  -7.4741466953540497E-013  -2.2764763171990672E-006  -6.3331171827086914E-009  -1.5304485997577866E-006
   4.5874154465928720       -3.3116576311753689E-007  -2.2761182121360379E-007   4.6144582828949853E-003   2.6377554688950180E-006   18.330489352436455        18.330499999999997        1.1284796326964681E-003  -7.4726185394595338E-013  -2.2761182121360378E-006  -6.3290701250804669E-009  -1.5299044418489702E-006
   4.5881486048887004       -3.3114930536821408E-007  -2.2757530657865275E-007   4.6143795708652579E-003   2.6364913251563524E-006   18.330489352799940        18.330499999999997        1.1281863410077212E-003  -7.4710736138274074E-013  -2.2757530657865275E-006  -6.3250262996534879E-009  -1.5293605305274424E-006
   4.5888817631783363       -3.3113311751258681E-007  -2.2753807226802074E-007   4.6143008322936160E-003   2.6352279890634821E-006   18.330489353163525        18.330499999999997        1.1278931495966721E-003  -7.4695114446136888E-013  -2.2753807226802073E-006  -6.3209857032963151E-009  -1.5288169038903702E-006
   4.5896149214690949       -3.3111720149052882E-007  -2.2750010319265804E-007   4.6142220661806220E-003   2.6339654599589352E-006   18.330489353527241        18.330499999999997        1.1276000587137445E-003  -7.4679315644958872E-013  -2.2750010319265802E-006  -6.3169483328750482E-009  -1.5282735395572288E-006
   4.5903480797695391       -3.3110155884225127E-007  -2.2746138465821725E-007   4.6141432715243961E-003   2.6327037371837516E-006   18.330489353891064        18.330499999999997        1.1273070677000031E-003  -7.4663335120249679E-013  -2.2746138465821723E-006  -6.3129141852522762E-009  -1.5277304265570487E-006
   4.5910812380891191       -3.3108619068921904E-007  -2.2742190234816940E-007   4.6140644473229133E-003   2.6314428200780912E-006   18.330489354255032        18.330499999999997        1.1270141770999835E-003  -7.4647168294431844E-013  -2.2742190234816939E-006  -6.3088832572897091E-009  -1.5271876101931198E-006
   4.5918143964395863       -3.3107109769435920E-007  -2.2738164234692848E-007   4.6139855925772235E-003   2.6301827079788235E-006   18.330489354619111        18.330499999999997        1.1267213862677006E-003  -7.4630810615225738E-013  -2.2738164234692847E-006  -6.3048555458392215E-009  -1.5266450404797870E-006
   4.5925475547575667       -3.3105627920952070E-007  -2.2734058106450205E-007   4.6139067063259553E-003   2.6289234003524827E-006   18.330489354983342        18.330499999999997        1.1264286957457124E-003  -7.4614251980768969E-013  -2.2734058106450205E-006  -6.3008310481705060E-009  -1.5261028426359411E-006
   4.5932807130437840       -3.3104173164606010E-007  -2.2729858638061403E-007   4.6138277879382477E-003   2.6276648965559441E-006   18.330489355347712        18.330499999999997        1.1261361049053529E-003  -7.4597476284961227E-013  -2.2729858638061401E-006  -6.2968097612016491E-009  -1.5255607634001849E-006
   4.5940138713063901       -3.3102744412070856E-007  -2.2725556074974126E-007   4.6137488365701534E-003   2.6264071959339672E-006   18.330489355712213        18.330499999999997        1.1258436139878840E-003  -7.4580451197151488E-013  -2.2725556074974125E-006  -6.2927916818154370E-009  -1.5250187988960368E-006
   4.5947470295505903       -3.3101340191071516E-007  -2.2721149928015262E-007   4.6136698510118755E-003   2.6251502978370065E-006   18.330489356076875        18.330499999999997        1.1255512232396733E-003  -7.4563141019939487E-013  -2.2721149928015261E-006  -6.2887768069134466E-009  -1.5244769489818897E-006
   4.5954801877821767       -3.3099959174882243E-007  -2.2716639888322023E-007   4.6135908300622688E-003   2.6238942016151513E-006   18.330489356441678        18.330499999999997        1.1252589319991858E-003  -7.4545541160612120E-013  -2.2716639888322023E-006  -6.2847651333983082E-009  -1.5239354073382236E-006
   4.5962133460076791       -3.3098600178310009E-007  -2.2712025604252808E-007   4.6135117725234626E-003   2.6226389066178618E-006   18.330489356806630        18.330499999999997        1.1249667408159700E-003  -7.4527647874216884E-013  -2.2712025604252808E-006  -6.2807566581707233E-009  -1.5233941566594279E-006
   4.5969465042344115       -3.3097262142527040E-007  -2.2707307428660087E-007   4.6134326771433221E-003   2.6213844121938992E-006   18.330489357171771        18.330499999999997        1.1246746493239290E-003  -7.4509457455857759E-013  -2.2707307428660087E-006  -6.2767513781317400E-009  -1.5228531658756740E-006
   4.5976796624709353       -3.3095944289644571E-007  -2.2702486553212597E-007   4.6133535426115769E-003   2.6201307176905373E-006   18.330489357537061        18.330499999999997        1.1243826571702205E-003  -7.4490973722622306E-013  -2.2702486553212596E-006  -6.2727492901792498E-009  -1.5223125173040425E-006
   4.5984128207267068       -3.3094646186615441E-007  -2.2697568611901764E-007   4.6132743672300559E-003   2.6188778224541624E-006   18.330489357902543        18.330499999999997        1.1240907648760858E-003  -7.4472201518236915E-013  -2.2697568611901762E-006  -6.2687503912095603E-009  -1.5217722040224709E-006
   4.5991459790134721       -3.3093367891135971E-007  -2.2692558607293648E-007   4.6131951494522384E-003   2.6176257258279063E-006   18.330489358268196        18.330499999999997        1.1237989717902506E-003  -7.4453157542023588E-013  -2.2692558607293648E-006  -6.2647546781098469E-009  -1.5212322476482501E-006
   4.5998791372673784       -3.3092109801797379E-007  -2.2687460652137104E-007   4.6131158879414097E-003   2.6163744272845490E-006   18.330489358634054        18.330499999999997        1.1235072784793866E-003  -7.4433858439840524E-013  -2.2687460652137103E-006  -6.2607621481826462E-009  -1.5206927934097237E-006
   4.6006122954896549       -3.3090872467658903E-007  -2.2682277252517614E-007   4.6130365815237840E-003   2.6151239261862239E-006   18.330489359000097        18.330499999999997        1.1232156843162858E-003  -7.4414318196703848E-013  -2.2682277252517613E-006  -6.2567727983781839E-009  -1.5201535755858610E-006
   4.6013454536884382       -3.3089656398841636E-007  -2.2677009063945849E-007   4.6129572292043647E-003   2.6138742218839111E-006   18.330489359366346        18.330499999999997        1.1229241898810583E-003  -7.4394541806924546E-013  -2.2677009063945848E-006  -6.2527866256136688E-009  -1.5196146966757525E-006
   4.6020786118689259       -3.3088461839361227E-007  -2.2671652255652319E-007   4.6128778299217715E-003   2.6126253137342336E-006   18.330489359732809        18.330499999999997        1.1226327947793896E-003  -7.4374529750660657E-013  -2.2671652255652319E-006  -6.2488036268252759E-009  -1.5190760954937490E-006
   4.6028117700369098       -3.3087288460925601E-007  -2.2666202234488185E-007   4.6127983829330485E-003   2.6113772010934386E-006   18.330489360099467        18.330499999999997        1.1223414986935064E-003  -7.4354269081763909E-013  -2.2666202234488184E-006  -6.2448237989493581E-009  -1.5185377355387961E-006
   4.6035449281989171       -3.3086134771907121E-007  -2.2660648651964698E-007   4.6127188873310966E-003   2.6101298833171485E-006   18.330489360466345        18.330499999999997        1.1220503022196634E-003  -7.4333714022036601E-013  -2.2660648651964698E-006  -6.2408471389210377E-009  -1.5179994278717496E-006
   4.6042780863622585       -3.3084997467325904E-007  -2.2654931426353749E-007   4.6126393376552709E-003   2.6088833597602862E-006   18.330489360833461        18.330499999999997        1.1217592050526148E-003  -7.4312802613605882E-013  -2.2654931426353747E-006  -6.2368736436766651E-009  -1.5174611558484186E-006
   4.6050112445354978       -3.3083869200137726E-007  -2.2649016843650979E-007   4.6125597316006616E-003   2.6076376297762873E-006   18.330489361200804        18.330499999999997        1.1214682068965908E-003  -7.4291365091085884E-013  -2.2649016843650978E-006  -6.2329033101475003E-009  -1.5169223556854662E-006
   4.6057444027280940       -3.3082741199151886E-007  -2.2642898628603895E-007   4.6124800699169745E-003   2.6063926927177024E-006   18.330489361568397        18.330499999999997        1.1211773083662406E-003  -7.4269273890204560E-013  -2.2642898628603893E-006  -6.2289361352630456E-009  -1.5163833173975832E-006
   4.6064775609517907       -3.3081603911037472E-007  -2.2636574989040584E-007   4.6124003539715517E-003   2.6051485479338520E-006   18.330489361936255        18.330499999999997        1.1208865091769907E-003  -7.4246490501863882E-013  -2.2636574989040584E-006  -6.2249721159464794E-009  -1.5158444571793482E-006
   4.6072107191422509       -3.3080447347157024E-007  -2.2630049438025202E-007   4.6123205854942681E-003   2.6039051949036954E-006   18.330489362304341        18.330499999999997        1.1205958090437255E-003  -7.4223000880809720E-013  -2.2630049438025201E-006  -6.2210112495331808E-009  -1.5153060489107883E-006
   4.6079438773012145       -3.3079262003618783E-007  -2.2623362423844904E-007   4.6122407631312024E-003   2.6026626329945573E-006   18.330489362672672        18.330499999999997        1.1203052086047750E-003  -7.4198843954149635E-013  -2.2623362423844902E-006  -6.2170535330049879E-009  -1.5147681682305008E-006
   4.6086770354368003       -3.3078039672116455E-007  -2.2616552751712531E-007   4.6121608859113067E-003   2.6014208615635771E-006   18.330489363041245        18.330499999999997        1.1200147075639433E-003  -7.4174052622559513E-013  -2.2616552751712531E-006  -6.2130989633128301E-009  -1.5142308203048497E-006
   4.6094101935542025       -3.3076773116271822E-007  -2.2609609167493084E-007   4.6120809583712489E-003   2.6001798799734751E-006   18.330489363410067        18.330499999999997        1.1197243059352503E-003  -7.4148751879077417E-013  -2.2609609167493084E-006  -6.2091475374273066E-009  -1.5136945231287424E-006
   4.6101433516592101       -3.3075453167882263E-007  -2.2602525713782086E-007   4.6120009854615750E-003   2.5989396875865833E-006   18.330489363779090        18.330499999999997        1.1194340034292487E-003  -7.4122888220643023E-013  -2.2602525713782085E-006  -6.2051992523174356E-009  -1.5131583031215145E-006
   4.6108765097583486       -3.3074069137126510E-007  -2.2595301208188927E-007   4.6119209724023828E-003   2.5977002837646200E-006   18.330489364148317        18.330499999999997        1.1191438006540168E-003  -7.4096421808687723E-013  -2.2595301208188925E-006  -6.2012541049527633E-009  -1.5126223388243086E-006
   4.6116096678589269       -3.3072609220426545E-007  -2.2587938664352296E-007   4.6118409245606571E-003   2.5964616678686031E-006   18.330489364517710        18.330499999999997        1.1188536972924089E-003  -7.4069325633064982E-013  -2.2587938664352295E-006  -6.1973120923037125E-009  -1.5120866401106258E-006
   4.6123428259695078       -3.3071061479839947E-007  -2.2580448322077520E-007   4.6117608470268275E-003   2.5952238392580633E-006   18.330489364887253        18.330499999999997        1.1185636933580495E-003  -7.4041628211791326E-013  -2.2580448322077520E-006  -6.1933732113349100E-009  -1.5115515286331990E-006
   4.6130759840995585       -3.3069413446627472E-007  -2.2572892737221460E-007   4.6116807401165262E-003   2.5939867972916389E-006   18.330489365256945        18.330499999999997        1.1182737888233813E-003  -7.4013296445000114E-013  -2.2572892737221459E-006  -6.1894374590109860E-009  -1.5110166848209420E-006
   4.6138091422608181       -3.3067654827226955E-007  -2.2565265337222842E-007   4.6116006116165044E-003   2.5927505413247749E-006   18.330489365626732        18.330499999999997        1.1179839834854891E-003  -7.3984482815217444E-013  -2.2565265337222840E-006  -6.1855048322876089E-009  -1.5104830281569440E-006
   4.6145423003884511       -3.3065773567422659E-007  -2.2557555571961874E-007   4.6115204700756919E-003   2.5915150708425626E-006   18.330489365996605        18.330499999999997        1.1176942779252050E-003  -7.3955161017794098E-013  -2.2557555571961873E-006  -6.1815753285337034E-009  -1.5099497930420601E-006
   4.6152754584847191       -3.3063756001989182E-007  -2.2549767243737748E-007   4.6114403224979568E-003   2.5902803852174455E-006   18.330489366366528        18.330499999999997        1.1174046717874870E-003  -7.3925267061191574E-013  -2.2549767243737747E-006  -6.1776489447618413E-009  -1.5094165855520927E-006
   4.6160086165577274       -3.3061588427811477E-007  -2.2541903731757662E-007   4.6113601738446098E-003   2.5890464838126420E-006   18.330489366736465        18.330499999999997        1.1171151650006296E-003  -7.3894800446238450E-013  -2.2541903731757662E-006  -6.1737256779563230E-009  -1.5088837932435428E-006
   4.6167417746126631       -3.3059259057388210E-007  -2.2534012237650511E-007   4.6112800283323839E-003   2.5878133659969071E-006   18.330489367106399        18.330499999999997        1.1168257574710120E-003  -7.3863866075572328E-013  -2.2534012237650509E-006  -6.1698055251207639E-009  -1.5083519925776368E-006
   4.6174749326553144       -3.3056760855873012E-007  -2.2526302137088642E-007   4.6111998905931876E-003   2.5865810311385969E-006   18.330489367476311        18.330499999999997        1.1165364491305604E-003  -7.3832621280380185E-013  -2.2526302137088641E-006  -6.1658884832589576E-009  -1.5078213543094414E-006
   4.6182080906922049       -3.3054098838546048E-007  -2.2518872219629077E-007   4.6111197671204257E-003   2.5853494786054509E-006   18.330489367846162        18.330499999999997        1.1162472399371013E-003  -7.3801592350518324E-013  -2.2518872219629076E-006  -6.1619745493738187E-009  -1.5072937033465460E-006
   4.6189412487306392       -3.3051281540082484E-007  -2.2511700760095822E-007   4.6110396675878487E-003   2.5841187077645207E-006   18.330489368215932        18.330499999999997        1.1159581298323953E-003  -7.3771126160540176E-013  -2.2511700760095821E-006  -6.1580637204680864E-009  -1.5067680177144160E-006
   4.6196744067791817       -3.3048314407202840E-007  -2.2504762523718038E-007   4.6109595990441732E-003   2.5828887179813604E-006   18.330489368585596        18.330499999999997        1.1156691187654514E-003  -7.3741157492304392E-013  -2.2504762523718036E-006  -6.1541559935404591E-009  -1.5062422481001943E-006
   4.6204075648473024       -3.3045200142190817E-007  -2.2498029921954130E-007   4.6108795628035174E-003   2.5816595086206383E-006   18.330489368955092        18.330499999999997        1.1153802063785024E-003  -7.3711615465746386E-013  -2.2498029921954129E-006  -6.1502513655887592E-009  -1.5057163577996732E-006
   4.6211407229467367       -3.3041938956509456E-007  -2.2491480226490614E-007   4.6107995599271165E-003   2.5804310790438569E-006   18.330489369324436        18.330499999999997        1.1150913931566760E-003  -7.3682413529014534E-013  -2.2491480226490611E-006  -6.1463498336013238E-009  -1.5051902928633662E-006
   4.6218738810121840       -3.3038529335322730E-007  -2.2485094478638164E-007   4.6107195913129935E-003   2.5792034287421092E-006   18.330489369693616        18.330499999999997        1.1148026786900582E-003  -7.3653475452883214E-013  -2.2485094478638163E-006  -6.1424513949813236E-009  -1.5046642958397298E-006
   4.6226070390463994       -3.3034968655928084E-007  -2.2478856240663801E-007   4.6106396577518414E-003   2.5779765570929514E-006   18.330489370062637        18.330499999999997        1.1145140628923197E-003  -7.3624734319708944E-013  -2.2478856240663799E-006  -6.1385560467710131E-009  -1.5041381137161943E-006
   4.6233401970574706       -3.3031253241827178E-007  -2.2472746139077876E-007   4.6105597604350927E-003   2.5767504634656217E-006   18.330489370431479        18.330499999999997        1.1142255456489654E-003  -7.3596099896201596E-013  -2.2472746139077874E-006  -6.1346637859877080E-009  -1.5036118208936765E-006
   4.6240733550505793       -3.3027378321271667E-007  -2.2466697107363213E-007   4.6104799054006145E-003   2.5755251472348390E-006   18.330489370800141        18.330499999999997        1.1139371268374788E-003  -7.3567478132455336E-013  -2.2466697107363211E-006  -6.1307746096685715E-009  -1.5030853830896903E-006
   4.6248065130315110       -3.3023336667689436E-007  -2.2460671939791163E-007   4.6104000961078046E-003   2.5743006077749194E-006   18.330489371168603        18.330499999999997        1.1136488062963084E-003  -7.3538702389728389E-013  -2.2460671939791162E-006  -6.1268885148495357E-009  -1.5025584419081692E-006
   4.6255396710067878       -3.3019121532799216E-007  -2.2454686323328371E-007   4.6103203323176354E-003   2.5730768444595584E-006   18.330489371536835        18.330499999999997        1.1133605838736060E-003  -7.3509675001438893E-013  -2.2454686323328370E-006  -6.1230054985672352E-009  -1.5020313591905345E-006
   4.6262728289837121       -3.3014729208221810E-007  -2.2448801849749356E-007   4.6102406065386542E-003   2.5718538566617684E-006   18.330489371904875        18.330499999999997        1.1130724598015932E-003  -7.3480404762806027E-013  -2.2448801849749353E-006  -6.1191255578569002E-009  -1.5015046580561620E-006
   4.6270059869708504       -3.3010161863748956E-007  -2.2443030082895690E-007   4.6101609178625762E-003   2.5706316437530649E-006   18.330489372272734        18.330499999999997        1.1127844333806629E-003  -7.3451115462080743E-013  -2.2443030082895690E-006  -6.1152486897505998E-009  -1.5009793787151813E-006
   4.6277391449776788       -3.3005423336064881E-007  -2.2437405562818969E-007   4.6100812708407641E-003   2.5694102051040703E-006   18.330489372640407        18.330499999999997        1.1124965048467698E-003  -7.3421806956605979E-013  -2.2437405562818968E-006  -6.1113748912793496E-009  -1.5004543440032249E-006
   4.6284723030159283       -3.3000520501269215E-007  -2.2431902251408757E-007   4.6100016640529809E-003   2.5681895400822799E-006   18.330489373007886        18.330499999999997        1.1122086740554230E-003  -7.3392602835295310E-013  -2.2431902251408755E-006  -6.1075041594645045E-009  -1.4999301439331252E-006
   4.6292054610197919       -3.2995459575834257E-007  -2.2426499341132598E-007   4.6099220961579573E-003   2.5669696481847885E-006   18.330489373375173        18.330499999999997        1.1119209409600316E-003  -7.3363440407846217E-013  -2.2426499341132597E-006  -6.1036364917408468E-009  -1.4994059387307571E-006
   4.6299386189925551       -3.2990246432898336E-007  -2.2421181973467194E-007   4.6098425660416912E-003   2.5657505287941461E-006   18.330489373742282        18.330499999999997        1.1116333055285776E-003  -7.3334265775782263E-013  -2.2421181973467193E-006  -6.0997718851801380E-009  -1.4988815900236092E-006
   4.6306717769422905       -3.2984886894650328E-007  -2.2415938054662762E-007   4.6097630727086301E-003   2.5645321812855428E-006   18.330489374109202        18.330499999999997        1.1113457677112022E-003  -7.3305045404821500E-013  -2.2415938054662761E-006  -6.0959103368344685E-009  -1.4983572497613748E-006
   4.6314049348741753       -3.2979386728086166E-007  -2.2410757593944112E-007   4.6096836153800558E-003   2.5633146050395946E-006   18.330489374475953        18.330499999999997        1.1110583274649020E-003  -7.3275752929362686E-013  -2.2410757593944110E-006  -6.0920518437722614E-009  -1.4978330292597826E-006
   4.6321380927939932       -3.2973751547622736E-007  -2.2405631162472684E-007   4.6096041936772034E-003   2.5620977994365076E-006   18.330489374842514        18.330499999999997        1.1107709847476628E-003  -7.3246366634121420E-013  -2.2405631162472682E-006  -6.0881964030621170E-009  -1.4973088731142367E-006
   4.6328712507082646       -3.2967987033914810E-007  -2.2400551277098538E-007   4.6095248072701321E-003   2.5608817638558725E-006   18.330489375208920        18.330499999999997        1.1104837398324746E-003  -7.3216873884476745E-013  -2.2400551277098538E-006  -6.0843440117735120E-009  -1.4967849211995868E-006
   4.6336044086242882       -3.2962099037670335E-007  -2.2395515158239353E-007   4.6094454551875840E-003   2.5596664976765965E-006   18.330489375575159        18.330499999999997        1.1101965920031320E-003  -7.3187266071045504E-013  -2.2395515158239353E-006  -6.0804946669741674E-009  -1.4962610712896193E-006
   4.6343375665506299       -3.2956093868456897E-007  -2.2390521923226961E-007   4.6093661363802232E-003   2.5584520002760947E-006   18.330489375941237        18.330499999999997        1.1099095414842739E-003  -7.3157548121050951E-013  -2.2390521923226959E-006  -6.0766483657284679E-009  -1.4957375110976548E-006
   4.6350707244967690       -3.2949978384283435E-007  -2.2385571667326612E-007   4.6092868498537045E-003   2.5572382710308865E-006   18.330489376307156        18.330499999999997        1.1096225882284028E-003  -7.3127733187070965E-013  -2.2385571667326609E-006  -6.0728051051000953E-009  -1.4952142115991338E-006
   4.6358038824744332       -3.2943759954253719E-007  -2.2380665311887438E-007   4.6092075946701115E-003   2.5560253093143890E-006   18.330489376672901        18.330499999999997        1.1093357321739323E-003  -7.3097838600182744E-013  -2.2380665311887435E-006  -6.0689648821434238E-009  -1.4946911580597160E-006
   4.6365370404173589       -3.2937446406732529E-007  -2.2375804298214924E-007   4.6091283699403263E-003   2.5548131146295471E-006   18.330489377038514        18.330499999999997        1.1090489735764279E-003  -7.3067885260505874E-013  -2.2375804298214924E-006  -6.0651276943243211E-009  -1.4941685588251563E-006
   4.6372701983293174       -3.2931045951044746E-007  -2.2370990763967191E-007   4.6090491748221486E-003   2.5536016863639277E-006   18.330489377403985        18.330499999999997        1.1087623118018173E-003  -7.3037896064751223E-013  -2.2370990763967191E-006  -6.0612935387456343E-009  -1.4936461558066117E-006
   4.6380033562183627       -3.2924567138079576E-007  -2.2366227241024121E-007   4.6089700085108461E-003   2.5523910238986114E-006   18.330489377769311        18.330499999999997        1.1084757471081961E-003  -7.3007898325292614E-013  -2.2366227241024120E-006  -6.0574624124894870E-009  -1.4931240486124721E-006
   4.6387365140896666       -3.2918018789569454E-007  -2.2361517329707759E-007   4.6088908702932680E-003   2.5511811266200448E-006   18.330489378134480        18.330499999999997        1.1081892794415360E-003  -7.2977920650024293E-013  -2.2361517329707757E-006  -6.0536343126581977E-009  -1.4926022882438872E-006
   4.6394696719490112       -3.2911409977084409E-007  -2.2356865385083170E-007   4.6088117595352177E-003   2.5499719939142663E-006   18.330489378499536        18.330499999999997        1.1079029090541831E-003  -7.2947995519925385E-013  -2.2356865385083169E-006  -6.0498092363528574E-009  -1.4920808625950084E-006
   4.6402028298029139       -3.2904749978320158E-007  -2.2352276269197239E-007   4.6087326756595057E-003   2.5487636251666911E-006   18.330489378864456        18.330499999999997        1.1076166352951109E-003  -7.2918158008350058E-013  -2.2352276269197239E-006  -6.0459871806742055E-009  -1.4915597915549872E-006
   4.6409359876586720       -3.2898048224838820E-007  -2.2347755041205950E-007   4.6086536181439977E-003   2.5475560197620575E-006   18.330489379229228        18.330499999999997        1.1073304584220249E-003  -7.2888444968355592E-013  -2.2347755041205949E-006  -6.0421681427222791E-009  -1.4910390981329873E-006
   4.6416691455248520       -3.2891314234757443E-007  -2.2343306729269387E-007   4.6085745865092394E-003   2.5463491770836145E-006   18.330489379593892        18.330499999999997        1.1070443786814468E-003  -7.2858893903662331E-013  -2.2343306729269385E-006  -6.0383521195939530E-009  -1.4905187224862955E-006
   4.6424023034109414       -3.2884557538922723E-007  -2.2338936145693005E-007   4.6084955803058882E-003   2.5451430965137018E-006   18.330489379958429        18.330499999999997        1.1067583954217318E-003  -7.2829542082730802E-013  -2.2338936145693004E-006  -6.0345391083846967E-009  -1.4899987509183500E-006
   4.6431354613286624       -3.2877787605194317E-007  -2.2334647741461922E-007   4.6084165991030820E-003   2.5439377774315972E-006   18.330489380322827        18.330499999999997        1.1064725088970699E-003  -7.2800425795965375E-013  -2.2334647741461922E-006  -6.0307291061813768E-009  -1.4894790935245016E-006
   4.6438686192112471       -3.2871013762464323E-007  -2.2330445498479037E-007   4.6083376424869609E-003   2.5427332193461122E-006   18.330489380687123        18.330499999999997        1.1061867193648924E-003  -7.2771579741059122E-013  -2.2330445498479035E-006  -6.0269221104809466E-009  -1.4889599346391840E-006
   4.6446017770629942       -3.2864245131537086E-007  -2.2326332854941691E-007   4.6082587100358613E-003   2.5415294216497010E-006   18.330489381051301        18.330499999999997        1.1059010261955879E-003  -7.2743036542737267E-013  -2.2326332854941691E-006  -6.0231181184155840E-009  -1.4884409837348974E-006
   4.6453349348919453       -3.2857490557984190E-007  -2.2322312663593420E-007   4.6081798013204800E-003   2.5403263837292654E-006   18.330489381415340        18.330499999999997        1.1056154296431838E-003  -7.2714826387816357E-013  -2.2322312663593420E-006  -6.0193171271006051E-009  -1.4879223766425247E-006
   4.6460680927032652       -3.2850758552397177E-007  -2.2318387101836185E-007   4.6081009158925722E-003   2.5391241049770213E-006   18.330489381779284        18.330499999999997        1.1053299299560340E-003  -7.2686976741482303E-013  -2.2318387101836185E-006  -6.0155191336687123E-009  -1.4874040691363890E-006
   4.6468012505027358       -3.2844057232975872E-007  -2.2314557702341700E-007   4.6080220532811883E-003   2.5379225847847668E-006   18.330489382143099        18.330499999999997        1.1050445264854135E-003  -7.2659511818095150E-013  -2.2314557702341699E-006  -6.0117241352526097E-009  -1.4868860788086907E-006
   4.6475344082968721       -3.2837394281229689E-007  -2.2310825342900941E-007   4.6079432129858570E-003   2.5367218225436812E-006   18.330489382506816        18.330499999999997        1.1047592197878607E-003  -7.2632452973240395E-013  -2.2310825342900940E-006  -6.0079321289848254E-009  -1.4863683901799093E-006
   4.6482675660929687       -3.2830776906415514E-007  -2.2307190471130391E-007   4.6078643944903542E-003   2.5355218176442757E-006   18.330489382870432        18.330499999999997        1.1044740092098315E-003  -7.2605818538972362E-013  -2.2307190471130389E-006  -6.0041431119989402E-009  -1.4858509510578664E-006
   4.6490007238995910       -3.2824211831809935E-007  -2.2303653192310273E-007   4.6077855973102513E-003   2.5343225694755625E-006   18.330489383233918        18.330499999999997        1.1041888950094362E-003  -7.2579624643771191E-013  -2.2303653192310273E-006  -6.0003570814216869E-009  -1.4853338143176147E-006
   4.6497338817262293       -3.2817705280218368E-007  -2.2300213518742779E-007   4.6077068211517859E-003   2.5331240774256552E-006   18.330489383597317        18.330499999999997        1.1039038774330735E-003  -7.2553884823239228E-013  -2.2300213518742776E-006  -5.9965740343806750E-009  -1.4848169254280153E-006
   4.6504670395846013       -3.2811262974801257E-007  -2.2296871058838262E-007   4.6076280656054871E-003   2.5319263408796256E-006   18.330489383960604        18.330499999999997        1.1036189558356062E-003  -7.2528611036366219E-013  -2.2296871058838261E-006  -5.9927939679947343E-009  -1.4843003140967320E-006
   4.6512001974074870       -3.2804890145295872E-007  -2.2293625215129802E-007   4.6075493299774809E-003   2.5307293593519931E-006   18.330489384323801        18.330499999999997        1.1033341307812058E-003  -7.2503813486751097E-013  -2.2293625215129802E-006  -5.9890168797927836E-009  -1.4837840721918552E-006
   4.6519333551996684       -3.2798591537557125E-007  -2.2290475456224213E-007   4.6074706135920988E-003   2.5295331322401262E-006   18.330489384686889        18.330499999999997        1.1030494016419155E-003  -7.2479500292459171E-013  -2.2290475456224212E-006  -5.9852427669343971E-009  -1.4832679923316003E-006
   4.6526665129691684       -3.2792370738256692E-007  -2.2287402557394039E-007   4.6073919153421412E-003   2.5283376589366880E-006   18.330489385049891        18.330499999999997        1.1027647689786635E-003  -7.2455629669817851E-013  -2.2287402557394038E-006  -5.9814716265666802E-009  -1.4827519112958614E-006
   4.6533996707211456       -3.2786229809469712E-007  -2.2284371112288605E-007   4.6073132338673778E-003   2.5271429388396020E-006   18.330489385412797        18.330499999999997        1.1024802321446640E-003  -7.2432199550466084E-013  -2.2284371112288604E-006  -5.9777034558544763E-009  -1.4822360425472702E-006
   4.6541328284613801       -3.2780168643476458E-007  -2.2281387792364155E-007   4.6072345696364734E-003   2.5259489713463650E-006   18.330489385775632        18.330499999999997        1.1021957917245083E-003  -7.2409089993451683E-013  -2.2281387792364154E-006  -5.9739382519612233E-009  -1.4817198224050912E-006
   4.6548659861963841       -3.2774187384596713E-007  -2.2278458276391327E-007   4.6071559229595932E-003   2.5247557558538652E-006   18.330489386138364        18.330499999999997        1.1019114470726613E-003  -7.2386322283845473E-013  -2.2278458276391325E-006  -5.9701760120524663E-009  -1.4812039795153626E-006
   4.6555991439334505       -3.2768286363760849E-007  -2.2275587366205673E-007   4.6070772940083786E-003   2.5235632917583048E-006   18.330489386501004        18.330499999999997        1.1016271987485786E-003  -7.2363914948759064E-013  -2.2275587366205671E-006  -5.9664167332907663E-009  -1.4806884807759662E-006
   4.6563323016811466       -3.2762466050585192E-007  -2.2272779103709379E-007   4.6069986828360387E-003   2.5223715784544122E-006   18.330489386863579        18.330499999999997        1.1013430463975100E-003  -7.2341884032259632E-013  -2.2272779103709377E-006  -5.9626604128353470E-009  -1.4801733318031259E-006
   4.6570654594489707       -3.2756727018752273E-007  -2.2270036883579627E-007   4.6069200893969139E-003   2.5211806153359868E-006   18.330489387226049        18.330499999999997        1.1010589896766523E-003  -7.2320243401661913E-013  -2.2270036883579627E-006  -5.9589070478452548E-009  -1.4796584963149347E-006
   4.6577986172486359       -3.2751069921248700E-007  -2.2267363562487097E-007   4.6068415135652142E-003   2.5199904017938395E-006   18.330489387588443        18.330499999999997        1.1007750291338126E-003  -7.2299005058459401E-013  -2.2267363562487096E-006  -5.9551566354709321E-009  -1.4791439694426324E-006
   4.6585317750124080       -3.2745495471512716E-007  -2.2264761558384025E-007   4.6067629551610305E-003   2.5188009373482329E-006   18.330489387950738        18.330499999999997        1.1004911641327628E-003  -7.2278179450249858E-013  -2.2264761558384023E-006  -5.9514091732709799E-009  -1.4786298754277690E-006
   4.6592649327456046       -3.2740004433407782E-007  -2.2262232939035058E-007   4.6066844139496469E-003   2.5176122214013052E-006   18.330489388312948        18.330499999999997        1.1002073952445976E-003  -7.2257775759951261E-013  -2.2262232939035056E-006  -5.9476646584344765E-009  -1.4781159605250848E-006
   4.6599980904562353       -3.2734597610677977E-007  -2.2259779496974080E-007   4.6066058896625283E-003   2.5164242533514174E-006   18.330489388675087        18.330499999999997        1.0999237221182726E-003  -7.2237802163276701E-013  -2.2259779496974079E-006  -5.9439230881397897E-009  -1.4776023328724853E-006
   4.6607312481494549       -3.2729275839360855E-007  -2.2257402809613767E-007   4.6065273820091283E-003   2.5152370326021296E-006   18.330489389037119        18.330499999999997        1.0996401444068732E-003  -7.2218266046059910E-013  -2.2257402809613766E-006  -5.9401844595814438E-009  -1.4770890205470554E-006
   4.6614644058310413       -3.2724039981064354E-007  -2.2255104285473635E-007   4.6064488906856094E-003   2.5140505585565788E-006   18.330489389399077        18.330499999999997        1.0993566626666801E-003  -7.2199174176035248E-013  -2.2255104285473635E-006  -5.9364487699555438E-009  -1.4765759453973538E-006
   4.6621975635075046       -3.2718890916096698E-007  -2.2252885197700640E-007   4.6063704153819964E-003   2.5128648306172899E-006   18.330489389760970        18.330499999999997        1.0990732765489009E-003  -7.2180532830003600E-013  -2.2252885197700640E-006  -5.9327160164574917E-009  -1.4760631683424050E-006
   4.6629307211861351       -3.2713829535963395E-007  -2.2250746706376133E-007   4.6062919557876315E-003   2.5116798481861107E-006   18.330489390122768        18.330499999999997        1.0987899857123396E-003  -7.2162347879169010E-013  -2.2250746706376133E-006  -5.9289861962805826E-009  -1.4755506418936681E-006
   4.6636638788755000       -3.2708857059002902E-007  -2.2248693937181680E-007   4.6062135114089157E-003   2.5104956106634096E-006   18.330489390484491        18.330499999999997        1.0985067907117940E-003  -7.2144647924455393E-013  -2.2248693937181678E-006  -5.9252593066165309E-009  -1.4750385257509578E-006
   4.6643970365850995       -3.2703975779455684E-007  -2.2246779674474798E-007   4.6061350800024863E-003   2.5093121174486336E-006   18.330489390846150        18.330499999999997        1.0982236912114337E-003  -7.2127493979335273E-013  -2.2246779674474797E-006  -5.9215353446540657E-009  -1.4745269349189586E-006
   4.6651301943266432       -3.2699190743585682E-007  -2.2245044714443904E-007   4.6060566593266062E-003   2.5081293679382593E-006   18.330489391207735        18.330499999999997        1.0979406868814167E-003  -7.2110996208459996E-013  -2.2245044714443902E-006  -5.9178143075743630E-009  -1.4740161428896862E-006
   4.6658633520319412       -3.2694508452554525E-007  -2.2243479062729754E-007   4.6059782486709451E-003   2.5069473616581347E-006   18.330489391569255        18.330499999999997        1.0976577783137409E-003  -7.2095304277633745E-013  -2.2243479062729754E-006  -5.9140961929676365E-009  -1.4735063798250911E-006
   4.6665965097067961       -3.2689933882381776E-007  -2.2242071505894886E-007   4.6058998477157484E-003   2.5057660980152045E-006   18.330489391930730        18.330499999999997        1.0973749651732772E-003  -7.2080390366591730E-013  -2.2242071505894885E-006  -5.9103809980501884E-009  -1.4729965780695037E-006
   4.6673296673591995       -3.2685470544350313E-007  -2.2240802300035784E-007   4.6058214572777074E-003   2.5045855764134608E-006   18.330489392292172        18.330499999999997        1.0970922474123552E-003  -7.2066224338508316E-013  -2.2240802300035784E-006  -5.9066687200311197E-009  -1.4724868260100117E-006
   4.6680628249942995       -3.2681120317918974E-007  -2.2239659037177515E-007   4.6057430777979103E-003   2.5034057962620545E-006   18.330489392653540        18.330499999999997        1.0968096246721615E-003  -7.2052758425398079E-013  -2.2239659037177515E-006  -5.9029593561356902E-009  -1.4719770575403748E-006
   4.6687959826178727       -3.2676884021024139E-007  -2.2238637057834953E-007   4.6056647091515506E-003   2.5022267569696943E-006   18.330489393014847        18.330499999999997        1.0965270974903915E-003  -7.2039952244128537E-013  -2.2238637057834953E-006  -5.8992529035914420E-009  -1.4714672852377052E-006
   4.6695291402364276       -3.2672761935609440E-007  -2.2237731580657692E-007   4.6055863512974252E-003   2.5010484579444826E-006   18.330489393376109        18.330499999999997        1.0962446655241303E-003  -7.2027791067274959E-013  -2.2237731580657692E-006  -5.8955493596224049E-009  -1.4709576891488956E-006
   4.6702622978572510       -3.2668753819782284E-007  -2.2236937777983800E-007   4.6055080042633400E-003   2.4998708985938481E-006   18.330489393737320        18.330499999999997        1.0959623287342974E-003  -7.2016258401045469E-013  -2.2236937777983800E-006  -5.8918487214548918E-009  -1.4704482438989839E-006
   4.6709954554889110       -3.2664858932543503E-007  -2.2236250694996685E-007   4.6054296681178782E-003   2.4986940783237405E-006   18.330489394098461        18.330499999999997        1.0956800867787141E-003  -7.2005336586869210E-013  -2.2236250694996685E-006  -5.8881509863094202E-009  -1.4699389604262625E-006
   4.6717286131409130       -3.2661076057668051E-007  -2.2235665280899782E-007   4.6053513429603898E-003   2.4975179965391846E-006   18.330489394459548        18.330499999999997        1.0953979402136807E-003  -7.1995006545850346E-013  -2.2235665280899781E-006  -5.8844561514065071E-009  -1.4694298361393283E-006
   4.6724617708249632       -3.2657403532759451E-007  -2.2235176417971267E-007   4.6052730289135565E-003   2.4963426526422639E-006   18.330489394820574        18.330499999999997        1.0951158886937447E-003  -7.1985247941425370E-013  -2.2235176417971265E-006  -5.8807642139571855E-009  -1.4689208555085666E-006
   4.6731949284723910       -3.2653839280726237E-007  -2.2234778952013588E-007   4.6051947261269198E-003   2.4951680461643843E-006   18.330489395181548        18.330499999999997        1.0948339321840955E-003  -7.1976039340984518E-013  -2.2234778952013587E-006  -5.8770751715815254E-009  -1.4684121400939061E-006
   4.6739280860895063       -3.2650380849144657E-007  -2.2234467724335891E-007   4.6051164347564602E-003   2.4939941765172100E-006   18.330489395542461        18.330499999999997        1.0945520706627531E-003  -7.1967358408777491E-013  -2.2234467724335890E-006  -5.8733890215241062E-009  -1.4679034600042104E-006
   4.6746612436842847       -3.2647025447687993E-007  -2.2234237606333655E-007   4.6050381549694909E-003   2.4928210431103052E-006   18.330489395903314        18.330499999999997        1.0942703040856213E-003  -7.1959182095052339E-013  -2.2234237606333655E-006  -5.8697057610231828E-009  -1.4673949461164514E-006
   4.6753944012618689       -3.2643769988743496E-007  -2.2234083535764047E-007   4.6049598869426908E-003   2.4916486453583413E-006   18.330489396264127        18.330499999999997        1.0939886324125227E-003  -7.1951486834037305E-013  -2.2234083535764045E-006  -5.8660253873363289E-009  -1.4668865584719653E-006
   4.6761275588280338       -3.2640611129357728E-007  -2.2234000549862596E-007   4.6048816308598452E-003   2.4904769826755417E-006   18.330489396624863        18.330499999999997        1.0937070553006729E-003  -7.1944248750797568E-013  -2.2234000549862595E-006  -5.8623478977193645E-009  -1.4663783493178857E-006
   4.6768607163892852       -3.2637545313406923E-007  -2.2233983814455201E-007   4.6048033869103017E-003   2.4893060544755274E-006   18.330489396985538        18.330499999999997        1.0934255733140669E-003  -7.1937443857665668E-013  -2.2233983814455200E-006  -5.8586732894284587E-009  -1.4658702531700813E-006
   4.6775938739529073       -3.2634568813263078E-007  -2.2234028648397167E-007   4.6047251552876591E-003   2.4881358601712472E-006   18.330489397346145        18.330499999999997        1.0931441861008881E-003  -7.1931048236061908E-013  -2.2234028648397167E-006  -5.8550015597183761E-009  -1.4653623118904671E-006
   4.6783270315274681       -3.2631677770258570E-007  -2.2234130543006000E-007   4.6046469361885342E-003   2.4869663991741710E-006   18.330489397706689        18.330499999999997        1.0928628936217205E-003  -7.1925038200248203E-013  -2.2234130543006000E-006  -5.8513327058403682E-009  -1.4648545318325449E-006
   4.6790601891224783       -3.2628868233318515E-007  -2.2234285176348036E-007   4.6045687298114819E-003   2.4857976708948405E-006   18.330489398067179        18.330499999999997        1.0925816958315521E-003  -7.1919390440777418E-013  -2.2234285176348035E-006  -5.8476667250455128E-009  -1.4643469121051115E-006
   4.6797933467496389       -3.2626136195310924E-007  -2.2234488422538504E-007   4.6044905363557742E-003   2.4846296747408876E-006   18.330489398427595        18.330499999999997        1.0923005926869287E-003  -7.1914082146365675E-013  -2.2234488422538504E-006  -5.8440036145752247E-009  -1.4638394254410349E-006
   4.6805265043398103       -3.2623477625023099E-007  -2.2234736356344541E-007   4.6044123560291675E-003   2.4834624102491982E-006   18.330489398787954        18.330499999999997        1.0920195841530160E-003  -7.1909091100669064E-013  -2.2234736356344541E-006  -5.8403433720783794E-009  -1.4633322156699521E-006
   4.6812596618997988       -3.2620888501023537E-007  -2.2235025253693558E-007   4.6043341890301065E-003   2.4822958768361175E-006   18.330489399148242        18.330499999999997        1.0917386702059345E-003  -7.1904395766940133E-013  -2.2235025253693556E-006  -5.8366859948271264E-009  -1.4628250686694013E-006
   4.6819928194375642       -3.2618364837543536E-007  -2.2235351586525291E-007   4.6042560355548361E-003   2.4811300739167217E-006   18.330489399508451        18.330499999999997        1.0914578508016963E-003  -7.1899975343456853E-013  -2.2235351586525290E-006  -5.8330314800904576E-009  -1.4623180819216947E-006
   4.6827259769582437       -3.2615902708506701E-007  -2.2235712015568542E-007   4.6041778957969966E-003   2.4799650009111454E-006   18.330489399868604        18.330499999999997        1.0911771258962670E-003  -7.1895809791839243E-013  -2.2235712015568541E-006  -5.8293798251549263E-009  -1.4618112767658914E-006
   4.6834591344676104       -3.2613498268751239E-007  -2.2236103344794591E-007   4.6040997699500728E-003   2.4788006572390654E-006   18.330489400228686        18.330499999999997        1.0908964954490490E-003  -7.1891879868684618E-013  -2.2236103344794590E-006  -5.8257310273067332E-009  -1.4613046215324733E-006
   4.6841922919721686       -3.2611147768145469E-007  -2.2236522543996020E-007   4.6040216582056226E-003   2.4776370423195581E-006   18.330489400588689        18.330499999999997        1.0906159594149909E-003  -7.1888166835964054E-013  -2.2236522543996020E-006  -5.8220850838317298E-009  -1.4607981517449185E-006
   4.6849254494791994       -3.2608847571925999E-007  -2.2236966627507157E-007   4.6039435607649771E-003   2.4764741555710335E-006   18.330489400948629        18.330499999999997        1.0903355177485799E-003  -7.1884652936814495E-013  -2.2236966627507155E-006  -5.8184419920141873E-009  -1.4602918403161829E-006
   4.6856586069972730       -3.2606594177551107E-007  -2.2237432930327046E-007   4.6038654778127247E-003   2.4753119964104211E-006   18.330489401308498        18.330499999999997        1.0900551704043204E-003  -7.1881321113306352E-013  -2.2237432930327046E-006  -5.8148017491364416E-009  -1.4597857007195973E-006
   4.6863917645359052       -3.2604384239428604E-007  -2.2237918943611914E-007   4.6037874095230516E-003   2.4741505642537166E-006   18.330489401668288        18.330499999999997        1.0897749173377886E-003  -7.1878155568650399E-013  -2.2237918943611912E-006  -5.8111643524778462E-009  -1.4592797272520493E-006
   4.6871249221067934       -3.2602214552858255E-007  -2.2238422353781039E-007   4.6037093560581206E-003   2.4729898585140424E-006   18.330489402028011        18.330499999999997        1.0894947585017478E-003  -7.1875140228345191E-013  -2.2238422353781039E-006  -5.8075297993103783E-009  -1.4587739436110484E-006
   4.6878580796402991       -3.2600082070890452E-007  -2.2238940221931596E-007   4.6036313176304198E-003   2.4718298787337397E-006   18.330489402387645        18.330499999999997        1.0892146938648135E-003  -7.1872260992259405E-013  -2.2238940221931596E-006  -5.8038980873118873E-009  -1.4582684308010940E-006
   4.6885912371437515       -3.2597983884856629E-007  -2.2239470212828804E-007   4.6035532943995480E-003   2.4706706243337514E-006   18.330489402747212        18.330499999999997        1.0889347236982317E-003  -7.1869502689754386E-013  -2.2239470212828804E-006  -5.8002692137821008E-009  -1.4577630198649496E-006
   4.6893243946250953       -3.2595917262694028E-007  -2.2240010565942724E-007   4.6034752864738335E-003   2.4695120947346019E-006   18.330489403106704        18.330499999999997        1.0886548473542570E-003  -7.1866852054736660E-013  -2.2240010565942722E-006  -5.7966431760189861E-009  -1.4572577464663749E-006
   4.6900575520894634       -3.2593879684572486E-007  -2.2240559931452786E-007   4.6033972939149483E-003   2.4683542893618267E-006   18.330489403466125        18.330499999999997        1.0883750650896432E-003  -7.1864298036294730E-013  -2.2240559931452784E-006  -5.7930199713394813E-009  -1.4567526953466146E-006
   4.6907907095426271       -3.2591868859456583E-007  -2.2241117222843063E-007   4.6033193167438150E-003   2.4671972076404979E-006   18.330489403825453        18.330499999999997        1.0880953768575489E-003  -7.1861831317221911E-013  -2.2241117222843062E-006  -5.7893995970578879E-009  -1.4562478358927102E-006
   4.6915238669910870       -3.2589882725920982E-007  -2.2241681490507838E-007   4.6032413549480520E-003   2.4660408489950932E-006   18.330489404184721        18.330499999999997        1.0878157826110994E-003  -7.1859443854423435E-013  -2.2241681490507836E-006  -5.7857820504904400E-009  -1.4557431653963948E-006
   4.6922570244421227       -3.2587919440831424E-007  -2.2242251818723846E-007   4.6031634084898682E-003   2.4648852128494199E-006   18.330489404543911        18.330499999999997        1.0875362823020201E-003  -7.1857128461944275E-013  -2.2242251818723846E-006  -5.7821673289516164E-009  -1.4552386571201290E-006
   4.6929901819043032       -3.2585977359307363E-007  -2.2242827247792637E-007   4.6030854773138853E-003   2.4637302986258098E-006   18.330489404902998        18.330499999999997        1.0872568758936510E-003  -7.1854878450895692E-013  -2.2242827247792636E-006  -5.7785554297515034E-009  -1.4547343943037988E-006
   4.6937233393871471       -3.2584055009137637E-007  -2.2243406715075632E-007   4.6030075613539105E-003   2.4625761057456655E-006   18.330489405262039        18.330499999999997        1.0869775636343231E-003  -7.1852687338697749E-013  -2.2243406715075632E-006  -5.7749463502001900E-009  -1.4542302928631426E-006
   4.6944564969021902       -3.2582151061949159E-007  -2.2243989036068881E-007   4.6029296605500569E-003   2.4614226336277794E-006   18.330489405620998        18.330499999999997        1.0866983448815392E-003  -7.1850548599356047E-013  -2.2243989036068879E-006  -5.7713400875989803E-009  -1.4537263999512306E-006
   4.6951896543796625       -3.2580264295010925E-007  -2.2244572920815673E-007   4.6028517751154777E-003   2.4602698818193158E-006   18.330489405979879        18.330499999999997        1.0864192198983618E-003  -7.1848455120707087E-013  -2.2244572920815673E-006  -5.7677366396541786E-009  -1.4532228083598362E-006
   4.6959228118272129       -3.2578393513935490E-007  -2.2245154797128652E-007   4.6027739051015234E-003   2.4591178497460791E-006   18.330489406338664        18.330499999999997        1.0861401886647826E-003  -7.1846396577485976E-013  -2.2245154797128650E-006  -5.7641360036911519E-009  -1.4527192677422766E-006
   4.6966559692527676       -3.2576537454764750E-007  -2.2245730169267932E-007   4.6026960500724773E-003   2.4579665368339960E-006   18.330489406697389        18.330499999999997        1.0858612514379662E-003  -7.1844363090632169E-013  -2.2245730169267932E-006  -5.7605381770391308E-009  -1.4522159231877803E-006
   4.6973891266614531       -3.2574694754727990E-007  -2.2246298227227690E-007   4.6026182100130557E-003   2.4568159425139418E-006   18.330489407056042        18.330499999999997        1.0855824075705273E-003  -7.1842336872670375E-013  -2.2246298227227688E-006  -5.7569431570429763E-009  -1.4517126792972592E-006
   4.6981222840590391       -3.2572864156979450E-007  -2.2246857962998140E-007   4.6025403849121790E-003   2.4556660662163254E-006   18.330489407414621        18.330499999999997        1.0853036573233057E-003  -7.1840312170137399E-013  -2.2246857962998139E-006  -5.7533509410466720E-009  -1.4512096590983271E-006
   4.6988554414520243       -3.2571044490639248E-007  -2.2247408003354016E-007   4.6024625747401737E-003   2.4545169073709678E-006   18.330489407773108        18.330499999999997        1.0850250006485880E-003  -7.1838282923756432E-013  -2.2247408003354016E-006  -5.7497615263963097E-009  -1.4507068125054238E-006
   4.6995885988476855       -3.2569234648301936E-007  -2.2247946862022536E-007   4.6023847794713522E-003   2.4533684654070132E-006   18.330489408131537        18.330499999999997        1.0847464378007869E-003  -7.1836242250851752E-013  -2.2247946862022535E-006  -5.7461749104334137E-009  -1.4502041310911316E-006
   4.7003217562545929       -3.2567433571832076E-007  -2.2248472996254637E-007   4.6023069990808940E-003   2.4522207397521381E-006   18.330489408489893        18.330499999999997        1.0844679681359455E-003  -7.1834182883601454E-013  -2.2248472996254635E-006  -5.7425910904982789E-009  -1.4497016610331161E-006
   4.7010549136822730       -3.2565640247153434E-007  -2.2248984832932139E-007   4.6022292335393131E-003   2.4510737298330777E-006   18.330489408848173        18.330499999999997        1.0841895919099921E-003  -7.1832097545458146E-013  -2.2248984832932138E-006  -5.7390100639301467E-009  -1.4491993505184869E-006
   4.7017880711417268       -3.2563853712893724E-007  -2.2249480935150825E-007   4.6021514827955480E-003   2.4499274350748236E-006   18.330489409206358        18.330499999999997        1.0839113090774567E-003  -7.1829979371997670E-013  -2.2249480935150824E-006  -5.7354318280626392E-009  -1.4486972113458225E-006
   4.7025212285637439       -3.2562073071361978E-007  -2.2249960172158522E-007   4.6020737467686902E-003   2.4487818550282262E-006   18.330489409564485        18.330499999999997        1.0836331198940162E-003  -7.1827821945443721E-013  -2.2249960172158521E-006  -5.7318563806238370E-009  -1.4481953878157195E-006
   4.7032543859559670       -3.2560297515829579E-007  -2.2250421683633961E-007   4.6019960253361409E-003   2.4476369891244087E-006   18.330489409922528        18.330499999999997        1.0833550237355264E-003  -7.1825620013475192E-013  -2.2250421683633961E-006  -5.7282837189698425E-009  -1.4476935956753579E-006
   4.7039875433263090       -3.2558526346887568E-007  -2.2250864841062423E-007   4.6019183183466971E-003   2.4464928367946300E-006   18.330489410280510        18.330499999999997        1.0830770211571392E-003  -7.1823369409269397E-013  -2.2250864841062423E-006  -5.7247138404572836E-009  -1.4471920384478644E-006
   4.7047207006798910       -3.2556758984764843E-007  -2.2251289208969386E-007   4.6018406256257130E-003   2.4453493974750500E-006   18.330489410638421        18.330499999999997        1.0827991115104937E-003  -7.1821066953565226E-013  -2.2251289208969384E-006  -5.7211467424601760E-009  -1.4466906473591628E-006
   4.7054538580224810       -3.2554994976478724E-007  -2.2251694507911980E-007   4.6017629469792282E-003   2.4442066706013566E-006   18.330489410996250        18.330499999999997        1.0825212950571622E-003  -7.1818710346509678E-013  -2.2251694507911980E-006  -5.7175824223523611E-009  -1.4461894689441187E-006
   4.7061870153605758       -3.2553233998208853E-007  -2.2252080580642393E-007   4.6016852821979641E-003   2.4430646556086526E-006   18.330489411354023        18.330499999999997        1.0822435720503258E-003  -7.1816298055623169E-013  -2.2252080580642391E-006  -5.7140208775066231E-009  -1.4456884769850751E-006
   4.7069201727014489       -3.2551475853712324E-007  -2.2252447370814698E-007   4.6016076310599037E-003   2.4419233519313648E-006   18.330489411711724        18.330499999999997        1.0819659418442615E-003  -7.1813829205999906E-013  -2.2252447370814696E-006  -5.7104621052946967E-009  -1.4451876777866969E-006
   4.7076533300536703       -3.2549720470539958E-007  -2.2252794986416802E-007   4.6015299933243794E-003   2.4407827590024592E-006   18.330489412069330        18.330499999999997        1.0816884046986001E-003  -7.1811303549592050E-013  -2.2252794986416800E-006  -5.7069061030863822E-009  -1.4446870515219460E-006
   4.7083864874267682       -3.2547967901754976E-007  -2.2253123612232864E-007   4.6014523687434913E-003   2.4396428762539583E-006   18.330489412426900        18.330499999999997        1.0814109608660539E-003  -7.1808722022317589E-013  -2.2253123612232863E-006  -5.7033528682476157E-009  -1.4441866684426501E-006
   4.7091196448312518       -3.2546218291651313E-007  -2.2253433475730102E-007   4.6013747570653064E-003   2.4385037031169130E-006   18.330489412784381        18.330499999999997        1.0811336097051813E-003  -7.1806084959874102E-013  -2.2253433475730101E-006  -5.6998023981443341E-009  -1.4436864538052297E-006
   4.7098528021984407       -3.2544471854773888E-007  -2.2253724371325377E-007   4.6012971580910384E-003   2.4373652391458624E-006   18.330489413141816        18.330499999999997        1.0808563517794838E-003  -7.1803393241927510E-013  -2.2253724371325375E-006  -5.6962546905274505E-009  -1.4431865673314763E-006
   4.7105859595359663       -3.2542728829951311E-007  -2.2253995715690680E-007   4.6012195716507503E-003   2.4362274837772073E-006   18.330489413499173        18.330499999999997        1.0805791864742804E-003  -7.1800646441820818E-013  -2.2253995715690678E-006  -5.6927097427816946E-009  -1.4426867629977394E-006
   4.7113191168517234       -3.2540989442254269E-007  -2.2254246620366892E-007   4.6011419976026225E-003   2.4350904364474827E-006   18.330489413856476        18.330499999999997        1.0803021143428663E-003  -7.1797842976327426E-013  -2.2254246620366890E-006  -5.6891675522928480E-009  -1.4421871248575294E-006
   4.7120522741508273       -3.2539253879718884E-007  -2.2254476003069802E-007   4.6010644358205491E-003   2.4339540965980788E-006   18.330489414213694        18.330499999999997        1.0800251347461948E-003  -7.1794980290927850E-013  -2.2254476003069802E-006  -5.6856281164621500E-009  -1.4416876989416439E-006
   4.7127854314390438       -3.2537522284799899E-007  -2.2254682704300587E-007   4.6009868861815306E-003   2.4328184636699069E-006   18.330489414570874        18.330499999999997        1.0797482482402425E-003  -7.1792055188325756E-013  -2.2254682704300585E-006  -5.6820914326929458E-009  -1.4411884167936963E-006
   4.7135185887228674       -3.2535794758626122E-007  -2.2254865588045465E-007   4.6009093485543419E-003   2.4316835371032921E-006   18.330489414927975        18.330499999999997        1.0794714541867024E-003  -7.1789064208016867E-013  -2.2254865588045465E-006  -5.6785574983859451E-009  -1.4406893324425612E-006
   4.7142517460095741       -3.2534071375164790E-007  -2.2255023625822985E-007   4.6008318227901673E-003   2.4305493163378823E-006   18.330489415285037        18.330499999999997        1.0791947531347814E-003  -7.1786003962354192E-013  -2.2255023625822983E-006  -5.6750263109420366E-009  -1.4401904167852973E-006
   4.7149849033077276       -3.2532352202472311E-007  -2.2255155957370823E-007   4.6007543087158553E-003   2.4294158008118808E-006   18.330489415642020        18.330499999999997        1.0789181444472069E-003  -7.1782871438949544E-013  -2.2255155957370822E-006  -5.6714978677577164E-009  -1.4396916589886492E-006
   4.7157180606268669       -3.2530637327819068E-007  -2.2255261931237505E-007   4.6006768061295387E-003   2.4282829899625260E-006   18.330489415998958        18.330499999999997        1.0786416286764867E-003  -7.1779664229558244E-013  -2.2255261931237504E-006  -5.6679721662286013E-009  -1.4391931076317250E-006
   4.7164512179769593       -3.2528926884862120E-007  -2.2255341101756569E-007   4.6005993148008403E-003   2.4271508832269430E-006   18.330489416355825        18.330499999999997        1.0783652051735040E-003  -7.1776380729825719E-013  -2.2255341101756568E-006  -5.6644492037513629E-009  -1.4386947275419003E-006
   4.7171843752898921       -3.2527221076054540E-007  -2.2255393288392556E-007   4.6005218344724848E-003   2.4260194801632602E-006   18.330489416712638        18.330499999999997        1.0780888744996002E-003  -7.1773020021969191E-013  -2.2255393288392555E-006  -5.6609289780992202E-009  -1.4381966201973833E-006
   4.7179175325732903       -3.2525520211680007E-007  -2.2255418566543896E-007   4.6004443648454572E-003   2.4248887802130866E-006   18.330489417069387        18.330499999999997        1.0778126360298196E-003  -7.1769582666277679E-013  -2.2255418566543896E-006  -5.6574114866855283E-009  -1.4376986291938901E-006
   4.7186506898350347       -3.2523824733560114E-007  -2.2255417440362538E-007   4.6003669055696226E-003   2.4237587828181760E-006   18.330489417426080        18.330499999999997        1.0775364903169093E-003  -7.1766070227122581E-013  -2.2255417440362538E-006  -5.6538967269234682E-009  -1.4372008040835849E-006
   4.7193838470802350       -3.2522135248200048E-007  -2.2255390801913588E-007   4.6002894562493660E-003   2.4226294874250880E-006   18.330489417782740        18.330499999999997        1.0772604370117712E-003  -7.1762485988435575E-013  -2.2255390801913587E-006  -5.6503846962444862E-009  -1.4367031850701222E-006
   4.7201170043146545       -3.2520452551902302E-007  -2.2255339985906128E-007   4.6002120164388861E-003   2.4215008934799015E-006   18.330489418139329        18.330499999999997        1.0769844757700059E-003  -7.1758834872103350E-013  -2.2255339985906128E-006  -5.6468753920779201E-009  -1.4362057735292565E-006
   4.7208501615447869       -3.2518777669040988E-007  -2.2255266804560222E-007   4.6001345856404377E-003   2.4203730004281066E-006   18.330489418495869        18.330499999999997        1.0767086071458640E-003  -7.1755124228187752E-013  -2.2255266804560221E-006  -5.6433688118525822E-009  -1.4357085872138826E-006
   4.7215833187779079       -3.2517111887034607E-007  -2.2255174016451170E-007   4.6000571632757075E-003   2.4192458077145209E-006   18.330489418852380        18.330499999999997        1.0764328307923412E-003  -7.1751363672155884E-013  -2.2255174016451168E-006  -5.6398649529983382E-009  -1.4352116029617932E-006
   4.7223164760225753       -3.2515456763704545E-007  -2.2255064819842849E-007   4.5999797487485681E-003   2.4181193147825273E-006   18.330489419208824        18.330499999999997        1.0761571463652610E-003  -7.1747565687935965E-013  -2.2255064819842847E-006  -5.6363638129392564E-009  -1.4347148892640044E-006
   4.7230496332883352       -3.2513814122912733E-007  -2.2254942638269391E-007   4.5999023415113968E-003   2.4169935210745296E-006   18.330489419565254        18.330499999999997        1.0758815544261887E-003  -7.1743744623929520E-013  -2.2254942638269390E-006  -5.6328653890990565E-009  -1.4342183751119810E-006
   4.7237827905846510       -3.2512186014258896E-007  -2.2254810732741975E-007   4.5998249410291424E-003   2.4158684260336006E-006   18.330489419921626        18.330499999999997        1.0756060543365400E-003  -7.1739915925875616E-013  -2.2254810732741972E-006  -5.6293696789042663E-009  -1.4337221092652331E-006
   4.7245159478439502       -3.2510574726732604E-007  -2.2254672923670276E-007   4.5997475467209267E-003   2.4147440292214626E-006   18.330489420277960        18.330499999999997        1.0753306466630926E-003  -7.1736099406130138E-013  -2.2254672923670275E-006  -5.6258766801523395E-009  -1.4332262563719557E-006
   4.7252491050738454       -3.2508982759494034E-007  -2.2254538757507146E-007   4.5996701574318342E-003   2.4136203300848853E-006   18.330489420634251        18.330499999999997        1.0750553310821297E-003  -7.1732312445778503E-013  -2.2254538757507145E-006  -5.6223863902820991E-009  -1.4327305070546466E-006
   4.7259822622821996       -3.2507413052416457E-007  -2.2254412962165659E-007   4.5995927726127797E-003   2.4124973280707906E-006   18.330489420990542        18.330499999999997        1.0747801075628814E-003  -7.1728588492653490E-013  -2.2254412962165658E-006  -5.6188988067371095E-009  -1.4322351274412441E-006
   4.7267154194741154       -3.2505868787169995E-007  -2.2254303971256527E-007   4.5995153928526976E-003   2.4113750226308533E-006   18.330489421346787        18.330499999999997        1.0745049757612988E-003  -7.1724960680779466E-013  -2.2254303971256526E-006  -5.6154139269742818E-009  -1.4317400062902586E-006
   4.7274485766553553       -3.2504353484830181E-007  -2.2254221145441542E-007   4.5994380188185951E-003   2.4102534132162652E-006   18.330489421703000        18.330499999999997        1.0742299362359198E-003  -7.1721451267629540E-013  -2.2254221145441542E-006  -5.6119317484514069E-009  -1.4312451986039392E-006
   4.7281817338324101       -3.2502870916679780E-007  -2.2254164043358582E-007   4.5993606502156463E-003   2.4091324992776258E-006   18.330489422059184        18.330499999999997        1.0739549886205914E-003  -7.1718096829646524E-013  -2.2254164043358580E-006  -5.6084522686266266E-009  -1.4307507063245162E-006
   4.7289148910125585       -3.2501424376188878E-007  -2.2254122731033536E-007   4.5992832866399566E-003   2.4080122802648606E-006   18.330489422415347        18.330499999999997        1.0736801328749927E-003  -7.1714889332849564E-013  -2.2254122731033535E-006  -5.6049754849550959E-009  -1.4302563418330798E-006
   4.7296480482043526       -3.2500016315707498E-007  -2.2254084355320550E-007   4.5992059275658326E-003   2.4068927556264773E-006   18.330489422771471        18.330499999999997        1.0734053686563721E-003  -7.1711815408397003E-013  -2.2254084355320550E-006  -5.6015013948900390E-009  -1.4297620243918020E-006
   4.7303812054173493       -3.2498648335015130E-007  -2.2254045958408063E-007   4.5991285723576024E-003   2.4057739248099848E-006   18.330489423127570        18.330499999999997        1.0731306965208922E-003  -7.1708837205706102E-013  -2.2254045958408061E-006  -5.5980299958823962E-009  -1.4292676816538385E-006
   4.7311143626604686       -3.2497321765438420E-007  -2.2254004858670928E-007   4.5990512203715325E-003   2.4046557872643982E-006   18.330489423483641        18.330499999999997        1.0728561161234627E-003  -7.1705948211767942E-013  -2.2254004858670927E-006  -5.5945612853890793E-009  -1.4287734697755008E-006
   4.7318475198667072       -3.2496037706479676E-007  -2.2253958631420419E-007   4.5989738709683618E-003   2.4035383425549501E-006   18.330489423839715        18.330499999999997        1.0725816274253020E-003  -7.1703142191631858E-013  -2.2253958631420417E-006  -5.5910952612287948E-009  -1.4282795224164291E-006
   4.7325806770436705       -3.2494797075585091E-007  -2.2253904802130433E-007   4.5988965234796345E-003   2.4024215901335075E-006   18.330489424195747        18.330499999999997        1.0723072301018174E-003  -7.1700413655138624E-013  -2.2253904802130433E-006  -5.5876319208689904E-009  -1.4277855998258794E-006
   4.7333138341992065       -3.2493600625529569E-007  -2.2253841017234681E-007   4.5988191772391648E-003   2.4013055294520986E-006   18.330489424551772        18.330499999999997        1.0720329247038464E-003  -7.1697755741831976E-013  -2.2253841017234679E-006  -5.5841712617801022E-009  -1.4272918249076948E-006
   4.7340469913384133       -3.2492448961708527E-007  -2.2253764134162602E-007   4.5987418315008915E-003   2.4001901599674576E-006   18.330489424907789        18.330499999999997        1.0717587108824518E-003  -7.1695161107611794E-013  -2.2253764134162602E-006  -5.5807132814466169E-009  -1.4267981824516966E-006
   4.7347801484670509       -3.2491342523119600E-007  -2.2253670137918370E-007   4.5986644854239403E-003   2.3990754811358331E-006   18.330489425263792        18.330499999999997        1.0714845885936805E-003  -7.1692619910763366E-013  -2.2253670137918369E-006  -5.5772579773545986E-009  -1.4263046507570170E-006
   4.7355133055916081       -3.2490281559942155E-007  -2.2253553848925189E-007   4.5985871380467540E-003   2.3979614924128818E-006   18.330489425619792        18.330499999999997        1.0712105577802417E-003  -7.1690119264648824E-013  -2.2253553848925189E-006  -5.5738053469878317E-009  -1.4258112610327161E-006
   4.7362464627193637       -3.2489266070318018E-007  -2.2253409050669657E-007   4.5985097882840940E-003   2.3968481932535804E-006   18.330489425975795        18.330499999999997        1.0709366184001488E-003  -7.1687639508860634E-013  -2.2253409050669657E-006  -5.5703553878299236E-009  -1.4253179044371711E-006
   4.7369796198588645       -3.2488295761575189E-007  -2.2253226746179348E-007   4.5984324347947848E-003   2.3957355831115129E-006   18.330489426331820        18.330499999999997        1.0706627703964144E-003  -7.1685158074963219E-013  -2.2253226746179347E-006  -5.5669080973607934E-009  -1.4248246498211809E-006
   4.7377127770196745       -3.2487369983343563E-007  -2.2252998389559524E-007   4.5983550762049748E-003   2.3946236614392383E-006   18.330489426687844        18.330499999999997        1.0703890134310552E-003  -7.1682646973966603E-013  -2.2252998389559522E-006  -5.5634634730598330E-009  -1.4243314114828145E-006
   4.7384459342102030       -3.2486487776957975E-007  -2.2252717195758650E-007   4.5982777112094295E-003   2.3935124276916040E-006   18.330489427043887        18.330499999999997        1.0701153480725475E-003  -7.1680077837635737E-013  -2.2252717195758648E-006  -5.5600215124125822E-009  -1.4238382448105371E-006
   4.7391790913639911       -3.2485647985723779E-007  -2.2252378189675337E-007   4.5982003386003147E-003   2.3924018814373482E-006   18.330489427399950        18.330499999999997        1.0698417739959092E-003  -7.1677427571654614E-013  -2.2252378189675336E-006  -5.5565822132598745E-009  -1.4233452164217575E-006
   4.7399122484886353       -3.2484849364105485E-007  -2.2251978175924776E-007   4.5981229572660013E-003   2.3912920221333873E-006   18.330489427756046        18.330499999999997        1.0695682911849526E-003  -7.1674678698788121E-013  -2.2251978175924774E-006  -5.5531455730972603E-009  -1.4228522122721223E-006
   4.7406454055919633       -3.2484090672016196E-007  -2.2251515645889748E-007   4.5980455662075238E-003   2.3901828492368045E-006   18.330489428112180        18.330499999999997        1.0692948996118329E-003  -7.1671819427063029E-013  -2.2251515645889746E-006  -5.5497115894206412E-009  -1.4223593518539906E-006
   4.7413785626790679       -3.2483370758360451E-007  -2.2250990637647952E-007   4.5979681645424344E-003   2.3890743622093422E-006   18.330489428468358        18.330499999999997        1.0690215992466999E-003  -7.1668843501321311E-013  -2.2250990637647951E-006  -5.5462802597436571E-009  -1.4218666323577687E-006
   4.7421117197557079       -3.2482688630633901E-007  -2.2250404563171187E-007   4.5978907515036556E-003   2.3879665605122479E-006   18.330489428824571        18.330499999999997        1.0687483900560981E-003  -7.1665749882340764E-013  -2.2250404563171186E-006  -5.5428515815774886E-009  -1.4213741152404746E-006
   4.7428448768283706       -3.2482043315279379E-007  -2.2249756505347395E-007   4.5978133260452117E-003   2.3868594436061816E-006   18.330489429180833        18.330499999999997        1.0684752720200802E-003  -7.1662529232947992E-013  -2.2249756505347394E-006  -5.5394255524341940E-009  -1.4208817091281957E-006
   4.7435780339043356       -3.2481433875423770E-007  -2.2249040365869727E-007   4.5977358865644602E-003   2.3857530109511198E-006   18.330489429537145        18.330499999999997        1.0682022451033257E-003  -7.1659194717675582E-013  -2.2249040365869726E-006  -5.5360021698235511E-009  -1.4203895805074933E-006
   4.7443111909921445       -3.2480859109868482E-007  -2.2248265886452640E-007   4.5976584329477047E-003   2.3846472620056613E-006   18.330489429893522        18.330499999999997        1.0679293093030077E-003  -7.1655723961365846E-013  -2.2248265886452639E-006  -5.5325814312532265E-009  -1.4198975302140474E-006
   4.7450443481013718       -3.2480318418974830E-007  -2.2247442855845711E-007   4.5975809651698377E-003   2.3835421962273622E-006   18.330489430249951        18.330499999999997        1.0676564645772989E-003  -7.1652146732200667E-013  -2.2247442855845710E-006  -5.5291633342294842E-009  -1.4194058142025707E-006
   4.7457775052398956       -3.2479811758824246E-007  -2.2246580688197595E-007   4.5975034832536361E-003   2.3824378130768641E-006   18.330489430606445        18.330499999999997        1.0673837108866478E-003  -7.1648494322281506E-013  -2.2246580688197593E-006  -5.5257478762666671E-009  -1.4189144545382348E-006
   4.7465106623418167       -3.2479339582513859E-007  -2.2245688272909940E-007   4.5974259872602887E-003   2.3813341121263524E-006   18.330489430962995        18.330499999999997        1.0671110481990625E-003  -7.1644797802367773E-013  -2.2245688272909939E-006  -5.5223350552275621E-009  -1.4184235188310732E-006
   4.7472438194147228       -3.2478902780326210E-007  -2.2244773864104632E-007   4.5973484772583954E-003   2.3802310928377328E-006   18.330489431319606        18.330499999999997        1.0668384764936083E-003  -7.1641087431438518E-013  -2.2244773864104632E-006  -5.5189248686344143E-009  -1.4179328077585245E-006
   4.7479769764664210       -3.2478502611636353E-007  -2.2243845006082476E-007   4.5972709533180335E-003   2.3791287546730999E-006   18.330489431676273        18.330499999999997        1.0665659957280699E-003  -7.1637392175812070E-013  -2.2243845006082475E-006  -5.5155173140105234E-009  -1.4174424405010996E-006
   4.7487101335020041       -3.2478140634239347E-007  -2.2242908068478292E-007   4.5971934158507187E-003   2.3780270970991358E-006   18.330489432032987        18.330499999999997        1.0662936058701050E-003  -7.1633739334118311E-013  -2.2242908068478291E-006  -5.5121123888962247E-009  -1.4169523628442618E-006
   4.7494432905272292       -3.2477818538584914E-007  -2.2241968259468242E-007   4.5971158672766044E-003   2.3769261195820358E-006   18.330489432389768        18.330499999999997        1.0660213068726108E-003  -7.1630150432835740E-013  -2.2241968259468241E-006  -5.5087100908286922E-009  -1.4164625379102124E-006
   4.7501764475485793       -3.2477538065864339E-007  -2.2241027958708309E-007   4.5970383075345927E-003   2.3758258215874120E-006   18.330489432746599        18.330499999999997        1.0657490987114127E-003  -7.1626645181255215E-013  -2.2241027958708309E-006  -5.5053104173468551E-009  -1.4159729908761251E-006
   4.7509096045733372       -3.2477300859443334E-007  -2.2240089325652471E-007   4.5969607363237934E-003   2.3747262025801865E-006   18.330489433103466        18.330499999999997        1.0654769813421400E-003  -7.1623235421575175E-013  -2.2240089325652471E-006  -5.5019133659880636E-009  -1.4154836613261714E-006
   4.7516427616100376       -3.2477108480514386E-007  -2.2239154402965244E-007   4.5968831533076951E-003   2.3736272620239177E-006   18.330489433460365        18.330499999999997        1.0652049547133363E-003  -7.1619931509880118E-013  -2.2239154402965243E-006  -5.4985189342859786E-009  -1.4149945593522112E-006
   4.7523759186682648       -3.2476962441019749E-007  -2.2238225127992879E-007   4.5968055581160879E-003   2.3725289993811098E-006   18.330489433817331        18.330499999999997        1.0649330190750561E-003  -7.1616743322718522E-013  -2.2238225127992879E-006  -5.4951271197726811E-009  -1.4145056678688979E-006
   4.7531090757553764       -3.2476864231171952E-007  -2.2237303343688815E-007   4.5967279503472550E-003   2.3714314141181163E-006   18.330489434174346        18.330499999999997        1.0646611737822199E-003  -7.1613680354733850E-013  -2.2237303343688813E-006  -5.4917379199930725E-009  -1.4140169755178484E-006
   4.7538422328060230       -3.2476815340641936E-007  -2.2236390809037082E-007   4.5966503295772300E-003   2.3703345058105505E-006   18.330489434531419        18.330499999999997        1.0643894190957256E-003  -7.1610751800863225E-013  -2.2236390809037080E-006  -5.4883513328308403E-009  -1.4135286208909024E-006
   4.7545753898277852       -3.2476817280559620E-007  -2.2235489208573685E-007   4.5965726953461324E-003   2.3692382739252530E-006   18.330489434888538        18.330499999999997        1.0641177549878152E-003  -7.1607966636980579E-013  -2.2235489208573684E-006  -5.4849673558338711E-009  -1.4130403308904805E-006
   4.7553085468284477       -3.2476871596388571E-007  -2.2234600161497734E-007   4.5964950471675753E-003   2.3681427179292710E-006   18.330489435245713        18.330499999999997        1.0638461814115828E-003  -7.1605333680006835E-013  -2.2234600161497734E-006  -5.4815859865533886E-009  -1.4125522884637977E-006
   4.7560417038131018       -3.2476979879095844E-007  -2.2233725230116077E-007   4.5964173845306428E-003   2.3670478372941806E-006   18.330489435602942        18.330499999999997        1.0635746983227554E-003  -7.1602861641426686E-013  -2.2233725230116075E-006  -5.4782072225543162E-009  -1.4120644394303125E-006
   4.7567748607875036       -3.2477143773476343E-007  -2.2232865927979516E-007   4.5963397069011145E-003   2.3659536314910715E-006   18.330489435960235        18.330499999999997        1.0633033059745055E-003  -7.1600559172849355E-013  -2.2232865927979516E-006  -5.4748310614022796E-009  -1.4115767813125290E-006
   4.7575080177581333       -3.2477364983838465E-007  -2.2232023727600114E-007   4.5962620137229978E-003   2.3648600999904515E-006   18.330489436317595        18.330499999999997        1.0630320037198573E-003  -7.1598434904954840E-013  -2.2232023727600112E-006  -5.4714575006611482E-009  -1.4110893187205194E-006
   4.7582411747322748       -3.2477645277472785E-007  -2.2231200067815696E-007   4.5961843044199846E-003   2.3637672422621365E-006   18.330489436675027        18.330499999999997        1.0627607918126279E-003  -7.1596497479903192E-013  -2.2231200067815695E-006  -5.4680865378951423E-009  -1.4106020750997700E-006
   4.7589743317184574       -3.2477986486208637E-007  -2.2230396360564905E-007   4.5961065783968217E-003   2.3626750577745950E-006   18.330489437032526        18.330499999999997        1.0624896702174801E-003  -7.1594755578136290E-013  -2.2230396360564903E-006  -5.4647181706640917E-009  -1.4101150250290226E-006
   4.7597074887262734       -3.2478390506228647E-007  -2.2229613996805238E-007   4.5960288350407373E-003   2.3615835459952225E-006   18.330489437390074        18.330499999999997        1.0622186388831751E-003  -7.1593217939195384E-013  -2.2229613996805236E-006  -5.4613523965269473E-009  -1.4096281661337011E-006
   4.7604406457625643       -3.2478859296169459E-007  -2.2228854351273268E-007   4.5959510737232472E-003   2.3604927063960202E-006   18.330489437747719        18.330499999999997        1.0619476980654324E-003  -7.1591893375784767E-013  -2.2228854351273266E-006  -5.4579892130560102E-009  -1.4091415321860267E-006
   4.7611738027625297       -3.2479394872062108E-007  -2.2228118785911769E-007   4.5958732938089011E-003   2.3594025385559898E-006   18.330489438105438        18.330499999999997        1.0616768471271966E-003  -7.1590790777262739E-013  -2.2228118785911767E-006  -5.4546286181570948E-009  -1.4086551888570036E-006
   4.7619069597337393       -3.2479999305989224E-007  -2.2227408652537871E-007   4.5957954946413884E-003   2.3583130419468601E-006   18.330489438463243        18.330499999999997        1.0614060863482085E-003  -7.1589919116719240E-013  -2.2227408652537870E-006  -5.4512706094042575E-009  -1.4081689454875816E-006
   4.7626401166839578       -3.2480674718679232E-007  -2.2226725299160736E-007   4.5957176755521377E-003   2.3572242160405757E-006   18.330489438821100        18.330499999999997        1.0611354156813304E-003  -7.1589287447746110E-013  -2.2226725299160734E-006  -5.4479151843750666E-009  -1.4076829376096131E-006
   4.7633732736182743       -3.2481423273818117E-007  -2.2226070074440840E-007   4.5956398358616892E-003   2.3561360603135565E-006   18.330489439179075        18.330499999999997        1.0608648353827000E-003  -7.1588904914191962E-013  -2.2226070074440839E-006  -5.4445623406600874E-009  -1.4071970922302133E-006
   4.7641064305424425       -3.2482247172036619E-007  -2.2225444333960549E-007   4.5955619748801607E-003   2.3550485742417332E-006   18.330489439537136        18.330499999999997        1.0605943448125563E-003  -7.1588780748193925E-013  -2.2225444333960549E-006  -5.4412120758507610E-009  -1.4067114937746505E-006
   4.7648395874629417       -3.2483148644644255E-007  -2.2224849444228075E-007   4.5954840919082479E-003   2.3539617573004565E-006   18.330489439895274        18.330499999999997        1.0603239442294236E-003  -7.1588924274804917E-013  -2.2224849444228074E-006  -5.4378643875380048E-009  -1.4062260519789917E-006
   4.7655727443870557       -3.2484129946725942E-007  -2.2224286783955900E-007   4.5954061862384099E-003   2.3528756089643855E-006   18.330489440253515        18.330499999999997        1.0600536338900130E-003  -7.1589344907844281E-013  -2.2224286783955900E-006  -5.4345192733111533E-009  -1.4057407977499721E-006
   4.7663059013233093       -3.2485193348826137E-007  -2.2223757740064800E-007   4.5953282571563258E-003   2.3517901287068408E-006   18.330489440611863        18.330499999999997        1.0597834131472438E-003  -7.1590052131469985E-013  -2.2223757740064799E-006  -5.4311767307560294E-009  -1.4052557978152656E-006
   4.7670390582813038       -3.2486341126295534E-007  -2.2223263699273861E-007   4.5952503039426631E-003   2.3507053160000618E-006   18.330489440970300        18.330499999999997        1.0595132822655889E-003  -7.1591055458319819E-013  -2.2223263699273860E-006  -5.4278367574577528E-009  -1.4047709390685686E-006
   4.7677722152673558       -3.2487575545606783E-007  -2.2222806033663469E-007   4.5951723258757134E-003   2.3496211703216458E-006   18.330489441328847        18.330499999999997        1.0592432415002040E-003  -7.1592364367577571E-013  -2.2222806033663468E-006  -5.4244993510176024E-009  -1.4042863223841872E-006
   4.7685053722172190       -3.2488898850052080E-007  -2.2222386135891877E-007   4.5950943222356861E-003   2.3485376912539384E-006   18.330489441687515        18.330499999999997        1.0589732902153604E-003  -7.1593988261137067E-013  -2.2222386135891875E-006  -5.4211645093610646E-009  -1.4038019855649882E-006
   4.7692385291384563       -3.2490313262215336E-007  -2.2222005436519394E-007   4.5950162922888012E-003   2.3474548782734989E-006   18.330489442046279        18.330499999999997        1.0587034286907392E-003  -7.1595936681915986E-013  -2.2222005436519393E-006  -5.4178322300894165E-009  -1.4033177851538909E-006
   4.7699716860388097       -3.2491820978525242E-007  -2.2221665464317867E-007   4.5949382352898924E-003   2.3463727308571208E-006   18.330489442405170        18.330499999999997        1.0584336571852579E-003  -7.1598219202563851E-013  -2.2221665464317865E-006  -5.4145025108048146E-009  -1.4028337427084428E-006
   4.7707048429233687       -3.2493424167569408E-007  -2.2221367815159103E-007   4.5948601504871879E-003   2.3452912484860129E-006   18.330489442764158        18.330499999999997        1.0581639750523145E-003  -7.1600845609639241E-013  -2.2221367815159102E-006  -5.4111753491246941E-009  -1.4023499606080700E-006
   4.7714379997978842       -3.2495124959286005E-007  -2.2221114102505194E-007   4.5947820371282826E-003   2.3442104306408938E-006   18.330489443123291        18.330499999999997        1.0578943828511067E-003  -7.1603825780653727E-013  -2.2221114102505193E-006  -5.4078507426656136E-009  -1.4018663513376200E-006
   4.7721711566688336       -3.2496925423224936E-007  -2.2220905909887059E-007   4.5947038944661950E-003   2.3431302768019092E-006   18.330489443482552        18.330499999999997        1.0576248799420828E-003  -7.1607169477216781E-013  -2.2220905909887058E-006  -5.4045286890437791E-009  -1.4013829446006465E-006
   4.7729043135435019       -3.2498827538634622E-007  -2.2220744739016797E-007   4.5946257217649566E-003   2.3420507864485039E-006   18.330489443841923        18.330499999999997        1.0573554665920591E-003  -7.1610886136938346E-013  -2.2220744739016796E-006  -5.4012091858750444E-009  -1.4008997451031526E-006
   4.7736374704304083       -3.2500833155118139E-007  -2.2220631934781731E-007   4.5945475183065245E-003   2.3409719590588071E-006   18.330489444201444        18.330499999999997        1.0570861430574002E-003  -7.1614984585167161E-013  -2.2220631934781730E-006  -5.3978922307710511E-009  -1.4004167736399111E-006
   4.7743706273391631       -3.2502943940429240E-007  -2.2220568609513921E-007   4.5944692833978324E-003   2.3398937941098449E-006   18.330489444561092        18.330499999999997        1.0568169087012843E-003  -7.1619472641171589E-013  -2.2220568609513921E-006  -5.3945778213416816E-009  -1.3999339457072712E-006
   4.7751037842755633       -3.2505161324078726E-007  -2.2220555757701230E-007   4.5943910163592583E-003   2.3388162910847417E-006   18.330489444920882        18.330499999999997        1.0565477640888026E-003  -7.1624356768306012E-013  -2.2220555757701230E-006  -5.3912659552170179E-009  -1.3994513773475802E-006
   4.7758369411759114       -3.2507486513658941E-007  -2.2220594586898398E-007   4.5943127165015115E-003   2.3377394495691629E-006   18.330489445280801        18.330499999999997        1.0562787085785313E-003  -7.1629643762925540E-013  -2.2220594586898397E-006  -5.3879566303434451E-009  -1.3989690718675521E-006
   4.7765700980477614       -3.2509920603954431E-007  -2.2220687711224524E-007   4.5942343829975607E-003   2.3366632690444473E-006   18.330489445640890        18.330499999999997        1.0560097427353883E-003  -7.1635342217158941E-013  -2.2220687711224524E-006  -5.3846498443459508E-009  -1.3984869096024908E-006
   4.7773032548988361       -3.2512464544931615E-007  -2.2220838004695197E-007   4.5941560150024969E-003   2.3355877489921811E-006   18.330489446001106        18.330499999999997        1.0557408659081719E-003  -7.1641461195577706E-013  -2.2220838004695197E-006  -5.3813455948542662E-009  -1.3980049311610148E-006
   4.7780364117342220       -3.2515119116724724E-007  -2.2221047306002570E-007   4.5940776117638586E-003   2.3345128888983123E-006   18.330489446361490        18.330499999999997        1.0554720786727851E-003  -7.1648010780757085E-013  -2.2221047306002570E-006  -5.3780438795098861E-009  -1.3975231973936015E-006
   4.7787695685596692       -3.2517885033518011E-007  -2.2221320131074660E-007   4.5939991722587954E-003   2.3334386882483002E-006   18.330489446722023        18.330499999999997        1.0552033804039065E-003  -7.1655017041410605E-013  -2.2221320131074659E-006  -5.3747446959562406E-009  -1.3970417805817508E-006
   4.7795027253816524       -3.2520763186199697E-007  -2.2221695809164832E-007   4.5939206919881825E-003   2.3323651465270276E-006   18.330489447082734        18.330499999999997        1.0549347716907298E-003  -7.1662508368668742E-013  -2.2221695809164831E-006  -5.3714480418339467E-009  -1.3965606532981857E-006
   4.7802358822074593       -3.2523756096629747E-007  -2.2222191681760086E-007   4.5938421687653731E-003   2.3312922632186806E-006   18.330489447443608        18.330499999999997        1.0546662519167885E-003  -7.1670586658544506E-013  -2.2222191681760085E-006  -5.3681539147841510E-009  -1.3960802364892978E-006
   4.7809690390456021       -3.2526866062482329E-007  -2.2222805532885965E-007   4.5937636022847766E-003   2.3302200378061410E-006   18.330489447804680        18.330499999999997        1.0543978216743365E-003  -7.1679310111254418E-013  -2.2222805532885964E-006  -5.3648623124441344E-009  -1.3956002958253131E-006
   4.7817021959057016       -3.2530093975722141E-007  -2.2223529928071572E-007   4.5936849924939792E-003   2.3291484697711699E-006   18.330489448165956        18.330499999999997        1.0541294806549416E-003  -7.1688668306341244E-013  -2.2223529928071570E-006  -5.3615732324492465E-009  -1.3951204211275641E-006
   4.7824353527930255       -3.2533438932312126E-007  -2.2224350611734887E-007   4.5936063393733004E-003   2.3280775586023788E-006   18.330489448527405        18.330499999999997        1.0538612285342279E-003  -7.1698628074646090E-013  -2.2224350611734886E-006  -5.3582866724569671E-009  -1.3946405985256867E-006
   4.7831685096444341       -3.2536897899899448E-007  -2.2225248884601671E-007   4.5935276431184847E-003   2.3270073038886932E-006   18.330489448889068        18.330499999999997        1.0535930659058964E-003  -7.1709136296755294E-013  -2.2225248884601671E-006  -5.3550026304340541E-009  -1.3941607828649784E-006
   4.7839016664674725       -3.2540465522544374E-007  -2.2226204038435607E-007   4.5934489043026510E-003   2.3259377051161870E-006   18.330489449250909        18.330499999999997        1.0533249921810645E-003  -7.1720119114109880E-013  -2.2226204038435607E-006  -5.3517211040316644E-009  -1.3936807461308686E-006
   4.7846348232698439       -3.2544134080990498E-007  -2.2227193907684763E-007   4.5933701238807271E-003   2.3248687617711880E-006   18.330489449612930        18.330499999999997        1.0530570079591971E-003  -7.1731491344565667E-013  -2.2227193907684763E-006  -5.3484420909032363E-009  -1.3932005137876247E-006
   4.7853679800566340       -3.2547893520271931E-007  -2.2228195406547345E-007   4.5932913031780463E-003   2.3238004733443316E-006   18.330489449975147        18.330499999999997        1.0527891129335578E-003  -7.1743158312326420E-013  -2.2228195406547343E-006  -5.3451655887169635E-009  -1.3927200991089964E-006
   4.7861011368335902       -3.2551731537116901E-007  -2.2229185040192833E-007   4.5932124438708786E-003   2.3227328393257651E-006   18.330489450337542        18.330499999999997        1.0525213068005006E-003  -7.1755017754281470E-013  -2.2229185040192833E-006  -5.3418915951394563E-009  -1.3922394585331731E-006
   4.7868342936071846       -3.2555633720073284E-007  -2.2230139375685432E-007   4.5931335479616614E-003   2.3216658592050642E-006   18.330489450700110        18.330499999999997        1.0522535901654009E-003  -7.1766961752751550E-013  -2.2230139375685431E-006  -5.3386201078380280E-009  -1.3917586166851122E-006
   4.7875674503847057       -3.2559583734640841E-007  -2.2231035470100571E-007   4.5930546177493292E-003   2.3205995324711014E-006   18.330489451062810        18.330499999999997        1.0519859624134867E-003  -7.1778878630660347E-013  -2.2231035470100570E-006  -5.3353511244782378E-009  -1.3912775729214720E-006
   4.7883006071746603       -3.2563563545584237E-007  -2.2231851224592183E-007   4.5929756557985145E-003   2.3195338586114618E-006   18.330489451425681        18.330499999999997        1.0517184241408597E-003  -7.1790654791134577E-013  -2.2231851224592183E-006  -5.3320846427231828E-009  -1.3907962980308659E-006
   4.7890337639866738       -3.2567553665739481E-007  -2.2232565731866118E-007   4.5928966649015366E-003   2.3184688371126010E-006   18.330489451788694        18.330499999999997        1.0514509750300365E-003  -7.1802176272654713E-013  -2.2232565731866118E-006  -5.3288206602328024E-009  -1.3903148216207660E-006
   4.7897669208255245       -3.2571533433617694E-007  -2.2233159525605618E-007   4.5928176480445441E-003   2.3174044674684976E-006   18.330489452151806        18.330499999999997        1.0511836147708274E-003  -7.1813330782735344E-013  -2.2233159525605615E-006  -5.3255591746917963E-009  -1.3898332033797296E-006
   4.7905000776285940       -3.2575481297798191E-007  -2.2233614909882090E-007   4.5927386083658255E-003   2.3163407492713589E-006   18.330489452515039        18.330499999999997        1.0509163439496013E-003  -7.1824008818017645E-013  -2.2233614909882088E-006  -5.3223001840858922E-009  -1.3893515384022654E-006
   4.7912332344034265       -3.2579374931952852E-007  -2.2233912958593010E-007   4.5926595499924316E-003   2.3152776820119273E-006   18.330489452878350        18.330499999999997        1.0506491622778284E-003  -7.1834092957754115E-013  -2.2233912958593010E-006  -5.3190436860929401E-009  -1.3888696170705705E-006
   4.7919663911576977       -3.2583191003099219E-007  -2.2234015806182791E-007   4.5925804825507691E-003   2.3142152651812371E-006   18.330489453241757        18.330499999999997        1.0503820697316615E-003  -7.1843456192646859E-013  -2.2234015806182790E-006  -5.3157896783909696E-009  -1.3883874572116541E-006
   4.7926995478964916       -3.2586904609699673E-007  -2.2233893281105806E-007   4.5925014106340135E-003   2.3131534982745579E-006   18.330489453605182        18.330499999999997        1.0501150660400785E-003  -7.1851953112294153E-013  -2.2233893281105806E-006  -5.3125381586722320E-009  -1.3879050190670831E-006
   4.7934327046255545       -3.2590490185345882E-007  -2.2233540162364353E-007   4.5924223372487720E-003   2.3120923807866765E-006   18.330489453968610        18.330499999999997        1.0498481517796472E-003  -7.1859430963671142E-013  -2.2233540162364351E-006  -5.3092891246289802E-009  -1.3874222747798230E-006
   4.7941658613513560       -3.2593923088368018E-007  -2.2232954452357202E-007   4.5923432651358799E-003   2.3110319122118100E-006   18.330489454332042        18.330499999999997        1.0495813265906230E-003  -7.1865820560264985E-013  -2.2232954452357202E-006  -5.3060425739531173E-009  -1.3869396153458019E-006
   4.7948990180811863       -3.2597179995755271E-007  -2.2232136957269622E-007   4.5922641968022581E-003   2.3099720920434671E-006   18.330489454695471        18.330499999999997        1.0493145904150369E-003  -7.1871065802378194E-013  -2.2232136957269622E-006  -5.3027985043349631E-009  -1.3864571324166730E-006
   4.7956321748235471       -3.2600239217807902E-007  -2.2231090873128594E-007   4.5921851345492358E-003   2.3089129197738883E-006   18.330489455058860        18.330499999999997        1.0490479428970996E-003  -7.1875123026126880E-013  -2.2231090873128592E-006  -5.2995569134618538E-009  -1.3859748517597791E-006
   4.7963653315880759       -3.2603080042421549E-007  -2.2229814248597674E-007   4.5921060799690265E-003   2.3078543948941588E-006   18.330489455422217        18.330499999999997        1.0487813846004983E-003  -7.1877898883608977E-013  -2.2229814248597673E-006  -5.2963177990191932E-009  -1.3854925081294443E-006
   4.7970984883790102       -3.2605682396502730E-007  -2.2228218025693534E-007   4.5920270303310860E-003   2.3067965169036390E-006   18.330489455785536        18.330499999999997        1.0485149151576308E-003  -7.1879342618288591E-013  -2.2228218025693533E-006  -5.2930811587182016E-009  -1.3850103255053627E-006
   4.7978316451342913       -3.2608023779738986E-007  -2.2226295108122995E-007   4.5919479897568666E-003   2.3057392853977323E-006   18.330489456148801        18.330499999999997        1.0482485345905633E-003  -7.1879274969656687E-013  -2.2226295108122993E-006  -5.2898469905648030E-009  -1.3845277363998070E-006
   4.7985648018614633       -3.2610084679760771E-007  -2.2224178883998895E-007   4.5918689695911199E-003   2.3046826998717970E-006   18.330489456512037        18.330499999999997        1.0479822428199601E-003  -7.1877595840013411E-013  -2.2224178883998895E-006  -5.2866152922614361E-009  -1.3840449348730667E-006
   4.7992979585681823       -3.2611856292515107E-007  -2.2221923337290388E-007   4.5917899726486879E-003   2.3036267598215093E-006   18.330489456875160        18.330499999999997        1.0477160393615728E-003  -7.1874677749587028E-013  -2.2221923337290388E-006  -5.2833860615098392E-009  -1.3835644055954706E-006
   4.8000311152595314       -3.2613334650027734E-007  -2.2219574730720847E-007   4.5917109933221604E-003   2.3025714647467286E-006   18.330489457238176        18.330499999999997        1.0474499246809911E-003  -7.1870684836054981E-013  -2.2219574730720845E-006  -5.2801592960280825E-009  -1.3830849244684459E-006
   4.8007642719412553       -3.2614519364622158E-007  -2.2217142202031196E-007   4.5916320305985628E-003   2.3015168141468278E-006   18.330489457601100        18.330499999999997        1.0471838985143382E-003  -7.1865710563699145E-013  -2.2217142202031195E-006  -5.2769349935328305E-009  -1.3826061526739394E-006
   4.8014974286198209       -3.2615411284147819E-007  -2.2214605215753514E-007   4.5915530872350204E-003   2.3004628075206192E-006   18.330489457963942        18.330499999999997        1.0469179608758729E-003  -7.1859806423102384E-013  -2.2214605215753514E-006  -5.2737131517398704E-009  -1.3821277942872533E-006
   4.8022305853025191       -3.2616010887623480E-007  -2.2211954303448884E-007   4.5914741652047283E-003   2.2994094443661981E-006   18.330489458326682        18.330499999999997        1.0466521117105565E-003  -7.1852921713691422E-013  -2.2211954303448883E-006  -5.2704937683641123E-009  -1.3816493778398794E-006
   4.8029637419978464       -3.2616318140875248E-007  -2.2209179619359894E-007   4.5913952656071464E-003   2.2983567241804113E-006   18.330489458689321        18.330499999999997        1.0463863509242678E-003  -7.1844968859483973E-013  -2.2209179619359892E-006  -5.2672768411173018E-009  -1.3811707012191284E-006
   4.8036968987154465       -3.2616333365428104E-007  -2.2206227060721938E-007   4.5913163901741584E-003   2.2973046464589319E-006   18.330489459051861        18.330499999999997        1.0461206784477147E-003  -7.1835978752186491E-013  -2.2206227060721938E-006  -5.2640623677094324E-009  -1.3806923509383617E-006
   4.8044300554590507       -3.2616054901536569E-007  -2.2203119945610929E-007   4.5912375394306709E-003   2.2962532107063999E-006   18.330489459414263        18.330499999999997        1.0458550939350367E-003  -7.1825783948322678E-013  -2.2203119945610927E-006  -5.2608503458784198E-009  -1.3802133199096480E-006
   4.8051632121671330       -3.2615483672754022E-007  -2.2199880142166279E-007   4.5911587140075776E-003   2.2952024165214139E-006   18.330489459776558        18.330499999999997        1.0455895979365908E-003  -7.1814456783120926E-013  -2.2199880142166277E-006  -5.2576407736500329E-009  -1.3797349526596964E-006
   4.8058963688472378       -3.2614622829241692E-007  -2.2196527126450189E-007   4.5910799143669767E-003   2.2941522634038981E-006   18.330489460138722        18.330499999999997        1.0453241900994083E-003  -7.1802074407917429E-013  -2.2196527126450187E-006  -5.2544336487502454E-009  -1.3792570551120841E-006
   4.8066295255069962       -3.2613477406697095E-007  -2.2193078077056321E-007   4.5910011408042718E-003   2.2931027508541338E-006   18.330489460500761        18.330499999999997        1.0450588703543610E-003  -7.1788709641801363E-013  -2.2193078077056319E-006  -5.2512289689064375E-009  -1.3787796523362561E-006
   4.8073626821514894       -3.2612054001744349E-007  -2.2189547631811841E-007   4.5909223935310601E-003   2.2920538783765153E-006   18.330489460862680        18.330499999999997        1.0447936386435315E-003  -7.1774431065094719E-013  -2.2189547631811839E-006  -5.2480267318593339E-009  -1.3783027198970570E-006
   4.8080958387864605       -3.2610360445335531E-007  -2.2185947997591043E-007   4.5908436726951754E-003   2.2910056454749617E-006   18.330489461224463        18.330499999999997        1.0445284949083752E-003  -7.1759301992650256E-013  -2.2185947997591043E-006  -5.2448269353507151E-009  -1.3778262301814190E-006
   4.8088289954183754       -3.2608405504326375E-007  -2.2182289143465198E-007   4.5907649784167875E-003   2.2899580516528228E-006   18.330489461586126        18.330499999999997        1.0442634390911596E-003  -7.1743380363385207E-013  -2.2182289143465198E-006  -5.2416295771207799E-009  -1.3773501089222023E-006
   4.8095621520545251       -3.2606198609874144E-007  -2.2178579261634229E-007   4.5906863107712690E-003   2.2889110964127370E-006   18.330489461947657        18.330499999999997        1.0439984711396386E-003  -7.1726718530208784E-013  -2.2178579261634228E-006  -5.2384346549081480E-009  -1.3768743620520388E-006
   4.8102953087033997       -3.2603749633404327E-007  -2.2174825027306546E-007   4.5906076697815844E-003   2.2878647792561067E-006   18.330489462309060        18.330499999999997        1.0437335909992229E-003  -7.1709364171083683E-013  -2.2174825027306546E-006  -5.2352421664486276E-009  -1.3763989220967299E-006
   4.8110284653746538       -3.2601068687721161E-007  -2.2171031870842694E-007   4.5905290554380087E-003   2.2868190996831437E-006   18.330489462670339        18.330499999999997        1.0434687986187879E-003  -7.1691360397245288E-013  -2.2171031870842693E-006  -5.2320521094769737E-009  -1.3759237855824201E-006
   4.8117616220715034       -3.2598165952924672E-007  -2.2167203178776556E-007   4.5904504678387741E-003   2.2857740572037161E-006   18.330489463031480        18.330499999999997        1.0432040939625888E-003  -7.1672747013301677E-013  -2.2167203178776555E-006  -5.2288644817567440E-009  -1.3754489627675316E-006
   4.8124947787329617       -3.2595051298526505E-007  -2.2163340353899678E-007   4.5903719073258709E-003   2.2847296514195765E-006   18.330489463392500        18.330499999999997        1.0429394769927865E-003  -7.1653551338963651E-013  -2.2163340353899678E-006  -5.2256792813335547E-009  -1.3749744046619377E-006
   4.8132279353665721       -3.2591734250293433E-007  -2.2159442465902855E-007   4.5902933746437505E-003   2.2836858818351721E-006   18.330489463753384        18.330499999999997        1.0426749477084486E-003  -7.1633801674677416E-013  -2.2159442465902854E-006  -5.2224965059570891E-009  -1.3745000156971315E-006
   4.8139610919799436       -3.2588223783748256E-007  -2.2155509551841198E-007   4.5902148704239955E-003   2.2826427479553309E-006   18.330489464114134        18.330499999999997        1.0424105060579741E-003  -7.1613515758914144E-013  -2.2155509551841196E-006  -5.2193161533789610E-009  -1.3740257824641792E-006
   4.8146942485781548       -3.2584528421252196E-007  -2.2151542530875922E-007   4.5901363951675357E-003   2.2816002492889423E-006   18.330489464474748        18.330499999999997        1.0421461519942658E-003  -7.1592713366769295E-013  -2.2151542530875920E-006  -5.2161382213646620E-009  -1.3735517520548492E-006
   4.8154274051669477       -3.2580656325646877E-007  -2.2147543099868071E-007   4.5900579492341225E-003   2.2805583853444150E-006   18.330489464835217        18.330499999999997        1.0418818854651363E-003  -7.1571416250837295E-013  -2.2147543099868071E-006  -5.2129627076784511E-009  -1.3730779279325118E-006
   4.8161605617527847       -3.2576615385259383E-007  -2.2143513611158419E-007   4.5899795328401992E-003   2.2795171556295950E-006   18.330489465195537        18.330499999999997        1.0416177064160540E-003  -7.1549647977533873E-013  -2.2143513611158419E-006  -5.2097896100845897E-009  -1.3726043414507130E-006
   4.8168937183429597       -3.2572413286572420E-007  -2.2139456935214792E-007   4.5899011460641351E-003   2.2784765596516140E-006   18.330489465555729        18.330499999999997        1.0413536150946472E-003  -7.1527433675422450E-013  -2.2139456935214789E-006  -5.2066189263461087E-009  -1.3721309831990756E-006
   4.8176268749459563       -3.2568057572642245E-007  -2.2135376218544637E-007   4.5898227888495208E-003   2.2774365969163789E-006   18.330489465915772        18.330499999999997        1.0410896108477628E-003  -7.1504799708335321E-013  -2.2135376218544636E-006  -5.2034506542230524E-009  -1.3716578641582062E-006
   4.8183600315714372       -3.2563555676275176E-007  -2.2131274669542432E-007   4.5897444610124355E-003   2.2763972669285979E-006   18.330489466275687        18.330499999999997        1.0408256939229458E-003  -7.1481772495314613E-013  -2.2131274669542431E-006  -5.2002847914735348E-009  -1.3711849870715459E-006
   4.8190931882221051       -3.2558914932954069E-007  -2.2127155053980217E-007   4.5896661622287253E-003   2.2753585692033080E-006   18.330489466635449        18.330499999999997        1.0405618642657260E-003  -7.1458378063472892E-013  -2.2127155053980214E-006  -5.1971213358872821E-009  -1.3707123624452804E-006
   4.8198263448375105       -3.2554142578698755E-007  -2.2123020019303946E-007   4.5895878920871359E-003   2.2743205033453814E-006   18.330489466995079        18.330499999999997        1.0402981218336793E-003  -7.1434642131599477E-013  -2.2123020019303945E-006  -5.1939602855290540E-009  -1.3702400827287077E-006
   4.8205595014251976       -3.2549245748876025E-007  -2.2118872574245759E-007   4.5895096501293994E-003   2.2732830688637431E-006   18.330489467354568        18.330499999999997        1.0400344665963245E-003  -7.1410589329863850E-013  -2.2118872574245759E-006  -5.1908016381715402E-009  -1.3697679237533102E-006
   4.8212926579927524       -3.2544231530582190E-007  -2.2114716586652350E-007   4.5894314358278596E-003   2.2722462652677171E-006   18.330489467713928        18.330499999999997        1.0397708985073692E-003  -7.1386247916228466E-013  -2.2114716586652349E-006  -5.1876453915907687E-009  -1.3692960574732447E-006
   4.8220258145452526       -3.2539107010442275E-007  -2.2110559164125079E-007   4.5893532483850660E-003   2.2712100920706401E-006   18.330489468073139        18.330499999999997        1.0395074175269976E-003  -7.1361648023791739E-013  -2.2110559164125076E-006  -5.1844915435761152E-009  -1.3688244478062386E-006
   4.8227589710884375       -3.2533879347769687E-007  -2.2106406793841370E-007   4.5892750871615300E-003   2.2701745487853629E-006   18.330489468432226        18.330499999999997        1.0392440239149682E-003  -7.1336822250144997E-013  -2.2106406793841370E-006  -5.1813400919151965E-009  -1.3683531113578038E-006
   4.8234921276287679       -3.2528555649535429E-007  -2.2102260364205266E-007   4.5891969521359927E-003   2.2691396349241816E-006   18.330489468791200        18.330499999999997        1.0389807170250892E-003  -7.1311807121623565E-013  -2.2102260364205265E-006  -5.1781910343958091E-009  -1.3678820990905303E-006
   4.8242252841735382       -3.2523142627708628E-007  -2.2098120559774937E-007   4.5891188432892714E-003   2.2681053499986719E-006   18.330489469150045        18.330499999999997        1.0387174971297293E-003  -7.1286620125538007E-013  -2.2098120559774936E-006  -5.1750443688046932E-009  -1.3674112715709457E-006
   4.8249584407312263       -3.2517646626795098E-007  -2.2093988090795045E-007   4.5890407605679246E-003   2.2670716935192020E-006   18.330489469508759        18.330499999999997        1.0384543641831028E-003  -7.1261278150212380E-013  -2.2093988090795044E-006  -5.1719000929261304E-009  -1.3669406746104178E-006
   4.8256915973115033       -3.2512073624446028E-007  -2.2089863943475211E-007   4.5889627038389353E-003   2.2660386649949224E-006   18.330489469867338        18.330499999999997        1.0381913181397387E-003  -7.1235796553824968E-013  -2.2089863943475210E-006  -5.1687582045401873E-009  -1.3664702857304025E-006
   4.8264247539165641       -3.2506429281534796E-007  -2.2085749057715187E-007   4.5888846729646810E-003   2.2650062639459790E-006   18.330489470225796        18.330499999999997        1.0379283592545586E-003  -7.1210190963561456E-013  -2.2085749057715185E-006  -5.1656187014631111E-009  -1.3660000956923657E-006
   4.8271579104864930       -3.2500718956326986E-007  -2.2081644327459003E-007   4.5888066678069226E-003   2.2639744899803394E-006   18.330489470584141        18.330499999999997        1.0376654868947050E-003  -7.1184476203046226E-013  -2.2081644327459002E-006  -5.1624815817789786E-009  -1.3655302074314717E-006
   4.8278910670288333       -3.2494947722300955E-007  -2.2077550597937983E-007   4.5887286882122669E-003   2.2629433426113535E-006   18.330489470942354        18.330499999999997        1.0374027013365407E-003  -7.1158666310068316E-013  -2.2077550597937982E-006  -5.1593468432836638E-009  -1.3650604561673665E-006
   4.8286242235511470       -3.2489120382941203E-007  -2.2073468665188074E-007   4.5886507340186988E-003   2.2619128213528021E-006   18.330489471300428        18.330499999999997        1.0371400025401718E-003  -7.1132774563670655E-013  -2.2073468665188072E-006  -5.1562144837767280E-009  -1.3645908920906641E-006
   4.8293573800585108       -3.2483241487784414E-007  -2.2069399278543782E-007   4.5885728050554927E-003   2.2608829257224154E-006   18.330489471658407        18.330499999999997        1.0368773907618813E-003  -7.1106813519198035E-013  -2.2069399278543781E-006  -5.1530845010703787E-009  -1.3641215784346500E-006
   4.8300905365566624       -3.2477315348611270E-007  -2.2065343144554511E-007   4.5884949011426790E-003   2.2598536552374452E-006   18.330489472016254        18.330499999999997        1.0366148653581945E-003  -7.1080795055744583E-013  -2.2065343144554510E-006  -5.1499568929766469E-009  -1.3636524285436048E-006
   4.8308236930520598       -3.2471346055500850E-007  -2.2061300934410007E-007   4.5884170220912585E-003   2.2588250094145869E-006   18.330489472373969        18.330499999999997        1.0363524265898250E-003  -7.1054730426588158E-013  -2.2061300934410007E-006  -5.1468316573058062E-009  -1.3631835143305345E-006
   4.8315568495519994       -3.2465337492743305E-007  -2.2057273291350135E-007   4.5883391677036447E-003   2.2577969877698149E-006   18.330489472731575        18.330499999999997        1.0360900747164363E-003  -7.1028630319387589E-013  -2.2057273291350135E-006  -5.1437087918683078E-009  -1.3627147965276361E-006
   4.8322900060649525       -3.2459293354590487E-007  -2.2053260840994808E-007   4.5882613377739778E-003   2.2567695898179084E-006   18.330489473089067        18.330499999999997        1.0358278090947426E-003  -7.1002504914449817E-013  -2.2053260840994807E-006  -5.1405882944703876E-009  -1.3622463116604123E-006
   4.8330231626006004       -3.2453217161047575E-007  -2.2049264199771623E-007   4.5881835320887090E-003   2.2557428150724182E-006   18.330489473446438        18.330499999999997        1.0355656299846677E-003  -7.0976363953716387E-013  -2.2049264199771623E-006  -5.1374701629177530E-009  -1.3617780087649661E-006
   4.8337563191606181       -3.2447112273220957E-007  -2.2045283983696310E-007   4.5881057504278963E-003   2.2547166630585552E-006   18.330489473803670        18.330499999999997        1.0353035373440534E-003  -7.0950216801054051E-013  -2.2045283983696309E-006  -5.1343543950508869E-009  -1.3613099368577617E-006
   4.8344894756856327       -3.2440981907796886E-007  -2.2041320816284528E-007   4.5880279925711934E-003   2.2536911333873376E-006   18.330489474160817        18.330499999999997        1.0350415314344093E-003  -7.0924072502248315E-013  -2.2041320816284527E-006  -5.1312409889716067E-009  -1.3608421662868570E-006
   4.8352226321831875       -3.2434829153919408E-007  -2.2037375334361648E-007   4.5879502582846510E-003   2.2526662255764934E-006   18.330489474517822        18.330499999999997        1.0347796116360077E-003  -7.0897939845280757E-013  -2.2037375334361646E-006  -5.1281299425000218E-009  -1.3603745040898238E-006
   4.8359557886608222       -3.2428656986297082E-007  -2.2033448193825688E-007   4.5878725473282277E-003   2.2516419391442086E-006   18.330489474874735        18.330499999999997        1.0345177785002462E-003  -7.0871827408998657E-013  -2.2033448193825686E-006  -5.1250212534594039E-009  -1.3599070522847147E-006
   4.8366889451236128       -3.2422468278663909E-007  -2.2029540073955764E-007   4.5877948594564523E-003   2.2506182736125630E-006   18.330489475231527        18.330499999999997        1.0342560313902867E-003  -7.0845743609941271E-013  -2.2029540073955763E-006  -5.1219149196839121E-009  -1.3594397991860223E-006
   4.8374221015772942       -3.2416265816519442E-007  -2.2025651670989223E-007   4.5877171944178098E-003   2.2495952285031643E-006   18.330489475588198        18.330499999999997        1.0339943705615765E-003  -7.0819696743459503E-013  -2.2025651670989223E-006  -5.1188109390085865E-009  -1.3589727871208677E-006
   4.8381552580283227       -3.2410052307985788E-007  -2.2021783680853671E-007   4.5876395519535594E-003   2.2485728033370595E-006   18.330489475944777        18.330499999999997        1.0337327962764086E-003  -7.0793694936706493E-013  -2.2021783680853671E-006  -5.1157093092679368E-009  -1.3585059808180003E-006
   4.8388884144839936       -3.2403830391932786E-007  -2.2017936759852347E-007   4.5875619317946904E-003   2.2475509976345750E-006   18.330489476301217        18.330499999999997        1.0334713078909413E-003  -7.0767746073604504E-013  -2.2017936759852347E-006  -5.1126100282940162E-009  -1.3580393840381471E-006
   4.8396215709527750       -3.2397602646547923E-007  -2.2014111568819821E-007   4.5874843336652033E-003   2.2465298109148586E-006   18.330489476657583        18.330499999999997        1.0332099059595281E-003  -7.0741858017838461E-013  -2.2014111568819820E-006  -5.1095130939181746E-009  -1.3575730068756794E-006
   4.8403547274443541       -3.2391371597224138E-007  -2.2010308862995587E-007   4.5874067572886255E-003   2.2455092426958107E-006   18.330489477013831        18.330499999999997        1.0329485898420284E-003  -7.0716038464209958E-013  -2.2010308862995585E-006  -5.1064185039663184E-009  -1.3571067895347864E-006
   4.8410878839599070       -3.2385139727743454E-007  -2.2006529485706742E-007   4.5873292023893347E-003   2.2444892925076340E-006   18.330489477369966        18.330499999999997        1.0326873597947034E-003  -7.0690295310461001E-013  -2.2006529485706740E-006  -5.1033262563058013E-009  -1.3566408847085002E-006
   4.8418210404405855       -3.2378909489281880E-007  -2.2002774360207789E-007   4.5872516686980783E-003   2.2434699599643832E-006   18.330489477726001        18.330499999999997        1.0324262160889435E-003  -7.0664636655242360E-013  -2.2002774360207788E-006  -5.1002363490565288E-009  -1.3561752219579541E-006
   4.8425541968939347       -3.2372683310554936E-007  -2.1999044479069310E-007   4.5871741559385150E-003   2.2424512445881164E-006   18.330489478081926        18.330499999999997        1.0321651580916693E-003  -7.0639070791140002E-013  -2.1999044479069309E-006  -5.0971487800617936E-009  -1.3557096915440237E-006
   4.8432873533274687       -3.2366463603287680E-007  -2.1995340893493094E-007   4.5870966638340178E-003   2.2414331459013863E-006   18.330489478437762        18.330499999999997        1.0319041863677517E-003  -7.0613606183296245E-013  -2.1995340893493094E-006  -5.0940635471671723E-009  -1.3552443931420787E-006
   4.8440205097462625       -3.2360252767214761E-007  -2.1991664701729253E-007   4.5870191921075880E-003   2.2404156634305756E-006   18.330489478793481        18.330499999999997        1.0316433002711353E-003  -7.0588251444823446E-013  -2.1991664701729253E-006  -5.0909806482300084E-009  -1.3547793023875938E-006
   4.8447536661560493       -3.2354053193711958E-007  -2.1988017037335080E-007   4.5869417404811094E-003   2.2393987967015969E-006   18.330489479149119        18.330499999999997        1.0313825003635535E-003  -7.0563015307269676E-013  -2.1988017037335080E-006  -5.0879000811078187E-009  -1.3543144542982522E-006
   4.8454868225632826       -3.2347867268039571E-007  -2.1984399057707003E-007   4.5868643086748664E-003   2.2383825452398074E-006   18.330489479504639        18.330499999999997        1.0311217860005913E-003  -7.0537906587914431E-013  -2.1984399057707003E-006  -5.0848218436582999E-009  -1.3538498207042475E-006
   4.8462199789752605       -3.2341697370391535E-007  -2.1980811933191440E-007   4.5867868964070179E-003   2.2373669085698395E-006   18.330489479860084        18.330499999999997        1.0308611577428187E-003  -7.0512934155611372E-013  -2.1980811933191438E-006  -5.0817459337365097E-009  -1.3533853951940539E-006
   4.8469531354004429       -3.2335545875909504E-007  -2.1977256837022107E-007   4.5867095033930473E-003   2.2363518862151591E-006   18.330489480215409        18.330499999999997        1.0306006149451688E-003  -7.0488106896434240E-013  -2.1977256837022105E-006  -5.0786723491952262E-009  -1.3529212094334233E-006
   4.8476862918485280       -3.2329415153938216E-007  -2.1973734916527127E-007   4.5866321293438301E-003   2.2353374776979771E-006   18.330489480570670        18.330499999999997        1.0303401581668243E-003  -7.0463433680491815E-013  -2.1973734916527126E-006  -5.0756010878851174E-009  -1.3524572501334531E-006
   4.8484194483201737       -3.2323307564404616E-007  -2.1970247273886582E-007   4.5865547739650679E-003   2.2343236825534480E-006   18.330489480925809        18.330499999999997        1.0300797867616380E-003  -7.0438923154608810E-013  -2.1970247273886580E-006  -5.0725321476963697E-009  -1.3519934951700537E-006
   4.8491526047570739       -3.2317225453060391E-007  -2.1966794867476709E-007   4.5864774369551381E-003   2.2333105003986144E-006   18.330489481280878        18.330499999999997        1.0298195013044523E-003  -7.0414583792190856E-013  -2.1966794867476709E-006  -5.0694655267680321E-009  -1.3515300853264066E-006
   4.8498857611667718       -3.2311171146991752E-007  -2.1963378623678754E-007   4.5864001179994462E-003   2.2322979307598230E-006   18.330489481635837        18.330499999999997        1.0295593011582635E-003  -7.0390423717934400E-013  -2.1963378623678753E-006  -5.0664012229657021E-009  -1.3510667720008795E-006
   4.8506189175567611       -3.2305146951137349E-007  -2.1959999468890525E-007   4.5863228167796130E-003   2.2312859731639368E-006   18.330489481990718        18.330499999999997        1.0292991868880970E-003  -7.0366450851048219E-013  -2.1959999468890524E-006  -5.0633392341574367E-009  -1.3506037267812373E-006
   4.8513520739321150       -3.2299155147630513E-007  -2.1956658327262252E-007   4.5862455329738171E-003   2.2302746271416015E-006   18.330489482345516        18.330499999999997        1.0290391581480277E-003  -7.0342673054565701E-013  -2.1956658327262250E-006  -5.0602795582241126E-009  -1.3501408626123002E-006
   4.8520852302985649       -3.2293197995045400E-007  -2.1953356118325469E-007   4.5861682662565462E-003   2.2292638922229893E-006   18.330489482700223        18.330499999999997        1.0287792145920274E-003  -7.0319098126451607E-013  -2.1953356118325466E-006  -5.0572221930452010E-009  -1.3496782324588208E-006
   4.8528183866625616       -3.2287277727432173E-007  -2.1950093754581073E-007   4.5860910162986704E-003   2.2282537679377201E-006   18.330489483054858        18.330499999999997        1.0285193567902968E-003  -7.0295733789993369E-013  -2.1950093754581072E-006  -5.0541671365007024E-009  -1.3492158262453181E-006
   4.8535515430314033       -3.2281396553212637E-007  -2.1946872139024463E-007   4.5860137827674887E-003   2.2272442538146877E-006   18.330489483409391        18.330499999999997        1.0282595840951170E-003  -7.0272587683740282E-013  -2.1946872139024463E-006  -5.0511143864672781E-009  -1.3487536238321018E-006
   4.8542846994135465       -3.2275556653955403E-007  -2.1943692162645647E-007   4.5859365653267616E-003   2.2262353493816343E-006   18.330489483763852        18.330499999999997        1.0279998970616426E-003  -7.0249667351028971E-013  -2.1943692162645646E-006  -5.0480639408219411E-009  -1.3482916708799534E-006
   4.8550178558186952       -3.2269760183040916E-007  -2.1940554701898420E-007   4.5858593636367486E-003   2.2252270541650304E-006   18.330489484118239        18.330499999999997        1.0277402953491979E-003  -7.0226980229192864E-013  -2.1940554701898420E-006  -5.0450157974371396E-009  -1.3478299395125249E-006
   4.8557510122470058       -3.2264009264067984E-007  -2.1937460616236170E-007   4.5857821773553995E-003   2.2242193677049164E-006   18.330489484472540        18.330499999999997        1.0274807786118426E-003  -7.0204533638243664E-013  -2.1937460616236170E-006  -5.0419699542271180E-009  -1.3473684189775288E-006
   4.8564841686406997       -3.2258305988619218E-007  -2.1934410745808632E-007   4.5857050061434874E-003   2.2232122896213065E-006   18.330489484826757        18.330499999999997        1.0272213474202558E-003  -7.0182334768607891E-013  -2.1934410745808632E-006  -5.0389264093490172E-009  -1.3469072051820917E-006
   4.8572173250073210       -3.2252652416707112E-007  -2.1931405908505426E-007   4.5856278496516677E-003   2.2222058194447894E-006   18.330489485180919        18.330499999999997        1.0269620014448240E-003  -7.0160390673570718E-013  -2.1931405908505425E-006  -5.0358851606912658E-009  -1.3464461295039269E-006
   4.8579504813543384       -3.2247050574075555E-007  -2.1928446897867274E-007   4.5855507075273994E-003   2.2211999567064999E-006   18.330489485534994        18.330499999999997        1.0267027403449396E-003  -7.0138708255724307E-013  -2.1928446897867274E-006  -5.0328462061440487E-009  -1.3459852814281993E-006
   4.8586836376868234       -3.2241502450571393E-007  -2.1925534480818854E-007   4.5854735794152160E-003   2.2201947009412969E-006   18.330489485889000        18.330499999999997        1.0264435646798889E-003  -7.0117294256508166E-013  -2.1925534480818853E-006  -5.0298095436100214E-009  -1.3455246406125968E-006
   4.8594167940105066       -3.2236009998610736E-007  -2.1922669395493013E-007   4.5853964649564235E-003   2.2191900516835682E-006   18.330489486242946        18.330499999999997        1.0261844741053831E-003  -7.0096155245855230E-013  -2.1922669395493011E-006  -5.0267751709916631E-009  -1.3450642232990054E-006
   4.8601499503318353       -3.2230575131616185E-007  -2.1919852349161297E-007   4.5853193637891221E-003   2.2181860084671572E-006   18.330489486596811        18.330499999999997        1.0259254682829112E-003  -7.0075297612177608E-013  -2.1919852349161296E-006  -5.0237430861905754E-009  -1.3446040498369975E-006
   4.8608831066581102       -3.2225199616677015E-007  -2.1917082775267380E-007   4.5852422755068437E-003   2.2171825708251670E-006   18.330489486950604        18.330499999999997        1.0256665477703828E-003  -7.0054720265492027E-013  -2.1917082775267380E-006  -5.0207132871064268E-009  -1.3441440435960551E-006
   4.8616162629977806       -3.2219884896742912E-007  -2.1914347056923778E-007   4.5851651992662211E-003   2.2161797382895756E-006   18.330489487304344        18.330499999999997        1.0254077122229979E-003  -7.0034417745022702E-013  -2.1914347056923778E-006  -5.0176857716373058E-009  -1.3436842078739637E-006
   4.8623494193605605       -3.2214631543558784E-007  -2.1911637602812589E-007   4.5850881344231724E-003   2.2151775103910687E-006   18.330489487658031        18.330499999999997        1.0251489616086343E-003  -7.0014364432756267E-013  -2.1911637602812587E-006  -5.0146605376783158E-009  -1.3432244248221698E-006
   4.8630825757460965       -3.2209439747692525E-007  -2.1908957995003892E-007   4.5850110807056773E-003   2.2141758866745261E-006   18.330489488011651        18.330499999999997        1.0248902955870367E-003  -6.9994534853317189E-013  -2.1908957995003891E-006  -5.0116375831684668E-009  -1.3427647326427909E-006
   4.8638157320971445       -3.2204309928604775E-007  -2.1906311391717180E-007   4.5849340379098694E-003   2.2131748667628924E-006   18.330489488365206        18.330499999999997        1.0246317147287419E-003  -6.9974941044803065E-013  -2.1906311391717180E-006  -5.0086169062821099E-009  -1.3423053914691294E-006
   4.8645488884212469       -3.2199242692733003E-007  -2.1903700582715427E-007   4.5848570066778192E-003   2.2121744501909585E-006   18.330489488718708        18.330499999999997        1.0243732187048750E-003  -6.9955594043058174E-013  -2.1903700582715425E-006  -5.0055985049296264E-009  -1.3418462338497889E-006
   4.8652820447258511       -3.2194238673765294E-007  -2.1901125018485216E-007   4.5847799877168595E-003   2.2111746364940824E-006   18.330489489072161        18.330499999999997        1.0241148074711915E-003  -6.9936495836612419E-013  -2.1901125018485215E-006  -5.0025823770238593E-009  -1.3413872696504697E-006
   4.8660152010160269       -3.2189298517678732E-007  -2.1898580746663925E-007   4.5847029814952076E-003   2.2101754252112925E-006   18.330489489425545        18.330499999999997        1.0238564806877239E-003  -6.9917656059289379E-013  -2.1898580746663923E-006  -4.9995685204892397E-009  -1.3409285808869179E-006
   4.8667483572975021       -3.2184422713280869E-007  -2.1896071880738432E-007   4.5846259875979376E-003   2.2091768158811508E-006   18.330489489778859        18.330499999999997        1.0235982389013908E-003  -6.9899062269060421E-013  -2.1896071880738431E-006  -4.9965569332496747E-009  -1.3404700207122654E-006
   4.8674815135767231       -3.2179612087351066E-007  -2.1893602168017026E-007   4.5845490055100918E-003   2.2081788080416703E-006   18.330489490132116        18.330499999999997        1.0233400817633242E-003  -6.9880729215766205E-013  -2.1893602168017026E-006  -4.9935476132292448E-009  -1.3400117555974994E-006
   4.8682146698609907       -3.2174867752662007E-007  -2.1891174948255264E-007   4.5844720346431929E-003   2.2071814012301321E-006   18.330489490485309        18.330499999999997        1.0230820092309348E-003  -6.9862670771323610E-013  -2.1891174948255264E-006  -4.9905405583497487E-009  -1.3395537609212680E-006
   4.8689478261587489       -3.2170191059252683E-007  -2.1888793047092430E-007   4.5843950743668805E-003   2.2061845949826979E-006   18.330489490838463        18.330499999999997        1.0228240212594895E-003  -6.9844900100033555E-013  -2.1888793047092429E-006  -4.9875357665307023E-009  -1.3390960122131848E-006
   4.8696809824797196       -3.2165583539085702E-007  -2.1886458815839641E-007   4.5843181240254891E-003   2.2051883888342253E-006   18.330489491191546        18.330499999999997        1.0225661175092262E-003  -6.9827429145559714E-013  -2.1886458815839640E-006  -4.9845332356902152E-009  -1.3386385315725050E-006
   4.8704141388230431       -3.2161047141722476E-007  -2.1884181651080157E-007   4.5842411821651078E-003   2.2041927823343814E-006   18.330489491544586        18.330499999999997        1.0223082985400796E-003  -6.9810288828861642E-013  -2.1884181651080156E-006  -4.9815329637888994E-009  -1.3381814266014113E-006
   4.8711472951320065       -3.2156584271895955E-007  -2.1881978688400555E-007   4.5841642464802771E-003   2.2031977751090136E-006   18.330489491897573        18.330499999999997        1.0220505640251216E-003  -6.9793492427695726E-013  -2.1881978688400555E-006  -4.9785349490209516E-009  -1.3377246493193654E-006
   4.8718804514141523       -3.2152198381815095E-007  -2.1879855550873990E-007   4.5840873169381187E-003   2.2022033666970696E-006   18.330489492250535        18.330499999999997        1.0217929139370923E-003  -6.9777120371978290E-013  -2.1879855550873988E-006  -4.9755391893174783E-009  -1.3372683755128279E-006
   4.8726136076769055       -3.2147893107540666E-007  -2.1877827210291322E-007   4.5840103944495853E-003   2.2012095566380819E-006   18.330489492603455        18.330499999999997        1.0215353482402950E-003  -6.9761181617157335E-013  -2.1877827210291319E-006  -4.9725456826134502E-009  -1.3368123241261595E-006
   4.8733467639253334       -3.2143672563019016E-007  -2.1875890789202791E-007   4.5839334780861957E-003   2.2002163444752114E-006   18.330489492956339        18.330499999999997        1.0212778668700689E-003  -6.9745728614186717E-013  -2.1875890789202789E-006  -4.9695544268545512E-009  -1.3363567247260923E-006
   4.8740799201651628       -3.2139540387704084E-007  -2.1874041990812975E-007   4.5838565670710445E-003   2.1992237297511472E-006   18.330489493309191        18.330499999999997        1.0210204697983568E-003  -6.9730760861340316E-013  -2.1874041990812975E-006  -4.9665654199876940E-009  -1.3359012788979311E-006
   4.8748130764028366       -3.2135499664582490E-007  -2.1872277029994075E-007   4.5837796607708222E-003   2.1982317120080348E-006   18.330489493662014        18.330499999999997        1.0207631569860648E-003  -6.9716271886090721E-013  -2.1872277029994073E-006  -4.9635786599573334E-009  -1.3354459910007571E-006
   4.8755462326456573       -3.2131552979835582E-007  -2.1870593259480053E-007   4.5837027587473109E-003   2.1972402907872817E-006   18.330489494014827        18.330499999999997        1.0205059283941210E-003  -6.9702255665946435E-013  -2.1870593259480051E-006  -4.9605941447073959E-009  -1.3349908722278350E-006
   4.8762793889020628       -3.2127702226243344E-007  -2.1868980133213882E-007   4.5836258607256999E-003   2.1962494656291918E-006   18.330489494367601        18.330499999999997        1.0202487836853773E-003  -6.9688687505076991E-013  -2.1868980133213881E-006  -4.9576118721793509E-009  -1.3345357792609446E-006
   4.8770125451817821       -3.2123948489843744E-007  -2.1867419696292496E-007   4.5835489664989250E-003   2.1952592360727571E-006   18.330489494720343        18.330499999999997        1.0199917234104806E-003  -6.9675560848626344E-013  -2.1867419696292496E-006  -4.9546318403122084E-009  -1.3340808769064207E-006
   4.8777457014834580       -3.2120291850188162E-007  -2.1865915068155031E-007   4.5834720760514506E-003   2.1942696016723625E-006   18.330489495073067        18.330499999999997        1.0197347472228277E-003  -6.9662820448301963E-013  -2.1865915068155028E-006  -4.9516540470913426E-009  -1.3336259041984037E-006
   4.8784788577509017       -3.2116732650033606E-007  -2.1864474752625362E-007   4.5833951898966536E-003   2.1932805620567438E-006   18.330489495425759        18.330499999999997        1.0194778550897878E-003  -6.9650478279490060E-013  -2.1864474752625361E-006  -4.9486784907269342E-009  -1.3331712876121466E-006
   4.8792120139916566       -3.2113271716459489E-007  -2.1863102616713978E-007   4.5833183080141188E-003   2.1922921167689525E-006   18.330489495778437        18.330499999999997        1.0192210469719841E-003  -6.9638554250216238E-013  -2.1863102616713977E-006  -4.9457051691723926E-009  -1.3327168826243668E-006
   4.8799451702131229       -3.2109910063669010E-007  -2.1861796694958308E-007   4.5832414297655973E-003   2.1913042653526649E-006   18.330489496131083        18.330499999999997        1.0189643228194095E-003  -6.9627064278130505E-013  -2.1861796694958308E-006  -4.9427340803848192E-009  -1.3322627759200257E-006
   4.8806783264203668       -3.2106648521245504E-007  -2.1860554605245163E-007   4.5831645544623188E-003   2.1903170073551236E-006   18.330489496483715        18.330499999999997        1.0187076825812613E-003  -6.9615999551291124E-013  -2.1860554605245162E-006  -4.9397652223306211E-009  -1.3318088246870356E-006
   4.8814114826191126       -3.2103487780525635E-007  -2.1859369783432694E-007   4.5830876809834619E-003   2.1893303423231021E-006   18.330489496836321        18.330499999999997        1.0184511262138123E-003  -6.9605356164045684E-013  -2.1859369783432692E-006  -4.9367985929776098E-009  -1.3313550700939742E-006
   4.8821446388158014       -3.2100428201836272E-007  -2.1858240091693144E-007   4.5830108086092709E-003   2.1883442698028367E-006   18.330489497188921        18.330499999999997        1.0181946536746483E-003  -6.9595116218184479E-013  -2.1858240091693143E-006  -4.9338341902925464E-009  -1.3309014282824151E-006
   4.8828777950177367       -3.2097470098905099E-007  -2.1857163889330248E-007   4.5829339366640718E-003   2.1873587893398177E-006   18.330489497541503        18.330499999999997        1.0179382649142515E-003  -6.9585271703205478E-013  -2.1857163889330248E-006  -4.9308720122411350E-009  -1.3304479608878742E-006
   4.8836109512333508       -3.2094613761219596E-007  -2.1856138136274631E-007   4.5828570643375310E-003   2.1863739004784492E-006   18.330489497894085        18.330499999999997        1.0176819598864549E-003  -6.9575816644670741E-013  -2.1856138136274629E-006  -4.9279120567857435E-009  -1.3299946488982829E-006
   4.8843441074723817       -3.2091859403251429E-007  -2.1855159477765740E-007   4.5827801907971366E-003   2.1853896027618092E-006   18.330489498246660        18.330499999999997        1.0174257385428579E-003  -6.9566742613099867E-013  -2.1855159477765738E-006  -4.9249543218862822E-009  -1.3295415305129598E-006
   4.8850772637329625       -3.2089207147992893E-007  -2.1854225027321681E-007   4.5827033152697457E-003   2.1844058957489704E-006   18.330489498599238        18.330499999999997        1.0171696008473333E-003  -6.9558039434990958E-013  -2.1854225027321680E-006  -4.9219988055520121E-009  -1.3290885720417364E-006
   4.8858104199594381       -3.2086657048033887E-007  -2.1853332387626394E-007   4.5826264370468122E-003   2.1834227790715051E-006   18.330489498951799        18.330499999999997        1.0169135467706430E-003  -6.9549698299947376E-013  -2.1853332387626394E-006  -4.9190455060103230E-009  -1.3286358673045834E-006
   4.8865435761593519       -3.2084209107497668E-007  -2.1852479654854135E-007   4.5825495554710277E-003   2.1824402522765380E-006   18.330489499304381        18.330499999999997        1.0166575765911026E-003  -6.9541711861794729E-013  -2.1852479654854135E-006  -4.9160944212362280E-009  -1.3281832517335606E-006
   4.8872767323400819       -3.2081863258743932E-007  -2.1851665078758981E-007   4.5824726699017380E-003   2.1814583149118339E-006   18.330489499656984        18.330499999999997        1.0164016896694556E-003  -6.9534071540506785E-013  -2.1851665078758981E-006  -4.9131455492064988E-009  -1.3277308208826282E-006
   4.8880098885066925       -3.2079619374511998E-007  -2.1850883510406956E-007   4.5823957793507970E-003   2.1804769665286796E-006   18.330489500009595        18.330499999999997        1.0161458862730025E-003  -6.9526772556456553E-013  -2.1850883510406955E-006  -4.9101988879103727E-009  -1.3272785743097066E-006
   4.8887430446649063       -3.2077477115544577E-007  -2.1850134624815203E-007   4.5823188832718855E-003   2.1794962066778915E-006   18.330489500362223        18.330499999999997        1.0158901663630934E-003  -6.9519801864009320E-013  -2.1850134624815202E-006  -4.9072544353369140E-009  -1.3268264686670169E-006
   4.8894762008211625       -3.2075436217635316E-007  -2.1849420110336770E-007   4.5822419813062445E-003   2.1785160349097484E-006   18.330489500714865        18.330499999999997        1.0156345298996511E-003  -6.9513157410254861E-013  -2.1849420110336768E-006  -4.9043121894734309E-009  -1.3263745867591599E-006
   4.8902093569827656       -3.2073496583580812E-007  -2.1848741852487791E-007   4.5821650731095566E-003   2.1775364507737843E-006   18.330489501067539        18.330499999999997        1.0153789768465038E-003  -6.9506844477194691E-013  -2.1848741852487790E-006  -4.9013721483063517E-009  -1.3259229621567042E-006
   4.8909425131581408       -3.2071658273375141E-007  -2.1848101870271195E-007   4.5820881583463671E-003   2.1765574538184627E-006   18.330489501420228        18.330499999999997        1.0151235071648112E-003  -6.9500869275649200E-013  -2.1848101870271195E-006  -4.8984343098208777E-009  -1.3254715767042982E-006
   4.8916756693570358       -3.2069921492503173E-007  -2.1847502262537028E-007   4.5820112366855006E-003   2.1755790435909028E-006   18.330489501772949        18.330499999999997        1.0148681208156673E-003  -6.9495238722819700E-013  -2.1847502262537028E-006  -4.8954986719964111E-009  -1.3250204377204447E-006
   4.8924088255770792       -3.2068286578601275E-007  -2.1846945162931630E-007   4.5819343077977710E-003   2.1746012196548088E-006   18.330489502125673        18.330499999999997        1.0146128177581674E-003  -6.9489960247600307E-013  -2.1846945162931628E-006  -4.8925652328653969E-009  -1.3245695821627021E-006
   4.8931419817631445       -3.2066753986643460E-007  -2.1846432702143053E-007   4.5818573713572704E-003   2.1736239816445704E-006   18.330489502478443        18.330499999999997        1.0143575982581429E-003  -6.9485041619436537E-013  -2.1846432702143051E-006  -4.8896339906731401E-009  -1.3241190356448590E-006
   4.8938751379227741       -3.2065324276878898E-007  -2.1845966976201543E-007   4.5817804270269213E-003   2.1726473291113364E-006   18.330489502831245        18.330499999999997        1.0141024616900373E-003  -6.9480490804847113E-013  -2.1845966976201543E-006  -4.8867049434141472E-009  -1.3236686640666941E-006
   4.8946082940633238       -3.2063998098528860E-007  -2.1845550020105544E-007   4.5817034744632910E-003   2.1716712616069242E-006   18.330489503184072        18.330499999999997        1.0138474083153657E-003  -6.9476315835291967E-013  -2.1845550020105543E-006  -4.8837780890881962E-009  -1.3232185516728982E-006
   4.8953414501898580       -3.2062776174669703E-007  -2.1845183785743366E-007   4.5816265133155039E-003   2.1706957786866180E-006   18.330489503536938        18.330499999999997        1.0135924380922578E-003  -6.9472524692825883E-013  -2.1845183785743366E-006  -4.8808534257047240E-009  -1.3227686957814429E-006
   4.8960746063080958       -3.2061659287164216E-007  -2.1844870123425496E-007   4.5815495432240541E-003   2.1697208799052370E-006   18.330489503889812        18.330499999999997        1.0133375509761213E-003  -6.9469125209400596E-013  -2.1844870123425493E-006  -4.8779309512728153E-009  -1.3223190997196529E-006
   4.8968077624244746       -3.2060648261556183E-007  -2.1844610766540517E-007   4.5814725638202792E-003   2.1687465648170590E-006   18.330489504242749        18.330499999999997        1.0130827472271560E-003  -6.9466124977542309E-013  -2.1844610766540516E-006  -4.8750106638017309E-009  -1.3218697385067922E-006
   4.8975409185462997       -3.2059743952183151E-007  -2.1844407319757091E-007   4.5813955747260370E-003   2.1677728329756239E-006   18.330489504595715        18.330499999999997        1.0128280262032587E-003  -6.9463531271630296E-013  -2.1844407319757089E-006  -4.8720925612988002E-009  -1.3214206352099405E-006
   4.8982740746819911       -3.2058947227825581E-007  -2.1844261249916669E-007   4.5813185755535953E-003   2.1667996839334066E-006   18.330489504948726        18.330499999999997        1.0125733881585649E-003  -6.9461350982480370E-013  -2.1844261249916669E-006  -4.8691766417690687E-009  -1.3209717740690883E-006
   4.8990072308413053       -3.2058258957832900E-007  -2.1844173879187262E-007   4.5812415659057170E-003   2.1658271172415281E-006   18.330489505301756        18.330499999999997        1.0123188330539701E-003  -6.9459590558912121E-013  -2.1844173879187261E-006  -4.8662629032145965E-009  -1.3205231634171241E-006
   4.8997403870213612       -3.2057679998414081E-007  -2.1844146379560262E-007   4.5811645453774502E-003   2.1648551324682801E-006   18.330489505654842        18.330499999999997        1.0120643611439316E-003  -6.9458255956835763E-013  -2.1844146379560260E-006  -4.8633513436890782E-009  -1.3200747909628735E-006
   4.9004735431675659       -3.2057211178703093E-007  -2.1844179767779539E-007   4.5810875135608277E-003   2.1638837292508339E-006   18.330489506007982        18.330499999999997        1.0118099717951739E-003  -6.9457352591911979E-013  -2.1844179767779538E-006  -4.8604419614550300E-009  -1.3196267364299235E-006
   4.9012066992874619       -3.2056853290431131E-007  -2.1844274900625876E-007   4.5810104700337185E-003   2.1629129071443225E-006   18.330489506361161        18.330499999999997        1.0115556652817682E-003  -6.9456885300672749E-013  -2.1844274900625875E-006  -4.8575347545278603E-009  -1.3191788361662562E-006
   4.9019398553883828       -3.2056607073585733E-007  -2.1844432471217959E-007   4.5809334143673084E-003   2.1619426657045710E-006   18.330489506714375        18.330499999999997        1.0113014412566602E-003  -6.9456858296057631E-013  -2.1844432471217958E-006  -4.8546297209278934E-009  -1.3187312066175907E-006
   4.9026730114753905       -3.2056473203484092E-007  -2.1844653004446101E-007   4.5808563461275350E-003   2.1609730044908201E-006   18.330489507067654        18.330499999999997        1.0110473005876680E-003  -6.9457275127389087E-013  -2.1844653004446101E-006  -4.8517268586859936E-009  -1.3182837728764823E-006
   4.9034061675542029       -3.2056452277628357E-007  -2.1844936852700721E-007   4.5807792648761376E-003   2.1600039230618495E-006   18.330489507420989        18.330499999999997        1.0107932423220635E-003  -6.9458138636241315E-013  -2.1844936852700721E-006  -4.8488261658309152E-009  -1.3178365699539786E-006
   4.9041393236312549       -3.2056544802112132E-007  -2.1845284190566894E-007   4.5807021701722763E-003   2.1590354209758994E-006   18.330489507774359        18.330499999999997        1.0105392667241943E-003  -6.9459450912659111E-013  -2.1845284190566892E-006  -4.8459276403933462E-009  -1.3173896069127441E-006
   4.9048724797138519       -3.2056751161186176E-007  -2.1845694911099600E-007   4.5806250615668042E-003   2.1580674977904692E-006   18.330489508127798        18.330499999999997        1.0102853740502429E-003  -6.9461212170684466E-013  -2.1845694911099599E-006  -4.8430312804011647E-009  -1.3169428298081129E-006
   4.9056056358104074       -3.2057071582859480E-007  -2.1846166982191877E-007   4.5805479384447428E-003   2.1571001530620076E-006   18.330489508481303        18.330499999999997        1.0100315636568436E-003  -6.9463421863896337E-013  -2.1846166982191876E-006  -4.8401370838797881E-009  -1.3164962856037924E-006
   4.9063387919306836       -3.2057506060964546E-007  -2.1846699717943899E-007   4.5804708003607964E-003   2.1561333863455989E-006   18.330489508834848        18.330499999999997        1.0097778358122993E-003  -6.9466076827968919E-013  -2.1846699717943899E-006  -4.8372450488521770E-009  -1.3160499561252282E-006
   4.9070719480713239       -3.2058054434073779E-007  -2.1847294134795330E-007   4.5803936470689378E-003   2.1551671972140317E-006   18.330489509188475        18.330499999999997        1.0095241907742583E-003  -6.9469173561327790E-013  -2.1847294134795328E-006  -4.8343551733946823E-009  -1.3156038585764465E-006
   4.9078051041782418       -3.2058716473434598E-007  -2.1847950723025055E-007   4.5803164782858303E-003   2.1542015853072610E-006   18.330489509542158        18.330499999999997        1.0092706279061425E-003  -6.9472714465573508E-013  -2.1847950723025053E-006  -4.8314674557852744E-009  -1.3151580380909287E-006
   4.9085382602589798       -3.2059491856853083E-007  -2.1848669491467384E-007   4.5802392936893661E-003   2.1532365501843646E-006   18.330489509895902        18.330499999999997        1.0090171474874594E-003  -6.9476700111101308E-013  -2.1848669491467382E-006  -4.8285818940614914E-009  -1.3147123715784369E-006
   4.9092714163208448       -3.2060380137870761E-007  -2.1849450016902554E-007   4.5801620929331755E-003   2.1522720914051399E-006   18.330489510249716        18.330499999999997        1.0087637497694822E-003  -6.9481129261153925E-013  -2.1849450016902553E-006  -4.8256984862633271E-009  -1.3142669206430235E-006
   4.9100045723688970       -3.2061380717864449E-007  -2.1850291453854115E-007   4.5800848756571942E-003   2.1513082085327428E-006   18.330489510603609        18.330499999999997        1.0085104341146286E-003  -6.9485998969166150E-013  -2.1850291453854114E-006  -4.8228172304414923E-009  -1.3138217125601031E-006
   4.9107377284088534       -3.2062492815277484E-007  -2.1851192537825928E-007   4.5800076414970661E-003   2.1503449011298731E-006   18.330489510957552        18.330499999999997        1.0082572007813397E-003  -6.9491304542695840E-013  -2.1851192537825927E-006  -4.8199381246472224E-009  -1.3133767065041703E-006
   4.9114708844471453       -3.2063715432202424E-007  -2.1852151586275914E-007   4.5799303900929686E-003   2.1493821687586876E-006   18.330489511311580        18.330499999999997        1.0080040500284268E-003  -6.9497039480007998E-013  -2.1852151586275913E-006  -4.8170611669294695E-009  -1.3129318688388700E-006
   4.9122040404910798       -3.2065047324528944E-007  -2.1853166737964511E-007   4.5798531210734569E-003   2.1484200109806071E-006   18.330489511665672        18.330499999999997        1.0077509812095892E-003  -6.9503195406391435E-013  -2.1853166737964510E-006  -4.8141863553375384E-009  -1.3124872472682080E-006
   4.9129371965490662       -3.2066487057131631E-007  -2.1854236089570545E-007   4.5797758340486985E-003   2.1474584273560099E-006   18.330489512019849        18.330499999999997        1.0074979948887783E-003  -6.9509764296458786E-013  -2.1854236089570544E-006  -4.8113136879172205E-009  -1.3120428191109587E-006
   4.9136703526308763       -3.2068033039129784E-007  -2.1855358779477154E-007   4.5796985285082416E-003   2.1464974174438982E-006   18.330489512374086        18.330499999999997        1.0072450903988641E-003  -6.9516737258725921E-013  -2.1855358779477152E-006  -4.8084431627120237E-009  -1.3115985789867070E-006
   4.9144035087326321       -3.2069683561130724E-007  -2.1856533611697292E-007   4.5796212039656047E-003   2.1455369808215647E-006   18.330489512728427        18.330499999999997        1.0069922683034966E-003  -6.9524106922258002E-013  -2.1856533611697291E-006  -4.8055747778202515E-009  -1.3111545476186792E-006
   4.9151366648007899       -3.2071436749870614E-007  -2.1857758754764026E-007   4.5795438599969627E-003   2.1445771171316777E-006   18.330489513082828        18.330499999999997        1.0067395279769594E-003  -6.9531864914537010E-013  -2.1857758754764024E-006  -4.8027085315362102E-009  -1.3107107950056818E-006
   4.9158698208428913       -3.2073290480774659E-007  -2.1859031696487017E-007   4.5794664962382275E-003   2.1436178259372168E-006   18.330489513437328        18.330499999999997        1.0064868700038355E-003  -6.9540000250348196E-013  -2.1859031696487015E-006  -4.7998444219176318E-009  -1.3102671620823181E-006
   4.9166029768662245       -3.2075242288674138E-007  -2.1860349215310541E-007   4.5793891123991183E-003   2.1426591068018992E-006   18.330489513791910        18.330499999999997        1.0062342937519984E-003  -6.9548499002215410E-013  -2.1860349215310539E-006  -4.7969824470248870E-009  -1.3098236795317476E-006
   4.9173361328758487       -3.2077289286703366E-007  -2.1861707475412641E-007   4.5793117082807847E-003   2.1417009592927574E-006   18.330489514146574        18.330499999999997        1.0059817994932882E-003  -6.9557344089442490E-013  -2.1861707475412640E-006  -4.7941226049290559E-009  -1.3093803766576329E-006
   4.9180692888774775       -3.2079428110003800E-007  -2.1863101972499555E-007   4.5792342837783686E-003   2.1407433829763682E-006   18.330489514501330        18.330499999999997        1.0057293875020833E-003  -6.9566515897603312E-013  -2.1863101972499554E-006  -4.7912648937017473E-009  -1.3089372493900822E-006
   4.9188024448775414       -3.2081654839341881E-007  -2.1864527550540172E-007   4.5791568388864161E-003   2.1397863774187700E-006   18.330489514856158        18.330499999999997        1.0054770571403073E-003  -6.9575990406440424E-013  -2.1864527550540170E-006  -4.7884093114124630E-009  -1.3084942388091135E-006
   4.9195356008833473       -3.2083965343584241E-007  -2.1865983996218030E-007   4.5790793730515322E-003   2.1388299421852598E-006   18.330489515211081        18.330499999999997        1.0052248089897965E-003  -6.9585767615246131E-013  -2.1865983996218028E-006  -4.7855558561291243E-009  -1.3080515076955665E-006
   4.9202687569032983       -3.2086355276055040E-007  -2.1867498282725860E-007   4.5790018838867894E-003   2.1378740768401075E-006   18.330489515566104        18.330499999999997        1.0049726427200573E-003  -6.9595818412690343E-013  -2.1867498282725859E-006  -4.7827045259192990E-009  -1.3076089170117420E-006
   4.9210019129471743       -3.2088821325065863E-007  -2.1869060509139028E-007   4.5789243744173043E-003   2.1369187809461965E-006   18.330489515921208        18.330499999999997        1.0047205580163382E-003  -6.9606207308521264E-013  -2.1869060509139027E-006  -4.7798553188456392E-009  -1.3071668918069122E-006
   4.9217350690106025       -3.2091358831421441E-007  -2.1870654572137438E-007   4.5788468459283206E-003   2.1359640540852435E-006   18.330489516276423        18.330499999999997        1.0044685554725069E-003  -6.9616891320393214E-013  -2.1870654572137438E-006  -4.7770082330289294E-009  -1.3067249772671921E-006
   4.9224682250405598       -3.2093961514830943E-007  -2.1872262453320801E-007   4.5787692997093276E-003   2.1350098959026261E-006   18.330489516631694        18.330499999999997        1.0042166344763244E-003  -6.9627804216106149E-013  -2.1872262453320799E-006  -4.7741632667792812E-009  -1.3062830319345177E-006
   4.9232013810445885       -3.2096621456081932E-007  -2.1873864733152968E-007   4.5786917370482551E-003   2.1340563059651862E-006   18.330489516987058        18.330499999999997        1.0039647956150222E-003  -6.9638870182985416E-013  -2.1873864733152965E-006  -4.7713204181751513E-009  -1.3058409224663648E-006
   4.9239345370299521       -3.2099329143319906E-007  -2.1875441069675679E-007   4.5786141592005815E-003   2.1331032838405270E-006   18.330489517342468        18.330499999999997        1.0037130382591203E-003  -6.9650005823661545E-013  -2.1875441069675678E-006  -4.7684796852960539E-009  -1.3053987291113524E-006
   4.9246676930017079       -3.2102073571180765E-007  -2.1876970688404748E-007   4.5785365673572508E-003   2.1321508290995183E-006   18.330489517697963        18.330499999999997        1.0034613629737751E-003  -6.9661121801214560E-013  -2.1876970688404746E-006  -4.7656410662343195E-009  -1.3049564061573938E-006
   4.9254008489655678       -3.2104842388914597E-007  -2.1878432775072163E-007   4.5784589626282988E-003   2.1311989413125728E-006   18.330489518053493        18.330499999999997        1.0032097691246009E-003  -6.9672124874803175E-013  -2.1878432775072163E-006  -4.7628045590794718E-009  -1.3045139623589488E-006
   4.9261340049279596       -3.2107622083657385E-007  -2.1879807022972355E-007   4.5783813460154085E-003   2.1302476200495712E-006   18.330489518409074        18.330499999999997        1.0029582572737470E-003  -6.9682919556349404E-013  -2.1879807022972354E-006  -4.7599701619229661E-009  -1.3040713893687505E-006
   4.9268671608961911       -3.2110398195327219E-007  -2.1881074016667530E-007   4.5783037184062621E-003   2.1292968648796460E-006   18.330489518764725        18.330499999999997        1.0027068270787383E-003  -6.9693410098556256E-013  -2.1881074016667529E-006  -4.7571378728522162E-009  -1.3036286889788702E-006
   4.9276003168786602       -3.2113155549369156E-007  -2.1882215517909374E-007   4.5782260805810378E-003   2.1283466753709204E-006   18.330489519120402        18.330499999999997        1.0024554782012650E-003  -6.9703502232977837E-013  -2.1882215517909373E-006  -4.7543076899541111E-009  -1.3031858892538348E-006
   4.9283334728851536       -3.2115878494922470E-007  -2.1883214690795625E-007   4.5781484332245853E-003   2.1273970510901151E-006   18.330489519476117        18.330499999999997        1.0022042112003615E-003  -6.9713104561324501E-013  -2.1883214690795624E-006  -4.7514796113115002E-009  -1.3027430117827873E-006
   4.9290666289108049       -3.2118551139877194E-007  -2.1884056263670394E-007   4.5780707769449269E-003   2.1264479916233254E-006   18.330489519831890        18.330499999999997        1.0019530257297416E-003  -6.9722129733225566E-013  -2.1884056263670392E-006  -4.7486536350669453E-009  -1.3023001121702297E-006
   4.9297997849031123       -3.2121157576917945E-007  -2.1884726658870059E-007   4.5779931122935007E-003   2.1254994966186082E-006   18.330489520187673        18.330499999999997        1.0017019214557039E-003  -6.9730495445193977E-013  -2.1884726658870058E-006  -4.7458297595465389E-009  -1.3018572458358718E-006
   4.9305329408696164       -3.2123682101457865E-007  -2.1885214076106340E-007   4.5779154397718068E-003   2.1245515656466304E-006   18.330489520543487        18.330499999999997        1.0014508989477982E-003  -6.9738125327307030E-013  -2.1885214076106338E-006  -4.7430079828482346E-009  -1.3014142846664460E-006
   4.9312660968175575       -3.2126109408409111E-007  -2.1885508558014112E-007   4.5778377598531469E-003   2.1236041982788399E-006   18.330489520899356        18.330499999999997        1.0011999578588295E-003  -6.9744949609051081E-013  -2.1885508558014111E-006  -4.7401883030720919E-009  -1.3009713910432112E-006
   4.9319992527519920       -3.2128424775032749E-007  -2.1885601647755910E-007   4.5777600729712932E-003   2.1226573940899031E-006   18.330489521255231        18.330499999999997        1.0009490978466300E-003  -6.9750905705890285E-013  -2.1885601647755908E-006  -4.7373707183290621E-009  -1.3005285129802708E-006
   4.9327324086786311       -3.2130614188360734E-007  -2.1885485948794125E-007   4.5776823794928412E-003   2.1217111526540295E-006   18.330489521611135        18.330499999999997        1.0006983194662709E-003  -6.9755935491346691E-013  -2.1885485948794122E-006  -4.7345552267299167E-009  -1.3000857656910035E-006
   4.9334655646038978       -3.2132664421343990E-007  -2.1885153534536515E-007   4.5776046796002778E-003   2.1207654735448994E-006   18.330489521967074        18.330499999999997        1.0004476223580455E-003  -6.9759984494067831E-013  -2.1885153534536514E-006  -4.7317418263843759E-009  -1.2996430746024702E-006
   4.9341987205351030       -3.2134563097633256E-007  -2.1884597783720913E-007   4.5775269734335197E-003   2.1198203563354447E-006   18.330489522323020        18.330499999999997        1.0001970061715366E-003  -6.9763004538698382E-013  -2.1884597783720913E-006  -4.7289305154002293E-009  -1.2992005081478730E-006
   4.9349318764806371       -3.2136298776574324E-007  -2.1883815372798791E-007   4.5774492612469962E-003   2.1188758005975992E-006   18.330489522678999        18.330499999999997        9.9994647146924086E-004  -6.9764951947628981E-013  -2.1883815372798791E-006  -4.7261212918842095E-009  -1.2987580493469071E-006
   4.9356650324502969       -3.2137861110630674E-007  -2.1882805950991180E-007   4.5773715434214730E-003   2.1179318059018836E-006   18.330489523034998        18.330499999999997        9.9969601791178122E-004  -6.9765795313837687E-013  -2.1882805950991180E-006  -4.7233141539391875E-009  -1.2983158150891811E-006
   4.9363981884387123       -3.2139240822952861E-007  -2.1881568371442952E-007   4.5772938200788161E-003   2.1169883718387304E-006   18.330489523391016        18.330499999999997        9.9944564515999884E-004  -6.9765505263683364E-013  -2.1881568371442951E-006  -4.7205090997277471E-009  -1.2978737518555811E-006
   4.9371313443939089       -3.2140429793170170E-007  -2.1880100352073768E-007   4.5772160910752041E-003   2.1160454980588483E-006   18.330489523747048        18.330499999999997        9.9919535379603568E-004  -6.9764076682283415E-013  -2.1880100352073767E-006  -4.7177061275930167E-009  -1.2974320240762692E-006
   4.9378645003234274       -3.2141420783638382E-007  -2.1878408499340071E-007   4.5771383569307234E-003   2.1151031841366832E-006   18.330489524103093        18.330499999999997        9.9894514349238486E-004  -6.9761477768775268E-013  -2.1878408499340070E-006  -4.7149052356519178E-009  -1.2969903802374035E-006
   4.9385976562344869       -3.2142208162884828E-007  -2.1876501662146298E-007   4.5770606184334373E-003   2.1141614296474857E-006   18.330489524459164        18.330499999999997        9.9869501421405806E-004  -6.9757744821446823E-013  -2.1876501662146298E-006  -4.7121064220243566E-009  -1.2965492187587228E-006
   4.9393308121321411       -3.2142788343241475E-007  -2.1874421820330449E-007   4.5769828793068412E-003   2.1132202341696826E-006   18.330489524815253        18.330499999999997        9.9844496593064994E-004  -6.9752922126194851E-013  -2.1874421820330448E-006  -4.7093096848409521E-009  -1.2961085617448664E-006
   4.9400639680220992       -3.2143161100235471E-007  -2.1872220765084347E-007   4.5769051411577453E-003   2.1122795972812400E-006   18.330489525171323        18.330499999999997        9.9819499828033274E-004  -6.9747105396741182E-013  -2.1872220765084345E-006  -4.7065150222316218E-009  -1.2956686612644588E-006
   4.9407971239107829       -3.2143329525891847E-007  -2.1869908888206114E-007   4.5768274048092108E-003   2.1113395185596004E-006   18.330489525527383        18.330499999999997        9.9794511180542091E-004  -6.9740455073324032E-013  -2.1869908888206114E-006  -4.7037224323255809E-009  -1.2952297832427360E-006
   4.9415302798055016       -3.2143296410039155E-007  -2.1867475527139124E-007   4.5767496722669363E-003   2.1103999975814547E-006   18.330489525883422        18.330499999999997        9.9769530616574797E-004  -6.9732947215526460E-013  -2.1867475527139123E-006  -4.7009319132508130E-009  -1.2947909616534724E-006
   4.9422634357146418       -3.2143063636195435E-007  -2.1864830071423580E-007   4.5766719478669430E-003   2.1094610339225073E-006   18.330489526239436        18.330499999999997        9.9744558133236464E-004  -6.9724585409077407E-013  -2.1864830071423579E-006  -4.6981434631331966E-009  -1.2943523634123858E-006
   4.9429965916480052       -3.2142628194007671E-007  -2.1861967500734088E-007   4.5765942315429695E-003   2.1085226271570448E-006   18.330489526595425        18.330499999999997        9.9719593720274616E-004  -6.9715127466076713E-013  -2.1861967500734087E-006  -4.6953570800938677E-009  -1.2939127512472985E-006
   4.9437297475997370       -3.2141987925814040E-007  -2.1858913040479945E-007   4.5765165222453365E-003   2.1075847768797722E-006   18.330489526951357        18.330499999999997        9.9694637342265897E-004  -6.9704545419884588E-013  -2.1858913040479945E-006  -4.6925727623178903E-009  -1.2934732734483359E-006
   4.9444629035183763       -3.2141143419598768E-007  -2.1855692553709577E-007   4.5764388193096309E-003   2.1066474827440328E-006   18.330489527307250        18.330499999999997        9.9669689056874184E-004  -6.9692953067735158E-013  -2.1855692553709575E-006  -4.6897905081638478E-009  -1.2930346721447282E-006
   4.9451960594114626       -3.2140097625393068E-007  -2.1852381294503896E-007   4.5763611200547900E-003   2.1057107443280148E-006   18.330489527663119        18.330499999999997        9.9644748831097035E-004  -6.9680435813116968E-013  -2.1852381294503894E-006  -4.6870103157672785E-009  -1.2925966274361547E-006
   4.9459292152861920       -3.2138859025541714E-007  -2.1849007350368189E-007   4.5762834263307975E-003   2.1047745612107406E-006   18.330489528018948        18.330499999999997        9.9619816667800300E-004  -6.9667206943139042E-013  -2.1849007350368187E-006  -4.6842321832684609E-009  -1.2921598357734319E-006
   4.9466623711476174       -3.2137436710184061E-007  -2.1845572407291409E-007   4.5762057408568636E-003   2.1038389329743495E-006   18.330489528374748        18.330499999999997        9.9594892563700842E-004  -6.9653381389437917E-013  -2.1845572407291409E-006  -4.6814561088164554E-009  -1.2917237894299743E-006
   4.9473955270014445       -3.2135838886975126E-007  -2.1842079169415340E-007   4.5761280657292134E-003   2.1029038592005333E-006   18.330489528730507        18.330499999999997        9.9569976514325177E-004  -6.9638983041948757E-013  -2.1842079169415340E-006  -4.6786820905613767E-009  -1.2912879983613050E-006
   4.9481286828540929       -3.2134073117403308E-007  -2.1838532779023195E-007   4.5760504023768835E-003   2.1019693394704529E-006   18.330489529086218        18.330499999999997        9.9545068513426154E-004  -6.9624037599378095E-013  -2.1838532779023194E-006  -4.6759101266507050E-009  -1.2908525058995545E-006
   4.9488618387128751       -3.2132146655015435E-007  -2.1834939753965139E-007   4.5759727518355393E-003   2.1010353733645183E-006   18.330489529441859        18.330499999999997        9.9520168526908825E-004  -6.9608586559362808E-013  -2.1834939753965137E-006  -4.6731402152322695E-009  -1.2904173461415807E-006
   4.9495949945861692       -3.2130066381897045E-007  -2.1831311092497084E-007   4.5758951144143694E-003   2.1001019604621720E-006   18.330489529797433        18.330499999999997        9.9495276607999969E-004  -6.9592660717138510E-013  -2.1831311092497083E-006  -4.6703723544502154E-009  -1.2899824973205989E-006
   4.9503281504837879       -3.2127839123165733E-007  -2.1827654079849530E-007   4.5758174907650747E-003   2.0991691003414181E-006   18.330489530152938        18.330499999999997        9.9470392722448534E-004  -6.9576307461181865E-013  -2.1827654079849529E-006  -4.6676065424472788E-009  -1.2895480563191713E-006
   4.9510613063993674       -3.2125471398065006E-007  -2.1823973281053769E-007   4.5757398817022387E-003   2.0982367926012161E-006   18.330489530508380        18.330499999999997        9.9445516866700722E-004  -6.9559562847485982E-013  -2.1823973281053769E-006  -4.6648427774271413E-009  -1.2891139799366315E-006
   4.9517944622819785       -3.2122969265508487E-007  -2.1820271116590397E-007   4.5756622881008456E-003   2.0973050368974973E-006   18.330489530863741        18.330499999999997        9.9420649037149328E-004  -6.9542453713725845E-013  -2.1820271116590397E-006  -4.6620810577634912E-009  -1.2886802619662108E-006
   4.9525276181391620       -3.2120338188823176E-007  -2.1816548681236229E-007   4.5755847107470729E-003   2.0963738328121554E-006   18.330489531219026        18.330499999999997        9.9395789230217481E-004  -6.9524995200231009E-013  -2.1816548681236227E-006  -4.6593213816132916E-009  -1.2882467008255499E-006
   4.9532607739780916       -3.2117582831550672E-007  -2.1812794186932368E-007   4.5755071514219118E-003   2.0954431799279351E-006   18.330489531574226        18.330499999999997        9.9370937439848938E-004  -6.9507184721832523E-013  -2.1812794186932366E-006  -4.6565637471338579E-009  -1.2878133244224649E-006
   4.9539939298038185       -3.2114706903265417E-007  -2.1808995479431458E-007   4.5754296115573202E-003   2.0945130778306589E-006   18.330489531929341        18.330499999999997        9.9346093659028649E-004  -6.9489019039816802E-013  -2.1808995479431457E-006  -4.6538081524944482E-009  -1.2873801116634315E-006
   4.9547270856220464       -3.2111713351161249E-007  -2.1805159352644001E-007   4.5753520903814874E-003   2.0935835261056982E-006   18.330489532284361        18.330499999999997        9.9321257879846059E-004  -6.9470465104737344E-013  -2.1805159352644001E-006  -4.6510545958641431E-009  -1.2869468953674493E-006
   4.9554602414391926       -3.2108605528750856E-007  -2.1801293241363316E-007   4.5752745871558455E-003   2.0926545243378993E-006   18.330489532639294        18.330499999999997        9.9296430096877338E-004  -6.9451552316743618E-013  -2.1801293241363314E-006  -4.6483030754086892E-009  -1.2865140456846969E-006
   4.9561933972625694       -3.2105387220638916E-007  -2.1797404692139720E-007   4.5751971012244798E-003   2.0917260721113568E-006   18.330489532994136        18.330499999999997        9.9271610304833033E-004  -6.9432312723086633E-013  -2.1797404692139718E-006  -4.6455535892955879E-009  -1.2860815175659356E-006
   4.9569265531005504       -3.2102062609358506E-007  -2.1793500910085749E-007   4.5751196320457967E-003   2.0907981690092026E-006   18.330489533348889        18.330499999999997        9.9246798499287516E-004  -6.9412779235073426E-013  -2.1793500910085747E-006  -4.6428061356886505E-009  -1.2856493560226153E-006
   4.9576597089629528       -3.2098636208140511E-007  -2.1789588605205141E-007   4.5750421791905856E-003   2.0898708146131319E-006   18.330489533703567        18.330499999999997        9.9221994675498465E-004  -6.9392984291020172E-013  -2.1789588605205141E-006  -4.6400607127480047E-009  -1.2852175664609634E-006
   4.9583928648429358       -3.2095112785770491E-007  -2.1785673826479551E-007   4.5749647423451618E-003   2.0889440085262781E-006   18.330489534058163        18.330499999999997        9.9197198829161014E-004  -6.9372959411237840E-013  -2.1785673826479550E-006  -4.6373173186987551E-009  -1.2847861087153371E-006
   4.9591260206900767       -3.2091497281580492E-007  -2.1781762038912468E-007   4.5748873212857347E-003   2.0880177504071598E-006   18.330489534412674        18.330499999999997        9.9172410956996880E-004  -6.9352734363386347E-013  -2.1781762038912467E-006  -4.6345759519303983E-009  -1.2843550586413890E-006
   4.9598591765119160       -3.2087794732896247E-007  -2.1777858142540488E-007   4.5748099158512889E-003   2.0870920398413374E-006   18.330489534767118        18.330499999999997        9.9147631055874499E-004  -6.9332337224474433E-013  -2.1777858142540486E-006  -4.6318366106172848E-009  -1.2839242401291551E-006
   4.9605923323156018       -3.2084010205067365E-007  -2.1773966466777218E-007   4.5747325259396952E-003   2.0861668764152530E-006   18.330489535121476        18.330499999999997        9.9122859121977065E-004  -6.9311794276381320E-013  -2.1773966466777217E-006  -4.6290992929374532E-009  -1.2834937320129717E-006
   4.9613254881061843       -3.2080148722418814E-007  -2.1770090168817807E-007   4.5746551516145026E-003   2.0852422597183645E-006   18.330489535475756        18.330499999999997        9.9098095151277962E-004  -6.9291129830274985E-013  -2.1770090168817805E-006  -4.6263639970782506E-009  -1.2830635222306474E-006
   4.9620586438893666       -3.2076215085768379E-007  -2.1766230911707604E-007   4.5745777933699130E-003   2.0843181893396902E-006   18.330489535829962        18.330499999999997        9.9073339139852529E-004  -6.9270361131944720E-013  -2.1766230911707602E-006  -4.6236307212268495E-009  -1.2826335800454476E-006
   4.9627917996715620       -3.2072213746532528E-007  -2.1762387099543007E-007   4.5745004519821223E-003   2.0833946648677217E-006   18.330489536184089        18.330499999999997        9.9048591085466832E-004  -6.9249501839670369E-013  -2.1762387099543005E-006  -4.6208994635693676E-009  -1.2822038970140443E-006
   4.9635249554600849       -3.2068148750647814E-007  -2.1758559511131092E-007   4.5744231273074408E-003   2.0824716858901961E-006   18.330489536538128        18.330499999999997        9.9023850984517265E-004  -6.9228558124068831E-013  -2.1758559511131092E-006  -4.6181702222906928E-009  -1.2817744004448855E-006
   4.9642581112633017       -3.2064023829673915E-007  -2.1754747324198570E-007   4.5743458193775923E-003   2.0815492519939080E-006   18.330489536892070        18.330499999999997        9.8999118831489337E-004  -6.9207539469417929E-013  -2.1754747324198569E-006  -4.6154429955737822E-009  -1.2813451773553206E-006
   4.9649912670910412       -3.2059842347167712E-007  -2.1750949933745756E-007   4.5742685282069880E-003   2.0806273627641901E-006   18.330489537245949        18.330499999999997        9.8974394651430721E-004  -6.9186450818038289E-013  -2.1750949933745754E-006  -4.6127177815975523E-009  -1.2809161346979282E-006
   4.9657244229359536       -3.2055607643054278E-007  -2.1747167132426028E-007   4.5741912537781496E-003   2.0797060178083450E-006   18.330489537599743        18.330499999999997        9.8949678379868576E-004  -6.9165298145952438E-013  -2.1747167132426026E-006  -4.6099945786078359E-009  -1.2804873444384972E-006
   4.9664575787481473       -3.2051322929751886E-007  -2.1743399370275173E-007   4.5741139960197427E-003   2.0787852167874260E-006   18.330489537953454        18.330499999999997        9.8924970042422945E-004  -6.9144088137825392E-013  -2.1743399370275171E-006  -4.6072733850090544E-009  -1.2800588438160766E-006
   4.9671907345351629       -3.2046991284737775E-007  -2.1739647305816635E-007   4.5740367548429408E-003   2.0778649592906230E-006   18.330489538307084        18.330499999999997        9.8900269635784932E-004  -6.9122828806332130E-013  -2.1739647305816635E-006  -4.6045541989945271E-009  -1.2796305075955319E-006
   4.9679238903041281       -3.2042615681291313E-007  -2.1735911649230376E-007   4.5739595301640115E-003   2.0769452449080204E-006   18.330489538660633        18.330499999999997        9.8875577155714761E-004  -6.9101528744953807E-013  -2.1735911649230376E-006  -4.6018370187600317E-009  -1.2792023914102679E-006
   4.9686570460600912       -3.2038198995441293E-007  -2.1732193159713597E-007   4.5738823219049693E-003   2.0760260732326894E-006   18.330489539014099        18.330499999999997        9.8850892597872222E-004  -6.9080196496114603E-013  -2.1732193159713597E-006  -4.5991218425124102E-009  -1.2787745379539194E-006
   4.9693902018087526       -3.2033744011497853E-007  -2.1728492644083414E-007   4.5738051299938406E-003   2.0751074438572505E-006   18.330489539367473        18.330499999999997        9.8826215957982175E-004  -6.9058840555106922E-013  -2.1728492644083412E-006  -4.5964086684569239E-009  -1.2783469103554555E-006
   4.9701233575565240       -3.2029253423817905E-007  -2.1724810924968201E-007   4.5737279543681857E-003   2.0741893563738032E-006   18.330489539720777        18.330499999999997        9.8801547262101662E-004  -6.9037469345899630E-013  -2.1724810924968199E-006  -4.5936974947986577E-009  -1.2779195290451518E-006
   4.9708565133107196       -3.2024729831308907E-007  -2.1721148831732665E-007   4.5736507949759838E-003   2.0732718103736967E-006   18.330489540073994        18.330499999999997        9.8776886445947447E-004  -6.9016091077599685E-013  -2.1721148831732663E-006  -4.5909883197411177E-009  -1.2774923816340097E-006
   4.9715896690797008       -3.2020175733833317E-007  -2.1717507163955938E-007   4.5735736517790865E-003   2.0723548054473381E-006   18.330489540427145        18.330499999999997        9.8752233535652576E-004  -6.8994713781621813E-013  -2.1717507163955937E-006  -4.5882811414853491E-009  -1.2770654868856976E-006
   4.9723228248733014       -3.2015593525945646E-007  -2.1713886699784858E-007   4.5734965247514383E-003   2.0714383411836789E-006   18.330489540780210        18.330499999999997        9.8727588527121411E-004  -6.8973345171433223E-013  -2.1713886699784856E-006  -4.5855759582299402E-009  -1.2766388294633790E-006
   4.9730559806836929       -3.2010985495355277E-007  -2.1710288215475205E-007   4.5734194138777823E-003   2.0705224171941063E-006   18.330489541133176        18.330499999999997        9.8702951416151713E-004  -6.8951992669353652E-013  -2.1710288215475203E-006  -4.5828727682389879E-009  -1.2762124339881169E-006
   4.9737891364614928       -3.2006353827922964E-007  -2.1706712495600910E-007   4.5733423191533697E-003   2.0696070331422059E-006   18.330489541486077        18.330499999999997        9.8678322229585357E-004  -6.8930663492160078E-013  -2.1706712495600908E-006  -4.5801715699332474E-009  -1.2757863514639763E-006
   4.9745222922142389       -3.2001700596914097E-007  -2.1703160153676112E-007   4.5732652405479270E-003   2.0686921886207627E-006   18.330489541838904        18.330499999999997        9.8653700904493516E-004  -6.8909363260222626E-013  -2.1703160153676110E-006  -4.5774723615236006E-009  -1.2753603870510254E-006
   4.9752554479490358       -3.1997027730440530E-007  -2.1699629017020167E-007   4.5731881777405859E-003   2.0677778832234802E-006   18.330489542191650        18.330499999999997        9.8629087466901703E-004  -6.8888095928740523E-013  -2.1699629017020166E-006  -4.5747751412254963E-009  -1.2749347018618768E-006
   4.9759886036709302       -3.1992336937922545E-007  -2.1696118212814013E-007   4.5731111305096399E-003   2.0668641165469926E-006   18.330489542544317        18.330499999999997        9.8604481912677611E-004  -6.8866863782551592E-013  -2.1696118212814012E-006  -4.5720799072628106E-009  -1.2745092112434710E-006
   4.9767217593856206       -3.1987629808132066E-007  -2.1692630393033044E-007   4.5730340989651262E-003   2.0659508881874911E-006   18.330489542896895        18.330499999999997        9.8579884237748870E-004  -6.8845666757914046E-013  -2.1692630393033043E-006  -4.5693866578603006E-009  -1.2740839490160734E-006
   4.9774549150995160       -3.1982908010843263E-007  -2.1689168010781910E-007   4.5729570831993553E-003   2.0650381977406504E-006   18.330489543249406        18.330499999999997        9.8555294468111285E-004  -6.8824516733551152E-013  -2.1689168010781908E-006  -4.5666953912409648E-009  -1.2736589425035419E-006
   4.9781880708199306       -3.1978173277639448E-007  -2.1685733295277766E-007   4.5728800832856367E-003   2.0641260448013854E-006   18.330489543601836        18.330499999999997        9.8530712539359432E-004  -6.8803425074660399E-013  -2.1685733295277765E-006  -4.5640061056269266E-009  -1.2732342166752263E-006
   4.9789212265552214       -3.1973427382676436E-007  -2.1682328245116617E-007   4.5728030992789681E-003   2.0632144289636878E-006   18.330489543954176        18.330499999999997        9.8506138477153470E-004  -6.8782402515978934E-013  -2.1682328245116616E-006  -4.5613187992369699E-009  -1.2728097378172133E-006
   4.9796543823152311       -3.1968672124078943E-007  -2.1678954630569754E-007   4.5727261312174449E-003   2.0623033498200794E-006   18.330489544306459        18.330499999999997        9.8481572307550181E-004  -6.8761459104197068E-013  -2.1678954630569754E-006  -4.5586334702882980E-009  -1.2723855366853925E-006
   4.9803875380916303       -3.1963909306395015E-007  -2.1675614002303900E-007   4.5726491791261668E-003   2.0613928069860182E-006   18.330489544658654        18.330499999999997        9.8457013966508022E-004  -6.8740604173880832E-013  -2.1675614002303900E-006  -4.5559501170653814E-009  -1.2719615997171212E-006
   4.9811206938355612       -3.1959140724808291E-007  -2.1672307704222548E-007   4.5725722430216440E-003   2.0604828001275787E-006   18.330489545010771        18.330499999999997        9.8432463480423713E-004  -6.8719846346248367E-013  -2.1672307704222546E-006  -4.5532687380028494E-009  -1.2715379929680621E-006
   4.9818538495545619       -3.1954368153250460E-007  -2.1669036889597713E-007   4.5724953229035834E-003   2.0595733288411024E-006   18.330489545362799        18.330499999999997        9.8407920846998683E-004  -6.8699193544026978E-013  -2.1669036889597711E-006  -4.5505893313309045E-009  -1.2711145398960553E-006
   4.9825870052557155       -3.1949593331976758E-007  -2.1665802538510273E-007   4.5724184187627658E-003   2.0586643927238645E-006   18.330489545714759        18.330499999999997        9.8383386091470599E-004  -6.8678653018041292E-013  -2.1665802538510271E-006  -4.5479118952818541E-009  -1.2706913529560354E-006
   4.9833201609440669       -3.1944817958214073E-007  -2.1662605474679126E-007   4.5723415305830113E-003   2.0577559913760328E-006   18.330489546066641        18.330499999999997        9.8358859149516109E-004  -6.8658231382030214E-013  -2.1662605474679125E-006  -4.5452364280997717E-009  -1.2702684026805157E-006
   4.9840533166253120       -3.1940043678732513E-007  -2.1659446381196941E-007   4.5722646583425232E-003   2.0568481243973322E-006   18.330489546418427        18.330499999999997        9.8334340047241653E-004  -6.8637934649806451E-013  -2.1659446381196940E-006  -4.5425629280253971E-009  -1.2698456840828060E-006
   4.9847864723058581       -3.1935272084006063E-007  -2.1656325814868627E-007   4.5721878020153041E-003   2.0559407913869716E-006   18.330489546770156        18.330499999999997        9.8309828810586638E-004  -6.8617768272228111E-013  -2.1656325814868627E-006  -4.5398913933014002E-009  -1.2694232388136667E-006
   4.9855196279930203       -3.1930504703807058E-007  -2.1653244219004382E-007   4.5721109615723364E-003   2.0550339919434003E-006   18.330489547121783        18.330499999999997        9.8285325375105977E-004  -6.8597737172679004E-013  -2.1653244219004382E-006  -4.5372218221665858E-009  -1.2690010028275170E-006
   4.9862527836951482       -3.1925743003643704E-007  -2.1650201901673592E-007   4.5720341370188607E-003   2.0541277256641582E-006   18.330489547473348        18.330499999999997        9.8260829796512810E-004  -6.8577845779479044E-013  -2.1650201901673591E-006  -4.5345542128597617E-009  -1.2685789884154176E-006
   4.9869859394220919       -3.1920988371526105E-007  -2.1647198927036431E-007   4.5719573288612531E-003   2.0532219921453024E-006   18.330489547824840        18.330499999999997        9.8236342010490354E-004  -6.8558097714202716E-013  -2.1647198927036429E-006  -4.5318885636149914E-009  -1.2681572345199237E-006
   4.9877190951650396       -3.1916242081720134E-007  -2.1644234864921565E-007   4.5718805375107750E-003   2.0523167910062963E-006   18.330489548176232        18.330499999999997        9.8211862044217391E-004  -6.8538495115702078E-013  -2.1644234864921565E-006  -4.5292248727362388E-009  -1.2677357198940812E-006
   4.9884522508756435       -3.1911505286191115E-007  -2.1641308956760617E-007   4.5718037629795295E-003   2.0514121219156962E-006   18.330489548527552        18.330499999999997        9.8187389923768830E-004  -6.8519039178191716E-013  -2.1641308956760616E-006  -4.5265631386739423E-009  -1.2673144601787098E-006
   4.9891854065614414       -3.1906779000771678E-007  -2.1638420396298989E-007   4.5717270052559262E-003   2.0505079844733621E-006   18.330489548878777        18.330499999999997        9.8162925586224733E-004  -6.8499729580022941E-013  -2.1638420396298987E-006  -4.5239033596744582E-009  -1.2668933496576862E-006
   4.9899185622294935       -3.1902064119524258E-007  -2.1635568360051581E-007   4.5716502643124426E-003   2.0496043782801111E-006   18.330489549229938        18.330499999999997        9.8138469087415549E-004  -6.8480565606806874E-013  -2.1635568360051580E-006  -4.5212455339902941E-009  -1.2664724605337969E-006
   4.9906517178848420       -3.1897361111171271E-007  -2.1632746132656533E-007   4.5715735399108138E-003   2.0487013029396071E-006   18.330489549581014        18.330499999999997        9.8114020363078902E-004  -6.8461524480688766E-013  -2.1632746132656531E-006  -4.5185896598811544E-009  -1.2660516973949743E-006
   4.9913848735331818       -3.1892669998981978E-007  -2.1629931437078444E-007   4.5714968312778551E-003   2.0477987580550712E-006   18.330489549931993        18.330499999999997        9.8089579439717073E-004  -6.8442607095664292E-013  -2.1629931437078444E-006  -4.5159357356081500E-009  -1.2656311231210511E-006
   4.9921180291809168       -3.1887989562087165E-007  -2.1627127508198682E-007   4.5714201384752960E-003   2.0468967432292096E-006   18.330489550282909        18.330499999999997        9.8065146343443181E-004  -6.8423742321447536E-013  -2.1627127508198681E-006  -4.5132837594299325E-009  -1.2652104612660191E-006
   4.9928511848353638       -3.1883318917836987E-007  -2.1624337583900275E-007   4.5713434615479477E-003   2.0459952580639729E-006   18.330489550633736        18.330499999999997        9.8040721010188422E-004  -6.8404937631309787E-013  -2.1624337583900274E-006  -4.5106337296049799E-009  -1.2647900277567328E-006
   4.9935843405048663       -3.1878657485111355E-007  -2.1621564320332405E-007   4.5712668005065179E-003   2.0450943021604077E-006   18.330489550984495        18.330499999999997        9.8016303495220285E-004  -6.8386201686645091E-013  -2.1621564320332403E-006  -4.5079856443884317E-009  -1.2643699079487609E-006
   4.9943174961992822       -3.1874004946995688E-007  -2.1618809908867719E-007   4.5711901553336931E-003   2.0441938751180732E-006   18.330489551335159        18.330499999999997        9.7991893734055064E-004  -6.8367541935950918E-013  -2.1618809908867718E-006  -4.5053395020329671E-009  -1.2639500487858917E-006
   4.9950506519093096       -3.1869361219627387E-007  -2.1616076171145974E-007   4.5711135259914092E-003   2.0432939765604056E-006   18.330489551685769        18.330499999999997        9.7967491782470278E-004  -6.8348964906350982E-013  -2.1616076171145974E-006  -4.5026953008623973E-009  -1.2635304660588500E-006
   4.9957838075871175       -3.1864726425980267E-007  -2.1613364635570398E-007   4.5710369124270754E-003   2.0423946061584064E-006   18.330489552036276        18.330499999999997        9.7943097576626607E-004  -6.8330476437993016E-013  -2.1613364635570396E-006  -4.5000530393398043E-009  -1.2631111896802211E-006
   4.9965169632402429       -3.1860100875215966E-007  -2.1610676597932423E-007   4.5709603145671429E-003   2.0414957635154228E-006   18.330489552386727        18.330499999999997        9.7918711173895410E-004  -6.8312081872525677E-013  -2.1610676597932422E-006  -4.4974127157320957E-009  -1.2626921092965632E-006
   4.9972501188757228       -3.1855485042066877E-007  -2.1608013169872096E-007   4.5708837323256372E-003   2.0405974482357734E-006   18.330489552737074        18.330499999999997        9.7894332509548582E-004  -6.8293786194894978E-013  -2.1608013169872095E-006  -4.4947743283074059E-009  -1.2622732865193490E-006
   4.9979832744985986       -3.1850879549250575E-007  -2.1605375316807811E-007   4.5708071656064050E-003   2.0396996599265836E-006   18.330489553087375        18.330499999999997        9.7869961639439492E-004  -6.8275594142913617E-013  -2.1605375316807809E-006  -4.4921378753444102E-009  -1.2618546861477430E-006
   4.9987164301145635       -3.1846285151499421E-007  -2.1602763887565749E-007   4.5707306143044470E-003   2.0388023981945337E-006   18.330489553437573        18.330499999999997        9.7845598499086842E-004  -6.8257510288519881E-013  -2.1602763887565747E-006  -4.4895033551210790E-009  -1.2614363673376902E-006
   4.9994495857300185       -3.1841702720756482E-007  -2.1600179637464847E-007   4.5706540783071199E-003   2.0379056626457949E-006   18.330489553787711        18.330499999999997        9.7821243114158728E-004  -6.8239539096264364E-013  -2.1600179637464847E-006  -4.4868707659145059E-009  -1.2610182554490076E-006
   5.0000000000000000       -3.1835096232758177E-007  -2.1598255431964893E-007   4.5705966292999990E-003   2.0372327868222923E-006   18.330489554115953        18.330499999999997        9.7798725448320126E-004  -6.8218658747073282E-013  -2.1598255431964893E-006  -4.4848956258645712E-009  -1.5736709486669689E-006


==> DataFiles/Fig23456/JBysigmaE10e2.txt <==
   1.0000000000000000E-003  -2.2939467936409077E-320 -0.89518924026830016        2.0348058033579433        2.0348058033579433        16.260232400179124        18.330499999999997      -0.13357036873683834       -2.3221085354538588E-322  -8.9518924026830010E-003  -8.9518924026830010E-003                 -Infinity
   1.7333333333333333E-003  -9.2819477367039716E-002  -1.2167079268201073        2.0295419658902656        2.0324288076398478        16.263226814720280        18.330499999999997      -0.15334953270391485       -1.0244636974978982E-003  -1.2167079268201073E-002  -1.5485971310303001E-002  -7.0989879041727641E-002
   2.4666666666666665E-003 -0.22894660776343748       -1.5572364242949501        2.0233533004613289        2.0287851536113917        16.274322623579334        18.330499999999997      -0.23433946104333597       -3.3502513302354282E-003  -1.5572364242949501E-002  -2.1970956676929779E-002 -0.26901143237592612     
   3.1999999999999997E-003 -0.41445014842503469       -1.9043838223383143        2.0162987274488251        2.0238859468146999        16.287224390020224        18.330499999999997      -0.31180781247936201       -7.6239295081971968E-003  -1.9043838223383142E-002  -2.8386567735058685E-002 -0.27931817422476607     
   3.9333333333333330E-003 -0.65266601239592426       -2.2497452313881587        2.0084123751903293        2.0177460543582759        16.301798861072228        18.330499999999997      -0.38521968633859355       -1.4477491465112437E-002  -2.2497452313881589E-002  -3.4713029064004169E-002 -0.27858397590173650     
   4.6666666666666662E-003 -0.94484693777993189       -2.5858214454891959        1.9997298692456822        2.0103840027378181        16.317959924427022        18.330499999999997      -0.45427108794493698       -2.4470947449159338E-002  -2.5858214454891958E-002  -4.0931209785471344E-002 -0.27044460135153786     
   5.3999999999999994E-003  -1.2904881378019695       -2.9058867062450640        1.9902888889184718        2.0018218514753827        16.335618356717408        18.330499999999997      -0.51871311218550353       -3.8022959304176325E-002  -2.9058867062450641E-002  -4.7022754487655097E-002 -0.25587617416262304     
   6.1333333333333327E-003  -1.6876099310009025       -3.2039009828463243        1.9801294949589157        1.9920850440742341        16.354680615952070        18.330499999999997      -0.57835692761018520       -5.5357505568753865E-002  -3.2039009828463243E-002  -5.2970204318589641E-002 -0.23573542485339505     
   6.8666666666666659E-003  -2.1330040391789398       -3.4744270548297207        1.9692945265957587        1.9812022380352101        16.375049065782029        18.330499999999997      -0.63306982259141797       -7.6467076858560884E-002  -3.4744270548297207E-002  -5.8757106881942418E-002 -0.21083847220554461     
   7.5999999999999991E-003  -2.6224468634459916       -3.7126577168497779        1.9578290276611940        1.9692051158981276        16.396621219292943        18.330499999999997      -0.68277791377814601      -0.10109132210875910       -3.7126577168497779E-002  -6.4368113783644376E-002 -0.18192002554115549     
   8.3333333333333332E-003  -3.1508984723021785       -3.9144020260107126        1.9457800719620408        1.9561281794553438        16.419290825692709        18.330499999999997      -0.72745809459995370      -0.12871465625315165       -3.9144020260107125E-002  -6.9789064909824200E-002 -0.14971784886528636     
   9.0666666666666673E-003  -3.7126846307219892       -4.0760807103597063        1.9331965185459639        1.9420085294316725        16.442948447789444        18.330499999999997      -0.76713282263657701      -0.15857989373983528       -4.0760807103597065E-002  -7.5007058759357662E-002 -0.11494540597376758     
   9.8000000000000014E-003  -4.3010053348310491       -4.1947772005090282        1.9201286918037206        1.9268856330337261        16.467482093425119        18.330499999999997      -0.80186629142627608      -0.18968850546975169       -4.1947772005090284E-002  -8.0010508401727493E-002  -7.8306271676470002E-002
   1.0533333333333336E-002  -4.9092965844623144       -4.2681931170111191        1.9066279897747598        1.9108010818417278        16.492778025511715        18.330499999999997      -0.83176176715255146      -0.22089427649742779       -4.2681931170111195E-002  -8.4789182876771424E-002  -4.0474444444926344E-002
   1.1266666666666670E-002  -5.5300911909199204       -4.2946617393123505        1.8927464785354939        1.8937983425479401        16.518721644457361        18.330499999999997      -0.85695747277400636      -0.25090215501986668       -4.2946617393123505E-002  -8.9334234091510437E-002  -2.1284249894565348E-003
   1.2000000000000004E-002  -6.1533070563339214       -4.2731860566297799        1.8785365042886182        1.8759225030390960        16.545198448923447        18.330499999999997      -0.87761940653526771      -0.27824137766042867       -4.2731860566297797E-002  -9.3638209495384234E-002   3.6157977167679142E-002
   1.2733333333333338E-002  -6.7728434038051377       -4.2035642355214478        1.8640502582068945        1.8572200162772106        16.572094933197917        18.330499999999997      -0.89393265151055623      -0.30163160468326822       -4.2035642355214481E-002  -9.7695051024248025E-002   7.3721194470570614E-002
   1.3466666666666672E-002  -7.3828158108147308       -4.0861284498209534        1.8493393356039520        1.8377384443563227        16.599299555485306        18.330499999999997      -0.90609933303093382      -0.31987249123406747       -4.0861284498209534E-002 -0.10150008099156346       0.10998416796652538     
   1.4200000000000006E-002  -7.9776331875371733       -3.9217281979233567        1.8344544654315569        1.8175262050050307        16.626703749191684        18.330499999999997      -0.91433289768506110      -0.33188496765813680       -3.9217281979233569E-002 -0.10504997576931592       0.14454070870482608     
   1.4933333333333340E-002  -8.5520617830674261       -3.7117167977956811        1.8194451485067777        1.7966323226696423        16.654202581663686        18.330499999999997      -0.91885784830868444      -0.33675450945887969       -3.7117167977956812E-002 -0.10834272823912690       0.17703131614254164     
   1.5666666666666672E-002  -9.1012832331348719       -3.4579420235692853        1.8043592250963356        1.7751061861541810        16.681696085957864        18.330499999999997      -0.91989552840733635      -0.33377055388986882       -3.4579420235692854E-002 -0.11137760010450169       0.20711805117794091     
   1.6400000000000005E-002  -9.6209262812690000       -3.1627611568215115        1.7892421613115757        1.7529973146155322        16.709089245933445        18.330499999999997      -0.91766906745366772      -0.32245016753123973       -3.1627611568215114E-002 -0.11415506523768748       0.23453936119778462     
   1.7133333333333337E-002  -10.107070077330732       -2.8288290085921606        1.7741385867573591        1.7303551335189273        16.736292601241644        18.330499999999997      -0.91238810890735289      -0.30255405462627866       -2.8288290085921607E-002 -0.11667674528948062       0.25908063296440698     
   1.7866666666666670E-002  -10.556243354305471       -2.4590208542167744        1.7590924573034818        1.7072287619550621        16.763221281462332        18.330499999999997      -0.90425847621626720      -0.27408408240700338       -2.4590208542167744E-002 -0.11894533881860245       0.28063816829547883     
   1.8600000000000002E-002  -10.965417884331783       -2.0564058536024254        1.7441466186631349        1.6836668125096295        16.789794468435325        18.330499999999997      -0.89349187716978595      -0.23727258796621400       -2.0564058536024256E-002 -0.12096454520045470       0.29919614885924073     
   1.9333333333333334E-002  -11.332013009721305       -1.6242342770876279        1.7293424571758960        1.6597172046630244        16.815936271466313        18.330499999999997      -0.88030202310751482      -0.19257206036788727       -1.6242342770876279E-002 -0.12273898455538985       0.31476984591828178     
   2.0066666666666667E-002  -11.653905238473140       -1.1659141569422353        1.7147195544929512        1.6354269924861831        16.841576214390408        18.330499999999997      -0.86490624974617569      -0.14064133040022606       -1.1659141569422353E-002 -0.12427411489649162       0.32738950472807038     
   2.0799999999999999E-002  -11.929434388948559      -0.68499208158332625        1.7003155718258647        1.6108422071914683        16.866649718591773        18.330499999999997      -0.84752047857111978       -8.2323295255122567E-002  -6.8499208158332627E-003 -0.12557614763909361       0.33711286770406884     
   2.1533333333333331E-002  -12.157408718620522      -0.18514210361780048        1.6861660334830200        1.5860077148982972        16.891098352226329        18.330499999999997      -0.82835988611916955       -1.8620101942421721E-002  -1.8514210361780048E-003 -0.12665196254173525       0.34401169713622060     
   2.2266666666666664E-002  -12.337111661889182       0.32984995818569290        1.6723041077622667        1.5609670897844610        16.914870182028693        18.330499999999997      -0.80763751817355622        4.9334475242861546E-002   3.2984995818569288E-003 -0.12750902306398670       0.34816232988650880     
   2.2999999999999996E-002  -12.468304646471108       0.85609008692894861        1.6587602346050778        1.5357625026180921        16.937919943540699        18.330499999999997      -0.78556642282880385       0.12030737123549021        8.5609008692894856E-003 -0.12815529303350731       0.34965159878371987     
   2.3733333333333329E-002  -12.551220375240849        1.3896589434196744        1.6455609130688695        1.5104346245036948        16.960212157835961        18.330499999999997      -0.76235946577298774       0.19302131361604546        1.3896589434196745E-002 -0.12859915541564937       0.34867428647736642     
   2.4466666666666661E-002  -12.586509393618872        1.9290992657265562        1.6327025444598446        1.4850225455299513        16.981732345541619        18.330499999999997      -0.73822724019787744       0.26627141061237697        1.9290992657265561E-002 -0.12884933387656841       0.34581589952591130     
   2.5199999999999993E-002  -12.575182693730451        2.4712343725829555        1.6201916940388370        1.4595637078779926        17.002477149540674        18.330499999999997      -0.71336521817320098       0.33885385557307790        2.4712343725829557E-002 -0.12891481772752619       0.34114521291231653     
   2.5933333333333326E-002  -12.518681146061343        3.0101960072650948        1.6080566022148108        1.4340938528369720        17.022453562284845        18.330499999999997      -0.68796838270239835       0.40962214995485113        3.0101960072650948E-002 -0.12880479073607487       0.33485587447751242     
   2.6666666666666658E-002  -12.419001620779081        3.5403874909856894        1.5963206632979978        1.4086469810791713        17.041634236058009        18.330499999999997      -0.66219837879682575       0.47711818520650001        3.5403874909856893E-002 -0.12852856419088987       0.32524134506947028     
   2.7399999999999990E-002  -12.278743358210937        4.0565352915388964        1.5850020971467595        1.3832553254693103        17.060001582940920        18.330499999999997      -0.63623155151016553       0.54003993888948132        4.0565352915388965E-002 -0.12809551451278170       0.31264207402552791     
   2.8133333333333323E-002  -12.100527365186137        4.5537268965705993        1.5741138257687071        1.3579493356216408        17.077547824457358        18.330499999999997      -0.61024392506639402       0.59725018918391948        4.5537268965705993E-002 -0.12751502561604619       0.29737629134033067     
   2.8866666666666655E-002  -11.886969502406666        5.0274449434816146        1.5636636174800498        1.3327576733730269        17.094274470110040        18.330499999999997      -0.58440415561903147       0.64779431660371556        5.0274449434816147E-002 -0.12679643614283603       0.27976089199693022     
   2.9599999999999987E-002  -11.640925523444295        5.4735948325008765        1.5536543796568072        1.3077072183095615        17.110191459767378        18.330499999999997      -0.55886885735689473       0.69092800476780536        5.4735948325008769E-002 -0.12594899161924339       0.26011254631931596     
   3.0333333333333320E-002  -11.365552447289122        5.8885496635878267        1.5440846218152302        1.2828230824672147        17.125316115962104        18.330499999999997      -0.53377280043004627       0.72613206233411476        5.8885496635878269E-002 -0.12498180151575175       0.23860460011173770     
   3.1066666666666652E-002  -11.064267783865196        6.2691964258351334        1.5349490439567655        1.2581286333222828        17.139671875212667        18.330499999999997      -0.50923317308308624       0.75312103622337279        6.2691964258351329E-002 -0.12390380113680781       0.21560473201274008     
   3.1799999999999988E-002  -10.740661226876268        6.6129696200939847        1.5262391479193664        1.2336455241937243        17.153286907414156        18.330499999999997      -0.48535261920613765       0.77183912855975811        6.6129696200939850E-002 -0.12272371821445259       0.19160702859243695     
   3.2533333333333324E-002  -10.398394830168209        6.9178680288482521        1.5179438289669291        1.2093937311954581        17.166192848784092        18.330499999999997      -0.46221126295204795       0.78244058109985881        6.9178680288482522E-002 -0.12145004403909165       0.16683355597544727     
   3.3266666666666660E-002  -10.041108171981172        7.1824539426107972        1.5100499181193958        1.1853915959009897        17.178423586163156        18.330499999999997      -0.43987707435042800       0.78526751301562425        7.1824539426107975E-002 -0.12009100892620166       0.14168318580145320     
   3.3999999999999996E-002  -9.6723420685131849        7.4058320564367728        1.5025426302677676        1.1616558729140731        17.190014289684949        18.330499999999997      -0.41840165439117660       0.78081863647656480        7.4058320564367730E-002 -0.11865456179068237       0.11644228623533567     
   3.4733333333333331E-002  -9.2954835008754397        7.5876917767265697        1.4954052403691012        1.1382017815761201        17.201000574660590        18.330499999999997      -0.39784330527215900       0.76971593983939113        7.5876917767265697E-002 -0.11714835358011465        9.1342635042420031E-002
   3.5466666666666667E-002  -8.9137217795373793        7.7282316548998296        1.4886184150372268        1.1150430610826363        17.211421756370445        18.330499999999997      -0.37824748031860173       0.75269266118080180        7.7282316548998295E-002 -0.11557972430383281        6.6749195629683331E-002
   3.6200000000000003E-002  -8.5300655184145260        7.8281333009313165        1.4821571513409020        1.0921920283259043        17.221316728024565        18.330499999999997      -0.35974052888846758       0.73051747420489621        7.8281333009313170E-002 -0.11395569338581635        4.2742195299440802E-002
   3.6933333333333339E-002  -8.1473149057662884        7.8882014472240582        1.4759975696201031        1.0696596378284557        17.230728748348607        18.330499999999997      -0.34232631220196963       0.70400871648015606        7.8882014472240580E-002 -0.11228295306538602        1.9598934660515398E-002
   3.7666666666666675E-002  -7.7680778207075054        7.9094389400344980        1.4701176167013850        1.0474555431806121        17.239698536766397        18.330499999999997      -0.32596792438340505       0.67396993596681809        7.9094389400344980E-002 -0.11056786456986224       -2.6744620187166175E-003
   3.8400000000000011E-002  -7.3948068753459779        7.8930597639964670        1.4644970865296811        1.0255881594447409        17.248262574878989        18.330499999999997      -0.31062106289353275       0.64118659811101020        7.8930597639964670E-002 -0.10881645678716081       -2.4010901262821540E-002
   3.9133333333333346E-002  -7.0297574885415210        7.8404927163962661        1.4591175750069050        1.0040647260381248        17.256453242350162        18.330499999999997      -0.29623751397849946       0.60641007635989264        7.8404927163962662E-002 -0.10703442717314481       -4.4330888727332977E-002
   3.9866666666666682E-002  -6.6749357680574866        7.7533695685340991        1.4539623469141580       0.98289136965483714        17.264299090462920        18.330499999999997      -0.28276783682704815       0.57034089656371267        7.7533695685340992E-002 -0.10522714463788004       -6.3555824795603247E-002
   4.0600000000000018E-002  -6.3319963542163649        7.6335077348455096        1.4490161972409750       0.96207316683429855        17.271825196923324        18.330499999999997      -0.27016335534658559       0.53360990954521492        7.6335077348455099E-002 -0.10339965416627429       -8.1612538000512214E-002
   4.1333333333333354E-002  -6.0022534926371804        7.4829068187838823        1.4442655246594971       0.94161420582973832        17.279053404730838        18.330499999999997      -0.25837913226919507       0.49677268468218994        7.4829068187838826E-002 -0.10155668294140395       -9.8428106424778006E-002
   4.2066666666666690E-002  -5.6867445390491520        7.3036866847556352        1.4396978211086511       0.92151764747333964        17.286002809253660        18.330499999999997      -0.24737489550040548       0.46030973867897873        7.3036866847556350E-002  -9.9702647752789975E-002 -0.11394477380378720     
   4.2800000000000026E-002  -5.3863005950259826        7.0980555164018284        1.4353014304522067       0.90178578477609039        17.292690302606800        18.330499999999997      -0.23711300952236189       0.42462940025363405        7.0980555164018286E-002  -9.7841663486552544E-002 -0.12813769406756792     
   4.3533333333333361E-002  -5.1016119521723748        6.8682629187675399        1.4310651898197733       0.88242010103912127        17.299131403097697        18.330499999999997      -0.22755819048841638       0.39007101160897928        6.8682629187675398E-002  -9.5977552509473679E-002 -0.14100107567287293     
   4.4266666666666697E-002  -4.8332641388395272        6.6166055560790289        1.4269790018197743       0.86342132628946322        17.305339558688328        18.330499999999997      -0.21866400420087373       0.35691434525211813        6.6166055560790291E-002  -9.4113854774210637E-002 -0.15247222019622234     
   4.5000000000000033E-002  -4.5817570336538962        6.3460625963982400        1.4230478126817387       0.84478949188660901        17.311298630285947        18.330499999999997      -0.21032443734587861       0.32537422305491598        6.3460625963982401E-002  -9.2253838488043083E-002 -0.16253464104741944     
   4.5733333333333369E-002  -4.3474413557292344        6.0592481259462403        1.4193280079291177       0.82652398317701803        17.317029210701783        18.330499999999997      -0.20250156695124794       0.29563111431793393        6.0592481259462407E-002  -9.0400511202349640E-002 -0.17092838863116638     
   4.6466666666666705E-002  -4.1305902236245702        5.7587840719241568        1.4158085452246107       0.80862359010174489        17.322451077290097        18.330499999999997      -0.19495269798760481       0.26779125279345345        5.7587840719241570E-002  -8.8556631194391028E-002 -0.17769873253714230     
   4.7200000000000041E-002  -3.9313760577837065        5.4471331737826301        1.4124748052797058       0.79108655568779285        17.327579625875210        18.330499999999997      -0.18771564276685881       0.24190702224900559        5.4471331737826305E-002  -8.6724719026773964E-002 -0.18308349224621429     
   4.7933333333333376E-002  -3.7499139973380156        5.1265998376126607        1.4093104481073944       0.77391062237662311        17.332435276407555        18.330499999999997      -0.18083200277065212       0.21798339100148589        5.1265998376126609E-002  -8.4907069183077305E-002 -0.18718536524227336     
   4.8666666666666712E-002  -3.5862601075807521        4.7993366736178000        1.4062979343935325       0.75709307616364674        17.337040797875190        18.330499999999997      -0.17434044892573874       0.19598402511990859        4.7993366736178003E-002  -8.3105761690508914E-002 -0.19010666540498614     
   4.9400000000000048E-002  -3.4403909615868189        4.4673539062784791        1.4034190105066384       0.74063078854055331        17.341420579986845        18.330499999999997      -0.16827531319807057       0.17583723906556484        4.4673539062784789E-002  -8.1322673652031136E-002 -0.19194028682241690     
   5.0133333333333384E-002  -3.3121855178487345        4.1325281927326172        1.4006551374668157       0.72452025624816596        17.345599963654564        18.330499999999997      -0.16266559935404662       0.15744213595616852        4.1325281927326173E-002  -7.9559490621168794E-002 -0.19276950426546641     
   5.0866666666666720E-002  -3.2014166531765751        3.7966109056448989        1.3979878696377321       0.70875763886126286        17.349604657920672        18.330499999999997      -0.15753428714278814       0.14067507885250843        3.7966109056448989E-002  -7.7817717762640459E-002 -0.19266939612914905     
   5.1600000000000056E-002  -3.1077520579904663        3.4612347385451341        1.3953991717155489       0.69333879423863531        17.353460230300808        18.330499999999997      -0.15289789890881120       0.12539624038272057        3.4612347385451339E-002  -7.6098690751075199E-002 -0.19170798669337336     
   5.2333333333333391E-002  -3.0307616057398405        3.1279210883060302        1.3928716989717917       0.67825931188170341        17.357191669277437        18.330499999999997      -0.14876642179351907       0.11145586953676329        3.1279210883060300E-002  -7.4403586368371494E-002 -0.18994647763577510     
   5.3066666666666727E-002  -2.9699280512509301        2.7980921917299395        1.3903890794161011       0.66351454425342349        17.360823004197066        18.330499999999997      -0.14514308352746180        9.8700010437233324E-002   2.7980921917299395E-002  -7.2733432767784628E-002 -0.18744260561257942     
   5.3800000000000063E-002  -2.9246556057994790        2.4730698739867116        1.3879359985072541       0.64909963611615451        17.364376822190369        18.330499999999997      -0.14202547293994072        8.6975796699024790E-002   2.4730698739867118E-002  -7.1089119379587548E-002 -0.18424131163444377     
   5.4533333333333399E-002  -2.8942888012870460        2.1541060154412364        1.3854985942575486       0.63500955195272102        17.367874406165409        18.330499999999997      -0.13940513549600200        7.6135153357828694E-002   2.1541060154412366E-002  -6.9471406439204894E-002 -0.18039873078625726     
   5.5266666666666735E-002  -2.8781223421263831        1.8423546789081628        1.3830641756878554       0.62123910153928819        17.371335001903681        18.330499999999997      -0.13727050163698168        6.6039315207563815E-002   1.8423546789081629E-002  -6.7880934124093045E-002 -0.17594308712952725     
   5.6000000000000071E-002  -2.8754230857926424        1.5388565039128994        1.3806209399417586       0.60778296374192753        17.374776362934622        18.330499999999997      -0.13561645240667400        5.6560472832466381E-002   1.5388565039128995E-002  -6.6318231290380197E-002 -0.17092761569921808     
   5.6733333333333406E-002  -2.8854618508902496        1.2444977618470698        1.3781576336420178       0.59463570861108250        17.378216199801010        18.330499999999997      -0.13442229295549440        4.7581751316693767E-002   1.2444977618470698E-002  -6.4783723804436116E-002 -0.16545161735537137     
   5.7466666666666742E-002  -2.9075168458649148       0.95994269414811406        1.3756624929003771       0.58179181784959511        17.381670191335701        18.330499999999997      -0.13369899701504648        3.9000277369936956E-002   9.5994269414811408E-003  -6.3277742468146339E-002 -0.15955822367261632     
   5.8200000000000078E-002  -2.9408813304424899       0.68576144836848774        1.3731252524775304       0.56924570373067818        17.385154572437600        18.330499999999997      -0.13341701800480110        3.0723850139787245E-002   6.8576144836848775E-003  -6.1800530539779776E-002 -0.15335709964357633     
   5.8933333333333414E-002  -2.9848474454116816       0.42245107080928535        1.3705372938708766       0.55699172654229079        17.388683514671548        18.330499999999997      -0.13353982328667027        2.2674068442636999E-002   4.2245107080928533E-003  -6.0352250854988007E-002 -0.14689191560629489     
   5.9666666666666750E-002  -3.0386883580725130       0.17045240700412084        1.3678917204395575       0.54502421063387918        17.392268845072650        18.330499999999997      -0.13402559661062377        1.4786612486614824E-002   1.7045240700412083E-003  -5.8932992554715326E-002 -0.14021118121308446     
   6.0400000000000086E-002  -3.1016437177904006       -6.9838548160194441E-002   1.3651833697275901       0.53333745914049580        17.395919966155688        18.330499999999997      -0.13482890093949468        7.0115051640437676E-003  -6.9838548160194446E-004  -5.7542777428664552E-002 -0.13333529871801403     
   6.1133333333333421E-002  -3.1729108188348758      -0.29806505966598468        1.3624087780032141       0.52192576745793573        17.399643854900273        18.330499999999997      -0.13590191795955175       -6.8682210359246264E-004  -2.9806505966598470E-003  -5.6181565884487784E-002 -0.12628583851802150     
   6.1866666666666757E-002  -3.2516412124059064      -0.51390931246118987        1.3595661088906230       0.51078343554084182        17.403445133729310        18.330499999999997      -0.13719496550609969       -8.3296803772901704E-003  -5.1390931246118989E-003  -5.4849262554106555E-002 -0.11908732023850271     
   6.2600000000000086E-002  -3.3369431017013582      -0.71708442195528888        1.3566550260156756       0.49990477909375891        17.407326194746599        18.330499999999997      -0.13865950496094118       -1.5924488858621504E-002  -7.1708442195528889E-003  -5.3545721549522488E-002 -0.11176388278945538     
   6.3333333333333422E-002  -3.4278875967221358      -0.90734178976363955        1.3536765359476119       0.48928413972293017        17.411287371447774        18.330499999999997      -0.14024796176302967       -2.3465232524205487E-002  -9.0734178976363961E-003  -5.2270751381207473E-002 -0.10433689292008451     
   6.4066666666666758E-002  -3.5235204858407085       -1.0844676873940984        1.3506328382894244       0.47891589411427932        17.415327217157657        18.330499999999997      -0.14191504832197660       -3.0933713270542194E-002  -1.0844676873940983E-002  -5.1024119552683073E-002  -9.6832330465899896E-002
   6.4800000000000094E-002  -3.6228759135907556       -1.2482890947147383        1.3475270443586824       0.46879446230053107        17.419442719503280        18.330499999999997      -0.14362024389143555       -3.8300703214177459E-002  -1.2482890947147383E-002  -4.9805556845238685E-002  -8.9274421572443016E-002
   6.5533333333333429E-002  -3.7249931589559591       -1.3986802033859225        1.3443629390820711       0.45891431507785579        17.423629692200706        18.330499999999997      -0.14532764136617879       -4.5527751440511917E-002  -1.3986802033859224E-002  -4.8614761306919260E-002  -8.1690542528325180E-002
   6.6266666666666765E-002  -3.8289326608947269       -1.5355715057616501        1.3411447445230560       0.44926998062979145        17.427883084616049        18.330499999999997      -0.14700627272806902       -5.2569217195852669E-002  -1.5355715057616501E-002  -4.7451401959964778E-002  -7.4110655896443500E-002
   6.7000000000000101E-002  -3.9337912858921071       -1.6589600240658933        1.3378768972276456       0.43985605041353631        17.432197311827807        18.330499999999997      -0.14863007863374036       -5.9374650074760879E-002  -1.6589600240658933E-002  -4.6315122240818025E-002  -6.6569144644259351E-002
   6.7733333333333437E-002  -4.0387149273125553       -1.7689155144107696        1.3345638964923185       0.43066718436104301        17.436566515888241        18.330499999999997      -0.15017711090338223       -6.5891202444680080E-002  -1.7689155144107696E-002  -4.5205543186654006E-002  -5.9102286503030524E-002
   6.8466666666666773E-002  -4.1429064117027856       -1.8655831544941504        1.3312102077886154       0.42169811544469471        17.440984734858251        18.330499999999997      -0.15162915204003793       -7.2065865470084381E-002  -1.8655831544941503E-002  -4.4122266382143595E-002  -5.1750431220132793E-002
   6.9200000000000109E-002  -4.2456284242740230       -1.9491796794872471        1.3278202492207862       0.41294365365473285        17.445446025697059        18.330499999999997      -0.15297068048350815       -7.7847470547790010E-002  -1.9491796794872472E-002  -4.3064876679855785E-002  -4.4554123247649652E-002
   6.9933333333333444E-002  -4.3462032180200554       -2.0199890482381169        1.3243983815349503       0.40439868943303187        17.449944474311696        18.330499999999997      -0.15418856192426250       -8.3188182247099285E-002  -2.0199890482381168E-002  -4.2032944707336213E-002  -3.7547187255740438E-002
   7.0666666666666780E-002  -4.4440107919847414       -2.0783563001052450        1.3209489166563648       0.39605819660531744        17.454474220935509        18.330499999999997      -0.15527173240428191       -8.8044805059555906E-002  -2.0783563001052448E-002  -4.1026029173499755E-002  -3.0760307727719486E-002
   7.1400000000000116E-002  -4.5384869684310818       -2.1246816916523552        1.3174761182903405       0.38791723485148072        17.459029455313203        18.330499999999997      -0.15621140030931874       -9.2379808415749554E-002  -2.1246816916523553E-002  -4.0043678986533916E-002  -2.4228785174799792E-002
   7.2133333333333452E-002  -4.6291227611849024       -2.1594155460325162        1.3139841905397007       0.37997095175128476        17.463604420704122        18.330499999999997      -0.15700076970789481       -9.6162091512475498E-002  -2.1594155460325164E-002  -3.9085435195046654E-002  -1.7977826674342241E-002
   7.2866666666666788E-002  -4.7154627830222964       -2.1830528139787901        1.3104772666591604       0.37221458444047811        17.468193435110226        18.330499999999997      -0.15763490652571391       -9.9367573730438002E-002  -2.1830528139787902E-002  -3.8150832763714830E-002  -1.2029399868521085E-002
   7.3600000000000124E-002  -4.7971036137056924       -2.1961274486784115        1.3069593979382075       0.36464346091014310        17.472790911685912        18.330499999999997      -0.15811060494983181      -0.10197956167854985       -2.1961274486784116E-002  -3.7239402194198225E-002  -6.4021441895913047E-003
   7.4333333333333459E-002  -4.8736915374527454       -2.1992065641065972        1.3034345428107745       0.35725300098000823        17.477391378111850        18.330499999999997      -0.15842626032346099      -0.10398888897317803       -2.1992065641065973E-002  -3.6350671001589896E-002  -1.1112853594907632E-003
   7.5066666666666795E-002  -4.9449217314823999       -2.1928844626921178        1.2999065564491432       0.35003871697443978        17.481989498212592        18.330499999999997      -0.15858174277735920      -0.10539389606356869       -2.1928844626921178E-002  -3.5484165056176624E-002   3.8313401410570718E-003
   7.5800000000000131E-002  -5.0105382451035609       -2.1777766454461878        1.2963791796116118       0.34299621412792086        17.486580093315428        18.330499999999997      -0.15857828069478386      -0.10620025051414630       -2.1777766454461878E-002  -3.4639409799794012E-002   8.4172665992902230E-003
   7.6533333333333467E-002  -5.0703342426098166       -2.1545140936752518        1.2928560243613443       0.33612119074499996        17.491158163396783        18.330499999999997      -0.15841836158864803      -0.10642061385442185       -2.1545140936752520E-002  -3.3815931345572856E-002   1.2641350872557380E-002
   7.7266666666666803E-002  -5.1241516072353201       -2.1237378249106964        1.2893405581466415       0.32940943813796231        17.495718911175263        18.330499999999997      -0.15810562491081553      -0.10607416978714765       -2.1237378249106962E-002  -3.3013257469398996E-002   1.6501555780891481E-002
   7.8000000000000139E-002  -5.1718820036285802       -2.0860957006966165        1.2858360653546168       0.32285684036383799        17.500257772250986        18.330499999999997      -0.15764494433089685      -0.10518609918540953       -2.0860957006966167E-002  -3.2230918500946462E-002   1.9998551842684315E-002
   7.8733333333333475E-002  -5.2134683714587435       -2.0422376826121447        1.2823456345599502       0.31645937378081385        17.504770477671958        18.330499999999997      -0.15704189992005094      -0.10378709155559757       -2.0422376826121448E-002  -3.1468448121689446E-002   2.3134410052036970E-002
   7.9466666666666810E-002  -5.2489059103126214       -1.9928124525945021        1.2788721320553340       0.31021310644264816        17.509253041258511        18.330499999999997      -0.15630293861863370      -0.10191253823115093       -1.9928124525945022E-002  -3.0725384076867559E-002   2.5914605677915013E-002
   8.0200000000000146E-002  -5.2782386873487885       -1.9384610727266476        1.2754182185768566       0.30411419734831302        17.513701794273455        18.330499999999997      -0.15543484894246151       -9.9601749161615821E-002  -1.9384610727266476E-002  -3.0001268807954617E-002   2.8346245835684847E-002
   8.0933333333333482E-002  -5.3015508358284977       -1.8798103938594775        1.2719863746899063       0.29815889556278891        17.518113368867695        18.330499999999997      -0.15444454563121984       -9.6896906793496981E-002  -1.8798103938594775E-002  -2.9295650011781551E-002   3.0439184247878656E-002
   8.1666666666666818E-002  -5.3189557319980789       -1.8174678259987076        1.2685789171152670       0.29234353922371759        17.522484668956764        18.330499999999997      -0.15333908113835482       -9.3841978288488198E-002  -1.8174678259987077E-002  -2.8608081132074786E-002   3.2206030162724490E-002
   8.2400000000000154E-002  -5.3305863905582163       -1.7520176248291590        1.2651980061426329       0.28666455444747552        17.526812852277935        18.330499999999997      -0.15212559405583057       -9.0481747878622357E-002  -1.7520176248291591E-002  -2.7938121788804140E-002   3.3663974398477493E-002
   8.3133333333333490E-002  -5.3365892021678478       -1.6840186435241149        1.2618456447468955       0.28111845414715919        17.531095322184516        18.330499999999997      -0.15081151239994900       -8.6861068933953026E-002  -1.6840186435241149E-002  -2.7285338150382768E-002   3.4826723081150583E-002
   8.3866666666666825E-002  -5.3371208149685669       -1.6140032526278270        1.2585236717349537       0.27570183677396853        17.535329728508074        18.330499999999997      -0.14940448634142531       -8.3024253026869985E-002  -1.6140032526278270E-002  -2.6649303253425214E-002   3.5711242070867434E-002
   8.4600000000000161E-002  -5.3323476174263673       -1.5424770979269535        1.2552337516633845       0.27041138499253992        17.539513974170983        18.330499999999997      -0.14791244099417925       -7.9014622121609354E-002  -1.5424770979269536E-002  -2.6029597274455734E-002   3.6333018395634048E-002
   8.5333333333333497E-002  -5.3224465779164039       -1.4699193925706793        1.2519773640060687       0.26524386429990277        17.543646224493195        18.330499999999997      -0.14634350579038652       -7.4874145754570617E-002  -1.4699193925706793E-002  -2.5425807757655048E-002   3.6708425244153985E-002
   8.6066666666666833E-002  -5.3076068397684191       -1.3967835284584345        1.2487557935926410       0.26019612159692102        17.547724916300218        18.330499999999997      -0.14470594170077480       -7.0643151752672717E-002  -1.3967835284584344E-002  -2.4837529802453122E-002   3.6853839426698724E-002
   8.6800000000000169E-002  -5.2880315238331619       -1.3234978079324251        1.2455701239883974       0.25526508372031592        17.551748764460157        18.330499999999997      -0.14300806655464873       -6.6360087061394929E-002  -1.3234978079324250E-002  -2.4264366214503612E-002   3.6784927376994653E-002
   8.7533333333333505E-002  -5.2639393805052821       -1.2504661585563059        1.2424212348749071       0.25044775594266577        17.555716764169802        18.330499999999997      -0.14125815047338075       -6.2061309912086103E-002  -1.2504661585563060E-002  -2.3705927623328019E-002   3.6516774980356166E-002
   8.8266666666666840E-002  -5.2355660846654839       -1.1780687325389487        1.2393098040082822       0.24574122044711558        17.559628187966027        18.330499999999997      -0.13946425491535858       -5.7780905172385016E-002  -1.1780687325389488E-002  -2.3161832569674086E-002   3.6063968733001904E-002
   8.9000000000000176E-002  -5.2031647732043185       -1.1066621645085630        1.2362363153463860       0.24114263478292447        17.563482577078741        18.330499999999997      -0.13763427494548694       -5.3550516851462067E-002  -1.1066621645085631E-002  -2.2631707565415170E-002   3.5440550456811229E-002
   8.9733333333333512E-002  -5.1670056664625994       -1.0365800209717138        1.2332010657536541       0.23664923030740820        17.567279724115718        18.330499999999997      -0.13577591409989415       -4.9399181911098669E-002  -1.0365800209717137E-002  -2.2115187128603248E-002   3.4660223324055411E-002
   9.0466666666666848E-002  -5.1273752484106367      -0.96813330278803322        1.2302041736580818       0.23225831061931468        17.571019668102284        18.330499999999997      -0.13389653545828106       -4.5353253444277285E-002  -9.6813330278803320E-003  -2.1611913796095391E-002   3.3735804991952584E-002
   9.1200000000000184E-002  -5.0845746096133775      -0.90161131096848157        1.2272455855630067       0.22796724998818263        17.574702673885106        18.330499999999997      -0.13200312901288055       -4.1436309120536356E-002  -9.0161131096848160E-003  -2.1121538115986847E-002   3.2679765530111232E-002
   9.1933333333333520E-002  -5.0389169879869318      -0.83728211572731470        1.2243250894119546       0.22377349178378458        17.578329216495888        18.330499999999997      -0.13010220275572557       -3.7669119938596826E-002  -8.3728211572731467E-003  -2.0643718621912610E-002   3.1504012092625808E-002
   9.2666666666666855E-002  -4.9907244278047864      -0.77539249934885113        1.2214423396013139       0.21967454690934438        17.581899957542152        18.330499999999997      -0.12819960121361879       -3.4069639163002888E-002  -7.7539249934885108E-003  -2.0178121791120648E-002   3.0220034223437324E-002
   9.3400000000000191E-002  -4.9403235492512554      -0.71616734372016588        1.2185968898474702       0.21566799224183256        17.585415709477843        18.330499999999997      -0.12630038765624821       -3.0653001738228658E-002  -7.1616734372016589E-003  -1.9724421988066457E-002   2.8839154679248340E-002
   9.4133333333333527E-002  -4.8880407032147408      -0.65980824426381957        1.2157882263088959       0.21175146908229553        17.588877393200011        18.330499999999997      -0.12440887716802009       -2.7431535716653240E-002  -6.5980824426381951E-003  -1.9282301395142074E-002   2.7372796110548745E-002
   9.4866666666666863E-002  -4.8341968921637992      -0.60649207803045568        1.2130158020994763       0.20792268161884600        17.592285995303314        18.330499999999997      -0.12252858531035446       -2.4414787977197139E-002  -6.0649207803045568E-003  -1.8851449932019964E-002   2.5832741189686762E-002
   9.5600000000000199E-002  -4.7791028669492261      -0.55636921698534203        1.2102790650666035       0.20417939540464591        17.595642526989415        18.330499999999997      -0.12066240205611638       -2.1609581828371170E-002  -5.5636921698534198E-003  -1.8431565164973011E-002   2.4231217177177768E-002
   9.6333333333333535E-002  -4.7230547351772207      -0.50956217489344735        1.2075774817477420       0.20051943585293933        17.598947990821177        18.330499999999997      -0.11881264099784593       -1.9020101771001139E-002  -5.0956217489344733E-003  -1.8022352207417453E-002   2.2580980148628284E-002
   9.7066666666666870E-002  -4.6663303695100256      -0.46616498000638801        1.2049105576542876       0.19694068675093881        17.602203352367628        18.330499999999997      -0.11698105250008622       -1.6648031181390827E-002  -4.6616498000638801E-003  -1.7623523612821955E-002   2.0895087696041155E-002
   9.7800000000000206E-002  -4.6091867931205819      -0.42624282315673717        1.2022778483620045       0.19344108879414137        17.605409518160666        18.330499999999997      -0.11516899808912140       -1.4492736736124981E-002  -4.2624282315673716E-003  -1.7234799261028211E-002   1.9186636498366806E-002
   9.8533333333333542E-002  -4.5518585605949431      -0.38983217376807439        1.1996789640396592       0.19001863814243558        17.608567324247495        18.330499999999997      -0.11337757420605639       -1.2551474578180673E-002  -3.8983217376807439E-003  -1.6855906238939091E-002   1.7468636675398351E-002
   9.9266666666666878E-002  -4.4945571573792851      -0.35694157446965574        1.1971135650953129       0.18667138499917138        17.611677533077117        18.330499999999997      -0.11160775883887505       -1.0819617961023461E-002  -3.5694157446965573E-003  -1.6486578716445890E-002   1.5753807014532144E-002
  0.10000000000000021       -4.4374714623889346      -0.32755306445363891        1.1945813520979756       0.18339743221418561        17.614740841722899        18.330499999999997      -0.10986049902428503       -9.2909092598147131E-003  -3.2755306445363891E-003  -1.6126557818388960E-002   1.4054260770363316E-002
  0.10073333333333355       -4.3807690248127589      -0.30162431499845377        1.1920820502312057       0.18019493391161648        17.617757894618862        18.330499999999997      -0.10813681297492550       -7.9577240658165009E-003  -3.0162431499845379E-003  -1.5775591493275894E-002   1.2381236472767728E-002
  0.10146666666666689       -4.3245983997364439      -0.27909082264721902        1.1896153848990616       0.17706209414319352        17.620729305246552        18.330499999999997      -0.10643795081829509       -6.8113346228915825E-003  -2.7909082264721903E-003  -1.5433434379412603E-002   1.0744915180304815E-002
  0.10220000000000022       -4.2690948969287108      -0.25986815525944668        1.1871810597861256       0.17399716556755640        17.623655683504559        18.330499999999997      -0.10476538323190739       -5.8421542387461518E-003  -2.5986815525944665E-003  -1.5099847669044228E-002   9.1544230968508607E-003
  0.10293333333333356       -4.2143828034287170      -0.24385409223745610        1.1847787362730562       0.17099844815603535        17.626537660944170        18.330499999999997      -0.10312082736516251       -5.0399463209880912E-003  -2.4385409223745612E-003  -1.4774598971044361E-002   7.6179012715870383E-003
  0.10366666666666689       -4.1605786250381946      -0.23093102745442817        1.1824080130986063       0.16806428792521610        17.629375914842853        18.330499999999997      -0.10150625978733024       -4.3940233699427261E-003  -2.3093102745442816E-003  -1.4457462172640096E-002   6.1424200779310757E-003
  0.10440000000000023       -4.1077884482280513      -0.22096837757883125        1.1800684081498836       0.16519307569651334        17.632171191613796        18.330499999999997       -9.9923907167428438E-002  -3.8934358113135730E-003  -2.2096837757883125E-003  -1.4148217300612156E-002   4.7338455612424887E-003
  0.10513333333333356       -4.0561051658542366      -0.21382539435091330        1.1777593415219481       0.16238324588288769        17.634924327243997        18.330499999999997       -9.8376233697193574E-002  -3.5271482289830429E-003  -2.1382539435091329E-003  -1.3846650382364774E-002   3.3968051513171217E-003
  0.10586666666666690       -4.0056075245495952      -0.20935422524011985        1.1754801214666146       0.15963327530276020        17.637636265514431        18.330499999999997       -9.6865900873564489E-002  -3.2842115818896636E-003  -2.0935422524011984E-003  -1.3552553307220190E-002   2.1345769012999062E-003
  0.10660000000000024       -3.9563610879849582      -0.20740290584497392        1.1732299352417754       0.15694168202110645        17.640308072114792        18.330499999999997       -9.5395693482681218E-002  -3.1539216402445345E-003  -2.0740290584497392E-003  -1.3265723688254346E-002   9.4906423457513515E-004
  0.10733333333333357       -3.9084204598398435      -0.20781797230647855        1.1710078467059135       0.15430702421764761        17.642940942513018        18.330499999999997       -9.3968415895531426E-002  -3.1259518911242951E-003  -2.0781797230647854E-003  -1.2985964724956542E-002  -1.5909994792004636E-004
  0.10806666666666691       -3.8618319709394608      -0.21044652168423719        1.1688128010725038       0.15172789908199769        17.645536201790996        18.330499999999997       -9.2586774227894186E-002  -3.1904529276280112E-003  -2.1044652168423720E-003  -1.2713085066964201E-002  -1.1903366616682711E-003
  0.10880000000000024       -3.8166362025820950      -0.21513763992321308        1.1666436366954125       0.14920294173557569        17.648095296462682        18.330499999999997       -9.1253253884424929E-002  -3.3381176300225578E-003  -2.1513763992321308E-003  -1.2446898679095294E-002  -2.1458592078067626E-003
  0.10953333333333358       -3.7728699377458348      -0.22174323373414068        1.1644991027262448       0.14673082418004416        17.650619778626648        18.330499999999997       -8.9970006968566260E-002  -3.5602140278414678E-003  -2.2174323373414066E-003  -1.2187224707873461E-002  -3.0273943109547503E-003
  0.11026666666666692       -3.7305673668999799      -0.23011836436212935        1.1623778810511076       0.14431025427199742        17.653111283960133        18.330499999999997       -8.8738758292854006E-002  -3.8485913788558102E-003  -2.3011836436212935E-003  -1.1933887349718062E-002  -3.8369328884015914E-003
  0.11100000000000025       -3.6897605484505291      -0.24012120956499144        1.1602786107804997       0.14193997472358566        17.655571505479987        18.330499999999997       -8.7560735265853659E-002  -4.1956659574383607E-003  -2.4012120956499144E-003  -1.1686715720948558E-002  -4.5765313967688140E-003
  0.11173333333333359       -3.6504792305902267      -0.25161278555980049        1.1581999136190173       0.13961876212873092        17.658002165075622        18.330499999999997       -8.6436623935524232E-002  -4.5943928359684630E-003  -2.5161278555980047E-003  -1.1445543729731873E-002  -5.2481723793628516E-003
  0.11246666666666692       -3.6127500305612794      -0.26445655390989847        1.1561404185937794       0.13734542601456495        17.660404984700381        18.330499999999997       -8.5366551733136273E-002  -5.0382289013059488E-003  -2.6445655390989848E-003  -1.1210209950084052E-002  -5.8536791610199470E-003
  0.11320000000000026       -3.5765951820401605      -0.27851806990636291        1.1540987846840143       0.13511880791769429        17.662781659022503        18.330499999999997       -8.4350092875732058E-002  -5.5210929522311152E-003  -2.7851806990636290E-003  -1.0980557498019820E-002  -6.3947019101655376E-003
  0.11393333333333359       -3.5420325331364855      -0.29366470263372751        1.1520737219693498       0.13293778048487959        17.665133830534494        18.330499999999997       -8.3386265370351834E-002  -6.0373262103049575E-003  -2.9366470263372749E-003  -1.0756433909929173E-002  -6.8727178881992940E-003
  0.11466666666666693       -3.5090747120247099      -0.30976540094677146        1.1500640115239442       0.13080124659769934        17.667463065934125        18.330499999999997       -8.2473552072991368E-002  -6.5816550081851249E-003  -3.0976540094677144E-003  -1.0537691023245178E-002  -7.2890767207089745E-003
  0.11540000000000027       -3.4777291674092194      -0.32669028683484275        1.1480685189503010       0.12870813852075424        17.669770836448251        18.330499999999997       -8.1610010380441078E-002  -7.1491513518591602E-003  -3.2669028683484274E-003  -1.0324184859455533E-002  -7.6449785396883454E-003
  0.11613333333333360       -3.4479974360552319      -0.34431041508466215        1.1460862046533198       0.12665741707295683        17.672058504294547        18.330499999999997       -8.0793336215240028E-002  -7.7351911471633507E-003  -3.4431041508466214E-003  -1.0115775509498947E-002  -7.9414622954082741E-003
  0.11686666666666694       -3.4198736187854393      -0.36249778777619401        1.1441161300099518       0.12464807082144412        17.674327313283701        18.330499999999997       -8.0020945592657988E-002  -8.3354172710005722E-003  -3.6249778777619401E-003  -9.9123270215760971E-003  -8.1795010342877918E-003
  0.11760000000000027       -3.3933426443871575      -0.38112569950660918        1.1421574590067984       0.12267911529764156        17.676578384249407        18.330499999999997       -7.9290066388323394E-002  -8.9457099379782311E-003  -3.8112569950660919E-003  -9.7137072913970786E-003  -8.3601299008758036E-003
  0.11833333333333361       -3.3683789022137427      -0.40006942939505169        1.1402094555944486       0.12074959223500328        17.678812715498879        18.330499999999997       -7.8597830031744753E-002  -9.5621667281298017E-003  -4.0006942939505167E-003  -9.5197879548776024E-003  -8.4845864450733225E-003
  0.11906666666666695       -3.3449456179077242      -0.41920745500292611        1.1382714798331608       0.11885856882795146        17.681031187200727        18.330499999999997       -7.7941287137381882E-002  -1.0181095269026210E-002  -4.1920745500292613E-003  -9.3304442832894598E-003  -8.5544687111983476E-003
  0.11980000000000028       -3.3229951008755125      -0.43842227602953998        1.1363429757473626       0.11700513701153294        17.683234568920494        18.330499999999997       -7.7317639308679825E-002  -1.0799016211449779E-002  -4.3842227602953997E-003  -9.1455550808637130E-003  -8.5718427681747301E-003
  0.12053333333333362       -3.3024697702732948      -0.45760178527612538        1.1344234620926592       0.11518841276131479        17.685423533431464        18.330499999999997       -7.6724172045752340E-002  -1.1412662919320086E-002  -4.5760178527612539E-003  -8.9650025848389304E-003  -8.5391583481949779E-003
  0.12126666666666695       -3.2833037815640402      -0.47664053737976209        1.1325125224685888       0.11340753541303830        17.687598667900428        18.330499999999997       -7.6158296004257206E-002  -1.2018997906384513E-002  -4.7664053737976209E-003  -8.7886723679418081E-003  -8.4594044913260062E-003
  0.12200000000000029       -3.2654250120992891      -0.49544099425714011        1.1306097976049387       0.11166166700155536        17.689760484881575        18.330499999999997       -7.5617527766925013E-002  -1.2615230334384400E-002  -4.9544099425714010E-003  -8.6164532432823210E-003  -8.3360604721401076E-003
  0.12273333333333362       -3.2487571631584005      -0.51391430551565798        1.1287149768785449       0.10994999161857251        17.691909431951142        18.330499999999997       -7.5099547681644577E-002  -1.3198832469288213E-002  -5.1391430551565795E-003  -8.4482371716413599E-003  -8.1730184028996605E-003
  0.12346666666666696       -3.2332217723314729      -0.53198066397569610        1.1268277897771644       0.10827171478873335        17.694045901358997        18.330499999999997       -7.4602226557766077E-002  -1.3767547634555221E-002  -5.3198066397569608E-003  -8.2839191711256508E-003  -7.9744132243401763E-003
  0.12420000000000030       -3.2187398167909667      -0.54956948816219908        1.1249479998414911       0.10662606286357344        17.696170239294801        18.330499999999997       -7.4123600906581197E-002  -1.4319388001988075E-002  -5.4956948816219904E-003  -8.1233972291604659E-003  -7.7444476040125602E-003
  0.12493333333333363       -3.2052331183885259      -0.56661942164855861        1.1230754007266563       0.10501228243288876        17.698282752407554        18.330499999999997       -7.3661847076124720E-002  -1.4852630880513950E-002  -5.6661942164855858E-003  -7.9665722167890311E-003  -7.4873240578128145E-003
  0.12566666666666695       -3.1926255304491069      -0.58307812652717284        1.1212098141401989       0.10342963975306274        17.700383711948867        18.330499999999997       -7.3215255390662620E-002  -1.5365812076809295E-002  -5.8307812652717284E-003  -7.8133478052438074E-003  -7.2071666046545201E-003
  0.12640000000000029       -3.1808438330859468      -0.59890187209120782        1.1193510893162408       0.10187742019190550        17.702473355892462        18.330499999999997       -7.2782205635529923E-002  -1.5857714981741586E-002  -5.9890187209120788E-003  -7.6636303847538202E-003  -6.9079375365456450E-003
  0.12713333333333363       -3.1698184697608496      -0.61405494706477814        1.1174991035698676       0.10035492768956461        17.704551889452606        18.330499999999997       -7.2361149694505925E-002  -1.6327355554013084E-002  -6.1405494706477815E-003  -7.5173289855496837E-003  -6.5933553052017341E-003
  0.12786666666666696       -3.1594839834177244      -0.62850892529075675        1.1156537634811488        9.8861484235074015E-002   17.706619484552601        18.330499999999997       -7.1950598788399295E-002  -1.6773963122536911E-002  -6.2850892529075671E-003  -7.3743552010267803E-003  -6.2668329527666832E-003
  0.12860000000000030       -3.1497790514126209      -0.64224183688073966        1.1138150061844316        9.7396429358115960E-002   17.708676278774789        18.330499999999997       -7.1549116774759808E-002  -1.7196957067903688E-002  -6.4224183688073970E-003  -7.2346231130258967E-003  -5.9314311748084290E-003
  0.12933333333333363       -3.1406461349825388      -0.65523731037468769        1.1119828002290522        9.5959119635578544E-002   17.710722374369730        18.330499999999997       -7.1155322685709191E-002  -1.7595920512683390E-002  -6.5523731037468768E-003  -7.0980492191891030E-003  -5.5898324694020549E-003
  0.13006666666666697       -3.1320308524569844      -0.66748375021840933        1.1101571455598438        9.4548928212498870E-002   17.712757837878389        18.330499999999997       -7.0767898650458683E-002  -1.7970573006738433E-002  -6.6748375021840932E-003  -6.9645523623487384E-003  -5.2443490732395045E-003
  0.13080000000000030       -3.1238812280585893      -0.67897360099812809        1.1083380723162535        9.3165244336991526E-002   17.714782700808009        18.330499999999997       -7.0385606757097610E-002  -1.8320744392787681E-002  -6.7897360099812808E-003  -6.8340536619058015E-003  -4.8969384212620426E-003
  0.13153333333333364       -3.1161469658598406      -0.68970273103951563        1.1065256383291404        9.1807472908768395E-002   17.716796961625338        18.330499999999997       -7.0007307238185795E-002  -1.8646351877024264E-002  -6.8970273103951566E-003  -6.7064764471545238E-003  -4.5492564290223660E-003
  0.13226666666666698       -3.1087788656590902      -0.69966994819581840        1.1047199253702422        9.0475034040867222E-002   17.718800589135558        18.330499999999997       -6.9631974051235848E-002  -1.8947381657464631E-002  -6.9966994819581838E-003  -6.5817461925088945E-003  -4.2027094563381467E-003
  0.13300000000000031       -3.1017284514484453      -0.70887664333616462        1.1029210343569005        8.9167362634211267E-002   17.720793527128986        18.330499999999997       -6.9258710153655631E-002  -1.9223875751714040E-002  -7.0887664333616467E-003  -6.4597904545871760E-003  -3.8585045661680539E-003
  0.13373333333333365       -3.0949478378480864      -0.71732679048262393        1.1011290822698063        8.7883907964635133E-002   17.722775700041257        18.330499999999997       -6.8886758831521497E-002  -1.9475924013812547E-002  -7.1732679048262388E-003  -6.3405388111106627E-003  -3.5176996995258565E-003
  0.13446666666666698       -3.0883898367815825      -0.72502649660062191        1.0993441939944166        8.6624133282016291E-002   17.724747016499457        18.330499999999997       -6.8515525297160484E-002  -1.9703668075967597E-002  -7.2502649660062188E-003  -6.2239228015722597E-003  -3.1813420534942834E-003
  0.13520000000000032       -3.0820082533598128      -0.73198375338687993        1.0975664958626341        8.5387515421164115E-002   17.726707372038366        18.330499999999997       -6.8144599348746462E-002  -1.9907311638444735E-002  -7.3198375338687990E-003  -6.1098758696317128E-003  -2.8505358122778604E-003
  0.13593333333333366       -3.0757582228602507      -0.73820963853792865        1.0957961211598728        8.4173544424123822E-002   17.728656674166526        18.330499999999997       -6.7773677130230317E-002  -2.0087062330491286E-002  -7.3820963853792870E-003  -5.9983333071939151E-003  -2.5255251875981851E-003
  0.13666666666666699       -3.0695967387413710      -0.74371574325724221        1.0940331821597638        8.2981723173563435E-002   17.730594822359588        18.330499999999997       -6.7402660365922823E-002  -2.0243223377511801E-002  -7.4371574325724221E-003  -5.8892322001270090E-003  -2.2076740660567072E-003
  0.13740000000000033       -3.0634830171209710      -0.74851466721698079        1.0922777685730753        8.1811567036919247E-002   17.732521739498480        18.330499999999997       -6.7031531891303106E-002  -2.0376111799972160E-002  -7.4851466721698075E-003  -5.7825113755783390E-003  -1.8971687765116480E-003
  0.13813333333333366       -3.0573788645443938      -0.75262040192445634        1.0905299472186967        8.0662603520983062E-002   17.734437373341198        18.330499999999997       -6.6660339563556159E-002  -2.0486077881666592E-002  -7.5262040192445633E-003  -5.6781113508457973E-003  -1.5943658594001935E-003
  0.13886666666666700       -3.0512489711627517      -0.75604858637865435        1.0887897627127394        7.9534371936624923E-002   17.736341696406182        18.330499999999997       -6.6289180214779614E-002  -2.0573521149263946E-002  -7.5604858637865436E-003  -5.5759742837631779E-003  -1.2997661397919041E-003
  0.13960000000000033       -3.0450611168710586      -0.75881664352100675        1.0870572390084536        7.8426423073350029E-002   17.738234704803329        18.330499999999997       -6.5918182395071800E-002  -2.0638901453975022E-002  -7.5881664352100680E-003  -5.4760439245588807E-003  -1.0139552628097507E-003
  0.14033333333333367       -3.0387862832980752      -0.76094381071012518        1.0853323816172413        7.7338318883400009E-002   17.740116416209091        18.330499999999997       -6.5547492621197731E-002  -2.0682745426255752E-002  -7.6094381071012520E-003  -5.3782655691477317E-003  -7.3755863749987854E-004
  0.14106666666666701       -3.0323986681859534      -0.76245108010316542        1.0836151803372438        7.6269632175113386E-002   17.741986867175942        18.330499999999997       -6.5177259769956308E-002  -2.0705648704511019E-002  -7.6245108010316543E-003  -5.2825860138162890E-003  -4.7120293562537307E-004
  0.14180000000000034       -3.0258756261486264      -0.76336106661787984        1.0819056123168715        7.5219946315270680E-002   17.743846109984428        18.330499999999997       -6.4807623410285523E-002  -2.0708274633400692E-002  -7.6336106661787986E-003  -5.1889535112631200E-003  -2.1547939947090387E-004
  0.14253333333333368       -3.0191975518936118      -0.76369782804074193        1.0802036452059767        7.4188854940154883E-002   17.745694209216126        18.330499999999997       -6.4438704909703631E-002  -2.0691350099935158E-002  -7.6369782804074195E-003  -5.0973177279557578E-003   2.9082680546504465E-005
  0.14326666666666701       -3.0123477145421003      -0.76348665074756761        1.0785092402972447        7.3175961675067444E-002   17.747531238320065        18.330499999999997       -6.4070600497000474E-002  -2.0655659400292053E-002  -7.6348665074756758E-003  -5.0076297027673864E-003   2.6203199902757190E-004
  0.14400000000000035       -3.0053120400994695      -0.76275381783810181        1.0768223555180718        7.2180879862045688E-002   17.749357276237717        18.330499999999997       -6.3703376986491214E-002  -2.0602036493531491E-002  -7.6275381783810180E-003  -4.9198418068565021E-003   4.8300690837298872E-004
  0.14473333333333369       -2.9980788542256258      -0.76152637385956379        1.0751429481784809        7.1203232295535934E-002   17.751172404240126        18.330499999999997       -6.3337069829191850E-002  -2.0531356321915564E-002  -7.6152637385956384E-003  -4.8339077047539463E-003   6.9173989826379887E-004
  0.14546666666666702       -2.9906385727914016      -0.75983189766158321        1.0734709774029794        7.0242650965783276E-002   17.752976703075337        18.330499999999997       -6.2971683302209952E-002  -2.0444525608914334E-002  -7.5983189766158322E-003  -4.7497823166224142E-003   8.8805628888009836E-004
  0.14620000000000036       -2.9829833886333899      -0.75769829516360954        1.0718064061846788        6.9298776809705143E-002   17.754770250505658        18.330499999999997       -6.2607192548884999E-002  -2.0342473873756702E-002  -7.5769829516360949E-003  -4.6674217816543503E-003   1.0718683465143260E-003
  0.14693333333333369       -2.9751069693738894      -0.75515361941761205        1.0701492030177080        6.8371259469024184E-002   17.756553119276784        18.330499999999997       -6.2243547150784638E-002  -2.0226145090420002E-002  -7.5515361941761207E-003  -4.5867834225748220E-003   1.2431658332791504E-003
  0.14766666666666703       -2.9670041921775465      -0.75222592151716960        1.0684993431004666        6.7459757055440328E-002   17.758325375556062        18.330499999999997       -6.1880675688451507E-002  -2.0096490385882560E-002  -7.5222592151716963E-003  -4.5078257112169517E-003   1.4020043052511480E-003
  0.14840000000000036       -2.9586709388525239      -0.74894313323030115        1.0668568091156920        6.6563935922630754E-002   17.760087077830015        18.330499999999997       -6.1518490953186594E-002  -1.9954462002583058E-002  -7.4894313323030110E-003  -4.4305082351382497E-003   1.5484930071342769E-003
  0.14913333333333370       -2.9501039632855925      -0.74533297787780239        1.0652215916291061        6.5683470444870523E-002   17.761838276248646        18.330499999999997       -6.1156895281517236E-002  -1.9801008615302523E-002  -7.4533297787780237E-003  -4.3547916652465699E-003   1.6827829200622912E-003
  0.14986666666666704       -2.9413008297793604      -0.74142294562027622        1.0635936895841180        6.4818042802074552E-002   17.763579012235777        18.330499999999997       -6.0795775537177084E-002  -1.9637072205343751E-002  -7.4142294562027627E-003  -4.2806377244062237E-003   1.8050519992367903E-003
  0.15060000000000037       -2.9322599140887777      -0.73724027576841356        1.0619731104698908        6.3967342771066055E-002   17.765309318170367        18.330499999999997       -6.0435009199962822E-002  -1.9463586617677352E-002  -7.3724027576841360E-003  -4.2080091569941620E-003   1.9154878467671098E-003
  0.15133333333333371       -2.9229804518125730      -0.73281189800922952        1.0603598697013359        6.3131067522883930E-002   17.767029217482357        18.330499999999997       -6.0074479691794122E-002  -1.9281476456439444E-002  -7.3281189800922953E-003  -4.1368696993781800E-003   2.0142870326107657E-003
  0.15206666666666704       -2.9134626198865803      -0.72816437283382529        1.0587539895983045        6.2308921425945366E-002   17.768738725467188        18.330499999999997       -5.9714084156250874E-002  -1.9091655212368185E-002  -7.2816437283382525E-003  -4.0671840512890864E-003   2.1016681161549005E-003
  0.15280000000000038       -2.9037076300896341      -0.72332385129180532        1.0571554982362275        6.1500615854887565E-002   17.770437850467673        18.330499999999997       -5.9353736712233936E-002  -1.8895023440274331E-002  -7.2332385129180530E-003  -3.9989178480598301E-003   2.1778717533030190E-003
  0.15353333333333372       -2.8937178396024188      -0.71831604971323504        1.0555644282026369        6.0705869004915862E-002   17.772126595167208        18.330499999999997       -5.8993371093152870E-002  -1.8692467561408164E-002  -7.1831604971323501E-003  -3.9320376337053558E-003   2.2431534353738441E-003
  0.15426666666666705       -2.8834968702681825      -0.71316623383058708        1.0539808153045864        5.9924405711492053E-002   17.773804957956756        18.330499999999997       -5.8632942544456772E-002  -1.8484859108797724E-002  -7.1316623383058707E-003  -3.8665108348172831E-003   2.2977779031211187E-003
  0.15500000000000039       -2.8730497027878559      -0.70789921148329837        1.0524046973193637        5.9155957275201280E-002   17.775472934313342        18.330499999999997       -5.8272427714558678E-002  -1.8273054080634149E-002  -7.0789921148329835E-003  -3.8023057352490077E-003   2.3420151743381631E-003
  0.15573333333333372       -2.8623827512117708      -0.70253938211365496        1.0508361133679727        5.8400261291640700E-002   17.777130517968413        18.330499999999997       -5.7911809653543894E-002  -1.8057892788076249E-002  -7.0253938211365498E-003  -3.7393914515666806E-003   2.3761318845132266E-003
  0.15646666666666706       -2.8515039034747058      -0.69711060366658084        1.0492751016235851        5.7657061486178378E-002   17.778777701995427        18.330499999999997       -5.7551123169996887E-002  -1.7840199402011328E-002  -6.9711060366658079E-003  -3.6777379092427726E-003   2.4003924150106351E-003
  0.15720000000000039       -2.8404225072966831      -0.69163624020638159        1.0477216988054958        5.6926107553434580E-002   17.780414480760790        18.330499999999997       -5.7190410529102474E-002  -1.7620778564664347E-002  -6.9163624020638160E-003  -3.6173158195691533E-003   2.4150949833267733E-003
  0.15793333333333373       -2.8291493072752227      -0.68613912664359900        1.0461759391451229        5.6207155001343691E-002   17.782040850559742        18.330499999999997       -5.6829736662723285E-002  -1.7400415252721207E-002  -6.8613912664359901E-003  -3.5580966572680934E-003   2.4205236057917271E-003
  0.15866666666666707       -2.8176963319667885      -0.68064152990631621        1.0446378535083960        5.5499964999657390E-002   17.783656810635492        18.330499999999997       -5.6469187656001639E-002  -1.7179872567479361E-002  -6.8064152990631619E-003  -3.5000526387789959E-003   2.4169734352926108E-003
  0.15940000000000040       -2.8060767419127752      -0.67516510588913126        1.0431074686801081        5.4804304232756007E-002   17.785262364025325        18.330499999999997       -5.6108869002832393E-002  -1.6959889350131034E-002  -6.7516510588913128E-003  -3.4431567012005418E-003   2.4047514627140256E-003
  0.16013333333333374       -2.7943046390324136      -0.66973085189747517        1.0415848068059954        5.4119944756637284E-002   17.786857518234484        18.330499999999997       -5.5748903743147914E-002  -1.6741177628313501E-002  -6.6973085189747511E-003  -3.3873824818676612E-003   2.3841775148256469E-003
  0.16086666666666707       -2.7823948737780926      -0.66435905620179780        1.0400698849718333        5.3446663859957298E-002   17.788442285746594        18.330499999999997       -5.5389430532182288E-002  -1.6524420123715942E-002  -6.6435905620179777E-003  -3.3327042985439558E-003   2.3555853785171238E-003
  0.16160000000000041       -2.7703628456839113      -0.65906924275961010        1.0385627149164371        5.2784243929001294E-002   17.790016684390157        18.330499999999997       -5.5030601510444678E-002  -1.6310267807192445E-002  -6.5906924275961013E-003  -3.2790971302102739E-003   2.3193238488069747E-003
  0.16233333333333375       -2.7582243290573212      -0.65388011096640231        1.0370633028667133        5.2132472316465624E-002   17.791580737565589        18.330499999999997       -5.4672580062428880E-002  -1.6099337614782862E-002  -6.5388011096640230E-003  -3.2265365984310785E-003   2.2757588534615242E-003
  0.16306666666666708       -2.7459953210818182      -0.64880946883549284        1.0355716494877494        5.1491141213937469E-002   17.793134474345905        18.330499999999997       -5.4315538438203047E-002  -1.5892210295636922E-002  -6.4880946883549284E-003  -3.1749989492806906E-003   2.2252756619955847E-003
  0.16380000000000042       -2.7336919063061145      -0.64387415842480178        1.0340877499420014        5.0860047527959855E-002   17.794677929459585        18.330499999999997       -5.3959655274048765E-002  -1.5689428310625152E-002  -6.4387415842480176E-003  -3.1244610358119674E-003   2.1682816394161240E-003
  0.16453333333333375       -2.7213301337593010      -0.63908997372498844        1.0326115940456175        5.0238992759575628E-002   17.796211143164612        18.330499999999997       -5.3605113131623437E-002  -1.5491493736802510E-002  -6.3908997372498846E-003  -3.0749003010506737E-003   2.1052092397368214E-003
  0.16526666666666709       -2.7089258990872125      -0.63447157237019969        1.0311431665038964        4.9627782887245113E-002   17.797734161029723        18.330499999999997       -5.3252096174383902E-002  -1.5298866154256033E-002  -6.3447157237019967E-003  -3.0262947614990866E-003   2.0365186374424376E-003
  0.16600000000000042       -2.6964948254553756      -0.63003238388131999        1.0296824472009720        4.9026228253037291E-002   17.799247033643862        18.330499999999997       -5.2900788108419868E-002  -1.5111960530279561E-002  -6.3003238388132004E-003  -2.9786229911330361E-003   1.9626995739134706E-003
  0.16673333333333376       -2.6840521423750414      -0.62578451830838411        1.0282294115132808        4.8434143451995870E-002   17.800749816281314        18.330499999999997       -5.2551370480570882E-002  -1.4931145174524823E-002  -6.2578451830838412E-003  -2.9318641058771605E-003   1.8842720006963371E-003
  0.16746666666666710       -2.6716125662498609      -0.62173867734010368        1.0267840305869251        4.7851347224586178E-002   17.802242568554604        18.330499999999997       -5.2204021380601096E-002  -1.4756739884493116E-002  -6.2173867734010369E-003  -2.8859977485433314E-003   1.8017851864211088E-003
  0.16820000000000043       -2.6591901875832438      -0.61790407107684353        1.0253462715407973        4.7277662352130163E-002   17.803725354136642        18.330499999999997       -5.1858914693904246E-002  -1.4589014291373270E-002  -6.1790407107684357E-003  -2.8410040742179892E-003   1.7158168783199025E-003
  0.16893333333333377       -2.6467983709513048      -0.61428835912143309        1.0239160977488877        4.6712915555141184E-002   17.805198240495567        18.330499999999997       -5.1516219216745485E-002  -1.4428186673983818E-002  -6.1428835912143310E-003  -2.7968637360842735E-003   1.6269688358489368E-003
  0.16966666666666710       -2.6344496733640339      -0.61089760287257711        1.0224934690519207        4.6156937394471922E-002   17.806661298601743        18.330499999999997       -5.1176103928308576E-002  -1.4274423488574831E-002  -6.1089760287257712E-003  -2.7535578716656787E-003   1.5358588664835494E-003
  0.17040000000000044       -2.6221557858295221      -0.60773623122018283        1.0210783418893270        4.5609562175191888E-002   17.808114602710617        18.330499999999997       -5.0838731868020459E-002  -1.4127839373571018E-002  -6.0773623122018288E-003  -2.7110680894778115E-003   1.4431163124876381E-003
  0.17113333333333378       -2.6099275013433965      -0.60480702468145420        1.0196706693755666        4.5070627853113644E-002   17.809558230226482        18.330499999999997       -5.0504278983230538E-002  -1.3988497673474761E-002  -6.0480702468145419E-003  -2.6693764560758531E-003   1.3493767814514008E-003
  0.17186666666666711       -2.5977747112619975      -0.60211112514131460        1.0182704013852113        4.4539975943889136E-002   17.810992261599640        18.330499999999997       -5.0172902072022560E-002  -1.3856411631632454E-002  -6.0211112514131455E-003  -2.6284654834852887E-003   1.2552744863233670E-003
  0.17260000000000045       -2.5857064300551467      -0.59964804919469783        1.0168774844304058        4.4017451434600202E-002   17.812416780246735        18.330499999999997       -4.9844733478172615E-002  -1.3731546261589206E-002  -5.9964804919469782E-003  -2.5883181170039565E-003   1.1614340570694614E-003
  0.17333333333333378       -2.5737308440195719      -0.59741572088026840        1.0154918614475612        4.3502902697769436E-002   17.813831872713212        18.330499999999997       -4.9519903283958631E-002  -1.3613820349162512E-002  -5.9741572088026842E-003  -2.5489177233640956E-003   1.0684697438945129E-003
  0.17406666666666712       -2.5618553794071679      -0.59541052135291539        1.0141134715328062        4.2996181407720338E-002   17.815237628858984        18.330499999999997       -4.9198537988263999E-002  -1.3503109044612454E-002  -5.9541052135291539E-003  -2.5102480792429343E-003   9.7697733327412051E-004
  0.17480000000000046       -2.5500867824136599      -0.59362734132978578        1.0127422494971738        4.2497142459216965E-002   17.816634142147169        18.330499999999997       -4.8880760443317538E-002  -1.3399246717916740E-002  -5.9362734132978583E-003  -2.4722933601113340E-003   8.8753008221115486E-004
  0.17553333333333379       -2.5384312024961280      -0.59205966030733559        1.0113781254922543        4.2005643888316901E-002   17.818021510036015        18.330499999999997       -4.8566689313659324E-002  -1.3302030004000915E-002  -5.9205966030733553E-003  -2.4350381294096510E-003   8.0067496749117368E-004
  0.17626666666666713       -2.5268942720922496      -0.59069965709037753        1.0100210248338015        4.1521546795371629E-002   17.819399834275060        18.330499999999997       -4.8256438212588779E-002  -1.3211221389810991E-002  -5.9069965709037751E-003  -2.3984673280411355E-003   7.1692305724611297E-004
  0.17700000000000046       -2.5154811766662815      -0.58953833484299811        1.0086708679416818        4.1044715270112171E-002   17.820769221028623        18.330499999999997       -4.7950114734608210E-002  -1.3126553310647096E-002  -5.8953833484299807E-003  -2.3625662641725280E-003   6.3673970894603522E-004
  0.17773333333333380       -2.5041967096263367      -0.58856565131803329        1.0073275703486786        4.0575016318758636E-002   17.822129780880829        18.330499999999997       -4.7647819118957255E-002  -1.3047732416106728E-002  -5.8856565131803328E-003  -2.3273206033328168E-003   5.6053928063957124E-004
  0.17846666666666713       -2.4930453083016393      -0.58777065285709451        1.0059910427920116        4.0112319793094355E-002   17.823481628767947        18.330499999999997       -4.7349642843504541E-002  -1.2974443739703015E-002  -5.8777065285709456E-003  -2.2927163588006027E-003   4.8868350010543120E-004
  0.17920000000000047       -2.4820310693856231      -0.58714161077156002        1.0046611913975279        3.9656498321447874E-002   17.824824883826167        18.330499999999997       -4.7055667209909668E-002  -1.2906354732096625E-002  -5.8714161077156003E-003  -2.2587398822714586E-003   4.2148034195320638E-004
  0.17993333333333381       -2.4711577443059283      -0.58666615875196781        1.0033379179621882        3.9207427241526593E-002   17.826159669146826        18.330499999999997       -4.6765961972716166E-002  -1.2843119128009202E-002  -5.8666615875196783E-003  -2.2253778547963745E-003   3.5918342860174796E-004
  0.18066666666666714       -2.4604287167232135      -0.58633142999294452        1.0020211203359839        3.8764984535048980E-002   17.827486111435626        18.330499999999997       -4.6480584069888857E-002  -1.2784380625969174E-002  -5.8633142999294455E-003  -2.1926172779831326E-003   3.0199196173518481E-004
  0.18140000000000048       -2.4498469656897925      -0.58612419275466665        1.0007106929000174        3.8329050764122484E-002   17.828804340576859        18.330499999999997       -4.6199576494651361E-002  -1.2729776367509891E-002  -5.8612419275466668E-003  -2.1604454654524409E-003   2.5005118492870733E-004
  0.18213333333333381       -2.4394150188741524      -0.58603098642558915       0.99940652716652090        3.7899509009317177E-002   17.830114489107700        18.330499999999997       -4.5922966387820445E-002  -1.2678940208023050E-002  -5.8603098642558919E-003  -2.1288500345410357E-003   2.0345337450212357E-004
  0.18286666666666715       -2.4291349011483456      -0.58603826207416965       0.99810851255683342        3.7476244809385703E-002   17.831416691539498        18.330499999999997       -4.5650762685881606E-002  -1.2631505936691420E-002  -5.8603826207416967E-003  -2.0978188982440976E-003   1.6223690480541417E-004
  0.18360000000000049       -2.4190080834319057      -0.58613250667408545       0.99681653714947371        3.7059146102582381E-002   17.832711083571954        18.330499999999997       -4.5382957504698986E-002  -1.2587110357412659E-002  -5.8613250667408547E-003  -2.0673402573897592E-003   1.2638710554104072E-004
  0.18433333333333382       -2.4090354352066616      -0.58630034799360564       0.99553048833417312        3.6648103169535158E-002   17.833997801379255        18.330499999999997       -4.5119527803006071E-002  -1.2545395808701404E-002  -5.8630034799360565E-003  -2.0374025930384870E-003   9.5851538257436439E-005
  0.18506666666666716       -2.3992171844932138      -0.58652865876575211       0.99425025354505103        3.6243008577625864E-002   17.835276980925332        18.330499999999997       -4.4860434995043934E-002  -1.2506012348733733E-002  -5.8652865876575215E-003  -2.0079946591005033E-003   7.0527651048495874E-005
  0.18580000000000049       -2.3895528889475623      -0.58680465405824067       0.99297572100926634        3.5843757126835685E-002   17.836548757232674        18.330499999999997       -4.4605625493577571E-002  -1.2468619838929013E-002  -5.8680465405824070E-003  -1.9791054751645996E-003   5.0265131559799771E-005
  0.18653333333333383       -2.3800414206261529      -0.58711598091782813       0.99170678049453997        3.5450245797013578E-002   17.837813263646357        18.330499999999997       -4.4355030697644376E-002  -1.2432889810491591E-002  -5.8711598091782807E-003  -1.9507243195319025E-003   3.4893350287318201E-005
  0.18726666666666716       -2.3706809659290413      -0.58745079951758483       0.99044332403865520        3.5062373696527295E-002   17.839070631109422        18.330499999999997       -4.4108567720619128E-002  -1.2398507186164967E-002  -5.8745079951758481E-003  -1.9228407224482504E-003   2.4205992603361917E-005
  0.18800000000000050       -2.3614690409856944      -0.58779785515292793       0.98918524664529905        3.4680042012257245E-002   17.840320987465589        18.330499999999997       -4.3866140182674762E-002  -1.2365171812109442E-002  -5.8779785515292796E-003  -1.8954444595292925E-003   1.7968348741894674E-005
  0.18873333333333384       -2.3524025217516407      -0.58814654054416537       0.98793244693289672        3.4303153960895449E-002   17.841564456803631        18.330499999999997       -4.3627639148534701E-002  -1.2332599799932210E-002  -5.8814654054416540E-003  -1.8685255453722970E-003   1.5921239014266958E-005
  0.18946666666666717       -2.3434776872161698      -0.58848694805836055       0.98668482772540556        3.3931614741511962E-002   17.842801158855909        18.330499999999997       -4.3392944190506710E-002  -1.2300524671413359E-002  -5.8848694805836059E-003  -1.8420742273491540E-003   1.7785073460396921E-005
  0.19020000000000051       -2.3346902735801911      -0.58880991165871499       0.98544229657622817        3.3565331489353263E-002   17.844031208460734        18.330499999999997       -4.3161924549522647E-002  -1.2268698299380916E-002  -5.8880991165871496E-003  -1.8160809795749367E-003   2.3263974610064620E-005
  0.19093333333333384       -2.3260355370430585      -0.58910703860445712       0.98420476621844100        3.3204213230837561E-002   17.845254715096274        18.330499999999997       -4.2934440381646823E-002  -1.2236891641029994E-002  -5.8910703860445713E-003  -1.7905364970468060E-003   3.2049874334167002E-005
  0.19166666666666718       -2.3175083227223570      -0.58937073110590310       0.98297215493659518        3.2848170839713295E-002   17.846471782491445        18.330499999999997       -4.2710344067097922E-002  -1.2204895262892586E-002  -5.8937073110590307E-003  -1.7654316899481080E-003   4.3826538854503427E-005
  0.19240000000000052       -2.3091031418158221      -0.58959419831738491       0.98174438685729526        3.2497116994347895E-002   17.847682508317405        18.330499999999997       -4.2489481583773622E-002  -1.2172519681673551E-002  -5.8959419831738488E-003  -1.7407576781126143E-003   5.8273463013063195E-005
  0.19313333333333385       -2.3008142348919023      -0.58977145939994269       0.98052139215332978        3.2150966136115323E-002   17.848886983962998        18.330499999999997       -4.2271693952268721E-002  -1.2139595434204585E-002  -5.8977145939994270E-003  -1.7165057856441614E-003   7.5069360546896194E-005
  0.19386666666666719       -2.2926356416214486      -0.58989734003079253       0.97930310715437796        3.1809634428851270E-002   17.850085294397619        18.330499999999997       -4.2056818735119697E-002  -1.2105973008228991E-002  -5.8989734003079258E-003  -1.6926675356869656E-003   9.3895307990762378E-005
  0.19460000000000052       -2.2845612714199373      -0.58996746238961362       0.97808947437150817        3.1473039719346223E-002   17.851277518124739        18.330499999999997       -4.1844691457259324E-002  -1.2071522651062169E-002  -5.8996746238961367E-003  -1.6692346453420991E-003   1.1443717788570560E-004
  0.19533333333333386       -2.2765849769169835      -0.58997822856695481       0.97688044244654126        3.1141101498847443E-002   17.852463727216673        18.330499999999997       -4.1635146906597108E-002  -1.2036134061814842E-002  -5.8997822856695480E-003  -1.6461990207257886E-003   1.3638814475309860E-004
  0.19606666666666719       -2.2687006365871412      -0.58992679701601514       0.97567596604067242        3.0813740865541610E-002   17.853643987417673        18.330499999999997       -4.1428020284222225E-002  -1.1999715992824279E-002  -5.8992679701601516E-003  -1.6235527521651757E-003   1.5945131280377292E-004
  0.19680000000000053       -2.2609022434068153      -0.58981105111469823       0.97447600567916115        3.0490880487991010E-002   17.854818358301841        18.330499999999997       -4.1223148204557934E-002  -1.1962195737731393E-002  -5.8981105111469822E-003  -1.6012881095276192E-003   1.8334243310080405E-004
  0.19753333333333387       -2.2531839898106498      -0.58962955947191509       0.97328052756355510        3.0172444569496474E-002   17.855986893470334        18.330499999999997       -4.1020369606334962E-002  -1.1923518446253948E-002  -5.8962955947191508E-003  -1.5793975376793548E-003   2.0779274488729813E-004
  0.19826666666666720       -2.2455403386282478      -0.58938152871778915       0.97208950335527422        2.9858358813361848E-002   17.857149640779461        18.330499999999997       -4.0819526666374339E-002  -1.1883646220009501E-002  -5.8938152871778910E-003  -1.5578736520698436E-003   2.3255165963341980E-004
  0.19900000000000054       -2.2379660728461985      -0.58906675069860903       0.97090290992619288        2.9548550389034572E-002   17.858306642596965        18.330499999999997       -4.0620465803359374E-002  -1.1842556982268524E-002  -5.8906675069860907E-003  -1.5367092344378535E-003   2.5738893632089261E-004
  0.19973333333333387       -2.2304563218987044      -0.58868554678100193       0.96972072906653828        2.9242947899098568E-002   17.859457936091527        18.330499999999997       -4.0423038832758031E-002  -1.1800243160076124E-002  -5.8868554678100189E-003  -1.5158972286359745E-003   2.8209602669852942E-004
  0.20046666666666721       -2.2230065666527987      -0.58823871216995594       0.96854294713960065        2.8941481347095729E-002   17.860603553564108        18.330499999999997       -4.0227104278919651E-002  -1.1756710250733904E-002  -5.8823871216995595E-003  -1.4954307365697003E-003   3.0648642573517326E-004
  0.20120000000000055       -2.2156126282981470      -0.58772746283492716       0.96736955467498043        2.8644082106153379E-002   17.861743522830043        18.330499999999997       -4.0032528811209403E-002  -1.1711975358707121E-002  -5.8772746283492711E-003  -1.4753030142479688E-003   3.3039505392563743E-004
  0.20193333333333388       -2.2082706476995266      -0.58715338695192720       0.96620054589728455        2.8350682888395609E-002   17.862877867657584        18.330499999999997       -3.9839188732457904E-002  -1.1666065784903167E-002  -5.8715338695192725E-003  -1.4555074679417767E-003   3.5367684653041074E-004
  0.20266666666666722       -2.2009770616414346      -0.58651840190520499       0.96503591819348367        2.8061217715116805E-002   17.864006608264013        18.330499999999997       -3.9646971426893628E-002  -1.1619017732327900E-002  -5.8651840190520497E-003  -1.4360376504475695E-003   3.7620482277989146E-004
  0.20340000000000055       -2.1937285812222611      -0.58582471701954975       0.96387567152840259        2.7775621887697027E-002   17.865129761863777        18.330499999999997       -3.9455776673219929E-002  -1.1570875166849081E-002  -5.8582471701954970E-003  -1.4168872574525566E-003   3.9786794037072312E-004
  0.20413333333333389       -2.1865221759188289      -0.58507480144319080       0.96271980782308442        2.7493831959238466E-002   17.866247343258468        18.330499999999997       -3.9265517726830179E-002  -1.1521688846259039E-002  -5.8507480144319082E-003  -1.3980501239987614E-003   4.1856820541064603E-004
  0.20486666666666722       -2.1793550649765745      -0.58427135604186453       0.96156833031442257        2.7215785706903899E-002   17.867359365453066        18.330499999999997       -3.9076122028691741E-002  -1.1471515497367872E-002  -5.8427135604186458E-003  -1.3795202210430181E-003   4.3822343684466619E-004
  0.20560000000000056       -2.1722247160994614      -0.58341728785015046       0.96042124291622344        2.6941422104937690E-002   17.868465840280457        18.330499999999997       -3.8887531738376807E-002  -1.1420417127977403E-002  -5.8341728785015045E-003  -1.3612916521099968E-003   4.5675970754733728E-004
  0.20633333333333390       -2.1651288500686769      -0.58251568553180810       0.95927854960176473        2.6670681298351154E-002   17.869566779015301        18.330499999999997       -3.8699703898326630E-002  -1.1368460425001505E-002  -5.8251568553180809E-003  -1.3433586500357670E-003   4.7410923842510562E-004
  0.20706666666666723       -2.1580654490631299      -0.58156979439681489       0.95814025382619694        2.6403504577254176E-002   17.870662192958672        18.330499999999997       -3.8512610060060445E-002  -1.1315716180472042E-002  -5.8156979439681492E-003  -1.3257155737989696E-003   4.9021757569538442E-004
  0.20780000000000057       -2.1510327660810149      -0.58058298978482881       0.95700635800415745        2.6139834351815768E-002   17.871752093977051        18.330499999999997       -3.8326235664482539E-002  -1.1262258720182624E-002  -5.8058298978482881E-003  -1.3083569054372450E-003   5.0504013918641836E-004
  0.20853333333333390       -2.1440293328623814      -0.57955874797875373       0.95587686305418351        2.5879614127836546E-002   17.872836494982465        18.330499999999997       -3.8140579129178620E-002  -1.1208165294017547E-002  -5.7955874797875374E-003  -1.2912772470464306E-003   5.1854278802269829E-004
  0.20926666666666724       -2.1370539640412720      -0.57850061421850807       0.95475176801734118        2.5622788482916856E-002   17.873915410344232        18.330499999999997       -3.7955650698236837E-002  -1.1153515402980695E-002  -5.7850061421850811E-003  -1.2744713178600173E-003   5.3070261299898412E-004
  0.21000000000000058       -2.1301057557979544      -0.57741216779716820       0.95363106975333278        2.5369303043204498E-002   17.874988856226977        18.330499999999997       -3.7771471117853027E-002  -1.1098390049791764E-002  -5.7741216779716824E-003  -1.2579339514066481E-003   5.4150881382101709E-004
  0.21073333333333391       -2.1231840779359863      -0.57629698460274792       0.95251476271353108        2.5119104460706577E-002   17.876056850853036        18.330499999999997       -3.7588070196100540E-002  -1.1042870911892669E-002  -5.7629698460274787E-003  -1.2416600927433719E-003   5.5096352441781616E-004
  0.21146666666666725       -2.1162885589869433      -0.57515859779235456       0.95140283878714382        2.4872140391150530E-002   17.877119414691293        18.330499999999997       -3.7405485314365695E-002  -1.0987039446666746E-002  -5.7515859779235451E-003  -1.2256447957624849E-003   5.5908246386163565E-004
  0.21220000000000058       -2.1094190645772537      -0.57400045753385565       0.95029528721418388        2.4628359472379575E-002   17.878176570577114        18.330499999999997       -3.7223759936275705E-002  -1.0930975947794368E-002  -5.7400045753385563E-003  -1.2098832205697763E-003   5.6589531486270293E-004
  0.21293333333333392       -2.1025756698268818      -0.57282589091533720       0.94919209455718079        2.4387711303268625E-002   17.879228343770254        18.330499999999997       -3.7042942162412239E-002  -1.0874758578453672E-002  -5.7282589091533723E-003  -1.1943706309322246E-003   5.7144575787272905E-004
  0.21366666666666725       -2.0957586269584665      -0.57163806320322674       0.94809324472260259        2.4150146423146595E-002   17.880274761958827        18.330499999999997       -3.6863083370212421E-002  -1.0818462411312684E-002  -5.7163806320322669E-003  -1.1791023917931073E-003   5.7579111856655737E-004
  0.21440000000000059       -2.0889683295445192      -0.57043994163237588       0.94699871902269250        2.3915616291712124E-002   17.881315855218457        18.330499999999997       -3.6684236781335949E-002  -1.0762158499558890E-002  -5.7043994163237591E-003  -1.1640739668525783E-003   5.7900665786746631E-004
  0.21513333333333393       -2.0822052750072828      -0.56923426283621115       0.94590849626883944        2.3684073269429201E-002   17.882351655935519        18.330499999999997       -3.6506456399022058E-002  -1.0705913029458881E-002  -5.6923426283621119E-003  -1.1492809162118856E-003   5.8117631605076464E-004
  0.21586666666666726       -2.0754700269666606      -0.56802350489679831       0.94482255288839867        2.3455470598390597E-002   17.883382198702456        18.330499999999997       -3.6329796404120603E-002  -1.0649786583177131E-002  -5.6802350489679829E-003  -1.1347188940793959E-003   5.8238252323093492E-004
  0.21660000000000060       -2.0687631788347298      -0.56680986480209772       0.94374086305831006        2.3229762383636485E-002   17.884407520193392        18.330499999999997       -3.6154309990396316E-002  -1.0593833491354922E-002  -5.6680986480209770E-003  -1.1203836465366551E-003   5.8272650755069428E-004
  0.21733333333333393       -2.0620853200695288      -0.56559524194601285       0.94266339884954642        2.3006903574916391E-002   17.885427659025435        18.330499999999997       -3.5980048618862885E-002  -1.0538101342052568E-002  -5.6559524194601286E-003  -1.1062710093628361E-003   5.8231582897967659E-004
  0.21806666666666727       -2.0554370062975846      -0.56438122808391955       0.94159013037786510        2.2786849948883095E-002   17.886442655611784        18.330499999999997       -3.5807061382566098E-002  -1.0482630645229337E-002  -5.6438122808391954E-003  -1.0923769059158111E-003   5.8126219771622277E-004
  0.21880000000000061       -2.0488187342309434      -0.56316910393932018       0.94052102595759057        2.2569558091706868E-002   17.887452552009989        18.330499999999997       -3.5635394478357632E-002  -1.0427454660883516E-002  -5.6316910393932017E-003  -1.0786973450684150E-003   5.7967919175530797E-004
  0.21953333333333394       -2.0422309219385522      -0.56195984244068742       0.93945605225638174        2.2354985382099533E-002   17.888457391768561        18.330499999999997       -3.5465090768767422E-002  -1.0372599392485591E-002  -5.6195984244068742E-003  -1.0652284191981908E-003   5.7767995268528331E-004
  0.22026666666666728       -2.0356738946480153      -0.56075411835156397       0.93839517445022602        2.2143089974737344E-002   17.889457219773448        18.330499999999997       -3.5296189417862188E-002  -1.0318083741147946E-002  -5.6075411835156399E-003  -1.0519663022291652E-003   5.7537493016281062E-004
  0.22100000000000061       -2.0291478758707169      -0.55955232385755593       0.93733835637905449        2.1933830784072659E-002   17.890452082094690        18.330499999999997       -3.5128725586853142E-002  -1.0263919810082340E-002  -5.5955232385755593E-003  -1.0389072477242343E-003   5.7286974476584041E-004
  0.22173333333333395       -2.0226529833316294      -0.55835458950610051       0.93628556070424152        2.1727167468524110E-002   17.891442025832880        18.330499999999997       -3.4962730175834816E-002  -1.0210113343896767E-002  -5.5835458950610050E-003  -1.0260475870266838E-003   5.7026323136052015E-004
  0.22246666666666728       -2.0161892289929662      -0.55716080976579563       0.93523674906977017        2.1523060415035749E-002   17.892427098964188        18.330499999999997       -3.4798229603591031E-002  -1.0156664283618562E-002  -5.5716080976579568E-003  -1.0133837274495089E-003   5.6764571376718509E-004
  0.22320000000000062       -2.0097565223975802      -0.55597067238165965       0.93419188226898386        2.1321470723995508E-002   17.893407350182116        18.330499999999997       -3.4635245614543925E-002  -1.0103567416100700E-002  -5.5597067238165963E-003  -1.0009121505111360E-003   5.6509755040303302E-004
  0.22393333333333396       -2.0033546766020116      -0.55478369064678368       0.93315092041865444        2.1122360194503854E-002   17.894382828734702        18.330499999999997       -3.4473795115787735E-002  -1.0050813095526547E-002  -5.5478369064678370E-003  -9.8862941021637691E-004   5.6268797646723224E-004
  0.22466666666666729       -1.9969834160824240      -0.55359923768465691       0.93211382314163482        2.0925691309983660E-002   17.895353584255602        18.330499999999997       -3.4313890039778049E-002  -9.9983880147750358E-003  -5.5359923768465696E-003  -9.7653213138122156E-004   5.6047425969201544E-004
  0.22540000000000063       -1.9906423861384155      -0.55241658183519782       0.93108054975870680        2.0731427224122533E-002   17.896319666587978        18.330499999999997       -3.4155537237428597E-002  -9.9462760051564000E-003  -5.5241658183519783E-003  -9.6461700800032650E-004   5.5850117481825090E-004
  0.22613333333333396       -1.9843311634552496      -0.55123492225790682       0.93005105948945155        2.0539531747139197E-002   17.897281125601410        18.330499999999997       -3.3998738400875854E-002  -9.8944588442117735E-003  -5.5123492225790686E-003  -9.5288080165602826E-004   5.5680079481367623E-004
  0.22686666666666730       -1.9780492675908004      -0.55005342390538570       0.92902531166114011        2.0349969332365676E-002   17.898238011001613        18.330499999999997       -3.3843490029137467E-002  -9.8429170527194621E-003  -5.5005342390538571E-003  -9.4132033996767906E-004   5.5539258869496076E-004
  0.22760000000000064       -1.9717961732178486      -0.54887125107807511       0.92800326592380744        2.0162705063137165E-002   17.899190372134925        18.330499999999997       -3.3689783431495174E-002  -9.7916306636669052E-003  -5.4887125107807508E-003  -9.2993251508022149E-004   5.5428380930362469E-004
  0.22833333333333397       -1.9655713229742640      -0.54768759884519413       0.92698488246890931        1.9977704639982038E-002   17.900138257788939        18.330499999999997       -3.3537604783958196E-002  -9.7405799476907376E-003  -5.4768759884519409E-003  -9.1871428219098049E-004   5.5347014632617809E-004
  0.22906666666666731       -1.9593741407599390      -0.54650172170581868       0.92597012224828645        1.9794934368104138E-002   17.901081715992063        18.330499999999997       -3.3386935236833580E-002  -9.6897460813522157E-003  -5.4650172170581865E-003  -9.0766265811350450E-004   5.5293661640697859E-004
  0.22980000000000064       -1.9532040452815544      -0.54531295896575704       0.92495894718962712        1.9614361145150170E-002   17.902020793815421        18.330499999999997       -3.3237751080953531E-002  -9.6391117466158860E-003  -5.4531295896575703E-003  -8.9677471987753045E-004   5.5265865475878303E-004
  0.23053333333333398       -1.9470604635977748      -0.54412075641747271       0.92395132040424099        1.9435952449255042E-002   17.902955537180222        18.330499999999997       -3.3090023975180398E-002  -9.5886616520404356E-003  -5.4412075641747269E-003  -8.8604760336407848E-004   5.5260336992529009E-004
  0.23126666666666731       -1.9409428443708046      -0.54292468402852667       0.92294720638276362        1.9259676327357974E-002   17.903885990674894        18.330499999999997       -3.2943721234282894E-002  -9.5383829684607454E-003  -5.4292468402852663E-003  -8.7547850197464453E-004   5.5273092035720741E-004
  0.23200000000000065       -1.9348506704959372      -0.54172444946484977       0.92194657117439982        1.9085501383782903E-002   17.904812197385610        18.330499999999997       -3.2798806182943806E-002  -9.4882656743178993E-003  -5.4172444946484974E-003  -8.6506466533369203E-004   5.5299596952500067E-004
  0.23273333333333399       -1.9287834707658826      -0.54051990739495270       0.92094938254549974        1.8913396769076385E-002   17.905734198744256        18.330499999999997       -3.2655238565145586E-002  -9.4383028082224967E-003  -5.4051990739495273E-003  -8.5480339802338910E-004   5.5334917647024691E-004
  0.23346666666666732       -1.9227408302350555      -0.53931106463551282       0.91995561011362526        1.8743332169096544E-002   17.906652034397347        18.330499999999997       -3.2512975012540690E-002  -9.3884906287610113E-003  -5.3931106463551287E-003  -8.4469205834984044E-004   5.5373868068307427E-004
  0.23420000000000066       -1.9167223989809741      -0.53809808130458059       0.91896522545380077        1.8575277794347075E-002   17.907565742099305        18.330499999999997       -3.2371969559757595E-002  -9.3388286838928646E-003  -5.3809808130458056E-003  -8.3472805713990378E-004   5.5411154200793846E-004
  0.23493333333333399       -1.9107278990131216      -0.53688126824229376       0.91797820217432025        1.8409204369549917E-002   17.908475357632422        18.330499999999997       -3.2232174201989934E-002  -9.2893197944712066E-003  -5.3688126824229373E-003  -8.2490885656772209E-004   5.5441510018691502E-004
  0.23566666666666733       -1.9047571291495893      -0.53566108103827581       0.91699451596027792        1.8245083123450936E-002   17.909380914755928        18.330499999999997       -3.2093539482904429E-002  -9.2399699583678510E-003  -5.3566108103827578E-003  -8.1523196901031527E-004   5.5459822578820964E-004
  0.23640000000000067       -1.8988099677598251      -0.53443811106826455       0.91601414458386510        1.8082885778852718E-002   17.910282445185036        18.330499999999997       -3.1956014951306351E-002  -9.1907881831893631E-003  -5.3443811106826458E-003  -8.0569495593127698E-004   5.5461254801313033E-004
  0.23713333333333400       -1.8928863733627215      -0.53321307398844686       0.91503706788139128        1.7922584542868998E-002   17.911179978600554        18.330499999999997       -3.1819550030266777E-002  -9.1417862568891912E-003  -5.3321307398844688E-003  -7.9629542679191597E-004   5.5441366432248571E-004
  0.23786666666666734       -1.8869863831637845      -0.53198679616439581       0.91406326769791457        1.7764152097395135E-002   17.912073542688614        18.330499999999997       -3.1684094563261760E-002  -9.0929784683306692E-003  -5.3198679616439579E-003  -7.8703103798914275E-004   5.5396093110093641E-004
  0.23860000000000067       -1.8811101096627056      -0.53076019952310771       0.91309272780124429        1.7607561589789489E-002   17.912963163209344        18.330499999999997       -3.1549599430123421E-002  -9.0443812862530670E-003  -5.3076019952310767E-003  -7.7789949181927484E-004   5.5321896887736263E-004
  0.23933333333333401       -1.8752577355569384      -0.52953428531384195       0.91212543376789157        1.7452786623760416E-002   17.913848864092312        18.330499999999997       -3.1416017039501795E-002  -8.9960130094682827E-003  -5.2953428531384199E-003  -7.6889853546715419E-004   5.5215771714455138E-004
  0.24006666666666734       -1.8694295072060414      -0.52831011724465826       0.91116137284425491        1.7299801250453956E-002   17.914730667556075        18.330499999999997       -3.1283301799236524E-002  -8.9478933984636650E-003  -5.2831011724465832E-003  -7.6002596001991003E-004   5.5075292093594366E-004
  0.24080000000000068       -1.8636257269616752      -0.52708880443154016       0.91020053378690080        1.7148579959737290E-002   17.915608594248745        18.330499999999997       -3.1151410683251484E-002  -8.9000432989907088E-003  -5.2708880443154017E-003  -7.5127959950462616E-004   5.4898635696977243E-004
  0.24153333333333402       -1.8578467446900206      -0.52587148455625632       0.90924290668623509        1.6999097671673149E-002   17.916482663405429        18.330499999999997       -3.1020303621673326E-002  -8.8524842676533586E-003  -5.2587148455625629E-003  -7.4265732994939699E-004   5.4684563400895819E-004
  0.24226666666666735       -1.8520929488123854      -0.52465930758075863       0.90828848277812235        1.6851329728180740E-002   17.917352893018776        18.330499999999997       -3.0889943799737491E-002  -8.8052382078585602E-003  -5.2465930758075867E-003  -7.3415706846705054E-004   5.4432406546890482E-004
  0.24300000000000069       -1.8463647571777790      -0.52345342031230435       0.90733725424811917        1.6705251884878349E-002   17.918219300018372        18.330499999999997       -3.0760297939346055E-002  -8.7583270234708951E-003  -5.2345342031230434E-003  -7.2577677236100493E-004   5.4142049595108221E-004
  0.24373333333333402       -1.8406626080578836      -0.52225495205655303       0.90638921403292283        1.6560840303103671E-002   17.919081900454405        18.330499999999997       -3.0631336497598614E-002  -8.7117722964122363E-003  -5.2225495205655307E-003  -7.1751443825264320E-004   5.3813893626844717E-004
  0.24446666666666736       -1.8349869515191992      -0.52106500153799273       0.90544435562343106        1.6418071542107098E-002   17.919940709681882        18.330499999999997       -3.0503033788281848E-002  -8.6655949929314684E-003  -5.2106500153799272E-003  -7.0936810122966586E-004   5.3448814276830549E-004
  0.24520000000000070       -1.8293382413845198      -0.51988462521013623       0.90450267287345998        1.6276922551414309E-002   17.920795742541223        18.330499999999997       -3.0375368036458114E-002  -8.6198152019148523E-003  -5.1988462521013624E-003  -7.0133583401484512E-004   5.3048114575623495E-004
  0.24593333333333403       -1.8237169279493652      -0.51871482702432670       0.90356415981770510        1.6137370663353655E-002   17.921647013531803        18.330499999999997       -3.0248321363265919E-002  -8.5744519072859272E-003  -5.1871482702432669E-003  -6.9341574615465267E-004   5.2613474532668507E-004
  0.24666666666666737       -1.8181234515686728      -0.51755654967496401       0.90262881050199306        1.5999393585744766E-002   17.922494536975421        18.330499999999997       -3.0121879712274240E-002  -8.5295227953096440E-003  -5.1755654967496397E-003  -6.8560598322729661E-004   5.2146899290665693E-004
  0.24740000000000070       -1.8125582371712452      -0.51641066729483254       0.90169661882826535        1.5862969394744231E-002   17.923338327167070        18.330499999999997       -2.9996032717423380E-002  -8.4850440963958017E-003  -5.1641066729483254E-003  -6.7790472606952244E-004   5.1650667601402852E-004
  0.24813333333333404       -1.8070216897175140      -0.51527797953110233       0.90076757841614596        1.5728076527844845E-002   17.924178398511199        18.330499999999997       -2.9870773529013728E-002  -8.4410304600909571E-003  -5.1527797953110233E-003  -6.7031019002188725E-004   5.1127281807530022E-004
  0.24886666666666737       -1.8015141905743788      -0.51415920690386996       0.89984168248226415        1.5594693777024672E-002   17.925014765641830        18.330499999999997       -2.9746098599266014E-002  -8.3974948610428379E-003  -5.1415920690386996E-003  -6.6282062419185440E-004   5.0579420884361910E-004
  0.24960000000000071       -1.7960360947697613      -0.51305498732787014       0.89891892373782689        1.5462800282042312E-002   17.925847443526045        18.330499999999997       -2.9622007439006816E-002  -8.3544485332511555E-003  -5.1305498732787010E-003  -6.5543431073433148E-004   5.0009897213110883E-004
  0.25033333333333402       -1.7905877290883176      -0.51196587366417201       0.89799929430430070        1.5332375523875117E-002   17.926676447550388        18.330499999999997       -2.9498502356540123E-002  -8.3119009296341896E-003  -5.1196587366417199E-003  -6.4814956414918938E-004   4.9421617844644947E-004
  0.25106666666666733       -1.7851693909704021      -0.51089233216478658       0.89708278564644273        1.5203399318296690E-002   17.927501793590757        18.330499999999997       -2.9375588183746509E-002  -8.2698597037946919E-003  -5.1089233216478659E-003  -6.4096473059532051E-004   4.8817550494966182E-004
  0.25180000000000063       -1.7797813482603819      -0.50983474166356590       0.89616938852149919        1.5075851809590670E-002   17.928323498066625        18.330499999999997       -2.9253271999173779E-002  -8.2283307112550087E-003  -5.0983474166356587E-003  -6.3387818722082006E-004   4.8200694534116737E-004
  0.25253333333333394       -1.7744238401050856      -0.50879339335066165       0.89525909294311412        1.4949713464397470E-002   17.929141577980719        18.330499999999997       -2.9131562854305057E-002  -8.1873180278894762E-003  -5.0879339335066168E-003  -6.2688834150883839E-004   4.7574058226204695E-004
  0.25326666666666725       -1.7690970774334758      -0.50776849101442889       0.89435188815776556        1.4824965065690815E-002   17.929956050945943        18.330499999999997       -2.9010471512350346E-002  -8.1468239765100908E-003  -5.0776849101442888E-003  -6.1999363063877080E-004   4.6940639049009188E-004
  0.25400000000000056       -1.7638012431742192      -0.50676015176707945       0.89344776263098280        1.4701587706881141E-002   17.930766935201426        18.330499999999997       -2.8890010208556031E-002  -8.1068491605713749E-003  -5.0676015176707940E-003  -6.1319252086231620E-004   4.6303407048470268E-004
  0.25473333333333387       -1.7585364920104669      -0.50576840725310857       0.89254670404086356        1.4579562786042784E-002   17.931574249620351        18.330499999999997       -2.8770192425411133E-002  -8.0673925042078539E-003  -5.0576840725310860E-003  -6.0648350689408563E-004   4.5665287814023267E-004
  0.25546666666666717       -1.7533029499748429      -0.50479320532041505       0.89164869927697799        1.4458872000262272E-002   17.932378013711624        18.330499999999997       -2.8651032681909078E-002  -8.0284512995736600E-003  -5.0479320532041509E-003  -5.9986511131636313E-004   4.5029146089817988E-004
  0.25620000000000048       -1.7481007143338916      -0.50383441205199520       0.89075373444373374        1.4339497340104649E-002   17.933178247616620        18.330499999999997       -2.8532546329931477E-002  -7.9900212621771844E-003  -5.0383441205199518E-003  -5.9333588399767287E-004   4.4397771751032158E-004
  0.25693333333333379       -1.7429298543605336      -0.50289181397342297       0.88986179486825256        1.4221421084195229E-002   17.933974972101968        18.330499999999997       -2.8414749343056180E-002  -7.9520965940880154E-003  -5.0289181397342297E-003  -5.8689440152476138E-004   4.3773871062902526E-004
  0.25766666666666710       -1.7377904131854471      -0.50196512018018957       0.88897286511358220        1.4104625793914244E-002   17.934768208548082        18.330499999999997       -2.8297658101077421E-002  -7.9146700520186658E-003  -5.0196512018018955E-003  -5.8053926664773366E-004   4.3160065003345179E-004
  0.25840000000000041       -1.7326824103131921      -0.50105396412508840       0.88808692899830921        1.3989094308201477E-002   17.935557978932597        18.330499999999997       -2.8181289161251830E-002  -7.8777330141177222E-003  -5.0105396412508845E-003  -5.7426910773792099E-004   4.2558895684589821E-004
  0.25913333333333372       -1.7276058439538964      -0.50015790488476142       0.88720396962328174        1.3874809738468627E-002   17.936344305808277        18.330499999999997       -2.8065659028687025E-002  -7.8412755380785123E-003  -5.0015790488476142E-003  -5.6808257825823874E-004   4.1972839547091732E-004
  0.25986666666666702       -1.7225606922210701      -0.49927642786350546       0.88632396940536218        1.3761755463616731E-002   17.937127212274870        18.330499999999997       -2.7950783934745441E-002  -7.8052864045690031E-003  -4.9927642786350545E-003  -5.6197835624566923E-004   4.1404323998405743E-004
  0.26060000000000033       -1.7175469124660101      -0.49840894505137406       0.88544691011719512        1.3649915125156419E-002   17.937906721945168        18.330499999999997       -2.7836679627899531E-002  -7.7697531434443275E-003  -4.9840894505137406E-003  -5.5595514380557900E-004   4.0855742988342832E-004
  0.26133333333333364       -1.7125644384437440      -0.49755479509353179       0.88457277293115155        1.3539272622428482E-002   17.938682858906581        18.330499999999997       -2.7723361199476489E-002  -7.7346620445392983E-003  -4.9755479509353178E-003  -5.5001166661759011E-004   4.0329466923541595E-004
  0.26206666666666695       -1.7076131754909061      -0.49671324352137181       0.88370153846510080        1.3429812107922582E-002   17.939455647679715        18.330499999999997       -2.7610842938758449E-002  -7.6999981588647161E-003  -4.9671324352137183E-003  -5.4414667345269239E-004   3.9827843272128682E-004
  0.26280000000000026       -1.7026929943190214      -0.49588348353105710       0.88283318682755196        1.3321517982691747E-002   17.940225113176343        18.330499999999997       -2.7499138226156728E-002  -7.6657452988805226E-003  -4.9588348353105712E-003  -5.3835893570133484E-004   3.9353185971915873E-004
  0.26353333333333356       -1.6978037243074338      -0.49506463767305525       0.88196769765999383        1.3214374891860678E-002   17.940991280658476        18.330499999999997       -2.7388259461508708E-002  -7.6318860477696321E-003  -4.9506463767305525E-003  -5.3264724691220241E-004   3.8907753321727956E-004
  0.26426666666666687       -1.6929451472859769      -0.49425576074805322       0.88110505017487117        1.3108367720225509E-002   17.941754175700453        18.330499999999997       -2.7278218018463526E-002  -7.5984017872627240E-003  -4.9425576074805322E-003  -5.2701042234146070E-004   3.8493715779547733E-004
  0.26500000000000018       -1.6881169927357276      -0.49345584410633814       0.88024522318844711        1.3003481587943075E-002   17.942513824155235        18.330499999999997       -2.7169024216597473E-002  -7.5652727518453712E-003  -4.9345584410633815E-003  -5.2144729851213176E-004   3.8113116231085035E-004
  0.26573333333333349       -1.6833189351414135      -0.49266382143653509       0.87938819514868505        1.2899701846307718E-002   17.943270252125071        18.330499999999997       -2.7060687301924412E-002  -7.5324781145560049E-003  -4.9266382143653507E-003  -5.1595673278343227E-004   3.7767825865011586E-004
  0.26646666666666680       -1.6785505939498382      -0.49187857602060042       0.87853394415911945        1.2797014073613498E-002   17.944023485936516        18.330499999999997       -2.6953215423130138E-002  -7.4999961065411163E-003  -4.9187857602060042E-003  -5.1053760292976084E-004   3.7459499104859357E-004
  0.26720000000000010       -1.6738115362764729      -0.49109894933704262       0.87768244800037154        1.2695404071100069E-002   17.944773552118598        18.330499999999997       -2.6846615599415743E-002  -7.4678041695217393E-003  -4.9109894933704263E-003  -5.0518880672914253E-004   3.7189530663273783E-004
  0.26793333333333341       -1.6691012822011559      -0.49032375082080187       0.87683368415144658        1.2594857858980178E-002   17.945520477382487        18.330499999999997       -2.6740893665793585E-002  -7.4358791376846018E-003  -4.9032375082080186E-003  -4.9990926156089478E-004   3.6959017357755559E-004
  0.26866666666666672       -1.6644193122383288      -0.48955176853935867       0.87598762981318334        1.2495361672547122E-002   17.946264288600961        18.330499999999997       -2.6636054202553352E-002  -7.4041974434719410E-003  -4.8955176853935868E-003  -4.9469790401223692E-004   3.6768726820928237E-004
  0.26940000000000003       -1.6597650763920599      -0.48878178052009275       0.87514426193622008        1.2396901958360254E-002   17.947005012785539        18.330499999999997       -2.6532100439390045E-002  -7.3727353404776869E-003  -4.8878178052009277E-003  -4.8955368949370550E-004   3.6619073101868364E-004
  0.27013333333333334       -1.6551380040974351      -0.48801256645985169       0.87430355725562148        1.2299465370506850E-002   17.947742677059225        18.330499999999997       -2.6429034142808328E-002  -7.3414691360277895E-003  -4.8801256645985168E-003  -4.8447559186309992E-004   3.6510101050517800E-004
  0.27086666666666664       -1.6505375143296117      -0.48724291956134508       0.87346549233390858        1.2203038766938625E-002   17.948477308623332        18.330499999999997       -2.6326855490167132E-002  -7.3103754261028050E-003  -4.8724291956134510E-003  -4.7946260305776757E-004   3.6441478208210185E-004
  0.27159999999999995       -1.6459630252041413      -0.48647165826599065       0.87263004361370256        1.2107609205881284E-002   17.949208934716758        18.330499999999997       -2.6225562933243903E-002  -7.2794313258253392E-003  -4.8647165826599063E-003  -4.7451373273502882E-004   3.6412494089598549E-004
  0.27233333333333326       -1.6414139624900603      -0.48569763768491436       0.87179718748059187        1.2013163942315443E-002   17.949937582567159        18.330499999999997       -2.6125153066923430E-002  -7.2486146896719285E-003  -4.8569763768491437E-003  -4.6962800792055759E-004   3.6422066234765524E-004
  0.27306666666666657       -1.6368897665944306      -0.48491976056426456       0.87096690033620305        1.1919690424527318E-002   17.950663279333483        18.330499999999997       -2.6025620504452115E-002  -7.2179043167394505E-003  -4.8491976056426458E-003  -4.6480447266449113E-004   3.6468751816862876E-004
  0.27379999999999988       -1.6323898977352567      -0.48413698765416413       0.87013915868085023        1.1827176290727775E-002   17.951386052040228        18.330499999999997       -2.5926957770494131E-002  -7.1872801376444322E-003  -4.8413698765416412E-003  -4.6004218770511114E-004   3.6550764022780978E-004
  0.27453333333333318       -1.6279138391822088      -0.48334834737979698       0.86931393920459132        1.1735609365738078E-002   17.952105927504022        18.330499999999997       -2.5829155220591118E-002  -7.1567233808467069E-003  -4.8334834737979700E-003  -4.5534023013991221E-004   3.6665992105700256E-004
  0.27526666666666649       -1.6234610985972246      -0.48255294473686161       0.86849121888505798        1.1644977657740974E-002   17.952822932253753        18.330499999999997       -2.5732200990316687E-002  -7.1262167172674246E-003  -4.8255294473686164E-003  -4.5069769310385411E-004   3.6812024615893605E-004
  0.27599999999999980       -1.6190312076390838      -0.48174996935112108       0.86767097509006574        1.1555269355095623E-002   17.953537092445828        18.330499999999997       -2.5636080980904072E-002  -7.0957443829661225E-003  -4.8174996935112105E-003  -4.4611368545466063E-004   3.6986174897663768E-004
  0.27673333333333311       -1.6146237201001972      -0.48093870265362348       0.86685318568275949        1.1466472823215093E-002   17.954248433776250        18.330499999999997       -2.5540778883704401E-002  -7.0652922803098178E-003  -4.8093870265362351E-003  -4.4158733146496920E-004   3.7185508690128720E-004
  0.27746666666666642       -1.6102382089163207      -0.48011852412992650       0.86603782912690674        1.1378576601504859E-002   17.954956981391764        18.330499999999997       -2.5446276245788383E-002  -7.0348480585174424E-003  -4.8011852412992648E-003  -4.3711777052118450E-004   3.7406873519263732E-004
  0.27819999999999973       -1.6058742624300149      -0.47928891660469519       0.86522488458991043        1.1291569400361193E-002   17.955662759801648        18.330499999999997       -2.5352552576377658E-002  -7.0044011747060304E-003  -4.7928891660469521E-003  -4.3270415682886490E-004   3.7646929562810174E-004
  0.27893333333333303       -1.6015314802980924      -0.47844947052377340       0.86441433204116214        1.1205440098227970E-002   17.956365792792958        18.330499999999997       -2.5259585491058379E-002  -6.9739429366284696E-003  -4.7844947052377339E-003  -4.2834565912448671E-004   3.7902182223470215E-004
  0.27966666666666634       -1.5972094694157912      -0.47759988719562635       0.86360615234348193        1.1120177738710770E-002   17.957066103350407        18.330499999999997       -2.5167350892542739E-002  -6.9434665282268838E-003  -4.7759988719562633E-003  -4.2404146039344993E-004   3.8169016031896260E-004
  0.28039999999999965       -1.5929078401908252      -0.47673998095433745       0.86280032733558165        1.1035771527746919E-002   17.957763713583493        18.330499999999997       -2.5075823186384454E-002  -6.9129670189606038E-003  -4.7673998095433745E-003  -4.1979075759416239E-004   3.8443730102460011E-004
  0.28113333333333296       -1.5886262034444736      -0.47586968020802789       0.86199683990372356        1.0952210830830318E-002   17.958458644661945        18.330499999999997       -2.4984975520075371E-002  -6.8824413576584753E-003  -4.7586968020802787E-003  -4.1559276138803948E-004   3.8722574900924318E-004
  0.28186666666666627       -1.5843641681502127      -0.47498902734074527       0.86119567404101627        1.0869485170289905E-002   17.959150916761448        18.330499999999997       -2.4894780049948568E-002  -6.8518883514223595E-003  -4.7498902734074526E-003  -4.1144669587534643E-004   3.9001790203230068E-004
  0.28259999999999957       -1.5801213401486627      -0.47409817744283600       0.86039681489308240        1.0787584222620550E-002   17.959840549020335        18.330499999999997       -2.4805208223103052E-002  -6.8213086299110789E-003  -4.7409817744283600E-003  -4.0735179833666991E-004   3.9277643990696649E-004
  0.28333333333333288       -1.5758973219057284      -0.47319739585498344       0.85960024878913566        1.0706497815865270E-002   17.960527559508769        18.330499999999997       -2.4716231071018099E-002  -6.7907045951834041E-003  -4.7319739585498346E-003  -4.0330731897991994E-004   3.9546471931405379E-004
  0.28406666666666619       -1.5716917133130637      -0.47228705452431413       0.85880596325781378        1.0626215927047673E-002   17.961211965210609        18.330499999999997       -2.4627819509797734E-002  -6.7600803571959403E-003  -4.7228705452431411E-003  -3.9931252069273651E-004   3.9804717026777428E-004
  0.28479999999999950       -1.5675041134696137      -0.47136762718707609       0.85801394702741629        1.0546728679653606E-002   17.961893782018496        18.330499999999997       -2.4539944644117788E-002  -6.7294416550444528E-003  -4.7136762718707611E-003  -3.9536667880018205E-004   4.0048968847417266E-004
  0.28553333333333281       -1.5633341233324227      -0.47043968341072662       0.85722419001049788        1.0468026341160862E-002   17.962573024742593        18.330499999999997       -2.4452578061782949E-002  -6.6987957641091505E-003  -4.7043968341072663E-003  -3.9146908082755122E-004   4.0276001802333597E-004
  0.28626666666666611       -1.5591813490855890      -0.46950388154837841       0.85643668327305167        1.0390099320616008E-002   17.963249707132356        18.330499999999997       -2.4365692124543613E-002  -6.6681513894095235E-003  -4.6950388154837841E-003  -3.8761902626824492E-004   4.0482811751123531E-004
  0.28699999999999942       -1.5550454060488614      -0.46856096067944691       0.85565141898879404        1.0312938166257278E-002   17.963923841911519        18.330499999999997       -2.4279260241287667E-002  -6.6375185456852594E-003  -4.6856096067944691E-003  -3.8381582635652690E-004   4.0666650306850875E-004
  0.28773333333333273       -1.5509259229317007      -0.46761159415158643       0.85486838927951980        1.0236533563182635E-002   17.964595440825235        18.330499999999997       -2.4193270593491946E-002  -6.6069084249797058E-003  -4.6761159415158642E-003  -3.8005880384509722E-004   4.0825055936592026E-004
  0.28846666666666604       -1.5468225362096544      -0.46665635856068516       0.85408758577410415        1.0160876331061948E-002   17.965264515778532        18.330499999999997       -2.4107713113318940E-002  -6.5763308675374048E-003  -4.6665635856068515E-003  -3.7634729278734734E-004   4.0960715968488346E-004
  0.28919999999999935       -1.5427348861029715      -0.46569602238343866       0.85330900174369428        1.0085957421892411E-002   17.965931079116473        18.330499999999997       -2.4022549874022615E-002  -6.5457940547086133E-003  -4.6569602238343867E-003  -3.7268063832419045E-004   4.1076944721675843E-004
  0.28993333333333265       -1.5386626358876940      -0.46473148090398592       0.85253263186650896        1.0011767917796326E-002   17.966595141464456        18.330499999999997       -2.3937753913636235E-002  -6.5153095721655774E-003  -4.6473148090398590E-003  -3.6905819647535835E-004   4.1166773712322021E-004
  0.29066666666666596       -1.5346054808806413      -0.46376372464219257       0.85175847207938293        9.9382990288602799E-003   17.967256712245391        18.330499999999997       -2.3853300998271026E-002  -6.4848908673401781E-003  -4.6376372464219254E-003  -3.6547933393509506E-004   4.1226448332079302E-004
  0.29139999999999927       -1.5305631545755176      -0.46279381046044016       0.85098651940373748        9.8655420910149193E-003   17.967915799816989        18.330499999999997       -2.3769169832194851E-002  -6.4545527643450860E-003  -4.6279381046044014E-003  -3.6194342787208053E-004   4.1253240257366658E-004
  0.29213333333333258       -1.5265354107875988      -0.46182264108984106       0.85021676979133920        9.7934885639544157E-003   17.968572414838238        18.330499999999997       -2.3685332131290288E-002  -6.4243036319310181E-003  -4.6182264108984104E-003  -3.5844986573355586E-004   4.1260537568526482E-004
  0.29286666666666589       -1.5225220568109807      -0.46085112482145957       0.84944921991995126        9.7221300290948835E-003   17.969226563043808        18.330499999999997       -2.3601794607202829E-002  -6.3941629746597905E-003  -4.6085112482145956E-003  -3.5499804505351260E-004   4.1225470720093803E-004
  0.29359999999999919       -1.5185229260333202      -0.45987954540482401       0.84868386159242759        9.6514581875708303E-003   17.969878252882580        18.330499999999997       -2.3518589254209753E-002  -6.3641430343976055E-003  -4.5987954540482401E-003  -3.5158737326486362E-004   4.1163141771363742E-004
  0.29433333333333250       -1.5145378475064017      -0.45890804809211333       0.84792068501587181        9.5814648582689330E-003   17.970527496592300        18.330499999999997       -2.3435715413469230E-002  -6.3342469977401535E-003  -4.5890804809211334E-003  -3.4821726751551202E-004   4.1092272153243052E-004
  0.29506666666666581       -1.5105666558314157      -0.45793719956227436       0.84715968343048620        9.5121419758982979E-003   17.971174306883782        18.330499999999997       -2.3353134493658778E-002  -6.3044774278866759E-003  -4.5793719956227436E-003  -3.4488715448821095E-004   4.1014171692290861E-004
  0.29579999999999912       -1.5066092231613697      -0.45696786665545702       0.84640085272470855        9.4434815890965650E-003   17.971818693938399        18.330499999999997       -2.3270814324263808E-002  -6.2748430603175387E-003  -4.5696786665545700E-003  -3.4159647022416007E-004   4.0916175939858336E-004
  0.29653333333333243       -1.5026654762961058      -0.45600111227426304       0.84564419096882193        9.3754758585709568E-003   17.972460665761052        18.330499999999997       -2.3188729299293498E-002  -6.2453569861713916E-003  -4.5600111227426304E-003  -3.3834465995021034E-004   4.0789468730886955E-004
  0.29726666666666574       -1.4987354036867355      -0.45503810814510343       0.84488969790699575        9.3081170552736844E-003   17.973100228591843        18.330499999999997       -2.3106860376231365E-002  -6.2160350880533883E-003  -4.5503810814510343E-003  -3.3513117790963897E-004   4.0628504347647236E-004
  0.29799999999999904       -1.4948190557956083      -0.45408006343479745       0.84413737444033132        9.2413975586109649E-003   17.973737387344219        18.330499999999997       -2.3025194918006926E-002  -6.1868947292726918E-003  -4.5408006343479745E-003  -3.3195548719638950E-004   4.0430451014366437E-004
  0.29873333333333235       -1.4909165412466971      -0.45312816781885346       0.84338722212649131        9.1753098546849144E-003   17.974372146043113        18.330499999999997       -2.2943726399394088E-002  -6.1579536842484217E-003  -4.5312816781885347E-003  -3.2881705959269338E-004   4.0194674796610656E-004
  0.29946666666666566       -1.4870280204633461      -0.45218354740928196       0.84263924271508972        9.1098465345677213E-003   17.975004508243011        18.330499999999997       -2.2862453995610776E-002  -6.1292292900658914E-003  -4.5218354740928198E-003  -3.2571537541002356E-004   3.9922274322337815E-004
  0.30019999999999897       -1.4831536979581128      -0.45124723190394450       0.84189343773236369        9.0450002926073768E-003   17.975634477411145        18.330499999999997       -2.2781382075134075E-002  -6.1007377952635314E-003  -4.5124723190394450E-003  -3.2264992333327463E-004   3.9615670436712072E-004
  0.30093333333333228       -1.4792938140603999      -0.45032013136527088       0.84114980812377116        8.9807639247643754E-003   17.976262057265270        18.330499999999997       -2.2700519621537674E-002  -6.0724938806435555E-003  -4.5032013136527089E-003  -3.1962020026812577E-004   3.9278250948050807E-004
  0.30166666666666558       -1.4754486366010831      -0.44940302113700870       0.84040835395907332        8.9171303269786808E-003   17.976887252060347        18.330499999999997       -2.2619879601277544E-002  -6.0445103272998933E-003  -4.4940302113700868E-003  -3.1662571119148939E-004   3.8914068112752093E-004
  0.30239999999999889       -1.4716184528885301      -0.44849653353710733       0.83966907420112602        8.8540924935664560E-003   17.977510066820972        18.330499999999997       -2.2539478305212246E-002  -6.0167978084855077E-003  -4.4849653353710734E-003  -3.1366596900499633E-004   3.8527584827558722E-004
  0.30313333333333220       -1.4678035621838688      -0.44760115510536502       0.83893196653696422        8.7916435156457969E-003   17.978130507519452        18.330499999999997       -2.2459334680767384E-002  -5.9893647839161851E-003  -4.4760115510536500E-003  -3.1074049439143594E-004   3.8123465004453685E-004
  0.30386666666666551       -1.4640042687978085      -0.44671722832441790       0.83819702726773870        8.7297765795910712E-003   17.978748581201458        18.330499999999997       -2.2379469672459209E-002  -5.9622174773213488E-003  -4.4671722832441791E-003  -3.0784881567409819E-004   3.7706403275408556E-004
  0.30459999999999882       -1.4602208758739903      -0.44584495686547004       0.83746425125258628        8.6684849655151198E-003   17.979364296062840        18.330499999999997       -2.2299905585870437E-002  -5.9353599202890128E-003  -4.4584495686547003E-003  -3.0499046867895106E-004   3.7280989348375957E-004
  0.30533333333333212       -1.4564536798856313      -0.44498441353224283       0.83673363190050332        8.6077620457788422E-003   17.979977661481950        18.330499999999997       -2.2220665493708231E-002  -5.9087940475964773E-003  -4.4498441353224283E-003  -3.0216499659956693E-004   3.6851602510862221E-004
  0.30606666666666543       -1.4527029658466994      -0.44413555018689960       0.83600516120367163        8.5476012835276408E-003   17.980588688013189        18.330499999999997       -2.2141772685541544E-002  -5.8825198311971251E-003  -4.4413555018689961E-003  -2.9937194986478518E-004   3.6422332440861179E-004
  0.30679999999999874       -1.4489690032217941      -0.44329820904036676       0.83527882980539669        8.4879962312540934E-003   17.981197387347219        18.330499999999997       -2.2063250177995278E-002  -5.8565354418320895E-003  -4.4329820904036674E-003  -2.9661088600898942E-004   3.5996922465134302E-004
  0.30753333333333205       -1.4452520425072080      -0.44247213477752656       0.83455462709579120        8.4289405293864177E-003   17.981803772243936        18.330499999999997       -2.1985120285789285E-002  -5.8308374288424730E-003  -4.4247213477752656E-003  -2.9388136954501412E-004   3.5578732294010374E-004
  0.30826666666666536       -1.4415523124454630      -0.44165698706657169       0.83383254132853291        8.3704279049021564E-003   17.982407856443938        18.330499999999997       -2.1907404258302107E-002  -5.8054209101835869E-003  -4.4165698706657170E-003  -2.9118297183954375E-004   3.5170717218821354E-004
  0.30899999999999866       -1.4378700178277546      -0.44085235307272408       0.83311255975238663        8.3124521699666429E-003   17.983009654564253        18.330499999999997       -2.1830121982278763E-002  -5.7802797659153816E-003  -4.4085235307272409E-003  -2.8851527099101775E-004   3.4775421128653805E-004
  0.30973333333333197       -1.4342053378328945      -0.44005775966088789       0.83239466875167845        8.2550072205956580E-003   17.983609181983340        18.330499999999997       -2.1753291751509626E-002  -5.7554068295830561E-003  -4.4005775966088788E-003  -2.8587785170995227E-004   3.4394981214242045E-004
  0.31046666666666528       -1.4305584248485765      -0.43927268503130479       0.83167885399049324        8.1980870353419062E-003   17.984206454720386        18.330499999999997       -2.1676930096859667E-002  -5.7307940729351544E-003  -4.3927268503130478E-003  -2.8327030520161378E-004   3.4031142156514845E-004
  0.31119999999999859       -1.4269294037178806      -0.43849656958769467       0.83096510055601525        8.1416856740047436E-003   17.984801489312986        18.330499999999997       -2.1601051677641214E-002  -5.7064327803668970E-003  -4.3849656958769466E-003  -2.8069222905104704E-004   3.3685277828528177E-004
  0.31193333333333190       -1.4233183714040909      -0.43772882588344719       0.83025339309715274        8.0857972763627856E-003   17.985394302696868        18.330499999999997       -2.1525669223580408E-002  -5.6823137105142018E-003  -4.3772882588344721E-003  -2.7814322711033310E-004   3.3358418969347972E-004
  0.31266666666666521       -1.4197253971017647      -0.43696884753541276       0.82954371595529641        8.0304160609288803E-003   17.985984912090903        18.330499999999997       -2.1450793525283549E-002  -5.6584272432086344E-003  -4.3696884753541276E-003  -2.7562290938809553E-004   3.3051285256253222E-004
  0.31339999999999851       -1.4161505226187054      -0.43621601703844082       0.82883605328470600        7.9755363237269897E-003   17.986573334889542        18.330499999999997       -2.1376433466693164E-002  -5.6347635100325831E-003  -4.3621601703844083E-003  -2.7313089194115728E-004   3.2764320251594560E-004
  0.31413333333333182       -1.4125937628868974      -0.43546971247353566       0.82813038916055637        7.9211524370906786E-003   17.987159588564896        18.330499999999997       -2.1302596090936963E-002  -5.6113125075314494E-003  -4.3546971247353568E-003  -2.7066679676834225E-004   3.2497727579379465E-004
  0.31486666666666513       -1.4090551065622152      -0.43472931315373325       0.82742670767321846        7.8672588484826039E-003   17.987743690579752        18.330499999999997       -2.1229286695791647E-002  -5.5880641933560406E-003  -4.3472931315373326E-003  -2.6823025170633042E-004   3.2251506573108165E-004
  0.31559999999999844       -1.4055345166330944      -0.43399420428524282       0.82672499300793634        7.8138500793347235E-003   17.988325658312608        18.330499999999997       -2.1156508951536684E-002  -5.5650085661057332E-003  -4.3399420428524285E-003  -2.6582089032756780E-004   3.2025486142443841E-004
  0.31633333333333175       -1.4020319306751752      -0.43326378075781696       0.82602522950964485        7.7609207239087846E-003   17.988905508996023        18.330499999999997       -2.1084257087348235E-002  -5.5421355939722482E-003  -4.3326378075781696E-003  -2.6343835184015798E-004   3.1835238006543371E-004
  0.31706666666666505       -1.3985472619074570      -0.43253745024065104       0.82532740173331864        7.7084654481766853E-003   17.989483259664699        18.330499999999997       -2.1012529666201270E-002  -5.5194355520564670E-003  -4.3253745024065104E-003  -2.6108228098969396E-004   3.1663114371149344E-004
  0.31779999999999836       -1.3950803993041514      -0.43181463546779947       0.82463149448084916        7.6564789887203413E-003   17.990058927121076        18.330499999999997       -2.0941300914876067E-002  -5.4968985042561985E-003  -4.3181463546779946E-003  -2.5875232796301054E-004   3.1556949252746307E-004
  0.31853333333333167       -1.3916312114286176      -0.43109477749057157       0.82393749284149043        7.6049561516506482E-003   17.990632527899102        18.330499999999997       -2.0870567560695778E-002  -5.4745152266998526E-003  -4.3109477749057159E-003  -2.5644814829379006E-004   3.1461280110534404E-004
  0.31926666666666498       -1.3881995483662555      -0.43037733931835626       0.82324538223638333        7.5538918115451992E-003   17.991204078234176        18.330499999999997       -2.0800325679848904E-002  -5.4522767902035994E-003  -4.3037733931835624E-003  -2.5416940276999455E-004   3.1375417335552136E-004
  0.31999999999999829       -1.3847852438902770      -0.42966179767403823       0.82255514834239085        7.5032809104044031E-003   17.991773594052589        18.330499999999997       -2.0730572448449128E-002  -5.4301745610514920E-003  -4.2966179767403821E-003  -2.5191575734308740E-004   3.1299864735947369E-004
  0.32073333333333159       -1.3813881172050186      -0.42894764920140521       0.82186677714373946        7.4531184566256192E-003   17.992341091009088        18.330499999999997       -2.0661303571243933E-002  -5.4082001412630440E-003  -4.2894764920140523E-003  -2.4968688303900275E-004   3.1235071581820243E-004
  0.32146666666666490       -1.3780079747602005      -0.42823440946610364       0.82118025492157287        7.4033995239949435E-003   17.992906584457206        18.330499999999997       -2.0592514344421508E-002  -5.3863454370313450E-003  -4.2823440946610364E-003  -2.4748245587082756E-004   3.1181183196909870E-004
  0.32219999999999821       -1.3746446114715143      -0.42752161222217461       0.82049556824414860        7.3541192506964125E-003   17.993470089458885        18.330499999999997       -2.0524199625692657E-002  -5.3646026468039659E-003  -4.2752161222217458E-003  -2.4530215675314966E-004   3.1138241779853418E-004
  0.32293333333333152       -1.3712978112462999      -0.42680880894252238       0.81981270395876826        7.3052728383381392E-003   17.994031620793283        18.330499999999997       -2.0456353807707009E-002  -5.3429642507946224E-003  -4.2680880894252239E-003  -2.4314567141805974E-004   3.1106200679199651E-004
  0.32366666666666483       -1.3679673468150164      -0.42609556864796155       0.81913164918616843        7.2568555509951753E-003   17.994591192963895        18.330499999999997       -2.0388970794965908E-002  -5.3214230020185568E-003  -4.2609556864796156E-003  -2.4101269033274819E-004   3.1084934322169838E-004
  0.32439999999999813       -1.3646529789798842      -0.42538147808888016       0.81845239131778558        7.2088627142687153E-003   17.995148820203791        18.330499999999997       -2.0322043982405572E-002  -5.2999719197562370E-003  -4.2538147808888014E-003  -2.3890290861867003E-004   3.1074243766112601E-004
  0.32513333333333144       -1.3613544554881065      -0.42466614233601235       0.81777491801605695        7.1612897143613907E-003   17.995704516478192        18.330499999999997       -2.0255566244165236E-002  -5.2786042868658116E-003  -4.2466614233601235E-003  -2.3681602597226605E-004   3.1073857968468260E-004
  0.32586666666666475       -1.3580715098021485      -0.42394918582400037       0.81709921721774481        7.1141319971682743E-003   17.996258295484868        18.330499999999997       -2.0189529922233891E-002  -5.2573136525368531E-003  -4.2394918582400040E-003  -2.3475174658716850E-004   3.1083431578360446E-004
  0.32659999999999806       -1.3548038600654426      -0.42323025386700075       0.81642527714015289        7.0673850673833539E-003   17.996810170651820        18.330499999999997       -2.0123926827821027E-002  -5.2360938419224656E-003  -4.2323025386700073E-003  -2.3270977907789608E-004   3.1102539968845891E-004
  0.32733333333333137       -1.3515512085479096      -0.42250901463399654       0.81575308629003906        7.0210444876211446E-003   17.997360155132839        18.330499999999997       -2.0058748242519811E-002  -5.2149389736532116E-003  -4.2250901463399652E-003  -2.3068983640498980E-004   3.1130672924688859E-004
  0.32806666666666467       -1.3483132418070836      -0.42178516153748519       0.81508263347499321        6.9751058775531964E-003   17.997908261800884        18.330499999999997       -1.9993984928585666E-002  -5.1938434856172227E-003  -4.2178516153748517E-003  -2.2869163580155138E-004   3.1167228059917213E-004
  0.32879999999999798       -1.3450896317268211      -0.42105841595698912       0.81441390781701795        6.9295649130591769E-003   17.998454503239540        18.330499999999997       -1.9929627143343502E-002  -5.1728021686821080E-003  -4.2105841595698910E-003  -2.2671489870118838E-004   3.1211504923549824E-004
  0.32953333333333129       -1.3418800375080284      -0.42032853019195826       0.81374689876802786        6.8844173253922473E-003   17.998998891732771        18.330499999999997       -1.9865664657277422E-002  -5.1518102073221054E-003  -4.2032853019195824E-003  -2.2475935066729131E-004   3.1262701414083347E-004
  0.33026666666666460       -1.3386841085948638      -0.41959529051946504       0.81308159612693653        6.8396589003585327E-003   17.999541439253246        18.330499999999997       -1.9802086778147123E-002  -5.1308632254976972E-003  -4.1959529051946503E-003  -2.2282472132365756E-004   3.1319912305569954E-004
  0.33099999999999791       -1.3355014884353007      -0.41885852022189596       0.81241799005794813        6.7952854775103246E-003   18.000082157449516        18.330499999999997       -1.9738882377384581E-002  -5.1099573356454802E-003  -4.1885852022189593E-003  -2.2091074428639795E-004   3.1382131251627917E-004
  0.33173333333333122       -1.3323318189055826      -0.41811808244888604       0.81175607110959525        6.7512929493528306E-003   18.000621057632351        18.330499999999997       -1.9676039925133903E-002  -5.0890891883342828E-003  -4.1811808244888605E-003  -2.1901715709713660E-004   3.1448256588215070E-004
  0.33246666666666452       -1.3291747451790721      -0.41737388278516541       0.81109583023398979        6.7076772605641826E-003   18.001158150760645        18.330499999999997       -1.9613547528355760E-002  -5.0682560200451584E-003  -4.1737388278516542E-003  -2.1714370115743392E-004   3.1517099920329577E-004
  0.33319999999999783       -1.3260299207907063      -0.41662587141044927       0.81043725880566952        6.6644344072284969E-003   18.001693447427503        18.330499999999997       -1.9551392977497209E-002  -5.0474556965902076E-003  -4.1662587141044925E-003  -2.1529012166445890E-004   3.1587398828645429E-004
  0.33393333333333114       -1.3228970126436881      -0.41587404475741557       0.80978034863935422        6.6215604360816624E-003   18.002226957846553        18.330499999999997       -1.9489563802989052E-002  -5.0266867499373334E-003  -4.1587404475741559E-003  -2.1345616754782958E-004   3.1657831576918785E-004
  0.33466666666666445       -1.3197757057179629      -0.41511844659673242       0.80912509200587146        6.5790514437697309E-003   18.002758691839745        18.330499999999997       -1.9428047339575691E-002  -5.0059484065452520E-003  -4.1511844659673242E-003  -2.1164159140764856E-004   3.1727035976652422E-004
  0.33539999999999776       -1.3166657072711068      -0.41435916850254151       0.80847148164548677        6.5369035761195515E-003   18.003288658826509        18.330499999999997       -1.9366830809521542E-002  -4.9852406057413860E-003  -4.1435916850254152E-003  -2.0984614945367117E-004   3.1793634105125213E-004
  0.33613333333333106       -1.3135667503648156      -0.41359634967567760       0.80781951077787439        6.4951130274215549E-003   18.003816867815530        18.330499999999997       -1.9305901402929104E-002  -4.9645640073340529E-003  -4.1359634967567758E-003  -2.0806960144560026E-004   3.1856240749306120E-004
  0.33686666666666437       -1.3104785965964765      -0.41283017612407946       0.80716917310800373        6.4536760397243534E-003   18.004343327399127        18.330499999999997       -1.9245246358457289E-002  -4.9439199879961326E-003  -4.1283017612407944E-003  -2.0631171063450243E-004   3.1913472034949083E-004
  0.33759999999999768       -1.3074010379680361      -0.41206087921913598       0.80652046282728584        6.4125889021409725E-003   18.004868045751394        18.330499999999997       -1.9184853066723694E-002  -4.9233106262199971E-003  -4.1206087921913598E-003  -2.0457224370526520E-004   3.1963980247923707E-004
  0.33833333333333099       -1.3043338978770527      -0.41128873366230712       0.80587337460942687        6.3718479501665556E-003   18.005391030630012        18.330499999999997       -1.9124709184728261E-002  -4.9027386763456585E-003  -4.1128873366230714E-003  -2.0285097072014839E-004   3.2006478166236413E-004
  0.33906666666666430       -1.3012770312639039      -0.41051405490786341       0.80522790360056329        6.3314495650072331E-003   18.005912289382604        18.330499999999997       -1.9064802743270711E-002  -4.8822075326378179E-003  -4.1051405490786343E-003  -2.0114766506335185E-004   3.2039736270879788E-004
  0.33979999999999760       -1.2982303239801627      -0.40973719609539344       0.80458404540340012        6.2913901729200394E-003   18.006431828957535        18.330499999999997       -1.9005122271817502E-002  -4.8617211841041020E-003  -4.0973719609539343E-003  -1.9946210338660304E-004   3.2062618397398857E-004
  0.34053333333333091       -1.2951936914807443      -0.40895854455017039       0.80394179605523275        6.2516662445635963E-003   18.006949655919758        18.330499999999997       -1.8945656922009554E-002  -4.8412841614735172E-003  -4.0895854455017039E-003  -1.9779406555573586E-004   3.2074088167333408E-004
  0.34126666666666422       -1.2921670769606868      -0.40817851791072007       0.80330115199989682        6.2122742943594598E-003   18.007465776471172        18.330499999999997       -1.8886396584041242E-002  -4.8209014776024002E-003  -4.0817851791072005E-003  -1.9614333459825199E-004   3.2073216724232286E-004
  0.34199999999999753       -1.2891504490674301      -0.40739755994196142       0.80266211005385257        6.1732108798638477E-003   18.007980196475938        18.330499999999997       -1.8827332000983802E-002  -4.8005785625635563E-003  -4.0739755994196143E-003  -1.9450969665182815E-004   3.2059196099417904E-004
  0.34273333333333084       -1.2861437993229503      -0.40661613609002045       0.80202466736676303        6.1344726011496016E-003   18.008492921490305        18.330499999999997       -1.8768454877050068E-002  -4.7803211947297286E-003  -4.0661613609002042E-003  -1.9289294091376865E-004   3.2031347581777068E-004
  0.34346666666666414       -1.2831471393848828      -0.40583472883149141       0.80138882137706369        6.0960561001981812E-003   18.009003956796420        18.330499999999997       -1.8709757974728406E-002  -4.7601354290658813E-003  -4.0583472883149140E-003  -1.9129285959135884E-004   3.1989128362413963E-004
  0.34419999999999745       -1.2801604982639179      -0.40505383286658680       0.80075456976314441        6.0579580603015567E-003   18.009513307440056        18.330499999999997       -1.8651235198617788E-002  -4.7400275237409915E-003  -4.0505383286658682E-003  -1.8970924785313879E-004   3.1932136711358867E-004
  0.34493333333333076       -1.2771839195981285      -0.40427395020261792       0.80012191039086522        6.0201752054737387E-003   18.010020978271410        18.330499999999997       -1.8592881665774118E-002  -4.7200038660543935E-003  -4.0427395020261794E-003  -1.8814190378103971E-004   3.1860115754685204E-004
  0.34566666666666407       -1.2742174590655355      -0.40349558517214568       0.79949084125820902        5.9827042998718298E-003   18.010526973988597        18.330499999999997       -1.8534693757710739E-002  -4.7000708985550088E-003  -4.0349558517214570E-003  -1.8659062832339349E-004   3.1772956000962992E-004
  0.34639999999999738       -1.2712611819952733      -0.40271923942911214       0.79886136043793354        5.9455421472264219E-003   18.011031299182871        18.330499999999997       -1.8476669156388351E-002  -4.6802350461249203E-003  -4.0271923942911212E-003  -1.8505522524878221E-004   3.1670696500517509E-004
  0.34713333333333068       -1.2683151612167678      -0.40194540696633424       0.79823346601912382        5.9086855902811498E-003   18.011533958385222        18.330499999999997       -1.8418806856487339E-002  -4.6605026447063252E-003  -4.0194540696633424E-003  -1.8353550110072612E-004   3.1553524772566293E-004
  0.34786666666666399       -1.2653794751665262      -0.40117456919903755       0.79760715604856725        5.8721315102412477E-003   18.012034956113354        18.330499999999997       -1.8361107162380361E-002  -4.6408798722788981E-003  -4.0117456919903753E-003  -1.8203126515316703E-004   3.1421775379259349E-004
  0.34859999999999730       -1.2624542062544799      -0.40040719016124243       0.79698242847287526        5.8358768262309381E-003   18.012534296918385        18.330499999999997       -1.8303571661429152E-002  -4.6213726826446078E-003  -4.0040719016124241E-003  -1.8054232936677388E-004   3.1275927152541328E-004
  0.34933333333333061       -1.2595394394770179      -0.39964371186457132       0.79635928108226484        5.7999184947595348E-003   18.013031985430633        18.330499999999997       -1.8246203178118044E-002  -4.6019867425475475E-003  -3.9964371186457133E-003  -1.7906850834600386E-004   3.1116598993795438E-004
  0.35006666666666392       -1.2566352612522704      -0.39888454987207456       0.79573771145688321        5.7642535091960330E-003   18.013528026403602        18.330499999999997       -1.8189005709369273E-002  -4.5827273726439374E-003  -3.9888454987207457E-003  -1.7760961929694637E-004   3.0944544105115479E-004
  0.35079999999999723       -1.2537417584451345      -0.39813008914247372       0.79511771691652511        5.7288788992521022E-003   18.014022424755566        18.330499999999997       -1.8131984341235478E-002  -4.5635994928381052E-003  -3.9813008914247371E-003  -1.7616548198590842E-004   3.0760642685797527E-004
  0.35153333333333053       -1.2508590175448333      -0.39738068020230011       0.79449929447453793        5.6937917304732914E-003   18.014515185608154        18.330499999999997       -1.8075145147443811E-002  -4.5446075725086403E-003  -3.9738068020230008E-003  -1.7473591869874043E-004   3.0565892828937033E-004
  0.35226666666666384       -1.2479871239563018      -0.39663663570451435       0.79388244079665149        5.6589891037383240E-003   18.015006314321205        18.330499999999997       -1.8018495074623213E-002  -4.5257555861542504E-003  -3.9663663570451433E-003  -1.7332075420088539E-004   3.0361399816230698E-004
  0.35299999999999715       -1.2451261613679077      -0.39589822743173542       0.79326715216539845        5.6244681547663314E-003   18.015495816523558        18.330499999999997       -1.7962041814977490E-002  -4.5070469749865227E-003  -3.9589822743173542E-003  -1.7191981569812279E-004   3.0148364387951645E-004
  0.35373333333333046       -1.2422762111620185      -0.39516568379999084       0.79265342445071207        5.5902260536318596E-003   18.015983698138836        18.330499999999997       -1.7905793669564303E-002  -4.4884846149760016E-003  -3.9516568379999086E-003  -1.7053293279802975E-004   2.9928071565103666E-004
  0.35446666666666377       -1.2394373518404012      -0.39443918791470711       0.79204125308719497        5.5562600042875759E-003   18.016469965406472        18.330499999999997       -1.7849759393570457E-002  -4.4700707919504250E-003  -3.9443918791470713E-003  -1.6915993747209642E-004   2.9701863425461890E-004
  0.35519999999999707       -1.2366096584414443      -0.39371887622433321       0.79143063305845651        5.5225672440944616E-003   18.016954624896986        18.330499999999997       -1.7793948044812994E-002  -4.4518071840355345E-003  -3.9371887622433321E-003  -1.6780066401852196E-004   2.9471131243255137E-004
  0.35593333333333038       -1.2337932019834656      -0.39300484073975966       0.79082155892001349        5.4891450433594098E-003   18.017437683515038        18.330499999999997       -1.7738368288123651E-002  -4.4336948613112560E-003  -3.9300484073975968E-003  -1.6645494902566615E-004   2.9237273464839973E-004
  0.35666666666666369       -1.2309880490180767      -0.39229712946358852       0.79021402481075365        5.4559907048800892E-003   18.017919148485213        18.330499999999997       -1.7683028531233703E-002  -4.4157343078062355E-003  -3.9229712946358851E-003  -1.6512263133613343E-004   2.9001642951810851E-004
  0.35739999999999700       -1.2281942611122936      -0.39159574433748578       0.78960802443942968        5.4231015634969423E-003   18.018399027344170        18.330499999999997       -1.7627937227101712E-002  -4.3979254312401621E-003  -3.9159574433748580E-003  -1.6380355201149453E-004   2.8765575290221339E-004
  0.35813333333333031       -1.2254118941295398      -0.39090064039257172       0.78900355107810549        5.3904749856521833E-003   18.018877327947830        18.330499999999997       -1.7573102757680408E-002  -4.3802675469525642E-003  -3.9090064039257171E-003  -1.6249755429762039E-004   2.8530448927984695E-004
  0.35886666666666361       -1.2226409973998507      -0.39021172666041071       0.78840059756973246        5.3581083689556910E-003   18.019354058472782        18.330499999999997       -1.7518533225169299E-002  -4.3627593760022397E-003  -3.9021172666041069E-003  -1.6120448359061422E-004   2.8297650451072383E-004
  0.35959999999999692       -1.2198816128777110      -0.38952886843952883       0.78779915634804298        5.3259991417576574E-003   18.019829227406806        18.330499999999997       -1.7464236272687696E-002  -4.3453990640933979E-003  -3.8952886843952881E-003  -1.5992418740335491E-004   2.8068524276301144E-004
  0.36033333333333023       -1.2171337743478539      -0.38885189060084241       0.78719921946800564        5.2941447627279084E-003   18.020302843529990        18.330499999999997       -1.7410218928015572E-002  -4.3281842163720085E-003  -3.8885189060084242E-003  -1.5865651533260110E-004   2.7844334256001574E-004
  0.36106666666666354       -1.2143975067165473      -0.38818058168016589       0.78660077864513911        5.2625427204417352E-003   18.020774915887994        18.330499999999997       -1.7356487473073837E-002  -4.3111119441916522E-003  -3.8818058168016592E-003  -1.5740131902668186E-004   2.7626234659692081E-004
  0.36179999999999685       -1.2116728254124820      -0.38751469855250198       0.78600382530202895        5.2311905329721466E-003   18.021245453758702        18.330499999999997       -1.7303047337329708E-002  -4.2941789207332987E-003  -3.8751469855250200E-003  -1.5615845215373992E-004   2.7415248611881480E-004
  0.36253333333333015       -1.2089597359134063      -0.38685397151555412       0.78540835062044079        5.2000857474884497E-003   18.021714466613712        18.330499999999997       -1.7249903014566564E-002  -4.2773814429366572E-003  -3.8685397151555414E-003  -1.5492777037051986E-004   2.7212252578197912E-004
  0.36326666666666346       -1.2062582334096092      -0.38619810963266693       0.78481434559747099        5.1692259398610114E-003   18.022181964075919        18.330499999999997       -1.7197058004063275E-002  -4.2607154976103574E-003  -3.8619810963266693E-003  -1.5370913129170524E-004   2.7017966024096531E-004
  0.36399999999999677       -1.2035683026116450      -0.38554680620125237       0.78422180110422368        5.1386087142721226E-003   18.022647955874330        18.330499999999997       -1.7144514776103889E-002  -4.2441768298805945E-003  -3.8554680620125239E-003  -1.5250239445978000E-004   2.6832945465922963E-004
  0.36473333333333008       -1.2008899177064629      -0.38489974422588508       0.78363070794557699        5.1082317028328375E-003   18.023112451797431        18.330499999999997       -1.7092274756954191E-002  -4.2277610123519788E-003  -3.8489974422588509E-003  -1.5130742131539885E-004   2.6657582519265635E-004
  0.36546666666666339       -1.1982230424629758      -0.38425660178178361       0.78304105691964421        5.0780925652057201E-003   18.023575461646214        18.330499999999997       -1.7040338341140236E-002  -4.2114635135267310E-003  -3.8425660178178361E-003  -1.5012407516828098E-004   2.6492105463491063E-004
  0.36619999999999669       -1.1955676304844214      -0.38361705716248051       0.78245283887560724        5.0481889882333566E-003   18.024036995187878        18.330499999999997       -1.6988704918520108E-002  -4.1952797640810637E-003  -3.8361705716248051E-003  -1.4895222116859295E-004   2.6336584248810385E-004
  0.36693333333333000       -1.1929236256013998      -0.38298079371081939       0.78186604476865906        5.0185186855725619E-003   18.024497062111241        18.330499999999997       -1.6937372927058287E-002  -4.1792052197909997E-003  -3.8298079371081937E-003  -1.4779172627882471E-004   2.6190938470608649E-004
  0.36766666666666331       -1.1902909623956364      -0.38234750424558878       0.78128066571093036        4.9890793973341582E-003   18.024955671984866        18.330499999999997       -1.6886339918760328E-002  -4.1632354199385435E-003  -3.8234750424558880E-003  -1.4664245924614046E-004   2.6054948228028505E-004
  0.36839999999999662       -1.1876695668411448      -0.38171689500758543       0.78069669301739886        4.9598688897282755E-003   18.025412834218766        18.330499999999997       -1.6835602642948949E-002  -4.1473660402062207E-003  -3.8171689500758541E-003  -1.4550429057520728E-004   2.5928267429708583E-004
  0.36913333333332993       -1.1850593570464496      -0.38108868906130672       0.78011411824592380        4.9308849547150266E-003   18.025868558030201        18.330499999999997       -1.6785157143923361E-002  -4.1315929392183757E-003  -3.8108868906130671E-003  -1.4437709250148830E-004   2.5810439137088188E-004
  0.36986666666666324       -1.1824602440789096      -0.38046262910176504       0.77953293323069794        4.9021254096604863E-003   18.026322852414530        18.330499999999997       -1.6734998865927147E-002  -4.1159121980456782E-003  -3.8046262910176503E-003  -1.4326073896497320E-004   2.5700912664583167E-004
  0.37059999999999654       -1.1798721328501671      -0.37983847963036471       0.77895313010857303        4.8735880969979217E-003   18.026775726121301        18.330499999999997       -1.6685122769607191E-002  -4.1003201521584301E-003  -3.7983847963036473E-003  -1.4215510558437610E-004   2.5599061877553552E-004
  0.37133333333332985       -1.1772949230403613      -0.37921602847890412       0.77837470133788589        4.8452708838941034E-003   18.027227187636164        18.330499999999997       -1.6635523450797590E-002  -4.0848134154927249E-003  -3.7921602847890415E-003  -1.4106006963175266E-004   2.5504204387458179E-004
  0.37206666666666316       -1.1747285100380882      -0.37859508767643058       0.77779763970958926        4.8171716619206974E-003   18.027677245168690        18.330499999999997       -1.6586195263889700E-002  -4.0693888964794022E-003  -3.7859508767643059E-003  -1.3997551000755274E-004   2.5415621064720103E-004
  0.37279999999999647       -1.1721727858731796      -0.37797549366960448       0.77722193835067299        4.7892883467305879E-003   18.028125906646210        18.330499999999997       -1.6537132442042031E-002  -4.0540438060741426E-003  -3.7797549366960447E-003  -1.3890130721609542E-004   2.5332575507153057E-004
  0.37353333333332978       -1.1696276401202474      -0.37735710692265911       0.77664759072004186        4.7616188777390963E-003   18.028573179713746        18.330499999999997       -1.6488329215668653E-002  -4.0387756580166157E-003  -3.7735710692265909E-003  -1.3783734334145436E-004   2.5254332933508295E-004
  0.37426666666666308       -1.1670929609882275      -0.37673981093265957       0.77607459059718742        4.7341612178099703E-003   18.029019071739043        18.330499999999997       -1.6439775135503921E-002  -4.0235823254922377E-003  -3.7673981093265959E-003  -1.3678350202374500E-004   2.5170701253512511E-004
  0.37499999999999639       -1.1645686358736129      -0.37612351068241950       0.77550293206410759        4.7069133529460995E-003   18.029463589824864        18.330499999999997       -1.6391465151814746E-002  -4.0084618877456483E-003  -3.7612351068241952E-003  -1.3573966843581685E-004   2.5092247264578676E-004
  0.37573333333332970       -1.1620545530877775      -0.37550813068533528       0.77493260948114051        4.6798732919848453E-003   18.029906740822700        18.330499999999997       -1.6343375549172402E-002  -3.9934129410867901E-003  -3.7550813068533530E-003  -1.3470572926033045E-004   2.4980193203519166E-004
  0.37646666666666301       -1.1595506007833041      -0.37489361264903076       0.77436361745754645        4.6530390662979501E-003   18.030348531357053        18.330499999999997       -1.6295501468515584E-002  -3.9784340608896296E-003  -3.7489361264903074E-003  -1.3368157266721659E-004   2.4872272880200420E-004
  0.37719999999999632       -1.1570566675058118      -0.37427991288207596       0.77379595081781904        4.6264087294959058E-003   18.030788967848320        18.330499999999997       -1.6247840800667285E-002  -3.9635239987134870E-003  -3.7427991288207594E-003  -1.3266708829151857E-004   2.4772447528105947E-004
  0.37793333333332962       -1.1545726427768075      -0.37366699949260795       0.77322960456472745        4.5999803571367187E-003   18.031228056539845        18.330499999999997       -1.6200391644267911E-002  -3.9486816865190750E-003  -3.7366699949260796E-003  -1.3166216721159280E-004   2.4679402172130650E-004
  0.37866666666666293       -1.1520984175149123      -0.37305484945309381       0.77266457384015952        4.5737520464390379E-003   18.031665803527726        18.330499999999997       -1.6153152367916028E-002  -3.9339062021131709E-003  -3.7305484945309381E-003  -1.3066670192768336E-004   2.4592039433399949E-004
  0.37939999999999624       -1.1496338843314009      -0.37244344563291648       0.77210085388492189        4.5477219159995039E-003   18.032102214791529        18.330499999999997       -1.6106121662751625E-002  -3.9191967334780168E-003  -3.7244344563291650E-003  -1.2968058634084308E-004   2.4509465133816923E-004
  0.38013333333332955       -1.1471789377017410      -0.37183277388518771       0.77153843999859850        4.5218881055143082E-003   18.032537296225989        18.330499999999997       -1.6059298603539256E-002  -3.9045525432088684E-003  -3.7183277388518768E-003  -1.2870371573220699E-004   2.4430963127773685E-004
  0.38086666666666286       -1.1447334743613506      -0.37122282026182241       0.77097732750050574        4.4962487755048630E-003   18.032971053671108        18.330499999999997       -1.6012668181398713E-002  -3.8899730287353823E-003  -3.7122282026182240E-003  -1.2773598674260963E-004   2.4341525140264995E-004
  0.38159999999999616       -1.1422973928795248      -0.37061356838391091       0.77041751169259887        4.4708021070475256E-003   18.033403492943762        18.330499999999997       -1.5966232145563534E-002  -3.8754574851380067E-003  -3.7061356838391092E-003  -1.2677729735253770E-004   2.4257478571319336E-004
  0.38233333333332947       -1.1398705949308634      -0.37000499719694790       0.76985898782534512        4.4455463015073008E-003   18.033834619862155        18.330499999999997       -1.5919936376446668E-002  -3.8610055525146905E-003  -3.7000499719694793E-003  -1.2582754686241352E-004   2.4122202373674264E-004
  0.38306666666666278       -1.1374529825267670      -0.36939707907698749       0.76930175106745513        4.4204795802754628E-003   18.034264440276775        18.330499999999997       -1.5873784550116149E-002  -3.8466164425479182E-003  -3.6939707907698749E-003  -1.2488663587320001E-004   2.3993535041528941E-004
  0.38379999999999609       -1.1350444578541241      -0.36878977844254085       0.76874579648021624        4.3956001845110327E-003   18.034692960089959        18.330499999999997       -1.5827783275365857E-002  -3.8322892790854319E-003  -3.6878977844254086E-003  -1.2395446626733208E-004   2.3873874868345183E-004
  0.38453333333332940       -1.1326449230854470      -0.36818305084297165       0.76819111899706438        4.3709063748860457E-003   18.035120185274369        18.330499999999997       -1.5781938669604374E-002  -3.8180231051424826E-003  -3.6818305084297164E-003  -1.2303094118994458E-004   2.3762365934469946E-004
  0.38526666666666270       -1.1302542801575706      -0.36757684254133544       0.76763771340881592        4.3463964313345451E-003   18.035546121887212        18.330499999999997       -1.5736256502572109E-002  -3.8038168722207325E-003  -3.6757684254133541E-003  -1.2211596503043336E-004   2.3658469957221878E-004
  0.38599999999999601       -1.1278724306202792      -0.36697109060079142       0.76708557435486247        4.3220686528052353E-003   18.035970776080152        18.330499999999997       -1.5690742158738811E-002  -3.7896694369026892E-003  -3.6697109060079142E-003  -1.2120944340428735E-004   2.3561753909242804E-004
  0.38673333333332932       -1.1254992756173070      -0.36636572345915769       0.76653469632052618        4.2979213570177666E-003   18.036394154104585        18.330499999999997       -1.5645400590368112E-002  -3.7755795637117607E-003  -3.6636572345915769E-003  -1.2031128313524150E-004   2.3471853504811006E-004
  0.38746666666666263       -1.1231347160203500      -0.36576066195455892       0.76598507364065138        4.2739528802225365E-003   18.036816262311984        18.330499999999997       -1.5600236315664437E-002  -3.7615459334761278E-003  -3.6576066195455892E-003  -1.1942139223770447E-004   2.3388514309976278E-004
  0.38819999999999594       -1.1207786527024011      -0.36515582075093656       0.76543670050936718        4.2501615769640058E-003   18.037237107149700        18.330499999999997       -1.5555253295437096E-002  -3.7475671578922841E-003  -3.6515582075093657E-003  -1.1853967989948185E-004   2.3311433345901228E-004
  0.38893333333332925       -1.1184309868943698      -0.36455111010092994       0.76488957099579225        4.2265458198474304E-003   18.037656695151924        18.330499999999997       -1.5510454905674020E-002  -3.7336417978886781E-003  -3.6455111010092992E-003  -1.1766605646477592E-004   2.3240344216177440E-004
  0.38966666666666255       -1.1160916205414970      -0.36394643788046049       0.76434367906527789        4.2031039993089929E-003   18.038075032926315        18.330499999999997       -1.5465844389962107E-002  -3.7197683824430846E-003  -3.6394643788046051E-003  -1.1680043341745608E-004   2.3175477250123586E-004
  0.39039999999999586       -1.1137604563634278      -0.36334171183676678       0.76379901860561350        4.1798345233892342E-003   18.038492127137083        18.330499999999997       -1.5421434259294056E-002  -3.7059453735598128E-003  -3.6334171183676680E-003  -1.1594272336460890E-004   2.3126457234725684E-004
  0.39113333333332917       -1.1114373980663663      -0.36273684203305584       0.76325558345754629        4.1567358175097734E-003   18.038907984483085        18.330499999999997       -1.5377230088567267E-002  -3.6921712990735218E-003  -3.6273684203305583E-003  -1.1509284002034873E-004   2.3085967084138204E-004
  0.39186666666666248       -1.1091223500148255      -0.36213174327524172       0.76271336744862739        4.1338063242532270E-003   18.039322611675271        18.330499999999997       -1.5333260525388318E-002  -3.6784445844877528E-003  -3.6213174327524170E-003  -1.1425069818988724E-004   2.3077708915936781E-004
  0.39259999999999579       -1.1068152181684203      -0.36152633763322212       0.76217236442937120        4.1110445031463183E-003   18.039736015407936        18.330499999999997       -1.5289523524957846E-002  -3.6647639249533940E-003  -3.6152633763322211E-003  -1.1341621375386041E-004   2.3070478293222820E-004
  0.39333333333332909       -1.1045159096128885      -0.36092055688578706       0.76163256831065185        4.0884488304460754E-003   18.040148202332428        18.330499999999997       -1.5246016375149178E-002  -3.6511281156962334E-003  -3.6092055688578704E-003  -1.1258930365291507E-004   2.3064178775748803E-004
  0.39406666666666240       -1.1022243320224319      -0.36031434491301584       0.76109397310121418        4.0660177989291042E-003   18.040559179028893        18.330499999999997       -1.5202735814405125E-002  -3.6375360766852608E-003  -3.6031434491301585E-003  -1.1176988587252789E-004   2.3058627855723714E-004
  0.39479999999999571       -1.0999403931262430      -0.35970765998641840       0.76055657294426149        4.0437499176838778E-003   18.040968951978112        18.330499999999997       -1.5159677999924927E-002  -3.6239868762553331E-003  -3.5970765998641838E-003  -1.1095787942807997E-004   2.3053563871179442E-004
  0.39553333333332902       -1.0976640002625784      -0.35910047690619040       0.76002036215215141        4.0216437119059995E-003   18.041377527534564        18.330499999999997       -1.5116838560253155E-002  -3.6104797534173782E-003  -3.5910047690619041E-003  -1.1015320435016255E-004   2.3048649044923444E-004
  0.39626666666666233       -1.0953950601028857      -0.35849278893383063       0.75948533523833173        3.9996977226963671E-003   18.041784911901011        18.330499999999997       -1.5074212651212834E-002  -3.5970141385335878E-003  -3.5849278893383065E-003  -1.0935578167012308E-004   2.3043476387831508E-004
  0.39699999999999563       -1.0931334786175957      -0.35788460946768585       0.75895148694576675        3.9779105068622218E-003   18.042191111105556        18.330499999999997       -1.5031795015056634E-002  -3.5835896720155798E-003  -3.5788460946768585E-003  -1.0856553340583319E-004   2.3037577616263251E-004
  0.39773333333332894       -1.0908791613358595      -0.35727597340970768       0.75841881227124086        3.9562806367210305E-003   18.042596130981401        18.330499999999997       -1.4989580055578586E-002  -3.5702062206471401E-003  -3.5727597340970770E-003  -1.0778238254769116E-004   2.3030432508557795E-004
  0.39846666666666225       -1.0886320139282017      -0.35666693817444317       0.75788730648506542        3.9348066999071339E-003   18.042999977150135        18.330499999999997       -1.4947562046607545E-002  -3.5568638910958438E-003  -3.5666693817444318E-003  -1.0700625304484350E-004   2.3021478153494450E-004
  0.39919999999999556       -1.0863919431087117      -0.35605758429646223       0.75735696514585293        3.9134872991811497E-003   18.043402655008489        18.330499999999997       -1.4905735032954981E-002  -3.5435630400918396E-003  -3.5605758429646224E-003  -1.0623706979162219E-004   2.3010123856201872E-004
  0.39993333333332887       -1.0841588578259116      -0.35544801560051847       0.75682778411015128        3.8923210522420573E-003   18.043804169718932        18.330499999999997       -1.4864092905840278E-002  -3.5303042805302424E-003  -3.5544801560051845E-003  -1.0547475861420048E-004   2.2995807795758903E-004
  0.40066666666666217       -1.0819326706969592      -0.35483835890898952       0.75629975953685147        3.8713065915419423E-003   18.044204526204258        18.330499999999997       -1.4822629470024839E-002  -3.5170884843328198E-003  -3.5483835890898954E-003  -1.0471924625745601E-004   2.2977843346141052E-004
  0.40139999999999548       -1.0797132996076912      -0.35422876327307073       0.75577288788638997        3.8504425641033521E-003   18.044603729146061        18.330499999999997       -1.4781338620072583E-002  -3.5039167793196654E-003  -3.5422876327307071E-003  -1.0397046037204339E-004   2.2955653279672859E-004
  0.40213333333332879       -1.0775006693955629      -0.35361939872833847       0.75524716591486118        3.8297276313392103E-003   18.045001782987296        18.330499999999997       -1.4740214401802109E-002  -3.4907905418626582E-003  -3.5361939872833848E-003  -1.0322832950167036E-004   2.2928665336128021E-004
  0.40286666666666210       -1.0752947135221327      -0.35301045458940300       0.75472259066323411        3.8091604688752769E-003   18.045398691938352        18.330499999999997       -1.4699251089946488E-002  -3.4777113843301849E-003  -3.5301045458940301E-003  -1.0249278307057130E-004   2.2896346045215519E-004
  0.40359999999999541       -1.0730953756443444      -0.35240213731281289       0.75419915944194060        3.7887397663750834E-003   18.045794459987093        18.330499999999997       -1.4658443254752159E-002  -3.4646811374739574E-003  -3.5240213731281287E-003  -1.0176375137117911E-004   2.2858211137377087E-004
  0.40433333333332871       -1.0709026109933535      -0.35179466797082098       0.75367686981115545        3.7684642273673255E-003   18.046189090911977        18.330499999999997       -1.4617785875075100E-002  -3.4517018278606699E-003  -3.5179466797082099E-003  -1.0104116555199225E-004   2.2813845115655378E-004
  0.40506666666666202       -1.0687163874938905      -0.35118827939058994       0.75315571955714622        3.7483325690756564E-003   18.046582588298495        18.330499999999997       -1.4577274343625020E-002  -3.4387756508145514E-003  -3.5118827939058994E-003  -1.0032495760562385E-004   2.2762904497108342E-004
  0.40579999999999533       -1.0665366865641495      -0.35058321302260498       0.75263570666511137        3.7283435222508739E-003   18.046974955558326        18.330499999999997       -1.4536904515962509E-002  -3.4259049393254200E-003  -3.5058321302260500E-003  -9.9615060357048258E-005   2.2705128130540297E-004
  0.40653333333332864       -1.0643635035548191      -0.34997971560930990       0.75211682928896484        3.7084958310054307E-003   18.047366195950968        18.330499999999997       -1.4496672781475055E-002  -3.4130921295661507E-003  -3.4997971560930992E-003  -9.8911407452020273E-005   2.2640346197839965E-004
  0.40726666666666195       -1.0621968478083741      -0.34937803572926718       0.75159908571855638        3.6887882526502411E-003   18.047756312607568        18.330499999999997       -1.4456576207156232E-002  -3.4003397238074728E-003  -3.4937803572926717E-003  -9.8213933345683540E-005   2.2568484461227487E-004
  0.40799999999999526       -1.0600367423373651      -0.34877842029340800       0.75108247434484887        3.6692195575337640E-003   18.048145308556364        18.330499999999997       -1.4416612418016790E-002  -3.3876502515617218E-003  -3.4877842029340800E-003  -9.7522573291346882E-005   2.2489568857438286E-004
  0.40873333333332856       -1.0578832231381381      -0.34818111106850147       0.75056699362359147        3.6497885288833106E-003   18.048533186749506        18.330499999999997       -1.4376779607411632E-002  -3.3750262298934191E-003  -3.4818111106850146E-003  -9.6837263329443857E-005   2.2403719617707565E-004
  0.40946666666666187       -1.0557363381713651      -0.34758634129927990       0.75005264203804978        3.6304939626485540E-003   18.048919950090802        18.330499999999997       -1.4337076617328859E-002  -3.3624701237394707E-003  -3.4758634129927989E-003  -9.6157940276654695E-005   2.2311152262700194E-004
  0.41019999999999518       -1.0535961460538752      -0.34699433249470246       0.74953941806136215        3.6113346673471752E-003   18.049305601463860        18.330499999999997       -1.4297502989011073E-002  -3.3499843071572999E-003  -3.4699433249470247E-003  -9.5484541715203561E-005   2.2212168889057215E-004
  0.41093333333332849       -1.0514627145140771      -0.34640529143641607       0.74902732011909834        3.5923094639126753E-003   18.049690143760465        18.330499999999997       -1.4258058897848999E-002  -3.3375710262317682E-003  -3.4640529143641608E-003  -9.4817005982314359E-005   2.2107161678467971E-004
  0.41166666666666180       -1.0493361186699153      -0.34581940745886108       0.74851634655259314        3.5734171855442468E-003   18.050073579908283        18.330499999999997       -1.4218745160655669E-002  -3.3252323644595294E-003  -3.4581940745886108E-003  -9.4155272159834134E-005   2.1996600907541738E-004
  0.41239999999999510       -1.0472164391901486      -0.34523685004121119       0.74800649558361820        3.5546566775587389E-003   18.050455912898123        18.330499999999997       -1.4179563227303897E-002  -3.3129702112151996E-003  -3.4523685004121119E-003  -9.3499280064015944E-005   2.1881027110703835E-004
  0.41313333333332841       -1.0451037603989211      -0.34465776674190424       0.74749776528093681        3.5360267972446178E-003   18.050837145809552        18.330499999999997       -1.4140515153565297E-002  -3.3007862338246732E-003  -3.4465776674190425E-003  -9.2848970235450781E-005   2.1761042240728143E-004
  0.41386666666666172       -1.0429981683802338      -0.34408228149738529       0.74699015352926135        3.5175264137179661E-003   18.051217281835360        18.330499999999997       -1.4101603561437781E-002  -3.2886818536558842E-003  -3.4408228149738528E-003  -9.2204283929166609E-005   2.1637299769040590E-004
  0.41459999999999503       -1.0408997491334564      -0.34351049329804006       0.74648365800109817        3.4991544077804197E-003   18.051596324303652        18.330499999999997       -1.4062831596790643E-002  -3.2766582265194577E-003  -3.4351049329804004E-003  -9.1565163104869354E-005   2.1510494098764398E-004
  0.41533333333332834       -1.0388085868240096      -0.34294247524661065       0.74597827613192369        3.4809096717790663E-003   18.051974276697784        18.330499999999997       -1.4024202873050224E-002  -3.2647162275568787E-003  -3.4294247524661067E-003  -9.0931550417331383E-005   2.1381349880418769E-004
  0.41606666666666164       -1.0367247621653921      -0.34237827399754234       0.74547400509908934        3.4627911094682316E-003   18.052351142673704        18.330499999999997       -1.3985721410572855E-002  -3.2528564406911638E-003  -3.4237827399754232E-003  -9.0303389206938955E-005   2.1250611286064347E-004
  0.41679999999999495       -1.0346483509603523      -0.34181790957001651       0.74497084180479400        3.4447976358731678E-003   18.052726926074211        18.330499999999997       -1.3947391568525312E-002  -3.2410791526219780E-003  -3.4181790957001652E-003  -8.9680623490371022E-005   2.1119031354345608E-004
  0.41753333333332826       -1.0325794228206622      -0.34126137552279334       0.74446878286340801        3.4269281771555815E-003   18.053101630940191        18.330499999999997       -1.3909217967770135E-002  -3.2293843512667939E-003  -3.4126137552279332E-003  -8.9063197951420715E-005   2.0987361681105337E-004
  0.41826666666666157       -1.0305180400770673      -0.34070863947522467       0.74396782459336241        3.4091816704809813E-003   18.053475261518521        18.330499999999997       -1.3871205431918025E-002  -3.2177717284833356E-003  -3.4070863947522467E-003  -8.8451057931968031E-005   2.0856342591151587E-004
  0.41899999999999488       -1.0284642568838296      -0.34015964395604953       0.74346796301375240        3.3915570638878350E-003   18.053847822266512        18.330499999999997       -1.3833358891780445E-002  -3.2062406868513362E-003  -3.4015964395604954E-003  -8.7844149423073965E-005   2.0726694455026491E-004
  0.41973333333332818       -1.0264181185162080      -0.33961430755942107       0.74296919384573046        3.3740533161584841E-003   18.054219317852731        18.330499999999997       -1.3795683251210300E-002  -3.1947903502612370E-003  -3.3961430755942109E-003  -8.7242419056218250E-005   2.0599108533681413E-004
  0.42046666666666149       -1.0243796608542342      -0.33907252638597429       0.74247151251869103        3.3566693966918071E-003   18.054589753154417        18.330499999999997       -1.3758183357460438E-002  -3.1834195780297394E-003  -3.3907252638597429E-003  -8.6645814094669777E-005   2.0474236740203477E-004
  0.42119999999999480       -1.0223489100420684      -0.33853417574548400       0.74197491418117500        3.3394042853775855E-003   18.054959133251181        18.330499999999997       -1.3720863902818013E-002  -3.1721269822068089E-003  -3.3853417574548402E-003  -8.6054282424982164E-005   2.0352686305722276E-004
  0.42193333333332811       -1.0203258823096450      -0.33799911209653904       0.74147939371634675        3.3222569724725834E-003   18.055327463415473        18.330499999999997       -1.3683729337670800E-002  -3.1609109477619087E-003  -3.3799911209653902E-003  -8.5467772548622324E-005   2.0235012545867140E-004
  0.42266666666666142       -1.0183105839418676      -0.33746717519748914       0.74098494576182294        3.3052264584782685E-003   18.055694749099526        18.330499999999997       -1.3646783837928009E-002  -3.1497696553106679E-003  -3.3746717519748913E-003  -8.4886233573718852E-005   2.0121712709973079E-004
  0.42339999999999473       -1.0163030113796649      -0.33693819044169382       0.74049156473356093        3.2883117540201861E-003   18.056060995919349        18.330499999999997       -1.3610031149961337E-002  -3.1387011060443272E-003  -3.3693819044169383E-003  -8.4309615206942337E-005   2.0013218890354287E-004
  0.42413333333332803       -1.0143031514358689      -0.33641197134879608       0.73999924485344459        3.2715118797289342E-003   18.056426209635735        18.330499999999997       -1.3573474521262644E-002  -3.1277031484796014E-003  -3.3641197134879606E-003  -8.3737867745502408E-005   1.9909896306408235E-004
  0.42486666666666134       -1.0123109816118181      -0.33588832218222264       0.73950798018014208        3.2548258661227506E-003   18.056790396132801        18.330499999999997       -1.3537116683198793E-002  -3.1167735066862305E-003  -3.3588832218222264E-003  -8.3170942069262435E-005   1.9812039719800515E-004
  0.42559999999999465       -1.0103264705014852      -0.33536704066126621       0.73901776464274938        3.2382527534916498E-003   18.057153561394177        18.330499999999997       -1.3500959782644715E-002  -3.1059098096367977E-003  -3.3536704066126624E-003  -8.2608789632976877E-005   1.9719868763462691E-004
  0.42633333333332796       -1.0083495782699887      -0.33484792073427433       0.73852859207668220        3.2217915917830972E-003   18.057515711477421        18.330499999999997       -1.3465005341147357E-002  -3.0951096212888888E-003  -3.3484792073427434E-003  -8.2051362458642572E-005   1.9633526243519587E-004
  0.42706666666666127       -1.0063802571952096      -0.33433075537764750       0.73804045626123183        3.2054414404892330E-003   18.057876852486938        18.330499999999997       -1.3429254220909371E-002  -3.0843704710151526E-003  -3.3433075537764750E-003  -8.1498613127961269E-005   1.9553077054707723E-004
  0.42779999999999457       -1.0044184522626374      -0.33381533938363822       0.73755335095816321        3.1892013685355602E-003   18.058236990545886        18.330499999999997       -1.3393706603442301E-002  -3.0736898839869176E-003  -3.3381533938363823E-003  -8.0950494774919619E-005   1.9478508062670705E-004
  0.42853333333332788       -1.0024641018041267      -0.33330147209851918       0.73706726995070737        3.1730704541711300E-003   18.058596131767672        18.330499999999997       -1.3358361979321448E-002  -3.0630654111071867E-003  -3.3330147209851917E-003  -8.0406961078472328E-005   1.9409729137089159E-004
  0.42926666666666119       -1.0005171381727636      -0.33278896007170133       0.73658220708228261        3.1570477848601721E-003   18.058954282227173        18.330499999999997       -1.3323219153446485E-002  -3.0524946580880933E-003  -3.3278896007170131E-003  -7.9867966255342109E-005   1.9346575097568261E-004
  0.42999999999999450      -0.99857748844864314      -0.33227761957577795       0.73609815629427477        3.1411324571751571E-003   18.059311447932647        18.330499999999997       -1.3288276257299022E-002  -3.0419753132696799E-003  -3.3227761957577797E-003  -7.9333465052918098E-005   1.9288808886180331E-004
  0.43073333333332781      -0.99664507516909717      -0.33176727895750552       0.73561511166221449        3.1253235766912761E-003   18.059667634798362        18.330499999999997       -1.3253530779843148E-002  -3.0315051737773301E-003  -3.3176727895750553E-003  -7.8803412742264057E-005   1.9236125714823947E-004
  0.43146666666666111      -0.99471981707837775      -0.33125778078072210       0.73513306742970996        3.1096202578823006E-003   18.060022848618814        18.330499999999997       -1.3218979600221791E-002  -3.0210821696263117E-003  -3.3125778078072210E-003  -7.8277765111227761E-005   1.9188158429123088E-004
  0.43219999999999442      -0.99280162989078191      -0.33074898372391426       0.73465201803952651        3.0940216240178189E-003   18.060377095044636        18.330499999999997       -1.3184619040328938E-002  -3.0107043853994215E-003  -3.3074898372391429E-003  -7.7756478457653128E-005   1.9144483694744641E-004
  0.43293333333332773      -0.99089042706047370      -0.33024076419798348       0.73417195816124892        3.0785268070618204E-003   18.060730379560898        18.330499999999997       -1.3150444923460826E-002  -3.0003700791446548E-003  -3.3024076419798350E-003  -7.7239509582691240E-005   1.9104629386219052E-004
  0.43366666666666104      -0.98898612055071100      -0.32973301765358515       0.73369288271501965        3.0631349475726123E-003   18.061082707468191        18.330499999999997       -1.3116452638726654E-002  -2.9900776981764492E-003  -3.2973301765358517E-003  -7.6726815784209171E-005   1.9068082816053891E-004
  0.43439999999999435      -0.98708862159473620      -0.32922565955214017       0.73321478689091546        3.0478451946040356E-003   18.061434083866537        18.330499999999997       -1.3082637220380335E-002  -2.9798258915082268E-003  -3.2922565955214016E-003  -7.6218354850295274E-005   1.9034299589101752E-004
  0.43513333333332765      -0.98519784144020128      -0.32871862598030327       0.73273766616360292        3.0326567056079864E-003   18.061784513642760        18.330499999999997       -1.3048993425381683E-002  -2.9696135186950412E-003  -3.2871862598030325E-003  -7.5714085052863150E-005   1.9002713286714931E-004
  0.43586666666666096      -0.98331369206869679      -0.32821187389401935       0.73226151630200098        3.0175686463382017E-003   18.062134001461359        18.330499999999997       -1.3015515819599522E-002  -2.9594396549272573E-003  -3.2821187389401934E-003  -7.5213965141342863E-005   1.8972745514721985E-004
  0.43659999999999427      -0.98143608688174999      -0.32770538098534024       0.73178633337377530        3.0025801907552973E-003   18.062482551759246        18.330499999999997       -1.2982198863860187E-002  -2.9493035922823528E-003  -3.2770538098534025E-003  -7.4717954336468489E-005   1.8943816195062584E-004
  0.43733333333332758      -0.97956494134458139      -0.32719914517262394       0.73131211374458960        2.9876905209330388E-003   18.062830168744011        18.330499999999997       -1.2949037005072286E-002  -2.9392048371135559E-003  -3.2719914517262394E-003  -7.4226012324155765E-005   1.8915354027254264E-004
  0.43806666666666089      -0.97770017357901240      -0.32669318372244938       0.73083885407214189        2.9728988269658459E-003   18.063176856396371        18.330499999999997       -1.2916024760393122E-002  -2.9291431036294535E-003  -3.2669318372244940E-003  -7.3738099249466695E-005   1.8886806732926924E-004
  0.43879999999999419      -0.97584170489722755      -0.32618753201938816       0.73036655129512085        2.9582043068774712E-003   18.063522618476032        18.330499999999997       -1.2883156805387059E-002  -2.9191183037946085E-003  -3.2618753201938814E-003  -7.3254175710664904E-005   1.8857651029307882E-004
  0.43953333333332750      -0.97398946026861011      -0.32568224200736984       0.72989520261731811        2.9436061665308838E-003   18.063867458531547        18.330499999999997       -1.2850428051208843E-002  -2.9091305337572179E-003  -3.2568224200736984E-003  -7.2774202753353757E-005   1.8827402030046299E-004
  0.44026666666666081      -0.97214336871266716      -0.32517738033368637       0.72942480548723510        2.9291036195392972E-003   18.064211379913342        18.330499999999997       -1.2817833722239370E-002  -2.8991800570832144E-003  -3.2517738033368635E-003  -7.2298141864701902E-005   1.8795621839668707E-004
  0.44099999999999412      -0.97030336361204872      -0.32467302623333089       0.72895535757361118        2.9146958871783700E-003   18.064554385789993        18.330499999999997       -1.2785369421829635E-002  -2.8892672851437741E-003  -3.2467302623333089E-003  -7.1825954967750993E-005   1.8761927298691615E-004
  0.44173333333332743      -0.96846938294092255      -0.32416926919730354       0.72848685673739022        2.9003821982995139E-003   18.064896479167285        18.330499999999997       -1.2753031191231527E-002  -2.8793927550659669E-003  -3.2416926919730353E-003  -7.1357604415805899E-005   1.8725996494631814E-004
  0.44246666666666074      -0.96664136940539991      -0.32366620647352068       0.72801930100070922        2.8861617892443265E-003   18.065237662909816        18.330499999999997       -1.2720815557909826E-002  -2.8695571057085045E-003  -3.2366620647352067E-003  -7.0893052986905188E-005   1.8687574100165972E-004
  0.44319999999999404      -0.96481927049431770      -0.32316394045283109       0.72755268851355936        2.8720339037601331E-003   18.065577939764317        18.330499999999997       -1.2688719575666307E-002  -2.8597610521687569E-003  -3.2316394045283107E-003  -7.0432263878372907E-005   1.8646475255992012E-004
  0.44393333333332735      -0.96300303844041524      -0.32266257599535542       0.72708701751881288        2.8579977929165941E-003   18.065917312384649        18.330499999999997       -1.2656740849901135E-002  -2.8500053593585057E-003  -3.2266257599535544E-003  -6.9975200701446422E-005   1.8602588008439187E-004
  0.44466666666666066      -0.96119263009374889      -0.32216221775376119       0.72662228631634063        2.8440527150233917E-003   18.066255783357704        18.330499999999997       -1.2624877554264505E-002  -2.8402908152061071E-003  -3.2216221775376117E-003  -6.9521827475982023E-005   1.8555874196734594E-004
  0.44539999999999397      -0.95938800671100921      -0.32166296755018314       0.72615849322696280        2.8301979355489651E-003   18.066593355229642        18.330499999999997       -1.2593128434112061E-002  -2.8306182040493100E-003  -3.2166296755018315E-003  -6.9072108625237012E-005   1.8506368761855190E-004
  0.44613333333332728      -0.95758913366618981      -0.32116492186222767       0.72569563655697100        2.8164327270402841E-003   18.066930030532159        18.330499999999997       -1.2561492798654473E-002  -2.8209882807765569E-003  -3.2116492186222765E-003  -6.8626008970727796E-005   1.8454177586996971E-004
  0.44686666666666058      -0.95579598008976963      -0.32066816947094190       0.72523371456394392        2.8027563690436476E-003   18.067265811808007        18.330499999999997       -1.2529970501363567E-002  -2.8114017462560056E-003  -3.2066816947094188E-003  -6.8183493727154573E-005   1.8399473780248571E-004
  0.44759999999999389      -0.95400851844516232      -0.32017278931983767       0.72477272542454552        2.7891681480264855E-003   18.067600701635303        18.330499999999997       -1.2498561910345343E-002  -2.8018592245593337E-003  -3.2017278931983765E-003  -6.7744528497407045E-005   1.8342492547250230E-004
  0.44833333333332720      -0.95222672405265318      -0.31967884862910467       0.72431266720494392        2.7756673573001520E-003   18.067934702650387        18.330499999999997       -1.2467267866821809E-002  -2.7923612424442068E-003  -3.1967884862910468E-003  -6.7309079267639465E-005   1.8283524864898067E-004
  0.44906666666666051      -0.95045057457223336      -0.31918640130324705       0.72385353783443007        2.7622532969437123E-003   18.068267817568355        18.330499999999997       -1.2436089638303323E-002  -2.7829082115059731E-003  -3.1918640130324705E-003  -6.6877112402407549E-005   1.8222909927782056E-004
  0.44979999999999382      -0.94868004945683981      -0.31869548666354747       0.72339533508273757        2.7489252737286788E-003   18.068600049201265        18.330499999999997       -1.2405028860682758E-002  -2.7735004133436388E-003  -3.1869548666354744E-003  -6.6448594639885100E-005   1.8161026734605189E-004
  0.45053333333332712      -0.94691512938882494      -0.31820612852953578       0.72293805654148069        2.7356826010447020E-003   18.068931400473488        18.330499999999997       -1.2374087475127091E-002  -2.7641379880177543E-003  -3.1820612852953580E-003  -6.6023493087143058E-005   1.8098284854152914E-004
  0.45126666666666043      -0.94515579571016295      -0.31771833466567978       0.72248169961003383        2.7225245988262156E-003   18.069261874433874        18.330499999999997       -1.2343267660870471E-002  -2.7548209259968520E-003  -3.1771833466567975E-003  -6.5601775215493846E-005   1.8035114657896631E-004
  0.45199999999999374      -0.94340202986249666      -0.31723209660135882       0.72202626148607951        2.7094505934799808E-003   18.069591474264787        18.330499999999997       -1.2312571762079097E-002  -2.7455490637235962E-003  -3.1723209660135883E-003  -6.5183408855906653E-005   1.7971957225877214E-004
  0.45273333333332705      -0.94165381285231131      -0.31674738982326278       0.72157173916095274        2.6964599178135665E-003   18.069920203287587        18.330499999999997       -1.2282002216089936E-002  -2.7363220828482025E-003  -3.1674738982326277E-003  -6.4768362194483377E-005   1.7909254156901793E-004
  0.45346666666666036      -0.93991112475636984      -0.31626417433068688       0.72111812941980968        2.6835519109647109E-003   18.070248064964645        18.330499999999997       -1.2251561482801598E-002  -2.7271395131381170E-003  -3.1626417433068686E-003  -6.4356603767996962E-005   1.7847428042406174E-004
  0.45419999999999366      -0.93817394427865730      -0.31578239553583365       0.72066542884654972        2.6707259183315840E-003   18.070575062897973        18.330499999999997       -1.2221252004480588E-002  -2.7180007391708703E-003  -3.1578239553583364E-003  -6.3948102459497963E-005   1.7786815706514444E-004
  0.45493333333332697      -0.93644224835315104      -0.31530198548501448       0.72021363383331605        2.6579812915039146E-003   18.070901200824284        18.330499999999997       -1.2191076063678360E-002  -2.7089050092238462E-003  -3.1530198548501451E-003  -6.3542827493979001E-005   1.7727872444904039E-004
  0.45566666666666028      -0.93471601180341979      -0.31482286436989754       0.71976274059429834        2.6453173881949804E-003   18.071226482607088        18.330499999999997       -1.2161035738501406E-002  -2.6998514481317132E-003  -3.1482286436989755E-003  -6.3140748434097597E-005   1.7670969430857344E-004
  0.45639999999999359      -0.93299520705488337      -0.31434494229423471       0.71931274518346766        2.6327335721744506E-003   18.071550912225572        18.330499999999997       -1.2131132873749695E-002  -2.6908390728430142E-003  -3.1434494229423474E-003  -6.2741835175965523E-005   1.7616376221770767E-004
  0.45713333333332690      -0.93127980389842124      -0.31386812125759533       0.71886364351578624        2.6202292132020688E-003   18.071874493760813        18.330499999999997       -1.2101368986749560E-002  -2.6818668095926444E-003  -3.1386812125759533E-003  -6.2346057944991893E-005   1.7564388377265612E-004
  0.45786666666666020      -0.92956976931630098      -0.31339229731470447       0.71841543139136477        2.6078036869621526E-003   18.072197231379828        18.330499999999997       -1.2071745246262422E-002  -2.6729335136157300E-003  -3.1339229731470446E-003  -6.1953387291785279E-005   1.7515194682417550E-004
  0.45859999999999351      -0.92786506738418084      -0.31291736286573879       0.71796810452199211        2.5954563749989146E-003   18.072519129317385        18.330499999999997       -1.2042262433598780E-002  -2.6640379901038997E-003  -3.1291736286573877E-003  -6.1563794088112818E-005   1.7468929842900930E-004
  0.45933333333332682      -0.92616565926845329      -0.31244320902990713       0.71752165855942762        2.5831866646525911E-003   18.072840191856489        18.330499999999997       -1.2012920910356478E-002  -2.6551790163145670E-003  -3.1244320902990711E-003  -6.1177249522919051E-005   1.7425666611716928E-004
  0.46006666666666013      -0.92447150333829309      -0.31196972805185247       0.71707608912484289        2.5709939489963547E-003   18.073160423307773        18.330499999999997       -1.1983720600406100E-002  -2.6463553643959795E-003  -3.1196972805185245E-003  -6.0793725098393484E-005   1.7385413044201633E-004
  0.46079999999999344      -0.92278255540658938      -0.31149681568822069       0.71663139183880042        2.5588776267740088E-003   18.073479827988187        18.330499999999997       -1.1954660978300244E-002  -2.6375658244722324E-003  -3.1149681568822070E-003  -6.0413192626096557E-005   1.7348112351510896E-004
  0.46153333333332675      -0.92109876910405497      -0.31102437352092921       0.71618756235117764        2.5468371023384534E-003   18.073798410199494        18.330499999999997       -1.1925741068522377E-002  -2.6288092275025764E-003  -3.1102437352092918E-003  -6.0035624223141815E-005   1.7313644158077843E-004
  0.46226666666666005      -0.91942009637792721      -0.31055231114464077       0.71574459637047227        2.5348717855909189E-003   18.074116174207031        18.330499999999997       -1.1896959451344943E-002  -2.6200844674010792E-003  -3.1055231114464079E-003  -5.9660992308425846E-005   1.7281827176231094E-004
  0.46299999999999336      -0.91774648809317749      -0.31008054817897174       0.71530248969195220        2.5229810919209345E-003   18.074433124219063        18.330499999999997       -1.1868314278532162E-002  -2.6113905218896911E-003  -3.1008054817897174E-003  -5.9289269598912003E-005   1.7252423280691000E-004
  0.46373333333332667      -0.91607789470247536      -0.30960901606125879       0.71486123822414893        2.5111644421470466E-003   18.074749264367124        18.330499999999997       -1.1839803296966872E-002  -2.6027264715697369E-003  -3.0960901606125880E-003  -5.8920429105967371E-005   1.7225142825730977E-004
  0.46446666666665998      -0.91441426694331995      -0.30913765958290396       0.71442083801322853        2.4994212624582573E-003   18.075064598687749        18.330499999999997       -1.1811423879353978E-002  -2.5940915167383238E-003  -3.0913765958290396E-003  -5.8554444131748477E-005   1.7199651000972897E-004
  0.46519999999999329      -0.91275555651798401      -0.30866643814096134       0.71398128526481064        2.4877509843561942E-003   18.075379131105720        18.330499999999997       -1.1783173061473667E-002  -2.5854849915453405E-003  -3.0866643814096133E-003  -5.8191288265634289E-005   1.7175575111118060E-004
  0.46593333333332659      -0.91110171671451712      -0.30819532668615995       0.71354257636285268        2.4761530445979721E-003   18.075692865419537        18.330499999999997       -1.1755047585252027E-002  -2.5769063751810008E-003  -3.0819532668615998E-003  -5.7830935380714772E-005   1.7152512482457538E-004
  0.46666666666665990      -0.90945270293449110      -0.30772431635821340       0.71310470788526292        2.4646268851397654E-003   18.076005805288752        18.330499999999997       -1.1727043949669620E-002  -2.5683552998949075E-003  -3.0772431635821339E-003  -5.7473359630320305E-005   1.7130038695208703E-004
  0.46739999999999321      -0.90780847310420332      -0.30725341480836055       0.71266767661596830        2.4531719530810694E-003   18.076317954224074        18.330499999999997       -1.1699158461657366E-002  -2.5598315557649335E-003  -3.0725341480836057E-003  -5.7118535444603231E-005   1.7107715997441195E-004
  0.46813333333332652      -0.90616898795908785      -0.30678264621714701       0.71223147955322941        2.4417877006096345E-003   18.076629315579819        18.330499999999997       -1.1671387296226661E-002  -2.5513350922491572E-003  -3.0678264621714700E-003  -5.6766437527164155E-005   1.7085101565251980E-004
  0.46886666666665983      -0.90453421120435740      -0.30631205102204545       0.71179611391407138        2.4304735849470806E-003   18.076939892549170        18.330499999999997       -1.1643726553568491E-002  -2.5428660166563581E-003  -3.0631205102204543E-003  -5.6417040851724718E-005   1.7061755545459890E-004
  0.46959999999999313      -0.90290410956684386      -0.30584168537443046       0.71136157713478620        2.4192290682951596E-003   18.077249688162308        18.330499999999997       -1.1616172320619820E-002  -2.5344245897554666E-003  -3.0584168537443049E-003  -5.6070320658847243E-005   1.7037248596880173E-004
  0.47033333333332644      -0.90127865276230867      -0.30537162034868592       0.71092786686754716        2.4080536177826894E-003   18.077558705287167        18.330499999999997       -1.1588720731921588E-002  -2.5260112188049584E-003  -3.0537162034868590E-003  -5.5726252452695591E-005   1.7011168886113084E-004
  0.47106666666665975      -0.89965781340836581      -0.30490194092806489       0.71049498097326980        2.3969467054131108E-003   18.077866946633112        18.330499999999997       -1.1561368028096215E-002  -2.5176264483202093E-003  -3.0490194092806489E-003  -5.5384811997844028E-005   1.6983128474982372E-004
  0.47179999999999306      -0.89804156691522508      -0.30443274479239574       0.71006291751093775        2.3859078080126993E-003   18.078174414757022        18.330499999999997       -1.1534110613103766E-002  -2.5092709489115315E-003  -3.0443274479239574E-003  -5.5045975316123883E-005   1.6952769053559056E-004
  0.47253333333332637      -0.89642989138483931      -0.30396414093249308       0.70963167472369437        2.3749364071793807E-003   18.078481112072019        18.330499999999997       -1.1506945105416057E-002  -2.5009455045195746E-003  -3.0396414093249308E-003  -5.4709718683521597E-005   1.6919766964775215E-004
  0.47326666666665967      -0.89482276754422441      -0.30349624811524861       0.70920125102206888        2.3640319892321900E-003   18.078787040858195        18.330499999999997       -1.1479868386197982E-002  -2.4926509983546137E-003  -3.0349624811524859E-003  -5.4376018627109894E-005   1.6883837649292683E-004
  0.47399999999999298      -0.89322017873148452      -0.30302919322243188       0.70877164496476408        2.3531940451613190E-003   18.079092203275433        18.330499999999997       -1.1452877640917921E-002  -2.4843883978166231E-003  -3.0302919322243186E-003  -5.4044851922023567E-005   1.6844739376714301E-004
  0.47473333333332629      -0.89162211094434718      -0.30256310948534759       0.70834285523747176        2.3424220705787731E-003   18.079396601377685        18.330499999999997       -1.1425970392635230E-002  -2.4761587386391551E-003  -3.0256310948534762E-003  -5.3716195588479629E-005   1.6802276380643556E-004
  0.47546666666665960      -0.89002855295176808      -0.30209813463695434       0.70791488063020724        2.3317155656696247E-003   18.079700237128563        18.330499999999997       -1.1399144530473698E-002  -2.4679631084666377E-003  -3.0209813463695436E-003  -5.3390026888832952E-005   1.6756301431054799E-004
  0.47619999999999291      -0.88843949646032927      -0.30163440900295369       0.70748772001365967        2.3210740351438455E-003   18.080003112417852        18.330499999999997       -1.1372398328985329E-002  -2.4598026300467176E-003  -3.0163440900295366E-003  -5.3066323324670920E-005   1.6706717747570887E-004
  0.47693333333332621      -0.88685493631950207      -0.30117207355368747       0.70706137231504873        2.3104969881887179E-003   18.080305229078551        18.330499999999997       -1.1345730459946492E-002  -2.4516784441977720E-003  -3.0117207355368747E-003  -5.2745062633953536E-005   1.6653480376519218E-004
  0.47766666666665952      -0.88527487074397515      -0.30071126793942021       0.70663583649395167        2.2999839384218188E-003   18.080606588904153        18.330499999999997       -1.1319139996976795E-002  -2.4435916926992970E-003  -3.0071126793942021E-003  -5.2426222788184340E-005   1.6596596870542354E-004
  0.47839999999999283      -0.88369930152752563      -0.30025212853260391       0.70621111151853133        2.2895344038445613E-003   18.080907193665727        18.330499999999997       -1.1292626414288383E-002  -2.4355435012484751E-003  -3.0025212853260390E-003  -5.2109781989624285E-005   1.6536127407412637E-004
  0.47913333333332614      -0.88212823422150477      -0.29979478650177727       0.70578719634254994        2.2791479067962939E-003   18.081207045128703        18.330499999999997       -1.1266189576143316E-002  -2.4275349626302258E-003  -2.9979478650177726E-003  -5.1795718668538337E-005   1.6472184201117226E-004
  0.47986666666665945      -0.88056167825184906      -0.29933936594279925       0.70536408988350330        2.2688239739089432E-003   18.081506145068861        18.330499999999997       -1.1239829722826035E-002  -2.4195671202571164E-003  -2.9933936594279927E-003  -5.1484011480484705E-005   1.6404930240656495E-004
  0.48059999999999276      -0.87899964695140453      -0.29888598209378847       0.70494179100215482        2.2585621360622014E-003   18.081804495287596        18.330499999999997       -1.1213547449894933E-002  -2.4116409522486498E-003  -2.9888598209378849E-003  -5.1174639303637191E-005   1.6334577327267678E-004
  0.48133333333332606      -0.87744215748890220      -0.29843473966041395       0.70452029848369302        2.2483619283392401E-003   18.082102097625928        18.330499999999997       -1.1187343684863023E-002  -2.4037573562330906E-003  -2.9843473966041393E-003  -5.0867581236139479E-005   1.6261383372716175E-004
  0.48206666666665937      -0.87588923068169522      -0.29798573127782219       0.70409961102068530        2.2382228899829556E-003   18.082398953977332        18.330499999999997       -1.1161219658153140E-002  -2.3959171350671094E-003  -2.9798573127782220E-003  -5.0562816593501234E-005   1.6185649020853421E-004
  0.48279999999999268      -0.87434089068588294      -0.29753903613448085       0.70367972719795002        2.2281445643527243E-003   18.082695066299362        18.330499999999997       -1.1135176871507781E-002  -2.3881209836766836E-003  -2.9753903613448087E-003  -5.0260324906024519E-005   1.6107713590191004E-004
  0.48353333333332599      -0.87279716456421352      -0.29709471878142185       0.70326064547942524        2.2181264988816833E-003   18.082990436623689        18.330499999999997       -1.1109217067010539E-002  -2.3803694772259673E-003  -2.9709471878142184E-003  -4.9960085916266780E-005   1.6027950304810303E-004
  0.48426666666665930      -0.87125808173870956      -0.29665282814791405       0.70284236419707746        2.2081682450344961E-003   18.083285067064825        18.330499999999997       -1.1083342190436194E-002  -2.3726630608150090E-003  -2.9665282814791407E-003  -4.9662079576534184E-005   1.5946761086114915E-004
  0.48499999999999260      -0.86972367334092449      -0.29621339678140540       0.70242488154186011        2.1982693582656421E-003   18.083578959827282        18.330499999999997       -1.1057554357002777E-002  -2.3650020408973230E-003  -2.9621339678140542E-003  -4.9366286046411494E-005   1.5864570645896285E-004
  0.48573333333332591      -0.86819397147777433      -0.29577644032585049       0.70200819555671323        2.1884293979781652E-003   18.083872117211332        18.330499999999997       -1.1031855814954894E-002  -2.3573865785861819E-003  -2.9577644032585046E-003  -4.9072685690323206E-005   1.5781820400467182E-004
  0.48646666666665922      -0.86666900843479855      -0.29534195724836027       0.70159230413157458        2.1786479274829408E-003   18.084164541617309        18.330499999999997       -1.1006248910337810E-002  -2.3498166849940725E-003  -2.9534195724836027E-003  -4.8781259075125285E-005   1.5698961869661777E-004
  0.48719999999999253      -0.86514881584134207      -0.29490992881956918       0.70117720500036507        2.1689245139583980E-003   18.084456235548437        18.330499999999997       -1.0980736051188539E-002  -2.3422922187147956E-003  -2.9490992881956919E-003  -4.8491986967731596E-005   1.5616450053485391E-004
  0.48793333333332584      -0.86363342382348263      -0.29448031934850138       0.70076289573990191        2.1592587284107213E-003   18.084747201612277        18.330499999999997       -1.0955319672593332E-002  -2.3348128855207313E-003  -2.9448031934850138E-003  -4.8204850332769307E-005   1.5534736680316346E-004
  0.48866666666665914      -0.86212286017059026      -0.29405307666799235       0.70034937377069362        2.1496501456345248E-003   18.085037442520907        18.330499999999997       -1.0930002202199088E-002  -2.3273782403062959E-003  -2.9405307666799233E-003  -4.7919830330265902E-005   1.5454263465270566E-004
  0.48939999999999245      -0.86061714954030843      -0.29362813286226735       0.69993663635956549        2.1400983441739736E-003   18.085326961089663        18.330499999999997       -1.0904786027543176E-002  -2.3199876912641392E-003  -2.9362813286226736E-003  -4.7636908313367211E-005   1.5375455722428815E-004
  0.49013333333332576      -0.85911631272465183      -0.29320540522394506       0.69952468062406814        2.1306029062843706E-003   18.085615760234688        18.330499999999997       -1.0879673463479789E-002  -2.3126405062392614E-003  -2.9320540522394505E-003  -4.7356065826081218E-005   1.5298716064339474E-004
  0.49086666666665907      -0.85762036600007019      -0.29278479742375868       0.69911350353861723        2.1211634178941847E-003   18.085903842969216        18.330499999999997       -1.0854666471214318E-002  -2.3053358218872062E-003  -2.9278479742375868E-003  -4.7077284601059940E-005   1.5224255404303757E-004
  0.49159999999999238      -0.85612932056459212      -0.29236620087343146       0.69870310194231300        2.1117794685675236E-003   18.086191212398692        18.330499999999997       -1.0829767137323653E-002  -2.2980726525006013E-003  -2.9236620087343145E-003  -4.6800546557399361E-005   1.5152597733409501E-004
  0.49233333333332568      -0.85464318209381107      -0.29194949625861799       0.69829347254838237        2.1024506514670440E-003   18.086477871714688        18.330499999999997       -1.0804977386788695E-002  -2.2908499029815296E-003  -2.9194949625861799E-003  -4.6525833798477954E-005   1.5084042888054028E-004
  0.49306666666665899      -0.85316195041387510      -0.29153455521629568       0.69788461195518026        2.0931765633172899E-003   18.086763824187781        18.330499999999997       -1.0780298955357653E-002  -2.2836663825538655E-003  -2.9153455521629566E-003  -4.6253128609816149E-005   1.5018848059618865E-004
  0.49379999999999230      -0.85168561929616715      -0.29112124212961676       0.69747651665867094        2.0839568043684552E-003   18.087049073159353        18.330499999999997       -1.0755733363755611E-002  -2.2765208198049602E-003  -2.9112124212961675E-003  -4.5982413456968228E-005   1.4957224768526566E-004
  0.49453333333332561      -0.85021417637443353      -0.29070941601191852       0.69706918306630139        2.0747909783605726E-003   18.087333622032371        18.330499999999997       -1.0731281895719770E-002  -2.2694118788092622E-003  -2.9070941601191851E-003  -4.5713670983437622E-005   1.4899336266552585E-004
  0.49526666666665892      -0.84874760318154008      -0.29029893245079519       0.69666260751215558        2.0656786924881099E-003   18.087617474261283        18.330499999999997       -1.0706945575885651E-002  -2.2623381760704863E-003  -2.9029893245079521E-003  -4.5446884008624323E-005   1.4845295575276288E-004
  0.49599999999999222      -0.84728587529991140      -0.28988964558288849       0.69625678627326115        2.0566195573649714E-003   18.087900633341114        18.330499999999997       -1.0682725151465906E-002  -2.2552982980083352E-003  -2.8988964558288848E-003  -4.5182035525793748E-005   1.4795164392415109E-004
  0.49673333333332553      -0.84582896261709883      -0.28948141007016792       0.69585171558689629        2.0476131869899199E-003   18.088183102795735        18.330499999999997       -1.0658621077726341E-002  -2.2482908187134200E-003  -2.8948141007016791E-003  -4.4919108700074035E-005   1.4748952684021449E-004
  0.49746666666665884      -0.84437682967536665      -0.28907408304901272       0.69544739166871927        2.0386591987123755E-003   18.088464886165639        18.330499999999997       -1.0634633506005209E-002  -2.2413143176763196E-003  -2.8907408304901273E-003  -4.4658086866481353E-005   1.4706622676117679E-004
  0.49819999999999215      -0.84292943610490600      -0.28866752602458529       0.69504381073152088        2.0297572131986225E-003   18.088745986995061        18.330499999999997       -1.0610762245973085E-002  -2.2343673973587649E-003  -2.8866752602458527E-003  -4.4398953527966272E-005   1.4668063029771037E-004
  0.49893333333332546      -0.84148673712582911      -0.28826160668375894       0.69464096900437411        2.0209068543983991E-003   18.089026408818935        18.330499999999997       -1.0587006784723057E-002  -2.2274487000570669E-003  -2.8826160668375895E-003  -4.4141692353487472E-005   1.4633129387428442E-004
  0.49966666666665877      -0.84004868410438116      -0.28785620060140915       0.69423886275193303        2.0121077495118679E-003   18.089306155149483        18.330499999999997       -1.0563366323716671E-002  -2.2205569239144721E-003  -2.8785620060140914E-003  -4.3886287176110609E-005   1.4601660828767796E-004
  0.50039999999999207      -0.83861522515255760      -0.28745119281708426       0.69383748829361480        2.0033595289569695E-003   18.089585229463022        18.330499999999997       -1.0539839750043894E-002  -2.2136908381550544E-003  -2.8745119281708424E-003  -4.3632721991133855E-005   1.4573428316747125E-004
  0.50113333333332544      -0.83718630575607722      -0.28704647926051324       0.69343684202238243        1.9946618263371480E-003   18.089863635186692        18.330499999999997       -1.0516425642188246E-002  -2.2068492969770266E-003  -2.8704647926051327E-003  -4.3380980954229353E-005   1.4548163819728957E-004
  0.50186666666665880      -0.83576186941794794      -0.28664196800673486       0.69303692042283482        1.9860142784094395E-003   18.090141375685835        18.330499999999997       -1.0493122284984774E-002  -2.2000312520234632E-003  -2.8664196800673486E-003  -4.3131048379620200E-005   1.4525564541766379E-004
  0.50259999999999216      -0.83434185830565988      -0.28623758034397173       0.69263772008830671        1.9774165250529378E-003   18.090418454251679        18.330499999999997       -1.0469927686741752E-002  -2.1932357632620703E-003  -2.8623758034397174E-003  -4.2882908738269198E-005   1.4505297618070035E-004
  0.50333333333332553      -0.83292621389100430      -0.28583325163987883       0.69223923773668217        1.9688682092375981E-003   18.090694874090026        18.330499999999997       -1.0446839599735021E-002  -2.1864620081305255E-003  -2.8583325163987882E-003  -4.2636546656097928E-005   1.4487005135415464E-004
  0.50406666666665889      -0.83151487757258713      -0.28542893199449137       0.69184147022463238        1.9603689769934159E-003   18.090970638310822        18.330499999999997       -1.0423855547731878E-002  -2.1797092888288833E-003  -2.8542893199449137E-003  -4.2391946912228032E-005   1.4470309610350014E-004
  0.50479999999999225      -0.83010779127223489      -0.28502458667104502       0.69144441456000627        1.9519184773799506E-003   18.091245749918954        18.330499999999997       -1.0400972856399774E-002  -2.1729770376688966E-003  -2.8502458667104503E-003  -4.2149094437241426E-005   1.4454819572003156E-004
  0.50553333333332562      -0.82870489799762592      -0.28462019629884483       0.69104806791212170        1.9435163624561822E-003   18.091520211806284        18.330499999999997       -1.0378188687349138E-002  -2.1662648204169624E-003  -2.8462019629884481E-003  -4.1907974311465136E-005   1.4440135475105026E-004
  0.50626666666665898      -0.82730614236458733      -0.28421575684551598       0.69065242761973789        1.9351622872507239E-003   18.091794026745411        18.330499999999997       -1.0355500074183647E-002  -2.1595723375971523E-003  -2.8421575684551598E-003  -4.1668571763277364E-005   1.4425855605378619E-004
  0.50699999999999235      -0.82591147107356544      -0.28381127935919259       0.69025749119652069        1.9268559097323690E-003   18.092067197384885        18.330499999999997       -1.0332903964153248E-002  -2.1528994237498067E-003  -2.8381127935919260E-003  -4.1430872167435320E-005   1.4411582074832813E-004
  0.50773333333332571      -0.82452083333577575      -0.28340678948456316       0.68986325633386014        1.9185968907809642E-003   18.092339726246266        18.330499999999997       -1.0310397259043858E-002  -2.1462460446709610E-003  -2.8340678948456316E-003  -4.1194861043424236E-005   1.4396926710619700E-004
  0.50846666666665907      -0.82313418124546534      -0.28300232676006004       0.68946972090093916        1.9103848941586128E-003   18.092611615723136        18.330499999999997       -1.0287976857306397E-002  -2.1396122926874753E-003  -2.8300232676006006E-003  -4.0960524053825699E-005   1.4381516831643698E-004
  0.50919999999999244      -0.82175147009558613      -0.28259794370686186       0.68907688294200886        1.9022195864812131E-003   18.092882868081830        18.330499999999997       -1.0265639699954279E-002  -2.1329983800524124E-003  -2.8259794370686184E-003  -4.0727847002709626E-005   1.4365000758777383E-004
  0.50993333333332580      -0.82037265863496589      -0.28219370472365485       0.68868474067087548        1.8941006371902965E-003   18.093153485464263        18.330499999999997       -1.0243382810997952E-002  -2.1264046305736464E-003  -2.8219370472365485E-003  -4.0496815834042514E-005   1.4347053012630124E-004
  0.51066666666665916      -0.81899770926580440      -0.28178968480436639       0.68829329246266036        1.8860277185252059E-003   18.093423469892546        18.330499999999997       -1.0221203341538294E-002  -2.1198314696158340E-003  -2.8178968480436638E-003  -4.0267416630119916E-005   1.4327379116436565E-004
  0.51139999999999253      -0.81762658818101364      -0.28138596809901534       0.68790253684294833        1.8780005054955600E-003   18.093692823275443        18.330499999999997       -1.0199098608883168E-002  -2.1132794126425300E-003  -2.8138596809901533E-003  -4.0039635610016931E-005   1.4305719882659954E-004
  0.51213333333332589      -0.81625926544156868      -0.28098264634068848       0.68751247247449476        1.8700186758540522E-003   18.093961547416662        18.330499999999997       -1.0177066133511112E-002  -2.1067490524877583E-003  -2.8098264634068850E-003  -3.9813459128054653E-005   1.4281855205582335E-004
  0.51286666666665925      -0.81489571499467883      -0.28057981716402425       0.68712309814171213        1.8620819100695341E-003   18.094229644024644        18.330499999999997       -1.0155103673737235E-002  -2.1002410455689450E-003  -2.8057981716402424E-003  -3.9588873672292418E-005   1.4255607146616765E-004
  0.51359999999999262      -0.81353591463418917      -0.28017758234273382       0.68673441273320446        1.8541898913004083E-003   18.094497114723904        18.330499999999997       -1.0133209254705419E-002  -2.0937560972698359E-003  -2.8017758234273383E-003  -3.9365865863034693E-005   1.4226842379525155E-004
  0.51433333333332598      -0.81217984590523129      -0.27977604597527150       0.68634641522266038        1.8463423053683152E-003   18.094763961067468        18.330499999999997       -1.0111381193801779E-002  -2.0872949467372988E-003  -2.7977604597527149E-003  -3.9144422451356418E-005   1.4195473935468456E-004
  0.51506666666665935      -0.81082749395573839      -0.27937531264897891       0.68595910464845211        1.8385388407321191E-003   18.095030184550478        18.330499999999997       -1.0089618119285453E-002  -2.0808583513463757E-003  -2.7937531264897891E-003  -3.8924530317648955E-005   1.4161462090004525E-004
  0.51579999999999271      -0.80947884733802122      -0.27897548561360874       0.68557248009231520        1.8307791884621715E-003   18.095295786624543        18.330499999999997       -1.0067918984743542E-002  -2.0744470710939225E-003  -2.7897548561360876E-003  -3.8706176470183483E-005   1.4124814581449154E-004
  0.51653333333332607      -0.80813389776418598      -0.27857666499521649       0.68518654065750806        1.8230630422148703E-003   18.095560768712506        18.330499999999997       -1.0046283077577479E-002  -2.0680618531836188E-003  -2.7857666499521649E-003  -3.8489348043690836E-005   1.4085585899099894E-004
  0.51726666666665944      -0.80679263981972515      -0.27817894608087101       0.68480128544685870        1.8153900982075023E-003   18.095825132223524        18.330499999999997       -1.0024710019864710E-002  -2.0617034170611966E-003  -2.7817894608087104E-003  -3.8274032297958124E-005   1.4043875908562541E-004
  0.51799999999999280      -0.80545507064015276      -0.27778241770355844       0.68441671354111477        1.8077600551933523E-003   18.096088878568132        18.330499999999997       -1.0003199763961841E-002  -2.0553724401521120E-003  -2.7778241770355845E-003  -3.8060216616451201E-005   1.3999827606306527E-004
  0.51873333333332616      -0.80412118955604972      -0.27738716075491865       0.68403282397800325        1.8001726144371059E-003   18.096352009172861        18.330499999999997       -9.9817525832436721E-003  -2.0490695445405708E-003  -2.7738716075491865E-003  -3.7847888504939184E-005   1.3953624197932761E-004
  0.51946666666665953      -0.80279099771232532      -0.27699324685126719       0.68364961573239702        1.7926274796905017E-003   18.096614525494360        18.330499999999997       -9.9603690543036243E-003  -2.0427952848122810E-003  -2.7699324685126719E-003  -3.7637035590152108E-005   1.3905485467493421E-004
  0.52019999999999289      -0.80146449766789263      -0.27660073717555728       0.68326708769795785        1.7851243571682736E-003   18.096876429032598        18.330499999999997       -9.9390500363535222E-003  -2.0365501372617196E-003  -2.7660073717555725E-003  -3.7427645618442042E-005   1.3855663555694322E-004
  0.52093333333332625      -0.80014169298225535      -0.27620968151476510       0.68288523867060069        1.7776629555243469E-003   18.097137721342950        18.330499999999997       -9.9177966437621490E-003  -2.0303344906397632E-003  -2.7620968151476511E-003  -3.7219706454470183E-005   1.3804438158192411E-004
  0.52166666666665962      -0.79882258779573134      -0.27582011750851482       0.68250406733408153        1.7702429858282959E-003   18.097398404046988        18.330499999999997       -9.8966102147264538E-003  -2.0241486385887538E-003  -2.7582011750851483E-003  -3.7013206079903752E-005   1.3752111284409381E-004
  0.52239999999999298      -0.79750718641014828      -0.27543207012086046       0.68212357224797071        1.7628641615420619E-003   18.097658478841684        18.330499999999997       -9.8754922766593756E-003  -2.0179927738802491E-003  -2.7543207012086044E-003  -3.6808132592132068E-005   1.3699001688240848E-004
  0.52313333333332634      -0.79619549287707669      -0.27504555134293135       0.68174375183822211        1.7555261984969345E-003   18.097917947506904        18.330499999999997       -9.8544444896384777E-003  -2.0118669845849532E-003  -2.7504555134293136E-003  -3.6604474202999591E-005   1.3645427251338641E-004
  0.52386666666665971      -0.79488751060019425      -0.27466056012982398       0.68136460439049651        1.7482288148707667E-003   18.098176811911252        18.330499999999997       -9.8334685831302573E-003  -2.0057712521821596E-003  -2.7466056012982396E-003  -3.6402219237550587E-005   1.3591696760739287E-004
  0.52459999999999307      -0.79358324195642982      -0.27427708257077943       0.68098612804634029        1.7409717311654589E-003   18.098435074015754        18.330499999999997       -9.8125664366549396E-003  -1.9997054512220429E-003  -2.7427708257077941E-003  -3.6201356132791654E-005   1.3538200718818101E-004
  0.52533333333332644      -0.79228268794634127      -0.27389509228729902       0.68060832080226408        1.7337546701846813E-003   18.098692735875691        18.330499999999997       -9.7917399319528853E-003  -1.9936693515312620E-003  -2.7389509228729902E-003  -3.6001873436470038E-005   1.3485249733953029E-004
  0.52606666666665980      -0.79098584787638460      -0.27351455104947409       0.68023118051170650        1.7265773570118307E-003   18.098949799640565        18.330499999999997       -9.7709909319803438E-003  -1.9876626219207899E-003  -2.7351455104947407E-003  -3.5803759805866894E-005   1.3433156941657461E-004
  0.52679999999999316      -0.78969271907881822      -0.27313540959699012       0.67985470488981159        1.7194395189882481E-003   18.099206267551907        18.330499999999997       -9.7503212405124755E-003  -1.9816848357156846E-003  -2.7313540959699014E-003  -3.5607004006600973E-005   1.3382217296281640E-004
  0.52753333333332653      -0.78840329667395137      -0.27275760864747672       0.67947889152089336        1.7123408856916471E-003   18.099462141939362        18.330499999999997       -9.7297325601839128E-003  -1.9757354779206368E-003  -2.7275760864747672E-003  -3.5411594911454243E-005   1.3332702555778048E-004
  0.52826666666665989      -0.78711757337829058      -0.27238108007157869       0.67910373786841016        1.7052811889148015E-003   18.099717425214937        18.330499999999997       -9.7092264557326335E-003  -1.9698139538661869E-003  -2.7238108007157868E-003  -3.5217521499205248E-005   1.3284856687740426E-004
  0.52899999999999325      -0.78583553936172346      -0.27200574821128620       0.67872924128722323        1.6982601626444524E-003   18.099972119865587        18.330499999999997       -9.6888043197992657E-003  -1.9639195991563575E-003  -2.7200574821128619E-003  -3.5024772853480651E-005   1.3238891877223846E-004
  0.52973333333332662      -0.78455718215506076      -0.27163153131567613       0.67835539903787345        1.6912775430404387E-003   18.100226228444324        18.330499999999997       -9.6684673413066202E-003  -1.9580516907150838E-003  -2.7163153131567613E-003  -3.4833338161619322E-005   1.3194985187930616E-004
  0.53046666666665998      -0.78328248660943045      -0.27125834306648705       0.67798220830257361        1.6843330684150667E-003   18.100479753560126        18.330499999999997       -9.6482164793414184E-003  -1.9522094587146250E-003  -2.7125834306648707E-003  -3.4643206713549422E-005   1.3153275850815200E-004
  0.53119999999999334      -0.78201143490851488      -0.27088609416460591       0.67760966620258700        1.6774264792126952E-003   18.100732697866601        18.330499999999997       -9.6280524420432594E-003  -1.9463920991574107E-003  -2.7088609416460589E-003  -3.4454367900681822E-005   1.3113863346042722E-004
  0.53193333333332671      -0.78074400663416055      -0.27051469394767336       0.67723776981664230        1.6705575179895387E-003   18.100985064050015        18.330499999999997       -9.6079756687004747E-003  -1.9405987868753981E-003  -2.7051469394767337E-003  -3.4266811214812873E-005   1.3076806198551090E-004
  0.53266666666666007      -0.77948017888465693      -0.27014405200878649       0.67686651620002414        1.6637259293936933E-003   18.101236854816552        18.330499999999997       -9.5879863192096237E-003  -1.9348286887056231E-003  -2.7014405200878650E-003  -3.4080526247045187E-005   1.3042121544426391E-004
  0.53339999999999343      -0.77821992644263172      -0.26977407978657952       0.67649590240397295        1.6569314601453816E-003   18.101488072879324        18.330499999999997       -9.5680842679482549E-003  -1.9290809765976035E-003  -2.6977407978657953E-003  -3.3895502686715590E-005   1.3009785472341918E-004
  0.53413333333332680      -0.77696322198725942      -0.26940469209813128       0.67612592549502926        1.6501738590173958E-003   18.101738720945210        18.330499999999997       -9.5482691024163339E-003  -1.9233548404109591E-003  -2.6940469209813128E-003  -3.3711730320343395E-005   1.2979734104582032E-004
  0.53486666666666016      -0.77571003634321334      -0.26903580858794679       0.67575658257396320        1.6434528768157677E-003   18.101988801701872        18.330499999999997       -9.5285401280464799E-003  -1.9176495001700020E-003  -2.6903580858794679E-003  -3.3529199030584532E-005   1.2951865384957796E-004
  0.53559999999999353      -0.77446033875753673      -0.26866735506887995       0.67538787079394624        1.6367682663606324E-003   18.102238317805185        18.330499999999997       -9.5088963775379707E-003  -1.9119642175580221E-003  -2.6866735506887998E-003  -3.3347898795202128E-005   1.2926041529893618E-004
  0.53633333333332689      -0.77321409719589840      -0.26829926473383947       0.67501978737763513        1.6301197824673062E-003   18.102487271867226        18.330499999999997       -9.4893366256270581E-003  -1.9062983064586669E-003  -2.6829926473383946E-003  -3.3167819686047427E-005   1.2902092020257593E-004
  0.53706666666666025      -0.77197127865148707      -0.26793147922051280       0.67465232963286925        1.6235071819275661E-003   18.102735666445039        18.330499999999997       -9.4698594086618411E-003  -1.9006511423820696E-003  -2.6793147922051282E-003  -3.2988951868055551E-005   1.2879817134692467E-004
  0.53779999999999362      -0.77073184946257733      -0.26756394951463647       0.67428549496671064        1.6169302234911192E-003   18.102983504030608        18.330499999999997       -9.4504630455032532E-003  -1.8950221706475086E-003  -2.6756394951463645E-003  -3.2811285598249797E-005   1.2858991892801677E-004
  0.53853333333332698      -0.76949577563778682      -0.26719663668056931       0.67391928089759479        1.6103886678472850E-003   18.103230787041785        18.330499999999997       -9.4311456667504050E-003  -1.8894109132282578E-003  -2.6719663668056930E-003  -3.2634811224761051E-005   1.2839370293641069E-004
  0.53926666666666034      -0.76826302319005257      -0.26682951241090092       0.67355368506540925        1.6038822776068651E-003   18.103477517814717        18.330499999999997       -9.4119052313229659E-003  -1.8838169741529792E-003  -2.6682951241090089E-003  -3.2459519185857177E-005   1.2820700595128469E-004
  0.53999999999999371      -0.76703355848152999      -0.26646255938949692       0.67318870523936036        1.5974108172842002E-003   18.103723698597594        18.330499999999997       -9.3927395407752603E-003  -1.8782400434363489E-003  -2.6646255938949691E-003  -3.2285400008984886E-005   1.2802737945898161E-004
  0.54073333333332707      -0.76580734858413468      -0.26609577146487523       0.67282433932354724        1.5909740532794306E-003   18.103969331546079        18.330499999999997       -9.3736463461673251E-003  -1.8726798999102914E-003  -2.6609577146487523E-003  -3.2112444309819575E-005   1.2785155719180133E-004
  0.54146666666666043      -0.76458436165092047      -0.26572915363340960       0.67246058536020559        1.5845717538609373E-003   18.104214418720165        18.330499999999997       -9.3546233367916478E-003  -1.8671364121284830E-003  -2.6572915363340961E-003  -3.1940642791334688E-005   1.2767671110667269E-004
  0.54219999999999380      -0.76336456729597657      -0.26536272183457371       0.67209744153064066        1.5782036891479662E-003   18.104458962082589        18.330499999999997       -9.3356681743437617E-003  -1.8616095379913621E-003  -2.6536272183457373E-003  -3.1769986242872675E-005   1.2750003946740781E-004
  0.54293333333332716      -0.76214793697461558      -0.26499650256328622       0.67173490615390952        1.5718696310934469E-003   18.104702963498934        18.330499999999997       -9.3167785250574207E-003  -1.8560993229368426E-003  -2.6499650256328619E-003  -3.1600465539232654E-005   1.2731881409595825E-004
  0.54366666666666053      -0.76093444435167501      -0.26463053230755945       0.67137297768335125        1.5655693534669824E-003   18.104946424739133        18.330499999999997       -9.2979520940607348E-003  -1.8506058967309546E-003  -2.6463053230755943E-003  -3.1432071639766778E-005   1.2713042595984279E-004
  0.54439999999999389      -0.75972406564270434      -0.26426485682307754       0.67101165470110102        1.5593026318380233E-003   18.105189347480312        18.330499999999997       -9.2791866557530179E-003  -1.8451294689107035E-003  -2.6426485682307754E-003  -3.1264795587489379E-005   1.2693242841405424E-004
  0.54513333333332725      -0.75851677991123057      -0.26389953025986246       0.67065093591074498        1.5530692435592227E-003   18.105431733311150        18.330499999999997       -9.2604800815704446E-003  -1.8396703229537185E-003  -2.6389953025986244E-003  -3.1098628508193867E-005   1.2672257632921342E-004
  0.54586666666666062      -0.75731256930549706      -0.26353461415958679       0.67029082012829788        1.5468689677499581E-003   18.105673583737271        18.330499999999997       -9.2418303688266354E-003  -1.8342288092759187E-003  -2.6353461415958676E-003  -3.0933561609582370E-005   1.2649886050632267E-004
  0.54659999999999398      -0.75611141921996106      -0.26317017634530848       0.66993130627169872        1.5407015852800349E-003   18.105914900187763        18.330499999999997       -9.2232356648283640E-003  -1.8288053371900779E-003  -2.6317017634530848E-003  -3.0769586180403035E-005   1.2625952770707968E-004
  0.54733333333332734      -0.75491331837118980      -0.26280628972776371       0.66957239334903251        1.5345668787535578E-003   18.106155684022671        18.330499999999997       -9.2046942717820129E-003  -1.8234003659194234E-003  -2.6280628972776372E-003  -3.0606693589602342E-005   1.2600326991313686E-004
  0.54806666666666071      -0.75371825878206755      -0.26244303105471589       0.66921408044569508        1.5284646324929682E-003   18.106395936541212        18.330499999999997       -9.1862046950980641E-003  -1.8180143950774297E-003  -2.6244303105471588E-003  -3.0444875285480097E-005   1.2572880362972567E-004
  0.54879999999999407      -0.75252623567371024      -0.26208047963028208       0.66885636671072368        1.5223946325232541E-003   18.106635658990697        18.330499999999997       -9.1677656427028020E-003  -1.8126479544987668E-003  -2.6208047963028210E-003  -3.0284122794862176E-005   1.2543530775760187E-004
  0.54953333333332743      -0.75133724727077422      -0.26171871603148350       0.66849925134252408        1.5163566665563268E-003   18.106874852575938        18.330499999999997       -9.1493760374386866E-003  -1.8073015938572378E-003  -2.6171871603148352E-003  -3.0124427722277286E-005   1.2512228471046503E-004
  0.55026666666666080      -0.75015129453085805      -0.26135782084811437       0.66814273357422527        1.5103505239755495E-003   18.107113518468900        18.330499999999997       -9.1310350261146461E-003  -1.8019758722474012E-003  -2.6135782084811439E-003  -2.9965781749145685E-005   1.2478955771159491E-004
  0.55099999999999416      -0.74896838081298533      -0.26099787347003661       0.66778681265889872        1.5043759958204442E-003   18.107351657818683        18.330499999999997       -9.1127419830462440E-003  -1.7966713479557366E-003  -2.6099787347003663E-003  -2.9808176632977372E-005   1.2443726214302260E-004
  0.55173333333332752      -0.74778851150313319      -0.26063895094322481       0.66743148785487771        1.4984328747715409E-003   18.107589271761341        18.330499999999997       -9.0944965134569598E-003  -1.7913885686346850E-003  -2.6063895094322483E-003  -2.9651604206579508E-005   1.2406583085748451E-004
  0.55246666666666089      -0.74661169361624169      -0.26028112691240601       0.66707675841140979        1.4925209551353989E-003   18.107826361429780        18.330499999999997       -9.0762984498340259E-003  -1.7861280620705821E-003  -2.6028112691240599E-003  -2.9496056377272574E-005   1.2367597460767829E-004
  0.55319999999999425      -0.74543793539407022      -0.25992447066430652       0.66672262355486878        1.4866400328297769E-003   18.108062927963132        18.330499999999997       -9.0581478484783647E-003  -1.7808903277073958E-003  -2.5992447066430654E-003  -2.9341525126115524E-005   1.2326865866039985E-004
  0.55393333333332762      -0.74426724591677018      -0.25956904628138888       0.66636908247574633        1.4807899053689549E-003   18.108298972515865        18.330499999999997       -9.0400449794363173E-003  -1.7756758290537055E-003  -2.5956904628138891E-003  -2.9188002507142340E-005   1.2284507612167670E-004
  0.55466666666666098      -0.74309963474333729      -0.25921491191201551       0.66601613431662310        1.4749703718492141E-003   18.108534496266209        18.330499999999997       -9.0219903159609212E-003  -1.7704849870620336E-003  -2.5921491191201553E-003  -2.9035480646603385E-005   1.2240661948712708E-004
  0.55539999999999434      -0.74193511159253500      -0.25886211915914203       0.66566377816130318        1.4691812329344666E-003   18.108769500423943        18.330499999999997       -9.0039845189075728E-003  -1.7653181745321200E-003  -2.5886211915914204E-003  -2.8883951742220117E-005   1.2195485104614431E-004
  0.55613333333332771      -0.74077368607176619      -0.25851071258636710       0.66531201302527143        1.4634222908420278E-003   18.109003986237298        18.330499999999997       -8.9860284199039780E-003  -1.7601757115525492E-003  -2.5851071258636707E-003  -2.8733408062444052E-005   1.2149147295760137E-004
  0.55686666666666107      -0.73961536745710832      -0.25816072933734197       0.66496083784760174        1.4576933493285411E-003   18.109237954998953        18.330499999999997       -8.9681230012794485E-003  -1.7550578619622756E-003  -2.5816072933734194E-003  -2.8583841945727151E-005   1.2101829823960932E-004
  0.55759999999999443      -0.73846016452366448      -0.25781219886242462       0.66461025148441499        1.4519942136760517E-003   18.109471408051082        18.330499999999997       -8.9502693745748853E-003  -1.7499648307858124E-003  -2.5781219886242463E-003  -2.8435245799800999E-005   1.2053722274736377E-004
  0.55833333333332780      -0.73730808542445558      -0.25746514274491855       0.66426025270394762        1.4463246906782105E-003   18.109704346789254        18.330499999999997       -8.9324687561704256E-003  -1.7448967629095310E-003  -2.5746514274491857E-003  -2.8287612100961848E-005   1.2004928081650644E-004
  0.55906666666666116      -0.73615913760166096      -0.25711957461875912       0.66391084018325730        1.4406845886266362E-003   18.109936772665304        18.330499999999997       -8.9147224410533431E-003  -1.7398537415629428E-003  -2.5711957461875910E-003  -2.8140933393365272E-005   1.1955741001764147E-004
  0.55979999999999452      -0.73501332773081240      -0.25677550016912570       0.66356201250655344        1.4350737172974055E-003   18.110168687189162        18.330499999999997       -8.8970317807017061E-003  -1.7348357885489240E-003  -2.5677550016912571E-003  -2.7995202288330261E-005   1.1906363742799360E-004
  0.56053333333332789      -0.73387066168392412      -0.25643291720767580       0.66321376816510802        1.4294918879376875E-003   18.110400091929463        18.330499999999997       -8.8793981585558995E-003  -1.7298428647962221E-003  -2.5643291720767580E-003  -2.7850411463650159E-005   1.1856994078334977E-004
  0.56126666666666125      -0.73273114450086618      -0.25609181581499957       0.66286610555866543        1.4239389132525170E-003   18.110630988513307        18.330499999999997       -8.8618229639507960E-003  -1.7248748714499475E-003  -2.5609181581499958E-003  -2.7706553662908637E-005   1.1807826997226591E-004
  0.56199999999999461      -0.73159478035913172      -0.25575217854395871       0.66251902299824506        1.4184146073916953E-003   18.110861378624879        18.330499999999997       -8.8443075695719339E-003  -1.7199316514350542E-003  -2.5575217854395872E-003  -2.7563621694809582E-005   1.1759053102015067E-004
  0.56273333333332798      -0.73046157253355537      -0.25541398067872506       0.66217251871020377        1.4129187859368353E-003   18.111091264003239        18.330499999999997       -8.8268533077553724E-003  -1.7150129914258487E-003  -2.5541398067872507E-003  -2.7421608432509995E-005   1.1710857051534631E-004
  0.56346666666666134      -0.72933152333968110      -0.25507719054559636       0.66182659084140760        1.4074512658885316E-003   18.111320646439349        18.330499999999997       -8.8094614478431959E-003  -1.7101186241614749E-003  -2.5507719054559635E-003  -2.7280506812962376E-005   1.1663417934519861E-004
  0.56419999999999471      -0.72820463405632396      -0.25474176987306518       0.66148123746535081        1.4020118656536637E-003   18.111549527772347        18.330499999999997       -8.7921331796096923E-003  -1.7052482311452537E-003  -2.5474176987306521E-003  -2.7140309836263336E-005   1.1616888152879780E-004
  0.56493333333332807      -0.72708090482540089      -0.25440767419919974       0.66113645658905118        1.3966004050328280E-003   18.111777909885273        18.330499999999997       -8.7748695947842490E-003  -1.7004014454844603E-003  -2.5440767419919975E-003  -2.7001010565011662E-005   1.1571433562643478E-004
  0.56566666666666143      -0.72596033453043973      -0.25407485332545937       0.66079224616055410        1.3912167052079032E-003   18.112005794700263        18.330499999999997       -8.7576716725702580E-003  -1.6955778550794887E-003  -2.5407485332545939E-003  -2.6862602123671843E-005   1.1527211561933185E-004
  0.56639999999999480      -0.72484292065692435      -0.25374325181653828       0.66044860407687933        1.3858605887297302E-003   18.112233184173466        18.330499999999997       -8.7405402661490314E-003  -1.6907770061288685E-003  -2.5374325181653831E-003  -2.6725077697946512E-005   1.1484357887408134E-004
  0.56713333333332816      -0.72372865913947260      -0.25341280954586570       0.66010552819225654        1.3805318795059309E-003   18.112460080289587        18.330499999999997       -8.7234760944618645E-003  -1.6859984068775152E-003  -2.5341280954586571E-003  -2.6588430534153820E-005   1.1442995050388016E-004
  0.56786666666666152      -0.72261754420262747      -0.25308346228632067       0.65976301632650858        1.3752304027888399E-003   18.112686485056471        18.330499999999997       -8.7064797330846481E-003  -1.6812415316501824E-003  -2.5308346228632068E-003  -2.6452653938614288E-005   1.1403231233549264E-004
  0.56859999999999489      -0.72150956820316614      -0.25275514234516755       0.65942106627345964        1.3699559851635633E-003   18.112912400499390        18.330499999999997       -8.6895516101084969E-003  -1.6765058251789180E-003  -2.5275514234516755E-003  -2.6317741277042548E-005   1.1365159233840342E-004
  0.56933333333332825      -0.72040472148242907      -0.25242777924154319       0.65907967580926208        1.3647084545361601E-003   18.113137828655546        18.330499999999997       -8.6726920023874419E-003  -1.6717907072303778E-003  -2.5242777924154320E-003  -2.6183685973949034E-005   1.1328855386664352E-004
  0.57006666666666161      -0.71930299223725225      -0.25210130042377388       0.65873884270055727        1.3594876401219372E-003   18.113362771568472        18.330499999999997       -8.6559010344004744E-003  -1.6670955775329348E-003  -2.5210130042377385E-003  -2.6050481512043152E-005   1.1294378625199619E-004
  0.57079999999999498      -0.71820436641738294      -0.25177563202267927       0.65839856471240343        1.3542933724338660E-003   18.113587231282803        18.330499999999997       -8.6391786646696847E-003  -1.6624198209472922E-003  -2.5177563202267925E-003  -2.5918121431649344E-005   1.1261783278464636E-004
  0.57153333333332834      -0.71710882765766981      -0.25145069963573974       0.65805883961592193        1.3491254832711200E-003   18.113811209838961        18.330499999999997       -8.6225247188388005E-003  -1.6577628130607972E-003  -2.5145069963573973E-003  -2.5786599330125835E-005   1.1231075487512920E-004
  0.57226666666666171      -0.71601635725025636      -0.25112642913559130       0.65771966519562897        1.3439838057077173E-003   18.114034709268264        18.330499999999997       -8.6059388771886885E-003  -1.6531239258715631E-003  -2.5112642913559130E-003  -2.5655908861290299E-005   1.1202256394425145E-004
  0.57299999999999507      -0.71492693416163922      -0.25080274749512593       0.65738103925643354        1.3388681740812854E-003   18.114257731588129        18.330499999999997       -8.5894206783327653E-003  -1.6485025337169121E-003  -2.5080274749512592E-003  -2.5526043734853720E-005   1.1175309285124118E-004
  0.57373333333332843      -0.71384053509771406      -0.25047958362015160       0.65704295963029047        1.3337784239819404E-003   18.114480278797508        18.330499999999997       -8.5729695268681495E-003  -1.6438980193615861E-003  -2.5047958362015162E-003  -2.5396997715859375E-005   1.1150195641811901E-004
  0.57446666666666180      -0.71275713461805568      -0.25015686917949959       0.65670542418250644        1.3287143922412674E-003   18.114702352872687        18.330499999999997       -8.5565846993442985E-003  -1.6393097801619544E-003  -2.5015686917949959E-003  -2.5268764624127827E-005   1.1126856545511750E-004
  0.57519999999999516      -0.71167670529892335      -0.24983453942154935       0.65636843081769780        1.3236759169214254E-003   18.114923955763199        18.330499999999997       -8.5402653537590238E-003  -1.6347372342348778E-003  -2.4983453942154935E-003  -2.5141338333708874E-005   1.1105212924047286E-004
  0.57593333333332852      -0.71059921794278780      -0.24951253396540218       0.65603197748539976        1.3186628373043467E-003   18.115145089388012        18.330499999999997       -8.5240105376229152E-003  -1.6301798265462750E-003  -2.4951253396540219E-003  -2.5014712772340111E-005   1.1085166081740224E-004
  0.57666666666666189      -0.70952464183061481      -0.24919079755453033       0.65569606218532328        1.3136749938810557E-003   18.115365755631981        18.330499999999997       -8.5078191966730058E-003  -1.6256370348276354E-003  -2.4919079755453032E-003  -2.4888881920910473E-005   1.1066598477751634E-004
  0.57739999999999525      -0.70845294501177647      -0.24886928076052456       0.65536068297224925        1.3087122283410896E-003   18.115585956342553        18.330499999999997       -8.4916901860063055E-003  -1.6211083752242226E-003  -2.4886928076052455E-003  -2.4763839812928445E-005   1.1049374860194470E-004
  0.57813333333332861      -0.70738409462531759      -0.24854794062465499       0.65502583796054359        1.3037743835620235E-003   18.115805693326685        18.330499999999997       -8.4756222793534591E-003  -1.6165934075770630E-003  -2.4854794062465499E-003  -2.4639580534001932E-005   1.1033343641318447E-004
  0.57886666666666198      -0.70631805724287244      -0.24822674122555052       0.65469152532826491        1.2988613035991002E-003   18.116024968348071        18.330499999999997       -8.4596141815263433E-003  -1.6120917402359346E-003  -2.4822674122555051E-003  -2.4516098221316663E-005   1.1018338545059679E-004
  0.57959999999999534      -0.70525479922438084      -0.24790565416222027       0.65435774332082719        1.2939728336749683E-003   18.116243783124578        18.330499999999997       -8.4436645449802762E-003  -1.6076030343099639E-003  -2.4790565416222027E-003  -2.4393387063124233E-005   1.1004180522263117E-004
  0.58033333333332870      -0.70419428708776688      -0.24758465894217230       0.65402449025417497        1.2891088201695132E-003   18.116462139326149        18.330499999999997       -8.4277719789937946E-003  -1.6031270072879146E-003  -2.4758465894217231E-003  -2.4271441298236857E-005   1.0990679691306645E-004
  0.58106666666666207      -0.70313648788030481      -0.24726374326492756       0.65369176451742250        1.2842691106097956E-003   18.116680038572820        18.330499999999997       -8.4119350687048532E-003  -1.5986634359369740E-003  -2.4726374326492755E-003  -2.4150255215524879E-005   1.0977637951741919E-004
  0.58179999999999543      -0.70208136954835265      -0.24694290319329623       0.65335956457489797        1.2794535536600903E-003   18.116897482433263        18.330499999999997       -8.3961523856324032E-003  -1.5942121584170980E-003  -2.4694290319329623E-003  -2.4029823153421398E-005   1.0964851439859238E-004
  0.58253333333332880      -0.70102890129365647      -0.24662214320613904       0.65302788896753272        1.2746619991120154E-003   18.117114472423754        18.330499999999997       -8.3804224999994761E-003  -1.5897730755428270E-003  -2.4662214320613903E-003  -2.3910139499433370E-005   1.0952113413948901E-004
  0.58326666666666216      -0.69997905390584336      -0.24630147612857692       0.65269673631352954        1.2698942978747723E-003   18.117331010007401        18.330499999999997       -8.3647439951706169E-003  -1.5853461511403009E-003  -2.4630147612857691E-003  -2.3791198689655491E-005   1.0939217263875092E-004
  0.58399999999999552      -0.69893180006328914      -0.24598092293806770       0.65236610530824568        1.2651503019654670E-003   18.117547096594137        18.330499999999997       -8.3491154789725117E-003  -1.5809314114830983E-003  -2.4598092293806771E-003  -2.3672995208290909E-005   1.0925955362146912E-004
  0.58473333333332889      -0.69788711459675778      -0.24566051244692766       0.65203599472322848        1.2604298644995381E-003   18.117762733540946        18.330499999999997       -8.3335355994947503E-003  -1.5765289438289364E-003  -2.4566051244692766E-003  -2.3555523587179419E-005   1.0912108668445824E-004
  0.58546666666666225      -0.69684497470989770      -0.24534028086421017       0.65170640340435260        1.2557328396812771E-003   18.117977922152843        18.330499999999997       -8.3180030569473557E-003  -1.5721388937611361E-003  -2.4534028086421016E-003  -2.3438778405326268E-005   1.0897526660528469E-004
  0.58619999999999561      -0.69580536015603167      -0.24502027124201448       0.65137733026901667        1.2510590827944361E-003   18.118192663684439        18.330499999999997       -8.3025166188092463E-003  -1.5677614619824336E-003  -2.4502027124201449E-003  -2.3322754288440042E-005   1.0882023691797789E-004
  0.58693333333332898      -0.69476825336836190      -0.24470053281322549       0.65104877430237496        1.2464084501929340E-003   18.118406959341982        18.330499999999997       -8.2870751349871062E-003  -1.5633969000554313E-003  -2.4470053281322548E-003  -2.3207445908473909E-005   1.0865438696228762E-004
  0.58766666666666234      -0.69373363954291423      -0.24438112022977190       0.65072073455259716        1.2417807992916522E-003   18.118620810286139        18.330499999999997       -8.2716775497467688E-003  -1.5590455053738955E-003  -2.4438112022977191E-003  -2.3092847983172028E-005   1.0847628023777249E-004
  0.58839999999999570      -0.69270150667430208      -0.24406209271234347       0.65039321012516826        1.2371759885573185E-003   18.118834217635410        18.330499999999997       -8.2563229150468351E-003  -1.5547076154078100E-003  -2.4406209271234346E-003  -2.2978955275621318E-005   1.0828467735051103E-004
  0.58913333333332907      -0.69167184554513983      -0.24374351312418932       0.65006620017626471        1.2325938774994816E-003   18.119047182470037        18.330499999999997       -8.2410104023321329E-003  -1.5503836013108429E-003  -2.4374351312418932E-003  -2.2865762593808212E-005   1.0807855595339412E-004
  0.58986666666666243      -0.69064464967062755      -0.24342544698310620       0.64973970390526359        1.2280343266615774E-003   18.119259705836626        18.330499999999997       -8.2257393125265560E-003  -1.5460738609906404E-003  -2.4342544698310619E-003  -2.2753264790179858E-005   1.0785712747109536E-004
  0.59059999999999580      -0.68961991520043764      -0.24310796142704957       0.64941372054646540        1.2234971976120730E-003   18.119471788753209        18.330499999999997       -8.2105090866298348E-003  -1.5417788117525438E-003  -2.4310796142704956E-003  -2.2641456761209885E-005   1.0761985002694023E-004
  0.59133333333332916      -0.68859764078059982      -0.24279112414981874       0.64908824936013221        1.2189823529357099E-003   18.119683432214835        18.330499999999997       -8.1953193112850476E-003  -1.5374988826354990E-003  -2.4279112414981874E-003  -2.2530333446970461E-005   1.0736643791724245E-004
  0.59206666666666252      -0.68757782737856965      -0.24247500232400629       0.64876328962296392        1.2144896562248212E-003   18.119894637199508        18.330499999999997       -8.1801697260272289E-003  -1.5332345065654839E-003  -2.4247500232400629E-003  -2.2419889830706518E-005   1.0709686676731753E-004
  0.59279999999999589      -0.68656047807511389      -0.24215966152889498       0.64843884061815482        1.2100189720707379E-003   18.120105404674526        18.330499999999997       -8.1650602247626998E-003  -1.5289861124557114E-003  -2.4215966152889498E-003  -2.2310120938417529E-005   1.0681137403105921E-004
  0.59353333333332925      -0.68554559782701241      -0.24184516470107309       0.64811490162518759        1.2055701660552826E-003   18.120315735603004        18.330499999999997       -8.1499908579573833E-003  -1.5247541173844911E-003  -2.4184516470107309E-003  -2.2201021838441001E-005   1.0651045612327295E-004
  0.59426666666666261      -0.68453319320489181      -0.24153157112540682       0.64779147190953501        1.2011431047423379E-003   18.120525630950485        18.330499999999997       -8.1349618315041446E-003  -1.5205389189812634E-003  -2.4153157112540681E-003  -2.2092587641042683E-005   1.0619486064609177E-004
  0.59499999999999598      -0.68352327211075314      -0.24121893548342219       0.64746855071244880        1.1967376556695013E-003   18.120735091691632        18.330499999999997       -8.1199735015861016E-003  -1.5163408881485544E-003  -2.4121893548342218E-003  -2.1984813498010323E-005   1.0586557422502746E-004
  0.59573333333332934      -0.68251584347993233      -0.24090730697537535       0.64714613724102155        1.1923536873398222E-003   18.120944118816738        18.330499999999997       -8.1050263691407453E-003  -1.5121603622415913E-003  -2.4090730697537534E-003  -2.1877694602251704E-005   1.0552380700480494E-004
  0.59646666666666270      -0.68151091697234734      -0.24059672853104494       0.64682423065870598        1.1879910692136138E-003   18.121152713338070        18.330499999999997       -8.0901210703352364E-003  -1.5079976388206369E-003  -2.4059672853104495E-003  -2.1771226187396573E-005   1.0517097262046599E-004
  0.59719999999999607      -0.68050850265793250      -0.24028723612290201       0.64650283007647591        1.1836496717003483E-003   18.121360876295839        18.330499999999997       -8.0752583661483270E-003  -1.5038529700802112E-003  -2.4028723612290201E-003  -2.1665403527405562E-005   1.0480866539114858E-004
  0.59793333333332943      -0.67950861070113777      -0.23997885819350423       0.64618193454480233        1.1793293661506311E-003   18.121568608763678        18.330499999999997       -8.0604391281927888E-003  -1.4997265580488062E-003  -2.3997885819350422E-003  -2.1560221936179494E-005   1.0443863383311875E-004
  0.59866666666666279      -0.67851125104929055      -0.23967161520708014       0.64586154304660826        1.1750300248482457E-003   18.121775911853632        18.330499999999997       -8.0456643227745615E-003  -1.4956185506380388E-003  -2.3967161520708014E-003  -2.1455676767174772E-005   1.0406275177129571E-004
  0.59939999999999616      -0.67751643312947285      -0.23936551933301875       0.64554165449134981        1.1707515210022850E-003   18.121982786720370        18.330499999999997       -8.0309349943110554E-003  -1.4915290386060464E-003  -2.3936551933301875E-003  -2.1351763413024561E-005   1.0368298751273532E-004
  0.60013333333332952      -0.67652416555835937      -0.23906057426668711       0.64522226771035029        1.1664937287393477E-003   18.122189234564733        18.330499999999997       -8.0162522454196271E-003  -1.4874580534830894E-003  -2.3906057426668712E-003  -2.1248477305161009E-005   1.0330137113098177E-004
  0.60086666666666289      -0.67553445586920235      -0.23875677519060193       0.64490338145349324        1.1622565230958192E-003   18.122395256636338        18.330499999999997       -8.0016172175603612E-003  -1.4834055664904220E-003  -2.3875677519060194E-003  -2.1145813913442443E-005   1.0291996065840732E-004
  0.60159999999999625      -0.67454731025983672      -0.23845410887636159       0.64458499438735284        1.1580397800102212E-003   18.122600854235454        18.330499999999997       -7.9870310686852002E-003  -1.4793714884659651E-003  -2.3845410887636158E-003  -2.1043768745787481E-005   1.0254080835381042E-004
  0.60233333333332961      -0.67356273336521688      -0.23815255392538964       0.64426710509481477        1.1538433763156337E-003   18.122806028713715        18.330499999999997       -7.9724949531163065E-003  -1.4753556707919435E-003  -2.3815255392538965E-003  -2.0942337347808143E-005   1.0216592655756449E-004
  0.60306666666666298      -0.67258072805758939      -0.23785208114391493       0.64394971207620999        1.1496671897321935E-003   18.123010781474083        18.330499999999997       -7.9580099982654254E-003  -1.4713579073025633E-003  -2.3785208114391492E-003  -2.0841515302450449E-005   1.0179725475393906E-004
  0.60379999999999634      -0.67160129527696177      -0.23755265404532799       0.64363281375195514        1.1455110988596627E-003   18.123215113969660        18.330499999999997       -7.9435772843512720E-003  -1.4673779371320319E-003  -2.3755265404532800E-003  -2.0741298229638494E-005   1.0143662777344069E-004
  0.60453333333332970      -0.67062443389405146      -0.23725422947075578       0.64331640846666382        1.1413749831700665E-003   18.123419027701672        18.330499999999997       -7.9291978226686943E-003  -1.4634154484472015E-003  -2.3725422947075579E-003  -2.0641681785919731E-005   1.0108574603443883E-004
  0.60526666666666307      -0.66965014060739181      -0.23695675831664381       0.64300049449466301        1.1372587230004021E-003   18.123622524216479        18.330499999999997       -7.9148725364157468E-003  -1.4594700829936677E-003  -2.3695675831664383E-003  -2.0542661664118746E-005   1.0074614842894881E-004
  0.60599999999999643      -0.66867840987574945      -0.23666018635626215       0.64268507004682207        1.1331621995454208E-003   18.123825605101651        18.330499999999997       -7.9006022423311964E-003  -1.4555414413707393E-003  -2.3666018635626214E-003  -2.0444233592990006E-005   1.0041918747958116E-004
  0.60673333333332979      -0.66770923388646819      -0.23636445514050794       0.64237013327857517        1.1290852948504706E-003   18.124028271981288        18.330499999999997       -7.8863876337811056E-003  -1.4516290889380209E-003  -2.3636445514050794E-003  -2.0346393336876414E-005   1.0010600883852383E-004
  0.60746666666666316      -0.66674260255981310      -0.23606950296202375       0.64205568229899579        1.1250278918044172E-003   18.124230526510630        18.330499999999997       -7.8722292656114527E-003  -1.4477325622470425E-003  -2.3606950296202376E-003  -2.0249136695372824E-005   9.9807533478147537E-005
  0.60819999999999652      -0.66577850358884327      -0.23577526586571104       0.64174171518076073        1.1209898741326215E-003   18.124432370370052        18.330499999999997       -7.8581275431040595E-003  -1.4438513758825769E-003  -2.3577526586571105E-003  -2.0152459502990192E-005   9.9524444652952145E-005
  0.60893333333332988      -0.66481692251381486      -0.23548167868798217       0.64142822997082416        1.1169711263899905E-003   18.124633805258341        18.330499999999997       -7.8440827119741017E-003  -1.4399850295930326E-003  -2.3548167868798217E-003  -2.0056357628825289E-005   9.9257178725156313E-005
  0.60966666666666325      -0.66385784282959925      -0.23518867610684827       0.64111522470161009        1.1129715339540961E-003   18.124834832885902        18.330499999999997       -7.8300948504851954E-003  -1.4361330155856021E-003  -2.3518867610684826E-003  -1.9960826976233927E-005   9.9005919734466746E-005
  0.61039999999999661      -0.66290124612411017      -0.23489619368488529       0.64080269740252127        1.1089909830183492E-003   18.125035454967335        18.330499999999997       -7.8161638664677978E-003  -1.4322948258604638E-003  -2.3489619368488529E-003  -1.9865863482506983E-005   9.8770599766125983E-005
  0.61113333333332998      -0.66194711224532676      -0.23460416888749858       0.64049064611155915        1.1050293605852479E-003   18.125235673214192        18.330499999999997       -7.8022894945442610E-003  -1.4284699594603052E-003  -2.3460416888749858E-003  -1.9771463118549177E-005   9.8550901684803330E-005
  0.61186666666666334      -0.66099541949402518      -0.23431254205955754       0.64017906888684817        1.1010865544596865E-003   18.125435489327423        18.330499999999997       -7.7884712998325814E-003  -1.4246579295138591E-003  -2.3431254205955755E-003  -1.9677621888563559E-005   9.8346267786611824E-005
  0.61259999999999670      -0.66004614483901847      -0.23402125734441043       0.63986796381786004        1.0971624532423237E-003   18.125634904990122        18.330499999999997       -7.7747086803027915E-003  -1.4208582699585120E-003  -2.3402125734441042E-003  -1.9584335829737321E-005   9.8155911353129598E-005
  0.61333333333333007      -0.65909926415122122      -0.23373026353060850       0.63955732903614315        1.0932569463230188E-003   18.125833921860529        18.330499999999997       -7.7610008748722377E-003  -1.4170705418340022E-003  -2.3373026353060850E-003  -1.9491601011930748E-005   9.7978832071171109E-005
  0.61406666666666343      -0.65815475245265065      -0.23343951481311817       0.63924716272537174        1.0893699238743275E-003   18.126032541565234        18.330499999999997       -7.7473469735050877E-003  -1.4132943390488581E-003  -2.3343951481311818E-003  -1.9399413537371402E-005   9.7813835402285157E-005
  0.61479999999999679      -0.65721258417638651      -0.23314897145755620       0.63893746313054434        1.0855012768450564E-003   18.126230765693066        18.330499999999997       -7.7337459288098860E-003  -1.4095292935326670E-003  -2.3314897145755619E-003  -1.9307769540349832E-005   9.7659554078767779E-005
  0.61553333333333016      -0.65627273343365544      -0.23285860035786293       0.63862822856617918        1.0816508969538835E-003   18.126428595789381        18.330499999999997       -7.7201965706855079E-003  -1.4057750797000378E-003  -2.3285860035786293E-003  -1.9216665186918788E-005   9.7514472831165391E-005
  0.61626666666666352      -0.65533517428439148      -0.23256837547976492       0.63831945742337570        1.0778186766830309E-003   18.126626033351243        18.330499999999997       -7.7066976222738889E-003  -1.4020314181659099E-003  -2.3256837547976491E-003  -1.9126096674596462E-005   9.7376954786056177E-005
  0.61699999999999688      -0.65439988100769442      -0.23227827818445060       0.63801114817563198        1.0740045092720034E-003   18.126823079823087        18.330499999999997       -7.6932477186450040E-003  -1.3982980786655910E-003  -2.3227827818445060E-003  -1.9036060232071218E-005   9.7245269748534214E-005
  0.61773333333333025      -0.65346682836842584      -0.23198829742894170       0.63770329938333725        1.0702082887113847E-003   18.127019736593450        18.330499999999997       -7.6798454243737387E-003  -1.3945748821469388E-003  -2.3198829742894170E-003  -1.8946552118911562E-005   9.7117623205909647E-005
  0.61846666666666361      -0.65253599187578981      -0.23169842984177266       0.63739590969687876        1.0664299097366860E-003   18.127216004992441        18.330499999999997       -7.6664892546648667E-003  -1.3908617020150062E-003  -2.3169842984177265E-003  -1.8857568625276804E-005   9.6992186483376764E-005
  0.61919999999999698      -0.65160734802926235      -0.23140867967476855       0.63708897785833207        1.0626692678222579E-003   18.127411886290155        18.330499999999997       -7.6531776952543555E-003  -1.3871584645233682E-003  -2.3140867967476855E-003  -1.8769106071633067E-005   9.6867126316658772E-005
  0.61993333333333034      -0.65068087454686718      -0.23111905863393897       0.63678250270172787        1.0589262591752598E-003   18.127607381695910        18.330499999999997       -7.6399092237107342E-003  -1.3834651483197115E-003  -2.3111905863393897E-003  -1.8681160808470130E-005   9.6740634344582083E-005
  0.62066666666666370      -0.64975655057080017      -0.23082958559464767       0.63647648315191119        1.0552007807296780E-003   18.127802492358509        18.330499999999997       -7.6266823293711606E-003  -1.3797817831678540E-003  -2.3082958559464766E-003  -1.8593729216023309E-005   9.6610955840771630E-005
  0.62139999999999707      -0.64883435684595647      -0.23054028620834507       0.63617091822203375        1.0514927301404063E-003   18.127997219367327        18.330499999999997       -7.6134955331284048E-003  -1.3761084478833533E-003  -2.3054028620834509E-003  -1.8506807703995679E-005   9.6476416228556385E-005
  0.62213333333333043      -0.64791427586802486      -0.23025119240999875       0.63586580700974094        1.0478020057773805E-003   18.128191563754218        18.330499999999997       -7.6003474082431723E-003  -1.3724452675346987E-003  -2.3025119240999876E-003  -1.8420392711286335E-005   9.6335446238511642E-005
  0.62286666666666379      -0.64699629199936926      -0.22996234183703396       0.63556114869213609        1.0441285067197639E-003   18.128385526496341        18.330499999999997       -7.5872365967270339E-003  -1.3687924099763929E-003  -2.2996234183703394E-003  -1.8334480705718298E-005   9.6186604473958427E-005
  0.62359999999999716      -0.64608039155269215      -0.22967377717182280       0.63525694251962361        1.0404721327501921E-003   18.128579108519617        18.330499999999997       -7.5741618273927735E-003  -1.3651500817929577E-003  -2.2967377717182280E-003  -1.8249068183772241E-005   9.6028597308045401E-005
  0.62433333333333052      -0.64516656284415907      -0.22938554542062681       0.63495318780875321        1.0368327843490635E-003   18.128772310702971        18.330499999999997       -7.5611219304381905E-003  -1.3615185237427327E-003  -2.2938554542062681E-003  -1.8164151670320526E-005   9.5860295687601676E-005
  0.62506666666666388      -0.64425479621899429      -0.22909769714238049       0.63464988393420008        1.0332103626888901E-003   18.128965133883067        18.330499999999997       -7.5481158516789810E-003  -1.3578980057965717E-003  -2.2909769714238048E-003  -1.8079727718364603E-005   9.5680748750673718E-005
  0.62579999999999725      -0.64334508405331570      -0.22881028564077543       0.63434703032003448        1.0296047696286984E-003   18.129157578859676        18.330499999999997       -7.5351426622733697E-003  -1.3542888218696658E-003  -2.2881028564077544E-003  -1.7995792908777146E-005   9.5489194407525417E-005
  0.62653333333333061      -0.64243742073605803      -0.22852336613292612       0.63404462643044412        1.0260159077084769E-003   18.129349646401355        18.330499999999997       -7.5222015689115013E-003  -1.3506912843434795E-003  -2.2852336613292611E-003  -1.7912343850043420E-005   9.5285066768828781E-005
  0.62726666666666397      -0.64153180263425769      -0.22823699490744417       0.63374267176007981        1.0224436801436812E-003   18.129541337251499        18.330499999999997       -7.5092919201234405E-003  -1.3471057184715174E-003  -2.2823699490744417E-003  -1.7829377178008422E-005   9.5068000046434826E-005
  0.62799999999999734      -0.64062822804386566      -0.22795122848420191       0.63344116582420207        1.0188879908197882E-003   18.129732652134486        18.330499999999997       -7.4964132107482682E-003  -1.3435324567560255E-003  -2.2795122848420189E-003  -1.7746889555624490E-005   9.4837829885963863E-005
  0.62873333333333070      -0.63972669712684194      -0.22766612278747500       0.63314010814880273        1.0153487442868972E-003   18.129923591762036        18.330499999999997       -7.4835650827273234E-003  -1.3399718333757876E-003  -2.2766612278747500E-003  -1.7664877672702916E-005   9.4594591390083181E-005
  0.62946666666666407      -0.63882721183380642      -0.22738173234353298       0.63283949826087460        1.0118258457543832E-003   18.130114156839422        18.330499999999997       -7.4707473256122228E-003  -1.3364241787375772E-003  -2.2738173234353298E-003  -1.7583338245667038E-005   9.4338514829101974E-005
  0.63019999999999743      -0.63792977581025800      -0.22709810951319448       0.63253933567898901        1.0083192010855997E-003   18.130304348071668        18.330499999999997       -7.4579598720194351E-003  -1.3328898142168863E-003  -2.2709810951319449E-003  -1.7502268017309182E-005   9.4070018366829662E-005
  0.63093333333333079      -0.63703439428352071      -0.22681530376933673       0.63223961990433197        1.0048287167926280E-003   18.130494166169328        18.330499999999997       -7.4452027948638420E-003  -1.3293690471476126E-003  -2.2681530376933673E-003  -1.7421663756548492E-005   9.3789698562222532E-005
  0.63166666666666416      -0.63614107392729957      -0.22653336102881730       0.63194035041233054        1.0013543000310752E-003   18.130683611854106        18.330499999999997       -7.4324762971791046E-003  -1.3258621661159967E-003  -2.2653336102881729E-003  -1.7341522258192566E-005   9.3498318151362546E-005
  0.63239999999999752      -0.63524982270108732      -0.22625232304770079       0.63164152664498308        9.9789585859492275E-004   18.130872685864080        18.330499999999997       -7.4197807053586699E-003  -1.3223694366103925E-003  -2.2625232304770079E-003  -1.7261840342700763E-005   9.3196792160903043E-005
  0.63313333333333088      -0.63436064966262995      -0.22597222688805355       0.63134314800398672        9.9445330091141489E-004   18.131061388958244        18.330499999999997       -7.4071164590792963E-003  -1.3188910970760915E-003  -2.2597222688805355E-003  -1.7182614855950428E-005   9.2886171795413241E-005
  0.63386666666666425      -0.63347356475314709      -0.22569310446370316       0.63104521384473378        9.9102653603600323E-004   18.131249721920774        18.330499999999997       -7.3944840973356922E-003  -1.3154273554223936E-003  -2.2569310446370317E-003  -1.7103842669005597E-005   9.2567625813387504E-005
  0.63459999999999761      -0.63258857855682826      -0.22541498217135983       0.63074772347122809        9.8761547364732867E-004   18.131437685564549        18.330499999999997       -7.3818842489688230E-003  -1.3119783860256122E-003  -2.2541498217135982E-003  -1.7025520677886542E-005   9.2242421550271499E-005
  0.63533333333333097      -0.63170570203810916      -0.22513788061223927       0.63045067613195394        9.8422002404225284E-004   18.131625280734180        18.330499999999997       -7.3693176170927356E-003  -1.3085443272687273E-003  -2.2513788061223929E-003  -1.6947645803344597E-005   9.1911903240685474E-005
  0.63606666666666434      -0.63082494626215424      -0.22486181440779532       0.63015407101670862        9.8084009813093802E-004   18.131812508308354        18.330499999999997       -7.3567849670589033E-003  -1.3051252796525169E-003  -2.2486181440779531E-003  -1.6870214990636550E-005   9.1577470335458630E-005
  0.63679999999999770      -0.62994632210563473      -0.22458679211142474       0.62985790725439761        9.7747560743196389E-004   18.131999369201644        18.330499999999997       -7.3442871118136934E-003  -1.3017213045057861E-003  -2.2458679211142473E-003  -1.6793225209301915E-005   9.1240554750402489E-005
  0.63753333333333106      -0.62906983996613441      -0.22431281621610935       0.62956218391177299        9.7412646406749457E-004   18.132185864365614        18.330499999999997       -7.3318248987972005E-003  -1.2983324233130135E-003  -2.2431281621610936E-003  -1.6716673452944317E-005   9.0902597904900562E-005
  0.63826666666666443      -0.62819550947922387      -0.22403988325585716       0.62926689999308794        9.7079258075848942E-004   18.132371994789430        18.330499999999997       -7.3193991961491402E-003  -1.2949586176663997E-003  -2.2403988325585718E-003  -1.6640556739012554E-005   9.0565028121399507E-005
  0.63899999999999779      -0.62732333925243688      -0.22376798400028899       0.62897205444065929        9.6747387081995201E-004   18.132557761499829        18.330499999999997       -7.3070108794774944E-003  -1.2915998298499644E-003  -2.2376798400028900E-003  -1.6564872108585753E-005   9.0229238575887947E-005
  0.63973333333333116      -0.62645333662525771      -0.22349710374745480       0.62867764613639998        9.6417024815622808E-004   18.132743165560488        18.330499999999997       -7.2946608190982629E-003  -1.2882559640715202E-003  -2.2349710374745479E-003  -1.6489616626159104E-005   8.9896564643405878E-005
  0.64046666666666452      -0.62558550746306751      -0.22322722269443612       0.62838367390417660        9.6088162725634378E-004   18.132928208070879        18.330499999999997       -7.2823498676943101E-003  -1.2849268882725083E-003  -2.2322722269443613E-003  -1.6414787379433344E-005   8.9568264750273130E-005
  0.64119999999999788      -0.62471985599078017      -0.22295831635033431       0.62809013651270029        9.5760792318938211E-004   18.133112890164650        18.330499999999997       -7.2700788495745359E-003  -1.2816124364790852E-003  -2.2295831635033431E-003  -1.6340381479105615E-005   8.9245502724349037E-005
  0.64193333333333125      -0.62385638466867943      -0.22269035599180909       0.62779703267895504        9.5434905159990974E-004   18.133297213007602        18.330499999999997       -7.2578485515318722E-003  -1.2783124114788128E-003  -2.2269035599180908E-003  -1.6266396058662615E-005   8.8929338397420046E-005
  0.64266666666666461      -0.62299509410852705      -0.22242330915395342       0.62750436107212004        9.5110492870343353E-004   18.133481177795417        18.330499999999997       -7.2456597391933521E-003  -1.2750265878043519E-003  -2.2242330915395341E-003  -1.6192828274174901E-005   8.8620716224405523E-005
  0.64339999999999797      -0.62213598302652506      -0.22215714014877846       0.62721212031794349        9.4787547128190851E-004   18.133664785751019        18.330499999999997       -7.2335132746967458E-003  -1.2717547149781673E-003  -2.2215714014877847E-003  -1.6119675304094883E-005   8.8320425485383656E-005
  0.64413333333333134      -0.62127904828114577      -0.22189181060056559       0.62692030900353701        9.4466059667928145E-004   18.133848038121720        18.330499999999997       -7.2214099525760187E-003  -1.2684965210546654E-003  -2.2189181060056559E-003  -1.6046934349056145E-005   8.8029067036142933E-005
  0.64486666666666470      -0.62042428492041757      -0.22162727998697282       0.62662892568253736        9.4146022279707146E-004   18.134030936176060        18.330499999999997       -7.2093506630471760E-003  -1.2652517162041793E-003  -2.2162727998697282E-003  -1.5974602631673543E-005   8.7747132466577487E-005
  0.64559999999999806      -0.61957168628161252      -0.22136350617780182       0.62633796888057913        9.3827426808999607E-004   18.134213481200522        18.330499999999997       -7.1973361821699375E-003  -1.2620199964138029E-003  -2.2136350617780183E-003  -1.5902677396347993E-005   8.7474925974352936E-005
  0.64633333333333143      -0.61872124410337637      -0.22110044599675813       0.62604743710133537        9.3510265156163358E-004   18.134395674495927        18.330499999999997       -7.1853671683724503E-003  -1.2588010471884009E-003  -2.2110044599675813E-003  -1.5831155909071052E-005   8.7212652112796126E-005
  0.64706666666666479      -0.61787294864999431      -0.22083805571206216       0.62575732883231616        9.3194529276012289E-004   18.134577517373636        18.330499999999997       -7.1734441620589003E-003  -1.2555945472302651E-003  -2.2083805571206216E-003  -1.5760035457231157E-005   8.6960412283761676E-005
  0.64779999999999816      -0.61702678884297635      -0.22057629152081926       0.62546764255090570        9.2880211177390421E-004   18.134759011151935        18.330499999999997       -7.1615675834831444E-003  -1.2524001717449129E-003  -2.2057629152081927E-003  -1.5689313349424514E-005   8.6718214770586480E-005
  0.64853333333333152      -0.61618275239773712      -0.22031511000182055       0.62517837673041221        9.2567302922749663E-004   18.134940157152194        18.330499999999997       -7.1497377335044705E-003  -1.2492175956624377E-003  -2.2031511000182055E-003  -1.5618986915264561E-005   8.6485974196528321E-005
  0.64926666666666488      -0.61534082596197048      -0.22005446854358154       0.62488952984616208        9.2255796627731322E-004   18.135120956695069        18.330499999999997       -7.1379547931637727E-003  -1.2460464967026721E-003  -2.2005446854358153E-003  -1.5549053505195540E-005   8.6263514509199037E-005
  0.64999999999999825      -0.61450099525265334      -0.21979432574878677       0.62460110038162708        9.1945684460751351E-004   18.135301411096595        18.330499999999997       -7.1262188267258728E-003  -1.2428865582750429E-003  -2.1979432574878678E-003  -1.5479510490307732E-005   8.6050571529064856E-005
  0.65073333333333161      -0.61366324518708826      -0.21953464180346269       0.62431308683440545        9.1636958642589254E-004   18.135481521664577        18.330499999999997       -7.1145297835094237E-003  -1.2397374719892260E-003  -2.1953464180346268E-003  -1.5410355262153296E-005   8.5846805008852754E-005
  0.65146666666666497      -0.61282756000546756      -0.21927537876197906       0.62402548772157707        9.1329611445980607E-004   18.135661289694863        18.330499999999997       -7.1028875047126046E-003  -1.2365989399911726E-003  -2.1927537876197905E-003  -1.5341585232564694E-005   8.5651802035139552E-005
  0.65219999999999834      -0.61199392338027303      -0.21901650076326934       0.62373830158443333        9.1023635195213576E-004   18.135840716468227        18.330499999999997       -7.0912917282391604E-003  -1.2334706767590713E-003  -2.1901650076326935E-003  -1.5273197833475782E-005   8.5465094815530640E-005
  0.65293333333333170      -0.61116231851029468      -0.21875797419287119       0.62345152699259554        9.0719022265728236E-004   18.136019803247493        18.330499999999997       -7.0797420968374651E-003  -1.2303524104538435E-003  -2.1875797419287119E-003  -1.5205190516743018E-005   8.5286174615980661E-005
  0.65366666666666506      -0.61033272819904894      -0.21849976780416144       0.62316516254755527        9.0415765083720157E-004   18.136198551275058        18.330499999999997       -7.0682381644373632E-003  -1.2272438839157332E-003  -2.1849976780416143E-003  -1.5137560753969862E-005   8.5114502682966066E-005
  0.65439999999999843      -0.60950513491894942      -0.21824185281044667       0.62287920688566956        9.0113856125747377E-004   18.136376961770893        18.330499999999997       -7.0567794027212721E-003  -1.2241448553923259E-003  -2.1824185281044666E-003  -1.5070306036331689E-005   8.4949518483364535E-005
  0.65513333333333179      -0.60867952086374399      -0.21798420295780352       0.62259365868065053        8.9813287918340257E-004   18.136555035930748        18.330499999999997       -7.0453652097086754E-003  -1.2210550990740783E-003  -2.1798420295780353E-003  -1.5003423874403960E-005   8.4790644928542516E-005
  0.65586666666666515      -0.60785586799251812      -0.21772679458659416       0.62230851664558717        8.9514053037615489E-004   18.136732774924734        18.330499999999997       -7.0339949164257105E-003  -1.2179744055027253E-003  -2.1772679458659417E-003  -1.4936911797990284E-005   8.4637292167318303E-005
  0.65659999999999852      -0.60703415806900063      -0.21746960668774024       0.62202377953453569        8.9216144108893365E-004   18.136910179896166        18.330499999999997       -7.0226677952232855E-003  -1.2149025819064945E-003  -2.1746960668774023E-003  -1.4870767355953815E-005   8.4488859094047387E-005
  0.65733333333333188      -0.60621437270002698      -0.21721262095804528       0.62173944614371335        8.8919553806317937E-004   18.137087251960736        18.330499999999997       -7.0113830664242380E-003  -1.2118394525040882E-003  -2.1721262095804527E-003  -1.4804988116049648E-005   8.4344734263884453E-005
  0.65806666666666525      -0.60539649337687151      -0.21695582185712903       0.62145551531232535        8.8624274852481242E-004   18.137263992205892        18.330499999999997       -7.0001399077702694E-003  -1.2087848588083134E-003  -2.1695582185712902E-003  -1.4739571664757643E-005   8.4204295392530080E-005
  0.65879999999999861      -0.60458050152276777      -0.21669919666702078       0.62117198592305367        8.8330300018050090E-004   18.137440401690370        18.330499999999997       -6.9889374620833765E-003  -1.2057386599484922E-003  -2.1669919666702079E-003  -1.4674515607120305E-005   8.4066909108295213E-005
  0.65953333333333197      -0.60376637854938053      -0.21644273555413615       0.62088885690223306        8.8037622121396662E-004   18.137616481444056        18.330499999999997       -6.9777748443673833E-003  -1.2027007330210817E-003  -2.1644273555413616E-003  -1.4609817566577506E-005   8.3931929918934180E-005
  0.66026666666666534      -0.60295410592428356      -0.21618643163206719       0.62060612721973485        8.7746234028232269E-004   18.137792232468001        18.330499999999997       -6.9666511503452839E-003  -1.1996709734682545E-003  -2.1618643163206718E-003  -1.4545475184807415E-005   8.3798699840896470E-005
  0.66099999999999870      -0.60214366525070928      -0.21593028102275591       0.62032379588857933        8.7456128651243936E-004   18.137967655734535        18.330499999999997       -6.9555654646290413E-003  -1.1966492954756888E-003  -2.1593028102275592E-003  -1.4481486121566077E-005   8.3666548346462117E-005
  0.66173333333333206      -0.60133503836000701      -0.21567428291272969       0.62004186196429290        8.7167298949734646E-004   18.138142752187697        18.330499999999997       -6.9445168675516377E-003  -1.1936356323741289E-003  -2.1567428291272969E-003  -1.4417848054528883E-005   8.3534793037265377E-005
  0.66246666666666543      -0.60052820741641877      -0.21541843960052390       0.61976032454402463        8.6879737929266654E-004   18.138317522743652        18.330499999999997       -6.9335044442427260E-003  -1.1906299370232096E-003  -2.1541843960052390E-003  -1.4354558679135814E-005   8.3402740872405443E-005
  0.66319999999999879      -0.59972315503298934      -0.21516275653100733       0.61947918276543523        8.6593438641307304E-004   18.138491968291373        18.330499999999997       -6.9225272901754856E-003  -1.1876321821514806E-003  -2.1516275653100732E-003  -1.4291615708434709E-005   8.3269690796396043E-005
  0.66393333333333215      -0.59891986439671951      -0.21490724231216601       0.61919843580536715        8.6308394182878960E-004   18.138666089693434        18.330499999999997       -6.9115845194831762E-003  -1.1846423606237211E-003  -2.1490724231216602E-003  -1.4229016872929029E-005   8.3134936843855673E-005
  0.66466666666666552      -0.59811831940045457      -0.21465190870982787       0.61891808287830463        8.6024597696211064E-004   18.138839887786936        18.330499999999997       -6.9006752712040369E-003  -1.1816604856049239E-003  -2.1465190870982786E-003  -1.4166759920425619E-005   8.2997772619210124E-005
  0.66539999999999888      -0.59731850477851500      -0.21439677061607623       0.61863812323463030        8.5742042368395783E-004   18.139013363384482        18.330499999999997       -6.8897987169999498E-003  -1.1786865905897875E-003  -2.1439677061607623E-003  -1.4104842615883818E-005   8.2857496852222447E-005
  0.66613333333333224      -0.59652040624196112      -0.21414184598736835       0.61835855615868007        8.5460721431046386E-004   18.139186517275448        18.330499999999997       -6.8789540752046546E-003  -1.1757207291860021E-003  -2.1414184598736834E-003  -1.4043262741268442E-005   8.2713717883119953E-005
  0.66686666666666561      -0.59572401061128033      -0.21388715574896616       0.61807938096660298        8.5180628159958651E-004   18.139359350227171        18.330499999999997       -6.8681406166341812E-003  -1.1727629748205001E-003  -2.1388715574896617E-003  -1.3982018095399253E-005   8.2565942602592300E-005
  0.66759999999999897      -0.59492930594413396      -0.21363272366266939       0.61780059700402312        8.4901755874775215E-004   18.139531862986424        18.330499999999997       -6.8573576441800666E-003  -1.1698134203945881E-003  -2.1363272366266939E-003  -1.3921106493807534E-005   8.2412983190993474E-005
  0.66833333333333234      -0.59413628165062626      -0.21337857615588438       0.61752220364350818        8.4624097938652907E-004   18.139704056280895        18.330499999999997       -6.8466045149840260E-003  -1.1668721773542533E-003  -2.1337857615588438E-003  -1.3860525768590419E-005   8.2254236207818688E-005
  0.66906666666666570      -0.59334492859485499      -0.21312474211084348       0.61724420028184368        8.4347647757932788E-004   18.139875930820885        18.330499999999997       -6.8358806442053105E-003  -1.1639393746588835E-003  -2.1312474211084348E-003  -1.3800273768267914E-005   8.2089141067442524E-005
  0.66979999999999906      -0.59255523917960606      -0.21287125261361975       0.61696658633711432        8.4072398781813104E-004   18.140047487300986        18.330499999999997       -6.8251855104531729E-003  -1.1610151574899580E-003  -2.1287125261361976E-003  -1.3740348357640018E-005   8.1917189157856596E-005
  0.67053333333333243      -0.59176720741145317      -0.21261814066360654       0.61668936124559726        8.3798344502025355E-004   18.140218726402008        18.330499999999997       -6.8145186586068014E-003  -1.1580996856968061E-003  -2.1261814066360655E-003  -1.3680747417648686E-005   8.1737932819149784E-005
  0.67126666666666579      -0.59098082894399795      -0.21236544084504025       0.61641252445847017        8.3525478452512554E-004   18.140389648792972        18.330499999999997       -6.8038797030442093E-003  -1.1551931319833434E-003  -2.1236544084504024E-003  -1.3621468845235761E-005   8.1550994304008638E-005
  0.67199999999999915      -0.59019610109751452      -0.21211318896315873       0.61613607543834403        8.3253794209110690E-004   18.140560255133110        18.330499999999997       -6.7932683315013141E-003  -1.1522956798460970E-003  -2.1211318896315872E-003  -1.3562510553207816E-005   8.1356074090830217E-005
  0.67273333333333252      -0.58941302285382025      -0.21186142164851410       0.61586001365563170        8.2983285389233181E-004   18.140730546074181        18.330499999999997       -6.7826843047666717E-003  -1.1494075212807268E-003  -2.1186142164851410E-003  -1.3503870470097859E-005   8.1152958423245388E-005
  0.67346666666666588      -0.58863159482578364      -0.21161017593386666       0.61558433858476758        8.2713945651557129E-004   18.140900522262662        18.330499999999997       -6.7721274611649935E-003  -1.1465288542804233E-003  -2.1161017593386666E-003  -1.3445546540031257E-005   8.0941526048868673E-005
  0.67419999999999924      -0.58785181920144935      -0.21135948880889716       0.61530904970030020        8.2445768695713366E-004   18.141070184342105        18.330499999999997       -6.7615977152727970E-003  -1.1436598801555053E-003  -2.1135948880889716E-003  -1.3387536722591759E-005   8.0721754001197811E-005
  0.67493333333333261      -0.58707369966332934      -0.21110939675867052       0.61503414647288346        8.2178748261978315E-004   18.141239532955669        18.330499999999997       -6.7510950580344587E-003  -1.1408008007090969E-003  -2.1110939675867053E-003  -1.3329838992688943E-005   8.0493721740188424E-005
  0.67566666666666597      -0.58629724128393701      -0.21085993529244940       0.61475962836519782        8.1912878130968884E-004   18.141408568748478        18.330499999999997       -6.7406195579804264E-003  -1.1379518153080107E-003  -2.1085993529244939E-003  -1.3272451340426670E-005   8.0257614362803063E-005
  0.67639999999999934      -0.58552245039913164      -0.21061113846989515       0.61448549482783810        8.1648152123340049E-004   18.141577292370233        18.330499999999997       -6.7301713574499889E-003  -1.1351131178923175E-003  -2.1061113846989514E-003  -1.3215371770973412E-005   8.0013723697266618E-005
  0.67713333333333270      -0.58474933446127686      -0.21036303843206083       0.61421174529521050        8.1384564099484639E-004   18.141745704477671        18.330499999999997       -6.7197506725522249E-003  -1.1322848939696074E-003  -2.1036303843206083E-003  -1.3158598304433754E-005   7.9762448288879894E-005
  0.67786666666666606      -0.58397790187459364      -0.21011566494481448       0.61393837918148675        8.1122107959236025E-004   18.141913805737083        18.330499999999997       -6.7093577889963370E-003  -1.1294673176421922E-003  -2.1011566494481449E-003  -1.3102128975720533E-005   7.9504291403021277E-005
  0.67859999999999943      -0.58320816181538371      -0.20986904496231756       0.61366539587666469        8.0860777641573404E-004   18.142081596826770        18.330499999999997       -6.6989930587336103E-003  -1.1266605487178459E-003  -2.0986904496231758E-003  -1.3045961834428399E-005   7.9239852240708795E-005
  0.67933333333333279      -0.58244012403998824      -0.20962320221816758       0.61339279474279296        8.0600567124329136E-004   18.142249078439406        18.330499999999997       -6.6886568968600769E-003  -1.1238647299421343E-003  -2.0962320221816757E-003  -1.2990094944709368E-005   7.8969856854544087E-005
  0.68006666666666615      -0.58167379868377334      -0.20937815685133043       0.61312057511041496        8.0341470423899006E-004   18.142416251284310        18.330499999999997       -6.6783497778879347E-003  -1.1210799843886364E-003  -2.0937815685133044E-003  -1.2934526385148509E-005   7.8695231841241156E-005
  0.68079999999999952      -0.58090919605470803      -0.20913392507406312       0.61284873627529257        8.0083481594954919E-004   18.142583116089469        18.330499999999997       -6.6680722219484142E-003  -1.1183064131871051E-003  -2.0913392507406312E-003  -1.2879254248641105E-005   7.8416671100134126E-005
  0.68153333333333288      -0.58014632642398656      -0.20889051888793531       0.61257727749546809        7.9826594730159756E-004   18.142749673603575        18.330499999999997       -6.6578247908018664E-003  -1.1155440933910169E-003  -2.0889051888793530E-003  -1.2824276642271805E-005   7.8135113936949715E-005
  0.68226666666666624      -0.57938519981741243      -0.20864794585369631       0.61230619798872210        7.9570803959884938E-004   18.142915924597613        18.330499999999997       -6.6476080828804605E-003  -1.1127930761991244E-003  -2.0864794585369632E-003  -1.2769591687193586E-005   7.7851557311400924E-005
  0.68299999999999961      -0.57862582581073452      -0.20840620891985512       0.61203549693048243        7.9316103451930247E-004   18.143081869866350        18.330499999999997       -6.6374227225856593E-003  -1.1100533855190893E-003  -2.0840620891985511E-003  -1.2715197518508832E-005   7.7567043366940774E-005
  0.68373333333333297      -0.57786821333317262      -0.20816530631394201       0.61176517345223647        7.9062487411245904E-004   18.143247510229447        18.330499999999997       -6.6272698185746029E-003  -1.1073250169047696E-003  -2.0816530631394201E-003  -1.2661092285151358E-005   7.7282645342497061E-005
  0.68446666666666633      -0.57711237049631425      -0.20792523149884384       0.61149522664049427        7.8809950079657500E-004   18.143412846532325        18.330499999999997       -6.6171522868227516E-003  -1.1046079370234593E-003  -2.0792523149884383E-003  -1.2607274149769290E-005   7.6999036408688916E-005
  0.68519999999999970      -0.57635830448308600      -0.20768597319301324       0.61122565553636155        7.8558485735592506E-004   18.143577879646649        18.330499999999997       -6.6070732992338788E-003  -1.1019020839553241E-003  -2.0768597319301323E-003  -1.2553741288609109E-005   7.6715129546994077E-005
  0.68593333333333306      -0.57560602135969496      -0.20744751545606932       0.61095645913572805        7.8308088693809612E-004   18.143742610470358        18.330499999999997       -6.5970395547827985E-003  -1.0992073666783295E-003  -2.0744751545606933E-003  -1.2500491891401402E-005   7.6432062089371895E-005
  0.68666666666666643      -0.57485552595290124      -0.20720983784477034       0.61068763639008949        7.8058753305130374E-004   18.143907039927498        18.330499999999997       -6.5870513859196973E-003  -1.0965236662916489E-003  -2.0720983784477034E-003  -1.2447524161246402E-005   7.6148503688607645E-005
  0.68739999999999979      -0.57410682168465199      -0.20697291563577888       0.61041918620800939        7.7810473956172756E-004   18.144071168967443        18.330499999999997       -6.5771090756746144E-003  -1.0938508361481749E-003  -2.0697291563577889E-003  -1.2394836314502295E-005   7.5866052315891590E-005
  0.68813333333333315      -0.57335991043770373      -0.20673672011618086       0.61015110745721401        7.7563245069087086E-004   18.144234998563988        18.330499999999997       -6.5672128544328849E-003  -1.0911887032106142E-003  -2.0673672011618086E-003  -1.2342426580672869E-005   7.5586184131029940E-005
  0.68886666666666652      -0.57261479245285107      -0.20650121893699167       0.60988339896731303        7.7317061101294629E-004   18.144398529713783        18.330499999999997       -6.5573628961189331E-003  -1.0885370698330294E-003  -2.0650121893699166E-003  -1.2290293202298082E-005   7.5310245114163744E-005
  0.68959999999999988      -0.57187146625733598      -0.20626637652394708       0.60961605953313114        7.7071916545227493E-004   18.144561763434602        18.330499999999997       -6.5475593132734546E-003  -1.0858957159347229E-003  -2.0626637652394709E-003  -1.2238434434843182E-005   7.5039442938298748E-005
  0.69033333333333324      -0.57112992862339351      -0.20603215453902252       0.60934908791861886        7.6827805928071690E-004   18.144724700763142        18.330499999999997       -6.5378021519023099E-003  -1.0832644015269957E-003  -2.0603215453902251E-003  -1.2186848546591616E-005   7.4774840080534419E-005
  0.69106666666666661      -0.57039017455555829      -0.20579851238545147       0.60908248286130451        7.6584723811511525E-004   18.144887342752543        18.330499999999997       -6.5280913872851820E-003  -1.0806428695489191E-003  -2.0579851238545148E-003  -1.2135533818537303E-005   7.4517347673631670E-005
  0.69179999999999997      -0.56965219730515682      -0.20556540774835758       0.60881624307723237        7.6342664791476610E-004   18.145049690469545        18.330499999999997       -6.5184269194989205E-003  -1.0780308489642787E-003  -2.0556540774835756E-003  -1.2084488544277449E-005   7.4267721018061647E-005
  0.69253333333333333      -0.56891598841030722      -0.20533279716263872       0.60855036726632594        7.6101623497891024E-004   18.145211744991343        18.330499999999997       -6.5088085691730564E-003  -1.0754280580686853E-003  -2.0533279716263872E-003  -1.2033711029908594E-005   7.4026556228680586E-005
  0.69326666666666670      -0.56818153775966840      -0.20510063659940417       0.60828485411810296        7.5861594594424148E-004   18.145373507402290        18.330499999999997       -6.4992360736857305E-003  -1.0728342079538570E-003  -2.0510063659940417E-003  -1.1983199593921045E-005   7.3794288540808466E-005
  0.69400000000000006      -0.56744883367811505      -0.20486888206192952       0.60801970231766000        7.5622572778243947E-004   18.145534978790369        18.330499999999997       -6.4897090860372752E-003  -1.0702490060744293E-003  -2.0486888206192951E-003  -1.1932952567096420E-005   7.3571192304710476E-005
  0.69473333333333342      -0.56671786303244598      -0.20463749018211408       0.60775491055184094        7.5384552779772388E-004   18.145696160243496        18.330499999999997       -6.4802271726495733E-003  -1.0676721598617002E-003  -2.0463749018211409E-003  -1.1882968292404087E-005   7.3357382625023661E-005
  0.69546666666666679      -0.56598861135515444      -0.20440641880834104       0.60749047751549490        7.5147529362442386E-004   18.145857052845749        18.330499999999997       -6.4707898137966310E-003  -1.0651033803291440E-003  -2.0440641880834103E-003  -1.1833245124900914E-005   7.3152818828001016E-005
  0.69620000000000015      -0.56526106298421130      -0.20417562757587326       0.60722640191772925        7.4911497322457260E-004   18.146017657673568        18.330499999999997       -6.4613964043004988E-003  -1.0625423856148784E-003  -2.0417562757587327E-003  -1.1783781431629838E-005   7.2957309752079468E-005
  0.69693333333333352      -0.56453520121671852      -0.20394507845118678       0.60696268248805896        7.4676451488552194E-004   18.146177975792043        18.330499999999997       -6.4520462551694762E-003  -1.0599889044081074E-003  -2.0394507845118677E-003  -1.1734575591520405E-005   7.2770520647630555E-005
  0.69766666666666688      -0.56381100847421051      -0.20371473624213213       0.60669931798235721        7.4442386721757176E-004   18.146338008251170        18.330499999999997       -6.4427385985920326E-003  -1.0574426792086975E-003  -2.0371473624213213E-003  -1.1685625995290849E-005   7.2591981898043176E-005
  0.69840000000000024      -0.56308846647730337      -0.20348456906631088       0.60643630718851305        7.4209297915162553E-004   18.146497756082347        18.330499999999997       -6.4334725911063748E-003  -1.0549034693722763E-003  -2.0348456906631087E-003  -1.1636931045349539E-005   7.2421099189575407E-005
  0.69913333333333361      -0.56236755642732339      -0.20325454877080545       0.60617364893170533        7.3977179993686064E-004   18.146657220295051        18.330499999999997       -6.4242473197837656E-003  -1.0523710538967398E-003  -2.0325454877080547E-003  -1.1588489155698267E-005   7.2257165394784494E-005
  0.69986666666666697      -0.56164825919249850      -0.20302465129717265       0.60591134207921027        7.3746027913841887E-004   18.146816401873771        18.330499999999997       -6.4150618100903365E-003  -1.0498452339107501E-003  -2.0302465129717266E-003  -1.1540298751837023E-005   7.2099373394287659E-005
  0.70060000000000033      -0.56093055549629078      -0.20279485698648900       0.60564938554466496        7.3515836663511894E-004   18.146975301775182        18.330499999999997       -6.4059150329441455E-003  -1.0473258348296256E-003  -2.0279485698648900E-003  -1.1492358270667824E-005   7.1946830377988408E-005
  0.70133333333333370      -0.56021442610541838      -0.20256515082020982       0.60538777829172097        7.3286601261718365E-004   18.147133920925768        18.330499999999997       -6.3968059138842480E-003  -1.0448127081494046E-003  -2.0256515082020983E-003  -1.1444666160400923E-005   7.1798573065302263E-005
  0.70206666666666706      -0.55949985201517294      -0.20233552259364251       0.60512651933702877        7.3058316758398817E-004   18.147292260219768        18.330499999999997       -6.3877333424466548E-003  -1.0423057328560231E-003  -2.0233552259364251E-003  -1.1397220880462734E-005   7.1653583285919361E-005
  0.70280000000000042      -0.55878681462963375      -0.20210596701990630       0.60486560775250742        7.2830978234182805E-004   18.147450320517546        18.330499999999997       -6.3786961829859126E-003  -1.0398048164322882E-003  -2.0210596701990629E-003  -1.1350020901401683E-005   7.1510804630612977E-005
  0.70353333333333379      -0.55807529593445337      -0.20187648376333611       0.60460504266686532        7.2604580800170193E-004   18.147608102644384        18.330499999999997       -6.3696932850756593E-003  -1.0373098954521342E-003  -2.0187648376333613E-003  -1.1303064704797654E-005   7.1369158861322413E-005
  0.70426666666666715      -0.55736527865999852      -0.20164707740245408       0.60434482326634853        7.2379119597711572E-004   18.147765607389818        18.330499999999997       -6.3607234939803215E-003  -1.0348209357576960E-003  -2.0164707740245409E-003  -1.1256350783170630E-005   7.1227562733560177E-005
  0.70500000000000052      -0.55665674643284280      -0.20141775732367106       0.60408494879470764        7.2154589798190474E-004   18.147922835507298        18.330499999999997       -6.3517856628958072E-003  -1.0323379322219038E-003  -2.0141775732367105E-003  -1.1209877639891678E-005   7.1084944358786400E-005
  0.70573333333333388      -0.55594968391386645      -0.20118853754798874       0.60382541855238681        7.1930986602807066E-004   18.148079787714497        18.330499999999997       -6.3428786632162525E-003  -1.0298609081053295E-003  -2.0118853754798873E-003  -1.1163643789092928E-005   7.0940259052183630E-005
  0.70646666666666724      -0.55524407692155198      -0.20095943649394418       0.60356623189494962        7.1708305242364060E-004   18.148236464693955        18.330499999999997       -6.3340013954468564E-003  -1.0273899140225840E-003  -2.0095943649394419E-003  -1.1117647755580532E-005   7.0792504942652343E-005
  0.70720000000000061      -0.55453991253933310      -0.20073047668094568       0.60330738823077068        7.1486540977053952E-004   18.148392867094174        18.330499999999997       -6.3251528006424956E-003  -1.0249250265393344E-003  -2.0073047668094568E-003  -1.1071888074745374E-005   7.0640736971361976E-005
  0.70793333333333397      -0.55383717920605657      -0.20050168437800667       0.60304888701803339        7.1265689096248271E-004   18.148548995531257        18.330499999999997       -6.3163318688682548E-003  -1.0224663464258421E-003  -2.0050168437800667E-003  -1.1026363292478863E-005   7.0484080475516142E-005
  0.70866666666666733      -0.55313586678870896      -0.20027308920355352       0.60279072776108511        7.1045744918288604E-004   18.148704850590892        18.330499999999997       -6.3075376499696582E-003  -1.0200139965976243E-003  -2.0027308920355352E-003  -1.0981071965084750E-005   7.0321743138537218E-005
  0.70940000000000070      -0.55243596669636397      -0.20004472368141848       0.60253291000620945        7.0826703790279044E-004   18.148860432830549        18.330499999999997       -6.2987692610881182E-003  -1.0175681270000053E-003  -2.0004472368141848E-003  -1.0936012659196016E-005   7.0123883106772963E-005
  0.71013333333333406      -0.55173747189735378      -0.19981662275034739       0.60227543333688260        7.0608561087880507E-004   18.149015742782439        18.330499999999997       -6.2900255654905262E-003  -1.0151288972864579E-003  -1.9981662275034740E-003  -1.0891183951689160E-005   6.9920612025241421E-005
  0.71086666666666742      -0.55104037718524834      -0.19958882325479882       0.60201829736858570        7.0391312215106836E-004   18.149170780956020        18.330499999999997       -6.2813055362264374E-003  -1.0126965112592212E-003  -1.9958882325479882E-003  -1.0846584429601977E-005   6.9591248735513514E-005
  0.71160000000000079      -0.55034467878068383      -0.19936136341484242       0.60176150174325371        7.0174952604122349E-004   18.149325547841840        18.330499999999997       -6.2726077135406661E-003  -1.0102711552697626E-003  -1.9936136341484243E-003  -1.0802212690049515E-005   6.9252672195428626E-005
  0.71233333333333415      -0.54965037430380737      -0.19913428229397212       0.60150504612345401        6.9959477715041043E-004   18.149480043914700        18.330499999999997       -6.2639307837524111E-003  -1.0078530221373110E-003  -1.9913428229397213E-003  -1.0758067340143432E-005   6.8911705698001613E-005
  0.71306666666666751      -0.54895746273664270      -0.19890761926450842       0.60124893018638192        6.9744883035727798E-004   18.149634269637197        18.330499999999997       -6.2552736226560131E-003  -1.0054423098188824E-003  -1.9890761926450841E-003  -1.0714146996909790E-005   6.8568224029920589E-005
  0.71380000000000088      -0.54826594436789544      -0.19868141347608154       0.60099315361776817        6.9531164081600583E-004   18.149788225463372        18.330499999999997       -6.2466352864751730E-003  -1.0030392183500551E-003  -1.9868141347608153E-003  -1.0670450287208636E-005   6.8222161066313483E-005
  0.71453333333333424      -0.54757582071948330      -0.19845570333511964       0.60073771610578741        6.9318316395434879E-004   18.149941911842369        18.330499999999997       -6.2380150028585645E-003  -1.0006439468032385E-003  -1.9845570333511964E-003  -1.0626975847655715E-005   6.7873522670349457E-005
  0.71526666666666761      -0.54688709445574801      -0.19823052600306024       0.60048261733505737        6.9106335547169191E-004   18.150095329222136        18.330499999999997       -6.2294121612862388E-003  -9.9825669030909406E-004  -1.9823052600306023E-003  -1.0583722324540733E-005   6.7522395222020172E-005
  0.71600000000000097      -0.54619976927755909      -0.19800591692052508       0.60022785698081116        6.8895217133712423E-004   18.150248478052990        18.330499999999997       -6.2208263040145423E-003  -9.9587763718648873E-004  -1.9800591692052507E-003  -1.0540688373752144E-005   6.7168950173707609E-005
  0.71673333333333433      -0.54551384980435913      -0.19778190936408152       0.59997343470332709        6.8684956778752870E-004   18.150401358791026        18.330499999999997       -6.2122571160222679E-003  -9.9350696622449637E-004  -1.9778190936408152E-003  -1.0497872660696617E-005   6.6813445013872783E-005
  0.71746666666666770      -0.54482934144762518      -0.19755853404134696       0.59971935014268973        6.8475550132568420E-004   18.150553971901470        18.330499999999997       -6.2037044133336798E-003  -9.9114484415628503E-004  -1.9755853404134697E-003  -1.0455273860225083E-005   6.6456221700331354E-005
  0.71820000000000106      -0.54414625027924479      -0.19733581872930744       0.59946560291395667        6.8266992871838573E-004   18.150706317861705        18.330499999999997       -6.1951681339471910E-003  -9.8879142335965130E-004  -1.9733581872930744E-003  -1.0412890656553599E-005   6.6097701988842179E-005
  0.71893333333333442      -0.54346458289798816      -0.19711378795970097       0.59921219260279568        6.8059280699457971E-004   18.150858397164047        18.330499999999997       -6.1866483253665916E-003  -9.8644683981283254E-004  -1.9711378795970098E-003  -1.0370721743190335E-005   6.5738381359933256E-005
  0.71966666666666779      -0.54278434629667871      -0.19689246275435343       0.59895911876165142        6.7852409344351216E-004   18.151010210318312        18.330499999999997       -6.1781451332929170E-003  -9.8411121132754246E-004  -1.9689246275435344E-003  -1.0328765822859275E-005   6.5378820897408043E-005
  0.72040000000000115      -0.54210554773192043      -0.19667186041235149       0.59870638090649031        6.7646374561289410E-004   18.151161757853920        18.330499999999997       -6.1696587897034257E-003  -9.8178463607449242E-004  -1.9667186041235148E-003  -1.0287021607426614E-005   6.5019638168868101E-005
  0.72113333333333451      -0.54142819459744207      -0.19645199435013869       0.59845397851416426        6.7441172130708067E-004   18.151313040321746        18.330499999999997       -6.1611896007757426E-003  -9.7946719140975429E-004  -1.9645199435013869E-003  -1.0245487817827251E-005   6.4661497028136120E-005
  0.72186666666666788      -0.54075229430138250      -0.19623287399476241       0.59820191102042197        6.7236797858526425E-004   18.151464058295563        18.330499999999997       -6.1527379350119846E-003  -9.7715893300489307E-004  -1.9623287399476242E-003  -1.0204163183992085E-005   6.4305096801010948E-005
  0.72260000000000124      -0.54007785414723797      -0.19601450472987611       0.59795017781858384        6.7033247575968441E-004   18.151614812373023        18.330499999999997       -6.1443042104573622E-003  -9.7485989427806849E-004  -1.9601450472987612E-003  -1.0163046444775452E-005   6.3951161509593688E-005
  0.72333333333333460      -0.53940488121781915      -0.19579688789351699       0.59769877825888462        6.6830517139384845E-004   18.151765303176422        18.330499999999997       -6.1358888830314665E-003  -9.7257008611977632E-004  -1.9579688789351699E-003  -1.0122136347883902E-005   6.3600428318602565E-005
  0.72406666666666797      -0.53873338226102307      -0.19558002082621478       0.59744771164847554        6.6628602430076960E-004   18.151915531352788        18.330499999999997       -6.1274924425887018E-003  -9.7028949685189127E-004  -1.9558002082621477E-003  -1.0081431649805791E-005   6.3253851680732231E-005
  0.72480000000000133      -0.53806336357818207      -0.19536389696757495       0.59719697725206400        6.6427499354121877E-004   18.152065497573865        18.330499999999997       -6.1191153845902594E-003  -9.6801809262928853E-004  -1.9536389696757496E-003  -1.0040931115740205E-005   6.2911882690322495E-005
  0.72553333333333470      -0.53739483091296125      -0.19514850599906466       0.59694657429315867        6.6227203842198770E-004   18.152215202535505        18.330499999999997       -6.1107582102984288E-003  -9.6575581790979761E-004  -1.9514850599906465E-003  -1.0000633519527672E-005   6.2575259920495083E-005
  0.72626666666666806      -0.53672778934167431      -0.19493383403047496       0.59669650195587620        6.6027711849416914E-004   18.152364646956801        18.330499999999997       -6.1024214152424726E-003  -9.6350259624458970E-004  -1.9493383403047496E-003  -9.9605376435816355E-006   6.2244681405961952E-005
  0.72700000000000142      -0.53606224316591145      -0.19471986382715561       0.59644675938725678        6.5829019355145000E-004   18.152513831578979        18.330499999999997       -6.0941054796106609E-003  -9.6125833129939221E-004  -1.9471986382715561E-003  -9.9206422788198082E-006   6.1920791789067203E-005
  0.72773333333333479      -0.53539819580895376      -0.19450657507470948       0.59619734570002836        6.5631122362841529E-004   18.152662757163732        18.330499999999997       -6.0858108611422570E-003  -9.5902290808670308E-004  -1.9450657507470949E-003  -9.8809462245961880E-006   6.1604186775130601E-005
  0.72846666666666815      -0.53473564971807475      -0.19429394467748315       0.59594825997575473        6.5434016899887002E-004   18.152811424491620        18.330499999999997       -6.0775379856675390E-003  -9.5679619439538791E-004  -1.9429394467748316E-003  -9.8414482886340679E-006   6.1295405154708165E-005
  0.72920000000000151      -0.53407460627532155      -0.19408194708673068       0.59569950126829818        6.5237699017417191E-004   18.152959834360079        18.330499999999997       -6.0692872428624962E-003  -9.5457804239975339E-004  -1.9408194708673068E-003  -9.8021472869600317E-006   6.0994921251961855E-005
  0.72993333333333488      -0.53341506571967945      -0.19387055465394343       0.59545106860752661        6.5042164790157656E-004   18.153107987581208        18.330499999999997       -6.0610589800117734E-003  -9.5236829042848561E-004  -1.9387055465394344E-003  -9.7630420438372325E-006   6.0703138662847688E-005
  0.73066666666666824      -0.53275702708362371      -0.19365973800435257       0.59520296100319603        6.4847410316259838E-004   18.153255884979625        18.330499999999997       -6.0528534971061995E-003  -9.5016676487200353E-004  -1.9365973800435257E-003  -9.7241313917001581E-006   6.0420384900909045E-005
  0.73140000000000160      -0.53210048814691535      -0.19344946642525540       0.59495517744893933        6.4653431717138143E-004   18.153403527389987        18.330499999999997       -6.0446710450491369E-003  -9.4797328220425938E-004  -1.9344946642525541E-003  -9.6854141710908268E-006   6.0146907341328417E-005
  0.73213333333333497      -0.53144544541014593      -0.19323970826344558       0.59470771692629920        6.4460225137308650E-004   18.153550915654723        18.330499999999997       -6.0365118215014455E-003  -9.4578765109299117E-004  -1.9323970826344559E-003  -9.6468892305932382E-006   5.9882870190135559E-005
  0.73286666666666833      -0.53079189408995264      -0.19303043132577230       0.59446057840874389        6.4267786744228806E-004   18.153698050621475        18.330499999999997       -6.0283759712604669E-003  -9.4360967456956902E-004  -1.9303043132577230E-003  -9.6085554267703846E-006   5.9628353003536293E-005
  0.73360000000000170      -0.53013982813709748      -0.19282160327672482       0.59421376086561428        6.4076112728138519E-004   18.153844933140839        18.330499999999997       -6.0202635838539171E-003  -9.4143915222790061E-004  -1.9282160327672483E-003  -9.5704116241016606E-006   5.9383350472665243E-005
  0.73433333333333506      -0.52948924027774957      -0.19261319202687122       0.59396726326595228        6.3885199301902504E-004   18.153991564063951        18.330499999999997       -6.0121746952098310E-003  -9.3927588242003130E-004  -1.9261319202687121E-003  -9.5324566949196063E-006   5.9147773471259353E-005
  0.73506666666666842      -0.52884012207740583      -0.19240516610618213       0.59372108458217143        6.3695042700853981E-004   18.154137944240265        18.330499999999997       -6.0041092875941894E-003  -9.3711966441484685E-004  -1.9240516610618214E-003  -9.4946895193478643E-006   5.8921451699358161E-005
  0.73580000000000179      -0.52819246402598363      -0.19219749501650438       0.59347522379353346        6.3505639182639257E-004   18.154284074515406        18.330499999999997       -5.9960672916401338E-003  -9.3497030048658670E-004  -1.9219749501650438E-003  -9.4571089852411091E-006   5.8704137480399710E-005
  0.73653333333333515      -0.52754625564178337      -0.19199014955795074       0.59322967988940289        6.3316985027063856E-004   18.154429955729089        18.330499999999997       -5.9880485879734669E-003  -9.3282759790024690E-004  -1.9199014955795075E-003  -9.4197139881223252E-006   5.8495510756369973E-005
  0.73726666666666851      -0.52690148559129180      -0.19178310212454719       0.59298445187225712        6.3129076535939973E-004   18.154575588713350        18.330499999999997       -5.9800530086830672E-003  -9.3069137076300134E-004  -1.9178310212454720E-003  -9.3825034311241376E-006   5.8295185296666184E-005
  0.73800000000000188      -0.52625814182123010      -0.19157632696522434       0.59273953876043384        6.2941910032934551E-004   18.154720974290669        18.330499999999997       -5.9720803424336321E-003  -9.2856144171340874E-004  -1.9157632696522435E-003  -9.3454762249277508E-006   5.8102715836349100E-005
  0.73873333333333524      -0.52561621169886552      -0.19136980040711923       0.59249493959060540        6.2755481863419245E-004   18.154866113272536        18.330499999999997       -5.9641303344448579E-003  -9.2643764342389663E-004  -1.9136980040711923E-003  -9.3086312877048227E-006   5.7917606050062119E-005
  0.73946666666666860      -0.52497568215642043      -0.19116350103905011       0.59225065341997041        6.2569788394321022E-004   18.155011006457929        18.330499999999997       -5.9562026924104223E-003  -9.2431981989689002E-004  -1.9116350103905010E-003  -9.2719675450580156E-006   5.7739316775470720E-005
  0.74020000000000197      -0.52433653983542516      -0.19095740985404355       0.59200667932816053        6.2384826013974230E-004   18.155155654632186        18.330499999999997       -5.9482970874602976E-003  -9.2220782753955476E-004  -1.9095740985404356E-003  -9.2354839299625551E-006   5.7567275197105270E-005
  0.74093333333333533      -0.52369877122707698      -0.19075151035077834       0.59176301641886109        6.2200591131973801E-004   18.155300058565867        18.330499999999997       -5.9404131597548928E-003  -9.2010153600849236E-004  -1.9075151035077833E-003  -9.1991793827093968E-006   5.7400883623026785E-005
  0.74166666666666869      -0.52306236280504803      -0.19054578859474847       0.59151966382114851        6.2017080179029471E-004   18.155444219013905        18.330499999999997       -5.9325505208622942E-003  -9.1800082882111057E-004  -1.9054578859474846E-003  -9.1630528508473644E-006   5.7239528541114648E-005
  0.74240000000000206      -0.52242730114770664      -0.19034023324093541       0.59127662069055009        6.1834289606821163E-004   18.155588136714879        18.330499999999997       -5.9247087576579996E-003  -9.1590560373638137E-004  -1.9034023324093542E-003  -9.1271032891267625E-006   5.7082589221441373E-005
  0.74313333333333542      -0.52179357304735696      -0.19013483552053159       0.59103388620983344        6.1652215887855733E-004   18.155731812390432        18.330499999999997       -5.9168874356701137E-003  -9.1381577291360270E-004  -1.9013483552053159E-003  -9.0913296594431420E-006   5.6929445909408014E-005
  0.74386666666666879      -0.52116116560479719      -0.18992958919496364       0.59079145958953572        6.1470855515324471E-004   18.155875246744952        18.330499999999997       -5.9090861030249445E-003  -9.1173126286256954E-004  -1.8992958919496364E-003  -9.0557309307811792E-006   5.6779487399125372E-005
  0.74460000000000215      -0.52053006630823462      -0.18972449048107479       0.59054934006824333        6.1290205002961914E-004   18.156018440465253        18.330499999999997       -5.9013042946378189E-003  -9.0965201420316550E-004  -1.8972449048107478E-003  -9.0203060791600964E-006   5.6632117863699529E-005
  0.74533333333333551      -0.51990026309631321      -0.18951953795167731       0.59030752691263544        6.1110260884905915E-004   18.156161394220518        18.330499999999997       -5.8935415346045910E-003  -9.0757798125632404E-004  -1.8951953795167730E-003  -8.9850540875789010E-006   5.6486762706646234E-005
  0.74606666666666888      -0.51927174440568979      -0.18931473241594490       0.59006601941730463        6.0931019715558326E-004   18.156304108662326        18.330499999999997       -5.8857973403262515E-003  -9.0550913149066057E-004  -1.8931473241594490E-003  -8.9499739459610848E-006   5.6342873445808827E-005
  0.74680000000000224      -0.51864449920419320      -0.18911007678421146       0.58982481690437116        6.0752478069447393E-004   18.156446584424852        18.330499999999997       -5.8780712259831978E-003  -9.0344544485111483E-004  -1.8911007678421145E-003  -8.9150646511024666E-006   5.6199931815773713E-005
  0.74753333333333560      -0.51801851701110901      -0.18890557592160215       0.58958391872290539        6.0574632541090547E-004   18.156588822125141        18.330499999999997       -5.8703627062266341E-003  -9.0138691299654523E-004  -1.8890557592160216E-003  -8.8803252066164321E-006   5.6057452620006818E-005
  0.74826666666666897      -0.51739378790650992      -0.18870123649476697       0.58934332424817515        6.0397479744858879E-004   18.156730822363496        18.330499999999997       -5.8626712988963155E-003  -8.9933353847290200E-004  -1.8870123649476697E-003  -8.8457546228822746E-006   5.5914985753946813E-005
  0.74900000000000233      -0.51677030253182121      -0.18849706681554906       0.58910303288073496        6.0221016314842223E-004   18.156872585724017        18.330499999999997       -5.8549965282476942E-003  -8.9728533384747467E-004  -1.8849706681554907E-003  -8.8113519169914661E-006   5.5772117326192104E-005
  0.74973333333333569      -0.51614805208393211      -0.18829307668500392       0.58886304404537460        6.0045238904715519E-004   18.157014112775148        18.330499999999997       -5.8473379289699636E-003  -8.9524232082756209E-004  -1.8829307668500393E-003  -8.7771161126972083E-006   5.5628469925283585E-005
  0.75046666666666906      -0.51552702830517461      -0.18808927724057398       0.58862335718994074        5.9870144187606068E-004   18.157155404070419        18.330499999999997       -5.8396950480198518E-003  -8.9320452938417916E-004  -1.8808927724057397E-003  -8.7430462403621040E-006   5.5483702249919427E-005
  0.75120000000000242      -0.51490722347137385      -0.18788568080866391       0.58838397178405111        5.9695728855961951E-004   18.157296460149116        18.330499999999997       -5.8320674486968711E-003  -8.9117199689796756E-004  -1.8788568080866392E-003  -8.7091413369067193E-006   5.5337508107935984E-005
  0.75193333333333578      -0.51428863037996553      -0.18768230076415840       0.58814488731771319        5.9521989621421365E-004   18.157437281537089        18.330499999999997       -5.8244547125212978E-003  -8.8914476734095350E-004  -1.8768230076415839E-003  -8.6754004457600840E-006   5.5189615120989494E-005
  0.75266666666666915      -0.51367124233987449      -0.18747915139780691       0.58790610329986259        5.9348923214682932E-004   18.157577868747641        18.330499999999997       -5.8168564418746641E-003  -8.8712289050371304E-004  -1.8747915139780691E-003  -8.6418226168087884E-006   5.5039782830358384E-005
  0.75340000000000251      -0.51305505316448718      -0.18727624779175156       0.58766761925683364        5.9176526385377245E-004   18.157718222282426        18.330499999999997       -5.8092722630901459E-003  -8.8510642127345165E-004  -1.8727624779175155E-003  -8.6084069063474951E-006   5.4887801068608059E-005
  0.75413333333333588      -0.51244005716864760      -0.18707360570291229       0.58742943473077236        5.9004795901938974E-004   18.157858342632338        18.330499999999997       -5.8017018284893867E-003  -8.8309541896484001E-004  -1.8707360570291228E-003  -8.5751523770294700E-006   5.4733488004828034E-005
  0.75486666666666924      -0.51182624917018238      -0.18687124145338407       0.58719154927800210        5.8833728551480426E-004   18.157998230278515        18.330499999999997       -5.7941448182623739E-003  -8.8108994670175577E-004  -1.8687124145338407E-003  -8.5420580978179830E-006   5.4576688397101158E-005
  0.75560000000000260      -0.51121362449603525      -0.18666917182662521       0.58695396246734910        5.8663321139665759E-004   18.158137885693296        18.330499999999997       -5.7866009433920262E-003  -8.7909007084481679E-004  -1.8666917182662520E-003  -8.5091231439375767E-006   5.4417272091200730E-005
  0.75633333333333597      -0.51060217899268856      -0.18646741396784050       0.58671667387843418        5.8493570490586238E-004   18.158277309341258        18.330499999999997       -5.7790699462790442E-003  -8.7709586045709733E-004  -1.8646741396784049E-003  -8.4763465968263108E-006   5.4255132800704605E-005
  0.75706666666666933      -0.50999190904018277      -0.18626598528673896       0.58647968309993559        5.8324473446636567E-004   18.158416501680222        18.330499999999997       -5.7715516030114418E-003  -8.7510738679830505E-004  -1.8626598528673896E-003  -8.4437275440881059E-006   5.4090187083164301E-005
  0.75780000000000269      -0.50938281156872633      -0.18606490336075124       0.58624298972782540        5.8156026868391990E-004   18.158555463162294        18.330499999999997       -5.7640457254281418E-003  -8.7312472283606073E-004  -1.8606490336075124E-003  -8.4112650794453592E-006   5.3922374100223953E-005
  0.75853333333333606      -0.50877488407663518      -0.18586418583676476       0.58600659336358385        5.7988227634486397E-004   18.158694194234915        18.330499999999997       -5.7565521611693026E-003  -8.7114794276260882E-004  -1.8586418583676476E-003  -8.3789583026922202E-006   5.3751655349017472E-005
  0.75926666666666942      -0.50816812464815175      -0.18566385032953808       0.58577049361239020        5.7821072641491521E-004   18.158832695341918        18.330499999999997       -5.7490707956398719E-003  -8.6917712150479153E-004  -1.8566385032953807E-003  -8.3468063196482513E-006   5.3578015041453713E-005
  0.76000000000000278      -0.50756253196958123      -0.18546391431519912       0.58553469008129511        5.7654558803796720E-004   18.158970966924606        18.330499999999997       -5.7416015522287929E-003  -8.6721233421597837E-004  -1.8546391431519913E-003  -8.3148082421124610E-006   5.3401460982170275E-005
  0.76073333333333615      -0.50695810534214159      -0.18526439501846373       0.58529918237737366        5.7488683053489968E-004   18.159109009422860        18.330499999999997       -5.7341443934978377E-003  -8.6525365573987057E-004  -1.8526439501846373E-003  -8.2829631878176830E-006   5.3222025386289689E-005
  0.76146666666666951      -0.50635484468995284      -0.18506530929262918       0.58506397010586186        5.7323442340239718E-004   18.159246823276142        18.330499999999997       -5.7266993212214219E-003  -8.6330116003762944E-004  -1.8506530929262919E-003  -8.2512702803851576E-006   5.3039766257322640E-005
  0.76220000000000288      -0.50575275056168856      -0.18486667349182165       0.58482905286828013        5.7158833631177502E-004   18.159384408924719        18.330499999999997       -5.7192663761459067E-003  -8.6135491957207793E-004  -1.8486667349182165E-003  -8.2197286492801158E-006   5.2854769034602193E-005
  0.76293333333333624      -0.50515182412457160      -0.18466850333542745       0.58459443026054780        5.6994853910781625E-004   18.159521766810641        18.330499999999997       -5.7118456386808947E-003  -8.5941500464547095E-004  -1.8466850333542745E-003  -8.1883374297669029E-006   5.2667147830101285E-005
  0.76366666666666960      -0.50455206714959733      -0.18447081376519622       0.58436010187109610        5.6831500180761505E-004   18.159658897378872        18.330499999999997       -5.7044372271771544E-003  -8.5748148268965626E-004  -1.8447081376519621E-003  -8.1570957628651009E-006   5.2477047234354726E-005
  0.76440000000000297      -0.50395348198712431      -0.18427361879593171       0.58412606727898631        5.6668769459943132E-004   18.159795801078442        18.330499999999997       -5.6970412977130694E-003  -8.5555441751101774E-004  -1.8427361879593171E-003  -8.1260027953059617E-006   5.2284643482206758E-005
  0.76513333333333633      -0.50335607153224560      -0.18407693136127473       0.58389232605204588        5.6506658784155346E-004   18.159932478363512        18.330499999999997       -5.6896580432231796E-003  -8.5363386849489321E-004  -1.8407693136127472E-003  -8.0950576794889719E-006   5.2090145737463599E-005
  0.76586666666666969      -0.50275983917965561      -0.18388076315648494       0.58365887774503478        5.6345165206116805E-004   18.160068929694411        18.330499999999997       -5.6822876920100207E-003  -8.5171988977763527E-004  -1.8388076315648493E-003  -8.0642595734390111E-006   5.1893796806875688E-005
  0.76660000000000306      -0.50216478876804060      -0.18368512448060317       0.58342572189785824        5.6184285795323982E-004   18.160205155538698        18.330499999999997       -5.6749305049640176E-003  -8.4981252939682784E-004  -1.8368512448060318E-003  -8.0336076407633616E-006   5.1695873401680859E-005
  0.76733333333333642      -0.50157092451431884      -0.18349002408069914       0.58319285803384457        5.6024017637939984E-004   18.160341156372219        18.330499999999997       -5.6675867742859640E-003  -8.4791182843275536E-004  -1.8349002408069915E-003  -8.0031010506100804E-006   5.1496686144734606E-005
  0.76806666666666978      -0.50097825093836534      -0.18329546900125787       0.58296028565810853        5.5864357836684188E-004   18.160476932680069        18.330499999999997       -5.6602568202647309E-003  -8.4601782015629944E-004  -1.8329546900125787E-003  -7.9727389776258271E-006   5.1296578484563377E-005
  0.76880000000000315      -0.50038677277912624      -0.18310146444193112       0.58272800425602289        5.5705303510722611E-004   18.160612484957483        18.330499999999997       -5.6529409892625490E-003  -8.4413052920009272E-004  -1.8310146444193113E-003  -7.9425206019140894E-006   5.1095925441331896E-005
  0.76953333333333651      -0.49979649490328332      -0.18290801362703141       0.58249601329182288        5.5546851795559382E-004   18.160747813710728        18.330499999999997       -5.6456396494978470E-003  -8.4224997077094583E-004  -1.8290801362703141E-003  -7.9124451089948127E-006   5.0895131347833549E-005
  0.77026666666666987      -0.49920742220784625      -0.18271511769018078       0.58226431220736952        5.5388999842928631E-004   18.160882919457826        18.330499999999997       -5.6383531877004008E-003  -8.4037614992226513E-004  -1.8271511769018078E-003  -7.8825116897630402E-006   5.0694626947989359E-005
  0.77100000000000324      -0.49861955951823722      -0.18252277557744159       0.58203290042109657        5.5231744820687686E-004   18.161017802729226        18.330499999999997       -5.6310820051378181E-003  -8.3850906090533468E-004  -1.8252277557744159E-003  -7.8527195404480325E-006   5.0494865749470738E-005
  0.77173333333333660      -0.49803291148356643      -0.18233098397211744       0.58180177732716820        5.5075083912710528E-004   18.161152464068451        18.330499999999997       -5.6238265130520038E-003  -8.3664868661784131E-004  -1.8233098397211745E-003  -7.8230678625739379E-006   5.0296319818224889E-005
  0.77246666666666997      -0.49744748247090093      -0.18213973724419086       0.58157094229487294        5.4919014318782495E-004   18.161286904032391        18.330499999999997       -5.6165871293123457E-003  -8.3479499816717742E-004  -1.8213973724419087E-003  -7.7935558629202204E-006   5.0099474710282174E-005
  0.77320000000000333      -0.49686327646038420      -0.18194902742695965       0.58134039466827614        5.4763533254495607E-004   18.161421123191669        18.330499999999997       -5.6093642721529828E-003  -8.3294795456474616E-004  -1.8194902742695964E-003  -7.7641827534807502E-006   4.9904823906055091E-005
  0.77393333333333669      -0.49628029694307202      -0.18175884422307850       0.58111013376615439        5.4608637951144580E-004   18.161555122130753        18.330499999999997       -5.6021583558373781E-003  -8.3110750256525057E-004  -1.8175884422307850E-003  -7.7349477514264357E-006   4.9712862790649426E-005
  0.77466666666667006      -0.49569854682332498      -0.18156917504169984       0.58088015888222833        5.4454325655623717E-004   18.161688901447938        18.330499999999997       -5.5949697856036507E-003  -8.2927357666286302E-004  -1.8156917504169984E-003  -7.7058500790653063E-006   4.9524082209456353E-005
  0.77540000000000342      -0.49511802832752067      -0.18138000506786797       0.58065046928571062        5.4300593630324733E-004   18.161822461755087        18.330499999999997       -5.5877989528259984E-003  -8.2744609925345020E-004  -1.8138000506786797E-003  -7.6768889638046906E-006   4.9338961476615251E-005
  0.77613333333333678      -0.49453874292075367      -0.18119131736474983       0.58042106422217810        5.4147439153034993E-004   18.161955803677341        18.330499999999997       -5.5806462292999565E-003  -8.2562498096891879E-004  -1.8119131736474984E-003  -7.6480636381123362E-006   4.9157961596141496E-005
  0.77686666666667015      -0.49396069123303959      -0.18100309300862311       0.58019194291477416        5.3994859516836744E-004   18.162088927852373        18.330499999999997       -5.5735119630951260E-003  -8.2381012118661360E-004  -1.8100309300862309E-003  -7.6193733394792599E-006   4.8981518089327621E-005
  0.77760000000000351      -0.49338387299638037      -0.18081531125596767       0.57996310456574252        5.3842852030007134E-004   18.162221834929770        18.330499999999997       -5.5663964721321332E-003  -8.2200140871326944E-004  -1.8081531125596767E-003  -7.5908173103824893E-006   4.8810034067617368E-005
  0.77833333333333687      -0.49280828699385498      -0.18062794974130625       0.57973454835828586        5.3691414015918752E-004   18.162354525569999        18.330499999999997       -5.5593000410119791E-003  -8.2019872263962453E-004  -1.8062794974130626E-003  -7.5623947982467888E-006   4.8643873493752605E-005
  0.77906666666667024      -0.49223393102168350      -0.18044098470383696       0.57950627345873851        5.3540542812941243E-004   18.162487000443249        18.330499999999997       -5.5522229163143307E-003  -8.1840193335832310E-004  -1.8044098470383697E-003  -7.5341050554090142E-006   4.8483354742511011E-005
  0.77980000000000360      -0.49166080186499084      -0.18025439124031267       0.57927827901903650        5.3390235774343291E-004   18.162619260228148        18.330499999999997       -5.5451653016481955E-003  -8.1661090373440334E-004  -1.8025439124031268E-003  -7.5059473390805201E-006   4.8328744645720799E-005
  0.78053333333333696      -0.49108889528776090      -0.18006814358104484       0.57905056417946055        5.3240490268195598E-004   18.162751305610232        18.330499999999997       -5.5381273549745700E-003  -8.1482549041452033E-004  -1.8006814358104484E-003  -7.4779209113116448E-006   4.8180253348781159E-005
  0.78126666666667033      -0.49051820603722845      -0.17988221538539315       0.57882312807162495        5.3091303677274472E-004   18.162883137280346        18.330499999999997       -5.5311091852117290E-003  -8.1304554525814048E-004  -1.7988221538539314E-003  -7.4500250389554246E-006   4.8038029513796832E-005
  0.78200000000000369      -0.48994872786271731      -0.17969658005265304       0.57859596982167560        5.2942673398966153E-004   18.163014755932817        18.330499999999997       -5.5241108493825596E-003  -8.1127091687123562E-004  -1.7969658005265305E-003  -7.4222589936320330E-006   4.7902156617558450E-005
  0.78273333333333706      -0.48938045354869464      -0.17951121104392948       0.57836908855366076        5.2794596845171849E-004   18.163146162263679        18.330499999999997       -5.5171323513103082E-003  -8.0950145222069547E-004  -1.7951121104392946E-003  -7.3946220516933455E-006   4.7772650202778835E-005
  0.78346666666667042      -0.48881337496158372      -0.17932608221021365       0.57814248339302809        5.2647071442213497E-004   18.163277356968539        18.330499999999997       -5.5101736403416054E-003  -8.0773699830604697E-004  -1.7932608221021364E-003  -7.3671134941879687E-006   4.7649455881065906E-005
  0.78420000000000378      -0.48824748310965788      -0.17914116812175182       0.57791615347020298        5.2500094630740133E-004   18.163408340740695        18.330499999999997       -5.5032346098925653E-003  -8.0597740386327912E-004  -1.7914116812175181E-003  -7.3397326068263426E-006   4.7532448630051875E-005
  0.78493333333333715      -0.48768276821513895      -0.17895644439362229       0.57769009792419701        5.2353663865635090E-004   18.163539114268985        18.330499999999997       -5.4963150984963715E-003  -8.0422252107498963E-004  -1.7895644439362231E-003  -7.3124786799464417E-006   4.7421432938800064E-005
  0.78566666666667051      -0.48711921979743467      -0.17877188800247104       0.57746431590619429        5.2207776615923851E-004   18.163669678235735        18.330499999999997       -5.4894148903818487E-003  -8.0247220726024709E-004  -1.7877188800247104E-003  -7.2853510084793773E-006   4.7316144247930948E-005
  0.78640000000000387      -0.48655682676628825      -0.17858747758938812       0.57723880658306315        5.2062430364682364E-004   18.163800033314690        18.330499999999997       -5.4825337170976984E-003  -8.0072632651788410E-004  -1.7858747758938813E-003  -7.2583488919156308E-006   4.7216251285814500E-005
  0.78713333333333724      -0.48599557752347117      -0.17840319374412927       0.57701356914073987        5.1917622608946485E-004   18.163930180169107        18.330499999999997       -5.4756712595562251E-003  -7.9898475129729215E-004  -1.7840319374412927E-003  -7.2314716342716531E-006   4.7121359678746834E-005
  0.78786666666667060      -0.48543546007153154      -0.17821901926606667       0.57678860278743205        5.1773350859621564E-004   18.164060119449701        18.330499999999997       -5.4688271519673344E-003  -7.9724736387189795E-004  -1.7821901926606668E-003  -7.2047185440558222E-006   4.7031016278448944E-005
  0.78860000000000396      -0.48487646212801710      -0.17803493939771103       0.57656390675659119        5.1629612641393094E-004   18.164189851792994        18.330499999999997       -5.4620009840649257E-003  -7.9551405769175772E-004  -1.7803493939771103E-003  -7.1780889342359425E-006   4.6944714774942240E-005
  0.78933333333333733      -0.48431857124352973      -0.17785094202693580       0.57633948030960747        5.1486405492637884E-004   18.164319377819627        18.330499999999997       -5.4551923069334311E-003  -7.9378473859397576E-004  -1.7785094202693579E-003  -7.1515821222063749E-006   4.6861901893576488E-005
  0.79006666666667069      -0.48376177492191941      -0.17766701785465183       0.57611532273818344        5.1343726965335818E-004   18.164448698132858        18.330499999999997       -5.4484006373112862E-003  -7.9205932585141661E-004  -1.7766701785465182E-003  -7.1251974297554440E-006   4.6781984445726047E-005
  0.79080000000000406      -0.48320606074092476      -0.17748316052512503       0.57589143336634563        5.1201574624982278E-004   18.164577813317294        18.330499999999997       -5.4416254629845199E-003  -7.9033775304328377E-004  -1.7748316052512503E-003  -7.0989341830329715E-006   4.6704337213156587E-005
  0.79153333333333742      -0.48265141647156601      -0.17729936671679322       0.57566781155206381        5.1059946050501458E-004   18.164706723937829        18.330499999999997       -5.4348662480169559E-003  -7.8861996873367515E-004  -1.7729936671679323E-003  -7.0727917125187627E-006   4.6628311055637399E-005
  0.79226666666667078      -0.48209783019464331      -0.17711563619203868       0.57544445668844668        5.0918838834159851E-004   18.164835430538883        18.330499999999997       -5.4281224398242053E-003  -7.8690593694749546E-004  -1.7711563619203867E-003  -7.0467693529900551E-006   4.6553241613526867E-005
  0.79300000000000415      -0.48154529041274896      -0.17693197180504025       0.57522136820449621        5.0778250581480782E-004   18.164963933643637        18.330499999999997       -5.4213934758785207E-003  -7.8519563743639895E-004  -1.7693197180504024E-003  -7.0208664434914370E-006   4.6478458299914415E-005
  0.79373333333333751      -0.48099378615628907      -0.17674837946752023       0.57499854556540386        5.0638178911159419E-004   18.165092233753956        18.330499999999997       -5.4146787885031465E-003  -7.8348906573077266E-004  -1.7674837946752024E-003  -6.9950823273017573E-006   4.6403293170679345E-005
  0.79446666666667087      -0.48044330708211247      -0.17656486807281807       0.57477598827238419        5.0498621454978291E-004   18.165220331350088        18.330499999999997       -5.4079778139166125E-003  -7.8178623297729796E-004  -1.7656486807281807E-003  -6.9694163519048576E-006   4.6327090159646071E-005
  0.79520000000000424      -0.47989384356346915      -0.17638144937942327       0.57455369586204463        5.0359575857723685E-004   18.165348226891059        18.330499999999997       -5.4012899964468539E-003  -7.8008716556484542E-004  -1.7638144937942326E-003  -6.9438678689579193E-006   4.6249213707402954E-005
  0.79593333333333760      -0.47934538677016364      -0.17619813785575142       0.57433166790530021        5.0221039777102337E-004   18.165475920815013        18.330499999999997       -5.3946147971173737E-003  -7.7839190454499730E-004  -1.7619813785575142E-003  -6.9184362342614745E-006   4.6169057469787085E-005
  0.79666666666667096      -0.47879792873792237      -0.17601495048847238       0.57410990400584883        5.0083010883658987E-004   18.165603413540016        18.330499999999997       -5.3879516984110878E-003  -7.7670050485662847E-004  -1.7601495048847238E-003  -6.8931208077286964E-006   4.6086052328789060E-005
  0.79740000000000433      -0.47825146242615657      -0.17583190655732805       0.57388840379822781        4.9945486860694503E-004   18.165730705465023        18.330499999999997       -5.3813002111192231E-003  -7.7501303436682348E-004  -1.7583190655732807E-003  -6.8679209533562231E-006   4.5999673910176372E-005
  0.79813333333333769      -0.47770598176346696      -0.17564902737983737       0.57366716694548225        4.9808465404184356E-004   18.165857796971039        18.330499999999997       -5.3746598795880321E-003  -7.7332957274329160E-004  -1.7564902737983736E-003  -6.8428360391933106E-006   4.5909449406764261E-005
  0.79886666666667105      -0.47716148168039890      -0.17546633602972911       0.57344619313647793        4.9671944222698004E-004   18.165984688422604        18.330499999999997       -5.3680302864892344E-003  -7.7165021017577752E-004  -1.7546633602972912E-003  -6.8178654373137811E-006   4.5814963799710449E-005
  0.79960000000000442      -0.47661795812913493      -0.17528385703331498       0.57322548208290025        4.9535921037318774E-004   18.166111380169376        18.330499999999997       -5.3614110579418535E-003  -7.6997504596617618E-004  -1.7528385703331499E-003  -6.7930085237856736E-006   4.5715864885811378E-005
  0.80033333333333778      -0.47607540808999654      -0.17510161604833099       0.57300503351598253        4.9400393581564169E-004   18.166237872547910        18.330499999999997       -5.3548018668291737E-003  -7.6830418700871129E-004  -1.7510161604833100E-003  -6.7682646786426016E-006   4.5611867553439028E-005
  0.80106666666667115      -0.47553382956484341      -0.17491963952999998       0.57278484718301392        4.9265359601306834E-004   18.166364165883653        18.330499999999997       -5.3482024363363098E-003  -7.6663774618315457E-004  -1.7491963952999997E-003  -6.7436332858552056E-006   4.5502757265823425E-005
  0.80180000000000451      -0.47499322155768320      -0.17473795438915563       0.57256492284367655        4.9130816854696347E-004   18.166490260492910        18.330499999999997       -5.3416125428065895E-003  -7.6497584068520265E-004  -1.7473795438915562E-003  -6.7191137333023767E-006   4.5388391983781744E-005
  0.80253333333333787      -0.47445358404302707      -0.17455658764737297       0.57234526026626675        4.8996763112081068E-004   18.166616156685041        18.330499999999997       -5.3350320169375355E-003  -7.6331859031841234E-004  -1.7455658764737297E-003  -6.6947054127429328E-006   4.5268703598445925E-005
  0.80326666666667124      -0.47391491792272628      -0.17437556609400404       0.57212585922385528        4.8863196155931080E-004   18.166741854764606        18.330499999999997       -5.3284607454456914E-003  -7.6166611577270027E-004  -1.7437556609400404E-003  -6.6704077197881475E-006   4.5143697911718927E-005
  0.80400000000000460      -0.47337722497217527      -0.17419491594986802       0.57190671949044258        4.8730113780761291E-004   18.166867355033588        18.330499999999997       -5.3218986707504043E-003  -7.6001853691397921E-004  -1.7419491594986801E-003  -6.6462200538728833E-006   4.5013453782055359E-005
  0.80473333333333796      -0.47284050777685294      -0.17401466254216669       0.57168784083716329        4.8597513793055314E-004   18.166992657793582        18.330499999999997       -5.3153457908193839E-003  -7.5837597110861804E-004  -1.7401466254216669E-003  -6.6221418182291126E-006   4.4878121253332353E-005
  0.80546666666667133      -0.47230476966019830      -0.17383482999495961       0.57146922302859404        4.8465394011189858E-004   18.167117763347964        18.330499999999997       -5.3088021582619474E-003  -7.5673853160542880E-004  -1.7383482999495960E-003  -6.5981724198575901E-006   4.4737918522351510E-005
  0.80620000000000469      -0.47177001460379414      -0.17365544093919377       0.57125086581921691        4.8333752265359572E-004   18.167242672003965        18.330499999999997       -5.3022678778118998E-003  -7.5510632599624819E-004  -1.7365544093919376E-003  -6.5743112695013724E-006   4.4593128400849013E-005
  0.80693333333333805      -0.47123624716078855      -0.17347651624596269       0.57103276895008526        4.8202586397502495E-004   18.167367384074669        18.330499999999997       -5.2957431043402199E-003  -7.5347945477449534E-004  -1.7347651624596268E-003  -6.5505577816185717E-006   4.4444093526726636E-005
  0.80766666666667142      -0.47070347236344912      -0.17329807478628317       0.57081493214573742        4.8071894261226129E-004   18.167491899880826        18.330499999999997       -5.2892280390310874E-003  -7.5185801000912525E-004  -1.7329807478628316E-003  -6.5269113743555134E-006   4.4291211139241114E-005
  0.80840000000000478      -0.47017169562575756      -0.17312013322028325       0.57059735511139620        4.7941673721733902E-004   18.167616219752638        18.330499999999997       -5.2827229259348758E-003  -7.5024207414956347E-004  -1.7312013322028324E-003  -6.5033714695206161E-006   4.4134927038338429E-005
  0.80913333333333815      -0.46964092264201363      -0.17294270581825466       0.57038003753048938        4.7811922655752084E-004   18.167740344031223        18.330499999999997       -5.2762280482649858E-003  -7.4863171897507190E-004  -1.7294270581825466E-003  -6.4799374925578606E-006   4.3975728926051170E-005
  0.80986666666667151      -0.46911115928255126      -0.17276580431559657       0.57016297906251889        4.7682638951457697E-004   18.167864273069952        18.330499999999997       -5.2697437225235431E-003  -7.4702700470012239E-004  -1.7276580431559658E-003  -6.4566088725206730E-006   4.3814139557566456E-005
  0.81060000000000487      -0.46858241148784957      -0.17258943780314281       0.56994617934130076        4.7553820508406173E-004   18.167988007235678        18.330499999999997       -5.2632702940578289E-003  -7.4542797924533055E-004  -1.7258943780314282E-003  -6.4333850420459785E-006   4.3650709073636847E-005
  0.81133333333333824      -0.46805468516252380      -0.17241361265391258       0.56972963797359200        4.7425465237460341E-004   18.168111546909550        18.330499999999997       -5.2568081323556377E-003  -7.4383467768122642E-004  -1.7241361265391258E-003  -6.4102654373292486E-006   4.3486007395379512E-005
  0.81206666666667160      -0.46752798607088042      -0.17223833248669695       0.56951335453811502        4.7297571060719303E-004   18.168234892487796        18.330499999999997       -5.2503576243410500E-003  -7.4224712185004386E-004  -1.7223833248669696E-003  -6.3872494980976631E-006   4.3320616446958406E-005
  0.81280000000000496      -0.46700231973586837      -0.17206359816640901       0.56929732858498394        4.7170135911448087E-004   18.168358044382103        18.330499999999997       -5.2439191699719277E-003  -7.4066532016816276E-004  -1.7206359816640902E-003  -6.3643366675864555E-006   4.3155122189671158E-005
  0.81353333333333833      -0.46647769134332023      -0.17188940784043688       0.56908155963553131        4.7043157734007928E-004   18.168481003019938        18.330499999999997       -5.2374931754044628E-003  -7.3908926760924028E-004  -1.7188940784043688E-003  -6.3415263925127059E-006   4.2990106739020238E-005
  0.81426666666667169      -0.46595410565333989      -0.17171575700973304       0.56886604718252975        4.6916634483786689E-004   18.168603768844573        18.330499999999997       -5.2310800482880471E-003  -7.3751894586507902E-004  -1.7171575700973304E-003  -6.3188181230506985E-006   4.2826141033625892E-005
  0.81500000000000505      -0.46543156692052906      -0.17154263863276142       0.56865079069079749        4.6790564127130056E-004   18.168726342314738        18.330499999999997       -5.2246801925700794E-003  -7.3595432367859763E-004  -1.7154263863276144E-003  -6.2962113128082299E-006   4.2663777329028241E-005
  0.81573333333333842      -0.46491007882447050      -0.17137004325985003       0.56843578959817143        4.6664944641273276E-004   18.168848723904379        18.330499999999997       -5.2182940013758465E-003  -7.3439535734006812E-004  -1.7137004325985003E-003  -6.2737054188003959E-006   4.2503542633252191E-005
  0.81646666666667178      -0.46438964441150465      -0.17119795919509220       0.56822104331682866        4.6539774014273019E-004   18.168970914101866        18.330499999999997       -5.2119218543400904E-003  -7.3284199133483380E-004  -1.7119795919509221E-003  -6.2512999014272029E-006   4.2345932406198538E-005
  0.81720000000000514      -0.46387026604839532      -0.17102637268247509       0.56800655123493216        4.6415050244940091E-004   18.169092913409269        18.330499999999997       -5.2055641107161855E-003  -7.3129415912831335E-004  -1.7102637268247508E-003  -6.2289942244480713E-006   4.2191404985922141E-005
  0.81793333333333851      -0.46335194538800017      -0.17085526811261736       0.56779231271857233        4.6290771342772562E-004   18.169214722341334        18.330499999999997       -5.1992211064559790E-003  -7.2975178407148347E-004  -1.7085526811261736E-003  -6.2067878549588640E-006   4.2040376890496145E-005
  0.81866666666667187      -0.46283468334659378      -0.17068462824629183       0.56757832711397238        4.6166935327889117E-004   18.169336341424291        18.330499999999997       -5.1928931495985060E-003  -7.2821478040838573E-004  -1.7068462824629182E-003  -6.1846802633678320E-006   4.1893218660008177E-005
  0.81940000000000524      -0.46231848009207571      -0.17051443445079947       0.56736459374992343        4.6043540230963231E-004   18.169457771194534        18.330499999999997       -5.1865805167065045E-003  -7.2668305436575484E-004  -1.7051443445079946E-003  -6.1626709233720092E-006   4.1750251775215360E-005
  0.82013333333333860      -0.46180333504195897      -0.17034466694523290       0.56715111194040935        4.5920584093157521E-004   18.169579012197289        18.330499999999997       -5.1802834489103082E-003  -7.2515650530435762E-004  -1.7034466694523290E-003  -6.1407593119341927E-006   4.1611746296864190E-005
  0.82086666666667196      -0.46128924686980971      -0.17017530505080411       0.56693788098738052        4.5798064966058756E-004   18.169700064984983        18.330499999999997       -5.1740021517772596E-003  -7.2363502691141486E-004  -1.7017530505080412E-003  -6.1189449092598783E-006   4.1477919289890436E-005
  0.82160000000000533      -0.46077621351870351      -0.17000632744255736       0.56672490018363431        4.5675980911613265E-004   18.169820930115655        18.330499999999997       -5.1677367911986292E-003  -7.2211850841423964E-004  -1.7000632744255738E-003  -6.0972271987739700E-006   4.1348934043052346E-005
  0.82233333333333869      -0.46026423222028107      -0.16983771239901979       0.56651216881575417        4.5554330002062709E-004   18.169941608151387        18.330499999999997       -5.1614874917347130E-003  -7.2060683579607649E-004  -1.6983771239901979E-003  -6.0756056670982569E-006   4.1224900566826275E-005
  0.82306666666667205      -0.45975329951813981      -0.16966943804667761       0.56629968616706450        4.5433110319880430E-004   18.170062099656548        18.330499999999997       -5.1552543382509513E-003  -7.1909989299692939E-004  -1.6966943804667760E-003  -6.0540798040288391E-006   4.1105876107343791E-005
  0.82380000000000542      -0.45924341129451113      -0.16950148259646194       0.56608745152055262        4.5312319957708277E-004   18.170182405196115        18.330499999999997       -5.1490373733840905E-003  -7.1759756308386788E-004  -1.6950148259646195E-003  -6.0326491025139221E-006   4.0991866704979440E-005
  0.82453333333333878      -0.45873456279946045      -0.16933382456976032       0.56587546416171375        4.5191957018293728E-004   18.170302525334119        18.330499999999997       -5.1428365989770923E-003  -7.1609972937745458E-004  -1.6933382456976031E-003  -6.0113130586308372E-006   4.0882829293373812E-005
  0.82526666666667214      -0.45822674868216662      -0.16916644301183356       0.56566372338127602        4.5072019614427497E-004   18.170422460631926        18.330499999999997       -5.1366519777922177E-003  -7.1460627652291818E-004  -1.6916644301183355E-003  -5.9900711715653176E-006   4.0778674026986807E-005
  0.82600000000000551      -0.45771996302413948      -0.16899931769082072       0.56545222847776433        4.4952505868881796E-004   18.170542211646886        18.330499999999997       -5.1304834337044906E-003  -7.1311709149696006E-004  -1.6899931769082071E-003  -5.9689229435882081E-006   4.0679267112350767E-005
  0.82673333333333887      -0.45721419937451802      -0.16883242928082043       0.56524097875986634        4.4833413914348601E-004   18.170661778930739        18.330499999999997       -5.1243308556830468E-003  -7.1163206454285556E-004  -1.6883242928082043E-003  -5.9478678800349162E-006   4.0584433794039836E-005
  0.82746666666667223      -0.45670945078781150      -0.16866575952782381       0.56502997354856921        4.4714741893378855E-004   18.170781163028458        18.330499999999997       -5.1181940989496822E-003  -7.1015109002822642E-004  -1.6866575952782382E-003  -5.9269054892831164E-006   4.0493961969580131E-005
  0.82820000000000560      -0.45620570986459480      -0.16849929139750600       0.56481921217904096        4.4596487958321700E-004   18.170900364477006        18.330499999999997       -5.1120729889056592E-003  -7.0867406722146436E-004  -1.6849929139750599E-003  -5.9060352827318819E-006   4.0407605705351287E-005
  0.82893333333333896      -0.45570296879572936      -0.16833300920410282       0.56460869400223357        4.4478650271264258E-004   18.171019383804392        18.330499999999997       -5.1059673238608603E-003  -7.0720090098391308E-004  -1.6833300920410283E-003  -5.8852567747801981E-006   4.0325089190707023E-005
  0.82966666666667233      -0.45520121941064390      -0.16816689871981663       0.56439841838619698        4.4361227003971994E-004   18.171138221528793        18.330499999999997       -5.0998768789095976E-003  -7.0573150237583442E-004  -1.6816689871981664E-003  -5.8645694828063709E-006   4.0246110753662400E-005
  0.83040000000000569      -0.45470045323008662      -0.16800094726435974       0.56418838471709343        4.4244216337829259E-004   18.171256878157841        18.330499999999997       -5.0938014102581038E-003  -7.0426578917503796E-004  -1.6800094726435973E-003  -5.8439729271464859E-006   4.0170347093722663E-005
  0.83113333333333905      -0.45420066152355881      -0.16783514377441131       0.56397859239991288        4.4127616463780344E-004   18.171375354188200        18.330499999999997       -5.0877406575190421E-003  -7.0280368630751603E-004  -1.6783514377441131E-003  -5.8234666310744059E-006   4.0097457547797101E-005
  0.83186666666667242      -0.45370183537137432      -0.16766947885294947       0.56376904085889501        4.4011425582271053E-004   18.171493650105084        18.330499999999997       -5.0816943493035456E-003  -7.0134512618985688E-004  -1.6766947885294948E-003  -5.8030501207808177E-006   4.0027088347657737E-005
  0.83260000000000578      -0.45320396573099297      -0.16750394479860450       0.56355972953766786        4.3895641903190488E-004   18.171611766382263        18.330499999999997       -5.0756622048233743E-003  -6.9989004898359322E-004  -1.6750394479860451E-003  -5.7827229253532227E-006   3.9958877078053488E-005
  0.83333333333333914      -0.45270704350695867      -0.16733853561533130       0.56335065789912264        4.3780263645813342E-004   18.171729703481830        18.330499999999997       -5.0696439401628967E-003  -6.9843840276214331E-004  -1.6733853561533129E-003  -5.7624845767551666E-006   3.9892456776247126E-005
  0.83406666666667251      -0.45221105962347141      -0.16717324700295982       0.56314182542504387        4.3665289038742643E-004   18.171847461854540        18.330499999999997       -5.0636392686054261E-003  -6.9699014359119436E-004  -1.6717324700295984E-003  -5.7423346098069976E-006   3.9827460310385698E-005
  0.83480000000000587      -0.45171600509835458      -0.16700807632931364       0.56293323161552333        4.3550716319852811E-004   18.171965041939892        18.330499999999997       -5.0576479061150200E-003  -6.9554523552429050E-004  -1.6700807632931364E-003  -5.7222725621652718E-006   3.9763524299233361E-005
  0.83553333333333923      -0.45122187111696044      -0.16684302258488104       0.56272487598818466        4.3436543736233177E-004   18.172082444166612        18.330499999999997       -5.0516695729141050E-003  -6.9410365051557929E-004  -1.6684302258488104E-003  -5.7022979743032862E-006   3.9700293174998285E-005
  0.83626666666667260      -0.45072864910441351      -0.16667808632120598       0.56251675807725132        4.3322769544131793E-004   18.172199668953112        18.330499999999997       -5.0457039961883682E-003  -6.9266536825295718E-004  -1.6667808632120599E-003  -5.6824103894916572E-006   3.9637422601228188E-005
  0.83700000000000596      -0.45023633079452308      -0.16651326957440254       0.56230887743248970        4.3209392008899716E-004   18.172316716708000        18.330499999999997       -5.0397509124668442E-003  -6.9123037591535107E-004  -1.6651326957440255E-003  -5.6626093537786708E-006   3.9574583101374779E-005
  0.83773333333333933      -0.44974490829371333      -0.16634857577541567       0.56210123361805986        4.3096409404935775E-004   18.172433587830724        18.330499999999997       -5.0338100687008979E-003  -6.8979866785912460E-004  -1.6634857577541567E-003  -5.6428944159709941E-006   3.9511462913641747E-005
  0.83846666666667269      -0.44925437413841884      -0.16618400964883848       0.56189382621130712        4.2983820015631458E-004   18.172550282712315        18.330499999999997       -5.0278812232798899E-003  -6.8837024523952606E-004  -1.6618400964883847E-003  -5.6232651276147488E-006   3.9447770746790498E-005
  0.83920000000000605      -0.44876472134457063      -0.16601957710227155       0.56168665480152391        4.2871622133316392E-004   18.172666801735964        18.330499999999997       -5.0219641488054578E-003  -6.8694511557414943E-004  -1.6601957710227155E-003  -5.6037210429764487E-006   3.9383238096412824E-005
  0.83993333333333942      -0.44827594344804317      -0.16585528510831582       0.56147971898871130        4.2759814059204203E-004   18.172783145277819        18.330499999999997       -5.0160586305897994E-003  -6.8552329225646962E-004  -1.6585528510831581E-003  -5.5842617190241114E-006   3.9317620852818710E-005
  0.84066666666667278      -0.44778803453522537      -0.16569114158141671       0.56127301838236676        4.2648394103338578E-004   18.172899313707696        18.330499999999997       -5.0101644681763346E-003  -6.8410479402807728E-004  -1.6569114158141670E-003  -5.5648867154085596E-006   3.9250700908442023E-005
  0.84140000000000614      -0.44730098926321715      -0.16552715525176215       0.56106655260031946        4.2537360584539864E-004   18.173015307389651        18.330499999999997       -5.0042814753726668E-003  -6.8268964441943220E-004  -1.6552715525176215E-003  -5.5455955944451198E-006   3.9182286918730770E-005
  0.84213333333333951      -0.44681480286950004      -0.16536333553844329       0.56086032126763319        4.2426711830352034E-004   18.173131126682765        18.330499999999997       -4.9984094788321056E-003  -6.8127787116889482E-004  -1.6536333553844329E-003  -5.5263879210947396E-006   3.9112214677945675E-005
  0.84286666666667287      -0.44632947117128879      -0.16519969242400082       0.56065432401559190        4.2316446176989843E-004   18.173246771941731        18.330499999999997       -4.9925483191724978E-003  -6.7986950563043763E-004  -1.6519969242400083E-003  -5.5072632629465421E-006   3.9040347111767300E-005
  0.84360000000000623      -0.44584499055510374      -0.16503623633233330       0.56044856048077896        4.2206561969286653E-004   18.173362243517339        18.330499999999997       -4.9866978501229287E-003  -6.7846458218015179E-004  -1.6503623633233331E-003  -5.4882211901989886E-006   3.8966573775084973E-005
  0.84433333333333960      -0.44536135795741427      -0.16487297801176137       0.56024303030425771        4.2097057560642190E-004   18.173477541757080        18.330499999999997       -4.9808579369720624E-003  -6.7706313763143120E-004  -1.6487297801176138E-003  -5.4692612756417584E-006   3.8890809914905929E-005
  0.84506666666667296      -0.44487857083745996      -0.16470992842477589       0.56003773313085625        4.1987931312971157E-004   18.173592667005540        18.330499999999997       -4.9750284567814194E-003  -6.7566521066798901E-004  -1.6470992842477590E-003  -5.4503830946390688E-006   3.8812995235860114E-005
  0.84580000000000632      -0.44439662714356570      -0.16454709864576050       0.55983266860855552        4.1879181596651816E-004   18.173707619604837        18.330499999999997       -4.9692092973415390E-003  -6.7427084130289967E-004  -1.6454709864576051E-003  -5.4315862251107022E-006   3.8733092358901854E-005
  0.84653333333333969      -0.44391552527441169      -0.16438449976762040       0.55962783638797731        4.1770806790475065E-004   18.173822399894888        18.330499999999997       -4.9634003565058272E-003  -6.7288007037092680E-004  -1.6438449976762040E-003  -5.4128702475152337E-006   3.8651084979209175E-005
  0.84726666666667305      -0.44343526403679523      -0.16422214281793102       0.55942323612196465        4.1662805281593841E-004   18.173937008213745        18.330499999999997       -4.9576015412474694E-003  -6.7149293905968785E-004  -1.6422214281793103E-003  -5.3942347448322291E-006   3.8566975967893216E-005
  0.84800000000000642      -0.44295584260143506      -0.16406003868489799       0.55921886746524463        4.1555175465473026E-004   18.174051444897874        18.330499999999997       -4.9518127674183813E-003  -6.7010948848390090E-004  -1.6406003868489800E-003  -5.3756793025451154E-006   3.8480785235331399E-005
  0.84873333333333978      -0.44247726045832148      -0.16389819805302477       0.55901473007416091        4.1447915745839359E-004   18.174165710282178        18.330499999999997       -4.9460339602231413E-003  -6.6872975930530175E-004  -1.6389819805302478E-003  -5.3572035086241377E-006   3.8392547640302174E-005
  0.84946666666667314      -0.44199951737300008      -0.16373663134811761       0.55881082360646184        4.1341024534632015E-004   18.174279804700319        18.330499999999997       -4.9402650518165702E-003  -6.6735379139898788E-004  -1.6373663134811763E-003  -5.3388069535090504E-006   3.8302310994208210E-005
  0.85020000000000651      -0.44152261334502424      -0.16357534869093107       0.55860714772112940        4.1234500251953411E-004   18.174393728484706        18.330499999999997       -4.9345059832644252E-003  -6.6598162356551948E-004  -1.6357534869093106E-003  -5.3204892300923937E-006   3.8210134191871646E-005
  0.85093333333333987      -0.44104654856960845      -0.16341435985847630       0.55840370207823120        4.1128341326020186E-004   18.174507481966682        18.330499999999997       -4.9287567027294348E-003  -6.6461329328649555E-004  -1.6341435985847629E-003  -5.3022499337030361E-006   3.8116085204301790E-005
  0.85166666666667323      -0.44057132340328464      -0.16325367425183782       0.55820048633877983        4.1022546193114872E-004   18.174621065476572        18.330499999999997       -4.9230171680769109E-003  -6.6324883651972422E-004  -1.6325367425183781E-003  -5.2840886620887086E-006   3.8020239943296316E-005
  0.85240000000000660      -0.44009693833411229      -0.16309330086905149       0.55799750016458183        4.0917113297537545E-004   18.174734479343712        18.330499999999997       -4.9172873481300155E-003  -6.6188828752895997E-004  -1.6309330086905149E-003  -5.2660050154005358E-006   3.7922681072763061E-005
  0.85313333333333996      -0.43962339395672834      -0.16293324828156089       0.55779474321806022        4.0812041091557917E-004   18.174847723896665        18.330499999999997       -4.9115672242931244E-003  -6.6053167874179650E-004  -1.6293324828156089E-003  -5.2479985961757737E-006   3.7823498914202446E-005
  0.85386666666667332      -0.43915069095228104      -0.16277352461287253       0.55759221516203583        4.0707328035367955E-004   18.174960799463229        18.330499999999997       -4.9058567932336438E-003  -6.5917904062952413E-004  -1.6277352461287252E-003  -5.2300690093223416E-006   3.7722790357935331E-005
  0.85460000000000669      -0.43867883007305486      -0.16261413751798198       0.55738991565945684        4.0602972597034495E-004   18.175073706370604        18.330499999999997       -4.9001560679977777E-003  -6.5783040160219701E-004  -1.6261413751798199E-003  -5.2122158621018057E-006   3.7620658907809156E-005
  0.85533333333334005      -0.43820781213137855      -0.16245509416228504       0.55718784437306401        4.0498973252452354E-004   18.175186444945545        18.330499999999997       -4.8944650762705382E-003  -6.5648578791215734E-004  -1.6245509416228504E-003  -5.1944387641142480E-006   3.7517214800231387E-005
  0.85606666666667341      -0.43773763799223508      -0.16229640119884103       0.55698600096498574        4.0395328485297869E-004   18.175299015514586        18.330499999999997       -4.8887838607688545E-003  -6.5514522355986180E-004  -1.6229640119884104E-003  -5.1767373272819708E-006   3.7412574125155173E-005
  0.85680000000000678      -0.43726830856883797      -0.16213806474291989       0.55678438509625672        4.0292036786982425E-004   18.175411418404213        18.330499999999997       -4.8831124785769361E-003  -6.5380873019606136E-004  -1.6213806474291990E-003  -5.1591111658335092E-006   3.7306858699538137E-005
  0.85753333333334014      -0.43679982482032936      -0.16198009034304001       0.55658299642625753        4.0189096656606678E-004   18.175523653941251        18.330499999999997       -4.8774510006734748E-003  -6.5247632701480470E-004  -1.6198009034304002E-003  -5.1415598962885513E-006   3.7200196121627974E-005
  0.85826666666667351      -0.43633218775068411      -0.16182248294795043       0.55638183461207502        4.0086506600914800E-004   18.175635722453094        18.330499999999997       -4.8717995127262369E-003  -6.5114803063290067E-004  -1.6182248294795043E-003  -5.1240831374419292E-006   3.7092720129254937E-005
  0.85900000000000687      -0.43586539840787830      -0.16166524686924316       0.55618089930778714        3.9984265134249179E-004   18.175747624268094        18.330499999999997       -4.8661581141018562E-003  -6.4982385495260687E-004  -1.6166524686924315E-003  -5.1066805103483334E-006   3.6984571177666718E-005
  0.85973333333334023      -0.43539945788239076      -0.16150838573966386       0.55598019016367739        3.9882370778505417E-004   18.175859359715979        18.330499999999997       -4.8605269180593295E-003  -6.4850381100535058E-004  -1.6150838573966385E-003  -5.0893516383073180E-006   3.6875897018937152E-005
  0.86046666666667360      -0.43493436730416224      -0.16135190246744607       0.55577970682538813        3.9780822063087526E-004   18.175970929128276        18.330499999999997       -4.8549060512783088E-003  -6.4718790677610637E-004  -1.6135190246744607E-003  -5.0720961468479032E-006   3.6766853520594080E-005
  0.86120000000000696      -0.43447012783722222      -0.16119579918732571       0.55557944893302502        3.9679617524863563E-004   18.176082332838853        18.330499999999997       -4.8492956541735547E-003  -6.4587614700930337E-004  -1.6119579918732572E-003  -5.0549136637133514E-006   3.6657605119730296E-005
  0.86193333333334032      -0.43400674067131240      -0.16104007720919700       0.55537941612022612        3.9578755708121523E-004   18.176193571184324        18.330499999999997       -4.8436958804285645E-003  -6.4456853299864390E-004  -1.6104007720919699E-003  -5.0378038188464277E-006   3.6548325594963828E-005
  0.86266666666667369      -0.43354420700997848      -0.16088473696562644       0.55517960801321242        3.9478235164525468E-004   18.176304644504579        18.330499999999997       -4.8381068957825428E-003  -6.4326506236475351E-004  -1.6088473696562644E-003  -5.0207662443746683E-006   3.6439198214420688E-005
  0.86340000000000705      -0.43308252805476344      -0.16072977795969351       0.55498002422983972        3.9378054453071960E-004   18.176415553143361        18.330499999999997       -4.8325288771926050E-003  -6.4196572882585848E-004  -1.6072977795969351E-003  -5.0038005745955031E-006   3.6330415882506377E-005
  0.86413333333334041      -0.43262170498530750      -0.16057519871478734       0.55478066437867091        3.9278212140046975E-004   18.176526297448774        18.330499999999997       -4.8269620123875265E-003  -6.4067052196775730E-004  -1.6057519871478733E-003  -4.9869064459615281E-006   3.6222180964278860E-005
  0.86486666666667378      -0.43216173893533716      -0.16042099672818624       0.55458152805809058        3.9178706798982768E-004   18.176636877773699        18.330499999999997       -4.8214064988634552E-003  -6.3937942702045386E-004  -1.6042099672818624E-003  -4.9700834970665470E-006   3.6114704729402771E-005
  0.86560000000000714      -0.43170263096470773      -0.16026716843026376       0.55438261485548479        3.9079537010615339E-004   18.176747294476328        18.330499999999997       -4.8158625408558234E-003  -6.3809242464947730E-004  -1.6026716843026375E-003  -4.9533313686304169E-006   3.6008206453752258E-005
  0.86633333333334051      -0.43124438202782667      -0.16011370915127318       0.55418392434650743        3.8980701362842038E-004   18.176857547920644        18.330499999999997       -4.8103303485012901E-003  -6.3680949077039807E-004  -1.6011370915127319E-003  -4.9366497034852964E-006   3.5902912036775898E-005
  0.86706666666667387      -0.43078699293895084      -0.15996061309756354       0.55398545609445671        3.8882198450679425E-004   18.176967638476683        18.330499999999997       -4.8048101367192701E-003  -6.3553059639525017E-004  -1.5996061309756354E-003  -4.9200381465616536E-006   3.5799052497623308E-005
  0.86780000000000723      -0.43033046433498723      -0.15980787333902918       0.55378720964978090        3.8784026876221542E-004   18.177077566520943        18.330499999999997       -4.7993021212453272E-003  -6.3425570751953451E-004  -1.5980787333902918E-003  -4.9034963448734833E-006   3.5696861810776441E-005
  0.86853333333334060      -0.42987479663654965      -0.15965548180944536       0.55358918454973516        3.8686185248598329E-004   18.177187332436585        18.330499999999997       -4.7938065177376725E-003  -6.3298478505799882E-004  -1.5965548180944535E-003  -4.8870239475049016E-006   3.5596574579023659E-005
  0.86926666666667396      -0.42941999000812137      -0.15950342932113215       0.55339138031820556        3.8588672183934405E-004   18.177296936613601        18.330499999999997       -4.7883235380440795E-003  -6.3171778483695948E-004  -1.5950342932113215E-003  -4.8706206055963702E-006   3.5498423180152092E-005
  0.87000000000000732      -0.42896604431824209      -0.15935170559513939       0.55319379646571654        3.8491486305308097E-004   18.177406379448858        18.330499999999997       -4.7828533890511499E-003  -6.3045465764978274E-004  -1.5935170559513939E-003  -4.8542859723305976E-006   3.5402634966037104E-005
  0.87073333333334069      -0.42851295910068626      -0.15920029930787361       0.55299643248963393        3.8394626242710709E-004   18.177515661346046        18.330499999999997       -4.7773962681324118E-003  -6.2919534938127330E-004  -1.5920029930787359E-003  -4.8380197029189196E-006   3.5309428958584904E-005
  0.87146666666667405      -0.42806073351761109      -0.15904919815472784       0.55279928787457222        3.8298090633006151E-004   18.177624782715554        18.330499999999997       -4.7719523618762099E-003  -6.2793980120524711E-004  -1.5904919815472784E-003  -4.8218214545881461E-006   3.5219012418720691E-005
  0.87220000000000741      -0.42760936632564650      -0.15889838893093958       0.55260236209301272        3.8201878119890751E-004   18.177733743974184        18.330499999999997       -4.7665218423934832E-003  -6.2668794985812088E-004  -1.5889838893093958E-003  -4.8056908865666894E-006   3.5131577514754348E-005
  0.87293333333334078      -0.42715885584585739      -0.15874785762954088       0.55240565460613278        3.8105987353853361E-004   18.177842545544756        18.330499999999997       -4.7611048651983109E-003  -6.2543972798966929E-004  -1.5874785762954088E-003  -4.7896276600715749E-006   3.5047297777815228E-005
  0.87366666666667414      -0.42670919993845097      -0.15859758955583875       0.55220916486484450        3.8010416992135745E-004   18.177951187855609        18.330499999999997       -4.7557015659773034E-003  -6.2419506459058789E-004  -1.5859758955583875E-003  -4.7736314382947914E-006   3.4966324738844753E-005
  0.87440000000000750      -0.42626039598301479      -0.15844756945755409       0.55201289231103690        3.7915165698693229E-004   18.178059671340019        18.330499999999997       -4.7503120584048292E-003  -6.2295388549448891E-004  -1.5844756945755409E-003  -4.7577018863905691E-006   3.4888784604640856E-005
  0.87513333333334087      -0.42581244086497011      -0.15829778166928440       0.55181683637900969        3.7820232144155562E-004   18.178167996435459        18.330499999999997       -4.7449364321518594E-003  -6.2171611395047755E-004  -1.5829778166928442E-003  -4.7418386714620483E-006   3.4814775322165508E-005
  0.87586666666667423      -0.42536533096880297      -0.15814821026968121       0.55162099649708518        3.7725615005788194E-004   18.178276163582744        18.330499999999997       -4.7395747502461246E-003  -6.2048167126054887E-004  -1.5814821026968121E-003  -4.7260414625486224E-006   3.4744363710075341E-005
  0.87660000000000760      -0.42491906217850284      -0.15799883924937841       0.55142537208937914        3.7631312967453519E-004   18.178384173225194        18.330499999999997       -4.7342270475985351E-003  -6.1925047747455762E-004  -1.5799883924937841E-003  -4.7103099306126554E-006   3.4677583179936871E-005
  0.87733333333334096      -0.42447362988549897      -0.15784965268740928       0.55122996257770895        3.7537324719572680E-004   18.178492025807525        18.330499999999997       -4.7288933301665578E-003  -6.1802245213411419E-004  -1.5784965268740927E-003  -4.6946437485272456E-006   3.4614431695353223E-005
  0.87806666666667432      -0.42402902900423117      -0.15770063493361491       0.55103476738361390        3.7443648959087507E-004   18.178599721774884        18.330499999999997       -4.7235735723700437E-003  -6.1679751505524952E-004  -1.5770063493361491E-003  -4.6790425910630383E-006   3.4554870366006109E-005
  0.87880000000000769      -0.42358525399534380      -0.15755177079433030       0.55083978593045968        3.7350284389422588E-004   18.178707261571613        18.330499999999997       -4.7182677181819991E-003  -6.1557558713866119E-004  -1.5755177079433030E-003  -4.6635061348763267E-006   3.4498822457933329E-005
  0.87953333333334105      -0.42314229889633920      -0.15740304571845989       0.55064501764559592        3.7257229720447836E-004   18.178814645640230        18.330499999999997       -4.7129756787429693E-003  -6.1435659119545418E-004  -1.5740304571845989E-003  -4.6480340584957700E-006   3.4446173067626062E-005
  0.88026666666667441      -0.42270015735937838      -0.15725444598097821       0.55045046196253467        3.7164483668441058E-004   18.178921874420084        18.330499999999997       -4.7076973351953978E-003  -6.1314045277546044E-004  -1.5725444598097822E-003  -4.6326260423107227E-006   3.4396769287119230E-005
  0.88100000000000778      -0.42225882269577769      -0.15710595886085335       0.55025611832311683        3.7072044956050970E-004   18.179028948346261        18.330499999999997       -4.7024325365425763E-003  -6.1192710098489803E-004  -1.5710595886085335E-003  -4.6172817685585163E-006   3.4350421112252519E-005
  0.88173333333334114      -0.42181828792662035      -0.15695757281042463       0.55006198617963153        3.6979912312260307E-004   18.179135867848412        18.330499999999997       -4.6971811021453112E-003  -6.1071646928002995E-004  -1.5695757281042463E-003  -4.6020009213125827E-006   3.4306902792861477E-005
  0.88246666666667450      -0.42137854583878465      -0.15680927761337338       0.54986806499685548        3.6888084472349296E-004   18.179242633349528        18.330499999999997       -4.6919428234683232E-003  -6.0950849622359122E-004  -1.5680927761337338E-003  -4.5867831864700284E-006   3.4265954934441849E-005
  0.88320000000000787      -0.42093958904558815      -0.15666106452853445       0.54967435425397848        3.6796560177859201E-004   18.179349245264962        18.330499999999997       -4.6867174640987551E-003  -6.0830312619119891E-004  -1.5666106452853444E-003  -4.5716282517397847E-006   3.4227287131555663E-005
  0.88393333333334123      -0.42050141005116398      -0.15651292641704831       0.54948085344638353        3.6705338176556409E-004   18.179455704001263        18.330499999999997       -4.6815047647021414E-003  -6.0710031001562706E-004  -1.5651292641704830E-003  -4.5565358066308710E-006   3.4190581027344675E-005
  0.88466666666667459      -0.42006400131761246      -0.15636485785054335       0.54928756208725171        3.6614417222396382E-004   18.179562009955404        18.330499999999997       -4.6763044423127880E-003  -6.0590000555775026E-004  -1.5636485785054336E-003  -4.5415055424400595E-006   3.4155494069572825E-005
  0.88540000000000796      -0.41962735533392626      -0.15621685519838427       0.54909447970896474        3.6523796075488079E-004   18.179668163513806        18.330499999999997       -4.6711161968817855E-003  -6.0470217819403650E-004  -1.5621685519838428E-003  -4.5265371522406944E-006   3.4121663529025196E-005
  0.88613333333334132      -0.41919146468565194      -0.15606891669230946       0.54890160586428061        3.6433473502058651E-004   18.179774165051661        18.330499999999997       -4.6659397117914444E-003  -6.0350680121180791E-004  -1.5606891669230946E-003  -4.5116303308706718E-006   3.4088710969053652E-005
  0.88686666666667469      -0.41875632212424185      -0.15592104246714242       0.54870894012726157        3.6343448274418126E-004   18.179880014932412        18.330499999999997       -4.6607746576337672E-003  -6.0231385610498361E-004  -1.5592104246714242E-003  -4.4967847749208577E-006   3.4056247033618754E-005
  0.88760000000000805      -0.41832192063505103      -0.15577323457667172       0.54851648209393833        3.6253719170924588E-004   18.179985713507190        18.330499999999997       -4.6556206976944726E-003  -6.0112333276451729E-004  -1.5577323457667172E-003  -4.4820001827239621E-006   3.4023876381894554E-005
  0.88833333333334141      -0.41788825350296255      -0.15562549698414863       0.54832423138269604        3.6164284975949450E-004   18.180091261114583        18.330499999999997       -4.6504774896574735E-003  -5.9993522955950520E-004  -1.5562549698414862E-003  -4.4672762543425359E-006   3.3991202937612983E-005
  0.88906666666667478      -0.41745531437466160      -0.15547783552730249       0.54813218763437521        3.6075144479842951E-004   18.180196658080472        18.330499999999997       -4.6453446907126572E-003  -5.9874955330676844E-004  -1.5547783552730249E-003  -4.4526126915581768E-006   3.3957834965379396E-005
  0.88980000000000814      -0.41702309731663695      -0.15533025785814891       0.54794035051208323        3.5986296478899860E-004   18.180301904718057        18.330499999999997       -4.6402219612051787E-003  -5.9756631912838345E-004  -1.5533025785814893E-003  -4.4380091978601797E-006   3.3923390348065429E-005
  0.89053333333334150      -0.41659159686805802      -0.15518277335829037       0.54774871970071703        3.5897739775325607E-004   18.180407001327968        18.330499999999997       -4.6351089688423741E-003  -5.9638555019851235E-004  -1.5518277335829036E-003  -4.4234654784339803E-006   3.3887501728286490E-005
  0.89126666666667487      -0.41616080808776063      -0.15503539303079997       0.54755729490620242        3.5809473177202274E-004   18.180511948198617        18.330499999999997       -4.6300053916167594E-003  -5.9520727738271797E-004  -1.5503539303079997E-003  -4.4089812401507043E-006   3.3849821308439384E-005
  0.89200000000000823      -0.41573072659467025      -0.15488812937011498       0.54736607585446018        3.5721495498455190E-004   18.180616745606727        18.330499999999997       -4.6249109221102548E-003  -5.9403153877457993E-004  -1.5488812937011498E-003  -4.3945561915557860E-006   3.3810025576948650E-005
  0.89273333333334159      -0.41530134860109325      -0.15474099621179543       0.54717506229011281        3.5633805558819425E-004   18.180721393817858        18.330499999999997       -4.6198252715818674E-003  -5.9285837913597525E-004  -1.5474099621179543E-003  -4.3801900428579623E-006   3.3767819612029027E-005
  0.89346666666667496      -0.41487267093842251      -0.15459400856420352       0.54698425397495098        3.5546402183806716E-004   18.180825893087242        18.330499999999997       -4.6147481720188316E-003  -5.9168784924919259E-004  -1.5459400856420351E-003  -4.3658825059189015E-006   3.3722941039056988E-005
  0.89420000000000832      -0.41444469107491838      -0.15444718242452443       0.54679365068618069        3.5459284204672530E-004   18.180930243660644        18.330499999999997       -4.6096793800053390E-003  -5.9052000518996009E-004  -1.5444718242452443E-003  -4.3516332942418303E-006   3.3675163421770398E-005
  0.89493333333334169      -0.41401740712534751      -0.15430053458175730       0.54660325221447703        3.5372450458383341E-004   18.181034445775371        18.330499999999997       -4.6046186790390988E-003  -5.8935490753203438E-004  -1.5430053458175730E-003  -4.3374421229615106E-006   3.3624299322638983E-005
  0.89566666666667505      -0.41359081785238472      -0.15415408240947223       0.54641305836187370        3.5285899787584066E-004   18.181138499661351        18.330499999999997       -4.5995658814856509E-003  -5.8819262049482921E-004  -1.5415408240947222E-003  -4.3233087088330167E-006   3.3570202515941353E-005
  0.89640000000000841      -0.41316492265980542      -0.15400784365128783       0.54622306893951744        3.5199631040565879E-004   18.181242405542360        18.330499999999997       -4.5945208310391840E-003  -5.8703321104629409E-004  -1.5400784365128782E-003  -4.3092327702217374E-006   3.3512770014484270E-005
  0.89713333333334178      -0.41273972157761624      -0.15386183620213881       0.54603328376532179        3.5113643071234041E-004   18.181346163637215        18.330499999999997       -4.5894834038488208E-003  -5.8587674797402369E-004  -1.5386183620213882E-003  -4.2952140270925791E-006   3.3451943142411333E-005
  0.89786666666667514      -0.41231521523938786      -0.15371607788837344       0.54584370266155291        3.5027934739076015E-004   18.181449774161162        18.330499999999997       -4.5844535088951895E-003  -5.8472330093781372E-004  -1.5371607788837343E-003  -4.2812522009998566E-006   3.3387708019491150E-005
  0.89860000000000850      -0.41189140485215880      -0.15357058624979766       0.54565432545238279        3.4942504909129911E-004   18.181553237327094        18.330499999999997       -4.5794310903302868E-003  -5.8357293951696605E-004  -1.5357058624979765E-003  -4.2673470150766520E-006   3.3320095658998585E-005
  0.89933333333334187      -0.41146829215937802      -0.15342537832664815       0.54546515196144485        3.4857352451952848E-004   18.181656553346965        18.330499999999997       -4.5744161251292676E-003  -5.8242573226577657E-004  -1.5342537832664816E-003  -4.2534981940250883E-006   3.3249181242634148E-005
  0.90006666666667523      -0.41104587939743625      -0.15328047045443499       0.54527618200942685        3.4772476243589832E-004   18.181759722433121        18.330499999999997       -4.5694086242309331E-003  -5.8128174579012541E-004  -1.5328047045443500E-003  -4.2397054641057806E-006   3.3175082649340388E-005
  0.90080000000000859      -0.41062416924641482      -0.15313587806937920       0.54508741541173378        3.4687875165542655E-004   18.181862744799577        18.330499999999997       -4.5644086323000793E-003  -5.8014104385775787E-004  -1.5313587806937920E-003  -4.2259685531279261E-006   3.3097958784480945E-005
  0.90153333333334196      -0.41020316477574620      -0.15299161552705481       0.54489885197625409        3.4603548104738949E-004   18.181965620663231        18.330499999999997       -4.5594162243588303E-003  -5.7900368655401462E-004  -1.5299161552705480E-003  -4.2122871904392982E-006   3.3018007157709390E-005
  0.90226666666667532      -0.40978286938555142      -0.15284769593654673       0.54471049150125861        3.4519493953501706E-004   18.182068350245167        18.330499999999997       -4.5544315059496869E-003  -5.7786972949417292E-004  -1.5284769593654672E-003  -4.1986611069161520E-006   3.2935460748788015E-005
  0.90300000000000868      -0.40936328674447864      -0.15270413101224678       0.54452233377346082        3.4435711609518641E-004   18.182170933771683        18.330499999999997       -4.5494546104922259E-003  -5.7673922310229222E-004  -1.5270413101224677E-003  -4.1850900349538523E-006   3.2850584819952731E-005
  0.90373333333334205      -0.40894442072492881      -0.15256093094504972       0.54433437856626243        3.4352199975812005E-004   18.182273371475343        18.330499999999997       -4.5444856965977101E-003  -5.7561221196561528E-004  -1.5256093094504972E-003  -4.1715737084565312E-006   3.2763673132661398E-005
  0.90446666666667541      -0.40852627533659558      -0.15241810429447766       0.54414662563820737        3.4268957960708528E-004   18.182375663595860        18.330499999999997       -4.5395249462978782E-003  -5.7448873427218164E-004  -1.5241810429447767E-003  -4.1581118628276936E-006   3.2675043719645107E-005
  0.90520000000000878      -0.40810885465927504      -0.15227565790283429       0.54395907473166139        3.4185984477809499E-004   18.182477810380973        18.330499999999997       -4.5345725606097571E-003  -5.7336882133805810E-004  -1.5227565790283430E-003  -4.1447042349604560E-006   3.2585034523688061E-005
  0.90593333333334214      -0.40769216277589226      -0.15213359683224148       0.54377172557173425        3.4103278445961094E-004   18.182579812087027        18.330499999999997       -4.5296287584563758E-003  -5.7225249722902671E-004  -1.5213359683224148E-003  -4.1313505632281097E-006   3.2493998953764891E-005
  0.90666666666667550      -0.40727620370665812      -0.15199192432495942       0.54358457786545356        3.4020838789224891E-004   18.182681668979562        18.330499999999997       -4.5246937712580971E-003  -5.7113977848025077E-004  -1.5199192432495941E-003  -4.1180505874744062E-006   3.2402300966542289E-005
  0.90740000000000887      -0.40686098134519738      -0.15185064178714230       0.54339763130119922        3.3938664436848539E-004   18.182783381333685        18.330499999999997       -4.5197678403650198E-003  -5.7003067391560801E-004  -1.5185064178714230E-003  -4.1048040490044993E-006   3.2310310455186943E-005
  0.90813333333334223      -0.40644649939739713      -0.15170974879574745       0.54321088554840158        3.3856754323236720E-004   18.182884949434367        18.330499999999997       -4.5148512141522422E-003  -5.6892518456720198E-004  -1.5170974879574746E-003  -4.0916106905750976E-006   3.2218398395330657E-005
  0.90886666666667559      -0.40603276132361044      -0.15156924312807907       0.54302434025750279        3.3775107387922052E-004   18.182986373576501        18.330499999999997       -4.5099441435547472E-003  -5.6782330369359519E-004  -1.5156924312807907E-003  -4.0784702563855191E-006   3.2126932252625191E-005
  0.90960000000000896      -0.40561977028474422      -0.15142912081308862       0.54283799506017738        3.3693722575536518E-004   18.183087654064913        18.330499999999997       -4.5050468788802251E-003  -5.6672501689440224E-004  -1.5142912081308863E-003  -4.0653824920682680E-006   3.2036271383810914E-005
  0.91033333333334232      -0.40520752909265378      -0.15128937620334737       0.54265184956980372        3.3612598835782830E-004   18.183188791214121        18.330499999999997       -4.5001596666592349E-003  -5.6563030231715917E-004  -1.5128937620334738E-003  -4.0523471446800693E-006   3.1946762707698995E-005
  0.91106666666667568      -0.40479604016519805      -0.15115000206630136       0.54246590338217471        3.3531735123406008E-004   18.183289785348144        18.330499999999997       -4.4952827451399417E-003  -5.6453913095163243E-004  -1.5115000206630137E-003  -4.0393639626924716E-006   3.1858736616004940E-005
  0.91180000000000905      -0.40438530548625284      -0.15101098969328566       0.54228015607643310        3.3451130398165236E-004   18.183390636799960        18.330499999999997       -4.4904163432676657E-003  -5.6345146700544167E-004  -1.5101098969328567E-003  -4.0264326959832789E-006   3.1772503289917981E-005
  0.91253333333334241      -0.40397532657096880      -0.15087232902453140       0.54209460721621261        3.3370783624805857E-004   18.183491345911026        18.330499999999997       -4.4855606756433819E-003  -5.6236726835444276E-004  -1.5087232902453141E-003  -4.0135530958269098E-006   3.1688349027739340E-005
  0.91326666666667577      -0.40356610443655910      -0.15073400878828006       0.54190925635096454        3.3290693773031479E-004   18.183591913030579        18.330499999999997       -4.4807159413639292E-003  -5.6128648706029209E-004  -1.5073400878828005E-003  -4.0007249148862803E-006   3.1606533480266624E-005
  0.91400000000000914      -0.40315763957892464      -0.15059601665195221       0.54172410301744744        3.3210859817476321E-004   18.183692338514927        18.330499999999997       -4.4758823207158198E-003  -5.6020906994736874E-004  -1.5059601665195221E-003  -3.9879479072034520E-006   3.1527286654604918E-005
  0.91473333333334250      -0.40274993195543940      -0.15045833938323652       0.54153914674135395        3.3131280737677796E-004   18.183792622726546        18.330499999999997       -4.4710599736929729E-003  -5.5913495923060183E-004  -1.5045833938323652E-003  -3.9752218281906634E-006   3.1450806925539034E-005
  0.91546666666667587      -0.40234298097422244      -0.15032096301882111       0.54135438703905003        3.3051955518049076E-004   18.183892766033221        18.330499999999997       -4.4662490376283530E-003  -5.5806409318545191E-004  -1.5032096301882110E-003  -3.9625464346223501E-006   3.1377259162374857E-005
  0.91620000000000923      -0.40193678549019962      -0.15018387303847255       0.54116982341939990        3.2972883147852096E-004   18.183992768807059        18.330499999999997       -4.4614496260752829E-003  -5.5699640685091768E-004  -1.5018387303847255E-003  -3.9499214846259477E-006   3.1306773248128655E-005
  0.91693333333334259      -0.40153134380819649      -0.15004705454201178       0.54098545538564924        3.2894062621170473E-004   18.184092631423514        18.330499999999997       -4.4566618277313876E-003  -5.5593183275616802E-004  -1.5004705454201178E-003  -3.9373467376731481E-006   3.1239443568432991E-005
  0.91766666666667596      -0.40112665369319966      -0.14991049242683013       0.54080128243734094        3.2815492936882733E-004   18.184192354260350        18.330499999999997       -4.4518857060115566E-003  -5.5487030166106988E-004  -1.4991049242683012E-003  -3.9248219545720334E-006   3.1175328284509459E-005
  0.91840000000000932      -0.40072271238778062      -0.14977417156346728       0.54061730407223685        3.2737173098635784E-004   18.184291937696571        18.330499999999997       -4.4471212983500557E-003  -5.5381174330077019E-004  -1.4977417156346730E-003  -3.9123468974579915E-006   3.1114449793795431E-005
  0.91913333333334268      -0.40031951663649890      -0.14963807696688622       0.54043351978822074        3.2659102114818291E-004   18.184391382111407        18.330499999999997       -4.4423686155711821E-003  -5.5275608712433157E-004  -1.4963807696688621E-003  -3.8999213297856005E-006   3.1056795161878151E-005
  0.91986666666667605      -0.39991706271689792      -0.14950219396112041       0.54024992908515856        3.2581278998534535E-004   18.184490687883308        18.330499999999997       -4.4376276433895981E-003  -5.5170326301738897E-004  -1.4950219396112040E-003  -3.8875450163202228E-006   3.1002317328607739E-005
  0.92060000000000941      -0.39951534647649772      -0.14936650833508111       0.54006653146669370        3.2503702767578243E-004   18.184589855388886        18.330499999999997       -4.4328983423696962E-003  -5.5065320199906376E-004  -1.4936650833508110E-003  -3.8752177231295738E-006   3.0950936637831585E-005
  0.92133333333334277      -0.39911436337498768      -0.14923100648750304       0.53988332644195647        3.2426372444406564E-004   18.184688885002050        18.330499999999997       -4.4281806482573466E-003  -5.4960583688357296E-004  -1.4923100648750304E-003  -3.8629392175759216E-006   3.0902542833530286E-005
  0.92206666666667614      -0.39871410853064565      -0.14909567555915756       0.53970031352716719        3.2349287056114388E-004   18.184787777093014        18.330499999999997       -4.4234744746192668E-003  -5.4856110289765831E-004  -1.4909567555915757E-003  -3.8507092683074327E-006   3.0856997463474106E-005
  0.92280000000000950      -0.39831457676987092      -0.14896050355077450       0.53951749224711676        3.2272445634408636E-004   18.184886532027523        18.330499999999997       -4.4187797124812002E-003  -5.4751893824557096E-004  -1.4896050355077449E-003  -3.8385276452501212E-006   3.0814136561298714E-005
  0.92353333333334287      -0.39791576267863576      -0.14882547942534946       0.53933486213650872        3.2195847215582839E-004   18.184985150166014        18.330499999999997       -4.4140962334694627E-003  -5.4647928461449722E-004  -1.4882547942534946E-003  -3.8263941196001642E-006   3.0773773796314579E-005
  0.92426666666667623      -0.39751766065463240      -0.14869059319381664       0.53915242274114783        3.2119490840491782E-004   18.185083631863030        18.330499999999997       -4.4094238904768832E-003  -5.4544208761436036E-004  -1.4869059319381663E-003  -3.8143084638155385E-006   3.0735703597639437E-005
  0.92500000000000959      -0.39712026495892555      -0.14855583598343555       0.53897017361896349        3.2043375554526390E-004   18.185181977466460        18.330499999999997       -4.4047625214876460E-003  -5.4440729714728064E-004  -1.4855583598343556E-003  -3.8022704516081723E-006   3.0699704692971923E-005
  0.92573333333334296      -0.39672356976601669      -0.14842120008855081       0.53878811434085927        3.1967500407588715E-004   18.185280187317137        18.330499999999997       -4.4001119490613382E-003  -5.4337486770357415E-004  -1.4842120008855080E-003  -3.7902798579362815E-006   3.0665543462774944E-005
  0.92646666666667632      -0.39632756921136847      -0.14828667900370782       0.53860624449137862        3.1891864454067155E-004   18.185378261748419        18.330499999999997       -4.3954719847491500E-003  -5.4234475858253332E-004  -1.4828667900370783E-003  -3.7783364589960296E-006   3.0632977844788086E-005
  0.92720000000000968      -0.39593225743562560      -0.14815226743948548       0.53842456366918323        3.1816466752811683E-004   18.185476201085773        18.330499999999997       -4.3908424314779322E-003  -5.4131693403794217E-004  -1.4815226743948547E-003  -3.7664400322144234E-006   3.0601760498930778E-005
  0.92793333333334305      -0.39553762862497976      -0.14801796132163109       0.53824307148734007        3.1741306367109401E-004   18.185574005646650        18.330499999999997       -4.3862230845060557E-003  -5.4029136334983387E-004  -1.4801796132163109E-003  -3.7545903562408375E-006   3.0571642488852542E-005
  0.92866666666667641      -0.39514367704735104      -0.14788375777444485       0.53806176757341573        3.1666382364660162E-004   18.185671675740316        18.330499999999997       -4.3816137351007324E-003  -5.3926802082522032E-004  -1.4788375777444484E-003  -3.7427872109401811E-006   3.0542376563700903E-005
  0.92940000000000977      -0.39475039708427961      -0.14774965508953192       0.53788065156938314        3.1591693817552323E-004   18.185769211667914        18.330499999999997       -4.3770141727107730E-003  -5.3824688573217536E-004  -1.4774965508953192E-003  -3.7310303773844449E-006   3.0513720117132866E-005
  0.93013333333334314      -0.39435778325862364      -0.14761565268127419       0.53769972313134251        3.1517239802238671E-004   18.185866613722421        18.330499999999997       -4.3724241876711882E-003  -5.3722794217243603E-004  -1.4761565268127418E-003  -3.7193196378458447E-006   3.0485438153315266E-005
  0.93086666666667650      -0.39396583025833276      -0.14748175103051867       0.53751898192906622        3.1443019399512594E-004   18.185963882188986        18.330499999999997       -4.3678435726577838E-003  -5.3621117889879972E-004  -1.4748175103051866E-003  -3.7076547757888863E-006   3.0457305815542127E-005
  0.93160000000000986      -0.39357453295669842      -0.14734795161807590       0.53733842764537876        3.1369031694484199E-004   18.186061017345104        18.330499999999997       -4.3632721260954558E-003  -5.3519658908422957E-004  -1.4734795161807591E-003  -3.6960355758631705E-006   3.0429110682239154E-005
  0.93233333333334323      -0.39318388642957108      -0.14721425684972839       0.53715805997538346        3.1295275776556798E-004   18.186158019461008        18.330499999999997       -4.3587096533440383E-003  -5.3418417004998141E-004  -1.4721425684972838E-003  -3.6844618238957290E-006   3.0400654559692002E-005
  0.93306666666667659      -0.39279388597007547      -0.14708066997442062       0.53697787862555413        3.1221750739403374E-004   18.186254888800139        18.330499999999997       -4.3541559685867240E-003  -5.3317392296034125E-004  -1.4708066997442062E-003  -3.6729333068838293E-006   3.0371755226995980E-005
  0.93380000000000996      -0.39240452710134399      -0.14694719499733652       0.53679788331270872        3.1148455680943255E-004   18.186351625619672        18.330499999999997       -4.3496108971099274E-003  -5.3216585249150591E-004  -1.4694719499733654E-003  -3.6614498129877819E-006   3.0342247585355302E-005
  0.93453333333334332      -0.39201580558774385      -0.14681383658950528       0.53661807376288639        3.1075389703319023E-004   18.186448230171017        18.330499999999997       -4.3450742767511879E-003  -5.3115996648200360E-004  -1.4681383658950529E-003  -3.6500111315234317E-006   3.0311984579738104E-005
  0.93526666666667668      -0.39162771744498726      -0.14668059999551780       0.53643844971014942        3.1002551912873372E-004   18.186544702700516        18.330499999999997       -4.3405459581766564E-003  -5.3015627557164238E-004  -1.4668059999551780E-003  -3.6386170529553229E-006   3.0280837812810415E-005
  0.93600000000001005      -0.39124025894940589      -0.14654749094084582       0.53625901089533512        3.0929941420126261E-004   18.186641043450077        18.330499999999997       -4.3360258070136966E-003  -5.2915479283559047E-004  -1.4654749094084583E-003  -3.6272673688891921E-006   3.0248697762015372E-005
  0.93673333333334341      -0.39085342664654371      -0.14641451554013007       0.53607975706477973        3.0857557339752234E-004   18.186737252657800        18.330499999999997       -4.3315137032745093E-003  -5.2815553341942960E-004  -1.4641451554013008E-003  -3.6159618720650436E-006   3.0215473800017840E-005
  0.93746666666667677      -0.39046721735909223      -0.14628168020767285       0.53590068796904111        3.0785398790557692E-004   18.186833330558798        18.330499999999997       -4.3270095422983847E-003  -5.2715851418060912E-004  -1.4628168020767284E-003  -3.6047003563501363E-006   3.0181093812897071E-005
  0.93820000000001014      -0.39008162819406744      -0.14614899157128605       0.53572180336164243        3.0713464895458498E-004   18.186929277385733        18.330499999999997       -4.3225132357167760E-003  -5.2616375334073426E-004  -1.4614899157128606E-003  -3.5934826167317886E-006   3.0145503846881596E-005
  0.93893333333334350      -0.38969665654901631      -0.14601645639046595       0.53554310299786123        3.0641754781457703E-004   18.187025093369584        18.330499999999997       -4.3180247091336079E-003  -5.2517127015284460E-004  -1.4601645639046594E-003  -3.5823084493108594E-006   3.0108667095835772E-005
  0.93966666666667686      -0.38931230011695472      -0.14588408147976059       0.53536458663358544        3.0570267579623216E-004   18.187120778740251        18.330499999999997       -4.3135439037427772E-003  -5.2418108458678644E-004  -1.4588408147976058E-003  -3.5711776512943534E-006   3.0070563131627387E-005
  0.94040000000001023      -0.38892855688967781      -0.14575187363806408       0.53518625402425646        3.0499002425065909E-004   18.187216333727189        18.330499999999997       -4.3090707741008649E-003  -5.2319321703548543E-004  -1.4575187363806408E-003  -3.5600900209888337E-006   3.0031186740942091E-005
  0.94113333333334359      -0.38854542515905605      -0.14561983958441646       0.53500810492391593        3.0427958456917591E-004   18.187311758559883        18.330499999999997       -4.3046052883916035E-003  -5.2220768804415855E-004  -1.4561983958441646E-003  -3.5490453577935643E-006   2.9990546615401315E-005
  0.94186666666667695      -0.38816290351593735      -0.14548798590077278       0.53483013908437305        3.0357134818309264E-004   18.187407053468448        18.330499999999997       -4.3001474260883745E-003  -5.2122451806404819E-004  -1.4548798590077279E-003  -3.5380434621938792E-006   2.9948664031212271E-005
  0.94260000000001032      -0.38778099084631168      -0.14535631898206131       0.53465235625450158        3.0286530656349522E-004   18.187502218683985        18.330499999999997       -4.2956971775740607E-003  -5.2024372723176524E-004  -1.4535631898206130E-003  -3.5270841357541916E-006   2.9905571326389724E-005
  0.94333333333334368      -0.38739968632445848      -0.14522484499374350       0.53447475617967732        3.0216145122103000E-004   18.187597254438938        18.330499999999997       -4.2912545424425462E-003  -5.1926533517482137E-004  -1.4522484499374349E-003  -3.5161671811116306E-006   2.9861310535423145E-005
  0.94406666666667705      -0.38701898940289309      -0.14509356983692176       0.53429733860135864        3.0145977370568981E-004   18.187692160967408        18.330499999999997       -4.2868195280249951E-003  -5.1828936084372850E-004  -1.4509356983692175E-003  -3.5052924019691865E-006   2.9815931568399906E-005
  0.94480000000001041      -0.38663889979903043      -0.14496249912093220       0.53412010325681369        3.0076026560660199E-004   18.187786938505329        18.330499999999997       -4.2823921478639896E-003  -5.1731582237032501E-004  -1.4496249912093221E-003  -3.4944596030893919E-006   2.9769490982285223E-005
  0.94553333333334377      -0.38625941747860826      -0.14483163814324315       0.53394304987898944        3.0006291855181689E-004   18.187881587290601        18.330499999999997       -4.2779724199146652E-003  -5.1634473695198356E-004  -1.4483163814324315E-003  -3.4836685902874664E-006   2.9722050206136169E-005
  0.94626666666667714      -0.38588054263603522      -0.14470099187631258       0.53376617819651939        2.9936772420809804E-004   18.187976107563120        18.330499999999997       -4.2735603659714251E-003  -5.1537612076078246E-004  -1.4470099187631259E-003  -3.4729191704252238E-006   2.9673674154396396E-005
  0.94700000000001050      -0.38550227567194711      -0.14457056496098461       0.53358948793385874        2.9867467428071402E-004   18.188070499564819        18.330499999999997       -4.2691560090811764E-003  -5.1440998887641756E-004  -1.4457056496098460E-003  -3.4622111514042617E-006   2.9624429883778873E-005
  0.94773333333334386      -0.38512461716836910      -0.14444036170584720       0.53341297881153660        2.9798376051323044E-004   18.188164763539472        18.330499999999997       -4.2647593734548971E-003  -5.1344635524143574E-004  -1.4444036170584722E-003  -3.4515443421598445E-006   2.9574385133851340E-005
  0.94846666666667723      -0.38474756786197301      -0.14431038609188873       0.53323665054651004        2.9729497468730496E-004   18.188258899732631        18.330499999999997       -4.2603704821412682E-003  -5.1248523263684221E-004  -1.4431038609188874E-003  -3.4409185526544324E-006   2.9523607323892015E-005
  0.94920000000001059      -0.38437112861599571      -0.14418064178169707       0.53306050285260309        2.9660830862248137E-004   18.188352908391391        18.330499999999997       -4.2559893569543436E-003  -5.1152663267603168E-004  -1.4418064178169706E-003  -3.4303335938714514E-006   2.9472162404912867E-005
  0.94993333333334395      -0.38399530039143426      -0.14405113213232387       0.53288453544101277        2.9592375417598720E-004   18.188446789764171        18.330499999999997       -4.2516160173838424E-003  -5.1057056581460232E-004  -1.4405113213232389E-003  -3.4197892778088655E-006   2.9420114034615117E-005
  0.95066666666667732      -0.38362008421815635      -0.14392186021092376       0.53270874802086232        2.9524130324253071E-004   18.188540544100363        18.330499999999997       -4.2472504803284994E-003  -5.0961704137330200E-004  -1.4392186021092376E-003  -3.4092854174732408E-006   2.9367522839175954E-005
  0.95140000000001068      -0.38324548116656199      -0.14379282881217309       0.53253314029978038        2.9456094775410038E-004   18.188634171650151        18.330499999999997       -4.2428927584976898E-003  -5.0866606757126083E-004  -1.4379282881217309E-003  -3.3988218268732954E-006   2.9314446027547698E-005
  0.95213333333334405      -0.38287149232040452      -0.14366404047650427       0.53235771198448689        2.9388267967976492E-004   18.188727672664086        18.330499999999997       -4.2385428623768684E-003  -5.0771765156637733E-004  -1.4366404047650428E-003  -3.3883983210139394E-006   2.9260936911911834E-005
  0.95286666666667741      -0.38249811875132261      -0.14353549750812147       0.53218246278136394        2.9320649102547496E-004   18.188821047392878        18.330499999999997       -4.2342007978473572E-003  -5.0677179949965814E-004  -1.4353549750812148E-003  -3.3780147158902086E-006   2.9207045090808735E-005
  0.95360000000001077      -0.38212536149556242      -0.14340720199185991       0.53200739239699402        2.9253237383386547E-004   18.188914296086981        18.330499999999997       -4.2298665688531049E-003  -5.0582851654021473E-004  -1.4340720199185991E-003  -3.3676708284810343E-006   2.9152816265833708E-005
  0.95433333333334414      -0.38175322153327457      -0.14327915580792300       0.53183250053864550        2.9186032018405929E-004   18.189007418996447        18.330499999999997       -4.2255401754157738E-003  -5.0488780692775441E-004  -1.4327915580792301E-003  -3.3573664767433106E-006   2.9098292669069601E-005
  0.95506666666667750      -0.38138169977066588      -0.14315136064366446       0.53165778691469023        2.9119032219147357E-004   18.189100416370589        18.330499999999997       -4.2212216163475423E-003  -5.0394967400927521E-004  -1.4315136064366445E-003  -3.3471014796061161E-006   2.9043513665685673E-005
  0.95580000000001086      -0.38101079702517199      -0.14302381800164379       0.53148325123493911        2.9052237200762445E-004   18.189193288457808        18.330499999999997       -4.2169108887576091E-003  -5.0301412026715895E-004  -1.4302381800164379E-003  -3.3368756569645088E-006   2.8988516189726855E-005
  0.95653333333334423      -0.38064051401370042      -0.14289652920333343       0.53130889321088326        2.8985646181993539E-004   18.189286035505411        18.330499999999997       -4.2126079892370900E-003  -5.0208114733591683E-004  -1.4289652920333343E-003  -3.3266888296739975E-006   2.8933335747258848E-005
  0.95726666666667759      -0.38027085134387956      -0.14276949538797232       0.53113471255583211        2.8919258385154553E-004   18.189378657759498        18.330499999999997       -4.2083129147709236E-003  -5.0115075600534016E-004  -1.4276949538797232E-003  -3.3165408195441110E-006   2.8878007128775909E-005
  0.95800000000001095      -0.37990180950814117      -0.14264271750624810       0.53096070898494274        2.8853073036111941E-004   18.189471155464950        18.330499999999997       -4.2040256634333310E-003  -5.0022294620819462E-004  -1.4264271750624811E-003  -3.3064314493333399E-006   2.8822565657716901E-005
  0.95873333333334432      -0.37953338888036819      -0.14251619630865023       0.53078688221513659        2.8787089364265837E-004   18.189563528865357        18.330499999999997       -4.1997462366070272E-003  -4.9929771699119591E-004  -1.4251619630865024E-003  -3.2963605427427544E-006   2.8767047955805113E-005
  0.95946666666667768      -0.37916558971475828      -0.14238993232851999       0.53061323196490418        2.8721306602531204E-004   18.189655778203139        18.330499999999997       -4.1954746378502052E-003  -4.9837506646853978E-004  -1.4238993232851998E-003  -3.2863279244106507E-006   2.8711493296412585E-005
  0.96020000000001104      -0.37879841214648524      -0.14226392586004821       0.53043975795400233        2.8655723987319157E-004   18.189747903719667        18.330499999999997       -4.1912108759705746E-003  -4.9745499175788722E-004  -1.4226392586004822E-003  -3.2763334199066862E-006   2.8655944422809619E-005
  0.96093333333334441      -0.37843185619370362      -0.14213817693160283       0.53026645990304699        2.8590340758518479E-004   18.189839905655383        18.330499999999997       -4.1869549646658998E-003  -4.9653748889955010E-004  -1.4213817693160284E-003  -3.2663768557262810E-006   2.8600448684631513E-005
  0.96166666666667777      -0.37806592176040649      -0.14201268527500580       0.53009333753301446        2.8525156159477078E-004   18.189931784250081        18.330499999999997       -4.1827069235936907E-003  -4.9562255275999428E-004  -1.4201268527500579E-003  -3.2564580592851101E-006   2.8545058906195563E-005
  0.96240000000001114      -0.37770060863965282      -0.14188745029154207       0.52992039056466012        2.8460169436983669E-004   18.190023539743176        18.330499999999997       -4.1784667789919539E-003  -4.9471017692177301E-004  -1.4188745029154208E-003  -3.2465768589132359E-006   2.8489834071939795E-005
  0.96313333333334450      -0.37733591651669079      -0.14176247101562411       0.52974761871786979        2.8395379841249609E-004   18.190115172373975        18.330499999999997       -4.1742345641312441E-003  -4.9380035356249403E-004  -1.4176247101562412E-003  -3.2367330838500053E-006   2.8434840024926032E-005
  0.96386666666667786      -0.37697184497154190      -0.14163774607718452       0.52957502171095983        2.8330786625890684E-004   18.190206682382133        18.330499999999997       -4.1700103193002599E-003  -4.9289307332603849E-004  -1.4163774607718451E-003  -3.2269265642382511E-006   2.8380149727938187E-005
  0.96460000000001123      -0.37660839348066089      -0.14151327366399535       0.52940259925994360        2.8266389047909167E-004   18.190298070007888        18.330499999999997       -4.1657940930764975E-003  -4.9198832518977946E-004  -1.4151327366399536E-003  -3.2171571311189166E-006   2.8325843587257172E-005
  0.96533333333334459      -0.37624556141735671      -0.14138905148517986       0.52923035107778338        2.8202186367675878E-004   18.190389335492537        18.330499999999997       -4.1615859404119538E-003  -4.9108609633210999E-004  -1.4138905148517987E-003  -3.2074246164255721E-006   2.8272009273006994E-005
  0.96606666666667795      -0.37588334805073481      -0.14126507673725305       0.52905827687364748        2.8138177848912422E-004   18.190480479078836        18.330499999999997       -4.1573859234856148E-003  -4.9018637200477192E-004  -1.4126507673725304E-003  -3.1977288529791997E-006   2.8218741390997358E-005
  0.96680000000001132      -0.37552175254300951      -0.14114134607400322       0.52888637635219327        2.8074362758673499E-004   18.190571501011341        18.330499999999997       -4.1531941108649169E-003  -4.8928913541483956E-004  -1.4114134607400321E-003  -3.1880696744827295E-006   2.8166141045635940E-005
  0.96753333333334468      -0.37516077394512437      -0.14101785558152960       0.52871464921289435        2.8010740367329301E-004   18.190662401536787        18.330499999999997       -4.1490105770324998E-003  -4.8839436762113477E-004  -1.4101785558152959E-003  -3.1784469155156901E-006   2.8114314734314296E-005
  0.96826666666667804      -0.37480041119071134      -0.14089460075967156       0.52854309514943298        2.7947309948548032E-004   18.190753180904434        18.330499999999997       -4.1448354005214991E-003  -4.8750204744991304E-004  -1.4089460075967157E-003  -3.1688604115290830E-006   2.8063373387849772E-005
  0.96900000000001141      -0.37444066308850743      -0.14077157651098121       0.52837171384917503        2.7884070779278617E-004   18.190843839366401        18.330499999999997       -4.1406686636845189E-003  -4.8661215143437668E-004  -1.4077157651098122E-003  -3.1593099988398739E-006   2.8013431108427688E-005
  0.96973333333334477      -0.37408152831343344      -0.14064877713827842       0.52820050499274362        2.7821022139733361E-004   18.190934377177900        18.330499999999997       -4.1365104513682114E-003  -4.8572465378235658E-004  -1.4064877713827841E-003  -3.1497955146261161E-006   2.7964603459414646E-005
  0.97046666666667813      -0.37372300539661751      -0.14052619635172398       0.52802946825370756        2.7758163313370773E-004   18.191024794597393        18.330499999999997       -4.1323608488468182E-003  -4.8483952637608577E-004  -1.4052619635172396E-003  -3.1403167969217114E-006   2.7917005732374814E-005
  0.97120000000001150      -0.37336509271471552      -0.14040382728610104       0.52785860329839718        2.7695493586878632E-004   18.191115091886850        18.330499999999997       -4.1282199402515960E-003  -4.8395673880752472E-004  -1.4040382728610105E-003  -3.1308736846109477E-006   2.7870751099503654E-005
  0.97193333333334486      -0.37300778847893390      -0.14028166252888422       0.52768790978585800        2.7633012250156871E-004   18.191205269311691        18.330499999999997       -4.1240878080917500E-003  -4.8307625845196413E-004  -1.4028166252888423E-003  -3.1214660174239357E-006   2.7825948561283610E-005
  0.97266666666667823      -0.37265109072420738      -0.14015969415939042       0.52751738736795073        2.7570718596300854E-004   18.191295327140850        18.330499999999997       -4.1199645297178332E-003  -4.8219805058208191E-004  -1.4015969415939042E-003  -3.1120936359310109E-006   2.7782700634165373E-005
  0.97340000000001159      -0.37229499729900728      -0.14003791379908892       0.52734703568960095        2.7508611921584544E-004   18.191385265646726        18.330499999999997       -4.1158501767701392E-003  -4.8132207852359660E-004  -1.4003791379908891E-003  -3.1027563815380809E-006   2.7741101386153360E-005
  0.97413333333334495      -0.37193950585626989      -0.13991631267291230       0.52717685438920370        2.7446691525443893E-004   18.191475085104958        18.330499999999997       -4.1117448134287936E-003  -4.8044830385288992E-004  -1.3991631267291230E-003  -3.0934540964814764E-006   2.7701234231303019E-005
  0.97486666666667832      -0.37158461384593094      -0.13979488168115123       0.52700684309917711        2.7384956710460264E-004   18.191564785794206        18.330499999999997       -4.1076484940910278E-003  -4.7957668663606035E-004  -1.3979488168115123E-003  -3.0841866238230737E-006   2.7663169643042943E-005
  0.97560000000001168      -0.37123031850953037      -0.13967361148122412       0.52683700144666568        2.7323406782344024E-004   18.191654367995881        18.330499999999997       -4.1035612617613950E-003  -4.7870718570781890E-004  -1.3967361148122411E-003  -3.0749538074451688E-006   2.7626963358539191E-005
  0.97633333333334504      -0.37087661687731827      -0.13955249257845001       0.52666732905438141        2.7262041049918109E-004   18.191743831993669        18.330499999999997       -4.0994831477372227E-003  -4.7783975898767428E-004  -1.3955249257845000E-003  -3.0657554920458912E-006   2.7592654317270334E-005
  0.97706666666667841      -0.37052350576824361      -0.13943151542464285       0.52649782554157465        2.7200858825101855E-004   18.191833178073143        18.330499999999997       -4.0954141684320490E-003  -4.7697436383002564E-004  -1.3943151542464285E-003  -3.0565915231339675E-006   2.7560263124426497E-005
  0.97780000000001177      -0.37017098179315039      -0.13931067052320351       0.52632849052512098        2.7139859422894785E-004   18.191922406521201        18.330499999999997       -4.0913543256939616E-003  -4.7611095740387170E-004  -1.3931067052320350E-003  -3.0474617470242686E-006   2.7529790589284346E-005
  0.97853333333334513      -0.36981904136143207      -0.13918994853914768       0.52615932362070694        2.7079042161360522E-004   18.192011517625453        18.330499999999997       -4.0873036049136040E-003  -4.7524949709698214E-004  -1.3918994853914768E-003  -3.0383660108327509E-006   2.7501216569908287E-005
  0.97926666666667850      -0.36946768069132024      -0.13906934041240326       0.52599032444409799        2.7018406361610894E-004   18.192100511673633        18.330499999999997       -4.0832619745706233E-003  -4.7438994093873158E-004  -1.3906934041240326E-003  -3.0293041624718287E-006   2.7474499171997372E-005
  0.98000000000001186      -0.36911689582389889      -0.13894883747256592       0.52582149261246713        2.6957951347790000E-004   18.192189388952883        18.330499999999997       -4.0792293857192371E-003  -4.7353224803526321E-004  -1.3894883747256593E-003  -3.0202760506454025E-006   2.7449574252165223E-005
  0.98073333333334523      -0.36876668264085011      -0.13882843155321470       0.52565282774576338        2.6897676447058464E-004   18.192278149749107        18.330499999999997       -4.0752057717462035E-003  -4.7267637901009962E-004  -1.3882843155321471E-003  -3.0112815248445454E-006   2.7426355259509759E-005
  0.98146666666667859      -0.36841703688584687      -0.13870811510386982       0.52548432946809676        2.6837580989577724E-004   18.192366794346196        18.330499999999997       -4.0711910486886773E-003  -4.7182229644298718E-004  -1.3870811510386983E-003  -3.0023204353425991E-006   2.7404733522681178E-005
  0.98220000000001195      -0.36806795418942517      -0.13858788129763852       0.52531599740911616        2.6777664308494451E-004   18.192455323025307        18.330499999999997       -4.0671851149428513E-003  -4.7096996529972412E-004  -1.3858788129763853E-003  -2.9933926331904133E-006   2.7384578908515916E-005
  0.98293333333334532      -0.36771943009708080      -0.13846772413264374       0.52514783120535735        2.6717925739925066E-004   18.192543736064184        18.330499999999997       -4.0631878521366930E-003  -4.7011935334552289E-004  -1.3846772413264375E-003  -2.9844979702119560E-006   2.7365740702323034E-005
  0.98366666666667868      -0.36737146010025989      -0.13834763852539714       0.52497983050153596        2.6658364622940292E-004   18.192632033736444        18.330499999999997       -4.0591991259991758E-003  -4.6927043153465332E-004  -1.3834763852539713E-003  -2.9756362989997548E-006   2.7348049169707127E-005
  0.98440000000001204      -0.36702403966984132      -0.13822762039438455       0.52481199495176367        2.6598980299549871E-004   18.192720216310903        18.330499999999997       -4.0552187874850262E-003  -4.6842317436940199E-004  -1.3822762039438455E-003  -2.9668074729100832E-006   2.7331317078026002E-005
  0.98513333333334541      -0.36667716429164399      -0.13810766673227073       0.52464432422066665        2.6539772114687324E-004   18.192808284050997        18.330499999999997       -4.0512466741403248E-003  -4.6757756022173077E-004  -1.3810766673227075E-003  -2.9580113460586691E-006   2.7315341913018255E-005
  0.98586666666667877      -0.36633082950344137      -0.13798777566528844       0.52447681798438361        2.6480739416194819E-004   18.192896237214196        18.330499999999997       -4.0472826120100027E-003  -4.6673357161160044E-004  -1.3798777566528845E-003  -2.9492477733163080E-006   2.7299908145309676E-005
  0.98660000000001213      -0.36598503093292001      -0.13786794649861212       0.52430947593142752        2.6421881554808120E-004   18.192984076051481        18.330499999999997       -4.0433264168539687E-003  -4.6589119543647702E-004  -1.3786794649861213E-003  -2.9405166103039433E-006   2.7284789854541223E-005
  0.98733333333334550      -0.36563976433599260      -0.13774817974670917       0.52414229776339338        2.6363197884141641E-004   18.193071800806969        18.330499999999997       -4.0393778961422397E-003  -4.6505042314750299E-004  -1.3774817974670918E-003  -2.9318177133888426E-006   2.7269753566009912E-005
  0.98806666666667886      -0.36529502563485311      -0.13762847714789989       0.52397528319549991        2.6304687760673540E-004   18.193159411717566        18.330499999999997       -4.0354368518079227E-003  -4.6421125086845933E-004  -1.3762847714789989E-003  -2.9231509396796527E-006   2.7254561236092990E-005
  0.98880000000001222      -0.36495081095515625      -0.13750884166264882       0.52380843195695226        2.6246350543731006E-004   18.193246909012728        18.330499999999997       -4.0315030825157265E-003  -4.6337367945461675E-004  -1.3750884166264881E-003  -2.9145161470223295E-006   2.7238973447997814E-005
  0.98953333333334559      -0.36460711666170986      -0.13738927745532481       0.52364174379112038        2.6188185595475472E-004   18.193334292914251        18.330499999999997       -4.0275763854032273E-003  -4.6253771448970412E-004  -1.3738927745532482E-003  -2.9059131939958921E-006   2.7222752469421280E-005
  0.99026666666667895      -0.36426393939208401      -0.13726978985949628       0.52347521845552603        2.6130192280888082E-004   18.193421563636267        18.330499999999997       -4.0236565584923206E-003  -4.6170336621995312E-004  -1.3726978985949627E-003  -2.8973419399078101E-006   2.7205665654023511E-005
  0.99100000000001232      -0.36392127608757258      -0.13715038532704851       0.52330885572163777        2.6072369967755150E-004   18.193508721385328        18.330499999999997       -4.0197434037041414E-003  -4.6087064942551878E-004  -1.3715038532704851E-003  -2.8888022447898708E-006   2.7187488490141626E-005
  0.99173333333334568      -0.36357912402097731      -0.13703107136171516       0.52314265537447657        2.6014718026653701E-004   18.193595766360424        18.330499999999997       -4.0158367292248524E-003  -4.6003958323034708E-004  -1.3703107136171517E-003  -2.8802939693939070E-006   2.7168007803643614E-005
  0.99246666666667904      -0.36323748082073820      -0.13691185643782089       0.52297661721203403        2.5957235830937112E-004   18.193682698753392        18.330499999999997       -4.0119363506419051E-003  -4.5921019085276929E-004  -1.3691185643782088E-003  -2.8718169751877491E-006   2.7147024673721260E-005
  0.99320000000001241      -0.36289634449098646      -0.13679274990533372       0.52281074104451430        2.5899922756720915E-004   18.193769518749086        18.330499999999997       -4.0080420952596091E-003  -4.5838249929986558E-004  -1.3679274990533372E-003  -2.8633711243506639E-006   2.7124357238763636E-005
  0.99393333333334577      -0.36255571342716320      -0.13667376188249714       0.52264502669340718        2.5842778182868527E-004   18.193856226525956        18.330499999999997       -4.0041538017901359E-003  -4.5755653900972034E-004  -1.3667376188249713E-003  -2.8549562797693728E-006   2.7099843337356037E-005
  0.99466666666667913      -0.36221558642691792      -0.13655490313753085       0.52247947399040795        2.5785801490977152E-004   18.193942822256464        18.330499999999997       -4.0002713243722015E-003  -4.5673234344646935E-004  -1.3655490313753086E-003  -2.8465723050340984E-006   2.7073342623182823E-005
  0.99540000000001250      -0.36187596269607292      -0.13643618496105417       0.52231408277619928        2.5728992065363857E-004   18.194029306107673        18.330499999999997       -3.9963945330903283E-003  -4.5590994865372529E-004  -1.3643618496105416E-003  -2.8382190644340213E-006   2.7044738701120649E-005
  0.99613333333334586      -0.36153684184951923      -0.13631761903102646       0.52214885289911173        2.5672349293051540E-004   18.194115678242031        18.330499999999997       -3.9925233152003203E-003  -4.5508939277264730E-004  -1.3631761903102647E-003  -2.8298964229536381E-006   2.7013940757165213E-005
  0.99686666666667922      -0.36119822390698847      -0.13619921727214798       0.52198378421368496        2.5615872563755101E-004   18.194201938817933        18.330499999999997       -3.9886575778722965E-003  -4.5427071553150769E-004  -1.3619921727214797E-003  -2.8216042462683127E-006   2.6980884808887842E-005
  0.99760000000001259      -0.36086010928372675      -0.13608099171165267       0.52181887657914861        2.5559561269867685E-004   18.194288087990593        18.330499999999997       -3.9847972480130901E-003  -4.5345395771401154E-004  -1.3608099171165265E-003  -2.8133424007405417E-006   2.6945534588993770E-005
  0.99833333333334595      -0.36052249877616993      -0.13596295433359770       0.52165412985784720        2.5503414806446971E-004   18.194374125912788        18.330499999999997       -3.9809422732730278E-003  -4.5263916061376688E-004  -1.3596295433359771E-003  -2.8051107534157742E-006   2.6907882139419557E-005
  0.99906666666667931      -0.36018539354280238      -0.13584511693364734       0.52148954391363078        2.5447432571201539E-004   18.194460052735749        18.330499999999997       -3.9770926219061843E-003  -4.5182636548271837E-004  -1.3584511693364733E-003  -2.7969091720184785E-006   2.6867947914322274E-005
  0.99980000000001268      -0.35984879508044676      -0.13572749097642114       0.52132511861023556        2.5391613964477412E-004   18.194545868609957        18.330499999999997       -3.9732482847132690E-003  -4.5101561298123855E-004  -1.3572749097642113E-003  -2.7887375249481855E-006   2.6825780353291054E-005
   1.0005333333333459      -0.35951270519630418      -0.13561008745733533       0.52116085380967758        2.5335958389244512E-004   18.194631573685957        18.330499999999997       -3.9694092728187833E-003  -4.5020694263747652E-004  -1.3561008745733532E-003  -2.7805956812753721E-006   2.6781455417445759E-005
   1.0012666666666792      -0.35917712597612184      -0.13549291677089129       0.52099674937068341        2.5280465251083294E-004   18.194717168115329        18.330499999999997       -3.9655756178359619E-003  -4.4940039232339737E-004  -1.3549291677089129E-003  -2.7724835107380709E-006   2.6735075409784219E-005
   1.0019999999999869      -0.35884205974894268      -0.13537598858712865       0.52083280514718366        2.5225133958173447E-004   18.194802652051294        18.330499999999997       -3.9617473729780112E-003  -4.4859599775628220E-004  -1.3537598858712864E-003  -2.7644008837375731E-006   2.6686767493009597E-005
   1.0027333333332593      -0.35850750904884299      -0.13525931173794084       0.52066902098687284        2.5169963921277476E-004   18.194888025649671        18.330499999999997       -3.9579246087872895E-003  -4.4779379202498893E-004  -1.3525931173794085E-003  -2.7563476713348338E-006   2.6636682320931964E-005
   1.0034666666664966      -0.35817347657426951      -0.13514289411468572       0.52050539672987783        2.5114954553727978E-004   18.194973289069495        18.330499999999997       -3.9541074149205572E-003  -4.4699380515998309E-004  -1.3514289411468573E-003  -2.7483237452459962E-006   2.6584991418159955E-005
   1.0041999999996989      -0.35783996514548883      -0.13502674257840153       0.52034193220754521        2.5060105271415431E-004   18.195058442473727        18.330499999999997       -3.9502958972186019E-003  -4.4619606374273260E-004  -1.3502674257840153E-003  -2.7403289778392244E-006   2.6531885269877536E-005
   1.0049333333328663      -0.35750697766071277      -0.13491086288371956       0.52017862724135888        2.5005415492775090E-004   18.195143486029860        18.330499999999997       -3.9464901763533429E-003  -4.4540059056139496E-004  -1.3491086288371955E-003  -2.7323632421308346E-006   2.6477570563258814E-005
   1.0056666666659990      -0.35717451705148839      -0.13479525961736205       0.52001548164200539        2.4950884638774191E-004   18.195228419910453        18.330499999999997       -3.9426903856929164E-003  -4.4460740431814333E-004  -1.3479525961736204E-003  -2.7244264117812281E-006   2.6422267636717098E-005
   1.0063999999990971      -0.35684258623793697      -0.13467993615184620       0.51985249520859611        2.4896512132898963E-004   18.195313244293597        18.330499999999997       -3.9388966702434639E-003  -4.4381651939091676E-004  -1.3467993615184620E-003  -2.7165183610915623E-006   2.6366207289891244E-005
   1.0071333333321606      -0.35651118808437515      -0.13456489461463447       0.51968966772805480        2.4842297401141990E-004   18.195397959363284        18.330499999999997       -3.9351092807158473E-003  -4.4302794565034956E-004  -1.3456489461463447E-003  -2.7086389649998175E-006   2.6309638020505038E-005
   1.0078666666651896      -0.35618032535577743      -0.13445013587340876       0.51952699897467924        2.4788239871989407E-004   18.195482565309643        18.330499999999997       -3.9313284512595900E-003  -4.4224168832898724E-004  -1.3445013587340875E-003  -2.7007880990770891E-006   2.6252864865555608E-005
   1.0085999999981843      -0.35585000067585815      -0.13433565953746215       0.51936448870988183        2.4734338976408404E-004   18.195567062329268        18.330499999999997       -3.9275545471639545E-003  -4.4145774796100484E-004  -1.3433565953746215E-003  -2.6929656395240549E-006   2.6196169376119637E-005
   1.0093333333311447      -0.35552021648711796      -0.13422146397495371       0.51920213668211013        2.4680594147834532E-004   18.195651450625167        18.330499999999997       -3.9237879140955985E-003  -4.4067612037182821E-004  -1.3422146397495372E-003  -2.6851714631673141E-006   2.6139881175506628E-005
   1.0100666666640710      -0.35519097501349273      -0.13410754634556302       0.51903994262694642        2.4627004822159337E-004   18.195735730406827        18.330499999999997       -3.9200288697766577E-003  -4.3989679673589975E-004  -1.3410754634556302E-003  -2.6774054474557655E-006   2.6084307444724145E-005
   1.0107999999969632      -0.35486227822604283      -0.13399390264765601       0.51887790626738073        2.4573570437717889E-004   18.195819901890214        18.330499999999997       -3.9162777052434549E-003  -4.3911976369165491E-004  -1.3399390264765602E-003  -2.6696674704568777E-006   2.6029730450387575E-005
   1.0115333333298215      -0.35453412781206828      -0.13388052777890200       0.51871602731424782        2.4520290435276534E-004   18.195903965297436        18.330499999999997       -3.9125346878572491E-003  -4.3834500351016225E-004  -1.3388052777890201E-003  -2.6619574108533831E-006   2.5976407814359132E-005
   1.0122666666626461      -0.35420652514799167      -0.13376741560925029       0.51855430546682035        2.4467164258020537E-004   18.195987920856638        18.330499999999997       -3.9088000588990042E-003  -4.3757249431364238E-004  -1.3376741560925029E-003  -2.6542751479395470E-006   2.5924572444431719E-005
   1.0129999999954369      -0.35387947127630170      -0.13365455906502011       0.51839274041354488        2.4414191351541920E-004   18.196071768801556        18.330499999999997       -3.9050740363960335E-003  -4.3680221033989315E-004  -1.3365455906502010E-003  -2.6466205616177049E-006   2.5874432450845262E-005
   1.0137333333281942      -0.35355296688679871      -0.13354195022280066       0.51823133183290848        2.4361371163827367E-004   18.196155509371192        18.330499999999997       -3.9013568141455031E-003  -4.3603412224819921E-004  -1.3354195022280066E-003  -2.6389935323946889E-006   2.5826170918704845E-005
   1.0144666666609179      -0.35322701230231446      -0.13342958041173208       0.51807007939442185        2.4308703145246196E-004   18.196239142809290        18.330499999999997       -3.8976485624768603E-003  -4.3526819746189335E-004  -1.3342958041173208E-003  -2.6313939413785228E-006   2.5779945498809144E-005
   1.0151999999936083      -0.35290160746900295      -0.13331744032270421       0.51790898275970276        2.4256186748538281E-004   18.196322669363791        18.330499999999997       -3.8939494274609350E-003  -4.3450440054237189E-004  -1.3331744032270422E-003  -2.6238216702749141E-006   2.5735888353541119E-005
   1.0159333333262655      -0.35257675195121846      -0.13320552012290207       0.51774804158364418        2.4203821428802204E-004   18.196406089286370        18.330499999999997       -3.8902595319407654E-003  -4.3374269358914807E-004  -1.3320552012290208E-003  -2.6162766013836818E-006   2.5694105856484180E-005
   1.0166666666588893      -0.35225244493091129      -0.13309380957418065       0.51758725551565066        2.4151606643483487E-004   18.196489402831642        18.330499999999997       -3.8865789759655604E-003  -4.3298303666016575E-004  -1.3309380957418065E-003  -2.6087586175955853E-006   2.5654678742007469E-005
   1.0173999999914800      -0.35192868521139375      -0.13298229815363219       0.51742662420092334        2.4099541852362622E-004   18.196572610256649        18.330499999999997       -3.8829078355234366E-003  -4.3222538820667146E-004  -1.3298229815363219E-003  -2.6012676023885696E-006   2.5617662028911748E-005
   1.0181333333240379      -0.35160547122525743      -0.13287097517482152       0.51726614728177867        2.4047626517543491E-004   18.196655711820128        18.330499999999997       -3.8792461640667114E-003  -4.3146970551659884E-004  -1.3287097517482153E-003  -2.5938034398249571E-006   2.5583085592461919E-005
   1.0188666666565629      -0.35128280104616905      -0.13275982990814511       0.51710582439898012        2.3995860103441779E-004   18.196738707781815        18.330499999999997       -3.8755939932555048E-003  -4.3071594516071757E-004  -1.3275982990814512E-003  -2.5863660145475789E-006   2.5550954527742147E-005
   1.0195999999890550      -0.35096067240423634      -0.13264885169886695       0.51694565519306734        2.3944242076773234E-004   18.196821598401812        18.330499999999997       -3.8719513316979115E-003  -4.2996406343590217E-004  -1.3264885169886696E-003  -2.5789552117766069E-006   2.5521249903608998E-005
   1.0203333333215145      -0.35063908270461763      -0.13253803008143597       0.51678563930566412        2.3892771906542317E-004   18.196904383939845        18.330499999999997       -3.8683181677619752E-003  -4.2921401680007498E-004  -1.3253803008143597E-003  -2.5715709173066521E-006   2.5493929553345824E-005
   1.0210666666539414      -0.35031802904904730      -0.13242735488878898       0.51662577638074958        2.3841449064030640E-004   18.196987064654614        18.330499999999997       -3.8646944695000557E-003  -4.2846576229368884E-004  -1.3242735488878899E-003  -2.5642130175028102E-006   2.5468929439522180E-005
   1.0217999999863359      -0.34999750825996589      -0.13231681635546091       0.51646606606587486        2.3790273022785622E-004   18.197069640803143        18.330499999999997       -3.8610801853653223E-003  -4.2771925794308363E-004  -1.3231681635546091E-003  -2.5568813992978943E-006   2.5446164736604081E-005
   1.0225333333186979      -0.34967751690696286      -0.13220640521341642       0.51630650801331290        2.3739243258609258E-004   18.197152112640165        18.330499999999997       -3.8574752456181378E-003  -4.2697446314144939E-004  -1.3220640521341641E-003  -2.5495759501890420E-006   2.5425531460614444E-005
   1.0232666666510277      -0.34935805133526454      -0.13209611277965749       0.51614710188112534        2.3688359249546731E-004   18.197234480417556        18.330499999999997       -3.8538795636184303E-003  -4.2623133900351678E-004  -1.3209611277965748E-003  -2.5422965582344094E-006   2.5406908017320090E-005
   1.0239999999833254      -0.34903910769602131      -0.13198593103475237       0.51598784733413672        2.3637620475875292E-004   18.197316744383762        18.330499999999997       -3.8502930374989474E-003  -4.2548984869067154E-004  -1.3198593103475238E-003  -2.5350431120502498E-006   2.5390157084516546E-005
   1.0247333333155910      -0.34872068197815331      -0.13187585269156740       0.51582874404480428        2.3587026420093213E-004   18.197398904783352        18.330499999999997       -3.8467155507722487E-003  -4.2474995770352779E-004  -1.3187585269156740E-003  -2.5278155008074745E-006   2.5375127434879706E-005
   1.0254666666478247      -0.34840277004151604      -0.13176587125361022       0.51566979169397487        2.3536576566908577E-004   18.197480961856591        18.330499999999997       -3.8431469751286800E-003  -4.2401163413951696E-004  -1.3176587125361021E-003  -2.5206136142285491E-006   2.5361656008265095E-005
   1.0261999999800264      -0.34808536765112308      -0.13165598106249701       0.51551098997152289        2.3486270403228423E-004   18.197562915839029        18.330499999999997       -3.8395871711976448E-003  -4.2327484891338773E-004  -1.3165598106249701E-003  -2.5134373425845490E-006   2.5349569998601193E-005
   1.0269333333121964      -0.34776847051213278      -0.13154617733418422       0.51535233857686391        2.3436107418147706E-004   18.197644766961265        18.330499999999997       -3.8360359905751668E-003  -4.2253957593901321E-004  -1.3154617733418421E-003  -2.5062865766916986E-006   2.5338689088568738E-005
   1.0276666666443348      -0.34745207430525843      -0.13143645618374969       0.51519383721934142        2.3386087102938516E-004   18.197726515448622        18.330499999999997       -3.8324932778809719E-003  -4.2180579227121308E-004  -1.3143645618374968E-003  -2.4991612079086272E-006   2.5328827504948328E-005
   1.0283999999764415      -0.34713617472220892      -0.13132681463859752       0.51503548561848522        2.3336208951039167E-004   18.197808161521039        18.330499999999997       -3.8289588716326206E-003  -4.2107347820670004E-004  -1.3132681463859752E-003  -2.4920611281330878E-006   2.5319796447894485E-005
   1.0291333333085169      -0.34682076750071100      -0.13121725064014556       0.51487728350414241        2.3286472458043569E-004   18.197889705392949        18.330499999999997       -3.8254326069033532E-003  -4.2034261734369698E-004  -1.3121725064014556E-003  -2.4849862297990124E-006   2.5311406297330604E-005
   1.0298666666405607      -0.34650584845861793      -0.13110776303414837       0.51471923061648417        2.3236877121690462E-004   18.197971147273218        18.330499999999997       -3.8219143170729088E-003  -4.1961319660024053E-004  -1.3110776303414836E-003  -2.4779364058734077E-006   2.5303468655268623E-005
   1.0305999999725735      -0.34619141352656735      -0.13099835154996814       0.51456132670589083        2.3187422441852732E-004   18.198052487365150        18.330499999999997       -3.8184038349066869E-003  -4.1888520619144123E-004  -1.3099835154996814E-003  -2.4709115498532330E-006   2.5295798711060419E-005
   1.0313333333045549      -0.34587745877863574      -0.13088901676926293       0.51440357153272165        2.3138107920527061E-004   18.198133725866647        18.330499999999997       -3.8149009941854362E-003  -4.1815863956666803E-004  -1.3088901676926292E-003  -2.4639115557627243E-006   2.5288217227367556E-005
   1.0320666666365053      -0.34556398046043746      -0.13077976008468128       0.51424596486697571        2.3088933061823141E-004   18.198214862970236        18.330499999999997       -3.8114056321430318E-003  -4.1743349330801622E-004  -1.3077976008468129E-003  -2.4569363181502001E-006   2.5280552440352058E-005
   1.0327999999684248      -0.34525097501414376      -0.13067058364932044       0.51408850648785109        2.3039897371953440E-004   18.198295898863382        18.330499999999997       -3.8079175897298631E-003  -4.1670976699186832E-004  -1.3067058364932044E-003  -2.4499857320849627E-006   2.5272642094737675E-005
   1.0335333333003134      -0.34493843909995564      -0.13056149031782008       0.51393119618321159        2.2991000359222705E-004   18.198376833728652        18.330499999999997       -3.8044367141404746E-003  -4.1598746301614847E-004  -1.3056149031782007E-003  -2.4430596931546413E-006   2.5264334918849755E-005
   1.0342666666321711      -0.34462636961363918      -0.13045248358011455       0.51377403374896979        2.2942241534017690E-004   18.198457667744020        18.330499999999997       -3.8009628591381918E-003  -4.1526658639604567E-004  -1.3045248358011456E-003  -2.4361580974621835E-006   2.5255492209261970E-005
   1.0349999999639983      -0.34431476369983721      -0.13034356748896125       0.51361701898839696        2.2893620408796818E-004   18.198538401083233        18.330499999999997       -3.7974958861423341E-003  -4.1454714453183867E-004  -1.3034356748896124E-003  -2.4292808416228179E-006   2.5245989164603233E-005
   1.0357333332957948      -0.34400361876098906      -0.13023474658246773       0.51346015171136894        2.2845136498080064E-004   18.198619033916167        18.330499999999997       -3.7940356657860008E-003  -4.1382914695276137E-004  -1.3023474658246774E-003  -2.4224278227613579E-006   2.5235715860549785E-005
   1.0364666666275608      -0.34369293246181792      -0.13012602580292590       0.51330343173356174        2.2796789318438646E-004   18.198699566409207        18.330499999999997       -3.7905820787274939E-003  -4.1311260504126436E-004  -1.3012602580292590E-003  -2.4155989385091438E-006   2.5224578112026855E-005
   1.0371999999592965      -0.34338270272948174      -0.13001741041328951       0.51314685887560485        2.2748578388485122E-004   18.198779998725694        18.330499999999997       -3.7871350153930224E-003  -4.1239753174249764E-004  -1.3001741041328951E-003  -2.4087940870015022E-006   2.5212498042959374E-005
   1.0379333332910017      -0.34307292774961040      -0.12990890591267024       0.51299043296220637        2.2700503228863220E-004   18.198860331026328        18.330499999999997       -3.7836943777038220E-003  -4.1168394126399159E-004  -1.2990890591267022E-003  -2.4020131668744414E-006   2.5199414380064222E-005
   1.0386666666226767      -0.34276360595857303      -0.12980051795225053       0.51283415382126041        2.2652563362237808E-004   18.198940563469712        18.330499999999997       -3.7802600779237965E-003  -4.1097184877067120E-004  -1.2980051795225052E-003  -2.3952560772623375E-006   2.5185282570396695E-005
   1.0393999999543215      -0.34245473603242532      -0.12969225225291167       0.51267802128294937        2.2604758313285130E-004   18.199020696212699        18.330499999999997       -3.7768320409571608E-003  -4.1026127008055691E-004  -1.2969225225291168E-003  -2.3885227177948970E-006   2.5170074397196162E-005
   1.0401333332859364      -0.34214631687306035      -0.12958411452590460       0.51252203517885220        2.2557087608682748E-004   18.199100729410933        18.330499999999997       -3.7734102019819625E-003  -4.0955222136606603E-004  -1.2958411452590459E-003  -2.3818129885941465E-006   2.5153777750196492E-005
   1.0408666666175213      -0.34183834759215248      -0.12947611039773793       0.51236619534107075        2.2509550777099883E-004   18.199180663219302        18.330499999999997       -3.7699945084673113E-003  -4.0884471886608429E-004  -1.2947611039773794E-003  -2.3751267902723189E-006   2.5136395717511376E-005
   1.0415999999490764      -0.34153082749350577      -0.12936824534038968       0.51221050160138704        2.2462147349187515E-004   18.199260497792331        18.330499999999997       -3.7665849186843381E-003  -4.0813877861325368E-004  -1.2936824534038969E-003  -2.3684640239283230E-006   2.5117945749717564E-005
   1.0423333332806017      -0.34122375605442407      -0.12926052460778906       0.51205495379045984        2.2414876857568776E-004   18.199340233284676        18.330499999999997       -3.7631814013369489E-003  -4.0743441618079781E-004  -1.2926052460778905E-003  -2.3618245911458124E-006   2.5098458580491139E-005
   1.0430666666120973      -0.34091713290669184      -0.12915295317942149       0.51189955173707480        2.2367738836829261E-004   18.199419869851443        18.330499999999997       -3.7597839359095461E-003  -4.0673164645246319E-004  -1.2915295317942150E-003  -2.3552083939897883E-006   2.5077976909685437E-005
   1.0437999999435634      -0.34061095781771195      -0.12904553571167293       0.51174429526745580        2.2320732823507362E-004   18.199499407648670        18.330499999999997       -3.7563925108162525E-003  -4.0603048341883495E-004  -1.2904553571167294E-003  -2.3486153350042865E-006   2.5056553927805665E-005
   1.0445333332750002      -0.34030523067227264      -0.12893827649745948       0.51158918420464772        2.2273858356084840E-004   18.199578846833596        18.330499999999997       -3.7530071235174919E-003  -4.0533094000231798E-004  -1.2893827649745947E-003  -2.3420453172095650E-006   2.5034251798209034E-005
   1.0452666666064074      -0.33999995145533873      -0.12883117943440883       0.51143421836797964        2.2227114974977246E-004   18.199658187564946        18.330499999999997       -3.7496277796414583E-003  -4.0463302791272541E-004  -1.2883117943440884E-003  -2.3354982440996567E-006   2.5011140129665587E-005
   1.0459999999377854      -0.33969512023616516      -0.12872424800179078       0.51127939757261420        2.2180502222524497E-004   18.199737430003289        18.330499999999997       -3.7462544908175126E-003  -4.0393675753439473E-004  -1.2872424800179079E-003  -2.3289740196394209E-006   2.4987294143984224E-005
   1.0467333332691342      -0.33939073715393853      -0.12861748524615016       0.51112472162919087        2.2134019642981503E-004   18.199816574311132        18.330499999999997       -3.7428872757373113E-003  -4.0324213784538045E-004  -1.2861748524615015E-003  -2.3224725482621399E-006   2.4962793103014360E-005
   1.0474666666004540      -0.33908680240505312      -0.12851089377547192       0.51097019034356650        2.2087666782508790E-004   18.199895620653212        18.330499999999997       -3.7395261566525138E-003  -4.0254917636828628E-004  -1.2851089377547192E-003  -2.3159937348668225E-006   2.4937718685773306E-005
   1.0481999999317446      -0.33878331623204083      -0.12840447576153052       0.51081580351665612        2.2041443189163305E-004   18.199974569196470        18.330499999999997       -3.7361711606475685E-003  -4.0185787915192345E-004  -1.2840447576153054E-003  -2.3095374848156386E-006   2.4912153138710590E-005
   1.0489333332630064      -0.33848027891409094      -0.12829823294994658       0.51066156094437509        2.1995348412889049E-004   18.200053420110248        18.330499999999997       -3.7328223160963598E-003  -4.0116825078214850E-004  -1.2829823294994659E-003  -2.3031037039314025E-006   2.4886178035286409E-005
   1.0496666665942394      -0.33817769075903303      -0.12819216667737479       0.51050746241768219        2.1949382005508026E-004   18.200132173566246        18.330499999999997       -3.7294796536168563E-003  -4.0048029441993373E-004  -1.2819216667737479E-003  -2.2966922984947864E-006   2.4859872618612480E-005
   1.0503999999254434      -0.33787555209660125      -0.12808627789507177       0.51035350772272070        2.1903543520711055E-004   18.200210829738459        18.330499999999997       -3.7261432037489512E-003  -3.9979401186413877E-004  -1.2808627789507177E-003  -2.2903031752421833E-006   2.4833312539057661E-005
   1.0511333332566188      -0.33757386327276512      -0.12798056719804840       0.51019969664105380        2.1857832514048635E-004   18.200289388803114        18.330499999999997       -3.7228129961937831E-003  -3.9910940363607381E-004  -1.2798056719804840E-003  -2.2839362413627176E-006   2.4806568695100647E-005
   1.0518666665877658      -0.33727262464489172      -0.12787503485893317       0.51004602894998641        2.1812248542922011E-004   18.200367850938591        18.330499999999997       -3.7194890585099771E-003  -3.9842646908265516E-004  -1.2787503485893318E-003  -2.2775914044960875E-006   2.4779706172347385E-005
   1.0525999999188842      -0.33697183657750324      -0.12776968086558735       0.50989250442296774        2.1766791166574187E-004   18.200446216325112        18.330499999999997       -3.7161714163971744E-003  -3.9774520649477513E-004  -1.2776968086558734E-003  -2.2712685727298892E-006   2.4752783451244451E-005
   1.0533333332499741      -0.33667149943840541      -0.12766450496150042       0.50973912283006273        2.1721459946080892E-004   18.200524485144634        18.330499999999997       -3.7128600907817061E-003  -3.9706561323732479E-004  -1.2766450496150042E-003  -2.2649676545972566E-006   2.4725851638875897E-005
   1.0540666665810359      -0.33637161359498546      -0.12755950668795354       0.50958588393848292        2.1676254444341815E-004   18.200602657580614        18.330499999999997       -3.7095550989298138E-003  -3.9638768588721887E-004  -1.2755950668795354E-003  -2.2586885590741863E-006   2.4698954139442473E-005
   1.0547999999120694      -0.33607217941051115      -0.12745468542693875       0.50943278751316334        2.1631174226071723E-004   18.200680733817624        18.330499999999997       -3.7062564538838396E-003  -3.9571142037581535E-004  -1.2745468542693875E-003  -2.2524311955773567E-006   2.4672126258870258E-005
   1.0555333332430747      -0.33577319724030369      -0.12735004044384660       0.50927983331737292        2.1586218857791700E-004   18.200758714041147        18.330499999999997       -3.7029641622378750E-003  -3.9503681213216797E-004  -1.2735004044384659E-003  -2.2461954739615660E-006   2.4645395120001281E-005
   1.0562666665740521      -0.33547466742769910      -0.12724557092894967       0.50912702111334385        2.1541387907820348E-004   18.200836598437220        18.330499999999997       -3.6996782259819819E-003  -3.9436385622367020E-004  -1.2724557092894967E-003  -2.2399813045172357E-006   2.4618779817761967E-005
   1.0569999999050015      -0.33517659029975516      -0.12714127603675091       0.50897435066290553        2.1496680946265207E-004   18.200914387192107        18.330499999999997       -3.6963986411897650E-003  -3.9369254749087665E-004  -1.2714127603675092E-003  -2.2337885979681635E-006   2.4592291710899635E-005
   1.0577333332359229      -0.33487896616270557      -0.12703715492235940       0.50882182172810952        2.1452097545014050E-004   18.200992080492043        18.330499999999997       -3.6931253980588739E-003  -3.9302288067344468E-004  -1.2703715492235941E-003  -2.2276172654690054E-006   2.4565934722078133E-005
   1.0584666665668165      -0.33458179529719390      -0.12693320677406458       0.50866943407182874        2.1407637277726265E-004   18.201069678522785        18.330499999999997       -3.6898584822992997E-003  -3.9235485052450914E-004  -1.2693320677406460E-003  -2.2214672186029372E-006   2.4539706166926753E-005
   1.0591999998976824      -0.33428507795335516      -0.12682943084145595       0.50851718745832031        2.1363299719824393E-004   18.201147181469491        18.330499999999997       -3.6865978733899179E-003  -3.9168845191096455E-004  -1.2682943084145596E-003  -2.2153383693794076E-006   2.4513597301734193E-005
   1.0599333332285208      -0.33398881434582983      -0.12672582645844227       0.50836508165373628        2.1319084448485567E-004   18.201224589516269        18.330499999999997       -3.6833435474527359E-003  -3.9102367989768118E-004  -1.2672582645844226E-003  -2.2092306302315507E-006   2.4487594402029649E-005
   1.0606666665593316      -0.33369300464881407      -0.12662239306070808       0.50821311642657185        2.1274991042633117E-004   18.201301902846065        18.330499999999997       -3.6800954754524283E-003  -3.9036052981383877E-004  -1.2662239306070807E-003  -2.2031439140142555E-006   2.4461679642669036E-005
   1.0613999998901149      -0.33339764899124780      -0.12651913019721150       0.50806129154804081        2.1231019082928090E-004   18.201379121640361        18.330499999999997       -3.6768536260103359E-003  -3.8969899730010281E-004  -1.2651913019721150E-003  -2.1970781340011971E-006   2.4435832185090887E-005
   1.0621333332208709      -0.33310274745224444      -0.12641603753549038       0.50790960679236852        2.1187168151760969E-004   18.201456246079026        18.330499999999997       -3.6736179650039068E-003  -3.8903907833569799E-004  -1.2641603753549039E-003  -2.1910332038833522E-006   2.4410029330284798E-005
   1.0628666665515996      -0.33280830005685097      -0.12631311486065316       0.50775806193699613        2.1143437833243329E-004   18.201533276340204        18.330499999999997       -3.6703884564313529E-003  -3.8838076924487474E-004  -1.2631311486065316E-003  -2.1850090377659883E-006   2.4384247793946995E-005
   1.0635999998823009      -0.33251430677221078      -0.12621036206806013       0.50760665676269134        2.1099827713199587E-004   18.201610212600187        18.330499999999997       -3.6671650645455768E-003  -3.8772406668272514E-004  -1.2621036206806014E-003  -2.1790055501669094E-006   2.4358464783440724E-005
   1.0643333332129752      -0.33222076750417762      -0.12610777914986199       0.50745539105356208        2.1056337379158735E-004   18.201687055033382        18.330499999999997       -3.6639477529812905E-003  -3.8706896760062599E-004  -1.2610777914986199E-003  -2.1730226560138484E-006   2.4332659170475412E-005
   1.0650666665436224      -0.33192768209440443      -0.12600536617567817       0.50730426459697398        2.1012966420346226E-004   18.201763803812323        18.330499999999997       -3.6607364869074514E-003  -3.8641546919212540E-004  -1.2600536617567817E-003  -2.1670602706424436E-006   2.4306812897279872E-005
   1.0657999998742427      -0.33163505031790214      -0.12590312326783565       0.50715327718337189        2.0969714427675814E-004   18.201840459107771        18.330499999999997       -3.6575312333445957E-003  -3.8576356882048769E-004  -1.2590312326783565E-003  -2.1611183097938124E-006   2.4280911673141437E-005
   1.0665333332048361      -0.33134287188103839      -0.12580105057170549       0.50700242860601041        2.0926580993741481E-004   18.201917021088732        18.330499999999997       -3.6543319632471438E-003  -3.8511326392942429E-004  -1.2580105057170550E-003  -2.1551966896125470E-006   2.4254946318450025E-005
   1.0672666665354027      -0.33105114641991790      -0.12569914822180756       0.50685171866059897        2.0883565712809382E-004   18.201993489922700        18.330499999999997       -3.6511386501894691E-003  -3.8446455193896193E-004  -1.2569914822180756E-003  -2.1492953266443355E-006   2.4228913450490597E-005
   1.0679999998659426      -0.33075987349906882      -0.12559741630445045       0.50670114714486958        2.0840668180809835E-004   18.202069865775751        18.330499999999997       -3.6479512735075347E-003  -3.8381743012877976E-004  -1.2559741630445045E-003  -2.1434141378338921E-006   2.4202816345366356E-005
   1.0687333331964559      -0.33046905261034082      -0.12549585481776201       0.50655071385807737        2.0797887995329403E-004   18.202146148812883        18.330499999999997       -3.6447698164871305E-003  -3.8317189551163064E-004  -1.2549585481776201E-003  -2.1375530405227299E-006   2.4176665487182197E-005
   1.0694666665269428      -0.33017868317190996      -0.12539446363005746       0.50640041860044516        2.0755224755602967E-004   18.202222339198187        18.330499999999997       -3.6415942689468363E-003  -3.8252794469965278E-004  -1.2539446363005746E-003  -2.1317119524469153E-006   2.4150479027066265E-005
   1.0701999998574032      -0.32988876452728194      -0.12529324243754034       0.50625026117256477        2.0712678062505849E-004   18.202298437095159        18.330499999999997       -3.6384246266883882E-003  -3.8188557376674375E-004  -1.2529324243754033E-003  -2.1258907917351119E-006   2.4124283013727496E-005
   1.0709333331878372      -0.32959929594418880      -0.12519219072237228       0.50610024137476939        2.0670247518546019E-004   18.202374442667047        18.330499999999997       -3.6352608907869342E-003  -3.8124477811020212E-004  -1.2519219072237228E-003  -2.1200894769062636E-006   2.4098111532335307E-005
   1.0716666665182448      -0.32931027661328116      -0.12509130771218666       0.50595035900649188        2.0627932727856262E-004   18.202450356077108        18.330499999999997       -3.6321030694247787E-003  -3.8060555231500542E-004  -1.2509130771218666E-003  -2.1143079268675269E-006   2.4072006444211361E-005
   1.0723999998486262      -0.32902170564653777      -0.12499059234207907       0.50580061386562325        2.0585733296186459E-004   18.202526177488974        18.330499999999997       -3.6289511765748919E-003  -3.7996789002415332E-004  -1.2499059234207907E-003  -2.1085460609122266E-006   2.4046017150114848E-005
   1.0731333331789816      -0.32873358207533077      -0.12489004322012993       0.50565100574788813        2.0543648830895924E-004   18.202601907066974        18.330499999999997       -3.6258052320081026E-003  -3.7933178381838932E-004  -1.2489004322012993E-003  -2.1028037987175826E-006   2.4020200011236655E-005
   1.0738666665093108      -0.32844590484811592      -0.12478965859745611       0.50550153444625123        2.0501678940945710E-004   18.202677544976414        18.330499999999997       -3.6226652608539619E-003  -3.7869722510864683E-004  -1.2478965859745610E-003  -2.0970810603429375E-006   2.3994617610032606E-005
   1.0745999998396141      -0.32815867282774436      -0.12468943634368800       0.50535219975037005        2.0459823236891023E-004   18.202753091383894        18.330499999999997       -3.6195312929965082E-003  -3.7806420404435975E-004  -1.2468943634368799E-003  -2.0913777662272581E-006   2.3969337841766536E-005
   1.0753333331698915      -0.32787188478842505      -0.12458937392873010       0.50520300144610752        2.0418081330873596E-004   18.202828546457564        18.330499999999997       -3.6164033623575704E-003  -3.7743270944045335E-004  -1.2458937392873010E-003  -2.0856938371874393E-006   2.3944432875348976E-005
   1.0760666665001430      -0.32758553941240132      -0.12448946841151767       0.50505393931511766        2.0376452836614245E-004   18.202903910367379        18.330499999999997       -3.6132815060154122E-003  -3.7680272872569874E-004  -1.2448946841151767E-003  -2.0800291944161352E-006   2.3919977882359776E-005
   1.0767999998303688      -0.32729963528643569      -0.12438971643638150       0.50490501313451475        2.0334937369405258E-004   18.202979183285215        18.330499999999997       -3.6101657635379892E-003  -3.7617424791465241E-004  -1.2438971643638150E-003  -2.0743837594796795E-006   2.3896049620630910E-005
   1.0775333331605690      -0.32701417089823087      -0.12429011423747667       0.50475622267663667        2.0293534546103064E-004   18.203054365385164        18.330499999999997       -3.6070561747106574E-003  -3.7554725160503829E-004  -1.2429011423747667E-003  -2.0687574543159713E-006   2.3872725125570975E-005
   1.0782666664907437      -0.32672914463293934      -0.12419065765158452       0.50460756770891013        2.0252243985120771E-004   18.203129456843499        18.330499999999997       -3.6039527805066291E-003  -3.7492172300194852E-004  -1.2419065765158451E-003  -2.0631502012328024E-006   2.3850079985038606E-005
   1.0789999998208928      -0.32644455476994111      -0.12409134213943317       0.50445904799382280        2.0211065306420775E-004   18.203204457838801        18.330499999999997       -3.6008556197706580E-003  -3.7429764396979242E-004  -1.2409134213943317E-003  -2.0575619229055618E-006   2.3828186900576744E-005
   1.0797333331510164      -0.32616039948008185      -0.12399216281551313       0.50431066328900698        2.0169998131507489E-004   18.203279368551907        18.330499999999997       -3.5977647295244797E-003  -3.7367499511231183E-004  -1.2399216281551314E-003  -2.0519925423752147E-006   2.3807114017998769E-005
   1.0804666664811147      -0.32587667682358301      -0.12389311448619859       0.50416241334743594        2.0129042083419978E-004   18.203354189165896        18.330499999999997       -3.5946801425379765E-003  -3.7305375588054173E-004  -1.2389311448619859E-003  -2.0464419830466482E-006   2.3786923315182332E-005
   1.0811999998111876      -0.32559338474883287      -0.12379419169580988       0.50401429791773200        2.0088196786724772E-004   18.203428919865992        18.330499999999997       -3.5916018870227806E-003  -3.7243390470795371E-004  -1.2379419169580989E-003  -2.0409101686862113E-006   2.3767669171908177E-005
   1.0819333331412355      -0.32531052109227221      -0.12369538878005734       0.50386631674458326        2.0047461867508598E-004   18.203503560839255        18.330499999999997       -3.5885299857905668E-003  -3.7181541917154161E-004  -1.2369538878005733E-003  -2.0353970234204222E-006   2.3749396804575620E-005
   1.0826666664712583      -0.32502808357957297      -0.12359669992622219       0.50371846956926447        2.0006836953371265E-004   18.203578112274538        18.330499999999997       -3.5854644533729516E-003  -3.7119827617693749E-004  -1.2359669992622218E-003  -2.0299024717333929E-006   2.3732140971063269E-005
   1.0833999998012560      -0.32474606982829785      -0.12349811923917857       0.50357075613025293        1.9966321673418511E-004   18.203652574362085        18.330499999999997       -3.5824052971236710E-003  -3.7058245216534466E-004  -1.2349811923917857E-003  -2.0244264384653472E-006   2.3715924778370475E-005
   1.0841333331312288      -0.32446447735220052      -0.12339964081232628       0.50342317616393228        1.9925915658254857E-004   18.203726947293244        18.330499999999997       -3.5793525151516081E-003  -3.6996792333932955E-004  -1.2339964081232628E-003  -2.0189688488103032E-006   2.3700758677849104E-005
   1.0848666664611768      -0.32418330356729957      -0.12330125880232071       0.50327572940537080        1.9885618539976612E-004   18.203801231260130        18.330499999999997       -3.5763060958861471E-003  -3.6935466590435262E-004  -1.2330125880232071E-003  -2.0135296283147047E-006   2.3686639542659374E-005
   1.0855999997910999      -0.32390254579982608      -0.12320296750640716       0.50312841558916321        1.9845429952164843E-004   18.203875426455141        18.330499999999997       -3.5732660177685460E-003  -3.6874265632234492E-004  -1.2320296750640716E-003  -2.0081087028749798E-006   2.3673550092029733E-005
   1.0863333331209983      -0.32362220129610025      -0.12310476144110227       0.50298123445032084        1.9805349529878360E-004   18.203949533070663        18.330499999999997       -3.5702322476347656E-003  -3.6813187157336307E-004  -1.2310476144110228E-003  -2.0027059987360130E-006   2.3661458567221792E-005
   1.0870666664508721      -0.32334226723435439      -0.12300663542090123       0.50283418572519523        1.9765376909646796E-004   18.204023551298491        18.330499999999997       -3.5672047425603587E-003  -3.6752228942116868E-004  -1.2300663542090123E-003  -1.9973214424892123E-006   2.3650318463150218E-005
   1.0877999997807213      -0.32306274073847319      -0.12290858463566716       0.50268726915241946        1.9725511729463702E-004   18.204097481329416        18.330499999999997       -3.5641834479810818E-003  -3.6691388867839966E-004  -1.2290858463566716E-003  -1.9919549610704631E-006   2.3640068650059952E-005
   1.0885333331105458      -0.32278361889357582      -0.12281060472535733       0.50254048447385014        1.9685753628779682E-004   18.204171323352757        18.330499999999997       -3.5611682981088774E-003  -3.6630664946684706E-004  -1.2281060472535733E-003  -1.9866064817584975E-006   2.3630633725829435E-005
   1.0892666664403459      -0.32250489876331656      -0.12271269185074296       0.50239383143549432        1.9646102248495505E-004   18.204245077555900        18.330499999999997       -3.5581592171307530E-003  -3.6570055346840647E-004  -1.2271269185074297E-003  -1.9812759321731322E-006   2.3621924747994064E-005
   1.0899999997701217      -0.32222657740873845      -0.12261484275887383       0.50224730978840382        1.9606557230955368E-004   18.204318744123782        18.330499999999997       -3.5551561187935439E-003  -3.6509558416234844E-004  -1.2261484275887383E-003  -1.9759632402730397E-006   2.3613839838507050E-005
   1.0907333330998732      -0.32194865190846939      -0.12251705484204602       0.50210091928952161        1.9567118219940136E-004   18.204392323238565        18.330499999999997       -3.5521589070665136E-003  -3.6449172704468698E-004  -1.2251705484204601E-003  -1.9706683343542890E-006   2.3606265452229199E-005
   1.0914666664296004      -0.32167111938001319      -0.12241932618919876       0.50195465970246467        1.9527784860660577E-004   18.204465815079082        18.330499999999997       -3.5491674781712246E-003  -3.6388896982566263E-004  -1.2241932618919876E-003  -1.9653911430486150E-006   2.3599077599964098E-005
   1.0921999997593037      -0.32139397700185091      -0.12232165562872045       0.50180853079822885        1.9488556799750694E-004   18.204539219820582        18.330499999999997       -3.5461817194650282E-003  -3.6328730260175264E-004  -1.2232165562872045E-003  -1.9601315953212250E-006   2.3592143325929803E-005
   1.0929333330889828      -0.32111722203604176      -0.12222404276180424       0.50166253235580316        1.9449433685261099E-004   18.204612537634326        18.330499999999997       -3.5432015126952094E-003  -3.6268671799885837E-004  -1.2222404276180424E-003  -1.9548896204694059E-006   2.3585322450258726E-005
   1.0936666664186379      -0.32084085185098554      -0.12212648798565927       0.50151666416268126        1.9410415166652318E-004   18.204685768687330        18.330499999999997       -3.5402267340284735E-003  -3.6208721128388072E-004  -1.2212648798565926E-003  -1.9496651481204794E-006   2.3578469352706572E-005
   1.0943999997482692      -0.32056486394399564      -0.12202899250600789       0.50137092601526145        1.9371500894788305E-004   18.204758913142072        18.330499999999997       -3.5372572560321922E-003  -3.6148878044240578E-004  -1.2202899250600789E-003  -1.9444581082302818E-006   2.3571434865204558E-005
   1.0951333330778765      -0.32028925596331981      -0.12193155833851591       0.50122531771912582        1.9332690521929835E-004   18.204831971156409        18.330499999999997       -3.5342929479065042E-003  -3.6089142622060564E-004  -1.2193155833851591E-003  -1.9392684310811895E-006   2.3564068430787248E-005
   1.0958666664074601      -0.32001402572924409      -0.12183418829895354       0.50107983908919373        1.9293983701727997E-004   18.204904942883378        18.330499999999997       -3.5313336788221931E-003  -3.6029515213027290E-004  -1.2183418829895354E-003  -1.9340960472805758E-006   2.3556220039132981E-005
   1.0965999997370199      -0.31973917125392032      -0.12173688598208757       0.50093448994974588        1.9255380089217746E-004   18.204977828471161        18.330499999999997       -3.5283793182447182E-003  -3.5969996441628755E-004  -1.2173688598208757E-003  -1.9289408877589132E-006   2.3547742418464915E-005
   1.0973333330665562      -0.31946469075956935      -0.12163965572946980       0.50078927013431640        1.9216879340811405E-004   18.205050628063169        18.330499999999997       -3.5254297374878404E-003  -3.5910587198656859E-004  -1.2163965572946980E-003  -1.9238028837682209E-006   2.3538493143707145E-005
   1.0980666663960690      -0.31919058269473027      -0.12154250258650480       0.50064417948545514        1.9178481114292322E-004   18.205123341797997        18.330499999999997       -3.5224848124874109E-003  -3.5851288630506543E-004  -1.2154250258650480E-003  -1.9186819668801671E-006   2.3528336609533221E-005
   1.0987999997255582      -0.31891684574825468      -0.12144543224930243       0.50049921785436102        1.9140185068808452E-004   18.205195969809640        18.330499999999997       -3.5195444231786422E-003  -3.5792102124908743E-004  -1.2144543224930243E-003  -1.9135780689845388E-006   2.3517146030884144E-005
   1.0995333330550241      -0.31864347886077082      -0.12134845100204222       0.50035438510039310        1.9101990864866026E-004   18.205268512227725        18.330499999999997       -3.5166084567812366E-003  -3.5733029293263447E-004  -1.2134845100204223E-003  -1.9084911222875332E-006   2.3504805381313907E-005
   1.1002666663844667      -0.31837048123338524      -0.12125156564568736       0.50020968109046515        1.9063898164323252E-004   18.205340969177694        18.330499999999997       -3.5136768088520265E-003  -3.5674071949818784E-004  -1.2125156564568736E-003  -1.9034210593099377E-006   2.3491210901748711E-005
   1.1009999997138860      -0.31809785233342658      -0.12115478341905468       0.50006510569833351        1.9025906630384021E-004   18.205413340781227        18.330499999999997       -3.5107493836460525E-003  -3.5615232087970073E-004  -1.2115478341905468E-003  -1.8983678128855789E-006   2.3476272753153061E-005
   1.1017333330432819      -0.31782559189708331      -0.12105811191332251       0.49992065880378728        1.8988015927591705E-004   18.205485627156474        18.330499999999997       -3.5078260964576070E-003  -3.5556511854013177E-004  -1.2105811191332251E-003  -1.8933313161598038E-006   2.3459916414114156E-005
   1.1024666663726548      -0.31755369992883409      -0.12096155898123863       0.49977634029175466        1.8950225721822876E-004   18.205557828418677        18.330499999999997       -3.5049068731287359E-003  -3.5497913518714821E-004  -1.2096155898123863E-003  -1.8883115025874131E-006   2.3442083685079168E-005
   1.1031999997020048      -0.31728217669761988      -0.12086513264228420       0.49963215005133732        1.8912535680281231E-004   18.205629944680400        18.330499999999997       -3.5019916529826318E-003  -3.5439439447110547E-004  -1.2086513264228419E-003  -1.8833083059315361E-006   2.3422733605958564E-005
   1.1039333330313317      -0.31701102272975762      -0.12076884098516473       0.49948808797478828        1.8874945471491377E-004   18.205701976052229        18.330499999999997       -3.4990803871071635E-003  -3.5381092066950767E-004  -1.2076884098516474E-003  -1.8783216602614957E-006   2.3401843158475620E-005
   1.1046666663606357      -0.31674023879864499      -0.12067269206902222       0.49934415395644760        1.8837454765292732E-004   18.205773922643150        18.330499999999997       -3.4961730409401913E-003  -3.5322873836244679E-004  -1.2067269206902222E-003  -1.8733514999518078E-006   2.3379407550508103E-005
   1.1053999996899169      -0.31646982591135808      -0.12057669382476054       0.49920034789165285        1.8800063232833467E-004   18.205845784561159        18.330499999999997       -3.4932695930830577E-003  -3.5264787210363945E-004  -1.2057669382476053E-003  -1.8683977596797649E-006   2.3355440471807905E-005
   1.1061333330191754      -0.31619978529228804      -0.12048085395788874       0.49905666967563922        1.8762770546564456E-004   18.205917561913758        18.330499999999997       -3.4903700366230028E-003  -3.5206834609164756E-004  -1.2048085395788874E-003  -1.8634603744247164E-006   2.3329973804022801E-005
   1.1068666663484110      -0.31593011836401214      -0.12038517985424402       0.49891311920244646        1.8725576380233249E-004   18.205989254808571        18.330499999999997       -3.4874743775675783E-003  -3.5149018384589894E-004  -1.2038517985424402E-003  -1.8585392794657192E-006   2.3303057349831126E-005
   1.1075999996776240      -0.31566082672563422      -0.12028967848990081       0.49876969636384783        1.8688480408878100E-004   18.206060863353812        18.330499999999997       -3.4845826366841845E-003  -3.5091340789202935E-004  -1.2028967848990082E-003  -1.8536344103804931E-006   2.3274758099448679E-005
   1.1083333330068144      -0.31539191212886802      -0.12019435634650101       0.49862640104831685        1.8651482308822023E-004   18.206132387658855        18.330499999999997       -3.4816948469560392E-003  -3.5033803946080393E-004  -1.2019435634650101E-003  -1.8487457030435208E-006   2.3245159416506029E-005
   1.1090666663359821      -0.31512337645217064      -0.12009921933316248       0.49848323314004639        1.8614581757666850E-004   18.206203827834742        18.330499999999997       -3.4788110538829364E-003  -3.4976409820471017E-004  -1.2009921933316247E-003  -1.8438730936246654E-006   2.3214359882813608E-005
   1.1097999996651271      -0.31485522167326069      -0.12000427271597834       0.49834019251803369        1.8577778434287383E-004   18.206275183994659        18.330499999999997       -3.4759313152858610E-003  -3.4919160193603400E-004  -1.2000427271597835E-003  -1.8390165185874954E-006   2.3182472015111990E-005
   1.1105333329942495      -0.31458744984037951      -0.11990952105603901       0.49819727905524402        1.8541072018825487E-004   18.206346456254337        18.330499999999997       -3.4730556994808665E-003  -3.4862056638974484E-004  -1.1990952105603902E-003  -1.8341759146879358E-006   2.3149620724968392E-005
   1.1112666663233495      -0.31432006304266857      -0.11981496815674628       0.49805449261786422        1.8504462192684313E-004   18.206417644732536        18.330499999999997       -3.4701842842181029E-003  -3.4805100501423240E-004  -1.1981496815674628E-003  -1.8293512189724371E-006   2.3115941740468155E-005
   1.1119999996524270      -0.31405306338004968      -0.11972061702104712       0.49791183306465558        1.8467948638522440E-004   18.206488749551301        18.330499999999997       -3.4673171563893825E-003  -3.4748292879246788E-004  -1.1972061702104713E-003  -1.8245423687767483E-006   2.3081579781218008E-005
   1.1127333329814821      -0.31378645293299601      -0.11962646981906976       0.49776930024641425        1.8431531040248198E-004   18.206559770836346        18.330499999999997       -3.4644544095415049E-003  -3.4691634609562114E-004  -1.1962646981906976E-003  -1.8197493017241536E-006   2.3046686606125030E-005
   1.1134666663105148      -0.31352023373258414      -0.11953252786648001       0.49762689400554555        1.8395209083013847E-004   18.206630708717299        18.330499999999997       -3.4615961433939490E-003  -3.4635126257074293E-004  -1.1953252786648001E-003  -1.8149719557242244E-006   2.3011419173957348E-005
   1.1141999996395253      -0.31325440773120639      -0.11943879161372449       0.49748461417575662        1.8358982453209915E-004   18.206701563327812        18.330499999999997       -3.4587424624161435E-003  -3.4578768106355859E-004  -1.1943879161372449E-003  -1.8102102689709979E-006   2.2975937561571815E-005
   1.1149333329685136      -0.31298897677431414      -0.11934526064615028       0.49734246058187020        1.8322850838459521E-004   18.206772334805780        18.330499999999997       -3.4558934734426955E-003  -3.4522560157693665E-004  -1.1934526064615028E-003  -1.8054641799418198E-006   2.2940402877882653E-005
   1.1156666662974797      -0.31272394257354119      -0.11925193369486781       0.49720043303976041        1.8286813927612713E-004   18.206843023293384        18.330499999999997       -3.4530492850825332E-003  -3.4466502126501223E-004  -1.1925193369486781E-003  -1.8007336273957038E-006   2.2904975375740454E-005
   1.1163999996264238      -0.31245930668153732      -0.11915880865804111       0.49705853254654542        1.8250871410740901E-004   18.206913628937105        18.330499999999997       -3.4502100059218767E-003  -3.4410593446253175E-004  -1.1915880865804112E-003  -1.7960185503716774E-006   2.2869812422132532E-005
   1.1171333329553459      -0.31219506988403239      -0.11906586897733232       0.49691675910416949        1.8215022979131186E-004   18.206984151304486        18.330499999999997       -3.4473746958906823E-003  -3.4354832350345097E-004  -1.1906586897733231E-003  -1.7913188881877504E-006   2.2835527863801888E-005
   1.1178666662842460      -0.31193123156031050      -0.11897309808989208       0.49677511242720868        1.8179268325280883E-004   18.207054590454415        18.330499999999997       -3.4445434970730390E-003  -3.4299213344133423E-004  -1.1897309808989209E-003  -1.7866345804390805E-006   2.2804282014816739E-005
   1.1185999996131242      -0.31166779034192410      -0.11888048254717345       0.49663359220895953        1.8143607142891941E-004   18.207124946586219        18.330499999999997       -3.4417167873085882E-003  -3.4243731073286160E-004  -1.1888048254717345E-003  -1.7819655669966707E-006   2.2775962084679726E-005
   1.1193333329419806      -0.31140474450774686      -0.11878801049585910       0.49649219821835971        1.8108039126865473E-004   18.207195219910279        18.330499999999997       -3.4388949264028347E-003  -3.4188380539963600E-004  -1.1878801049585910E-003  -1.7773117880059079E-006   2.2750341879882085E-005
   1.1200666662708152      -0.31114209201957332      -0.11869566933857974       0.49635093039803801        1.8072563973296256E-004   18.207265410600961        18.330499999999997       -3.4360781977491078E-003  -3.4133156546674467E-004  -1.1869566933857974E-003  -1.7726731838852248E-006   2.2727523259248543E-005
   1.1207999995996281      -0.31087983144696268      -0.11860344813950799       0.49620978840337060        1.8037181379467349E-004   18.207335518738578        18.330499999999997       -3.4332665630173484E-003  -3.4078056397759038E-004  -1.1860344813950799E-003  -1.7680496953245606E-006   2.2706059623185267E-005
   1.1215333329284194      -0.31061796143763354      -0.11851133778872817       0.49606877188457732        1.8001891043844590E-004   18.207405544548564        18.330499999999997       -3.4304602834937261E-003  -3.4023076460700354E-004  -1.1851133778872818E-003  -1.7634412632840006E-006   2.2686528434579459E-005
   1.1222666662571890      -0.31035648082354289      -0.11841933055004286       0.49592788048984426        1.7966692666071288E-004   18.207475488257970        18.330499999999997       -3.4276595746741581E-003  -3.3968213674797851E-004  -1.1841933055004286E-003  -1.7588478289922928E-006   2.2668606961546362E-005
   1.1229999995859370      -0.31009538863038610      -0.11832741970242153       0.49578711386781871        1.7931585946962816E-004   18.207545350094133        18.330499999999997       -3.4248646116190455E-003  -3.3913465414717707E-004  -1.1832741970242153E-003  -1.7542693339456444E-006   2.2652053184389136E-005
   1.1237333329146637      -0.30983468403614867      -0.11823559926581742       0.49564647166958647        1.7896570588501288E-004   18.207615130283482        18.330499999999997       -3.4220755335164096E-003  -3.3858829378336202E-004  -1.1823559926581741E-003  -1.7497057199060373E-006   2.2636688261191371E-005
   1.1244666662433689      -0.30957436630760343      -0.11814386380009911       0.49550595355023064        1.7861646293830321E-004   18.207684829050759        18.330499999999997       -3.4192924462786408E-003  -3.3804303498527499E-004  -1.1814386380009912E-003  -1.7451569289002258E-006   2.2622381185945653E-005
   1.1251999995720527      -0.30931443473228021      -0.11805220826539475       0.49536555917005898        1.7826812767249647E-004   18.207754446618232        18.330499999999997       -3.4165154279795491E-003  -3.3749885876934880E-004  -1.1805220826539475E-003  -1.7406229032179851E-006   2.2609035500947237E-005
   1.1259333329007153      -0.30905488855586966      -0.11796062793262058       0.49522528819557260        1.7792069714209948E-004   18.207823983205209        18.330499999999997       -3.4137445296819071E-003  -3.3695574736953475E-004  -1.1796062793262058E-003  -1.7361035854110303E-006   2.2596578333745014E-005
   1.1266666662293567      -0.30879572693011276      -0.11786911833390804       0.49508514030023720        1.7757416841307611E-004   18.207893439027586        18.330499999999997       -3.4109797795063403E-003  -3.3641368392878652E-004  -1.1786911833390804E-003  -1.7315989182914668E-006   2.2584951700437359E-005
   1.1273999995579769      -0.30853694887314387      -0.11777767524382286       0.49494511516510342        1.7722853856279563E-004   18.207962814297478        18.330499999999997       -3.4082211840073201E-003  -3.3587265232205214E-004  -1.1777767524382286E-003  -1.7271088449306322E-006   2.2574105335548539E-005
   1.1281333328865759      -0.30827855324240283      -0.11768629468349398       0.49480521247931314        1.7688380467998036E-004   18.208032109223009        18.330499999999997       -3.4054687302086106E-003  -3.3533263708263543E-004  -1.1768629468349398E-003  -1.7226333086575781E-006   2.2563991550597380E-005
   1.1288666662151541      -0.30802053871919127      -0.11759497294097708       0.49466543194051682        1.7653996386465481E-004   18.208101324007998        18.330499999999997       -3.4027223883415134E-003  -3.3479362340684677E-004  -1.1759497294097708E-003  -1.7181722530577221E-006   2.2554561177138288E-005
   1.1295999995437112      -0.30776290380343141      -0.11750370660227089       0.49452577325521974        1.7619701322809452E-004   18.208170458851832        18.330499999999997       -3.3999821126630804E-003  -3.3425559721514311E-004  -1.1750370660227089E-003  -1.7137256219718137E-006   2.2545760999562125E-005
   1.1303333328722474      -0.30750564670901404      -0.11741248620323265       0.49438623663708897        1.7585494989277528E-004   18.208239513570433        18.330499999999997       -3.3972471326948498E-003  -3.3371854514436400E-004  -1.1741248620323265E-003  -1.7092933594942363E-006   2.2537500452716724E-005
   1.1310666662007627      -0.30724876474852025      -0.11732130394549994       0.49424682185208985        1.7551377099232193E-004   18.208308488444079        18.330499999999997       -3.3945176624314158E-003  -3.3318243166649395E-004  -1.1732130394549994E-003  -1.7048754099719964E-006   2.2531087441912694E-005
   1.1317999995292574      -0.30699225489753179      -0.11723015381308260       0.49410752861684010        1.7517347367145870E-004   18.208377383679615        18.330499999999997       -3.3917937415601168E-003  -3.3264722932319123E-004  -1.1723015381308261E-003  -1.7004717180032733E-006   2.2526015987466079E-005
   1.1325333328577312      -0.30673611404882029      -0.11713903130149013       0.49396835665494482        1.7483405508595887E-004   18.208446199467080        18.330499999999997       -3.3890753570725552E-003  -3.3211291641990597E-004  -1.1713903130149013E-003  -1.6960822284359916E-006   2.2521937911431944E-005
   1.1332666661861843      -0.30648033913626993      -0.11704793323779629       0.49382930569802330        1.7449551240259484E-004   18.208514935992724        18.330499999999997       -3.3863624750980468E-003  -3.3157947591788581E-004  -1.1704793323779629E-003  -1.6917068863670003E-006   2.2518579720753075E-005
   1.1339999995146168      -0.30622492719947464      -0.11695685762723035       0.49369037548646488        1.7415784279908877E-004   18.208583593438529        18.330499999999997       -3.3836550445301831E-003  -3.3104689493926212E-004  -1.1695685762723035E-003  -1.6873456371402415E-006   2.2515700942299944E-005
   1.1347333328430289      -0.30596987541333298      -0.11686580352372311       0.49355156576993853        1.7382104346406292E-004   18.208652171981935        18.330499999999997       -3.3809529992600623E-003  -3.3051516432087757E-004  -1.1686580352372310E-003  -1.6829984263458055E-006   2.2513089091096021E-005
   1.1354666661714206      -0.30571518109836054      -0.11677477092085142       0.49341287630768088        1.7348511159699095E-004   18.208720671795586        18.330499999999997       -3.3782562622902052E-003  -3.2998427822316252E-004  -1.1677477092085142E-003  -1.6786651998185146E-006   2.2510555150006490E-005
   1.1361999994997918      -0.30546084172154436      -0.11668376065934333       0.49327430686858931        1.7315004440814918E-004   18.208789093047173        18.330499999999997       -3.3755647475011766E-003  -3.2945423379206320E-004  -1.1668376065934332E-003  -1.6743459036369008E-006   2.2507929953242565E-005
   1.1369333328281426      -0.30520685489360894      -0.11659277434743177       0.49313585723114539        1.7281583911856759E-004   18.208857435899535        18.330499999999997       -3.3728783618304958E-003  -3.2892503086767640E-004  -1.1659277434743177E-003  -1.6700404841216538E-006   2.2505061107528043E-005
   1.1376666661564732      -0.30495321836595224      -0.11650181429078707       0.49299752718319340        1.7248249295998157E-004   18.208925700510555        18.330499999999997       -3.3701970095803193E-003  -3.2839667173131104E-004  -1.1650181429078707E-003  -1.6657488878345544E-006   2.2501810886814770E-005
   1.1383999994847835      -0.30469993002885709      -0.11641088342918054       0.49285931652159698        1.7215000317478458E-004   18.208993887033483        18.330499999999997       -3.3675205911229949E-003  -3.2786916088260666E-004  -1.1641088342918054E-003  -1.6614710615771579E-006   2.2498054321100898E-005
   1.1391333328130737      -0.30444698791154950      -0.11631998527759246       0.49272122505179505        1.7181836701597939E-004   18.209061995616906        18.330499999999997       -3.3648490083014824E-003  -3.2734250483866056E-004  -1.1631998527759247E-003  -1.6572069523897275E-006   2.2493678270692713E-005
   1.1398666661413437      -0.30419439018408562      -0.11622912386992375       0.49258325258727531        1.7148758174713089E-004   18.209130026405187        18.330499999999997       -3.3621821623904674E-003  -3.2681671194838410E-004  -1.1622912386992374E-003  -1.6529565075497949E-006   2.2488580557528550E-005
   1.1405999994695937      -0.30394213516071783      -0.11613830370396463       0.49244539894898287        1.7115764464231906E-004   18.209197979538608        18.330499999999997       -3.3595199588153596E-003  -3.2629179221630811E-004  -1.1613830370396463E-003  -1.6487196745710364E-006   2.2482669542706023E-005
   1.1413333327978237      -0.30369022130424672      -0.11604752968662384       0.49230766396467890        1.7082855298609136E-004   18.209265855153706        18.330499999999997       -3.3568623059397128E-003  -3.2576775713147739E-004  -1.1604752968662384E-003  -1.6444964012021045E-006   2.2475863899465965E-005
   1.1420666661260337      -0.30343864723081382      -0.11595680707879505       0.49217004746826259        1.7050030407341610E-004   18.209333653383627        18.330499999999997       -3.3542091173010026E-003  -3.2524461949803699E-004  -1.1595680707879505E-003  -1.6402866354254351E-006   2.2468092682617172E-005
   1.1427999994542239      -0.30318741171460523      -0.11586614143950429       0.49203254929906837        1.7017289520963622E-004   18.209401374358436        18.330499999999997       -3.3515603121822349E-003  -3.2472239326531642E-004  -1.1586614143950429E-003  -1.6360903254558554E-006   2.2459295199269613E-005
   1.1435333327823942      -0.30293651369197749      -0.11577553856922576       0.49189516930114940        1.6984632371042232E-004   18.209469018205461        18.330499999999997       -3.3489158163117531E-003  -3.2420109335598552E-004  -1.1577553856922575E-003  -1.6319074197398074E-006   2.2449421333127284E-005
   1.1442666661105447      -0.30268595226457568      -0.11568500445243854       0.49175790732255692        1.6952058690172659E-004   18.209536585049676        18.330499999999997       -3.3462755624190056E-003  -3.2368073549168542E-004  -1.1568500445243853E-003  -1.6277378669536725E-006   2.2438431528541078E-005
   1.1449999994386757      -0.30243572670107799      -0.11559454519965637       0.49162076321462422        1.6919568211973748E-004   18.209604075014052        18.330499999999997       -3.3436394903437880E-003  -3.2316133601611785E-004  -1.1559454519965637E-003  -1.6235816160030087E-006   2.2426296871811515E-005
   1.1457333327667869      -0.30218583643726393      -0.11550416698927661       0.49148373683126328        1.6887160671083361E-004   18.209671488219932        18.330499999999997       -3.3410075482117529E-003  -3.2264291171608223E-004  -1.1550416698927661E-003  -1.6194386160211892E-006   2.2412999297250113E-005
   1.1464666660948786      -0.30193628107417247      -0.11541387600970464       0.49134682802828228        1.6854835803153798E-004   18.209738824787287        18.330499999999997       -3.3383796916679450E-003  -3.2212547964139988E-004  -1.1541387600970464E-003  -1.6153088163681443E-006   2.2398531367295459E-005
   1.1471999994229507      -0.30168706037418092      -0.11532367840224346       0.49121003666272967        1.6822593344847383E-004   18.209806084835158        18.330499999999997       -3.3357558839077284E-003  -3.2160905692496679E-004  -1.1532367840224346E-003  -1.6111921666294955E-006   2.2382896290289776E-005
   1.1479333327510035      -0.30143817425490499      -0.11523358020533313       0.49107336259227230        1.6790433033831849E-004   18.209873268481953        18.330499999999997       -3.3331360961784641E-003  -3.2109366060436201E-004  -1.1523358020533313E-003  -1.6070886166151622E-006   2.2366107706991006E-005
   1.1486666660790368      -0.30118962278088729      -0.11514358730069470       0.49093680567461223        1.6758354608775950E-004   18.209940375845658        18.330499999999997       -3.3305203075683510E-003  -3.2057930744676453E-004  -1.1514358730069470E-003  -1.6029981163583378E-006   2.2348189392708693E-005
   1.1493999994070507      -0.30094140615311366      -0.11505370536201463       0.49080036576694841        1.6726357809344973E-004   18.210007407044259        18.330499999999997       -3.3279085035080973E-003  -3.2006601377890508E-004  -1.1505370536201464E-003  -1.5989206161142994E-006   2.2329174730145760E-005
   1.1501333327350454      -0.30069352469646438      -0.11496393980673424       0.49066404272548692        1.6694442376196303E-004   18.210074362195897        18.330499999999997       -3.3253006774800723E-003  -3.1955379532398363E-004  -1.1496393980673424E-003  -1.5948560663593171E-006   2.2309106380975246E-005
   1.1508666660630209      -0.30044597884527530      -0.11487429575153175       0.49052783640500391        1.6662608050975019E-004   18.210141241419116        18.330499999999997       -3.3226968284460431E-003  -3.1904266704745006E-004  -1.1487429575153176E-003  -1.5908044177895521E-006   2.2288035494210812E-005
   1.1515999993909771      -0.30019876912724913      -0.11478477797205724       0.49039174665846452        1.6630854576309563E-004   18.210208044833124        18.330499999999997       -3.3200969611953931E-003  -3.1853264301352524E-004  -1.1478477797205724E-003  -1.5867656213198997E-006   2.2266021021175259E-005
   1.1523333327189142      -0.29995189614601181      -0.11469539086739465       0.49025577333670034        1.6599181695807288E-004   18.210274772557909        18.330499999999997       -3.3175010863481296E-003  -3.1802373625433730E-004  -1.1469539086739465E-003  -1.5827396280828420E-006   2.2243128942629374E-005
   1.1530666660468323      -0.29970536056266034      -0.11460613842972918       0.49011991628814722        1.6567589154050199E-004   18.210341424714464        18.330499999999997       -3.3149092184959770E-003  -3.1751595865335980E-004  -1.1460613842972918E-003  -1.5787263894275040E-006   2.2219431279795278E-005
   1.1537999993747314      -0.29945916307668463      -0.11451702421957197       0.48998417535864403        1.6536076696590572E-004   18.210408001424771        18.330499999999997       -3.3123213769967021E-003  -3.1700932084477055E-004  -1.1451702421957197E-003  -1.5747258569183054E-006   2.2195005165529463E-005
   1.1545333327026115      -0.29921330440667215      -0.11442805134685903       0.48984855039129394        1.6504644069946706E-004   18.210474502812069        18.330499999999997       -3.3097375828485408E-003  -3.1650383213006493E-004  -1.1442805134685903E-003  -1.5707379823341953E-006   2.2169931798204853E-005
   1.1552666660304727      -0.29896778527121515      -0.11433922245815005       0.48971304122638637        1.6473291021598641E-004   18.210540929000782        18.330499999999997       -3.3071578609583010E-003  -3.1599950041311266E-004  -1.1433922245815006E-003  -1.5667627176672139E-006   2.2144295297542163E-005
   1.1559999993583150      -0.29872260637043785      -0.11425053973004207       0.48957764770137963        1.6442017299983866E-004   18.210607280116580        18.330499999999997       -3.3045822372672305E-003  -3.1549633215453789E-004  -1.1425053973004207E-003  -1.5628000151217847E-006   2.2118181585913902E-005
   1.1567333326861386      -0.29847776836854345      -0.11416200486884295       0.48944236965094240        1.6410822654493154E-004   18.210673556286391        18.330499999999997       -3.3020107383011990E-003  -3.1499433234596241E-004  -1.1416200486884295E-003  -1.5588498271133201E-006   2.2091677350360292E-005
   1.1574666660139434      -0.29823327187774973      -0.11407361911643350       0.48930720690705115        1.6379706835466284E-004   18.210739757638379        18.330499999999997       -3.2994433910321958E-003  -3.1449350450444061E-004  -1.1407361911643351E-003  -1.5549121062672999E-006   2.2064868762176311E-005
   1.1581999993417296      -0.29798911744393880      -0.11398538326215829       0.48917215929914076        1.6348669594187904E-004   18.210805884301902        18.330499999999997       -3.2968802218596078E-003  -3.1399385068695213E-004  -1.1398538326215829E-003  -1.5509868054182379E-006   2.2037840457068899E-005
   1.1589333326694971      -0.29774530553429318      -0.11389729766047596       0.48903722665430432        1.6317710682883346E-004   18.210871936407361        18.330499999999997       -3.2943212562053670E-003  -3.1349537152456015E-004  -1.1389729766047595E-003  -1.5470738776086463E-006   2.2010674375088667E-005
   1.1596666659972459      -0.29750183652712858      -0.11380936225403319       0.48890240879753843        1.6286829854714451E-004   18.210937914086156        18.330499999999997       -3.2917665169767893E-003  -3.1299806627544080E-004  -1.1380936225403320E-003  -1.5431732760877788E-006   2.1983448879449743E-005
   1.1603999993249763      -0.29725871070406684      -0.11372157660169205       0.48876770555202831        1.6256026863775518E-004   18.211003817470566        18.330499999999997       -3.2892160248672916E-003  -3.1250193289573340E-004  -1.1372157660169205E-003  -1.5392849543109539E-006   2.1956237664370437E-005
   1.1611333326526883      -0.29701592824462392      -0.11363393991101405       0.48863311673946785        1.6225301465089094E-004   18.211069646693545        18.330499999999997       -3.2866697978186869E-003  -3.1200696812674249E-004  -1.1363393991101404E-003  -1.5354088659381633E-006   2.1929108936466235E-005
   1.1618666659803818      -0.29677348922321717      -0.11354645107457678       0.48849864218040856        1.6194653414602008E-004   18.211135401888662        18.330499999999997       -3.2841278493351287E-003  -3.1151316759681319E-004  -1.1354645107457678E-003  -1.5315449648332387E-006   2.1902124723023320E-005
   1.1625999993080569      -0.29653139360853004      -0.11345910870949766       0.48836428169463125        1.6164082469181205E-004   18.211201083189774        18.330499999999997       -3.2815901904948196E-003  -3.1102052593588221E-004  -1.1345910870949765E-003  -1.5276932050628069E-006   2.1875340110887275E-005
   1.1633333326357138      -0.29628964126511315      -0.11337191119942223       0.48823003510153345        1.6133588386609769E-004   18.211266690731030        18.330499999999997       -3.2790568263172354E-003  -3.1052903690058597E-004  -1.1337191119942223E-003  -1.5238535408952107E-006   2.1848802826635803E-005
   1.1640666659633525      -0.29604823195704288      -0.11328485673826839       0.48809590222052623        1.6103170925582856E-004   18.211332224646497        18.330499999999997       -3.2765277588394821E-003  -3.1003869350747589E-004  -1.1328485673826839E-003  -1.5200259267995878E-006   2.1822552740774740E-005
   1.1647999992909730      -0.29580716535341661      -0.11319794337493530       0.48796188287143294        1.6072829845703720E-004   18.211397685070111        18.330499999999997       -3.2740029845559284E-003  -3.0954948817194552E-004  -1.1319794337493530E-003  -1.5162103174448351E-006   2.1796621715339190E-005
   1.1655333326185753      -0.29556644103542706      -0.11311116905820259       0.48782797687488277        1.6042564907479753E-004   18.211463072135427        18.330499999999997       -3.2714824955689418E-003  -3.0906141285025541E-004  -1.1311116905820260E-003  -1.5124066676984084E-006   2.1771033416087716E-005
   1.1662666659461594      -0.29532605850472987      -0.11302453168106129       0.48769418405269188        1.6012375872318440E-004   18.211528385975367        18.330499999999997       -3.2689662799100399E-003  -3.0857445918205489E-004  -1.1302453168106129E-003  -1.5086149326257354E-006   2.1745803345335762E-005
   1.1669999992737254      -0.29508601719281047      -0.11293802912370199       0.48756050422822506        1.5982262502523508E-004   18.211593626722163        18.330499999999997       -3.2664543195899502E-003  -3.0808861863090695E-004  -1.1293802912370199E-003  -1.5048350674888913E-006   2.1720939023656777E-005
   1.1677333326012735      -0.29484631647104270      -0.11285165929444466       0.48742693722673130        1.5952224561290929E-004   18.211658794507098        18.330499999999997       -3.2639465937984329E-003  -3.0760388262023996E-004  -1.1285165929444466E-003  -1.5010670277456648E-006   2.1696440278513531E-005
   1.1684666659288037      -0.29460695566114437      -0.11276542016792315       0.48729348287564594        1.5922261812705089E-004   18.211723889460348        18.330499999999997       -3.2614430771187824E-003  -3.0712024266241628E-004  -1.1276542016792315E-003  -1.4973107690487938E-006   2.1672299677664003E-005
   1.1691999992563160      -0.29436793404574124      -0.11267930981989495       0.48716014100485416        1.5892374021734816E-004   18.211788911710887        18.330499999999997       -3.2589437402218246E-003  -3.0663769047868504E-004  -1.1267930981989495E-003  -1.4935662472446738E-006   2.1648502994085680E-005
   1.1699333325838104      -0.29412925087877462      -0.11259332645810888       0.48702691144690996        1.5862560954229630E-004   18.211853861386331        18.330499999999997       -3.2564485512346702E-003  -3.0615621810799621E-004  -1.1259332645810888E-003  -1.4898334183726593E-006   2.1625030021710331E-005
   1.1706666659112870      -0.29389090539551066      -0.11250746844874797       0.48689379403720551        1.5832822376915759E-004   18.211918738612869        18.330499999999997       -3.2539574750630050E-003  -3.0567581800292618E-004  -1.1250746844874797E-003  -1.4861122386639419E-006   2.1601855145387626E-005
   1.1713999992387458      -0.29365289682194101      -0.11242173433802501       0.48676078861408706        1.5803158057392451E-004   18.211983543515142        18.330499999999997       -3.2514704755114265E-003  -3.0519648311120657E-004  -1.1242173433802501E-003  -1.4824026645407049E-006   2.1578948245428642E-005
   1.1721333325661871      -0.29341522438339412      -0.11233612286862263       0.48662789501891457        1.5773567764128038E-004   18.212048276216212        18.330499999999997       -3.2489875138069025E-003  -3.0471820694157070E-004  -1.1233612286862262E-003  -1.4787046526149678E-006   2.1556275697793139E-005
   1.1728666658936107      -0.29317788731221150      -0.11225063299073750       0.48649511309606197        1.5744051266456280E-004   18.212112936837620        18.330499999999997       -3.2465085511093924E-003  -3.0424098361309858E-004  -1.1225063299073750E-003  -1.4750181596880338E-006   2.1533801114378260E-005
   1.1735999992210167      -0.29294088485437469      -0.11216526386760932       0.48636244269285794        1.5714608334572465E-004   18.212177525499254        18.330499999999997       -3.2440335491988269E-003  -3.0376480788733238E-004  -1.1216526386760932E-003  -1.4713431427490973E-006   2.1511486514530266E-005
   1.1743333325484051      -0.29270421627500237      -0.11208001487550072       0.48622988365946668        1.5685238739529772E-004   18.212242042319506        18.330499999999997       -3.2415624694006142E-003  -3.0328967518297142E-004  -1.1208001487550071E-003  -1.4676795589745909E-006   2.1489293258719277E-005
   1.1750666658757762      -0.29246788086266484      -0.11199488559819372       0.48609743584870974        1.5655942253235436E-004   18.212306487415290        18.330499999999997       -3.2390952754160741E-003  -3.0281558157313547E-004  -1.1199488559819372E-003  -1.4640273657271637E-006   2.1467183012114567E-005
   1.1757999992031298      -0.29223187793249311      -0.11190987581617025       0.48596509911583169        1.5626718648447137E-004   18.212370860902123        18.330499999999997       -3.2366319328035872E-003  -3.0234252376555674E-004  -1.1190987581617025E-003  -1.4603865205548145E-006   2.1445118776661604E-005
   1.1765333325304661      -0.29199620682807970      -0.11182498549074868       0.48583287331821245        1.5597567698769213E-004   18.212435162894277        18.330499999999997       -3.2341724099619975E-003  -3.0187049906634780E-004  -1.1182498549074868E-003  -1.4567569811899038E-006   2.1423065846143345E-005
   1.1772666658577851      -0.29176086692219455      -0.11174021474351489       0.48570075831503134        1.5568489178649061E-004   18.212499393504942        18.330499999999997       -3.2317166784497633E-003  -3.0139950532833608E-004  -1.1174021474351489E-003  -1.4531387055482091E-006   2.1400992599353993E-005
   1.1779999991850867      -0.29152585761635097      -0.11165556383151259       0.48556875396688848        1.5539482863373397E-004   18.212563552846326        18.330499999999997       -3.2292647147476017E-003  -3.0092954088512539E-004  -1.1165556383151260E-003  -1.4495316517282387E-006   2.1378871490360082E-005
   1.1787333325123712      -0.29129117833927637      -0.11157103311869344       0.48543686013538984        1.5510548529064713E-004   18.212627641029918        18.330499999999997       -3.2268164986478600E-003  -3.0046060447244666E-004  -1.1157103311869344E-003  -1.4459357780099522E-006   2.1356679617140370E-005
   1.1794666658396384      -0.29105682854435150      -0.11148662304422643       0.48530507668270373        1.5481685952677555E-004   18.212691658166658        18.330499999999997       -3.2243720157710673E-003  -2.9999269513844172E-004  -1.1148662304422644E-003  -1.4423510428541957E-006   2.1334399434042851E-005
   1.1801999991668886      -0.29082280770608948      -0.11140233408831837       0.48517340347109689        1.5452894911995003E-004   18.212755604367153        18.330499999999997       -3.2219312566740769E-003  -2.9952581214479128E-004  -1.1140233408831837E-003  -1.4387774049017043E-006   2.1312019291852389E-005
   1.1809333324941216      -0.29058911531573778      -0.11131816673624674       0.48504184036245890        1.5424175185625028E-004   18.212819479741924        18.330499999999997       -3.2194942173708347E-003  -2.9905995486077667E-004  -1.1131816673624674E-003  -1.4352148229721332E-006   2.1289533817047493E-005
   1.1816666658213377      -0.29035575087608823      -0.11123412144134381       0.48491038721782448        1.5395526552996929E-004   18.212883284401592        18.330499999999997       -3.2170608994311449E-003  -2.9859512265244942E-004  -1.1123412144134382E-003  -1.4316632560632159E-006   2.1266944144841379E-005
   1.1823999991485368      -0.29012271389558691      -0.11115019858769110       0.48477904389690257        1.5366948794357836E-004   18.212947018457182        18.330499999999997       -3.2146313096841576E-003  -2.9813131476919577E-004  -1.1115019858769109E-003  -1.4281226633499657E-006   2.1244258176754730E-005
   1.1831333324757189      -0.28989000388183878      -0.11106639845331577       0.48464781025762277        1.5338441690769094E-004   18.213010682020300        18.330499999999997       -3.2122054609941713E-003  -2.9766853023002049E-004  -1.1106639845331577E-003  -1.4245930041836758E-006   2.1221490446340599E-005
   1.1838666658028842      -0.28965762033460879      -0.11098272117464575       0.48451668615570759        1.5310005024102825E-004   18.213074275203351        18.330499999999997       -3.2097833711200062E-003  -2.9720676771195206E-004  -1.1098272117464575E-003  -1.4210742380912106E-006   2.1198662064489809E-005
   1.1845999991300327      -0.28942556273842107      -0.11089916671299861       0.48438567144428041        1.5281638577038353E-004   18.213137798119714        18.330499999999997       -3.2073650626749349E-003  -2.9674602544281530E-004  -1.1089916671299862E-003  -1.4175663247738817E-006   2.1175800422303991E-005
   1.1853333324571644      -0.28919383055486741      -0.11081573482382033       0.48425476597351735        1.5253342133058798E-004   18.213201250883991        18.330499999999997       -3.2049505626755154E-003  -2.9628630110071434E-004  -1.1081573482382033E-003  -1.4140692241068863E-006   2.1152938762974498E-005
   1.1860666657842796      -0.28896242321473581      -0.11073242502937847       0.48412396959035148        1.5225115476447546E-004   18.213264633612130        18.330499999999997       -3.2025399016765081E-003  -2.9582759172230643E-004  -1.1073242502937846E-003  -1.4105828961382842E-006   2.1130115649829143E-005
   1.1867999991113780      -0.28873134011007889      -0.11064923659552357       0.48399328213823584        1.5196958392284853E-004   18.213327946421551        18.330499999999997       -3.2001331140309470E-003  -2.9536989362194329E-004  -1.1064923659552357E-003  -1.4071073010881096E-006   2.1107374250722785E-005
   1.1875333324384598      -0.28850058058634376      -0.11056616851309282       0.48386270345697213        1.5168870666444398E-004   18.213391189431270        18.330499999999997       -3.1977302362565115E-003  -2.9491320232344906E-004  -1.1056616851309283E-003  -1.4036423993476407E-006   2.1084761770703981E-005
   1.1882666657655250      -0.28827014393469180      -0.11048321948444108       0.48373223338260951        1.5140852085589838E-004   18.213454362761951        18.330499999999997       -3.1953313065378355E-003  -2.9445751250621756E-004  -1.1048321948444108E-003  -1.4001881514785569E-006   2.1062328219176219E-005
   1.1889999990925737      -0.28804002938463968      -0.11040038791549529       0.48360187174741742        1.5112902437171459E-004   18.213517466535951        18.330499999999997       -3.1929363638747133E-003  -2.9400281796695076E-004  -1.1040038791549529E-003  -1.3967445182119827E-006   2.1040125836631325E-005
   1.1897333324196058      -0.28781023609715684      -0.11031767191362055       0.48347161837993480        1.5085021509422754E-004   18.213580500877338        18.330499999999997       -3.1905454472008063E-003  -2.9354911159820864E-004  -1.1031767191362054E-003  -1.3933114604477244E-006   2.1018207830474335E-005
   1.1904666657466214      -0.28758076315835629      -0.11023506929150950       0.48334147310509651        1.5057209091357094E-004   18.213643465911847        18.330499999999997       -3.1881585941464429E-003  -2.9309638538452129E-004  -1.1023506929150951E-003  -1.3898889392534931E-006   2.0996627410346032E-005
   1.1911999990736208      -0.28735160957391526      -0.11015257757717237       0.48321143574443670        1.5029464972764371E-004   18.213706361766764        18.330499999999997       -3.1857758413277766E-003  -2.9264463041662629E-004  -1.1015257757717237E-003  -1.3864769158640407E-006   2.0975436737377852E-005
   1.1919333324006038      -0.28712277426436289      -0.11007019402999850       0.48308150611636702        1.5001788944207637E-004   18.213769188570915        18.330499999999997       -3.1833972213401885E-003  -2.9219383692402395E-004  -1.1007019402999849E-003  -1.3830753516802822E-006   2.0954685674872217E-005
   1.1926666657275706      -0.28689425606136426      -0.10998791566276471       0.48295168403652611        1.4974180797019848E-004   18.213831946454405        18.330499999999997       -3.1810227642616751E-003  -2.9174399432565492E-004  -1.0998791566276471E-003  -1.3796842082685770E-006   2.0934420948625227E-005
   1.1933999990545212      -0.28666605370512732      -0.10990573926932541       0.48282196931819599        1.4946640323300496E-004   18.213894635548538        18.330499999999997       -3.1786524944158057E-003  -2.9129509129832557E-004  -1.0990573926932541E-003  -1.3763034473598736E-006   2.0914684842240910E-005
   1.1941333323814556      -0.28643816584304621      -0.10982366145763857       0.48269236177277902        1.4919167315912392E-004   18.213957255985534        18.330499999999997       -3.1762864319964364E-003  -2.9084711586200635E-004  -1.0982366145763857E-003  -1.3729330308489241E-006   2.0895514370437508E-005
   1.1948666657083737      -0.28621059102968438      -0.10974167868766471       0.48256286121032815        1.4891761568478385E-004   18.214019807898332        18.330499999999997       -3.1739245902618870E-003  -2.9040005548095925E-004  -1.0974167868766471E-003  -1.3695729207934403E-006   2.0876940267984734E-005
   1.1955999990352757      -0.28598332772818402      -0.10965978731357698       0.48243346744012217        1.4864422875378051E-004   18.214082291420311        18.330499999999997       -3.1715669761126571E-003  -2.8995389717927078E-004  -1.0965978731357698E-003  -1.3662230794133183E-006   2.0858986206999372E-005
   1.1963333323621617      -0.28575637431316997      -0.10957798362965050       0.48230418027127692        1.4837151031744543E-004   18.214144706685051        18.330499999999997       -3.1692135892897348E-003  -2.8950862766910138E-004  -1.0957798362965050E-003  -1.3628834690899083E-006   2.0841668061670893E-005
   1.1970666656890316      -0.28552972907519658      -0.10949626391909970       0.48217499951338189        1.4809945833461308E-004   18.214207053825948        18.330499999999997       -3.1668644222608740E-003  -2.8906423348977630E-004  -1.0949626391909969E-003  -1.3595540523651706E-006   2.0824993255250193E-005
   1.1977999990158856      -0.28530339022675932      -0.10941462450509466       0.48204592497715226        1.4782807077158946E-004   18.214269332975984        18.330499999999997       -3.1645194590459937E-003  -2.8862070115550677E-004  -1.0941462450509466E-003  -1.3562347919408229E-006   2.0808960329370277E-005
   1.1985333323427239      -0.28507735590987160      -0.10933306180311039       0.48191695647508498        1.4755734560211971E-004   18.214331544267381        18.330499999999997       -3.1621786762652819E-003  -2.8817801730947589E-004  -1.0933306180311039E-003  -1.3529256506776978E-006   2.0793558586643918E-005
   1.1992666656695461      -0.28485162420517701      -0.10925157237375548       0.48178809382210791        1.4728728080735649E-004   18.214393687831286        18.330499999999997       -3.1598420419146974E-003  -2.8773616888177860E-004  -1.0925157237375548E-003  -1.3496265915949129E-006   2.0778767962099186E-005
   1.1999999989963526      -0.28462619314254001      -0.10917015297518032       0.48165933683621082        1.4701787437582862E-004   18.214455763797471        18.330499999999997       -3.1575095166739620E-003  -2.8729514324868225E-004  -1.0917015297518032E-003  -1.3463375778691271E-006   2.0764558918766117E-005
   1.2007333323231433      -0.28440106071302962      -0.10908880061418078       0.48153068533904753        1.4674912430340974E-004   18.214517772294041        18.330499999999997       -3.1551810529611168E-003  -2.8685492839054713E-004  -1.0908880061418077E-003  -1.3430585728335979E-006   2.0750892702538443E-005
   1.2014666656499182      -0.28417622488218375      -0.10900751259510706       0.48140213915649860        1.4648102859328633E-004   18.214579713447133        18.330499999999997       -3.1528565964992574E-003  -2.8641551304581312E-004  -1.0900751259510706E-003  -1.3397895399777309E-006   2.0737721538066154E-005
   1.2021999989766774      -0.28395168360441114      -0.10892628656572911       0.48127369811918452        1.4621358525592767E-004   18.214641587380658        18.330499999999997       -3.1505360859070872E-003  -2.8597688685840357E-004  -1.0892628656572912E-003  -1.3365304429460462E-006   2.0724989104891534E-005
   1.2029333323034210      -0.28372743483836471      -0.10884512055924810       0.48114536206292052        1.4594679230905418E-004   18.214703394216070        18.330499999999997       -3.1482194536293626E-003  -2.8553904051605380E-004  -1.0884512055924810E-003  -1.3332812455376049E-006   2.0712631213905229E-005
   1.2036666656301491      -0.28350347656309516      -0.10876401303169037       0.48101713082910530        1.4568064777760665E-004   18.214765134072181        18.330499999999997       -3.1459066263615837E-003  -2.8510196587717035E-004  -1.0876401303169037E-003  -1.3300419117051438E-006   2.0700576503709542E-005
   1.2043999989568617      -0.28327980679477277      -0.10868296289400148       0.48088900426503545        1.4541514969371598E-004   18.214826807064924        18.330499999999997       -3.1435975270672719E-003  -2.8466565608398122E-004  -1.0868296289400147E-003  -1.3268124055543667E-006   2.0688747273619004E-005
   1.2051333322835587      -0.28305642360374700      -0.10860196953824290       0.48076098222414126        1.4515029609667241E-004   18.214888413307278        18.330499999999997       -3.1412920737783697E-003  -2.8423010565993952E-004  -1.0860196953824291E-003  -1.3235926913433160E-006   2.0677060559376848E-005
   1.2058666656102401      -0.28283332513169918      -0.10852103285736467       0.48063306456613825        1.4488608503289495E-004   18.214949952909155        18.330499999999997       -3.1389901826894859E-003  -2.8379531058962855E-004  -1.0852103285736467E-003  -1.3203827334813487E-006   2.0665429196874021E-005
   1.2065999989369063      -0.28261050960863338      -0.10844015325816507       0.48050525115709164        1.4462251455590164E-004   18.215011425977309        18.330499999999997       -3.1366917679730962E-003  -2.8336126837962477E-004  -1.0844015325816507E-003  -1.3171824965287780E-006   2.0653762969157549E-005
   1.2073333322635569      -0.28238797536944626      -0.10835933166712039       0.48037754186939235        1.4435958272627930E-004   18.215072832615370        18.330499999999997       -3.1343967431568288E-003  -2.8292797809912631E-004  -1.0835933166712039E-003  -1.3139919451957925E-006   2.0641969919392934E-005
   1.2080666655901922      -0.28216572086981262      -0.10827856952891651       0.48024993658164405        1.4409728761165323E-004   18.215134172923811        18.330499999999997       -3.1321050222120886E-003  -2.8249544039944013E-004  -1.0827856952891652E-003  -1.3108110443420421E-006   2.0629957602496307E-005
   1.2087999989168123      -0.28194374470113048      -0.10819786879759898       0.48012243517846243        1.4383562728665798E-004   18.215195447000077        18.330499999999997       -3.1298165206475590E-003  -2.8206365751181321E-004  -1.0819786879759897E-003  -1.3076397589755914E-006   2.0617634317350713E-005
   1.2095333322434172      -0.28172204560427416      -0.10811723192040042       0.47999503755018907        1.4357459983290778E-004   18.215256654938671        18.330499999999997       -3.1275311562925954E-003  -2.8163263322331588E-004  -1.0811723192040042E-003  -1.3044780542525496E-006   2.0604910599719792E-005
   1.2102666655700069      -0.28150062248191976      -0.10803666181442302       0.47986774359252538        1.4331420333896621E-004   18.215317796831265        18.330499999999997       -3.1252488515539204E-003  -2.8120237283099073E-004  -1.0803666181442302E-003  -1.3013258954760697E-006   2.0591700364733856E-005
   1.2109999988965814      -0.28127947440922291      -0.10795616183644235       0.47974055320608927        1.4305443590031795E-004   18.215378872766973        18.330499999999997       -3.1229695323109373E-003  -2.8077288307471691E-004  -1.0795616183644236E-003  -1.2981832480957977E-006   2.0577922229146463E-005
   1.2117333322231407      -0.28105860064265220      -0.10787573574624126       0.47961346629590412        1.4279529561933888E-004   18.215439882832495        18.330499999999997       -3.1206931309596181E-003  -2.8034417204960473E-004  -1.0787573574624126E-003  -1.2950500777071081E-006   2.0563500686692904E-005
   1.2124666655496852      -0.28083800062680286      -0.10779538766396089       0.47948648277082495        1.4253678060526697E-004   18.215500827112443        18.330499999999997       -3.1184195857870529E-003  -2.7991624909906197E-004  -1.0779538766396090E-003  -1.2919263500504530E-006   2.0548367277728020E-005
   1.2131999988762145      -0.28061767399905019      -0.10771512202207073       0.47935960254291221        1.4227888897417386E-004   18.215561705689549        18.330499999999997       -3.1161488429291748E-003  -2.7948912468999564E-004  -1.0771512202207073E-003  -1.2888120310105515E-006   2.0532461483687326E-005
   1.2139333322027288      -0.28039762059192674      -0.10763494351261954       0.47923282552676150        1.4202161884893582E-004   18.215622518645020        18.330499999999997       -3.1138808561709547E-003  -2.7906281027184382E-004  -1.0763494351261954E-003  -1.2857070866158617E-006   2.0515731845445671E-005
   1.2146666655292282      -0.28017784043314703      -0.10755485703052706       0.47910615163879955        1.4176496835920495E-004   18.215683266058864        18.330499999999997       -3.1116155874864131E-003  -2.7863731812143895E-004  -1.0755485703052706E-003  -1.2826114830377051E-006   2.0498136493957795E-005
   1.2153999988557127      -0.27995833374323387      -0.10747486761371532       0.47897958079655673        1.4150893564138082E-004   18.215743948010250        18.330499999999997       -3.1093530080946691E-003  -2.7821266117584271E-004  -1.0747486761371531E-003  -1.2795251865897929E-006   2.0479644044779403E-005
   1.2161333321821823      -0.27973910093074050      -0.10739498038094301       0.47885311291792715        1.4125351883858200E-004   18.215804564577780        18.330499999999997       -3.1070930987722144E-003  -2.7778885285557078E-004  -1.0739498038094301E-003  -1.2764481637273056E-006   2.0460233879503940E-005
   1.2168666655086373      -0.27952014258509605      -0.10731520046822329       0.47872674792042624        1.4099871610061816E-004   18.215865115839943        18.330499999999997       -3.1048358491440951E-003  -2.7736590688066758E-004  -1.0731520046822329E-003  -1.2733803810463859E-006   2.0439896634510940E-005
   1.2175999988350774      -0.27930145946714136      -0.10723553296472993       0.47860048572045777        1.4074452558396155E-004   18.215925601875409        18.330499999999997       -3.1025812586336437E-003  -2.7694383708225121E-004  -1.0723553296472994E-003  -1.2703218052834320E-006   2.0418634321259466E-005
   1.2183333321615029      -0.27908305249745452      -0.10715598284911187       0.47847432623260022        1.4049094545171914E-004   18.215986022763374        18.330499999999997       -3.1003293363999298E-003  -2.7652265721218102E-004  -1.0715598284911187E-003  -1.2672724033143886E-006   2.0396460301159384E-005
   1.2190666654879136      -0.27886492274260027      -0.10707655492709506       0.47834826936892227        1.4023797387360508E-004   18.216046378583933        18.330499999999997       -3.0980800999182456E-003  -2.7610238075351505E-004  -1.0707655492709506E-003  -1.2642321421540277E-006   2.0373399270841883E-005
   1.2197999988143098      -0.27864707139947109      -0.10699725377126550       0.47822231503833745        1.3998560902591276E-004   18.216106669418391        18.330499999999997       -3.0958335764622938E-003  -2.7568302073440490E-004  -1.0699725377126550E-003  -1.2612009889554427E-006   2.0349486747232893E-005
   1.2205333321406915      -0.27842949977791226      -0.10691808366385554       0.47809646314600696        1.3973384909148688E-004   18.216166895349552        18.330499999999997       -3.0935898014507438E-003  -2.7526458954798291E-004  -1.0691808366385554E-003  -1.2581789110092730E-006   2.0324768922617598E-005
   1.2212666654670585      -0.27821220928185286      -0.10683904854331297       0.47797071359279825        1.3948269225969696E-004   18.216227056461978        18.330499999999997       -3.0913488181762770E-003  -2.7484709878073928E-004  -1.0683904854331297E-003  -1.2551658757429958E-006   2.0299301751458124E-005
   1.2219999987934111      -0.27799520138918499      -0.10676015195539418       0.47784506627480644        1.3923213672640912E-004   18.216287152842312        18.330499999999997       -3.0891106768492966E-003  -2.7443055905164166E-004  -1.0676015195539418E-003  -1.2521618507204315E-006   2.0273150418478522E-005
   1.2227333321197493      -0.27777847763065278      -0.10668139700940416       0.47771952108294524        1.3898218069395950E-004   18.216347184579362        18.330499999999997       -3.0868754350419597E-003  -2.7401497986422101E-004  -1.0668139700940416E-003  -1.2491668036409348E-006   2.0246388342366903E-005
   1.2234666654460731      -0.27756203956802461      -0.10660278634017099       0.47759407790261155        1.3873282237112671E-004   18.216407151764454        18.330499999999997       -3.0846431544439517E-003  -2.7360036947344791E-004  -1.0660278634017099E-003  -1.2461807023388654E-006   2.0219096351310693E-005
   1.2241999987723826      -0.27734588877183486      -0.10652432207621759       0.47746873661342809        1.3848405997310542E-004   18.216467054491442        18.330499999999997       -3.0824139032758179E-003  -2.7318673476917641E-004  -1.0652432207621759E-003  -1.2432035147829035E-006   2.0191361508765665E-005
   1.2249333320986777      -0.27713002679898430      -0.10644600581451817       0.47734349708906643        1.3823589172147943E-004   18.216526892856866        18.330499999999997       -3.0801877519993520E-003  -2.7277408117752048E-004  -1.0644600581451817E-003  -1.2402352090753524E-006   2.0163276044919277E-005
   1.2256666654249586      -0.27691445517049063      -0.10636783860212527       0.47721835919715183        1.3798831584419476E-004   18.216586666960062        18.330499999999997       -3.0779647744536625E-003  -2.7236241258134821E-004  -1.0636783860212527E-003  -1.2372757534515874E-006   2.0134936138060703E-005
   1.2263999987512253      -0.27669917534967514      -0.10628982092483437       0.47709332279924982        1.3774133057553329E-004   18.216646376903103        18.330499999999997       -3.0757450465196232E-003  -2.7195173126076688E-004  -1.0628982092483438E-003  -1.2343251162793144E-006   2.0106440587111452E-005
   1.2271333320774778      -0.27648418872106612      -0.10621195270297898       0.47696838775093398        1.3749493415608646E-004   18.216706022790923        18.330499999999997       -3.0735286441813960E-003  -2.7154203785410727E-004  -1.0621195270297899E-003  -1.2313832660581546E-006   2.0077889765619433E-005
   1.2278666654037160      -0.27626949657028632      -0.10613423329431701       0.47684355390193217        1.3724912483272905E-004   18.216765604731119        18.330499999999997       -3.0713156437131846E-003  -2.7113333133976266E-004  -1.0613423329431701E-003  -1.2284501714187434E-006   2.0049384082286342E-005
   1.2285999987299403      -0.27605510006517414      -0.10605666150389115       0.47671882109634850        1.3700390085859260E-004   18.216825122833992        18.330499999999997       -3.0691061194601421E-003  -2.7072560903875626E-004  -1.0605666150389115E-003  -1.2255258011222604E-006   2.0021022982533869E-005
   1.2293333320561504      -0.27584100023837277      -0.10597923560063197       0.47659418917295582        1.3675926049303981E-004   18.216884577212362        18.330499999999997       -3.0669001440643169E-003  -2.7031886663779275E-004  -1.0597923560063196E-003  -1.2226101240598436E-006   1.9992903561758398E-005
   1.2300666653823464      -0.27562719797159574      -0.10590195334040202       0.47646965796555507        1.3651520200163846E-004   18.216943967981436        18.330499999999997       -3.0646977866417686E-003  -2.6991309823213888E-004  -1.0590195334040202E-003  -1.2197031092518709E-006   1.9965119412972175E-005
   1.2307999987085285      -0.27541369398175264      -0.10582481199507095       0.47634522730339351        1.3627172365613570E-004   18.217003295258639        18.330499999999997       -3.0624991118938087E-003  -2.6950829638747902E-004  -1.0582481199507094E-003  -1.2168047258474084E-006   1.9937759560482953E-005
   1.2315333320346966      -0.27520048880909359      -0.10574780838715683       0.47622089701163678        1.3602882373443226E-004   18.217062559163413        18.330499999999997       -3.0603041799176457E-003  -2.6910445221963526E-004  -1.0574780838715683E-003  -1.2139149431235478E-006   1.9910907386180981E-005
   1.2322666653608509      -0.27498758280749741      -0.10567093892948272       0.47609666691188640        1.3578650052055717E-004   18.217121759816926        18.330499999999997       -3.0581130454683126E-003  -2.6870155549079848E-004  -1.0567093892948271E-003  -1.2110337304849233E-006   1.9884639689396432E-005
   1.2329999986869913      -0.27477497613700219      -0.10559419966925743       0.47597253682273510        1.3554475230464198E-004   18.217180897341905        18.330499999999997       -3.0559257567124671E-003  -2.6829959472072910E-004  -1.0559419966925743E-003  -1.2081610574629016E-006   1.9859025826917012E-005
   1.2337333320131179      -0.27456266875864355      -0.10551758633591693       0.47584850656035210        1.3530357738289570E-004   18.217239971862259        18.330499999999997       -3.0537423549805575E-003  -2.6789855731122633E-004  -1.0551758633591693E-003  -1.2052968937151554E-006   1.9834127076535296E-005
   1.2344666653392304      -0.27435066043163436      -0.10544109439205407       0.47572457593908979        1.3506297405757982E-004   18.217298983502925        18.330499999999997       -3.0515628740237890E-003  -2.6749842968197567E-004  -1.0544109439205407E-003  -1.2024412090250563E-006   1.9809995921517197E-005
   1.2351999986653293      -0.27413895071288913      -0.10536471908671405       0.47560074477210307        1.3482294063698266E-004   18.217357932389486        18.330499999999997       -3.0493873405500580E-003  -2.6709919741586564E-004  -1.0536471908671405E-003  -1.1995939733009550E-006   1.9786675490998457E-005
   1.2359333319914143      -0.27392753895886474      -0.10528845551032767       0.47547701287197336        1.3458347543539512E-004   18.217416818647877        18.330499999999997       -3.0472157733799831E-003  -2.6670084541165001E-004  -1.0528845551032767E-003  -1.1967551565757434E-006   1.9764199456440018E-005
   1.2366666653174858      -0.27371642432965843      -0.10521229865054862       0.47535338005132916        1.3434457677308510E-004   18.217475642404143        18.330499999999997       -3.0450481823954458E-003  -2.6630335804191742E-004  -1.0521229865054862E-003  -1.1939247290061350E-006   1.9742591511704491E-005
   1.2373999986435436      -0.27350560579527644      -0.10513624344826611       0.47522984612345442        1.3410624297627370E-004   18.217534403784104        18.330499999999997       -3.0428845706286256E-003  -2.6590671931419783E-004  -1.0513624344826611E-003  -1.1911026608721596E-006   1.9721865498670803E-005
   1.2381333319695877      -0.27329508214395759      -0.10506028485308308       0.47510641090287820        1.3386847237710983E-004   18.217593102913042        18.330499999999997       -3.0407249321824661E-003  -2.6551091303315364E-004  -1.0506028485308308E-003  -1.1882889225765442E-006   1.9702025285685603E-005
   1.2388666652956184      -0.27308485199241189      -0.10498441787756717       0.47498307420593749        1.3363126331364625E-004   18.217651739915500        18.330499999999997       -3.0385692536252481E-003  -2.6511592296173971E-004  -1.0498441787756716E-003  -1.1854834846442079E-006   1.9683064996563020E-005
   1.2395999986216353      -0.27287491379781192      -0.10490863764963167       0.47485983585130798        1.3339461412981507E-004   18.217710314915006        18.330499999999997       -3.0364175139286670E-003  -2.6472173297936930E-004  -1.0490863764963166E-003  -1.1826863177215422E-006   1.9664969293653618E-005
   1.2403333319476388      -0.27266526587135559      -0.10483293946243889       0.47473669566049531        1.3315852317540304E-004   18.217768828033712        18.330499999999997       -3.0342696851053826E-003  -2.6432832723519026E-004  -1.0483293946243889E-003  -1.1798973925760063E-006   1.9647713646870775E-005
   1.2410666652736289      -0.27245590639320488      -0.10475731882126271       0.47461365345828355        1.3292298880602843E-004   18.217827279392345        18.330499999999997       -3.0321257317328567E-003  -2.6393569029468770E-004  -1.0475731882126271E-003  -1.1771166800954421E-006   1.9631265038634806E-005
   1.2417999985996053      -0.27224683342859246      -0.10468177148681367       0.47449070907313456        1.3268800938311608E-004   18.217885669109876        18.330499999999997       -3.0299856126508829E-003  -2.6354380727799091E-004  -1.0468177148681367E-003  -1.1743441512875335E-006   1.9615582308557982E-005
   1.2425333319255685      -0.27203804494488282      -0.10460629351459430       0.47436786233753625        1.3245358327387393E-004   18.217943997303347        18.330499999999997       -3.0278492806056858E-003  -2.6315266398841157E-004  -1.0460629351459431E-003  -1.1715797772792794E-006   1.9600616989037771E-005
   1.2432666652515183      -0.27182953882937089      -0.10453088128990504       0.47424511308829603        1.3221970885126923E-004   18.218002264087804        18.330499999999997       -3.0257166828737501E-003  -2.6276224702993865E-004  -1.0453088128990504E-003  -1.1688235293163969E-006   1.9586313946695821E-005
   1.2439999985774548      -0.27162131290759839      -0.10445553155818980       0.47412246116677792        1.3198638449400476E-004   18.218060469576059        18.330499999999997       -3.0235877631164900E-003  -2.6237254391256980E-004  -1.0445553155818980E-003  -1.1660753787627153E-006   1.9572612237025998E-005
   1.2447333319033780      -0.27141336496197144      -0.10438024145050331       0.47399990641908202        1.3175360858649516E-004   18.218118613878644        18.330499999999997       -3.0214624599623815E-003  -2.6198354314455345E-004  -1.0438024145050331E-003  -1.1633352970998262E-006   1.9559445985964620E-005
   1.2454666652292878      -0.27120569275046685      -0.10430500850390262       0.47387744869616577        1.3152137951884382E-004   18.218176697103740        18.330499999999997       -3.0193407098416647E-003  -2.6159523431087571E-004  -1.0430500850390262E-003  -1.1606032559262089E-006   1.9546745135120644E-005
   1.2461999985551846      -0.27099829402521569      -0.10422983067669361       0.47375508785390802        1.3128969568681917E-004   18.218234719357113        18.330499999999997       -3.0172224465064954E-003  -2.6120760813740307E-004  -1.0422983067669362E-003  -1.1578792269570259E-006   1.9534436482491409E-005
   1.2469333318810680      -0.27079116655075813      -0.10415470635847593       0.47363282375311638        1.3105855549183174E-004   18.218292680742074        18.330499999999997       -3.0151076020731638E-003  -2.6082065654040748E-004  -1.0415470635847593E-003  -1.1551631820232365E-006   1.9522444535808755E-005
   1.2476666652069384      -0.27058430812177159      -0.10407963437502687       0.47351065625948069        1.3082795734091076E-004   18.218350581359534        18.330499999999997       -3.0129961077600678E-003  -2.6043437266128473E-004  -1.0407963437502688E-003  -1.1524550930713710E-006   1.9510692531396210E-005
   1.2483999985327956      -0.27037771658007714      -0.10400461398811865       0.47338858524347366        1.3059789964668130E-004   18.218408421307984        18.330499999999997       -3.0108878946077536E-003  -2.6004875088653749E-004  -1.0400461398811865E-003  -1.1497549321628124E-006   1.9499103190334205E-005
   1.2491333318586397      -0.27017138983073991      -0.10392964489041594       0.47326661058020325        1.3036838082734157E-004   18.218466200683608        18.330499999999997       -3.0087828941913913E-003  -2.5966378685321657E-004  -1.0392964489041594E-003  -1.1470626714732439E-006   1.9487599705248641E-005
   1.2498666651844710      -0.26996532585708743      -0.10385472719566374       0.47314473214921909        1.3013939930663936E-004   18.218523919580289        18.330499999999997       -3.0066810392794115E-003  -2.5927947744018576E-004  -1.0385472719566375E-003  -1.1443782832922013E-006   1.9476106568487356E-005
   1.2505999985102891      -0.26975952273448700      -0.10377986142442171       0.47302294983427773        1.2991095351385038E-004   18.218581578089765        18.330499999999997       -3.0045822644898341E-003  -2.5889582074575698E-004  -1.0377986142442171E-003  -1.1417017400225211E-006   1.9464550423200788E-005
   1.2513333318360944      -0.26955397864273634      -0.10370504848564857       0.47290126352307055        1.2968304188375491E-004   18.218639176301739        18.330499999999997       -3.0024865068772272E-003  -2.5851281605236205E-004  -1.0370504848564858E-003  -1.1390330141797219E-006   1.9452860762389794E-005
   1.2520666651618868      -0.26934869187694438      -0.10363028965447864       0.47277967310691860        1.2945566285661560E-004   18.218696714303974        18.330499999999997       -3.0003937067943878E-003  -2.5813046377907300E-004  -1.0363028965447863E-003  -1.1363720783916574E-006   1.9440970663628281E-005
   1.2527999984876663      -0.26914366085680541      -0.10355558654656527       0.47265817848043967        1.2922881487815506E-004   18.218754192182516        18.330499999999997       -2.9983038071811313E-003  -2.5774876542288867E-004  -1.0355558654656528E-003  -1.1337189053978293E-006   1.9428817501588943E-005
   1.2535333318134330      -0.26893888413419231      -0.10348094108941384       0.47253677954119211        1.2900249639953351E-004   18.218811610021767        18.330499999999997       -2.9962167558196646E-003  -2.5736772348984848E-004  -1.0348094108941384E-003  -1.1310734680488935E-006   1.9416343364048435E-005
   1.2542666651391869      -0.26873436039903126      -0.10340635549110000       0.47241547618929958        1.2877670587732674E-004   18.218868967904761        18.330499999999997       -2.9941325045262017E-003  -2.5698734141709899E-004  -1.0340635549110000E-003  -1.1284357393062439E-006   1.9403495706448657E-005
   1.2549999984649283      -0.26853008848344478      -0.10333183220685518       0.47229426832706256        1.2855144177350401E-004   18.218926265913218        18.330499999999997       -2.9920510100578997E-003  -2.5660762348708927E-004  -1.0333183220685518E-003  -1.1258056922413836E-006   1.9390227649330673E-005
   1.2557333317906567      -0.26832606736418463      -0.10325737390393973       0.47217315585856051        1.2832670255540581E-004   18.218983504127852        18.330499999999997       -2.9899722332099987E-003  -2.5622857473519292E-004  -1.0325737390393973E-003  -1.1231833000354738E-006   1.9376498466605996E-005
   1.2564666651163725      -0.26812229616340488      -0.10318298342526652       0.47205213868924945        1.2810248669572252E-004   18.219040682628496        18.330499999999997       -2.9878961408051196E-003  -2.5585020085203619E-004  -1.0318298342526652E-003  -1.1205685359787963E-006   1.9362273668119784E-005
   1.2571999984420759      -0.26791877414784920      -0.10310866375222850       0.47193121672555993        1.2787879267247209E-004   18.219097801494296        18.330499999999997       -2.9858227046310123E-003  -2.5547250808181590E-004  -1.0310866375222850E-003  -1.1179613734702573E-006   1.9347525328152069E-005
   1.2579333317677666      -0.26771550072654854      -0.10303441796715532       0.47181038987449858        1.2765561896897884E-004   18.219154860803911        18.330499999999997       -2.9837519018366073E-003  -2.5509550311795219E-004  -1.0303441796715531E-003  -1.1153617860168935E-006   1.9332232129802594E-005
   1.2586666650934446      -0.26751247544714424      -0.10296024921582531       0.47168965804325819        1.2743296407385164E-004   18.219211860635731        18.330499999999997       -2.9816837146355488E-003  -2.5471919299731245E-004  -1.0296024921582531E-003  -1.1127697472333099E-006   1.9316379361549704E-005
   1.2593999984191102      -0.26730969799095766      -0.10288616067042895       0.47156902113884014        1.2721082648096244E-004   18.219268801067980        18.330499999999997       -2.9796181311813491E-003  -2.5434358499425332E-004  -1.0288616067042895E-003  -1.1101852308413205E-006   1.9299958889226223E-005
   1.2601333317447634      -0.26710716816693553      -0.10281215549336083       0.47144847906769188        1.2698920468942504E-004   18.219325682179001        18.330499999999997       -2.9775551445605920E-003  -2.5396868651562417E-004  -1.0281215549336083E-003  -1.1076082106693074E-006   1.9282969147239991E-005
   1.2608666650704041      -0.26690488590459815      -0.10273823680219119       0.47132803173536397        1.2676809720357373E-004   18.219382504047303        18.330499999999997       -2.9754947529275736E-003  -2.5359450499786834E-004  -1.0273823680219119E-003  -1.1050386606517818E-006   1.9265414811409586E-005
   1.2615999983960324      -0.26670285124611243      -0.10266440763613408       0.47120767904618904        1.2654750253294223E-004   18.219439266751813        18.330499999999997       -2.9734369590297891E-003  -2.5322104780719606E-004  -1.0266440763613408E-003  -1.1024765548288678E-006   1.9247306622246620E-005
   1.2623333317216485      -0.26650106433760379      -0.10259067092430510       0.47108742090298578        1.2632741919224236E-004   18.219495970372019        18.330499999999997       -2.9713817705227059E-003  -2.5284832214376947E-004  -1.0259067092430510E-003  -1.0999218673458866E-006   1.9228661076671560E-005
   1.2630666650472522      -0.26629952541980900      -0.10251702945604116       0.47096725720679056        1.2610784570134349E-004   18.219552614988039        18.330499999999997       -2.9693291996879586E-003  -2.5247633495072266E-004  -1.0251702945604116E-003  -1.0973745724528051E-006   1.9209500173267294E-005
   1.2637999983728436      -0.26609823481816047      -0.10244348585350516       0.47084718785661894        1.2588878058525130E-004   18.219609200680789        18.330499999999997       -2.9672792624735995E-003  -2.5210509282877377E-004  -1.0244348585350515E-003  -1.0948346445037415E-006   1.9189850870296762E-005
   1.2645333316984229      -0.26589719293238379      -0.10237004254679487       0.47072721274925894        1.2567022237408720E-004   18.219665727532135        18.330499999999997       -2.9652319778188251E-003  -2.5173460195706057E-004  -1.0237004254679486E-003  -1.0923020579565830E-006   1.9169744840567010E-005
   1.2652666650239899      -0.26569640022567842      -0.10229670175173575       0.47060733177909780        1.2545216960306753E-004   18.219722195624858        18.330499999999997       -2.9631873693462016E-003  -2.5136486802078802E-004  -1.0229670175173574E-003  -1.0897767873723348E-006   1.9149217853019715E-005
   1.2659999983495447      -0.26549585721354890      -0.10222346545052451       0.47048754483798377        1.2523462081248324E-004   18.219778605042876        18.330499999999997       -2.9611454616101131E-003  -2.5099589614618271E-004  -1.0222346545052450E-003  -1.0872588074148040E-006   1.9128309333357042E-005
   1.2667333316750873      -0.26529556445235003      -0.10215033537535134       0.47036785181512369        1.2501757454767888E-004   18.219834955871200        18.330499999999997       -2.9591062829413860E-003  -2.5062769084317494E-004  -1.0215033537535135E-003  -1.0847480928500725E-006   1.9107061947662937E-005
   1.2674666650006179      -0.26509552252761281      -0.10207731299511812       0.47024825259701697        1.2480102935903272E-004   18.219891248196035        18.330499999999997       -2.9570698625549815E-003  -2.5026025595618759E-004  -1.0207731299511811E-003  -1.0822446185459674E-006   1.9085520947316238E-005
   1.2681999983261363      -0.26489573204222461      -0.10200439950534836       0.47012874706742663        1.2458498380193633E-004   18.219947482104743        18.330499999999997       -2.9550362315640464E-003  -2.4989359462332844E-004  -1.0200439950534836E-003  -1.0797483594717148E-006   1.9063733617594045E-005
   1.2689333316516427      -0.26469619360454560      -0.10193159582135261       0.47000933510738691        1.2436943643677411E-004   18.220003657685947        18.330499999999997       -2.9530054209749206E-003  -2.4952770924424025E-004  -1.0193159582135261E-003  -1.0772592906973296E-006   1.9041748791196480E-005
   1.2696666649771371      -0.26449690781655921      -0.10185890257469608       0.46989001659524704        1.2415438582890343E-004   18.220059775029430        18.330499999999997       -2.9509774632960634E-003  -2.4916260145683115E-004  -1.0185890257469609E-003  -1.0747773873933042E-006   1.9019616209775862E-005
   1.2703999983026195      -0.26429787526216514      -0.10178632011298643       0.46977079140675060        1.2393983054863461E-004   18.220115834226132        18.330499999999997       -2.9489523899286713E-003  -2.4879827212302013E-004  -1.0178632011298642E-003  -1.0723026248300098E-006   1.8997385895023108E-005
   1.2711333316280899      -0.26409909649574276      -0.10171384850298450       0.46965165941514897        1.2372576917121084E-004   18.220171835368173        18.330499999999997       -2.9469302319033962E-003  -2.4843472132357413E-004  -1.0171384850298450E-003  -1.0698349783772714E-006   1.8975107744829440E-005
   1.2718666649535486      -0.26390057203112349      -0.10164148753698506       0.46953262049134731        1.2351220027678850E-004   18.220227778548661        18.330499999999997       -2.9449110193936969E-003  -2.4807194836213068E-004  -1.0164148753698506E-003  -1.0673744235039961E-006   1.8952830711255702E-005
   1.2725999982789953      -0.26370230233112568      -0.10156923674241988       0.46941367450408117        1.2329912245041716E-004   18.220283663861785        18.330499999999997       -2.9428947800793641E-003  -2.4770995177829510E-004  -1.0156923674241988E-003  -1.0649209357776554E-006   1.8930602397951393E-005
   1.2733333316044302      -0.26350428779781071      -0.10149709539456389       0.46929482132012140        1.2308653428202024E-004   18.220339491402573        18.330499999999997       -2.9408815408415536E-003  -2.4734872936975425E-004  -1.0149709539456389E-003  -1.0624744908637470E-006   1.8908468483539555E-005
   1.2740666649298533      -0.26330652876362626      -0.10142506253222228       0.46917606080450469        1.2287443436637539E-004   18.220395261266908        18.330499999999997       -2.9388713252484914E-003  -2.4698827822318057E-004  -1.0142506253222228E-003  -1.0600350645255127E-006   1.8886472159895039E-005
   1.2747999982552645      -0.26310902548359882      -0.10135313697621968       0.46905739282078684        1.2266282130309481E-004   18.220450973551333        18.330499999999997       -2.9368641544267613E-003  -2.4662859475365191E-004  -1.0135313697621968E-003  -1.0576026326234333E-006   1.8864653539298604E-005
   1.2755333315806641      -0.26291177812873079      -0.10128131735047594       0.46893881723131525        1.2245169369660589E-004   18.220506628352982        18.330499999999997       -2.9348600467442630E-003  -2.4626967475215581E-004  -1.0128131735047594E-003  -1.0551771711146658E-006   1.8843049447994031E-005
   1.2762666649060519      -0.26271478678074200      -0.10120960210542437       0.46882033389751776        1.2224105015613216E-004   18.220562225769420        18.330499999999997       -2.9328590166438789E-003  -2.4591151344071304E-004  -1.0120960210542437E-003  -1.0527586560527857E-006   1.8821692665195856E-005
   1.2769999982314280      -0.26251805142827833      -0.10113798954348337       0.46870194268020338        1.2203088929567387E-004   18.220617765898520        18.330499999999997       -2.9308610753196046E-003  -2.4555410553444879E-004  -1.0113798954348337E-003  -1.0503470635871684E-006   1.8800611803644983E-005
   1.2777333315567925      -0.26232157196468242      -0.10106647784625211       0.46858364343987152        1.2182120973398880E-004   18.220673248838356        18.330499999999997       -2.9288662302517508E-003  -2.4519744530992853E-004  -1.0106647784625211E-003  -1.0479423699627084E-006   1.8779830799779464E-005
   1.2784666648821452      -0.26212534818739042      -0.10099506510308223       0.46846543603702551        1.2161201009457359E-004   18.220728674686939        18.330499999999997       -2.9268744853847106E-003  -2.4484152667882976E-004  -1.0099506510308223E-003  -1.0455445515193016E-006   1.8759368805693309E-005
   1.2791999982074864      -0.26192937979898678      -0.10092374934062857       0.46834732033248627        1.2140328900564430E-004   18.220784043542235        18.330499999999997       -2.9248858401583074E-003  -2.4448634326606968E-004  -1.0092374934062857E-003  -1.0431535846913633E-006   1.8739239820588750E-005
   1.2799333315328161      -0.26173366640991025      -0.10085252855297380       0.46822929618770176        1.2119504510011790E-004   18.220839355501866        18.330499999999997       -2.9229002906997477E-003  -2.4413188849125748E-004  -1.0085252855297380E-003  -1.0407694460075568E-006   1.8719452638732734E-005
   1.2806666648581342      -0.26153820754276680      -0.10078140073188399       0.46811136346504834        1.2098727701559335E-004   18.220894610663088        18.330499999999997       -2.9209178286708341E-003  -2.4377815565234366E-004  -1.0078140073188399E-003  -1.0383921120901426E-006   1.8700010830089955E-005
   1.2813999981834410      -0.26134300263816629      -0.10071036389676716       0.46799352202811928        1.2077998339433291E-004   18.220949809122558        18.330499999999997       -2.9189384425581015E-003  -2.4342513801023491E-004  -1.0071036389676716E-003  -1.0360215596548095E-006   1.8680912685366086E-005
   1.2821333315087362      -0.26114805106196470      -0.10063941612386516       0.46787577174199707        1.2057316288324378E-004   18.221004950976258        18.330499999999997       -2.9169621166253937E-003  -2.4307282887312090E-004  -1.0063941612386516E-003  -1.0336577655100002E-006   1.8662151303775581E-005
   1.2828666648340201      -0.26095335211375842      -0.10056855557423534       0.46775811247350457        1.2036681413385904E-004   18.221060036319368        18.330499999999997       -2.9149888320310047E-003  -2.4272122167916561E-004  -1.0056855557423535E-003  -1.0313007065566076E-006   1.8643714774002530E-005
   1.2835999981592925      -0.26075890503644744      -0.10049778052008218       0.46764054409143202        1.2016093580231987E-004   18.221115065246146        18.330499999999997       -2.9130185670784422E-003  -2.4237031007624913E-004  -1.0049778052008218E-003  -1.0289503597876268E-006   1.8625586463032941E-005
   1.2843333314845535      -0.26056470902665996      -0.10042708936901824       0.46752306646673591        1.1995552654935665E-004   18.221170037849788        18.330499999999997       -2.9110512969082280E-003  -2.4202008799747814E-004  -1.0042708936901824E-003  -1.0266067022875588E-006   1.8607745369230350E-005
   1.2850666648098032      -0.26037076324581154      -0.10035648068584027       0.46740567947270661        1.1975058504027095E-004   18.221224954222368        18.330499999999997       -2.9090869941582921E-003  -2.4167054973121618E-004  -1.0035648068584028E-003  -1.0242697112322088E-006   1.8590166280831318E-005
   1.2857999981350416      -0.26017706683155800      -0.10028595321147603       0.46728838298510178        1.1954610994491738E-004   18.221279814454807        18.330499999999997       -2.9071256290590232E-003  -2.4132168998437431E-004  -1.0028595321147603E-003  -1.0219393638879439E-006   1.8572820523302028E-005
   1.2865333314602689      -0.25998361890939481      -0.10021550587875902       0.46717117688224274        1.1934209993768538E-004   18.221334618636750        18.330499999999997       -2.9051671707532372E-003  -2.4097350393793989E-004  -1.0021550587875903E-003  -1.0196156376117603E-006   1.8555676362820031E-005
   1.2872666647854849      -0.25979041860415647      -0.10014513782476080       0.46705406104507269        1.1913855369748121E-004   18.221389366856585        18.330499999999997       -2.9032115865447040E-003  -2.4062598729371139E-004  -1.0014513782476079E-003  -1.0172985098504077E-006   1.8538699551318316E-005
   1.2879999981106898      -0.25959746505117537      -0.10007484839945435       0.46693703535717396        1.1893546990771009E-004   18.221444059201360        18.330499999999997       -2.9012588435858898E-003  -2.4027913631142274E-004  -1.0007484839945435E-003  -1.0149879581402756E-006   1.8521853899916610E-005
   1.2887333314358833      -0.25940475740686925      -0.10000463717054262       0.46682009970474464        1.1873284725625829E-004   18.221498695756850        18.330499999999997       -2.8993089084679716E-003  -2.3993294783553442E-004  -1.0000463717054261E-003  -1.0126839601068319E-006   1.8505102085234038E-005
   1.2894666647610658      -0.25921229485854697       -9.9934503924340959E-002  0.46670325397653278        1.1853068443547525E-004   18.221553276607484        18.330499999999997       -2.8973617480266946E-003  -2.3958741931121139E-004  -9.9934503924340953E-004  -1.0103864934642970E-006   1.8488406168290678E-005
   1.2901999980862371      -0.25902007663324184       -9.9864448662680155E-002  0.46658649806372998        1.1832898014215606E-004   18.221607801836491        18.330499999999997       -2.8954173295658164E-003  -2.3924254878911926E-004  -9.9864448662680149E-004  -1.0080955360152276E-006   1.8471728393836688E-005
   1.2909333314113973      -0.25882810200540923       -9.9794471595848866E-002  0.46646983185982377        1.1812773307752383E-004   18.221662271525897        18.330499999999997       -2.8934756222526209E-003  -2.3889833491893750E-004  -9.9794471595848863E-004  -1.0058110656501348E-006   1.8455031736308391E-005
   1.2916666647365467      -0.25863637030334968       -9.9724573131678179E-002  0.46635325526041133        1.1792694194721197E-004   18.221716685756576        18.330499999999997       -2.8915365967050171E-003  -2.3855477693160025E-004  -9.9724573131678177E-004  -1.0035330603470123E-006   1.8438280696915674E-005
   1.2923999980616849      -0.25844488091425466       -9.9654753860916503E-002  0.46623676816297627        1.1772660546124694E-004   18.221771044608374        18.330499999999997       -2.8896002257624009E-003  -2.3821187461057049E-004  -9.9654753860916505E-004  -1.0012614981709867E-006   1.8421441956928464E-005
   1.2931333313868123      -0.25825363328779771       -9.9585014539136832E-002  0.46612037046663191        1.1752672233403078E-004   18.221825348160255        18.330499999999997       -2.8876664846319276E-003  -2.3786962825256828E-004  -9.9585014539136838E-004  -9.9899635727402713E-007   1.8404484904039213E-005
   1.2938666647119288      -0.25806262693822862       -9.9515356065441499E-002  0.46600406207183365        1.1732729128432375E-004   18.221879596490346        18.330499999999997       -2.8857353521818344E-003  -2.3752803861841639E-004  -9.9515356065441496E-004  -9.9673761589431400E-007   1.8387382266318516E-005
   1.2945999980370344      -0.25787186144495944       -9.9445779458330760E-002  0.46588784288006541        1.1712831103522729E-004   18.221933789676125        18.330499999999997       -2.8838068103919936E-003  -2.3718710687480106E-004  -9.9445779458330759E-004  -9.9448525235606029E-007   1.8370110725007636E-005
   1.2953333313621291      -0.25768133645165903       -9.9376285829113245E-002  0.46577171279350449        1.1692978031416665E-004   18.221987927794597        18.330499999999997       -2.8818808446568842E-003  -2.3684683452797141E-004  -9.9376285829113242E-004  -9.9223924506910683E-007   1.8352651253359590E-005
   1.2960666646872130      -0.25749105166390257       -9.9306876353315393E-002  0.46565567171466976        1.1673169785287412E-004   18.222042010922344        18.330499999999997       -2.8799574452298116E-003  -2.3650722335046760E-004  -9.9306876353315397E-004  -9.8999957252839353E-007   1.8334989621232059E-005
   1.2967999980122860      -0.25730100684544799       -9.9237552240563368E-002  0.46553971954605916        1.1653406238737164E-004   18.222096039135806        18.330499999999997       -2.8780366053178150E-003  -2.3616827530219329E-004  -9.9237552240563371E-004  -9.8776621331372346E-007   1.8317116644785954E-005
   1.2975333313373481      -0.25711120181323244       -9.9168314703459340E-002  0.46542385618978249        1.1633687265795427E-004   18.222150012511424        18.330499999999997       -2.8761183229863633E-003  -2.3582999244716420E-004  -9.9168314703459342E-004  -9.8553914608924598E-007   1.8299028485984044E-005
   1.2982666646623995      -0.25692163643120353       -9.9099164925976715E-002  0.46530808154719483        1.1614012740917304E-004   18.222203931125780        18.330499999999997       -2.8742026009167137E-003  -2.3549237686742763E-004  -9.9099164925976714E-004  -9.8331834960326548E-007   1.8280726734452325E-005
   1.2989999979874403      -0.25673231060311552       -9.9030104031941499E-002  0.46519239551853842        1.1594382538981841E-004   18.222257795055754        18.330499999999997       -2.8722894457623082E-003  -2.3515543057562850E-004  -9.9030104031941498E-004  -9.8110380268768005E-007   1.8262218458601204E-005
   1.2997333313124704      -0.25654322426443421       -9.8961133054137645E-002  0.46507679800259777        1.1574796535290353E-004   18.222311604378731        18.330499999999997       -2.8703788683567331E-003  -2.3481915542781124E-004  -9.8961133054137644E-004  -9.7889548425766529E-007   1.8243516197411152E-005
   1.3004666646374898      -0.25635437737350780       -9.8892252904610248E-002  0.46496128889637511        1.1555254605564766E-004   18.222365359172763        18.330499999999997       -2.8684708832373788E-003  -2.3448355303797922E-004  -9.8892252904610243E-004  -9.7669337331136116E-007   1.8224637685030028E-005
   1.3011999979624986      -0.25616576990216455       -9.8823464346677575E-002  0.46484586809479261        1.1535756625945945E-004   18.222419059516653        18.330499999999997       -2.8665655092922266E-003  -2.3414862469598358E-004  -9.8823464346677568E-004  -9.7449744892938785E-007   1.8205605752634914E-005
   1.3019333312874968      -0.25597740182590628       -9.8754767969195772E-002  0.46473053549042614        1.1516302472992077E-004   18.222472705490169        18.330499999999997       -2.8646627682378436E-003  -2.3381437129018856E-004  -9.8754767969195774E-004  -9.7230769027462072E-007   1.8186447830676159E-005
   1.3026666646124845      -0.25578927311386923       -9.8686164163539078E-002  0.46461529097327664        1.1496892023676990E-004   18.222526297174085        18.330499999999997       -2.8627626854522263E-003  -2.3348079323637282E-004  -9.8686164163539077E-004  -9.7012407659170791E-007   1.8167195580723042E-005
   1.3033999979374615      -0.25560138371872182       -9.8617653103744651E-002  0.46450013443058408        1.1477525155388587E-004   18.222579834650364        18.330499999999997       -2.8608652882925380E-003  -2.3314789041416317E-004  -9.8617653103744650E-004  -9.6794658720663092E-007   1.8147884418006452E-005
   1.3041333312624281      -0.25541373356666713       -9.8549234730222354E-002  0.46438506574668742        1.1458201745927150E-004   18.222633318002167        18.330499999999997       -2.8589706068080007E-003  -2.3281566211220085E-004  -9.8549234730222358E-004  -9.6577520152660448E-007   1.8128552930099347E-005
   1.3048666645873843      -0.25522632254771549       -9.8480908737360040E-002  0.46427008480293519        1.1438921673503771E-004   18.222686747313908        18.330499999999997       -2.8570786722549434E-003  -2.3248410698312768E-004  -9.8480908737360044E-004  -9.6360989903945690E-007   1.8109242296156970E-005
   1.3055999979123301      -0.25503915050638348       -9.8412674565304420E-002  0.46415519147764822        1.1419684816738722E-004   18.222740122671379        18.330499999999997       -2.8551895165005777E-003  -2.3215322300927196E-004  -9.8412674565304418E-004  -9.6145065931339613E-007   1.8089995564847761E-005
   1.3063333312372654      -0.25485221723297113       -9.8344531396130128E-002  0.46404038564613692        1.1400491054659864E-004   18.222793444161635        18.330499999999997       -2.8533031722990849E-003  -2.3182300747979121E-004  -9.8344531396130129E-004  -9.5929746199660295E-007   1.8070856932579324E-005
   1.3070666645621902      -0.25466552245555579       -9.8276478154533872E-002  0.46392566718077438        1.1381340266701035E-004   18.222846711873075        18.330499999999997       -2.8514196714449088E-003  -2.3149345697981007E-004  -9.8276478154533877E-004  -9.5715028681690652E-007   1.8051870879097607E-005
   1.3077999978871047      -0.25447906583283575       -9.8208513513110676E-002  0.46381103595112450        1.1362232332700485E-004   18.222899925895337        18.330499999999997       -2.8495390453184663E-003  -2.3116456739190100E-004  -9.8208513513110677E-004  -9.5500911358138995E-007   1.8033081505837475E-005
   1.3085333312120089      -0.25429284694793847       -9.8140635902208076E-002  0.46369649182412453        1.1343167132899271E-004   18.222953086319308        18.330499999999997       -2.8476613230371405E-003  -2.3083633391005433E-004  -9.8140635902208072E-004  -9.5287392217606540E-007   1.8014531572586527E-005
   1.3092666645369029      -0.25410686530330007       -9.8072843524266193E-002  0.46358203466432035        1.1324144547939703E-004   18.223006193236895        18.330499999999997       -2.8457865323188846E-003  -2.3050875106605699E-004  -9.8072843524266195E-004  -9.5074469256553571E-007   1.7996261995588668E-005
   1.3099999978617864      -0.25392112031670638       -9.8005134372468591E-002  0.46346766433415076        1.1305164458863766E-004   18.223059246741087        18.330499999999997       -2.8439146964699914E-003  -2.3018181276806727E-004  -9.8005134372468588E-004  -9.4862140479259080E-007   1.7978310748624223E-005
   1.3107333311866598      -0.25373561131857131       -9.7937506253475082E-002  0.46335338069427784        1.1286226747111559E-004   18.223112246925659        18.330499999999997       -2.8420458371041057E-003  -2.2985551235083472E-004  -9.7937506253475081E-004  -9.4650403897788069E-007   1.7960712340433711E-005
   1.3114666645115229      -0.25355033755051132       -9.7869956813916983E-002  0.46323918360395822        1.1267331294519749E-004   18.223165193885126        18.330499999999997       -2.8401799703185425E-003  -2.2952984263695342E-004  -9.7869956813916980E-004  -9.4439257531964691E-007   1.7943497131248806E-005
   1.3121999978363761      -0.25336529816525938       -9.7802483570271506E-002  0.46312507292145016        1.1248477983320015E-004   18.223218087714454        18.330499999999997       -2.8383171089089963E-003  -2.2920479600826776E-004  -9.7802483570271501E-004  -9.4228699409322689E-007   1.7926690617821717E-005
   1.3129333311612190      -0.25318049222794425       -9.7735083941687964E-002  0.46301104850444980        1.1229666696137530E-004   18.223270928509013        18.330499999999997       -2.8364572592663112E-003  -2.2888036448639050E-004  -9.7735083941687963E-004  -9.4018727565088586E-007   1.7910312994723326E-005
   1.3136666644860517      -0.25299591871874183       -9.7667755285260158E-002  0.46289711021055024        1.1210897315989394E-004   18.223323716364231        18.330499999999997       -2.8346004243433236E-003  -2.2855653982115925E-004  -9.7667755285260160E-004  -9.3809340042122107E-007   1.7894378551286023E-005
   1.3143999978108745      -0.25281157653688768       -9.7600494933213808E-002  0.46278325789771668        1.1192169726283154E-004   18.223376451375465        18.330499999999997       -2.8327466003823499E-003  -2.2823331358567411E-004  -9.7600494933213812E-004  -9.3600534890916180E-007   1.7878895478551774E-005
   1.3151333311356872      -0.25262746450602264       -9.7533300231425077E-002  0.46266949142476904        1.1173483810815225E-004   18.223429133637762        18.330499999999997       -2.8308957779493347E-003  -2.2791067727650737E-004  -9.7533300231425078E-004  -9.3392310169539575E-007   1.7863865370962221E-005
   1.3158666644604897      -0.25244358138082229       -9.7466168578675821E-002  0.46255581065186524        1.1154839453769449E-004   18.223481763245598        18.330499999999997       -2.8290479427550267E-003  -2.2758862241749119E-004  -9.7466168578675815E-004  -9.3184663943602133E-007   1.7849283156785235E-005
   1.3165999977852823      -0.25225992585484552       -9.7399097466005086E-002  0.46244221544097719        1.1136236539715529E-004   18.223534340292744        18.330499999999997       -2.8272030735416323E-003  -2.2726714066551493E-004  -9.7399097466005090E-004  -9.2977594286229971E-007   1.7835137015251393E-005
   1.3173333311100650      -0.25207649656951647       -9.7332084515541387E-002  0.46232870565635092        1.1117674953607555E-004   18.223586864871930        18.330499999999997       -2.8253611445928704E-003  -2.2694622391661936E-004  -9.7332084515541382E-004  -9.2771099278041909E-007   1.7821408396912507E-005
   1.3180666644348378      -0.25189329212413986       -9.7265127518180616E-002  0.46221528116494459        1.1099154580782517E-004   18.223639337074744        18.330499999999997       -2.8235221238123382E-003  -2.2662586441074873E-004  -9.7265127518180621E-004  -9.2565177007088771E-007   1.7808072160213778E-005
   1.3187999977596006      -0.25171031108683101       -9.7198224469497524E-002  0.46210194183683573        1.1080675306958822E-004   18.223691756991354        18.330499999999997       -2.8216859742091504E-003  -2.2630605483348829E-004  -9.7198224469497525E-004  -9.2359825568841000E-007   1.7795096780989450E-005
   1.3195333310843536      -0.25152755200622895       -9.7131373603286927E-002  0.46198868754559191        1.1062237018234791E-004   18.223744124710429        18.330499999999997       -2.8198526536518036E-003  -2.2598678841314286E-004  -9.7131373603286922E-004  -9.2155043066159453E-007   1.7782444724495067E-005
   1.3202666644090966      -0.25134501342384447       -9.7064573422202580E-002  0.46187551816859823        1.1043839601087221E-004   18.223796440318818        18.330499999999997       -2.8180221168141199E-003  -2.2566805901157302E-004  -9.7064573422202586E-004  -9.1950827609244825E-007   1.7770072969540049E-005
   1.3209999977338298      -0.25116269388688583       -9.6997822724945851E-002  0.46176243358733582        1.1025482942369874E-004   18.223848703901556        18.330499999999997       -2.8161943126809273E-003  -2.2534986120737179E-004  -9.6997822724945854E-004  -9.1747177315616301E-007   1.7757933395787348E-005
   1.3217333310585533      -0.25098059196139366       -9.6931120629562648E-002  0.46164943368760675        1.1007166929312081E-004   18.223900915541677        18.330499999999997       -2.8143691881333177E-003  -2.2503219036994524E-004  -9.6931120629562646E-004  -9.1544090310082264E-007   1.7745973525024545E-005
   1.3224666643832670      -0.25079870624550776       -9.6864466592434667E-002  0.46153651835970166        1.0988891449517227E-004   18.223953075320122        18.330499999999997       -2.8125466873888312E-003  -2.2471504272331185E-004  -9.6864466592434665E-004  -9.1341564724690949E-007   1.7734137173172181E-005
   1.3231999977079709      -0.25061703538268532       -9.6797860422630499E-002  0.46142368749850665        1.0970656390961335E-004   18.224005183315658        18.330499999999997       -2.8107267520770234E-003  -2.2439841539853358E-004  -9.6797860422630493E-004  -9.1139598698728087E-007   1.7722365255142481E-005
   1.3239333310326651      -0.25043557807468531       -9.6731302291342108E-002  0.46131094100354747        1.0952461641991631E-004   18.224057239604903        18.330499999999997       -2.8089093228609967E-003  -2.2408230647389727E-004  -9.6731302291342108E-004  -9.0938190378659654E-007   1.7710596541140824E-005
   1.3246666643573495      -0.25025433309413486       -9.6664792736219043E-002  0.46119827877896991        1.0934307091325092E-004   18.224109244262216        18.330499999999997       -2.8070943401872009E-003  -2.2376671500210491E-004  -9.6664792736219046E-004  -9.0737337918100372E-007   1.7698768561007996E-005
   1.3253999976820243      -0.25007329929649474       -9.6598332660500927E-002  0.46108570073345667        1.0916192628047027E-004   18.224161197359805        18.330499999999997       -2.8052817441377642E-003  -2.2345164102397850E-004  -9.6598332660500932E-004  -9.0537039477802455E-007   1.7686818508222270E-005
   1.3261333310066896      -0.24989247563124931       -9.6531923326894614E-002  0.46097320678008125        1.0898118141609660E-004   18.224213098967724        18.330499999999997       -2.8034714760977672E-003  -2.2313708556841234E-004  -9.6531923326894612E-004  -9.0337293225608428E-007   1.7674684052950338E-005
   1.3268666643313451      -0.24971186115214955       -9.6465566346270876E-002  0.46086079683610104        1.0880083521830712E-004   18.224264949153969        18.330499999999997       -2.8016634792003029E-003  -2.2282305063840379E-004  -9.6465566346270874E-004  -9.0138097336418518E-007   1.7662304353403446E-005
   1.3275999976559911      -0.24953145502635471       -9.6399263661292409E-002  0.46074847082269249        1.0862088658892000E-004   18.224316747984606        18.330499999999997       -2.7998576990663033E-003  -2.2250953918336998E-004  -9.6399263661292405E-004  -8.9939449992168161E-007   1.7649620819784666E-005
   1.3283333309806276      -0.24935125654232634       -9.6333017525204429E-002  0.46063622866463216        1.0844133443338011E-004   18.224368495523844        18.330499999999997       -2.7980540847908188E-003  -2.2219655505801710E-004  -9.6333017525204430E-004  -8.9741349381789809E-007   1.7636578043558808E-005
   1.3290666643052544      -0.24917126511634763       -9.6266830476057150E-002  0.46052407028992826        1.0826217766074530E-004   18.224420191834223        18.330499999999997       -2.7962525886932638E-003  -2.2188410296835123E-004  -9.6266830476057145E-004  -8.9543793701192676E-007   1.7623124630675802E-005
   1.3297999976298718      -0.24899148029755780       -9.6200705306726170E-002  0.46041199562940827        1.0808341518367245E-004   18.224471836976786        18.330499999999997       -2.7944531678340840E-003  -2.2157218840553443E-004  -9.6200705306726171E-004  -8.9346781153222301E-007   1.7609213873852693E-005
   1.3305333309544798      -0.24881190177141141       -9.6134645031141872E-002  0.46030000461626847        1.0790504591840351E-004   18.224523431011310        18.330499999999997       -2.7926557842490383E-003  -2.2126081756853108E-004  -9.6134645031141865E-004  -8.9150309947624541E-007   1.7594804441588583E-005
   1.3312666642790782      -0.24863252936149399       -9.6068652847221034E-002  0.46018809718559217        1.0772706878475194E-004   18.224574973996447        18.330499999999997       -2.7908604054184519E-003  -2.2094999727659064E-004  -9.6068652847221031E-004  -8.8954378301034367E-007   1.7579861150854207E-005
   1.3319999976036674      -0.24845336302964843       -9.6002732097010268E-002  0.46007627327384365        1.0754948270608869E-004   18.224626465990021        18.330499999999997       -2.7890670046555690E-003  -2.2063973487286635E-004  -9.6002732097010262E-004  -8.8758984436930879E-007   1.7564355302234777E-005
   1.3327333309282472      -0.24827440287439104       -9.5936886224620169E-002  0.45996453281834526        1.0737228660932876E-004   18.224677907049209        18.330499999999997       -2.7872755614251686E-003  -2.2033003812047691E-004  -9.5936886224620168E-004  -8.8564126585606975E-007   1.7548265211377730E-005
   1.3334666642528175      -0.24809564912761911       -9.5871118732543087E-002  0.45985287575674511        1.0719547942491778E-004   18.224729297230812        18.330499999999997       -2.7854860615640787E-003  -2.2002091509252362E-004  -9.5871118732543089E-004  -8.8369802984151352E-007   1.7531576489710981E-005
   1.3341999975773784      -0.24791710214963664       -9.5805433136985182E-002  0.45974130202648328        1.0701906008681798E-004   18.224780636591479        18.330499999999997       -2.7836984974197758E-003  -2.1971237405759685E-004  -9.5805433136985187E-004  -8.8176011876405795E-007   1.7514282393842836E-005
   1.3349333309019300      -0.24773876242255038       -9.5739832922838761E-002  0.45962981156426375        1.0684302753249504E-004   18.224831925188028        18.330499999999997       -2.7819128676011395E-003  -2.1940442336242493E-004  -9.5739832922838765E-004  -8.7982751512943849E-007   1.7496383730433137E-005
   1.3356666642264725      -0.24756063054211055       -9.5674321498932804E-002  0.45951840430554042        1.0666738070290456E-004   18.224883163077536        18.330499999999997       -2.7801291781255357E-003  -2.1909707131327112E-004  -9.5674321498932801E-004  -8.7790020151033670E-007   1.7477889165837292E-005
   1.3363999975510057      -0.24738270720809311       -9.5608902154193959E-002  0.45940708018402332        1.0649211854247890E-004   18.224934350317731        18.330499999999997       -2.7783474401892301E-003  -2.1879032605778533E-004  -9.5608902154193959E-004  -8.7597816054618975E-007   1.7458814809028515E-005
   1.3371333308755295      -0.24720499321334177       -9.5543578015320041E-002  0.45929583913121247        1.0631723999911365E-004   18.224985486967107        18.330499999999997       -2.7765676720480081E-003  -2.1848419546891253E-004  -9.5543578015320043E-004  -8.7406137494285280E-007   1.7439184300262158E-005
   1.3378666642000443      -0.24702748943160760       -9.5478352006564016E-002  0.45918468107596572        1.0614274402415429E-004   18.225036573085202        18.330499999999997       -2.7747898972170218E-003  -2.1817868703248220E-004  -9.5478352006564014E-004  -8.7214982747221726E-007   1.7419028259420056E-005
   1.3385999975245499      -0.24685019680434050       -9.5413226812167906E-002  0.45907360594410601        1.0596862957238348E-004   18.225087608732736        18.330499999999997       -2.7730141452874586E-003  -2.1787380774000327E-004  -9.5413226812167905E-004  -8.7024350097207521E-007   1.7398384044486501E-005
   1.3393333308490465      -0.24667311632660208       -9.5348204841954123E-002  0.45896261365807367        1.0579489560200733E-004   18.225138593971813        18.330499999999997       -2.7712404505689540E-003  -2.1756956398810847E-004  -9.5348204841954123E-004  -8.6834237834579422E-007   1.7377295214559324E-005
   1.3400666641735339      -0.24649624903228204       -9.5283288200536220E-002  0.45885170413662740        1.0562154107464285E-004   18.225189528866089        18.330499999999997       -2.7694688515927674E-003  -2.1726596148597272E-004  -9.5283288200536222E-004  -8.6644644256187855E-007   1.7355810983283328E-005
   1.3407999974980123      -0.24631959597880926       -9.5218478660542616E-002  0.45874087729459812        1.0544856495530451E-004   18.225240413480854        18.330499999999997       -2.7676993914217654E-003  -2.1696300517193585E-004  -9.5218478660542621E-004  -8.6455567665394680E-007   1.7333985509511107E-005
   1.3415333308224815      -0.24614315823155561       -9.5153777640192186E-002  0.45863013304269823        1.0527596621239159E-004   18.225291247883185        18.330499999999997       -2.7659321158492460E-003  -2.1666069914037258E-004  -9.5153777640192183E-004  -8.6267006372019204E-007   1.7311877095101000E-005
   1.3422666641469416      -0.24596693684813434       -9.5089186185494085E-002  0.45851947128738835        1.0510374381767503E-004   18.225342032141988        18.330499999999997       -2.7641670739294755E-003  -2.1635904657969280E-004  -9.5089186185494086E-004  -8.6078958692328137E-007   1.7289547728749224E-005
   1.3429999974713929      -0.24579093286279535       -9.5024704957272790E-002  0.45840889193080242        1.0493189674628499E-004   18.225392766328067        18.330499999999997       -2.7624043161079484E-003  -2.1605804972224958E-004  -9.5024704957272785E-004  -8.5891422949001808E-007   1.7267061953258498E-005
   1.3437333307958350      -0.24561514727111688       -9.4960334223148590E-002  0.45829839487073132        1.0476042397669748E-004   18.225443450514174        18.330499999999997       -2.7606438944106208E-003  -2.1575770980665948E-004  -9.4960334223148592E-004  -8.5704397471099328E-007   1.7244486208736022E-005
   1.3444666641202683      -0.24543958101518995       -9.4896073854538604E-002  0.45818798000066463        1.0458932449072206E-004   18.225494084774972        18.330499999999997       -2.7588858617413532E-003  -2.1545802705294557E-004  -9.4896073854538608E-004  -8.5517880594041755E-007   1.7221887924502248E-005
   1.3451999974446927      -0.24526423496948069       -9.4831923328656892E-002  0.45807764720988892        1.0441859727348900E-004   18.225544669186963        18.330499999999997       -2.7571302705579111E-003  -2.1515900065066965E-004  -9.4831923328656898E-004  -8.5331870659577263E-007   1.7199334645580238E-005
   1.3459333307691081      -0.24508910992754876       -9.4767881735433976E-002  0.45796739638364020        1.0424824131343668E-004   18.225595203828593        18.330499999999997       -2.7553771719008909E-003  -2.1486062876005551E-004  -9.4767881735433978E-004  -8.5146366015763084E-007   1.7176893220801424E-005
   1.3466666640935148      -0.24491420658978305       -9.4703947789207474E-002  0.45785722740330798        1.0407825560229916E-004   18.225645688779956        18.330499999999997       -2.7536266168018296E-003  -2.1456290852591437E-004  -9.4703947789207476E-004  -8.4961365016918387E-007   1.7154628945623666E-005
   1.3473999974179125      -0.24473952555230399       -9.4640119844962803E-002  0.45774714014668644        1.0390863913509338E-004   18.225696124122916        18.330499999999997       -2.7518786523449989E-003  -2.1426583610402669E-004  -9.4640119844962797E-004  -8.4776866023620846E-007   1.7132604802837530E-005
   1.3481333307423014      -0.24456506729716157       -9.4576395918860953E-002  0.45763713448826987        1.0373939091010687E-004   18.225746509940773        18.330499999999997       -2.7501333246560474E-003  -2.1396940669945075E-004  -9.4576395918860958E-004  -8.4592867402667324E-007   1.7110880659689728E-005
   1.3488666640666815      -0.24439083218394342       -9.4512773712701531E-002  0.45752721029958582        1.0357050992888532E-004   18.225796846318318        18.330499999999997       -2.7483906747495144E-003  -2.1367361461609849E-004  -9.4512773712701528E-004  -8.4409367527042398E-007   1.7089512522569325E-005
   1.3495999973910529      -0.24421682044288112       -9.4449250641972488E-002  0.45741736744956263        1.0340199519622031E-004   18.225847133341503        18.330499999999997       -2.7466507416151684E-003  -2.1337845331669152E-004  -9.4449250641972485E-004  -8.4226364775900369E-007   1.7068552047185014E-005
   1.3503333307154155      -0.24404303216952825       -9.4385823867029622E-002  0.45730760580492413        1.0323384572013675E-004   18.225897371097378        18.330499999999997       -2.7449135584653849E-003  -2.1308391549224704E-004  -9.4385823867029620E-004  -8.4043857534539430E-007   1.7048045785817188E-005
   1.3510666640397695      -0.24386946732105610       -9.4322490326985031E-002  0.45719792523060687        1.0306606051188113E-004   18.225947559673912        18.330499999999997       -2.7431791544534649E-003  -2.1278999313992220E-004  -9.4322490326985029E-004  -8.3861844194366785E-007   1.7028034778869153E-005
   1.3517999973641146      -0.24369612571419516       -9.4259246775795863E-002  0.45708832559019336        1.0289863858590878E-004   18.225997699159716        18.330499999999997       -2.7414475540519022E-003  -2.1249667764816009E-004  -9.4259246775795869E-004  -8.3680323152871696E-007   1.7008554130503558E-005
   1.3525333306884511      -0.24352300702482577       -9.4196089820055104E-002  0.45697880674635544        1.0273157895987194E-004   18.226047789643911        18.330499999999997       -2.7397187761980463E-003  -2.1220395988784629E-004  -9.4196089820055098E-004  -8.3499292813616501E-007   1.6989632610934743E-005
   1.3532666640127788      -0.24335011078920030       -9.4133015957975991E-002  0.45686936856130139        1.0256488065460782E-004   18.226097831215878        18.330499999999997       -2.7379928344241035E-003  -2.1191183030820130E-004  -9.4133015957975988E-004  -8.3318751586188265E-007   1.6971292502022326E-005
   1.3539999973370982      -0.24317743640675851       -9.4070021619028707E-002  0.45676001089722140        1.0239854269412620E-004   18.226147823965121        18.330499999999997       -2.7362697364394072E-003  -2.1162027903611871E-004  -9.4070021619028707E-004  -8.3138697886187517E-007   1.6953549335531377E-005
   1.3547333306614089      -0.24300498314447644       -9.4007103203735842E-002  0.45665073361672509        1.0223256410559814E-004   18.226197767981009        18.330499999999997       -2.7345494850103337E-003  -2.1132929597756807E-004  -9.4007103203735845E-004  -8.2959130135196830E-007   1.6936411868230234E-005
   1.3554666639857109      -0.24283275014267136       -9.3944257123097105E-002  0.45654153658326613        1.0206694391934316E-004   18.226247663352559        18.330499999999997       -2.7328320773758433E-003  -2.1103887091977738E-004  -9.3944257123097102E-004  -8.2780046760751579E-007   1.6919882134693968E-005
   1.3561999973100045      -0.24266073642216768       -9.3881479837155168E-002  0.45643241966154813        1.0190168116881795E-004   18.226297510168326        18.330499999999997       -2.7311175044662382E-003  -2.1074899363285866E-004  -9.3881479837155165E-004  -8.2601446196323608E-007   1.6903955478353661E-005
   1.3569333306342894      -0.24248894089271258       -9.3818767892244567E-002  0.45632338271790784        1.0173677489060443E-004   18.226347308516143        18.330499999999997       -2.7294057528662171E-003  -2.1045965396960392E-004  -9.3818767892244566E-004  -8.2423326881285852E-007   1.6888620766428802E-005
   1.3576666639585659      -0.24231736236251691       -9.3756117956471319E-002  0.45621442562067049        1.0157222412439777E-004   18.226397058482984        18.330499999999997       -2.7276968038474634E-003  -2.1017084196227182E-004  -9.3756117956471320E-004  -8.2245687260893802E-007   1.6873860634288410E-005
   1.3583999972828338      -0.24214599954878530       -9.3693526853030312E-002  0.45610554824047428        1.0140802791299504E-004   18.226446760154822        18.330499999999997       -2.7259906339476728E-003  -2.0988254791519026E-004  -9.3693526853030310E-004  -8.2068525786258513E-007   1.6859651892668995E-005
   1.3591333306070932      -0.24197485108908950       -9.3630991590986826E-002  0.45599675045056015        1.0124418530228312E-004   18.226496413616434        18.330499999999997       -2.7242872156127218E-003  -2.0959476249216163E-004  -9.3630991590986821E-004  -8.1891840914319047E-007   1.6845965767761070E-005
   1.3598666639313441      -0.24180391555343167       -9.3568509393212651E-002  0.45588803212702450        1.0108069534122727E-004   18.226546018951321        18.330499999999997       -2.7225865166711893E-003  -2.0930747679766834E-004  -9.3568509393212652E-004  -8.1715631107816103E-007   1.6832768576022701E-005
   1.3605999972555867      -0.24163319145683970       -9.3506077721189532E-002  0.45577939314903276        1.0091755708185960E-004   18.226595576241593        18.330499999999997       -2.7208885016604062E-003  -2.0902068245110881E-004  -9.3506077721189536E-004  -8.1539894835279066E-007   1.6820022016257031E-005
   1.3613333305798208      -0.24146267727233217       -9.3443694296471980E-002  0.45567083339899189        1.0075476957926755E-004   18.226645085567842        18.330499999999997       -2.7191931319792495E-003  -2.0873437165325236E-004  -9.3443694296471973E-004  -8.1364630570984386E-007   1.6807683870627211E-005
   1.3620666639040464      -0.24129237144409038       -9.3381357118617725E-002  0.45556235276268181        1.0059233189158221E-004   18.226694547009156        18.330499999999997       -2.7175003663556345E-003  -2.0844853724438585E-004  -9.3381357118617727E-004  -8.1189836794941606E-007   1.6795708541969862E-005
   1.3627999972282638      -0.24112227240067638       -9.3319064479477881E-002  0.45545395112934423        1.0043024307996710E-004   18.226743960642938        18.330499999999997       -2.7158101616453528E-003  -2.0816317275362890E-004  -9.3319064479477874E-004  -8.1015511992862374E-007   1.6784047621985738E-005
   1.3635333305524728      -0.24095237856813800       -9.3256814973767546E-002  0.45534562839173043        1.0026850220860670E-004   18.226793326544989        18.330499999999997       -2.7141224724431647E-003  -2.0787827243908718E-004  -9.3256814973767543E-004  -8.0841654656146431E-007   1.6772650609771971E-005
   1.3642666638766734      -0.24078268838284927       -9.3194607505904845E-002  0.45523738444610784        1.0010710834469505E-004   18.226842644789421        18.330499999999997       -2.7124372527905795E-003  -2.0759383131863690E-004  -9.3194607505904840E-004  -8.0668263281841725E-007   1.6761465476628776E-005
   1.3649999972008657      -0.24061320030394145       -9.3132441293138357E-002  0.45512921919222732        9.9946060558424833E-005   18.226891915448668        18.330499999999997       -2.7107544554742192E-003  -2.0730984519125298E-004  -9.3132441293138362E-004  -8.0495336372637600E-007   1.6750439294431581E-005
   1.3657333305250499      -0.24044391282519059       -9.3070315865046896E-002  0.45502113253325266        9.9785357922975500E-005   18.226941138593581        18.330499999999997       -2.7090740334484559E-003  -2.0702631064890717E-004  -9.3070315865046891E-004  -8.0322872436824419E-007   1.6739518922412764E-005
   1.3664666638492258      -0.24027482448623844       -9.3008231059529850E-002  0.45491312437565445        9.9624999514502665E-005   18.226990314293371        18.330499999999997       -2.7073959402907294E-003  -2.0674322507921122E-004  -9.3008231059529844E-004  -8.0150869988282832E-007   1.6728651625068452E-005
   1.3671999971733932      -0.24010593388303925       -9.2946187015453693E-002  0.45480519462907137        9.9464984412126720E-005   18.227039442615659        18.330499999999997       -2.7057201300887770E-003  -2.0646058665909462E-004  -9.2946187015453699E-004  -7.9979327546448345E-007   1.6717785501917711E-005
   1.3679333304975525      -0.23993723967743627       -9.2884184162142461E-002  0.45469734320614147        9.9305311697921731E-005   18.227088523626687        18.330499999999997       -2.7040465575704944E-003  -2.0617839433986854E-004  -9.2884184162142459E-004  -7.9808243636298481E-007   1.6706870283400164E-005
   1.3686666638217038      -0.23976874060578945       -9.2822223205950460E-002  0.45458957002230649        9.9145980456904399E-005   18.227137557391181        18.330499999999997       -2.7023751806187811E-003  -2.0589664782416853E-004  -9.2822223205950456E-004  -7.9637616788322916E-007   1.6695857618134924E-005
   1.3693999971458468      -0.23960043548658866       -9.2760305114169897E-002  0.45448187499559306        9.8986989777023204E-005   18.227186543972660        18.330499999999997       -2.7007059573458960E-003  -2.0561534753532637E-004  -9.2760305114169899E-004  -7.9467445538497073E-007   1.6684701741003544E-005
   1.3701333304699816      -0.23943232322700272       -9.2698431096558717E-002  0.45437425804637399        9.8828338749147232E-005   18.227235483433393        18.330499999999997       -2.6990388497320186E-003  -2.0533449457980663E-004  -9.2698431096558721E-004  -7.9297728428268681E-007   1.6673359772282228E-005
   1.3708666637941085      -0.23926440282832781       -9.2636602584774713E-002  0.45426671909711341        9.8670026467055532E-005   18.227284375834557        18.330499999999997       -2.6973738218223965E-003  -2.0505409070340359E-004  -9.2636602584774709E-004  -7.9128464004523455E-007   1.6661792117933456E-005
   1.3715999971182271      -0.23909667339030957       -9.2574821210033284E-002  0.45415925807209967        9.8512052027425968E-005   18.227333221236350        18.330499999999997       -2.6957108402978092E-003  -2.0477413824188955E-004  -9.2574821210033285E-004  -7.8959650819569920E-007   1.6649962913407917E-005
   1.3723333304423377      -0.23892913411432898       -9.2513088779302352E-002  0.45405187489716914        9.8354414529824624E-005   18.227382019698158        18.330499999999997       -2.6940498752744935E-003  -2.0449464006693364E-004  -9.2513088779302359E-004  -7.8791287431111882E-007   1.6637840141573274E-005
   1.3730666637664404      -0.23876178430544787       -9.2451407250352655E-002  0.45394456949942524        9.8197113076694975E-005   18.227430771278588        18.330499999999997       -2.6923909004954597E-003  -2.0421559952802813E-004  -9.2451407250352660E-004  -7.8623372402225942E-007   1.6625395952277514E-005
   1.3737999970905350      -0.23859462337332424       -9.2389778705987372E-002  0.45383734180695534        9.8040146773347209E-005   18.227479476035732        18.330499999999997       -2.6907338922363658E-003  -2.0393702039123352E-004  -9.2389778705987368E-004  -7.8455904301342987E-007   1.6612606844052896E-005
   1.3745333304146217      -0.23842765083201500       -9.2328205327762480E-002  0.45373019174854989        9.7883514727947424E-005   18.227528134027114        18.330499999999997       -2.6890788318098260E-003  -2.0365890677554049E-004  -9.2328205327762481E-004  -7.8288881702217769E-007   1.6599453702239452E-005
   1.3752666637387003      -0.23826086629869350       -9.2266689369502927E-002  0.45362311925342563        9.7727216051507191E-005   18.227576745310028        18.330499999999997       -2.6874257023000187E-003  -2.0338126308762258E-004  -9.2266689369502927E-004  -7.8122303183915473E-007   1.6585921893165693E-005
   1.3759999970627710      -0.23809426949131954       -9.2205233130918635E-002  0.45351612425095722        9.7571249857872746E-005   18.227625309941473        18.330499999999997       -2.6857744918670455E-003  -2.0310409395573608E-004  -9.2205233130918628E-004  -7.7956167330777991E-007   1.6572001312268429E-005
   1.3767333303868339      -0.23792786022530960       -9.2143838931589686E-002  0.45340920667041867        9.7415615263714720E-005   18.227673827978393        18.330499999999997       -2.6841251913070747E-003  -2.0282740416352401E-004  -9.2143838931589691E-004  -7.7790472732412107E-007   1.6557686299474347E-005
   1.3774666637108888      -0.23776163840926498       -9.2082509085595135E-002  0.45330236644073768        9.7260311388517429E-005   18.227722299477755        18.330499999999997       -2.6824777951956293E-003  -2.0255119858441996E-004  -9.2082509085595135E-004  -7.7625217983663620E-007   1.6542975566904710E-005
   1.3781999970349359      -0.23759560403982652       -9.2021245877028826E-002  0.45319560349026450        9.7105337354568474E-005   18.227770724496672        18.330499999999997       -2.6808323014593399E-003  -2.0227548211732341E-004  -9.2021245877028826E-004  -7.7460401684589308E-007   1.6527872056562239E-005
   1.3789333303589753      -0.23742975719573473       -9.1960051536627285E-002  0.45308891774655735        9.6950692286948374E-005   18.227819103092443        18.330499999999997       -2.6791887115533894E-003  -2.0200025962419319E-004  -9.1960051536627279E-004  -7.7296022440445641E-007   1.6512382760954588E-005
   1.3796666636830066      -0.23726409803118509       -9.1898928219714626E-002  0.45298230913618576        9.6796375313520360E-005   18.227867435322779        18.330499999999997       -2.6775470290969273E-003  -2.0172553587011037E-004  -9.1898928219714623E-004  -7.7132078861655608E-007   1.6496518603489382E-005
   1.3803999970070302      -0.23709862676857660       -9.1837877985645938E-002  0.45287577758455277        9.6642385564919687E-005   18.227915721245722        18.330499999999997       -2.6759072617811761E-003  -2.0145131546639401E-004  -9.1837877985645933E-004  -7.6968569563796394E-007   1.6480294061890992E-005
   1.3811333303310460      -0.23693334369076033       -9.1776902778897967E-002  0.45276932301573736        9.6488722174543638E-005   18.227963960919897        18.330499999999997       -2.6742694187574263E-003  -2.0117760281720723E-004  -9.1776902778897970E-004  -7.6805493167572402E-007   1.6463726987317820E-005
   1.3818666636550543      -0.23676824913289904       -9.1716004411947008E-002  0.45266294535235685        9.6335384278541190E-005   18.228012154404421        18.330499999999997       -2.6726335128114563E-003  -2.0090440207010097E-004  -9.1716004411947010E-004  -7.6642848298791058E-007   1.6446838285632727E-005
   1.3825999969790548      -0.23660334347405337       -9.1655184550039320E-002  0.45255664451545102        9.6182371015803022E-005   18.228060301759069        18.330499999999997       -2.6709995580133923E-003  -2.0063171707085148E-004  -9.1655184550039316E-004  -7.6480633588348202E-007   1.6429651649411293E-005
   1.3833333303030475      -0.23643862712861141       -9.1594444697917776E-002  0.45245042042438638        9.6029681527951070E-005   18.228108403044313        18.330499999999997       -2.6693675703601968E-003  -2.0035955132291955E-004  -9.1594444697917776E-004  -7.6318847672203934E-007   1.6412193145546277E-005
   1.3840666636270327      -0.23627410053767306       -9.1533786188585001E-002  0.45234427299678209        9.5877314959328641E-005   18.228156458321273        18.330499999999997       -2.6677375684089526E-003  -2.0008790795172186E-004  -9.1533786188585002E-004  -7.6157489191357333E-007   1.6394490911961949E-005
   1.3847999969510101      -0.23610976416049873       -9.1473210174116623E-002  0.45223820214845639        9.5725270456990241E-005   18.228204467651899        18.330499999999997       -2.6661095709073421E-003  -1.9981678967394785E-004  -9.1473210174116630E-004  -7.5996556791830713E-007   1.6376574868594273E-005
   1.3855333302749799      -0.23594561846612164       -9.1412717618546413E-002  0.45213220779339341        9.5573547170691692E-005   18.228252431098820        18.330499999999997       -2.6644835988991148E-003  -1.9954619877200419E-004  -9.1412717618546415E-004  -7.5836049124644874E-007   1.6358476250707313E-005
   1.3862666635989422      -0.23578166392521363       -9.1352309292806605E-002  0.45202628984373044        9.5422144252880022E-005   18.228300348725512        18.330499999999997       -2.6628596730509809E-003  -1.9927613707364868E-004  -9.1352309292806603E-004  -7.5675964845794958E-007   1.6340227425752824E-005
   1.3869999969228970      -0.23561790100228214       -9.1291985771701251E-002  0.45192044820976440        9.5271060858683574E-005   18.228348220596192        18.330499999999997       -2.6612378154700989E-003  -1.9900660593683573E-004  -9.1291985771701253E-004  -7.5516302616243700E-007   1.6321861352387756E-005
   1.3877333302468442      -0.23545433014826220       -9.1231747432862012E-002  0.45181468279997727        9.5120296145902232E-005   18.228396046775874        18.330499999999997       -2.6596180482133581E-003  -1.9873760623969380E-004  -9.1231747432862016E-004  -7.5357061101880401E-007   1.6303411373197127E-005
   1.3884666635707839      -0.23529095179355464       -9.1171594457633828E-002  0.45170899352107968        9.4969849274997406E-005   18.228443827330317        18.330499999999997       -2.6580003933237496E-003  -1.9846913837554578E-004  -9.1171594457633827E-004  -7.5198238973515877E-007   1.6284910855772360E-005
   1.3891999968947160      -0.23512776634154761       -9.1111526833823078E-002  0.45160338027807218        9.4819719409082315E-005   18.228491562326017        18.330499999999997       -2.6563848725341273E-003  -1.9820120225284520E-004  -9.1111526833823075E-004  -7.5039834906852644E-007   1.6266392808674253E-005
   1.3899333302186405      -0.23496477416264691       -9.1051544360222780E-002  0.45149784297432305        9.4669905713912138E-005   18.228539251830185        18.330499999999997       -2.6547715070287686E-003  -1.9793379729983934E-004  -9.1051544360222785E-004  -7.4881847582469238E-007   1.6247889707446048E-005
   1.3906666635425577      -0.23480197558882973       -9.0991646652830951E-002  0.45139238151166206        9.4520407357874547E-005   18.228586895910684        18.330499999999997       -2.6531603171689837E-003  -1.9766692247376967E-004  -9.0991646652830945E-004  -7.4724275685800468E-007   1.6229433071566520E-005
   1.3913999968664674      -0.23463937090872827       -9.0931833152678013E-002  0.45128699579048925        9.4371223511979644E-005   18.228634494636040        18.330499999999997       -2.6515513219489309E-003  -1.9740057627437655E-004  -9.0931833152678009E-004  -7.4567117907114438E-007   1.6211053183389046E-005
   1.3921333301903698      -0.23447696036324345       -9.0872103135154217E-002  0.45118168570989786        9.4222353349850580E-005   18.228682048075317        18.330499999999997       -2.6499445399827686E-003  -1.9713475676146888E-004  -9.0872103135154216E-004  -7.4410372941487237E-007   1.6192778993430468E-005
   1.3928666635142646      -0.23431474414168604       -9.0812455720748586E-002  0.45107645116781009        9.4073796047714013E-005   18.228729556298095        18.330499999999997       -2.6483399871498696E-003  -1.9686946157632552E-004  -9.0812455720748583E-004  -7.4254039488792259E-007   1.6174637671619489E-005
   1.3935999968381521      -0.23415272237844142       -9.0752889887087282E-002  0.45097129206112507        9.3925550784390257E-005   18.228777019374434        18.330499999999997       -2.6467376785365673E-003  -1.9660468796664019E-004  -9.0752889887087281E-004  -7.4098116253678261E-007   1.6156654479535179E-005
   1.3943333301620322      -0.23399089515015539       -9.0693404482171391E-002  0.45086620828587753        9.3777616741283918E-005   18.228824437374744        18.330499999999997       -2.6451376273161384E-003  -1.9634043281477532E-004  -9.0693404482171391E-004  -7.3942601945542993E-007   1.6138852557426539E-005
   1.3950666634859050      -0.23382926247344246       -9.0633998238698360E-002  0.45076119973740580        9.3629993102374595E-005   18.228871810369764        18.330499999999997       -2.6435398437022494E-003  -1.9607669266903313E-004  -9.0633998238698354E-004  -7.3787495278519122E-007   1.6121252732302693E-005
   1.3957999968097705      -0.23366782430312130       -9.0574669789362350E-002  0.45065626631052846        9.3482679054207176E-005   18.228919138430470        18.330499999999997       -2.6419443366065571E-003  -1.9581346377768407E-004  -9.0574669789362356E-004  -7.3632794971451740E-007   1.6103873305934558E-005
   1.3965333301336287      -0.23350658053098911       -9.0515417682999172E-002  0.45055140789972714        9.3335673785882462E-005   18.228966421627998        18.330499999999997       -2.6403511123132949E-003  -1.9555074212548442E-004  -9.0515417682999176E-004  -7.3478499747879865E-007   1.6086729960046166E-005
   1.3972666634574795      -0.23334553098514974       -9.0456240401466825E-002  0.45044662439933503        9.3188976489047922E-005   18.229013660033512        18.330499999999997       -2.6387601749740929E-003  -1.9528852347237304E-004  -9.0456240401466832E-004  -7.3324608336018383E-007   1.6069835603781089E-005
   1.3979999967813230      -0.23318467542991736       -9.0397136377111359E-002  0.45034191570372811        9.3042586357888467E-005   18.229060853718188        18.330499999999997       -2.6371715253549039E-003  -1.9502680339408853E-004  -9.0397136377111354E-004  -7.3171119468733968E-007   1.6053200195432487E-005
   1.3987333301051592      -0.23302401356631774       -9.0338104010693601E-002  0.45023728170751875        9.2896502589116754E-005   18.229108002753112        18.330499999999997       -2.6355851625862649E-003  -1.9476557732434719E-004  -9.0338104010693598E-004  -7.3018031883530385E-007   1.6036830805656832E-005
   1.3994666634289883      -0.23286354503321377       -9.0279141689609030E-002  0.45013272230574863        9.2750724381964356E-005   18.229155107209181        18.330499999999997       -2.6340010829323190E-003  -1.9450484059832185E-004  -9.0279141689609025E-004  -7.2865344322522701E-007   1.6020731399806895E-005
   1.4001999967528100      -0.23270326940907823       -9.0220247806248044E-002  0.45002823739407954        9.2605250938172475E-005   18.229202167156998        18.330499999999997       -2.6324192804140245E-003  -1.9424458849699706E-004  -9.0220247806248050E-004  -7.2713055532429946E-007   1.6004902911039648E-005
   1.4009333300766247      -0.23254318621443509       -9.0161420776320417E-002  0.44992382686897986        9.2460081461982524E-005   18.229249182666781        18.330499999999997       -2.6308397459360090E-003  -1.9398481629209700E-004  -9.0161420776320423E-004  -7.2561164264542542E-007   1.5989343152170093E-005
   1.4016666634004322      -0.23238329491498244       -9.0102659056964934E-002  0.44981949062790472        9.2315215160127263E-005   18.229296153808374        18.330499999999997       -2.6292624679728665E-003  -1.9372551929112099E-004  -9.0102659056964937E-004  -7.2409669274709349E-007   1.5974046929301370E-005
   1.4023999967242327      -0.23222359492540398       -9.0043961164453692E-002  0.44971522856946772        9.2170651241821734E-005   18.229343080651038        18.330499999999997       -2.6276874335499772E-003  -1.9346669288211550E-004  -9.0043961164453694E-004  -7.2258569323319681E-007   1.5959005976367520E-005
   1.4031333300480258      -0.23206408561386177       -8.9985325691280524E-002  0.44961104059360191        9.2026388918753976E-005   18.229389963263475        18.330499999999997       -2.6261146265691938E-003  -1.9320833257769840E-004  -8.9985325691280520E-004  -7.2107863175281975E-007   1.5944209165707749E-005
   1.4038666633718118      -0.23190476630715101       -8.9926751322440393E-002  0.44950692660170771        9.1882427405076079E-005   18.229436801713671        18.330499999999997       -2.6245440294642218E-003  -1.9295043405784273E-004  -8.9926751322440387E-004  -7.1957549600007497E-007   1.5929642562446315E-005
   1.4045999966955907      -0.23174563629648240       -8.9868236850691049E-002  0.44940288649678650        9.1738765917395433E-005   18.229483596068938        18.330499999999997       -2.6229756218837351E-003  -1.9269299321095158E-004  -8.9868236850691046E-004  -7.1807627371391173E-007   1.5915289554157309E-005
   1.4053333300193627      -0.23158669484384084       -8.9809781190570231E-002  0.44929892018355688        9.1595403674765415E-005   18.229530346395752        18.330499999999997       -2.6214093829870131E-003  -1.9243600617269369E-004  -8.9809781190570233E-004  -7.1658095267786394E-007   1.5901131089340242E-005
   1.4060666633431276      -0.23142794118885274       -8.9751383390984138E-002  0.44919502756855256        9.1452339898676768E-005   18.229577052759787        18.330499999999997       -2.6198452895824544E-003  -1.9217946936204907E-004  -8.9751383390984142E-004  -7.1508952071999287E-007   1.5887145891226961E-005
   1.4067999966668854      -0.23126937455607871       -8.9693042646149551E-002  0.44909120856019918        9.1309573813048756E-005   18.229623715225788        18.330499999999997       -2.6182833178685166E-003  -1.9192337951408814E-004  -8.9693042646149556E-004  -7.1360196571256209E-007   1.5873310689959683E-005
   1.4075333299906363      -0.23111099416263112       -8.9634758304715484E-002  0.44898746306886994        9.1167104644220009E-005   18.229670333857630        18.330499999999997       -2.6167234425142206E-003  -1.9166773370891526E-004  -8.9634758304715486E-004  -7.1211827557196984E-007   1.5859600533070868E-005
   1.4082666633143801      -0.23095279922600509       -8.9576529876878253E-002  0.44888379100691678        9.1024931620940062E-005   18.229716908718245        18.330499999999997       -2.6151656378344216E-003  -1.9141252939633787E-004  -8.9576529876878247E-004  -7.1063843825848429E-007   1.5845989091635233E-005
   1.4089999966381170      -0.23079478897199693       -8.9518357039343799E-002  0.44878019228867821        9.0883053974360534E-005   18.229763439869636        18.330499999999997       -2.6136098777989943E-003  -1.9115776441574480E-004  -8.9518357039343802E-004  -7.0916244177613199E-007   1.5832449013172980E-005
   1.4097333299618469      -0.23063696264257702       -8.9460239638008601E-002  0.44867666683046092        9.0741470938026291E-005   18.229809927372827        18.330499999999997       -2.6120561366359636E-003  -1.9090343701081252E-004  -8.9460239638008607E-004  -7.0769027417244987E-007   1.5818952260688834E-005
   1.4104666632855698      -0.23047931950357856       -8.9402177688254911E-002  0.44857321455049620        9.0600181747866723E-005   18.229856371287948        18.330499999999997       -2.6105043882483116E-003  -1.9064954583866367E-004  -8.9402177688254912E-004  -7.0622192353830036E-007   1.5805470594447273E-005
   1.4111999966092859      -0.23032185885206058       -8.9344171372788245E-002  0.44846983536887020        9.0459185642187382E-005   18.229902771674219        18.330499999999997       -2.6089546074433848E-003  -1.9039608997319454E-004  -8.9344171372788238E-004  -7.0475737800780349E-007   1.5791975836669217E-005
   1.4119333299329950      -0.23016458002320461       -8.9286221036992311E-002  0.44836652920742814        9.0318481861661071E-005   18.229949128589972        18.330499999999997       -2.6074067702440470E-003  -1.9014306890232559E-004  -8.9286221036992311E-004  -7.0329662575802232E-007   1.5778440406958718E-005
   1.4126666632566973      -0.23000748239661153       -8.9228327181787373E-002  0.44826329598965392        9.0178069649319369E-005   18.229995442092733        18.330499999999997       -2.6058608533056624E-003  -1.8989048251909793E-004  -8.9228327181787366E-004  -7.0183965500889571E-007   1.5764837620123229E-005
   1.4133999965803927      -0.22985056540186999       -8.9170490454049206E-002  0.44816013564052487        9.0037948250544226E-005   18.230041712239256        18.330499999999997       -2.6043168351084635E-003  -1.8963833110650496E-004  -8.9170490454049210E-004  -7.0038645402288407E-007   1.5751142243151128E-005
   1.4141333299040812      -0.22969382852328321       -8.9112711634660891E-002  0.44805704808634383        8.9898116913059175E-005   18.230087939085600        18.330499999999997       -2.6027746962605891E-003  -1.8938661531620301E-004  -8.9112711634660891E-004  -6.9893701110509825E-007   1.5737330721850928E-005
   1.4148666632277631      -0.22953727130365320       -8.9054991624324287E-002  0.44795403325455008        8.9758574886921044E-005   18.230134122687190        18.330499999999997       -2.6012344188588526E-003  -1.8913533614120550E-004  -8.9054991624324287E-004  -6.9749131460278352E-007   1.5723381700042123E-005
   1.4155999965514381      -0.22938089334703926       -8.8997331427293325E-002  0.44785109107351073        8.9619321424511651E-005   18.230180263098958        18.330499999999997       -2.5996959876339733E-003  -1.8888449488287456E-004  -8.8997331427293326E-004  -6.9604935290541943E-007   1.5709276320947411E-005
   1.4163333298751064      -0.22922469432042786       -8.8939732133227145E-002  0.44774822147229609        8.9480355780529051E-005   18.230226360375347        18.330499999999997       -2.5981593901701688E-003  -1.8863409311256152E-004  -8.8939732133227144E-004  -6.9461111444432751E-007   1.5694998577518406E-005
   1.4170666631987678      -0.22906867395427011       -8.8882194897406175E-002  0.44764542438044058        8.9341677211979390E-005   18.230272414570514        18.330499999999997       -2.5966246161968948E-003  -1.8838413262839366E-004  -8.8882194897406180E-004  -6.9317658769268742E-007   1.5680535547313093E-005
   1.4177999965224226      -0.22891283204186702       -8.8824720919579367E-002  0.44754269972769312        8.9203284978168701E-005   18.230318425738350        18.330499999999997       -2.5950916586263053E-003  -1.8813461540776301E-004  -8.8824720919579360E-004  -6.9174576116522824E-007   1.5665877774764088E-005
   1.4185333298460707      -0.22875716843760274       -8.8767311421749040E-002  0.44744004744376020        8.9065178340694279E-005   18.230364393932696        18.330499999999997       -2.5935605133900696E-003  -1.8788554355620923E-004  -8.8767311421749046E-004  -6.9031862341814394E-007   1.5651019321556104E-005
   1.4192666631697120      -0.22860168305405032       -8.8709967625214520E-002  0.44733746745804548        8.8927356563436652E-005   18.230410319207337        18.330499999999997       -2.5920311797836921E-003  -1.8763691925340504E-004  -8.8709967625214524E-004  -6.8889516304884057E-007   1.5635958039389311E-005
   1.4199999964933465      -0.22844637585799438       -8.8652690727225092E-002  0.44723495969938903        8.8789818912551370E-005   18.230456201616182        18.330499999999997       -2.5905036596048426E-003  -1.8738874469708774E-004  -8.8652690727225093E-004  -6.8747536869585778E-007   1.5620695546736847E-005
   1.4207333298169744      -0.22829124686543645       -8.8595481877609475E-002  0.44713252409581089        8.8652564656460550E-005   18.230502041213420        18.330499999999997       -2.5889779580400858E-003  -1.8714102204576611E-004  -8.8595481877609477E-004  -6.8605922903860406E-007   1.5605237421847167E-005
   1.4214666631405959      -0.22813629613566722       -8.8538342155746921E-002  0.44703016057426292        8.8515593065844971E-005   18.230547838053571        18.330499999999997       -2.5874540832918364E-003  -1.8689375336114301E-004  -8.8538342155746927E-004  -6.8464673279729579E-007   1.5589593079921002E-005
   1.4221999964642107      -0.22798152376450700       -8.8481272548260353E-002  0.44692786906039261        8.8378903413636000E-005   18.230593592191578        18.330499999999997       -2.5859320467697400E-003  -1.8664694055116489E-004  -8.8481272548260358E-004  -6.8323786873267536E-007   1.5573775659450855E-005
   1.4229333297878188      -0.22782692987683056       -8.8424273927794950E-002  0.44682564947832287        8.8242494975007216E-005   18.230639303682985        18.330499999999997       -2.5844118620292271E-003  -1.8640058531462650E-004  -8.8424273927794944E-004  -6.8183262564597258E-007   1.5557801969931195E-005
   1.4236666631114203      -0.22767251461850407       -8.8367347033253302E-002  0.44672350175045189        8.8106367027366466E-005   18.230684972583997        18.330499999999997       -2.5828935451674426E-003  -1.8615468908827869E-004  -8.8367347033253309E-004  -6.8043099237860632E-007   1.5541692202226106E-005
   1.4243999964350154      -0.22751827814787298       -8.8310492451824901E-002  0.44662142579727671        8.7970518850347980E-005   18.230730598951549        18.330499999999997       -2.5813771154821808E-003  -1.8590925299733209E-004  -8.8310492451824896E-004  -6.7903295781206096E-007   1.5525469756636613E-005
   1.4251333297586037      -0.22736422062694470       -8.8253710603131974E-002  0.44651942153724339        8.7834949725804225E-005   18.230776182843364        18.330499999999997       -2.5798625936702380E-003  -1.8566427781023479E-004  -8.8253710603131976E-004  -6.7763851086783599E-007   1.5509160785417759E-005
   1.4258666630821857      -0.22721034221241654       -8.8197001725788315E-002  0.44641748888662747        8.7699658937797923E-005   18.230821724318105        18.330499999999997       -2.5783500015096202E-003  -1.8541976389850102E-004  -8.8197001725788321E-004  -6.7624764050707500E-007   1.5492794012566867E-005
   1.4265999964057612      -0.22705664304669854       -8.8140365866629752E-002  0.44631562775944694        8.7564645772594284E-005   18.230867223435308        18.330499999999997       -2.5768393633004497E-003  -1.8517571120237167E-004  -8.8140365866629751E-004  -6.7486033573063865E-007   1.5476400095253100E-005
   1.4273333297293302      -0.22690312324908210       -8.8083802872831102E-002  0.44621383806740983        8.7429909518652849E-005   18.230912680255525        18.330499999999997       -2.5753307030612414E-003  -1.8493211920291608E-004  -8.8083802872831107E-004  -6.7347658557868324E-007   1.5460011362752296E-005
   1.4280666630528926      -0.22674978290719944       -8.8027312387095866E-002  0.44611211971989861        8.7295449466619980E-005   18.230958094840251        18.330499999999997       -2.5738240465401443E-003  -1.8468898690114519E-004  -8.8027312387095862E-004  -6.7209637913076175E-007   1.5443661166874878E-005
   1.4287999963764486      -0.22659662206891576       -8.7970893846043743E-002  0.44601047262399174        8.7161264909320677E-005   18.231003467251959        18.330499999999997       -2.5723194186644230E-003  -1.8444631280458977E-004  -8.7970893846043739E-004  -6.7071970550541397E-007   1.5427383501380408E-005
   1.4295333296999981      -0.22644364073478523       -8.7914546481874675E-002  0.44590889668452366        8.7027355141750865E-005   18.231048797554116        18.330499999999997       -2.5708168443151283E-003  -1.8420409492166234E-004  -8.7914546481874677E-004  -6.6934655386028392E-007   1.5411212392451895E-005
   1.4302666630235414      -0.22629083885119441       -8.7858269327344113E-002  0.44580739180418283        8.6893719461069886E-005   18.231094085811122        18.330499999999997       -2.5693163475693647E-003  -1.8396233076400321E-004  -8.7858269327344119E-004  -6.6797691339163130E-007   1.5395181352775493E-005
   1.4309999963470783      -0.22613821630430411       -8.7802061224015876E-002  0.44570595788364697        8.6760357166592312E-005   18.231139332088254        18.330499999999997       -2.5678179515707012E-003  -1.8372101735691931E-004  -8.7802061224015872E-004  -6.6661077333448898E-007   1.5379322813524890E-005
   1.4317333296706087      -0.22598577291488670       -8.7745920833728397E-002  0.44560459482175452        8.6627267559780818E-005   18.231184536451575        18.330499999999997       -2.5663216771845024E-003  -1.8348015125780272E-004  -8.7745920833728398E-004  -6.6524812296228032E-007   1.5363667721904537E-005
   1.4324666629941329      -0.22583350843414424       -8.7689846653136616E-002  0.44550330251571024        8.6494449944237808E-005   18.231229698967972        18.330499999999997       -2.5648275431951824E-003  -1.8323972858242657E-004  -8.7689846653136614E-004  -6.6388895158678033E-007   1.5348244852886562E-005
   1.4331999963176507      -0.22568142254057524       -8.7633837031148409E-002  0.44540208086132244        8.6361903625698351E-005   18.231274819704893        18.330499999999997       -2.5633355671073658E-003  -1.8299974503875881E-004  -8.7633837031148411E-004  -6.6253324855793003E-007   1.5333080363238390E-005
   1.4339333296411623      -0.22552951483794309       -8.7577890189021929E-002  0.44530092975326879        8.6229627912022335E-005   18.231319898730376        18.330499999999997       -2.5618457617797162E-003  -1.8276019596785657E-004  -8.7577890189021932E-004  -6.6118100326365630E-007   1.5318197408082056E-005
   1.4346666629646674      -0.22537778485438192       -8.7522004242869128E-002  0.44519984908538718        8.6097622113186933E-005   18.231364936112833        18.330499999999997       -2.5603581384115409E-003  -1.8252107639130802E-004  -8.7522004242869122E-004  -6.5983220512975460E-007   1.5303615589499849E-005
   1.4353999962881663      -0.22522623204266018       -8.7466177228223418E-002  0.44509883875098738        8.5965885541278850E-005   18.231409931920975        18.330499999999997       -2.5588727038508867E-003  -1.8228238106456288E-004  -8.7466177228223414E-004  -6.5848684361966331E-007   1.5289350762370225E-005
   1.4361333296116590      -0.22507485578160502       -8.7410407126333772E-002  0.44499789864317929        8.5834417510487234E-005   18.231454886223680        18.330499999999997       -2.5573894615622587E-003  -1.8204410453538558E-004  -8.7410407126333768E-004  -6.5714490823448676E-007   1.5275414464234833E-005
   1.4368666629351454      -0.22492365537867282       -8.7354691891804864E-002  0.44489702865521280        8.5703217337095724E-005   18.231499799089754        18.330499999999997       -2.5559084114377744E-003  -1.8180624120656309E-004  -8.7354691891804864E-004  -6.5580638851259620E-007   1.5261813885281803E-005
   1.4375999962586257      -0.22477263007363693       -8.7299029481161500E-002  0.44479622868082408        8.5572284339475372E-005   18.231544670587887        18.330499999999997       -2.5544295487798362E-003  -1.8156878540198998E-004  -8.7299029481161493E-004  -6.5447127402963506E-007   1.5248551604041971E-005
   1.4383333295820997      -0.22462177904334615       -8.7243417881920651E-002  0.44469549861458363        8.5441617838076907E-005   18.231589500786466        18.330499999999997       -2.5529528651237793E-003  -1.8133173143510917E-004  -8.7243417881920646E-004  -6.5313955439835627E-007   1.5235625372862045E-005
   1.4390666629055675      -0.22447110140749396       -8.7187855141727208E-002  0.44459483835223990        8.5311217155423550E-005   18.231634289753387        18.330499999999997       -2.5514783482281753E-003  -1.8109507367870126E-004  -8.7187855141727206E-004  -6.5181121926844791E-007   1.5223028185747654E-005
   1.4397999962290291      -0.22432059623532291       -8.7132339397111347E-002  0.44449424779105412        8.5181081616103629E-005   18.231679037555924        18.330499999999997       -2.5500059815252965E-003  -1.8085880663496162E-004  -8.7132339397111346E-004  -6.5048625832634790E-007   1.5210748273839053E-005
   1.4405333295524845      -0.22417026255317712       -8.7076868901419371E-002  0.44439372683012002        8.5051210546762963E-005   18.231723744260592        18.330499999999997       -2.5485357442359023E-003  -1.8062292500482273E-004  -8.7076868901419374E-004  -6.4916466129516503E-007   1.5198769124716429E-005
   1.4412666628759339      -0.22402009935280262       -8.7021442051493744E-002  0.44429327537066443        8.4921603276098058E-005   18.231768409933025        18.330499999999997       -2.5470676121438903E-003  -1.8038742375542092E-004  -8.7021442051493745E-004  -6.4784641793449396E-007   1.5187069729520896E-005
   1.4419999961993770      -0.22387010560028520       -8.6966057412673284E-002  0.44419289331632339        8.4792259134848356E-005   18.231813034637788        18.330499999999997       -2.5456015578190754E-003  -1.8015229818471411E-004  -8.6966057412673288E-004  -6.4653151804025721E-007   1.5175624793621463E-005
   1.4427333295228142      -0.22372028024550653       -8.6910713741734355E-002  0.44409258057338924        8.4663177455789171E-005   18.231857618438330        18.330499999999997       -2.5441375500060933E-003  -1.7991754398222762E-004  -8.6910713741734349E-004  -6.4521995144458783E-007   1.5164405004649608E-005
   1.4434666628462451      -0.22357062223199164       -8.6855410007392414E-002  0.44399233705102492        8.4534357573724659E-005   18.231902161396821        18.330499999999997       -2.5426755551595085E-003  -1.7968315728499127E-004  -8.6855410007392420E-004  -6.4391170801564332E-007   1.5153377507120887E-005
   1.4441999961696701      -0.22342113050701493       -8.6800145408043636E-002  0.44389216266144199        8.4405798825480213E-005   18.231946663574082        18.330499999999997       -2.5412155369220861E-003  -1.7944913472781249E-004  -8.6800145408043642E-004  -6.4260677765747694E-007   1.5142506119961034E-005
   1.4449333294930891      -0.22327180403182728       -8.6744919386455954E-002  0.44379205732003918        8.4277500549895728E-005   18.231991125029527        18.330499999999997       -2.5397574565503129E-003  -1.7921547348704917E-004  -8.6744919386455956E-004  -6.4130515030994169E-007   1.5131752113411664E-005
   1.4456666628165018      -0.22312264179186592       -8.6689731641159840E-002  0.44369202094549892        8.4149462087818147E-005   18.232035545821120        18.330499999999997       -2.5383012742756215E-003  -1.7898217131725536E-004  -8.6689731641159846E-004  -6.4000681594843757E-007   1.5121074416443202E-005
   1.4463999961399086      -0.22297364280680645       -8.6634582134353488E-002  0.44359205345984093        8.4021682782094482E-005   18.232079926005245        18.330499999999997       -2.5368469488669869E-003  -1.7874922658005069E-004  -8.6634582134353488E-004  -6.3871176458388938E-007   1.5110430398919239E-005
   1.4471333294633093      -0.22282480614031958       -8.6579471096165719E-002  0.44349215478843035        8.3894161977564831E-005   18.232124265636838        18.330499999999997       -2.5353944381680590E-003  -1.7851663826478890E-004  -8.6579471096165719E-004  -6.3741998626251563E-007   1.5099776335032583E-005
   1.4478666627867041      -0.22267613090939639       -8.6524399025206936E-002  0.44339232485994168        8.3766899021055148E-005   18.232168564769250        18.330499999999997       -2.5339437004863749E-003  -1.7828440600063227E-004  -8.6524399025206939E-004  -6.3613147106571150E-007   1.5089068104493727E-005
   1.4485999961100928      -0.22252761629311413       -8.6469366685351476E-002  0.44329256360627772        8.3639893261370433E-005   18.232212823454383        18.330499999999997       -2.5324946939299878E-003  -1.7805253005987934E-004  -8.6469366685351472E-004  -6.3484620910993530E-007   1.5078261683722379E-005
   1.4493333294334758      -0.22237926154071716       -8.6414375098801371E-002  0.44319287096244475        8.3513144049287457E-005   18.232257041742638        18.330499999999997       -2.5310473781287330E-003  -1.7782101135236142E-004  -8.6414375098801369E-004  -6.3356419054650160E-007   1.5067313885167949E-005
   1.4500666627568528      -0.22223106597890116       -8.6359425535492321E-002  0.44309324686638596        8.3386650737548107E-005   18.232301219683038        18.330499999999997       -2.5296017138347407E-003  -1.7758985141105488E-004  -8.6359425535492316E-004  -6.3228540556154649E-007   1.5056182921692719E-005
   1.4507999960802238      -0.22208302901819482       -8.6304519498985696E-002  0.44299369125877502        8.3260412680852326E-005   18.232345357323300        18.330499999999997       -2.5281576634163748E-003  -1.7735905236901216E-004  -8.6304519498985694E-004  -6.3100984437573069E-007   1.5044828925946494E-005
   1.4515333294035890      -0.22193515015834739       -8.6249658709031160E-002  0.44289420408277297        8.3134429235851094E-005   18.232389454709899        18.330499999999997       -2.5267151922298554E-003  -1.7712861692793439E-004  -8.6249658709031162E-004  -6.2973749724429515E-007   1.5033214722938547E-005
   1.4522666627269483      -0.22178742899264328       -8.6194845081043012E-002  0.44279478528375205        8.3008699761139823E-005   18.232433511888196        18.330499999999997       -2.5252743748307377E-003  -1.7689854831883712E-004  -8.6194845081043008E-004  -6.2846835445672395E-007   1.5021306087472484E-005
   1.4529999960503017      -0.22163986521085730       -8.6140080702810151E-002  0.44269543480899065        8.2883223617251139E-005   18.232477528902596        18.330499999999997       -2.5238355798875567E-003  -1.7666885024832815E-004  -8.6140080702810148E-004  -6.2720240633678353E-007   1.5009167580588252E-005
   1.4537333293736494      -0.22149245860030814       -8.6085367808935900E-002  0.44259615260734653        8.2758000166648362E-005   18.232521505796658        18.330499999999997       -2.5223992811025261E-003  -1.7643952682381707E-004  -8.6085367808935904E-004  -6.2593964324224786E-007   1.4997158321872186E-005
   1.4544666626969911      -0.22134520904696231       -8.6030708753128793E-002  0.44249693862890938        8.2633028773718725E-005   18.232565442613247        18.330499999999997       -2.5209665008284160E-003  -1.7621058252232020E-004  -8.6030708753128792E-004  -6.2468005556481342E-007   1.4985262697849859E-005
   1.4551999960203270      -0.22119811653445212       -8.5976105978677969E-002  0.44239779282463843        8.2508308804766253E-005   18.232609339394660        18.330499999999997       -2.5195370715063318E-003  -1.7598202209663890E-004  -8.5976105978677970E-004  -6.2342363373004330E-007   1.4973876753730337E-005
   1.4559333293436572      -0.22105118114294275       -8.5921561987568645E-002  0.44229871514598906        8.2383839628005510E-005   18.232653196182852        18.330499999999997       -2.5181108426091075E-003  -1.7575385054668425E-004  -8.5921561987568646E-004  -6.2217036819706383E-007   1.4962854310238576E-005
   1.4566666626669815      -0.22090440304662529       -8.5867079308572666E-002  0.44219970554453325        8.2259620613554416E-005   18.232697013019553        18.330499999999997       -2.5166876803769133E-003  -1.7552607304652509E-004  -8.5867079308572661E-004  -6.2092024945853094E-007   1.4952071967549770E-005
   1.4573999959903001      -0.22075778250989994       -8.5812660464834919E-002  0.44210076397157982        8.2135651133427963E-005   18.232740789946455        18.330499999999997       -2.5152674655466831E-003  -1.7529869486897624E-004  -8.5812660464834926E-004  -6.1967326804055095E-007   1.4941426891122603E-005
   1.4581333293136129      -0.22061131988232702       -8.5758307941426248E-002  0.44200189037779997        8.2011930561531285E-005   18.232784527005386        18.330499999999997       -2.5138500935461632E-003  -1.7507172130887811E-004  -8.5758307941426247E-004  -6.1842941450241702E-007   1.4930834826434498E-005
   1.4588666626369200      -0.22046501559243162       -8.5704024153353861E-002  0.44190308471286399        8.1888458273653142E-005   18.232828224238421        18.330499999999997       -2.5124354726274774E-003  -1.7484515760617567E-004  -8.5704024153353861E-004  -6.1718867943655825E-007   1.4920228457832506E-005
   1.4595999959602215      -0.22031887014046111       -8.5649811414458571E-002  0.44180434692509413        8.1765233647459264E-005   18.232871881688133        18.330499999999997       -2.5110235229381986E-003  -1.7461900886992375E-004  -8.5649811414458574E-004  -6.1595105346839367E-007   1.4909555679638365E-005
   1.4603333292835172      -0.22017288409020050       -8.5595671907630663E-002  0.44170567696113811        8.1642256062485806E-005   18.232915499397663        18.330499999999997       -2.5096141765143091E-003  -1.7439328000420467E-004  -8.5595671907630669E-004  -6.1471652725615212E-007   1.4898778106497131E-005
   1.4610666626068072      -0.22002705805996195       -8.5541607656749619E-002  0.44160707476566857        8.1519524900132870E-005   18.232959077410893        18.330499999999997       -2.5082073755027640E-003  -1.7416797563696903E-004  -8.5541607656749617E-004  -6.1348509149089546E-007   1.4887869826489597E-005
   1.4617999959300916      -0.21988139271287191       -8.5487620500714831E-002  0.44150854028111131        8.1397039543657743E-005   18.233002615772577        18.330499999999997       -2.5068030712912695E-003  -1.7394310005274102E-004  -8.5487620500714837E-004  -6.1225673689616353E-007   1.4876815917513211E-005
   1.4625333292533702      -0.21973588874658595       -8.5433712069902634E-002  0.44141007344740651        8.1274799378168661E-005   18.233046114528445        18.330499999999997       -2.5054012245613517E-003  -1.7371865713004887E-004  -8.5433712069902634E-004  -6.1103145422797481E-007   1.4865611308094701E-005
   1.4632666625766433      -0.21959054688256768       -8.5379883765360015E-002  0.44131167420180595        8.1152803790618169E-005   18.233089573725351        18.330499999999997       -2.5040018032368217E-003  -1.7349465028434520E-004  -8.5379883765360014E-004  -6.0980923427473091E-007   1.4854259712257277E-005
   1.4639999958999108      -0.21944536785507157       -8.5326136740982494E-002  0.44121334247870808        8.1031052169796698E-005   18.233132993411218        18.330499999999997       -2.5026047831564883E-003  -1.7327108241718542E-004  -8.5326136740982491E-004  -6.0859006785695748E-007   1.4842772277125497E-005
   1.4647333292231728      -0.21930035239997328       -8.5272471888907769E-002  0.44111507820953311        8.0909543906326249E-005   18.233176373635317        18.330499999999997       -2.5012101448499110E-003  -1.7304795587221185E-004  -8.5272471888907773E-004  -6.0737394582733851E-007   1.4831166762897122E-005
   1.4654666625464290      -0.21915550124359059       -8.5218889828279118E-002  0.44101688132263944        8.0788278392653832E-005   18.233219714448119        18.330499999999997       -2.4998178760513566E-003  -1.7282527239851776E-004  -8.5218889828279118E-004  -6.0616085907044637E-007   1.4819466348033273E-005
   1.4661999958696796      -0.21901081509163825       -8.5165390897511600E-002  0.44091875174328171        8.0667255023045330E-005   18.233263015901436        18.330499999999997       -2.4984279675754843E-003  -1.7260303312176015E-004  -8.5165390897511606E-004  -6.0495079850266308E-007   1.4807698665062491E-005
   1.4669333291929250      -0.21886629461845591       -8.5111975150125224E-002  0.44082068939361052        8.0546473193578651E-005   18.233306278048421        18.330499999999997       -2.4970404146833344E-003  -1.7238123852333481E-004  -8.5111975150125229E-004  -6.0374375507209017E-007   1.4795894944730073E-005
   1.4676666625161647      -0.21872194045664486       -8.5058642354168268E-002  0.44072269419271359        8.0425932302138122E-005   18.233349500943536        18.330499999999997       -2.4956552160083426E-003  -1.7215988842780478E-004  -8.5058642354168270E-004  -6.0253971975838632E-007   1.4784088919443592E-005
   1.4683999958393990      -0.21857775318724193       -8.5005391995202004E-002  0.44062476605669676        8.0305631748407640E-005   18.233392684642514        18.330499999999997       -2.4942723722579728E-003  -1.7193898199863018E-004  -8.5005391995201997E-004  -6.0133868357267675E-007   1.4772316168363019E-005
   1.4691333291626276      -0.21843373333055088       -8.4952223282761585E-002  0.44052690489880314        8.0185570933864671E-005   18.233435829202399        18.330499999999997       -2.4928918855155490E-003  -1.7171851774217575E-004  -8.4952223282761582E-004  -6.0014063755730650E-007   1.4760613130210338E-005
   1.4698666624858507      -0.21828988133774155       -8.4899135160186712E-002  0.44042911062956869        8.0065749261773827E-005   18.233478934681361        18.330499999999997       -2.4915137594883631E-003  -1.7149849351980409E-004  -8.4899135160186709E-004  -5.9894557278589615E-007   1.4749016435590245E-005
   1.4705999958090685      -0.21814619758331694       -8.4846126317625753E-002  0.44033138315701070        7.9946166137180697E-005   18.233522001138766        18.330499999999997       -2.4901379976978817E-003  -1.7127890656784762E-004  -8.4846126317625749E-004  -5.9775348036312868E-007   1.4737562056542755E-005
   1.4713333291322808      -0.21800268235853443       -8.4793195208030317E-002  0.44023372238684705        7.9826820966905871E-005   18.233565028634970        18.330499999999997       -2.4887646041128666E-003  -1.7105975352501302E-004  -8.4793195208030317E-004  -5.9656435142458056E-007   1.4726284775612106E-005
   1.4720666624554877      -0.21785933586585460       -8.4740340065874414E-002  0.44013612822274178        7.9707713159538383E-005   18.233608017231266        18.330499999999997       -2.4873935817264297E-003  -1.7084103046682326E-004  -8.4740340065874407E-004  -5.9537817713666006E-007   1.4715217450761006E-005
   1.4727999957786893      -0.21771615821447693       -8.4687558928322776E-002  0.44003860056657407        7.9588842125429907E-005   18.233650966989781        18.330499999999997       -2.4860249320749683E-003  -1.7062273294650950E-004  -8.4687558928322776E-004  -5.9419494869651165E-007   1.4704390529948466E-005
   1.4735333291018853      -0.21757314941700620       -8.4634849658543468E-002  0.43994113931872597        7.9470207276688417E-005   18.233693877973369        18.330499999999997       -2.4846586557358248E-003  -1.7040485604171847E-004  -8.4634849658543469E-004  -5.9301465733180249E-007   1.4693831573790467E-005
   1.4742666624250760      -0.21743030938727814       -8.4582209970824940E-002  0.43984374437838536        7.9351808027172224E-005   18.233736750245392        18.330499999999997       -2.4832947510394221E-003  -1.7018739440637765E-004  -8.4582209970824934E-004  -5.9183729430069444E-007   1.4683564773136869E-005
   1.4749999957482613      -0.21728763793935824       -8.4529637457149837E-002  0.43974641564385897        7.9233643792483711E-005   18.233779583869723        18.330499999999997       -2.4819332137872678E-003  -1.6997034232692793E-004  -8.4529637457149832E-004  -5.9066285089164155E-007   1.4673610654737702E-005
   1.4757333290714414      -0.21714513478770997       -8.4477129614869181E-002  0.43964915301289204        7.9115713989963578E-005   18.233822378910503        18.330499999999997       -2.4805740378770484E-003  -1.6975369378214637E-004  -8.4477129614869185E-004  -5.8949131842332810E-007   1.4663985761322349E-005
   1.4764666623946161      -0.21700279954851664       -8.4424683875089571E-002  0.43955195638298972        7.8998018038684510E-005   18.233865135432008        18.330499999999997       -2.4792172142190840E-003  -1.6953744250574812E-004  -8.4424683875089566E-004  -5.8832268824452854E-007   1.4654702481938116E-005
   1.4771999957177855      -0.21686063174212383       -8.4372297631414100E-002  0.43945482565173610        7.8880555359445446E-005   18.233907853498593        18.330499999999997       -2.4778627305933566E-003  -1.6932158205089563E-004  -8.4372297631414095E-004  -5.8715695173399479E-007   1.4645768784279702E-005
   1.4779333290409495      -0.21671863079655609       -8.4319968268660825E-002  0.43935776071710708        7.8763325374765330E-005   18.233950533174422        18.330499999999997       -2.4765105727713845E-003  -1.6910610585576987E-004  -8.4319968268660819E-004  -5.8599410030033826E-007   1.4637188346857359E-005
   1.4786666623641085      -0.21657679605204971       -8.4267693191198562E-002  0.43926076147777249        7.8646327508877310E-005   18.233993174523444        18.330499999999997       -2.4751607223827492E-003  -1.6889100730937644E-004  -8.4267693191198562E-004  -5.8483412538191743E-007   1.4628960296668805E-005
   1.4793999956872621      -0.21643512676652915       -8.4215469850548036E-002  0.43916382783338465        7.8529561187722926E-005   18.234035777609222        18.330499999999997       -2.4738131590461470E-003  -1.6867627981672733E-004  -8.4215469850548036E-004  -5.8367701844665252E-007   1.4621079505649556E-005
   1.4801333290104104      -0.21629362212194664       -8.4163295771924551E-002  0.43906695968484927        7.8413025838945901E-005   18.234078342494783        18.330499999999997       -2.4724678592318488E-003  -1.6846191686260996E-004  -8.4163295771924552E-004  -5.8252277099202524E-007   1.4613536541897365E-005
   1.4808666623335536      -0.21615228123139227       -8.4111168579407328E-002  0.43897015693457631        7.8296720891886520E-005   18.234120869242538        18.330499999999997       -2.4711247966936424E-003  -1.6824791207319416E-004  -8.4111168579407329E-004  -5.8137137454489363E-007   1.4606317841537016E-005
   1.4815999956566914      -0.21601110314687663       -8.4059086019450432E-002  0.43887341948670738        7.8180645777575620E-005   18.234163357914163        18.330499999999997       -2.4697839426190862E-003  -1.6803425927472949E-004  -8.4059086019450439E-004  -5.8022282066135692E-007   1.4599406022512588E-005
   1.4823333289798239      -0.21587008686767806       -8.4007045982490286E-002  0.43877674724731819        7.8064799928728878E-005   18.234205808570469        18.330499999999997       -2.4684452658324274E-003  -1.6782095254868796E-004  -8.4007045982490282E-004  -5.7907710092667144E-007   1.4592780112388169E-005
   1.4830666623029514      -0.21572923134914618       -8.3955046522412230E-002  0.43868014012459339        7.7949182779740706E-005   18.234248221271432        18.330499999999997       -2.4671087327295367E-003  -1.6760798628277099E-004  -8.3955046522412235E-004  -5.7793420695516612E-007   1.4586415809302719E-005
   1.4837999956260737      -0.21558853551184531       -8.3903085873700850E-002  0.43858359802897307        7.7833793766678930E-005   18.234290596075947        18.330499999999997       -2.4657743087357991E-003  -1.6739535521721895E-004  -8.3903085873700853E-004  -5.7679413039008516E-007   1.4580285904738104E-005
   1.4845333289491907      -0.21544799825092342       -8.3851162466113668E-002  0.43848712087326946        7.7718632327278595E-005   18.234332933041905        18.330499999999997       -2.4644419567946109E-003  -1.6718305448601073E-004  -8.3851162466113674E-004  -5.7565686290345906E-007   1.4574360648825274E-005
   1.4852666622723025      -0.21530761844559013       -8.3799274936758969E-002  0.43839070857275342        7.7603697900936432E-005   18.234375232226100        18.330499999999997       -2.4631116388712264E-003  -1.6697107965255712E-004  -8.3799274936758965E-004  -5.7452239619599738E-007   1.4568608097364797E-005
   1.4859999955954093      -0.21516739496858964       -8.3747422139505673E-002  0.43829436104521025        7.7488989928705063E-005   18.234417493684180        18.330499999999997       -2.4617833159749649E-003  -1.6675942673961334E-004  -8.3747422139505675E-004  -5.7339072199708356E-007   1.4562994561882072E-005
   1.4867333289185110      -0.21502732669555669       -8.3695603151668505E-002  0.43819807821096562        7.7374507853287332E-005   18.234459717470667        18.330499999999997       -2.4604569484784657E-003  -1.6654809225319478E-004  -8.3695603151668501E-004  -5.7226183206447100E-007   1.4557485125470406E-005
   1.4874666622416075      -0.21488741251414908       -8.3643817277979454E-002  0.43810185999288181        7.7260251119030574E-005   18.234501903638893        18.330499999999997       -2.4591324964541019E-003  -1.6633707320037761E-004  -8.3643817277979460E-004  -5.7113571818432824E-007   1.4552043918398737E-005
   1.4881999955646987      -0.21474765133285512       -8.3592064051857110E-002  0.43800570631632552        7.7146219171921141E-005   18.234544052241066        18.330499999999997       -2.4578099200123320E-003  -1.6612636710095898E-004  -8.3592064051857110E-004  -5.7001237217107073E-007   1.4546634680675107E-005
   1.4889333288877848      -0.21460804208938156       -8.3540343234049547E-002  0.43790961710910820        7.7032411459578395E-005   18.234586163328260        18.330499999999997       -2.4564891796194127E-003  -1.6591597199299080E-004  -8.3540343234049541E-004  -5.6889178586723079E-007   1.4541221165173528E-005
   1.4896666622108661      -0.21446858375853520       -8.3488654808740084E-002  0.43781359230140132        7.6918827431249491E-005   18.234628236950442        18.330499999999997       -2.4551702364094636E-003  -1.6570588643233513E-004  -8.3488654808740084E-004  -5.6777395114339065E-007   1.4535767526915073E-005
   1.4903999955339422      -0.21432927535952020       -8.3436998977237845E-002  0.43771763182562806        7.6805466537803541E-005   18.234670273156496        18.330499999999997       -2.4538530527960442E-003  -1.6549610948642118E-004  -8.3436998977237848E-004  -5.6665885989802524E-007   1.4530238759415555E-005
   1.4911333288570132      -0.21419011596258189       -8.3385376149408719E-002  0.43762173561633322        7.6692328231726091E-005   18.234712271994329        18.330499999999997       -2.4525375915470746E-003  -1.6528664072244936E-004  -8.3385376149408715E-004  -5.6554650405742868E-007   1.4524601068745192E-005
   1.4918666621800791      -0.21405110469493832       -8.3333786933019113E-002  0.43752590361003485        7.6579411967113756E-005   18.234754233510898        18.330499999999997       -2.4512238178578285E-003  -1.6507748019038950E-004  -8.3333786933019113E-004  -5.6443687557557422E-007   1.4518822188229387E-005
   1.4925999955031399      -0.21391224074595092       -8.3282232121187488E-002  0.43743013574505890        7.6466717199668357E-005   18.234796157752246        18.330499999999997       -2.4499116986896577E-003  -1.6486862840113525E-004  -8.3282232121187490E-004  -5.6332996643406874E-007   1.4512871746476542E-005
   1.4933333288261958      -0.21377352337149544       -8.3230712678158583E-002  0.43733443196136057        7.6354243386691736E-005   18.234838044763617        18.330499999999997       -2.4486012023780652E-003  -1.6466008630022498E-004  -8.3230712678158578E-004  -5.6222576864198467E-007   1.4506721573404331E-005
   1.4940666621492467      -0.21363495189750761       -8.3179229723623682E-002  0.43723879220033451        7.6241989987080029E-005   18.234879894589547        18.330499999999997       -2.4472922994236129E-003  -1.6445185523762811E-004  -8.3179229723623685E-004  -5.6112427423575318E-007   1.4500345903643551E-005
   1.4947999954722926      -0.21349652572268588       -8.3127784515828321E-002  0.43714321640461667        7.6129956461318393E-005   18.234921707273905        18.330499999999997       -2.4459849635588087E-003  -1.6424393693406026E-004  -8.3127784515828326E-004  -5.6002547527907366E-007   1.4493721606421225E-005
   1.4955333287953334      -0.21335824432034781       -8.3076378433702983E-002  0.43704770451788105        7.6018142271475460E-005   18.234963482860032        18.330499999999997       -2.4446791697566371E-003  -1.6403633344436950E-004  -8.3076378433702988E-004  -5.5892936386281906E-007   1.4486828408717780E-005
   1.4962666621183693      -0.21322010723944543       -8.3025012958267030E-002  0.43695225648463321        7.5906546881198002E-005   18.235005221390782        18.330499999999997       -2.4433748967500933E-003  -1.6382904711852275E-004  -8.3025012958267037E-004  -5.5783593210491147E-007   1.4479649006297988E-005
   1.4969999954414002      -0.21308211410475697       -8.2973689653555560E-002  0.43685687225000402        7.5795169755705398E-005   18.235046922908619        18.330499999999997       -2.4420721249769164E-003  -1.6362208056074816E-004  -8.2973689653555562E-004  -5.5674517215021575E-007   1.4472169093330475E-005
   1.4977333287644261      -0.21294426461628119       -8.2922410147294151E-002  0.43676155175954567        7.5684010361784377E-005   18.235088587455760        18.330499999999997       -2.4407708375297583E-003  -1.6341543658737019E-004  -8.2922410147294153E-004  -5.5565707617044407E-007   1.4464377601861328E-005
   1.4984666620874472      -0.21280655854787056       -8.2871176111569300E-002  0.43666629495903225        7.5573068167783622E-005   18.235130215074221        18.330499999999997       -2.4394710207672056E-003  -1.6320911818388202E-004  -8.2871176111569303E-004  -5.5457163636405982E-007   1.4456266568305764E-005
   1.4991999954104633      -0.21266899574514714       -8.2819989243706801E-002  0.43657110179426711        7.5462342643608450E-005   18.235171805805866        18.330499999999997       -2.4381726636723083E-003  -1.6300312846178857E-004  -8.2819989243706799E-004  -5.5348884495616049E-007   1.4447831090847289E-005
   1.4999333287334746      -0.21253157612275164       -8.2768851247574798E-002  0.43647597221089929        7.5351833260715450E-005   18.235213359692569        18.330499999999997       -2.4368757569273270E-003  -1.6279747061570028E-004  -8.2768851247574796E-004  -5.5240869419833042E-007   1.4439069447230768E-005
   1.5006666620564810      -0.21239429966098283       -8.2717763815500764E-002  0.43638090615425029        7.5241539492107353E-005   18.235254876776263        18.330499999999997       -2.4355802946284567E-003  -1.6259214788119007E-004  -8.2717763815500769E-004  -5.5133117636865884E-007   1.4429982817291272E-005
   1.5013999953794825      -0.21225716640188647       -8.2666728610967952E-002  0.43628590356915303        7.5131460812327420E-005   18.235296357098985        18.330499999999997       -2.4342862729892761E-003  -1.6238716349381357E-004  -8.2666728610967957E-004  -5.5025628377147482E-007   1.4420575334102128E-005
   1.5021333287024792      -0.21212017644485717       -8.2615747252268140E-002  0.43619096439980404        7.5021596697454670E-005   18.235337800702993        18.330499999999997       -2.4329936902244605E-003  -1.6218252064970832E-004  -8.2615747252268146E-004  -5.4918400873740950E-007   1.4410853855740960E-005
   1.5028666620254709      -0.21198332994181762       -8.2564821297233970E-002  0.43609608858963023        7.4911946625098148E-005   18.235379207630761        18.330499999999997       -2.4317025476204945E-003  -1.6197822246815313E-004  -8.2564821297233975E-004  -5.4811434362314873E-007   1.4400827805693357E-005
   1.5035999953484580      -0.21184662709204036       -8.2513952229164883E-002  0.43600127608117051        7.4802510074392100E-005   18.235420577925129        18.330499999999997       -2.4304128472761792E-003  -1.6177427195638271E-004  -8.2513952229164886E-004  -5.4704728081142177E-007   1.4390508965927007E-005
   1.5043333286714402      -0.21171006813667542       -8.2463141444047150E-002  0.43590652681597336        7.4693286525990581E-005   18.235461911629258        18.330499999999997       -2.4291245940374663E-003  -1.6157067197691735E-004  -8.2463141444047146E-004  -5.4598281271090031E-007   1.4379911348463421E-005
   1.5050666619944177      -0.21157365335304706       -8.2412390239144900E-002  0.43581184073451035        7.4584275462062329E-005   18.235503208786781        18.330499999999997       -2.4278377938309367E-003  -1.6136742521765193E-004  -8.2412390239144906E-004  -5.4492093175602961E-007   1.4369050936271313E-005
   1.5057999953173904      -0.21143738304878248       -8.2361699803006463E-002  0.43571721777610573        7.4475476366285672E-005   18.235544469441678        18.330499999999997       -2.4265524549724610E-003  -1.6116453416488308E-004  -8.2361699803006462E-004  -5.4386163040698380E-007   1.4357945404164468E-005
   1.5065333286403584      -0.21130125755583040       -8.2311071206930445E-002  0.43562265787888182        7.4366888723843350E-005   18.235585693638459        18.330499999999997       -2.4252685858748130E-003  -1.6096200107938434E-004  -8.2311071206930451E-004  -5.4280490114959831E-007   1.4346613923868959E-005
   1.5072666619633217      -0.21116527722442935       -8.2260505397898601E-002  0.43552816097972014        7.4258512021417309E-005   18.235626881422160        18.330499999999997       -2.4239861966738768E-003  -1.6075982797564059E-004  -8.2260505397898601E-004  -5.4175073649515054E-007   1.4335076968170999E-005
   1.5079999952862801      -0.21102944241708113       -8.2210003192985159E-002  0.43543372701423766        7.4150345747183867E-005   18.235668032838237        18.330499999999997       -2.4227052990103103E-003  -1.6055801660427318E-004  -8.2210003192985154E-004  -5.4069912898037137E-007   1.4323356035172735E-005
   1.5087333286092339      -0.21089375350258571       -8.2159565275213717E-002  0.43533935591677730        7.4042389390808314E-005   18.235709147932724        18.330499999999997       -2.4214259040533179E-003  -1.6035656843770306E-004  -8.2159565275213712E-004  -5.3965007116732695E-007   1.4311473330812043E-005
   1.5094666619321830      -0.21075821085018967       -8.2109192190846600E-002  0.43524504762041227        7.3934642443440190E-005   18.235750226752163        18.330499999999997       -2.4201480241124577E-003  -1.6015548465898432E-004  -8.2109192190846605E-004  -5.3860355564330659E-007   1.4299451719598572E-005
   1.5101999952551275      -0.21062281482390263       -8.2058884348048367E-002  0.43515080205696288        7.3827104397707936E-005   18.235791269343611        18.330499999999997       -2.4188716721439802E-003  -1.5995476615381261E-004  -8.2058884348048362E-004  -5.3755957502069285E-007   1.4287314262475489E-005
   1.5109333285780673      -0.21048756577702957       -8.2008642016874939E-002  0.43505661915702531        7.3719774747714228E-005   18.235832275754618        18.330499999999997       -2.4175968609854155E-003  -1.5975441350558192E-004  -8.2008642016874944E-004  -5.3651812193688372E-007   1.4275084210308788E-005
   1.5116666619010024      -0.21035246404696969       -8.1958465330530847E-002  0.43496249885001115        7.3612652989030577E-005   18.235873246033222        18.330499999999997       -2.4163236034778482E-003  -1.5955442699342362E-004  -8.1958465330530844E-004  -5.3547918905425818E-007   1.4262784626842583E-005
   1.5123999952239329      -0.21021750995032659       -8.1908354287809987E-002  0.43486844106419620        7.3505738618692842E-005   18.235914180227944        18.330499999999997       -2.4150519120040540E-003  -1.5935480659309771E-004  -8.1908354287809986E-004  -5.3444276906001932E-007   1.4250438296996051E-005
   1.5131333285468589      -0.21008270377837227       -8.1858308756659115E-002  0.43477444572677854        7.3399031135195692E-005   18.235955078387775        18.330499999999997       -2.4137817989468200E-003  -1.5915555198058542E-004  -8.1858308756659114E-004  -5.3340885466605905E-007   1.4238067487410959E-005
   1.5138666618697803      -0.20994804579290410       -8.1808328478761294E-002  0.43468051276394354        7.3292530038488281E-005   18.235995940562074        18.330499999999997       -2.4125132768325671E-003  -1.5895666253826478E-004  -8.1808328478761292E-004  -5.3237743860894149E-007   1.4225693779854765E-005
   1.5145999951926969      -0.20981353622252746       -8.1758413075071076E-002  0.43458664210093606        7.3186234829968893E-005   18.236036766800662        18.330499999999997       -2.4112463561141904E-003  -1.5875813736346083E-004  -8.1758413075071082E-004  -5.3134851364982452E-007   1.4213337890904740E-005
   1.5153333285156092      -0.20967917525939186       -8.1708562052203199E-002  0.43449283366213798        7.3080145012480199E-005   18.236077557153667        18.330499999999997       -2.4099810483384537E-003  -1.5855997527922645E-004  -8.1708562052203192E-004  -5.3032207257423429E-007   1.4201019611795052E-005
   1.5160666618385168      -0.20954496305640186       -8.1658774809587442E-002  0.43439908737115057        7.2974260090304406E-005   18.236118311671568        18.330499999999997       -2.4087173627380743E-003  -1.5836217484717027E-004  -8.1658774809587444E-004  -5.2929810819209964E-007   1.4188757537377974E-005
   1.5167999951614199      -0.20941089972491586       -8.1609050647305323E-002  0.43430540315088123        7.2868579569158366E-005   18.236159030405126        18.330499999999997       -2.4074553085334754E-003  -1.5816473438212808E-004  -8.1609050647305317E-004  -5.2827661333758875E-007   1.4176569086490086E-005
   1.5175333284843184      -0.20927698533293976       -8.1559388774517266E-002  0.43421178092363311        7.2763102956188708E-005   18.236199713405362        18.330499999999997       -2.4061948933425986E-003  -1.5796765196850535E-004  -8.1559388774517271E-004  -5.2725758086910925E-007   1.4164470297466850E-005
   1.5182666618072125      -0.20914321990381388       -8.1509788318402401E-002  0.43411822061119798        7.2657829759967041E-005   18.236240360723500        18.330499999999997       -2.4049361242906293E-003  -1.5777092547810212E-004  -8.1509788318402405E-004  -5.2624100366904392E-007   1.4152475782263804E-005
   1.5189999951301021      -0.20900960341538463       -8.1460248333521487E-002  0.43402472213495102        7.2552759490485225E-005   18.236280972410952        18.330499999999997       -2.4036790067467183E-003  -1.5757455258922195E-004  -8.1460248333521483E-004  -5.2522687464382978E-007   1.4140598703811513E-005
   1.5197333284529873      -0.20887613579964520       -8.1410767811526855E-002  0.43393128541594750        7.2447891659150370E-005   18.236321548519225        18.330499999999997       -2.4024235457619811E-003  -1.5737853080688679E-004  -8.1410767811526859E-004  -5.2421518672376639E-007   1.4128850622476491E-005
   1.5204666617758678      -0.20874281694282348       -8.1361345691164155E-002  0.43383791037502079        7.2343225778780419E-005   18.236362089099963        18.330499999999997       -2.4011697436083067E-003  -1.5718285748396923E-004  -8.1361345691164158E-004  -5.2320593286298263E-007   1.4117241455133482E-005
   1.5211999950987438      -0.20860964668589213       -8.1311980868466457E-002  0.43374459693288137        7.2238761363598993E-005   18.236402594204815        18.330499999999997       -2.3999176030431828E-003  -1.5698752984310337E-004  -8.1311980868466454E-004  -5.2219910603928474E-007   1.4105779500043597E-005
   1.5219333284216154      -0.20847662482546853       -8.1262672207105230E-002  0.43365134501021668        7.2134497929230993E-005   18.236443063885453        18.330499999999997       -2.3986671239622170E-003  -1.5679254499915241E-004  -8.1262672207105225E-004  -5.2119469925410599E-007   1.4094471392456364E-005
   1.5226666617444826      -0.20834375111507361       -8.1213418548818417E-002  0.43355815452779134        7.2030434992697678E-005   18.236483498193486        18.330499999999997       -2.3974183057806813E-003  -1.5659789998212481E-004  -8.1213418548818422E-004  -5.2019270553241073E-007   1.4083322063067473E-005
   1.5233999950673454      -0.20821102526671623       -8.1164218723870821E-002  0.43346502540654708        7.1926572072412149E-005   18.236523897180451        18.330499999999997       -2.3961711462138990E-003  -1.5640359176036621E-004  -8.1164218723870827E-004  -5.1919311792259343E-007   1.4072334722228692E-005
   1.5241333283902037      -0.20807844695276931       -8.1115071561484453E-002  0.43337195756770297        7.1822908688174434E-005   18.236564260897769        18.330499999999997       -2.3949256412676310E-003  -1.5620961726389257E-004  -8.1115071561484457E-004  -5.1819592949640580E-007   1.4061510885540822E-005
   1.5248666617130575      -0.20794601580810718       -8.1065975900196596E-002  0.43327895093285457        7.1719444361167148E-005   18.236604589396677        18.330499999999997       -2.3936817861356569E-003  -1.5601597340771757E-004  -8.1065975900196591E-004  -5.1720113334886098E-007   1.4050850457485496E-005
   1.5255999950359072      -0.20781373143247603       -8.1016930598074299E-002  0.43318600542407204        7.1616178613950494E-005   18.236644882728182        18.330499999999997       -2.3924395743128300E-003  -1.5582265711508960E-004  -8.1016930598074293E-004  -5.1620872259811539E-007   1.4040351482971237E-005
   1.5263333283587524      -0.20768159339307099       -8.0967934542763284E-002  0.43309312096399710        7.1513110970458033E-005   18.236685140943070        18.330499999999997       -2.3911989976171224E-003  -1.5562966534042076E-004  -8.0967934542763289E-004  -5.1521869038543016E-007   1.4030010597155753E-005
   1.5270666616815931      -0.20754960122730096       -8.0918986661285455E-002  0.43300029747593710        7.1410240955991659E-005   18.236725364091789        18.330499999999997       -2.3899600474244350E-003  -1.5543699509191431E-004  -8.0918986661285459E-004  -5.1423102987502389E-007   1.4019822651979257E-005
   1.5277999950044296      -0.20741775444572214       -8.0870085929555260E-002  0.43290753488395672        7.1307568097217421E-005   18.236765552224476        18.330499999999997       -2.3887227125958537E-003  -1.5524464345364352E-004  -8.0870085929555255E-004  -5.1324573425405674E-007   1.4009781008539619E-005
   1.5285333283272617      -0.20728605253512769       -8.0821231381543582E-002  0.43281483311296620        7.1205091922160591E-005   18.236805705390889        18.330499999999997       -2.3874869816506868E-003  -1.5505260760703904E-004  -8.0821231381543587E-004  -5.1226279673248930E-007   1.3999877534889361E-005
   1.5292666616500894      -0.20715449496178420       -8.0772422118028292E-002  0.43272219208880469        7.1102811960201465E-005   18.236845823640348        18.330499999999997       -2.3862528416268786E-003  -1.5486088485163708E-004  -8.0772422118028286E-004  -5.1128221054299876E-007   1.3990102573985829E-005
   1.5299999949729128      -0.20702308117480575       -8.0723657314867137E-002  0.43262961173831871        7.1000727742070427E-005   18.236885907021751        18.330499999999997       -2.3850202781590430E-003  -1.5466947262492077E-004  -8.0723657314867134E-004  -5.1030396894093365E-007   1.3980445159112306E-005
   1.5307333282957318      -0.20689181060966105       -8.0674936230711952E-002  0.43253709198943413        7.0898838799843803E-005   18.236925955583523        18.330499999999997       -2.3837892764677062E-003  -1.5447836852116575E-004  -8.0674936230711947E-004  -5.0932806520413408E-007   1.3970893056592232E-005
   1.5314666616185466      -0.20676068269180531       -8.0626258214105795E-002  0.43244463277122097        7.0797144666939242E-005   18.236965969373529        18.330499999999997       -2.3825598208673843E-003  -1.5428757030908966E-004  -8.0626258214105788E-004  -5.0835449263298768E-007   1.3961432698075665E-005
   1.5321999949413572      -0.20662969684043117       -8.0577622709859631E-002  0.43235223401394990        7.0695644878111008E-005   18.237005948439123        18.330499999999997       -2.3813318939685511E-003  -1.5409707594817869E-004  -8.0577622709859624E-004  -5.0738324455019438E-007   1.3952049566962454E-005
   1.5329333282641633      -0.20649885247232713       -8.0529029264643809E-002  0.43225989564913914        7.0594338969445973E-005   18.237045892827094        18.330499999999997       -2.3801054786469771E-003  -1.5390688360349296E-004  -8.0529029264643807E-004  -5.0641431430082711E-007   1.3942728123707356E-005
   1.5336666615869652      -0.20636814900583064       -8.0480477531697375E-002  0.43216761760959121        7.0493226478358627E-005   18.237085802583692        18.330499999999997       -2.3788805566347534E-003  -1.5371699165880510E-004  -8.0480477531697371E-004  -5.0544769525210778E-007   1.3933452008840901E-005
   1.5343999949097629      -0.20623758586485610       -8.0431967274570734E-002  0.43207539982941806        7.0392306943587165E-005   18.237125677754499        18.330499999999997       -2.3776571101987521E-003  -1.5352739872786264E-004  -8.0431967274570729E-004  -5.0448338079339581E-007   1.3924204111671290E-005
   1.5351333282325563      -0.20610716248297334       -8.0383498369820602E-002  0.43198324224405377        7.0291579905188629E-005   18.237165518384558        18.330499999999997       -2.3764351201949830E-003  -1.5333810366359202E-004  -8.0383498369820602E-004  -5.0352136433609274E-007   1.3914966905635677E-005
   1.5358666615553456      -0.20597687830750572       -8.0335070808570969E-002  0.43189114479025426        7.0191044904534903E-005   18.237205324518246        18.330499999999997       -2.3752145686350892E-003  -1.5314910556507073E-004  -8.0335070808570963E-004  -5.0256163931359112E-007   1.3905722430166792E-005
   1.5365999948781306      -0.20584673280361002       -8.0286684696864577E-002  0.43179910740608257        7.0090701484307980E-005   18.237245096199388        18.330499999999997       -2.3739954364683869E-003  -1.5296040378207678E-004  -8.0286684696864578E-004  -5.0160419918114030E-007   1.3896452536957697E-005
   1.5373333282009114      -0.20571672545829298       -8.0238340254745147E-002  0.43170713003088029        6.9990549188495853E-005   18.237284833471200        18.330499999999997       -2.3727777058606824E-003  -1.5277199791704170E-004  -8.0238340254745147E-004  -5.0064903741577875E-007   1.3887139220320022E-005
   1.5380666615236880      -0.20558685578431549       -8.0190037814000692E-002  0.43161521260522312        6.9890587562388077E-005   18.237324536376306        18.330499999999997       -2.3715613591707677E-003  -1.5258388782427102E-004  -8.0190037814000686E-004  -4.9969614751624377E-007   1.3877764614620653E-005
   1.5387999948464604      -0.20545712332392646       -8.0141777814539822E-002  0.43152335507086181        6.9790816152571410E-005   18.237364204956755        18.330499999999997       -2.3703463794432214E-003  -1.5239607360626451E-004  -8.0141777814539818E-004  -4.9874552300292147E-007   1.3868311346830648E-005
   1.5395333281692285      -0.20532752765236809       -8.0093560799364916E-002  0.43143155737064770        6.9691234506925469E-005   18.237403839254128        18.330499999999997       -2.3691327503026619E-003  -1.5220855560707622E-004  -8.0093560799364915E-004  -4.9779715741772847E-007   1.3858762701628982E-005
   1.5402666614919927      -0.20519806838108773       -8.0045387408140461E-002  0.43133981944844296        6.9591842174618568E-005   18.237443439309434        18.330499999999997       -2.3679204573138278E-003  -1.5202133440259203E-004  -8.0045387408140460E-004  -4.9685104432404445E-007   1.3849102901892191E-005
   1.5409999948147526      -0.20506874516059323       -7.9997258369363014E-002  0.43124814124901673        6.9492638706103365E-005   18.237483005163277        18.330499999999997       -2.3667094860622246E-003  -1.5183441078773252E-004  -7.9997258369363014E-004  -4.9590717730664475E-007   1.3839317231732014E-005
   1.5417333281375083      -0.20493955768288666       -7.9949174491175834E-002  0.43115652271792665        6.9393623653112528E-005   18.237522536855831        18.330499999999997       -2.3654998244365031E-003  -1.5164778576055713E-004  -7.9949174491175830E-004  -4.9496554997159358E-007   1.3829392427879196E-005
   1.5424666614602600      -0.20481050568341586       -7.9901136650874893E-002  0.43106496380138826        6.9294796568654561E-005   18.237562034426926        18.330499999999997       -2.3642914615559321E-003  -1.5146146050335125E-004  -7.9901136650874899E-004  -4.9402615594617663E-007   1.3819316678856138E-005
   1.5431999947830075      -0.20468158894248542       -7.9853145783198451E-002  0.43097346444613166        6.9196157007009573E-005   18.237601497916053        18.330499999999997       -2.3630843882344460E-003  -1.5127543636078361E-004  -7.9853145783198457E-004  -4.9308898887882788E-007   1.3809079941602155E-005
   1.5439333281057510      -0.20455280728607741       -7.9805202867506947E-002  0.43088202459924874        6.9097704523725037E-005   18.237640927362555        18.330499999999997       -2.3618785967889507E-003  -1.5108971481530428E-004  -7.9805202867506953E-004  -4.9215404243900063E-007   1.3798674194133856E-005
   1.5446666614284903      -0.20442416058603813       -7.9757308913971259E-002  0.43079064420803120        6.8999438675611577E-005   18.237680322805499        18.330499999999997       -2.3606740823507457E-003  -1.5090429746000399E-004  -7.9757308913971253E-004  -4.9122131031718945E-007   1.3788093478412706E-005
   1.5453999947512256      -0.20429564875959721       -7.9709464948937436E-002  0.43069932321980214        6.8901359020738862E-005   18.237719684283938        18.330499999999997       -2.3594708408399083E-003  -1.5071918596919328E-004  -7.9709464948937432E-004  -4.9029078622476223E-007   1.3777334024135415E-005
   1.5461333280739569      -0.20416727176819752       -7.9661671999629202E-002  0.43060806158174275        6.8803465118431222E-005   18.237759011836847        18.330499999999997       -2.3582688711465505E-003  -1.5053438206700991E-004  -7.9661671999629196E-004  -4.8936246389386966E-007   1.3766394604005806E-005
   1.5468666613966839      -0.20403902961562481       -7.9613931078401506E-002  0.43051685924071675        6.8705756529263823E-005   18.237798305503304        18.330499999999997       -2.3570681736362607E-003  -1.5034988749445760E-004  -7.9613931078401502E-004  -4.8843633707745687E-007   1.3755276329882402E-005
   1.5475999947194070      -0.20391092234544098       -7.9566243166731609E-002  0.43042571614309483        6.8608232815058293E-005   18.237837565322469        18.330499999999997       -2.3558687516794514E-003  -1.5016570397527378E-004  -7.9566243166731608E-004  -4.8751239954913979E-007   1.3743982875013237E-005
   1.5483333280421261      -0.20378295003773583       -7.9518609199197066E-002  0.43033463223458179        6.8510893538878609E-005   18.237876791333708        18.330499999999997       -2.3546706095135157E-003  -1.4998183318106978E-004  -7.9518609199197071E-004  -4.8659064510305869E-007   1.3732520466819421E-005
   1.5490666613648412      -0.20365511280522822       -7.9471030047655433E-002  0.43024360746004847        6.8413738265027084E-005   18.237915983576684        18.330499999999997       -2.3534737543086477E-003  -1.4979827669625673E-004  -7.9471030047655435E-004  -4.8567106755391766E-007   1.3720897862039538E-005
   1.5497999946875523      -0.20352741078875863       -7.9423506505886324E-002  0.43015264176337176        6.8316766559040244E-005   18.237955142091412        18.330499999999997       -2.3522781945834060E-003  -1.4961503598324310E-004  -7.9423506505886326E-004  -4.8475366073683326E-007   1.3709126379719121E-005
   1.5505333280102593      -0.20339984415222986       -7.9376039274925328E-002  0.43006173508728474        6.8219977987684711E-005   18.237994266918257        18.330499999999997       -2.3510839415930148E-003  -1.4943211234847391E-004  -7.9376039274925328E-004  -4.8383841850727199E-007   1.3697219584157417E-005
   1.5512666613329624      -0.20327241307706351       -7.9328628949340826E-002  0.42997088737323974        6.8123372118953162E-005   18.238033358098154        18.330499999999997       -2.3498910067982666E-003  -1.4924950690980580E-004  -7.9328628949340823E-004  -4.8292533474098364E-007   1.3685193452802013E-005
   1.5519999946556615      -0.20314511775625027       -7.9281276004683390E-002  0.42988009856128689        6.8026948522060323E-005   18.238072415672480        18.330499999999997       -2.3486994050048583E-003  -1.4906722056578671E-004  -7.9281276004683390E-004  -4.8201440333389938E-007   1.3673066009488116E-005
   1.5527333279783568      -0.20301795838808254       -7.9233980786339753E-002  0.42978936858996986        6.7930706767438921E-005   18.238111439683262        18.330499999999997       -2.3475091508612864E-003  -1.4888525396734956E-004  -7.9233980786339747E-004  -4.8110561820209845E-007   1.3660857185050081E-005
   1.5534666613010482      -0.20289093516966422       -7.9186743499995951E-002  0.42969869739624161        6.7834646426735628E-005   18.238150430173121        18.330499999999997       -2.3463202610634502E-003  -1.4870360749242797E-004  -7.9186743499995947E-004  -4.8019897328171835E-007   1.3648588546493917E-005
   1.5541999946237355      -0.20276404829030018       -7.9139564203901808E-002  0.42960808491540164        6.7738767072807109E-005   18.238189387185329        18.330499999999997       -2.3451327528936075E-003  -1.4852228122396986E-004  -7.9139564203901806E-004  -4.7929446252881404E-007   1.3636283098572970E-005
   1.5549333279464188      -0.20263729792486948       -7.9092442803099169E-002  0.42951753108105617        6.7643068279716004E-005   18.238228310763851        18.330499999999997       -2.3439466439896767E-003  -1.4834127493175905E-004  -7.9092442803099165E-004  -4.7839207991943098E-007   1.3623964958238389E-005
   1.5556666612690984      -0.20251068422729138       -7.9045379045763364E-002  0.42942703582510272        6.7547549622727006E-005   18.238267200953352        18.330499999999997       -2.3427619529635081E-003  -1.4816058805845208E-004  -7.9045379045763369E-004  -4.7749181944933007E-007   1.3611658951300139E-005
   1.5563999945917739      -0.20238420732418980       -7.8998372521759522E-002  0.42933659907774008        6.7452210678302797E-005   18.238306057799175        18.330499999999997       -2.3415786982153432E-003  -1.4798021971012415E-004  -7.8998372521759525E-004  -4.7659367513409431E-007   1.3599390395123536E-005
   1.5571333279144457      -0.20225786730886347       -7.8951422663491810E-002  0.42924622076750402        6.7357051024100308E-005   18.238344881347370        18.330499999999997       -2.3403968979528057E-003  -1.4780016865160694E-004  -7.8951422663491814E-004  -4.7569764100898794E-007   1.3587184622576532E-005
   1.5578666612371135      -0.20213166423566151       -7.8904528749093775E-002  0.42915590082132909        6.7262070238966547E-005   18.238383671644630        18.330499999999997       -2.3392165695843435E-003  -1.4762043330677159E-004  -7.8904528749093779E-004  -4.7480371112881656E-007   1.3575066738898729E-005
   1.5585999945597775      -0.20200559811486135       -7.8857689907956316E-002  0.42906563916463591        6.7167267902934892E-005   18.238422428738360        18.330499999999997       -2.3380377300328517E-003  -1.4744101176390113E-004  -7.8857689907956311E-004  -4.7391187956793784E-007   1.3563061092714087E-005
   1.5593333278824377      -0.20187966890813594       -7.8810905128570863E-002  0.42897543572144403        6.7072643597221101E-005   18.238461152676468        18.330499999999997       -2.3368603957361991E-003  -1.4726190178613861E-004  -7.8810905128570870E-004  -4.7302214042019427E-007   1.3551191113220496E-005
   1.5600666612050940      -0.20175387652469065       -7.8764173268612514E-002  0.42888529041450840        6.6978196904219432E-005   18.238499843507487        18.330499999999997       -2.3356845805680309E-003  -1.4708310082700243E-004  -7.8764173268612515E-004  -4.7213448779879527E-007   1.3539478727809788E-005
   1.5607999945277464      -0.20162822081813750       -7.8717493067163968E-002  0.42879520316547859        6.6883927407498849E-005   18.238538501280388        18.330499999999997       -2.3345102976743779E-003  -1.4690460605079966E-004  -7.8717493067163966E-004  -4.7124891583623272E-007   1.3527944179568959E-005
   1.5615333278503951      -0.20150270158416461       -7.8670863158936802E-002  0.42870517389507901        6.6789834691798983E-005   18.238577126044607        18.330499999999997       -2.3333375577207203E-003  -1.4672641435774361E-004  -7.8670863158936805E-004  -4.7036541868421352E-007   1.3516605573330326E-005
   1.5622666611730400      -0.20137731855904614       -7.8624282090306627E-002  0.42861520252330709        6.6695918343026540E-005   18.238615717849850        18.330499999999997       -2.3321663701511542E-003  -1.4654852241347661E-004  -7.8624282090306627E-004  -4.6948399051371591E-007   1.3505478699653200E-005
   1.5629999944956812      -0.20125207141902324       -7.8577748336973105E-002  0.42852528896964825        6.6602177948251332E-005   18.238654276746136        18.330499999999997       -2.3309967408986360E-003  -1.4637092668261570E-004  -7.8577748336973105E-004  -4.6860462551469147E-007   1.3494576608467853E-005
   1.5637333278183185      -0.20112695978057601       -7.8531260322993568E-002  0.42843543315330318        6.6508613095702483E-005   18.238692802783603        18.330499999999997       -2.3298286743037183E-003  -1.4619362346590887E-004  -7.8531260322993565E-004  -4.6772731789619445E-007   1.3483909530028134E-005
   1.5644666611409521      -0.20100198320158963       -7.8484816440934718E-002  0.42834563499342576        6.6415223374764669E-005   18.238731296012450        18.330499999999997       -2.3286621717719270E-003  -1.4601660894048479E-004  -7.8484816440934713E-004  -4.6685206188617957E-007   1.3473484539386663E-005
   1.5651999944635819      -0.20087714118340680       -7.8438415072865475E-002  0.42825589440936740        6.6322008375974305E-005   18.238769756482839        18.330499999999997       -2.3274972316738580E-003  -1.4583987920264158E-004  -7.8438415072865477E-004  -4.6597885173147919E-007   1.3463305452931518E-005
   1.5659333277862080      -0.20075243317374245       -7.8392054611883144E-002  0.42816621132092486        6.6228967691015796E-005   18.238808184244803        18.330499999999997       -2.3263338501629191E-003  -1.4566343031258085E-004  -7.8392054611883138E-004  -4.6510768169779243E-007   1.3453372724756293E-005
   1.5666666611088302      -0.20062785857042650       -7.8345733483874302E-002  0.42807658564858730        6.6136100912717762E-005   18.238846579348063        18.330499999999997       -2.3251720205637459E-003  -1.4548725834043666E-004  -7.8345733483874299E-004  -4.6423854606948836E-007   1.3443683360718835E-005
   1.5673999944314487      -0.20050341672592562       -7.8299450169178580E-002  0.42798701731377975        6.6043407635049350E-005   18.238884941842020        18.330499999999997       -2.3240117324565186E-003  -1.4531135941294661E-004  -7.8299450169178574E-004  -4.6337143914963401E-007   1.3434230931704593E-005
   1.5681333277540637      -0.20037910695258465       -7.8253203223846116E-002  0.42789750623909867        6.5950887453116450E-005   18.238923271775601        18.330499999999997       -2.3228529735508899E-003  -1.4513572976007104E-004  -7.8253203223846110E-004  -4.6250635525989326E-007   1.3425005586676100E-005
   1.5688666610766748      -0.20025492852851748       -7.8206991300166437E-002  0.42780805234853653        6.5858539963158000E-005   18.238961569197169        18.330499999999997       -2.3216957285655819E-003  -1.4496036576088151E-004  -7.8206991300166433E-004  -4.6164328874045938E-007   1.3415994098243249E-005
   1.5695999943992822      -0.20013088070406723       -7.8160813166156098E-002  0.42771865556769151        6.5766364762542389E-005   18.238999834154406        18.330499999999997       -2.3205399796552557E-003  -1.4478526398802694E-004  -7.8160813166156104E-004  -4.6078223394998766E-007   1.3407180103006279E-005
   1.5703333277218861      -0.20000696270874749       -7.8114667723716183E-002  0.42762931582395947        6.5674361449763561E-005   18.239038066694320        18.330499999999997       -2.3193857062901281E-003  -1.4461042125010832E-004  -7.8114667723716189E-004  -4.5992318526553924E-007   1.3398544241820013E-005
   1.5710666610444861      -0.19988317375856973       -7.8068554025172973E-002  0.42754003304670468        6.5582529624437524E-005   18.239076266863030        18.330499999999997       -2.3182328866443243E-003  -1.4443583463135025E-004  -7.8068554025172968E-004  -4.5906613708244040E-007   1.3390064263147821E-005
   1.5717999943670826      -0.19975951306365602       -7.8022471287950632E-002  0.42745080716740752        6.5490868887298711E-005   18.239114434705762        18.330499999999997       -2.3170814960490624E-003  -1.4426150152792248E-004  -7.8022471287950634E-004  -4.5821108381433338E-007   1.3381715557583588E-005
   1.5725333276896754      -0.19963597983603232       -7.7976418907135400E-002  0.42736163811978550        6.5399378840196140E-005   18.239152570266839        18.330499999999997       -2.3159315081491558E-003  -1.4408741968039812E-004  -7.7976418907135402E-004  -4.5735801989303560E-007   1.3373471205666028E-005
   1.5732666610122645      -0.19951257329749411       -7.7930396465746760E-002  0.42727252583988645        6.5308059086090044E-005   18.239190673589537        18.330499999999997       -2.3147828961115773E-003  -1.4391358720180976E-004  -7.7930396465746758E-004  -4.5650693976849512E-007   1.3365302515958600E-005
   1.5739999943348499      -0.19938929268743749       -7.7884403742531610E-002  0.42718347026615211        6.5216909229048043E-005   18.239228744716119        18.330499999999997       -2.3136356311218506E-003  -1.4374000260090848E-004  -7.7884403742531610E-004  -4.5565783790862721E-007   1.3357179279261122E-005
   1.5747333276574318      -0.19926613727054571       -7.7838440717159729E-002  0.42709447133945083        6.5125928874241640E-005   18.239266783687803        18.330499999999997       -2.3124896836391111E-003  -1.4356666480021564E-004  -7.7838440717159724E-004  -4.5481070879945517E-007   1.3349070303326610E-005
   1.5754666609800101      -0.19914310634422719       -7.7792507572720354E-002  0.42700552900307864        6.5035117627942614E-005   18.239304790544701        18.330499999999997       -2.3113450246301632E-003  -1.4339357314862368E-004  -7.7792507572720354E-004  -4.5396554694484034E-007   1.3340943590032406E-005
   1.5761999943025848      -0.19902019924570014       -7.7746604695475577E-002  0.42691664320272876        6.4944475097519479E-005   18.239342765325883        18.330499999999997       -2.3102016241359729E-003  -1.4322072742827563E-004  -7.7746604695475572E-004  -4.5312234686651037E-007   1.3332767090244803E-005
   1.5769333276251560      -0.19889741535862795       -7.7700732671842951E-002  0.42682781388642921        6.4854000891433912E-005   18.239380708069397        18.330499999999997       -2.3090594525243041E-003  -1.4304812785566779E-004  -7.7700732671842946E-004  -4.5228110310400294E-007   1.3324508885939613E-005
   1.5776666609477235      -0.19877475411921280       -7.7654892282648991E-002  0.42673904100445009        6.4763694619237133E-005   18.239418618812230        18.330499999999997       -2.3079184817536244E-003  -1.4287577507687016E-004  -7.7654892282648987E-004  -4.5144181021455347E-007   1.3316137751284491E-005
   1.5783999942702873      -0.19865221502166330       -7.7609084494705785E-002  0.42665032450918083        6.4673555891566471E-005   18.239456497590446        18.330499999999997       -2.3067786836107845E-003  -1.4270367015695287E-004  -7.7609084494705786E-004  -4.5060446277304426E-007   1.3307623507324540E-005
   1.5791333275928476      -0.19852979762296097       -7.7563310449829975E-002  0.42656166435497966        6.4583584320141753E-005   18.239494344439162        18.330499999999997       -2.3056400324611599E-003  -1.4253181456372089E-004  -7.7563310449829974E-004  -4.4976905537196546E-007   1.3298937521673725E-005
   1.5798666609154044      -0.19840750154685877       -7.7517571451442613E-002  0.42647306049799694        6.4493779517761830E-005   18.239532159392631        18.330499999999997       -2.3045025034578366E-003  -1.4236021014598041E-004  -7.7517571451442616E-004  -4.4893558262130254E-007   1.3290053057977133E-005
   1.5805999942379576      -0.19828532648705713       -7.7471868948926145E-002  0.42638451289597545        6.4404141098301204E-005   18.239569942484394        18.330499999999997       -2.3033660737501356E-003  -1.4218885910664031E-004  -7.7471868948926145E-004  -4.4810403914854182E-007   1.3280945630165552E-005
   1.5813333275605075      -0.19816327220951183       -7.7426204519950984E-002  0.42629602150802937        6.4314668676706218E-005   18.239607693747278        18.330499999999997       -2.3022307233492838E-003  -1.4201776397098240E-004  -7.7426204519950989E-004  -4.4727441959853582E-007   1.3271593356817727E-005
   1.5820666608830538      -0.19804133855384165       -7.7380579851015943E-002  0.42620758629440592        6.4225361868992036E-005   18.239645413213523        18.330499999999997       -2.3010964347620084E-003  -1.4184692755056185E-004  -7.7380579851015949E-004  -4.4644671863345241E-007   1.3261977311351725E-005
   1.5827999942055966      -0.19791952543381483       -7.7334996716469567E-002  0.42611920721623275        6.4136220292238739E-005   18.239683100914899        18.330499999999997       -2.2999631923067460E-003  -1.4167635290322067E-004  -7.7334996716469566E-004  -4.4562093093279183E-007   1.3252081754813486E-005
   1.5835333275281358      -0.19779783283690683       -7.7289456956292163E-002  0.42603088423525459        6.4047243564588276E-005   18.239720756882811        18.330499999999997       -2.2988309840893243E-003  -1.4150604328978515E-004  -7.7289456956292166E-004  -4.4479705119315068E-007   1.3241894288114267E-005
   1.5842666608506715      -0.19767626082293246       -7.7243962452943876E-002  0.42594261731356270        6.3958431305240708E-005   18.239758381148398        18.330499999999997       -2.2976998009226948E-003  -1.4133600212800094E-004  -7.7243962452943878E-004  -4.4397507412833418E-007   1.3231406220997265E-005
   1.5849999941732038      -0.19755480952177012       -7.7198515107607224E-002  0.42585440641332112        6.3869783134450946E-005   18.239795973742638        18.330499999999997       -2.2965696367227848E-003  -1.4116623294438269E-004  -7.7198515107607221E-004  -4.4315499446924387E-007   1.3220612406639369E-005
   1.5857333274957326      -0.19743347913020620       -7.7153116816131143E-002  0.42576625149649355        6.3781298673525397E-005   18.239833534696558        18.330499999999997       -2.2954404882612805E-003  -1.4099673932461122E-004  -7.7153116816131148E-004  -4.4233680696371468E-007   1.3209511599549730E-005
   1.5864666608182580      -0.19731226990793935       -7.7107769445015656E-002  0.42567815252457430        6.3692977544818367E-005   18.239871064041175        18.330499999999997       -2.2943123563675207E-003  -1.4082752486314871E-004  -7.7107769445015656E-004  -4.4152050637659898E-007   1.3198106373013904E-005
   1.5871999941407799      -0.19719118217279780       -7.7062474807756132E-002  0.42559010945832743        6.3604819371728964E-005   18.239908561807788        18.330499999999997       -2.2931852437957745E-003  -1.4065859311278834E-004  -7.7062474807756130E-004  -4.4070608748960958E-007   1.3186402946375009E-005
   1.5879333274632985      -0.19707021629522969       -7.7017234641869742E-002  0.42550212225753736        6.3516823778697498E-005   18.239946028027980        18.330499999999997       -2.2920591572531822E-003  -1.4048994753476611E-004  -7.7017234641869740E-004  -4.3989354510127449E-007   1.3174411381057955E-005
   1.5886666607858135      -0.19694937269213822       -7.6972050586902499E-002  0.42541419088077448        6.3428990391202158E-005   18.239983462733736        18.330499999999997       -2.2909341060739770E-003  -1.4032159145015337E-004  -7.6972050586902505E-004  -4.3908287402690884E-007   1.3162145233181889E-005
   1.5893999941083252      -0.19682865182014120       -7.6926924163713800E-002  0.42532631528517839        6.3341318835755827E-005   18.240020865957600        18.330499999999997       -2.2898101020676670E-003  -1.4015352799312723E-004  -7.6926924163713798E-004  -4.3827406909849708E-007   1.3149621507944980E-005
   1.5901333274308336      -0.19670805416834150       -7.6881856755308328E-002  0.42523849542626246        6.3253808739902493E-005   18.240058237732686        18.330499999999997       -2.2886871602357307E-003  -1.3998576006676357E-004  -7.6881856755308330E-004  -4.3746712516470398E-007   1.3136860300151334E-005
   1.5908666607533384      -0.19658758025070144       -7.6836849589458647E-002  0.42515073125774128        6.3166459732214169E-005   18.240095578092824        18.330499999999997       -2.2875652976408730E-003  -1.3981829030190266E-004  -7.6836849589458653E-004  -4.3666203709072864E-007   1.3123884722432427E-005
   1.5915999940758399      -0.19646723059811885       -7.6791903723343644E-002  0.42506302273138380        6.3079271442287522E-005   18.240132887072548        18.330499999999997       -2.2864445334512258E-003  -1.3965112101962297E-004  -7.6791903723343643E-004  -4.3585879975831559E-007   1.3110720407261397E-005
   1.5923333273983380      -0.19634700575030611       -7.6747020030381974E-002  0.42497536979689338        6.2992243500740373E-005   18.240170164707262        18.330499999999997       -2.2853248883679968E-003  -1.3948425419778348E-004  -7.6747020030381978E-004  -4.3505740806565940E-007   1.3097395334080149E-005
   1.5930666607208328      -0.19622690624757400       -7.6702199189437062E-002  0.42488777240181674        6.2905375539208774E-005   18.240207411033186        18.330499999999997       -2.2842063852301598E-003  -1.3931769144203855E-004  -7.6702199189437057E-004  -4.3425785692735420E-007   1.3083939356350195E-005
   1.5937999940433243      -0.19610693262262557       -7.6657441676495644E-002  0.42480023049148197        6.2818667190343413E-005   18.240244626087470        18.330499999999997       -2.2830890474913983E-003  -1.3915143396168379E-004  -7.6657441676495643E-004  -4.3346014127432020E-007   1.3070383896352709E-005
   1.5945333273658122      -0.19598708539246226       -7.6612747758922337E-002  0.42471274400896680        6.2732118087806591E-005   18.240281809908168        18.330499999999997       -2.2819729000866777E-003  -1.3898548255057588E-004  -7.6612747758922340E-004  -4.3266425605374788E-007   1.3056761531839301E-005
   1.5952666606882968      -0.19586736505050209       -7.6568117492337093E-002  0.42462531289509658        6.2645727866268824E-005   18.240318962534253        18.330499999999997       -2.2808579682048421E-003  -1.3881983757334815E-004  -7.6568117492337086E-004  -4.3187019622910355E-007   1.3043105553417347E-005
   1.5959999940107781      -0.19574777205900878       -7.6523550720132061E-002  0.42453793708847204        6.2559496161405603E-005   18.240356084005626        18.330499999999997       -2.2797442769389971E-003  -1.3865449895703909E-004  -7.6523550720132062E-004  -4.3107795677990438E-007   1.3029449507353814E-005
   1.5967333273332562      -0.19562830684192237       -7.6479047075604406E-002  0.42445061652552585        6.2473422609894260E-005   18.240393174363124        18.330499999999997       -2.2786318518574471E-003  -1.3848946618816917E-004  -7.6479047075604407E-004  -4.3028753270185337E-007   1.3015826937498932E-005
   1.5974666606557311      -0.19550896977817842       -7.6434605986656981E-002  0.42436335114060697        6.2387506849410814E-005   18.240430233648397        18.330499999999997       -2.2775207177612028E-003  -1.3832473831526000E-004  -7.6434605986656988E-004  -4.2949891900666522E-007   1.3002270798894195E-005
   1.5981999939782026      -0.19538976119559526       -7.6390226682964621E-002  0.42427614086609106        6.2301748518626556E-005   18.240467261904016        18.330499999999997       -2.2764108983674902E-003  -1.3816031395668744E-004  -7.6390226682964617E-004  -4.2871211072202127E-007   1.2988813190657044E-005
   1.5989333273006707      -0.19527068136539930       -7.6345908205495000E-002  0.42418898563251511        6.2216147257205048E-005   18.240504259173289        18.330499999999997       -2.2753024169020553E-003  -1.3799619131369491E-004  -7.6345908205494994E-004  -4.2792710289154137E-007   1.2975484868884093E-005
   1.5996666606231356      -0.19515173049745174       -7.6301649418231463E-002  0.42410188536873461        6.2130702705798799E-005   18.240541225500273        18.330499999999997       -2.2741952949033623E-003  -1.3783236818834394E-004  -7.6301649418231458E-004  -4.2714389057469965E-007   1.2962314906733664E-005
   1.6003999939455973      -0.19503290873622753       -7.6257449021905371E-002  0.42401484000209966        6.2045414506046260E-005   18.240578160929665        18.330499999999997       -2.2730895522601303E-003  -1.3766884200608662E-004  -7.6257449021905374E-004  -4.2636246884679077E-007   1.2949330502870701E-005
   1.6011333272680557      -0.19491421615759011       -7.6213305569563669E-002  0.42392784945864909        6.1960282300568633E-005   18.240615065506766        18.330499999999997       -2.2719852066778513E-003  -1.3750560984262077E-004  -7.6213305569563670E-004  -4.2558283279881753E-007   1.2936556424680216E-005
   1.6018666605905110      -0.19479565276639269       -7.6169217483707349E-002  0.42384091366331805        6.1875305732966531E-005   18.240651939277409        18.330499999999997       -2.2708822740541068E-003  -1.3734266845463061E-004  -7.6169217483707354E-004  -4.2480497753753028E-007   1.2924014936733489E-005
   1.6025999939129629      -0.19467721849492553       -7.6125183074801928E-002  0.42375403254015714        6.1790484447817178E-005   18.240688782287762        18.330499999999997       -2.2697807685889957E-003  -1.3718001431391733E-004  -7.6125183074801921E-004  -4.2402889818526934E-007   1.2911725511198962E-005
   1.6033333272354118      -0.19455891320222066       -7.6081200560869935E-002  0.42366720601255947        6.1705818090670978E-005   18.240725594584362        18.330499999999997       -2.2686807008512949E-003  -1.3701764364450349E-004  -7.6081200560869941E-004  -4.2325458987997645E-007   1.2899704565085170E-005
   1.6040666605578573      -0.19444073667420983       -7.6037268087926380E-002  0.42358043400349327        6.1621306308048667E-005   18.240762376213958        18.330499999999997       -2.2675820797485196E-003  -1.3685555246212779E-004  -7.6037268087926382E-004  -4.2248204777508239E-007   1.2887965415635281E-005
   1.6047999938802997      -0.19432268862472515       -7.5993383750968618E-002  0.42349371643573563        6.1536948747438036E-005   18.240799127223386        18.330499999999997       -2.2664849112487124E-003  -1.3669373661564846E-004  -7.5993383750968613E-004  -4.2171126703950670E-007   1.2876518062204109E-005
   1.6055333272027388      -0.19420476869731806       -7.5949545615261363E-002  0.42340705323210587        6.1452745057290881E-005   18.240835847659564        18.330499999999997       -2.2653891983270670E-003  -1.3653219182975865E-004  -7.5949545615261363E-004  -4.2094224285756251E-007   1.2865369190129895E-005
   1.6062666605251747      -0.19408697646786366       -7.5905751737629937E-002  0.42332044431569454        6.1368694887019981E-005   18.240872537569263        18.330499999999997       -2.2642949421556148E-003  -1.3637091374848876E-004  -7.5905751737629940E-004  -4.2017497042893940E-007   1.2854522160523088E-005
   1.6069999938476076      -0.19396931144790852       -7.5862000187513712E-002  0.42323388961008518        6.1284797886996048E-005   18.240909196999130        18.330499999999997       -2.2632021400223754E-003  -1.3620989797892137E-004  -7.5862000187513709E-004  -4.1940944496857430E-007   1.2843976902701935E-005
   1.6077333271700374      -0.19385177308870971       -7.5818289067507552E-002  0.42314738903956667        6.1201053708544542E-005   18.240945825995524        18.330499999999997       -2.2621107874906403E-003  -1.3604914013458236E-004  -7.5818289067507551E-004  -4.1864566170666825E-007   1.2833730110987341E-005
   1.6084666604924638      -0.19373436078590703       -7.5774616533155967E-002  0.42306094252933341        6.1117462003942893E-005   18.240982424604461        18.330499999999997       -2.2610208772734283E-003  -1.3588863587796798E-004  -7.5774616533155965E-004  -4.1788361588860767E-007   1.2823775278871143E-005
   1.6091999938148871      -0.19361707388476174       -7.5730980811767282E-002  0.42297455000567113        6.1034022426417086E-005   18.241018992871510        18.330499999999997       -2.2599323996547035E-003  -1.3572838096171535E-004  -7.5730980811767278E-004  -4.1712330277491972E-007   1.2814102852888244E-005
   1.6099333271373073      -0.19349991168589029       -7.5687380220029160E-002  0.42288821139612592        6.0950734630139054E-005   18.241055530841734        18.330499999999997       -2.2588453426227724E-003  -1.3556837126793206E-004  -7.5687380220029158E-004  -4.1636471764118749E-007   1.2804700330048475E-005
   1.6106666604597244      -0.19338287345141586       -7.5643813180248987E-002  0.42280192662965560        6.0867598270223379E-005   18.241092038559589        18.330499999999997       -2.2577596920536338E-003  -1.3540860284522209E-004  -7.5643813180248983E-004  -4.1560785577797742E-007   1.2795552627562979E-005
   1.6113999937821384      -0.19326595841145827       -7.5600278235033527E-002  0.42271569563676081        6.0784613002724366E-005   18.241128516068940        18.330499999999997       -2.2566754318877353E-003  -1.3524907194305722E-004  -7.5600278235033532E-004  -4.1485271249088961E-007   1.2786642084328603E-005
   1.6121333271045493      -0.19314916577087810       -7.5556774060273779E-002  0.42262951834959595        6.0701778484633210E-005   18.241164963412874        18.330499999999997       -2.2555925443367686E-003  -1.3508977504307819E-004  -7.5556774060273784E-004  -4.1409928310038360E-007   1.2777948901343285E-005
   1.6128666604269570      -0.19303249471619099       -7.5513299476312593E-002  0.42254339470205787        6.0619094373874828E-005   18.241201380633836        18.330499999999997       -2.2545110098204711E-003  -1.3493070888704887E-004  -7.5513299476312598E-004  -4.1334756294180659E-007   1.2769451409502169E-005
   1.6135999937493617      -0.19291594442256776       -7.5469853457198921E-002  0.42245732462985286        6.0536560329304885E-005   18.241237767773423        18.330499999999997       -2.2534308083898289E-003  -1.3477187050121218E-004  -7.5469853457198926E-004  -4.1259754736529786E-007   1.2761126222042442E-005
   1.6143333270717635      -0.19279951406083559       -7.5426435137969525E-002  0.42237130807054102        6.0454176010707068E-005   18.241274124872454        18.330499999999997       -2.2523519181762452E-003  -1.3461325721681239E-004  -7.5426435137969524E-004  -4.1184923173570443E-007   1.2752948659633902E-005
   1.6150666603941621      -0.19268320280439891       -7.5383043819908638E-002  0.42228534496355818        6.0371941078789903E-005   18.241310451970932        18.330499999999997       -2.2512743168491404E-003  -1.3445486668666617E-004  -7.5383043819908643E-004  -4.1110261143260357E-007   1.2744893057207660E-005
   1.6157999937165577      -0.19256700983600011       -7.5339678973782118E-002  0.42219943525021630        6.0289855195183954E-005   18.241346749108043        18.330499999999997       -2.2501979815623924E-003  -1.3429669689765525E-004  -7.5339678973782118E-004  -4.1035768185024652E-007   1.2736933011924156E-005
   1.6165333270389501      -0.19245093435424507       -7.5296340241058662E-002  0.42211357887368200        6.0207918022438898E-005   18.241383016322146        18.330499999999997       -2.2491228892194230E-003  -1.3413874617912138E-004  -7.5296340241058656E-004  -4.0961443839738999E-007   1.2729041806398844E-005
   1.6172666603613395      -0.19233497557982304       -7.5253027433149558E-002  0.42202777577893519        6.0126129224020482E-005   18.241419253650797        18.330499999999997       -2.2480490167111739E-003  -1.3398101320717266E-004  -7.5253027433149562E-004  -4.0887287649741426E-007   1.2721192630054639E-005
   1.6179999936837259      -0.19221913276135502       -7.5209740528741145E-002  0.42194202591270802        6.0044488464307796E-005   18.241455461130762        18.330499999999997       -2.2469763411639464E-003  -1.3382349700494399E-004  -7.5209740528741145E-004  -4.0813299158812064E-007   1.2713358951513151E-005
   1.6187333270061093      -0.19210340518081245       -7.5166479669298680E-002  0.42185632922340627        5.9962995408590338E-005   18.241491638798070        18.330499999999997       -2.2459048401649987E-003  -1.3366619693895180E-004  -7.5166479669298684E-004  -4.0739477912177647E-007   1.2705514772636213E-005
   1.6194666603284895      -0.19198779215845391       -7.5123245152851889E-002  0.42177068566101450        5.9881649723065041E-005   18.241527786687982        18.330499999999997       -2.2448344922922497E-003  -1.3350911271168756E-004  -7.5123245152851890E-004  -4.0665823456498047E-007   1.2697634951159173E-005
   1.6201999936508669      -0.19187229305723483       -7.5080037426177790E-002  0.42168509517698605        5.9800451074833454E-005   18.241563904835111        18.330499999999997       -2.2437652761048798E-003  -1.3335224435065112E-004  -7.5080037426177796E-004  -4.0592335339872425E-007   1.2689695393973809E-005
   1.6209333269732411      -0.19175690728665357       -7.5036857075541155E-002  0.42159955772412083        5.9719399131899049E-005   18.241599993273464        18.330499999999997       -2.2426971721493205E-003  -1.3319559219406011E-004  -7.5036857075541153E-004  -4.0519013111822954E-007   1.2681673365445279E-005
   1.6216666602956125      -0.19164163430600389       -7.4993704816124607E-002  0.42151407325643209        5.9638493563164027E-005   18.241636052036398        18.330499999999997       -2.2416301622100484E-003  -1.3303915687352616E-004  -7.4993704816124604E-004  -4.0445856323295379E-007   1.2673547698918788E-005
   1.6223999936179807      -0.19152647362701394       -7.4950581480332762E-002  0.42142864172900429        5.9557734038426822E-005   18.241672081156807        18.330499999999997       -2.2405642285615208E-003  -1.3288293929397747E-004  -7.4950581480332759E-004  -4.0372864526650567E-007   1.2665298943701025E-005
   1.6231333269403461      -0.19141142481585791       -7.4907488005141257E-002  0.42134326309784459        5.9477120228379051E-005   18.241708080667117        18.330499999999997       -2.2394993562032321E-003  -1.3272694061118158E-004  -7.4907488005141257E-004  -4.0300037275665667E-007   1.2656909568256600E-005
   1.6238666602627083      -0.19129648749453587       -7.4864425418666045E-002  0.42125793731972938        5.9396651804602810E-005   18.241744050599308        18.330499999999997       -2.2384355308518581E-003  -1.3257116220718719E-004  -7.4864425418666046E-004  -4.0227374125521704E-007   1.2648364136695592E-005
   1.6245999935850677      -0.19118166134162479       -7.4821394826148080E-002  0.42117266435204853        5.9316328439567866E-005   18.241779990985105        18.330499999999997       -2.2373727399387527E-003  -1.3241560566407931E-004  -7.4821394826148080E-004  -4.0154874632801366E-007   1.2639649278559261E-005
   1.6253333269074239      -0.19106694609241059       -7.4778397395534255E-002  0.42108744415264876        5.9236149806628758E-005   18.241815901855922        18.330499999999997       -2.2363109735446781E-003  -1.3226027273638430E-004  -7.4778397395534261E-004  -4.0082538355487302E-007   1.2630753932366959E-005
   1.6260666602297773      -0.19095234153841908       -7.4735434342840398E-002  0.42100227667967888        5.9156115580022096E-005   18.241851783242964        18.330499999999997       -2.2352502226485630E-003  -1.3210516532252115E-004  -7.4735434342840397E-004  -4.0010364852950315E-007   1.2621669303708993E-005
   1.6267999935521278      -0.19083784752636945       -7.4692506917474547E-002  0.42091716189143796        5.9076225434863805E-005   18.241887635177349        18.330499999999997       -2.2341904800456140E-003  -1.3195028543566223E-004  -7.4692506917474553E-004  -3.9938353685952180E-007   1.2612388892162848E-005
   1.6275333268744752      -0.19072346395657996       -7.4649616387703732E-002  0.42083209974622865        5.8996479047146287E-005   18.241923457690071        18.330499999999997       -2.2331317412314041E-003  -1.3179563517435718E-004  -7.4649616387703730E-004  -3.9866504416629917E-007   1.2602908539010205E-005
   1.6282666601968196      -0.19060919078086166       -7.4606764026424424E-002  0.42074709020221718        5.8916876093735667E-005   18.241959250812140        18.330499999999997       -2.2320740025594411E-003  -1.3164121669330210E-004  -7.4606764026424418E-004  -3.9794816608505889E-007   1.2593226321739451E-005
   1.6289999935191612      -0.19049502799994028       -7.4563951097384437E-002  0.42066213321730112        5.8837416252369168E-005   18.241995014574631        18.330499999999997       -2.2310172621164506E-003  -1.3148703217456343E-004  -7.4563951097384438E-004  -3.9723289826467010E-007   1.2583342527373105E-005
   1.6297333268415000      -0.19038097566045037       -7.4521178842023181E-002  0.42057722874898695        5.8758099201652185E-005   18.242030749008670        18.330499999999997       -2.2299615205387128E-003  -1.3133308379958196E-004  -7.4521178842023184E-004  -3.9651923636773749E-007   1.2573259585124947E-005
   1.6304666601638358      -0.19026703385155019       -7.4478448467035191E-002  0.42049237675427770        5.8678924621055681E-005   18.242066454145597        18.330499999999997       -2.2289067788283218E-003  -1.3117937372226390E-004  -7.4478448467035188E-004  -3.9580717607041583E-007   1.2562981937889761E-005
   1.6311999934861687      -0.19015320270120836       -7.4435761132788672E-002  0.42040757718957211        5.8599892190913514E-005   18.242102130016931        18.330499999999997       -2.2278530403695915E-003  -1.3102590404341828E-004  -7.4435761132788671E-004  -3.9509671306249406E-007   1.2552515912449230E-005
   1.6319333268084988      -0.19003948237221513       -7.4393117942693918E-002  0.42032283001057563        5.8521001592419540E-005   18.242137776654399        18.330499999999997       -2.2268003098959094E-003  -1.3087267678677601E-004  -7.4393117942693921E-004  -3.9438784304727194E-007   1.2541869578816005E-005
   1.6326666601308260      -0.18992587305797395       -7.4350519933607112E-002  0.42023813517222414        5.8442252507625134E-005   18.242173394090038        18.330499999999997       -2.2257485924841855E-003  -1.3071969387681674E-004  -7.4350519933607119E-004  -3.9368056174148680E-007   1.2531052666206592E-005
   1.6333999934531502      -0.18981237497812814       -7.4307968067331129E-002  0.42015349262862067        5.8363644619436311E-005   18.242208982356185        18.330499999999997       -2.2246978952174599E-003  -1.3056695711857063E-004  -7.4307968067331134E-004  -3.9297486487535293E-007   1.2520076297363344E-005
   1.6341333267754716      -0.18969898837407842       -7.4265463223267728E-002  0.42006890233298494        5.8285177611611191E-005   18.242244541485508        18.330499999999997       -2.2236482258586650E-003  -1.3041446817953927E-004  -7.4265463223267727E-004  -3.9227074819242108E-007   1.2508952812737864E-005
   1.6348666600977901      -0.18958571350444631       -7.4223006192244062E-002  0.41998436423761548        5.8206851168757335E-005   18.242280071511008        18.330499999999997       -2.2225995929900104E-003  -1.3026222857384946E-004  -7.4223006192244067E-004  -3.9156820744960087E-007   1.2497695721379103E-005
   1.6355999934201058      -0.18947255064053548       -7.4180597671540408E-002  0.41989987829386538        5.8128664976328853E-005   18.242315572466111        18.330499999999997       -2.2215520055977353E-003  -1.3011023964871077E-004  -7.4180597671540409E-004  -3.9086723841709363E-007   1.2486319288072956E-005
   1.6363333267424185      -0.18935950006184113       -7.4138238261108907E-002  0.41981544445212954        5.8050618720624066E-005   18.242351044384513        18.330499999999997       -2.2205054740904416E-003  -1.2995850257321818E-004  -7.4138238261108904E-004  -3.9016783687829073E-007   1.2474838597373983E-005
   1.6370666600647286      -0.18924656205165538       -7.4095928460959706E-002  0.41973106266184379        5.7972712088782722E-005   18.242386487300397        18.330499999999997       -2.2194600080929806E-003  -1.2980701832952045E-004  -7.4095928460959708E-004  -3.8946999862982474E-007   1.2463269169162652E-005
   1.6377999933870357      -0.18913373689281018       -7.4053668669698272E-002  0.41964673287149573        5.7894944768783272E-005   18.242421901248242        18.330499999999997       -2.2184156183851405E-003  -1.2965578770630505E-004  -7.4053668669698278E-004  -3.8877371948143410E-007   1.2451626849206697E-005
   1.6385333267093400      -0.18902102486359645       -7.4011459184156123E-002  0.41956245502864503        5.7817316449440422E-005   18.242457286262962        18.330499999999997       -2.2173723155698914E-003  -1.2950481129457418E-004  -7.4011459184156116E-004  -3.8807899525598011E-007   1.2439927642555477E-005
   1.6392666600316417      -0.18890842623389320       -7.3969300200060206E-002  0.41947822907995380        5.7739826820402472E-005   18.242492642379773        18.330499999999997       -2.2163301102501721E-003  -1.2935408948561091E-004  -7.3969300200060208E-004  -3.8738582178933477E-007   1.2428187573698897E-005
   1.6399999933539404      -0.18879594126153457       -7.3927191813676393E-002  0.41939405497122506        5.7662475572148534E-005   18.242527969634256        18.330499999999997       -2.2152890128980187E-003  -1.2920362247104312E-004  -7.3927191813676389E-004  -3.8669419493040841E-007   1.2416422458965757E-005
   1.6407333266762365      -0.18868357018893853       -7.3885134024349403E-002  0.41930993264744898        5.7585262395986238E-005   18.242563268062366        18.330499999999997       -2.2142490334550280E-003  -1.2905341024487549E-004  -7.3885134024349397E-004  -3.8600411054103782E-007   1.2404647773921302E-005
   1.6414666599985297      -0.18857131324001492       -7.3843126737858547E-002  0.41922586205285522        5.7508186984048991E-005   18.242598537700296        18.330499999999997       -2.2132101824158742E-003  -1.2890345260734910E-004  -7.3843126737858553E-004  -3.8531556449600821E-007   1.2392878523093787E-005
   1.6421999933208202      -0.18845917061736689       -7.3801169770500469E-002  0.41914184313097091        5.7431249029293293E-005   18.242633778584565        18.330499999999997       -2.2121724686320083E-003  -1.2875374917046479E-004  -7.3801169770500467E-004  -3.8462855268291318E-007   1.2381129184398932E-005
   1.6429333266431081      -0.18834714249979556       -7.3759262853807364E-002  0.41905787582468251        5.7354448225496344E-005   18.242668990751977        18.330499999999997       -2.2111359013436568E-003  -1.2860429936501335E-004  -7.3759262853807361E-004  -3.8394307100221616E-007   1.2369413481444103E-005
   1.6436666599653931      -0.18823522904011283       -7.3717405639822209E-002  0.41897396007630144        5.7277784267253517E-005   18.242704174239506        18.330499999999997       -2.2101004888814327E-003  -1.2845510244893413E-004  -7.3717405639822208E-004  -3.8325911536709892E-007   1.2357744360067455E-005
   1.6443999932876754      -0.18812343036326579       -7.3675597706818280E-002  0.41889009582763148        5.7201256849975530E-005   18.242739329084380        18.330499999999997       -2.2090662389291933E-003  -1.2830615751683623E-004  -7.3675597706818283E-004  -3.8257668170351762E-007   1.2346133935718088E-005
   1.6451333266099550      -0.18801174656477174       -7.3633838565399110E-002  0.41880628302003786        5.7124865669886283E-005   18.242774455324000        18.330499999999997       -2.2080331581618355E-003  -1.2815746351048154E-004  -7.3633838565399107E-004  -3.8189576595007931E-007   1.2334593361101338E-005
   1.6458666599322320      -0.18790017770946282       -7.3592127664874676E-002  0.41872252159451634        5.7048610424020033E-005   18.242809552995933        18.330499999999997       -2.2070012530873966E-003  -1.2800901923010525E-004  -7.3592127664874672E-004  -3.8121636405804183E-007   1.2323132825125063E-005
   1.6465999932545063      -0.18778872383053485       -7.3550464399847207E-002  0.41863881149176224        5.6972490810218988E-005   18.242844622137802        18.330499999999997       -2.2059705294400931E-003  -1.2786082334636367E-004  -7.3550464399847206E-004  -3.8053847199125190E-007   1.2311761475112584E-005
   1.6473333265767778      -0.18767738492889616       -7.3508848116921571E-002  0.41855515265223825        5.6896506527130886E-005   18.242879662787391        18.330499999999997       -2.2049409912390286E-003  -1.2771287441278446E-004  -7.3508848116921564E-004  -3.7986208572608914E-007   1.2300487403130450E-005
   1.6480666598990465      -0.18756616097280920       -7.3467278121478588E-002  0.41847154501624062        5.6820657274206268E-005   18.242914674982515        18.330499999999997       -2.2039126425816018E-003  -1.2756517087856410E-004  -7.3467278121478591E-004  -3.7918720125144343E-007   1.2289317659778394E-005
   1.6487999932213127      -0.18745505189781725       -7.3425753684445053E-002  0.41838798852396314        5.6744942751696178E-005   18.242949658761027        18.330499999999997       -2.2028854864295138E-003  -1.2741771110157736E-004  -7.3425753684445050E-004  -3.7851381456868128E-007   1.2278258215123965E-005
   1.6495333265435761      -0.18734405760694750       -7.3384274049006423E-002  0.41830448311555851        5.6669362660649574E-005   18.242984614160779        18.330499999999997       -2.2018595249198693E-003  -1.2727049336149052E-004  -7.3384274049006419E-004  -3.7784192169153896E-007   1.2267313968615493E-005
   1.6502666598658369      -0.18723317797118058       -7.3342838437224014E-002  0.41822102873119693        5.6593916702910980E-005   18.243019541219660        18.330499999999997       -2.2008347590603250E-003  -1.2712351587285426E-004  -7.3342838437224014E-004  -3.7717151864615631E-007   1.2256488803067200E-005
   1.6509999931880950      -0.18712241283017580       -7.3301446056493580E-002  0.41813762531112170        5.6518604581117771E-005   18.243054439975428        18.330499999999997       -2.1998111899423642E-003  -1.2697677679812130E-004  -7.3301446056493584E-004  -3.7650260147098105E-007   1.2245785511122602E-005
   1.6517333265103507      -0.18701176199323827       -7.3260096105843234E-002  0.41805427279570179        5.6443425998697982E-005   18.243089310465862        18.330499999999997       -2.1987888166519138E-003  -1.2683027426044254E-004  -7.3260096105843230E-004  -3.7583516621675785E-007   1.2235205982697691E-005
   1.6524666598326037      -0.18690122524051503       -7.3218787782016223E-002  0.41797097112548098        5.6368380659867749E-005   18.243124152728598        18.330499999999997       -2.1977676386974636E-003  -1.2668400635625898E-004  -7.3218787782016218E-004  -3.7516920894646602E-007   1.2224751015061907E-005
   1.6531999931548540      -0.18679080232440362       -7.3177520285342329E-002  0.41788772024122478        5.6293468269628793E-005   18.243158966801211        18.330499999999997       -2.1967476536194279E-003  -1.2653797116755924E-004  -7.3177520285342334E-004  -3.7450472573526384E-007   1.2214420541003663E-005
   1.6539333264771017      -0.18668049297115619       -7.3136292825362076E-002  0.41780452008396379        5.6218688533766131E-005   18.243193752721101        18.330499999999997       -2.1957288594289682E-003  -1.2639216677380971E-004  -7.3136292825362083E-004  -3.7384171267046568E-007   1.2204213632506239E-005
   1.6546666597993467      -0.18657029688265953       -7.3095104626215754E-002  0.41772137059503506        5.6144041158845507E-005   18.243228510525572        18.330499999999997       -2.1947112522080581E-003  -1.2624659126349869E-004  -7.3095104626215749E-004  -3.7318016585150293E-007   1.2194128353509797E-005
   1.6553999931215893      -0.18646021373837135       -7.3053954931773024E-002  0.41763827171612078        5.6069525852211108E-005   18.243263240251750        18.330499999999997       -2.1936948282555353E-003  -1.2610124274527377E-004  -7.3053954931773018E-004  -3.7252008138987876E-007   1.2184162069919162E-005
   1.6561333264438292      -0.18635024319739066       -7.3012843010517192E-002  0.41755522338928525        5.5995142321983038E-005   18.243297941936582        18.330499999999997       -2.1926795828930141E-003  -1.2595611935864630E-004  -7.3012843010517199E-004  -3.7186145540910106E-007   1.2174311364452251E-005
   1.6568666597660664      -0.18624038490063985       -7.2971768160176864E-002  0.41747222555700991        5.5920890277055066E-005   18.243332615616840        18.330499999999997       -2.1916655108066346E-003  -1.2581121928426702E-004  -7.2971768160176869E-004  -3.7120428404467074E-007   1.2164572045707474E-005
   1.6575999930883012      -0.18613063847313654       -7.2930729712116837E-002  0.41738927816222682        5.5846769427092014E-005   18.243367261329063        18.330499999999997       -2.1906526063685157E-003  -1.2566654075375202E-004  -7.2930729712116838E-004  -3.7054856344403158E-007   1.2154939224894154E-005
   1.6583333264105333      -0.18602100352633202       -7.2889727035472279E-002  0.41730638114835128        5.5772779482527624E-005   18.243401879109587        18.330499999999997       -2.1896408624535635E-003  -1.2552208205905658E-004  -7.2889727035472282E-004  -3.6989428976650249E-007   1.2145407370912725E-005
   1.6590666597327630      -0.18591147966049418       -7.2848759541056518E-002  0.41722353445931287        5.5698920154562023E-005   18.243436468994531        18.330499999999997       -2.1886302722838149E-003  -1.2537784156137295E-004  -7.2848759541056525E-004  -3.6924145918327198E-007   1.2135970310801284E-005
   1.6597999930549900      -0.18580206646711464       -7.2807826685017243E-002  0.41714073803958579        5.5625191155159379E-005   18.243471031019748        18.330499999999997       -2.1876208282407359E-003  -1.2523381769958503E-004  -7.2807826685017244E-004  -3.6859006787734775E-007   1.2126621310458015E-005
   1.6605333263772144      -0.18569276353132058       -7.2766927972267165E-002  0.41705799183421816        5.5551592197045623E-005   18.243505565220865        18.330499999999997       -2.1866125222039967E-003  -1.2509000899822711E-004  -7.2766927972267169E-004  -3.6794011204350015E-007   1.2117353067196440E-005
   1.6612666596994363      -0.18558357043427379       -7.2726062959665841E-002  0.41697529578886044        5.5478122993706020E-005   18.243540071633184        18.330499999999997       -2.1856053458817366E-003  -1.2494641407497767E-004  -7.2726062959665842E-004  -3.6729158788821187E-007   1.2108157826528437E-005
   1.6619999930216558      -0.18547448675554254       -7.2685231258951322E-002  0.41689264984979263        5.5404783259382782E-005   18.243574550291779        18.330499999999997       -2.1845992896396558E-003  -1.2480303164765026E-004  -7.2685231258951325E-004  -3.6664449162968910E-007   1.2099027293547528E-005
   1.6627333263438726      -0.18536551207543298       -7.2644432539421350E-002  0.41681005396394993        5.5331572709072945E-005   18.243609001231416        18.330499999999997       -2.1835943443492480E-003  -1.2465986054065734E-004  -7.2644432539421344E-004  -3.6599881949774914E-007   1.2089952786534757E-005
   1.6634666596660870      -0.18525664597727018       -7.2603666530331984E-002  0.41672750807894698        5.5258491058525838E-005   18.243643424486550        18.330499999999997       -2.1825905005242634E-003  -1.2451689969094295E-004  -7.2603666530331981E-004  -3.6535456773384279E-007   1.2080925278391042E-005
   1.6641999929882987      -0.18514788804962040       -7.2562933023009146E-002  0.41664501214309996        5.5185538024240781E-005   18.243677820091321        18.330499999999997       -2.1815877474650287E-003  -1.2437414815332881E-004  -7.2562933023009142E-004  -3.6471173259098148E-007   1.2071935289193106E-005
   1.6649333263105079      -0.18503923788844945       -7.2522231872638426E-002  0.41656256610544573        5.5112713323464929E-005   18.243712188079613        18.330499999999997       -2.1805860751205504E-003  -1.2423160510524953E-004  -7.2522231872638424E-004  -3.6407031033368081E-007   1.2062973162922621E-005
   1.6656666596327148      -0.18493069509921198       -7.2481562999709689E-002  0.41648016991575820        5.5040016674190865E-005   18.243746528484873        18.330499999999997       -2.1795854732234300E-003  -1.2408926985082010E-004  -7.2481562999709688E-004  -3.6343029723796637E-007   1.2054028911261181E-005
   1.6663999929549189      -0.18482225929886856       -7.2440926391073690E-002  0.41639782352456056        5.4967447795154253E-005   18.243780841340321        18.330499999999997       -2.1785859304793770E-003  -1.2394714182418045E-004  -7.2440926391073687E-004  -3.6279168959127820E-007   1.2045092440328130E-005
   1.6671333262771206      -0.18471393011782808       -7.2400322100588610E-002  0.41631552688313328        5.4895006405831657E-005   18.243815126678776        18.330499999999997       -2.1775874367131820E-003  -1.2380522059205580E-004  -7.2400322100588609E-004  -3.6215448369250445E-007   1.2036153419591341E-005
   1.6678666595993199      -0.18460570720181219       -7.2359750249305702E-002  0.41623327994351672        5.4822692226438311E-005   18.243849384532719        18.330499999999997       -2.1765899808590837E-003  -1.2366350585546305E-004  -7.2359750249305702E-004  -3.6151867585184635E-007   1.2027201596698099E-005
   1.6685999929215167      -0.18449759021363890       -7.2319211025150154E-002  0.41615108265850803        5.4750504977925600E-005   18.243883614934337        18.330499999999997       -2.1755935519265036E-003  -1.2352199745050744E-004  -7.2319211025150161E-004  -3.6088426239086345E-007   1.2018226572577253E-005
   1.6693333262437111      -0.18438957883491933       -7.2278704682065292E-002  0.41606893498165165        5.4678444381979152E-005   18.243917817915442        18.330499999999997       -2.1745981400036682E-003  -1.2338069534815173E-004  -7.2278704682065295E-004  -3.6025123964239482E-007   1.2009218159104303E-005
   1.6700666595659031      -0.18428167276766158       -7.2238231538566081E-002  0.41598683686722249        5.4606510161016308E-005   18.243951993507515        18.330499999999997       -2.1736037345129501E-003  -1.2323959965292115E-004  -7.2238231538566077E-004  -3.5961960395050843E-007   1.2000166318072301E-005
   1.6707999928880923      -0.18417387173577221       -7.2197791975677106E-002  0.41590478827020172        5.4534702038184046E-005   18.243986141741729        18.330499999999997       -2.1726103255468427E-003  -1.2309871060044942E-004  -7.2197791975677113E-004  -3.5898935167048988E-007   1.1991061222254645E-005
   1.6715333262102792      -0.18406617548644316       -7.2157386434209908E-002  0.41582278914624415        5.4463019737356576E-005   18.244020262648931        18.330499999999997       -2.1716179036279618E-003  -1.2295802855379385E-004  -7.2157386434209907E-004  -3.5836047916878633E-007   1.1981893517100874E-005
   1.6722666595324636      -0.18395858379141072       -7.2117015411348268E-002  0.41574083945163759        5.4391462983133326E-005   18.244054356259682        18.330499999999997       -2.1706264598270095E-003  -1.2281755399846716E-004  -7.2117015411348265E-004  -3.5773298282295580E-007   1.1972654173443556E-005
   1.6729999928546455      -0.18385109644806735       -7.2076679456533066E-002  0.41565893914325330        5.4320031500836500E-005   18.244088422604253        18.330499999999997       -2.1696359858487582E-003  -1.2267728753609836E-004  -7.2076679456533059E-004  -3.5710685902170097E-007   1.1963334881927143E-005
   1.6737333261768250      -0.18374371328040806       -7.2036379166622755E-002  0.41557708817848776        5.4248725016509068E-005   18.244122461712660        18.330499999999997       -2.1686464741366407E-003  -1.2253722987673016E-004  -7.2036379166622760E-004  -3.5648210416470051E-007   1.1953927909799777E-005
   1.6744666594990023      -0.18363643413978820       -7.1996115180327433E-002  0.41549528651519591        5.4177543256912423E-005   18.244156473614698        18.330499999999997       -2.1676579179700363E-003  -1.2239738182968327E-004  -7.1996115180327435E-004  -3.5585871466269349E-007   1.1944426406607021E-005
   1.6751999928211772      -0.18352925890546939       -7.1955888171933824E-002  0.41541353411161608        5.4106485949524246E-005   18.244190458339943        18.330499999999997       -2.1666703115341491E-003  -1.2225774429300252E-004  -7.1955888171933830E-004  -3.5523668693736678E-007   1.1934824316352923E-005
   1.6759333261433496      -0.18342218748492856       -7.1915698844337114E-002  0.41533183092628706        5.4035552822536284E-005   18.244224415917795        18.330499999999997       -2.1656836500341271E-003  -1.2211831824149536E-004  -7.1915698844337108E-004  -3.5461601742134964E-007   1.1925116682278970E-005
   1.6766666594655195      -0.18331521981390528       -7.1875547921420868E-002  0.41525017691795785        5.3964743604852254E-005   18.244258346377549        18.330499999999997       -2.1646979297486068E-003  -1.2197910471340164E-004  -7.1875547921420864E-004  -3.5399670255817430E-007   1.1915299631077652E-005
   1.6773999927876870      -0.18320835585616344       -7.1835436139831621E-002  0.41516857204549085        5.3894058026085499E-005   18.244292249748369        18.330499999999997       -2.1637131481029134E-003  -1.2184010479576623E-004  -7.1835436139831626E-004  -3.5337873880221408E-007   1.1905370499753875E-005
   1.6781333261098523      -0.18310159560294456       -7.1795364240221968E-002  0.41508701626775985        5.3823495816556956E-005   18.244326126059399        18.330499999999997       -2.1627293037236616E-003  -1.2170131960859445E-004  -7.1795364240221965E-004  -3.5276212261867224E-007   1.1895327937394732E-005
   1.6788666594320152      -0.18299493907209402       -7.1755332958036003E-002  0.41500550954354343        5.3753056707293021E-005   18.244359975339705        18.330499999999997       -2.1617463967932020E-003  -1.2156275028793234E-004  -7.1755332958035997E-004  -3.5214685048353696E-007   1.1885171933173570E-005
   1.6795999927541756      -0.18288838630684373       -7.1715343013935229E-002  0.41492405183141556        5.3682740430023296E-005   18.244393797618439        18.330499999999997       -2.1607644278660416E-003  -1.2142439796800528E-004  -7.1715343013935230E-004  -3.5153291888353082E-007   1.1874903966322885E-005
   1.6803333260763338      -0.18278193737424103       -7.1675395103978523E-002  0.41484264308963431        5.3612546717178447E-005   18.244427592924829        18.330499999999997       -2.1597833996963738E-003  -1.2128626376259930E-004  -7.1675395103978521E-004  -3.5092032431609388E-007   1.1864526938982103E-005
   1.6810666593984895      -0.18267559236321762       -7.1635489889665879E-002  0.41476128327603057        5.3542475301888210E-005   18.244461361288195        18.330499999999997       -2.1588033160198513E-003  -1.2114834874589723E-004  -7.1635489889665881E-004  -3.5030906328932179E-007   1.1854045320530058E-005
   1.6817999927206428      -0.18256935138230054       -7.1595627987990212E-002  0.41467997234789838        5.3472525917979141E-005   18.244495102738043        18.330499999999997       -2.1578241818559934E-003  -1.2101065393298573E-004  -7.1595627987990215E-004  -3.4969913232197161E-007   1.1843465120647172E-005
   1.6825333260427939      -0.18246321455697259       -7.1555809961632244E-002  0.41459871026188855        5.3402698299972392E-005   18.244528817304097        18.330499999999997       -2.1568460034514228E-003  -1.2087318026029936E-004  -7.1555809961632239E-004  -3.4909052794336618E-007   1.1832793766611537E-005
   1.6832666593649426      -0.18235718202669765       -7.1516036309442643E-002  0.41451749697390688        5.3332992183081913E-005   18.244562505016326        18.330499999999997       -2.1558687882400011E-003  -1.2073592856625981E-004  -7.1516036309442644E-004  -3.4848324669338279E-007   1.1822040269979825E-005
   1.6839999926870890      -0.18225125394163380       -7.1476307457372892E-002  0.41443633243901945        5.3263407303212013E-005   18.244596165904976        18.330499999999997       -2.1548925447638077E-003  -1.2059889957240200E-004  -7.1476307457372891E-004  -3.4787728512245880E-007   1.1811215057390865E-005
   1.6847333260092330      -0.18214543045906470       -7.1436623749989991E-002  0.41435521661136604        5.3193943396955469E-005   18.244629800000705        18.330499999999997       -2.1539172822865557E-003  -1.2046209386528044E-004  -7.1436623749989987E-004  -3.4727263979149072E-007   1.1800329861611701E-005
   1.6854666593313747      -0.18203971173958702       -7.1396985442747099E-002  0.41427414944408369        5.3124600201591310E-005   18.244663407334446        18.330499999999997       -2.1529430118756797E-003  -1.2032551187943794E-004  -7.1396985442747100E-004  -3.4666930727181700E-007   1.1789397705001913E-005
   1.6861999926535143      -0.18193409794309864       -7.1357392695144309E-002  0.41419313088924176        5.3055377455082875E-005   18.244696987937605        18.330499999999997       -2.1519697444934371E-003  -1.2018915388175945E-004  -7.1357392695144313E-004  -3.4606728414520715E-007   1.1778432737094791E-005
   1.6869333259756514      -0.18182858922463888       -7.1317845564916021E-002  0.41411216089778985        5.2986274896075579E-005   18.244730541841935        18.330499999999997       -2.1509974920455917E-003  -1.2005301995748056E-004  -7.1317845564916019E-004  -3.4546656700379955E-007   1.1767450086788655E-005
   1.6876666592977863      -0.18172318573013735       -7.1278344003386548E-002  0.41403123941952036        5.2917292263894931E-005   18.244764069079739        18.330499999999997       -2.1500262666382763E-003  -1.1991710999813058E-004  -7.1278344003386550E-004  -3.4486715245007930E-007   1.1756465656392393E-005
   1.6883999926199189      -0.18161788759213224       -7.1238887852097421E-002  0.41395036640304583        5.2848429298544487E-005   18.244797569683673        18.330499999999997       -2.1490560816038893E-003  -1.1978142369166946E-004  -7.1238887852097417E-004  -3.4426903709681052E-007   1.1745496054831628E-005
   1.6891333259420491      -0.18151269492552319       -7.1199476840814485E-002  0.41386954179579311        5.2779685740703700E-005   18.244831043686954        18.330499999999997       -2.1480869492230530E-003  -1.1964596051505619E-004  -7.1199476840814492E-004  -3.4367221756708147E-007   1.1734558209358516E-005
   1.6898666592641771      -0.18140760782342602       -7.1160110586994077E-002  0.41378876554401400        5.2711061331725964E-005   18.244864491123174        18.330499999999997       -2.1471188829510729E-003  -1.1951071972943760E-004  -7.1160110586994071E-004  -3.4307669049416409E-007   1.1723669397523143E-005
   1.6905999925863029      -0.18130262635319605       -7.1120788596764822E-002  0.41370803759281333        5.2642555813636532E-005   18.244897912026449        18.330499999999997       -2.1461518948243273E-003  -1.1937570037815158E-004  -7.1120788596764825E-004  -3.4248245252154183E-007   1.1712846757885699E-005
   1.6913333259084264      -0.18119775055268886       -7.1081510267473072E-002  0.41362735788619465        5.2574168929130519E-005   18.244931306431308        18.330499999999997       -2.1451859976688668E-003  -1.1924090128764066E-004  -7.1081510267473075E-004  -3.4188950030285942E-007   1.1702107271793764E-005
   1.6920666592305478      -0.18109298042682392       -7.1042274891800553E-002  0.41354672636712325        5.2505900421570759E-005   18.244964674372707        18.330499999999997       -2.1442212025103006E-003  -1.1910632107140188E-004  -7.1042274891800546E-004  -3.4129783050191137E-007   1.1691467325086620E-005
   1.6927999925526669      -0.18098831594451384       -7.1003081663445072E-002  0.41346614297760581        5.2437750034985975E-005   18.244998015886043        18.330499999999997       -2.1432575204825242E-003  -1.1897195813697404E-004  -7.1003081663445077E-004  -3.4070743979254656E-007   1.1680942664146523E-005
   1.6935333258747838      -0.18088375703601750       -7.0963929684333210E-002  0.41338560765878685        5.2369717514068606E-005   18.245031331006974        18.330499999999997       -2.1422949617392866E-003  -1.1883781069598783E-004  -7.0963929684333211E-004  -3.4011832485871873E-007   1.1670548018861564E-005
   1.6942666591968985      -0.18077930359077113       -7.0924817973301066E-002  0.41330512035106004        5.2301802604172819E-005   18.245064619771572        18.330499999999997       -2.1413335343984227E-003  -1.1870387677720999E-004  -7.0924817973301070E-004  -3.3953048239436856E-007   1.1660296941876683E-005
   1.6949999925190109      -0.18067495545574211       -7.0885745476163456E-002  0.41322468099419424        5.2234005051312594E-005   18.245097882216157        18.330499999999997       -2.1403732461570124E-003  -1.1857015424246717E-004  -7.0885745476163451E-004  -3.3894390910344049E-007   1.1650201584378020E-005
   1.6957333258411211      -0.18057071243434644       -7.0846711077053620E-002  0.41314428952747179        5.2166324602159715E-005   18.245131118377209        18.330499999999997       -2.1394141032554386E-003  -1.1843664080532969E-004  -7.0846711077053625E-004  -3.3835860169981521E-007   1.1640272397938590E-005
   1.6964666591632291      -0.18046657428595816       -7.0807713610902615E-002  0.41306394588983769        5.2098761004041638E-005   18.245164328291452        18.330499999999997       -2.1384561094356241E-003  -1.1830333405229944E-004  -7.0807713610902617E-004  -3.3777455690731543E-007   1.1630518116785856E-005
   1.6971999924853349      -0.18036254072603317       -7.0768751876917307E-002  0.41298365002005849        5.2031314004939689E-005   18.245197511995663        18.330499999999997       -2.1374992676366357E-003  -1.1817023146629972E-004  -7.0768751876917305E-004  -3.3719177145965506E-007   1.1620945421918328E-005
   1.6979333258074385      -0.18025861142685917       -7.0729824652870893E-002  0.41290340185688762        5.1963983353487055E-005   18.245230669526624        18.330499999999997       -2.1365435789934060E-003  -1.1803733045216750E-004  -7.0729824652870899E-004  -3.3661024210037766E-007   1.1611558918539095E-005
   1.6986666591295398      -0.18015478601893370       -7.0690930710018154E-002  0.41282320133923589        5.1896768798966741E-005   18.245263800921130        18.330499999999997       -2.1355890418699700E-003  -1.1790462836381453E-004  -7.0690930710018158E-004  -3.3602996558283385E-007   1.1602360996186691E-005
   1.6993999924516390      -0.18005106409296187       -7.0652068828434472E-002  0.41274304840634402        5.1829670091309651E-005   18.245296906215810        18.330499999999997       -2.1346356539197284E-003  -1.1777212253269772E-004  -7.0652068828434475E-004  -3.3545093867021489E-007   1.1593351683229158E-005
   1.7001333257737361      -0.17994744520245570       -7.0613237812575308E-002  0.41266294299795564        5.1762686981092655E-005   18.245329985447189        18.330499999999997       -2.1336834096566076E-003  -1.1763981029721113E-004  -7.0613237812575309E-004  -3.3487315813539557E-007   1.1584528758197657E-005
   1.7008666590958310      -0.17984392886690859       -7.0574436506817440E-002  0.41258288505448759        5.1695819219536668E-005   18.245363038651472        18.330499999999997       -2.1327323028607773E-003  -1.1750768903262031E-004  -7.0574436506817438E-004  -3.3429662076101833E-007   1.1575887429936900E-005
   1.7015999924179237      -0.17974051457550624       -7.0535663810773877E-002  0.41250287451719514        5.1629066558504656E-005   18.245396065864558        18.330499999999997       -2.1317823245171588E-003  -1.1737575618106253E-004  -7.0535663810773871E-004  -3.3372132333936410E-007   1.1567420746001373E-005
   1.7023333257400142      -0.17963720179133039       -7.0496918694146302E-002  0.41242291132833003        5.1562428750499668E-005   18.245429067121979        18.330499999999997       -2.1308334640704422E-003  -1.1724400928123366E-004  -7.0496918694146302E-004  -3.3314726267240271E-007   1.1559119297314810E-005
   1.7030666590621026      -0.17953398995599992       -7.0458200210902683E-002  0.41234299543128844        5.1495905548663060E-005   18.245462042458797        18.330499999999997       -2.1298857092186567E-003  -1.1711244599729259E-004  -7.0458200210902686E-004  -3.3257443557169204E-007   1.1550971514979119E-005
   1.7037999923841889      -0.17943087849469017       -7.0419507512565399E-002  0.41226312677074722        5.1429496706772411E-005   18.245494991909577        18.330499999999997       -2.1289390460131285E-003  -1.1698106414658049E-004  -7.0419507512565398E-004  -3.3200283885841700E-007   1.1542963681362095E-005
   1.7045333257062731      -0.17932786682146265       -7.0380839860402014E-002  0.41218330529278574        5.1363201979239685E-005   18.245527915508291        18.330499999999997       -2.1279934593008407E-003  -1.1684986172572718E-004  -7.0380839860402012E-004  -3.3143246936324368E-007   1.1535080133823075E-005
   1.7052666590283552      -0.17922495434483385       -7.0342196636332149E-002  0.41210353094499175        5.1297021121109392E-005   18.245560813288339        18.330499999999997       -2.1270489316789301E-003  -1.1671883693475731E-004  -7.0342196636332148E-004  -3.3086332392642600E-007   1.1527303454157447E-005
   1.7059999923504350      -0.17912214047350652       -7.0303577352380797E-002  0.41202380367654906        5.1230953888056551E-005   18.245593685282426        18.330499999999997       -2.1261054457762307E-003  -1.1658798819881915E-004  -7.0303577352380791E-004  -3.3029539939765404E-007   1.1519614589270026E-005
   1.7067333256725128      -0.17901942462218479       -7.0264981658526335E-002  0.41194412343830666        5.1165000036384872E-005   18.245626531522603        18.330499999999997       -2.1251629823464111E-003  -1.1645731418721071E-004  -7.0264981658526334E-004  -3.2972869263610459E-007   1.1511993186778769E-005
   1.7074666589945884      -0.17891680621739359       -7.0226409348805932E-002  0.41186449018282673        5.1099159323024872E-005   18.245659352040178        18.330499999999997       -2.1242215216786676E-003  -1.1632681382940190E-004  -7.0226409348805928E-004  -3.2916320051034543E-007   1.1504417779502200E-005
   1.7081999923166620      -0.17881428470321983       -7.0187860365584054E-002  0.41178490386441147        5.1033431505532021E-005   18.245692146865775        18.330499999999997       -2.1232810435321743E-003  -1.1619648632777736E-004  -7.0187860365584056E-004  -3.2859891989835823E-007   1.1496866098720247E-005
   1.7089333256387333      -0.17871185954689695       -7.0149334801899416E-002  0.41170536443910821        5.0967816342084766E-005   18.245724916029197        18.330499999999997       -2.1223415276565745E-003  -1.1606633116692427E-004  -7.0149334801899413E-004  -3.2803584768747633E-007   1.1489315355958640E-005
   1.7096666589608027      -0.17860953024415410       -7.0110832901840600E-002  0.41162587186469202        5.0902313591482800E-005   18.245757659559608        18.330499999999997       -2.1214029528460595E-003  -1.1593634811927350E-004  -7.0110832901840604E-004  -3.2747398077433994E-007   1.1481742490394020E-005
   1.7103999922828701      -0.17850729632425569       -7.0072355058929087E-002  0.41154642610062625        5.0836923013145075E-005   18.245790377485381        18.330499999999997       -2.1204652992761405E-003  -1.1580653724700672E-004  -7.0072355058929084E-004  -3.2691331606489052E-007   1.1474124547824820E-005
   1.7111333256049353      -0.17840515735465981       -7.0033901812513316E-002  0.41146702710800143        5.0771644367108058E-005   18.245823069834206        18.330499999999997       -2.1195285466433589E-003  -1.1567689890016244E-004  -7.0033901812513314E-004  -3.2635385047432871E-007   1.1466438947297465E-005
   1.7118666589269984      -0.17830311294523163       -6.9995473842215938E-002  0.41138767484945293        5.0706477414023806E-005   18.245855736633050        18.330499999999997       -2.1185926759154402E-003  -1.1554743371095780E-004  -6.9995473842215938E-004  -3.2579558092711126E-007   1.1458663735120352E-005
   1.7125999922490596      -0.17820116275195136       -6.9957071960488726E-002  0.41130836928905878        5.0641421915158157E-005   18.245888377908322        18.330499999999997       -2.1176576680551726E-003  -1.1541814258436284E-004  -6.9957071960488723E-004  -3.2523850435683893E-007   1.1450778014653167E-005
   1.7133333255711185      -0.17809930648006567       -6.9918697103379224E-002  0.41122911039221849        5.0576477632388906E-005   18.245920993685740        18.330499999999997       -2.1167235063442470E-003  -1.1528902668506297E-004  -6.9918697103379230E-004  -3.2468261770633213E-007   1.1442762064267318E-005
   1.7140666588931754      -0.17799754388663766       -6.9880350319613010E-002  0.41114989812551522        5.0511644328203922E-005   18.245953583990541        18.330499999999997       -2.1157901741955293E-003  -1.1516008742096145E-004  -6.9880350319613007E-004  -3.2412791792750192E-007   1.1434597646309059E-005
   1.7147999922152304      -0.17789587478245958       -6.9842032758146030E-002  0.41107073245656206        5.0446921765699364E-005   18.245986148847454        18.330499999999997       -2.1148576577398083E-003  -1.1503132642341738E-004  -6.9842032758146027E-004  -3.2357440198139456E-007   1.1426268451399003E-005
   1.7155333255372833      -0.17779429903330074       -6.9803745654344981E-002  0.41099161335383566        5.0382309708577929E-005   18.246018688280760        18.330499999999997       -2.1139259438893170E-003  -1.1490274552452364E-004  -6.9803745654344984E-004  -3.2302206683811048E-007   1.1417759994380450E-005
   1.7162666588593343      -0.17769281656047317       -6.9765490314979625E-002  0.41091254078649869        5.0317807921146880E-005   18.246051202314444        18.330499999999997       -2.1129950217004334E-003  -1.1477434673168848E-004  -6.9765490314979619E-004  -3.2247090947679550E-007   1.1409060028851817E-005
   1.7169999921813832      -0.17759142734070554       -6.9727268102229775E-002  0.41083351472421376        5.0253416168316403E-005   18.246083690972132        18.330499999999997       -2.1120648824933881E-003  -1.1464613219987716E-004  -6.9727268102229777E-004  -3.2192092688561581E-007   1.1400158696404544E-005
   1.7177333255034299      -0.17749013140532569       -6.9689080416919846E-002  0.41075453513695143        5.0189134215597766E-005   18.246116154277324        18.330499999999997       -2.1111355187513232E-003  -1.1451810420188352E-004  -6.9689080416919849E-004  -3.2137211606169865E-007   1.1391048610790752E-005
   1.7184666588254747      -0.17738892883876270       -6.9650928681207272E-002  0.41067560199479480        5.0124961829101448E-005   18.246148592253348        18.330499999999997       -2.1102069262974106E-003  -1.1439026509704074E-004  -6.9650928681207268E-004  -3.2082447401113823E-007   1.1381724939403012E-005
   1.7191999921475174      -0.17728781977638605       -6.9612814320957589E-002  0.41059671526774366        5.0060898775535399E-005   18.246181004923532        18.330499999999997       -2.1092791019286872E-003  -1.1426261729877302E-004  -6.9612814320957588E-004  -3.2027799774893943E-007   1.1372185580650968E-005
   1.7199333254695581      -0.17718680440171086       -6.9574738748039183E-002  0.41051787492552022        4.9996944822203324E-005   18.246213392311201        18.330499999999997       -2.1083520458494141E-003  -1.1413516324144749E-004  -6.9574738748039188E-004  -3.1973268429899799E-007   1.1362431084211720E-005
   1.7206666587915969      -0.17708588294300473       -6.9536703342775771E-002  0.41043908093737980        4.9933099737002868E-005   18.246245754439801        18.330499999999997       -2.1074257595343183E-003  -1.1400790534694710E-004  -6.9536703342775775E-004  -3.1918853069406129E-007   1.1352464714557348E-005
   1.7213999921136336      -0.17698505566934009       -6.9498709436794009E-002  0.41036033327192833        4.9869363288423757E-005   18.246278091333021        18.330499999999997       -2.1065002466108549E-003  -1.1388084599142415E-004  -6.9498709436794010E-004  -3.1864553397570880E-007   1.1342292330894845E-005
   1.7221333254356683      -0.17688432288614322       -6.9460758296477909E-002  0.41028163189694988        4.9805735245546183E-005   18.246310403014768        18.330499999999997       -2.1055755136677639E-003  -1.1375398747267011E-004  -6.9460758296477907E-004  -3.1810369119433214E-007   1.1331922486349087E-005
   1.7228666587577013      -0.17678368493029728       -6.9422851107271533E-002  0.41020297677924566        4.9742215378038964E-005   18.246342689509312        18.330499999999997       -2.1046515683796818E-003  -1.1362733197851627E-004  -6.9422851107271526E-004  -3.1756299940907347E-007   1.1321366094039529E-005
   1.7235999920797322      -0.17668314216486297       -6.9384988959005772E-002  0.41012436788448708        4.9678803456157848E-005   18.246374950841293        18.330499999999997       -2.1037284205667611E-003  -1.1350088155671366E-004  -6.9384988959005772E-004  -3.1702345568780013E-007   1.1310636439395009E-005
   1.7243333254017612      -0.17658269497348306       -6.9347172832458850E-002  0.41004580517708472        4.9615499250743670E-005   18.246407187035850        18.330499999999997       -2.1028060817632017E-003  -1.1337463808662286E-004  -6.9347172832458844E-004  -3.1648505710713835E-007   1.1299748998965417E-005
   1.7250666587237882      -0.17648234375454400       -6.9309403587309720E-002  0.40996728862007475        4.9552302533220747E-005   18.246439398118589        18.330499999999997       -2.1018845650440797E-003  -1.1324860325313330E-004  -6.9309403587309725E-004  -3.1594780075232999E-007   1.1288721159359368E-005
   1.7257999920458131      -0.17638208891516743       -6.9271681951634925E-002  0.40988881817502409        4.9489213075595064E-005   18.246471584115735        18.330499999999997       -2.1009638845475654E-003  -1.1312277852308821E-004  -6.9271681951634922E-004  -3.1541168371733072E-007   1.1277572031398880E-005
   1.7265333253678361      -0.17628193086510799       -6.9234008513075901E-002  0.40981039380195577        4.9426230650452497E-005   18.246503745054053        18.330499999999997       -2.1000440564619242E-003  -1.1299716512453377E-004  -6.9234008513075905E-004  -3.1487670310466694E-007   1.1266322270183921E-005
   1.7272666586898573      -0.17618187001063293       -6.9196383711784104E-002  0.40973201545929472        4.9363355030957204E-005   18.246535880960938        18.330499999999997       -2.0991250970206579E-003  -1.1287176402901846E-004  -6.9196383711784106E-004  -3.1434285602546385E-007   1.1254993765615164E-005
   1.7279999920118765      -0.17608190674846147       -6.9158807835218494E-002  0.40965368310383538        4.9300585990849898E-005   18.246567991864410        18.330499999999997       -2.0982070234731262E-003  -1.1274657593716742E-004  -6.9158807835218491E-004  -3.1381013959945083E-007   1.1243609295128766E-005
   1.7287333253338937      -0.17598204145983687       -6.9121281014839733E-002  0.40957539669073023        4.9237923304446113E-005   18.246600077793190        18.330499999999997       -2.0972898532577167E-003  -1.1262160126767458E-004  -6.9121281014839734E-004  -3.1327855095483249E-007   1.1232192398550300E-005
   1.7294666586559091      -0.17588227450480440       -6.9083803224742613E-002  0.40949715617350008        4.9175366746634380E-005   18.246632138776597        18.330499999999997       -2.0963736049593542E-003  -1.1249684014980888E-004  -6.9083803224742613E-004  -3.1274808722834742E-007   1.1220766926218762E-005
   1.7301999919779225      -0.17578260621676434       -6.9046374282212331E-002  0.40941896150406543        4.9112916092874777E-005   18.246664174844600        18.330499999999997       -2.0954582962690667E-003  -1.1237229241952746E-004  -6.9046374282212325E-004  -3.1221874556522342E-007   1.1209356807002463E-005
   1.7309333252999339      -0.17568303689736445       -6.9008993850186759E-002  0.40934081263279792        4.9050571119197053E-005   18.246696186027844        18.330499999999997       -2.0945439446700205E-003  -1.1224795761916555E-004  -6.9008993850186754E-004  -3.1169052311908193E-007   1.1197985847805678E-005
   1.7316666586219436      -0.17558356681179277       -6.8971661441561999E-002  0.40926270950859156        4.8988331602198973E-005   18.246728172357500        18.330499999999997       -2.0936305680827115E-003  -1.1212383500071184E-004  -6.8971661441561999E-004  -3.1116341705205022E-007   1.1186677243131383E-005
   1.7323999919439512      -0.17548419618452379       -6.8934376425283342E-002  0.40918465207895183        4.8926197319044681E-005   18.246760133865401        18.330499999999997       -2.0927181825673245E-003  -1.1199992353253111E-004  -6.8934376425283347E-004  -3.1063742453456224E-007   1.1175453473351723E-005
   1.7331333252659571      -0.17538492519556675       -6.8897138034101094E-002  0.40910664029010196        4.8864168047463015E-005   18.246792070583837        18.330499999999997       -2.0918068044997419E-003  -1.1187622190945652E-004  -6.8897138034101088E-004  -3.1011254274545106E-007   1.1164336005351172E-005
   1.7338666585879610      -0.17528575397725668       -6.8859945373892548E-002  0.40902867408710414        4.8802243565745844E-005   18.246823982545664        18.330499999999997       -2.0908964479780228E-003  -1.1175272856604049E-004  -6.8859945373892547E-004  -3.0958876887187022E-007   1.1153344972589421E-005
   1.7345999919099631      -0.17518668261162190       -6.8822797434397287E-002  0.40895075341399417        4.8740423652746325E-005   18.246855869784067        18.330499999999997       -2.0899871270515574E-003  -1.1162944169277751E-004  -6.8822797434397282E-004  -3.0906610010930520E-007   1.1142499040623186E-005
   1.7353333252319632      -0.17508771112835372       -6.8785693101220957E-002  0.40887287821392748        4.8678708087877378E-005   18.246887732332741        18.330499999999997       -2.0890788531608209E-003  -1.1150635925504524E-004  -6.8785693101220953E-004  -3.0854453366149156E-007   1.1131815097729513E-005
   1.7360666585539615      -0.17498883950339666       -6.8748631168931373E-002  0.40879504842933478        4.8617096651109952E-005   18.246919570225590        18.330499999999997       -2.0881716373824370E-003  -1.1138347901447670E-004  -6.8748631168931375E-004  -3.0802406674041813E-007   1.1121308200392762E-005
   1.7367999918759578      -0.17489006765816911       -6.8711610355072172E-002  0.40871726400208452        4.8555589122971359E-005   18.246951383496874        18.330499999999997       -2.0872654879324718E-003  -1.1126079855247748E-004  -6.8711610355072169E-004  -3.0750469656630432E-007   1.1110991281094773E-005
   1.7375333251979523      -0.17479139545941597       -6.8674629314901717E-002  0.40863952487365046        4.8494185284543683E-005   18.246983172180947        18.330499999999997       -2.0863604124543500E-003  -1.1113831529553667E-004  -6.8674629314901723E-004  -3.0698642036756069E-007   1.1100875148965530E-005
   1.7382666585199451      -0.17469282271968758       -6.8637686656664879E-002  0.40856183098528187        4.8432884917462176E-005   18.247014936312329        18.330499999999997       -2.0854564158525649E-003  -1.1101602654201316E-004  -6.8637686656664878E-004  -3.0646923538075830E-007   1.1090968306387003E-005
   1.7389999918419359      -0.17459434919843156       -6.8600780957193089E-002  0.40848418227817462        4.8371687803913557E-005   18.247046675925606        18.330499999999997       -2.0845535011388356E-003  -1.1089392949002063E-004  -6.8600780957193085E-004  -3.0595313885061728E-007   1.1081276890697810E-005
   1.7397333251639249      -0.17449597460367514       -6.8563910777642706E-002  0.40840657869364000        4.8310593726634355E-005   18.247078391055318        18.330499999999997       -2.0836516703297133E-003  -1.1077202126604982E-004  -6.8563910777642704E-004  -3.0543812802996750E-007   1.1071804683282238E-005
   1.7404666584859121      -0.17439769859427146       -6.8527074679162858E-002  0.40832902017327000        4.8249602468909442E-005   18.247110081735915        18.330499999999997       -2.0827509226152051E-003  -1.1065029895397177E-004  -6.8527074679162851E-004  -3.0492420017970095E-007   1.1062553102091375E-005
   1.7411999918078975      -0.17429952078267369       -6.8490271238317857E-002  0.40825150665909687        4.8188713814570285E-005   18.247141748001710        18.330499999999997       -2.0818512556084658E-003  -1.1052875962404376E-004  -6.8490271238317863E-004  -3.0441135256880522E-007   1.1053521100354953E-005
   1.7419333251298812      -0.17420144073819724       -6.8453499062056625E-002  0.40817403809374458        4.8127927547993357E-005   18.247173389886765        18.330499999999997       -2.0809526650781870E-003  -1.1040740036158495E-004  -6.8453499062056625E-004  -3.0389958247425696E-007   1.1044705367624268E-005
   1.7426666584518629      -0.17410345799072310       -6.8416756802075165E-002  0.40809661442057116        4.8067243454098622E-005   18.247205007424935        18.330499999999997       -2.0800551450271382E-003  -1.1028621829493875E-004  -6.8416756802075170E-004  -3.0338888718107506E-007   1.1036100383208865E-005
   1.7433999917738427      -0.17400557203479269       -6.8380043168395702E-002  0.40801923558379982        4.8006661318347842E-005   18.247236600649639        18.330499999999997       -2.0791586880711862E-003  -1.1016521062243688E-004  -6.8380043168395695E-004  -3.0287926398222814E-007   1.1027698498457193E-005
   1.7441333250958209      -0.17390778233403872       -6.8343356942013767E-002  0.40794190152863757        4.7946180926743007E-005   18.247268169593955        18.330499999999997       -2.0782632846535615E-003  -1.1004437463803840E-004  -6.8343356942013767E-004  -3.0237071017863989E-007   1.1019489954732748E-005
   1.7448666584177972      -0.17381008832589526       -6.8306696986488211E-002  0.40786461220138021        4.7885802065824740E-005   18.247299714290566        18.330499999999997       -2.0773689237688553E-003  -1.0992370775535002E-004  -6.8306696986488217E-004  -3.0186322307915568E-007   1.1011463238802576E-005
   1.7455999917397718      -0.17371248942652628       -6.8270062258339398E-002  0.40778736754950251        4.7825524522670791E-005   18.247331234771625        18.330499999999997       -2.0764755939938948E-003  -1.0980320752980276E-004  -6.8270062258339397E-004  -3.0135680000052826E-007   1.1003605142210899E-005
   1.7463333250617445      -0.17361498503591150       -6.8233451816173518E-002  0.40771016752173328        4.7765348084894392E-005   18.247362731068769        18.330499999999997       -2.0755832821580840E-003  -1.0968287167872209E-004  -6.8233451816173513E-004  -3.0085143826735592E-007   1.0995900926809669E-005
   1.7470666583837156      -0.17351757454302788       -6.8196864828436426E-002  0.40763301206811436        4.7705272540642701E-005   18.247394203213133        18.330499999999997       -2.0746919734810367E-003  -1.0956269809913622E-004  -6.8196864828436426E-004  -3.0034713521211367E-007   1.0988334570094813E-005
   1.7477999917056848      -0.17342025733106417       -6.8160300579746536E-002  0.40755590114004286        4.7645297678595195E-005   18.247425651235279        18.330499999999997       -2.0738016535649930E-003  -1.0944268488312488E-004  -6.8160300579746540E-004  -2.9984388817506867E-007   1.0980889001745249E-005
   1.7485333250276522      -0.17332303278260744       -6.8123758475753610E-002  0.40747883469029789        4.7585423287962216E-005   18.247457075165180        18.330499999999997       -2.0729123064608221E-003  -1.0932283033062170E-004  -6.8123758475753613E-004  -2.9934169450429153E-007   1.0973546206361507E-005
   1.7492666583496179      -0.17322590028474266       -6.8087238046511539E-002  0.40740181267305009        4.7525649158483346E-005   18.247488475032227        18.330499999999997       -2.0720239160454419E-003  -1.0920313295954342E-004  -6.8087238046511537E-004  -2.9884055155560314E-007   1.0966287567960783E-005
   1.7499999916715820      -0.17312885923400795       -6.8050738948353645E-002  0.40732483504385592        4.7465975080425772E-005   18.247519850865253        18.330499999999997       -2.0711364659101584E-003  -1.0908359151322168E-004  -6.8050738948353647E-004  -2.9834045669256857E-007   1.0959094073145144E-005
   1.7507333249935444      -0.17303190904115165       -6.8014260964286213E-002  0.40724790175963593        4.7406400844582963E-005   18.247551202692463        18.330499999999997       -2.0702499398323783E-003  -1.0896420496510303E-004  -6.8014260964286213E-004  -2.9784140728648644E-007   1.0951946555561092E-005
   1.7514666583155050      -0.17293504913564081       -6.7977804002939735E-002  0.40717101277863882        4.7346926242272941E-005   18.247582530541514        18.330499999999997       -2.0693643210563865E-003  -1.0884497252074161E-004  -6.7977804002939735E-004  -2.9734340071630690E-007   1.0944825794185651E-005
   1.7521999916374638      -0.17283827896987561       -6.7941368096117769E-002  0.40709416806039106        4.7287551065336866E-005   18.247613834439516        18.330499999999997       -2.0684795933610407E-003  -1.0872589361712965E-004  -6.7941368096117766E-004  -2.9684643436868527E-007   1.0937712872062349E-005
   1.7529333249594208      -0.17274159802306688       -6.7904953395025183E-002  0.40701736756563428        4.7228275106137329E-005   18.247645114413050        18.330499999999997       -2.0675957409305046E-003  -1.0860696791943843E-004  -6.7904953395025189E-004  -2.9635050563785843E-007   1.0930589364025890E-005
   1.7536666582813760      -0.17264500580474240       -6.7868560165244077E-002  0.40694061125625047        4.7169098157557056E-005   18.247676370488168        18.330499999999997       -2.0667127487945928E-003  -1.0848819531530985E-004  -6.7868560165244070E-004  -2.9585561192573461E-007   1.0923437443657691E-005
   1.7543999916033297      -0.17254850185784915       -6.7832188780554026E-002  0.40686389909517701        4.7110020012997229E-005   18.247707602690454        18.330499999999997       -2.0658306020751105E-003  -1.0836957590680635E-004  -6.7832188780554020E-004  -2.9536175064174177E-007   1.0916240150192128E-005
   1.7551333249252816      -0.17245208576142720       -6.7795839715710640E-002  0.40678723104631259        4.7051040466376080E-005   18.247738811045064        18.330499999999997       -2.0649492870233898E-003  -1.0825111000018949E-004  -6.7795839715710645E-004  -2.9486891920292590E-007   1.0908981539443108E-005
   1.7558666582472318      -0.17235575713283594       -6.7759513538289629E-002  0.40671060707441553        4.6992159312127292E-005   18.247769995576775        18.330499999999997       -2.0640687908296644E-003  -1.0813279809372807E-004  -6.7759513538289632E-004  -2.9437711503384128E-007   1.0901646845246790E-005
   1.7565999915691801      -0.17225951562951802       -6.7723210899723066E-002  0.40663402714499614        4.6933376345198514E-005   18.247801156309965        18.330499999999997       -2.0631891020259506E-003  -1.0801464086372309E-004  -6.7723210899723067E-004  -2.9388633556653956E-007   1.0894222512648316E-005
   1.7573333248911269      -0.17216336095029422       -6.7686932525662241E-002  0.40655749122420404        4.6874691361049924E-005   18.247832293268726        18.330499999999997       -2.0623102096659612E-003  -1.0789663914896876E-004  -6.7686932525662239E-004  -2.9339657824059764E-007   1.0886696526055483E-005
   1.7580666582130720      -0.17206729283618699       -6.7650679205793221E-002  0.40648099927871295        4.6816104155652690E-005   18.247863406476892        18.330499999999997       -2.0614321043103826E-003  -1.0777879393389914E-004  -6.7650679205793227E-004  -2.9290784050299680E-007   1.0879058237377960E-005
   1.7587999915350152      -0.17197131107077615       -6.7614451783250984E-002  0.40640455127560349        4.6757614525487456E-005   18.247894495958047        18.330499999999997       -2.0605547780605036E-003  -1.0766110633063294E-004  -6.7614451783250989E-004  -2.9242011980818460E-007   1.0871298691613384E-005
   1.7595333248569569      -0.17187541548009652       -6.7578251143763618E-002  0.40632814718224602        4.6699222267542880E-005   18.247925561735656        18.330499999999997       -2.0596782234136610E-003  -1.0754357756019289E-004  -6.7578251143763615E-004  -2.9193341361804695E-007   1.0863410482800544E-005
   1.7602666581788968      -0.17177960593209138       -6.7542078204669273E-002  0.40625178696618502        4.6640927179314235E-005   18.247956603833018        18.330499999999997       -2.0588024353683627E-003  -1.0742620893312449E-004  -6.7542078204669274E-004  -2.9144771940179539E-007   1.0855387843265596E-005
   1.7609999915008350      -0.17168388233564089       -6.7505933903926688E-002  0.40617547059502584        4.6582729058801789E-005   18.247987622273374        18.330499999999997       -2.0579274093374821E-003  -1.0730900182976988E-004  -6.7505933903926692E-004  -2.9096303463602905E-007   1.0847226796561410E-005
   1.7617333248227716      -0.17158824463919009       -6.7469819189267102E-002  0.40609919803632571        4.6524627704509414E-005   18.248018617079953        18.330499999999997       -2.0570531423383070E-003  -1.0719195768044425E-004  -6.7469819189267108E-004  -2.9047935680469537E-007   1.0838924870192149E-005
   1.7624666581447064      -0.17149269282900284       -6.7433735007594489E-002  0.40602296925748982        4.6466622915443164E-005   18.248049588275947        18.330499999999997       -2.0561796329546570E-003  -1.0707507794573902E-004  -6.7433735007594491E-004  -2.8999668339905915E-007   1.0830481307802998E-005
   1.7631999914666396      -0.17139722692707432       -6.7397682294760605E-002  0.40594678422567365        4.6408714491109737E-005   18.248080535884657        18.330499999999997       -2.0553068801103273E-003  -1.0695836409718854E-004  -6.7397682294760607E-004  -2.8951501191763788E-007   1.0821896963995320E-005
   1.7639333247885711      -0.17130184698873568       -6.7361661965813030E-002  0.40587064290769248        4.6350902231515066E-005   18.248111459929461        18.330499999999997       -2.0544348851178626E-003  -1.0684181759851443E-004  -6.7361661965813029E-004  -2.8903433986622709E-007   1.0813174159538400E-005
   1.7646666581105011      -0.17120655309998783       -6.7325674905819977E-002  0.40579454526993891        4.6293185937162841E-005   18.248142360433850        18.330499999999997       -2.0535636494906995E-003  -1.0672543988763372E-004  -6.7325674905819970E-004  -2.8855466475788067E-007   1.0804316645945421E-005
   1.7653999914324292      -0.17111134537460324       -6.7289721961359808E-002  0.40571849127830939        4.6235565409053121E-005   18.248173237421508        18.330499999999997       -2.0526931760975579E-003  -1.0660923235961553E-004  -6.7289721961359813E-004  -2.8807598411284603E-007   1.0795329593930859E-005
   1.7661333247543558      -0.17101622395103616       -6.7253803932741038E-002  0.40564248089813942        4.6178040448680813E-005   18.248204090916268        18.330499999999997       -2.0518234690579153E-003  -1.0649319635077213E-004  -6.7253803932741034E-004  -2.8759829545857301E-007   1.0786219322999696E-005
   1.7668666580762806      -0.17092118898918138       -6.7217921567031602E-002  0.40556651409414896        4.6120610858034293E-005   18.248234920942242        18.330499999999997       -2.0509545324563054E-003  -1.0637733312398285E-004  -6.7217921567031599E-004  -2.8712159632968530E-007   1.0776993380275577E-005
   1.7675999913982039      -0.17082624066702379       -6.7182075551926720E-002  0.40549059083039762        4.6063276439593963E-005   18.248265727523709        18.330499999999997       -2.0500863723441187E-003  -1.0626164385542917E-004  -6.7182075551926721E-004  -2.8664588426793281E-007   1.0767660204340104E-005
   1.7683333247201254      -0.17073137917721884       -6.7146266510517097E-002  0.40541471107024996        4.6006036996330837E-005   18.248296510685265        18.330499999999997       -2.0492189942277216E-003  -1.0614612962276959E-004  -6.7146266510517097E-004  -2.8617115682219194E-007   1.0758229206236967E-005
   1.7690666580420453      -0.17063660472364395       -6.7110494996968695E-002  0.40533887477635061        4.5948892331705097E-005   18.248327270451732        18.330499999999997       -2.0483524053809036E-003  -1.0603079139490669E-004  -6.7110494996968696E-004  -2.8569741154845389E-007   1.0748710485038293E-005
   1.7697999913639635      -0.17054191751796088       -6.7074761493123441E-002  0.40526308191060967        4.5891842249664650E-005   18.248358006848228        18.330499999999997       -2.0474866126167454E-003  -1.0591563002334982E-004  -6.7074761493123437E-004  -2.8522464600975192E-007   1.0739114693811465E-005
   1.7705333246858801      -0.17044731777622468       -6.7039066406042527E-002  0.40518733243419758        4.5834886554643827E-005   18.248388719900156        18.330499999999997       -2.0466216233820549E-003  -1.0580064623521268E-004  -6.7039066406042523E-004  -2.8475285777619219E-007   1.0729452993983943E-005
   1.7712666580077951      -0.17035280571557590       -6.7003410066450123E-002  0.40511162630754904        4.5778025051561826E-005   18.248419409633165        18.330499999999997       -2.0457574456583917E-003  -1.0568584062788036E-004  -6.7003410066450127E-004  -2.8428204442490032E-007   1.0719736849553485E-005
   1.7719999913297084      -0.17025838155104822       -6.6967792728081774E-002  0.40503596349037624        4.5721257545821480E-005   18.248450076073222        18.330499999999997       -2.0448940866549005E-003  -1.0557121366529707E-004  -6.6967792728081770E-004  -2.8381220354000727E-007   1.0709977849393389E-005
   1.7727333246516201      -0.17016404549252240       -6.6932214567896053E-002  0.40496034394168962        4.5664583843307659E-005   18.248480719246572        18.330499999999997       -2.0440315544983201E-003  -1.0545676567587223E-004  -6.6932214567896051E-004  -2.8334333271263001E-007   1.0700187700153783E-005
   1.7734666579735303      -0.17006979774185341       -6.6896675687099241E-002  0.40488476761982667        4.5608003750386050E-005   18.248511339179693        18.330499999999997       -2.0431698572446126E-003  -1.0534249685194550E-004  -6.6896675687099243E-004  -2.8287542954082883E-007   1.0690377967260240E-005
   1.7741999912954389      -0.16997563849019609       -6.6861176112941331E-002  0.40480923448248701        4.5551517073901686E-005   18.248541935899311        18.330499999999997       -2.0423090021814451E-003  -1.0522840725073603E-004  -6.6861176112941335E-004  -2.8240849162960221E-007   1.0680560010482105E-005
   1.7749333246173458      -0.16988156791554954       -6.6825715801213881E-002  0.40473374448677379        4.5495123621177636E-005   18.248572509432439        18.330499999999997       -2.0414489963506968E-003  -1.0511449679669353E-004  -6.6825715801213876E-004  -2.8194251659086410E-007   1.0670744884733684E-005
   1.7756666579392510      -0.16978758618053788       -6.6790294639397021E-002  0.40465829758923988        4.5438823200013453E-005   18.248603059806243        18.330499999999997       -2.0405898473654480E-003  -1.0500076528514583E-004  -6.6790294639397019E-004  -2.8147750204341859E-007   1.0660943190173485E-005
   1.7763999912611548      -0.16969369343044197       -6.6754912450373002E-002  0.40458289374593825        4.5382615618684007E-005   18.248633587048129        18.330499999999997       -2.0397315615461563E-003  -1.0488721238715019E-004  -6.6754912450373005E-004  -2.8101344561294047E-007   1.0651165061259173E-005
   1.7771333245830570      -0.16959988979149110       -6.6719568996637182E-002  0.40450753291247593        4.5326500685937988E-005   18.248664091185692        18.330499999999997       -2.0388741450616883E-003  -1.0477383765540350E-004  -6.6719568996637189E-004  -2.8055034493193560E-007   1.0641419970325492E-005
   1.7778666579049576      -0.16950617536942161       -6.6684263984917003E-002  0.40443221504406990        4.5270478210996591E-005   18.248694572246620        18.330499999999997       -2.0380176038690872E-003  -1.0466064053109547E-004  -6.6684263984917002E-004  -2.8008819763973274E-007   1.0631716810502868E-005
   1.7785999912268566      -0.16941255024830482       -6.6648997071139277E-002  0.40435694009560502        4.5214548003552148E-005   18.248725030258797        18.330499999999997       -2.0371619424801894E-003  -1.0454762035155905E-004  -6.6648997071139281E-004  -2.7962700138247206E-007   1.0622063651239723E-005
   1.7793333245487541      -0.16931901448964204       -6.6613767865642104E-002  0.40428170802169222        4.5158709873766726E-005   18.248755465250213        18.330499999999997       -2.0363071657288536E-003  -1.0443477635858669E-004  -6.6613767865642101E-004  -2.7916675381304644E-007   1.0612467823216536E-005
   1.7800666578706501      -0.16922556813172268       -6.6578575938565199E-002  0.40420651877672670        4.5102963632270878E-005   18.248785877248906        18.330499999999997       -2.0354532778428898E-003  -1.0432210770726082E-004  -6.6578575938565192E-004  -2.7870745259113482E-007   1.0602935894417106E-005
   1.7807999911925445      -0.16913221118923569       -6.6543420825338789E-002  0.40413137231494489        4.5047309090162147E-005   18.248816266283001        18.330499999999997       -2.0346002818275219E-003  -1.0420961347516236E-004  -6.6543420825338785E-004  -2.7824909538310415E-007   1.0593473573778222E-005
   1.7815333245144374      -0.16903894365312391       -6.6508302032200900E-002  0.40405626859048044        4.4991746059003872E-005   18.248846632380662        18.330499999999997       -2.0337481803643217E-003  -1.0409729267182375E-004  -6.6508302032200906E-004  -2.7779167986207949E-007   1.0584085709867125E-005
   1.7822666578363286      -0.16894576549066662       -6.6473219041656789E-002  0.40398120755741723        4.4936274350823775E-005   18.248876975570056        18.330499999999997       -2.0328969755035948E-003  -1.0398514424829379E-004  -6.6473219041656784E-004  -2.7733520370784297E-007   1.0574776347643901E-005
   1.7829999911582184      -0.16885267664577319       -6.6438171317846670E-002  0.40390618916984000        4.4880893778112614E-005   18.248907295879370        18.330499999999997       -2.0320466686820668E-003  -1.0387316710666808E-004  -6.6438171317846672E-004  -2.7687966460684762E-007   1.0565548710658322E-005
   1.7837333244801068      -0.16875967703947081       -6.6403158311727870E-002  0.40383121338188149        4.4825604153822834E-005   18.248937593336766        18.330499999999997       -2.0311972607275331E-003  -1.0376136010951172E-004  -6.6403158311727868E-004  -2.7642506025219519E-007   1.0556405227993456E-005
   1.7844666578019936      -0.16866676657056578       -6.6368179466055971E-002  0.40375628014776616        4.4770405291367375E-005   18.248967867970315        18.330499999999997       -2.0303487521862481E-003  -1.0364972208902465E-004  -6.6368179466055974E-004  -2.7597138834359368E-007   1.0547347492432789E-005
   1.7851999911238789      -0.16857394511645932       -6.6333234220092130E-002  0.40368138942184961        4.4715297004618207E-005   18.248998119808096        18.330499999999997       -2.0295011421428387E-003  -1.0353825185589178E-004  -6.6333234220092123E-004  -2.7551864658738292E-007   1.0538376442734013E-005
   1.7859333244457627      -0.16848121253409681       -6.6298322014028604E-002  0.40360654115865430        4.4660279107905078E-005   18.249028348878067        18.330499999999997       -2.0286544303538363E-003  -1.0342694820771082E-004  -6.6298322014028601E-004  -2.7506683269644159E-007   1.0529492271408824E-005
   1.7866666577676451      -0.16838856866103208       -6.6263442293079247E-002  0.40353173531290071        4.4605351416014124E-005   18.249058555208109        18.330499999999997       -2.0278086151727368E-003  -1.0331580993696924E-004  -6.6263442293079244E-004  -2.7461594439023810E-007   1.0520694519194540E-005
   1.7873999910895260      -0.16829601331658603       -6.6228594511240399E-002  0.40345697183953438        4.4550513744186710E-005   18.249088738826028        18.330499999999997       -2.0269636947978968E-003  -1.0320483583847039E-004  -6.6228594511240401E-004  -2.7416597939476267E-007   1.0511982135572264E-005
   1.7881333244114053      -0.16820354630308398       -6.6193778134692502E-002  0.40338225069374889        4.4495765908117995E-005   18.249118899759452        18.330499999999997       -2.0261196672903756E-003  -1.0309402471622222E-004  -6.6193778134692502E-004  -2.7371693544251388E-007   1.0503353565819203E-005
   1.7888666577332832      -0.16811116740715359       -6.6158992644862691E-002  0.40330757183100474        4.4441107723955695E-005   18.249149038035959        18.330499999999997       -2.0252765294262258E-003  -1.0298337538973568E-004  -6.6158992644862688E-004  -2.7326881027250107E-007   1.0494806662705733E-005
   1.7895999910551597      -0.16801887640107060       -6.6124237541119985E-002  0.40323293520704456        4.4386539008298720E-005   18.249179153682960        18.330499999999997       -2.0244342788277624E-003  -1.0287288669974770E-004  -6.6124237541119988E-004  -2.7282160163017691E-007   1.0486338942854587E-005
   1.7903333243770345      -0.16792667304413758       -6.6089512343148166E-002  0.40315834077790491        4.4332059578196003E-005   18.249209246727748        18.330499999999997       -2.0235929118963413E-003  -1.0276255751334060E-004  -6.6089512343148172E-004  -2.7237530726747975E-007   1.0477947491642077E-005
   1.7910666576989080      -0.16783455708408593       -6.6054816592991866E-002  0.40308378849992499        4.4277669251145072E-005   18.249239317197478        18.330499999999997       -2.0227524250483928E-003  -1.0265238672852075E-004  -6.6054816592991863E-004  -2.7192992494274642E-007   1.0469629085590343E-005
   1.7917999910207800      -0.16774252825849106       -6.6020149856806376E-002  0.40300927832975258        4.4223367845090915E-005   18.249269365119133        18.330499999999997       -2.0219128147496777E-003  -1.0254237327824814E-004  -6.6020149856806370E-004  -2.7148545242074019E-007   1.0461380132146772E-005
   1.7925333243426504      -0.16765058629619253       -6.5985511726330423E-002  0.40293481022434796        4.4169155178424530E-005   18.249299390519585        18.330499999999997       -2.0210740766387764E-003  -1.0243251613396467E-004  -6.5985511726330420E-004  -2.7104188747260610E-007   1.0453196915689290E-005
   1.7932666576645195      -0.16755873091871248       -6.5950901820121324E-002  0.40286038414098596        4.4115031069981800E-005   18.249329393425587        18.330499999999997       -2.0202362061642236E-003  -1.0232281430866096E-004  -6.5950901820121329E-004  -2.7059922787585388E-007   1.0445075417555487E-005
   1.7939999909863871      -0.16746696184166662       -6.5916319784573171E-002  0.40278600003725684        4.4060995339042166E-005   18.249359373863665        18.330499999999997       -2.0193991997982958E-003  -1.0221326685954476E-004  -6.5916319784573170E-004  -2.7015747141432698E-007   1.0437011476228613E-005
   1.7947333243082533      -0.16737527877616287       -6.5881765294752911E-002  0.40271165787106611        4.4007047805327345E-005   18.249389331860296        18.330499999999997       -2.0185630520542547E-003  -1.0210387289033091E-004  -6.5881765294752907E-004  -2.6971661587823374E-007   1.0429000854250699E-005
   1.7954666576301179      -0.16728368143018343       -6.5847238055087257E-002  0.40263735760063429        4.3953188289000071E-005   18.249419267441716        18.330499999999997       -2.0177277588160933E-003  -1.0199463155323523E-004  -6.5847238055087261E-004  -2.6927665906404045E-007   1.0421039124362579E-005
   1.7961999909519812      -0.16719216950994634       -6.5812737799929993E-002  0.40256309918449656        4.3899416610662853E-005   18.249449180634130        18.330499999999997       -2.0168933146442604E-003  -1.0188554205070593E-004  -6.5812737799929993E-004  -2.6883759877452744E-007   1.0413121818286935E-005
   1.7969333242738430      -0.16710074272124306       -6.5778264294034924E-002  0.40248888258150284        4.3845732591356777E-005   18.249479071463469        18.330499999999997       -2.0160597154789449E-003  -1.0177660363694212E-004  -6.5778264294034927E-004  -2.6839943281873029E-007   1.0405244403119480E-005
   1.7976666575957034      -0.16700940077074891       -6.5743817332967747E-002  0.40241470775081861        4.3792136052560111E-005   18.249508939955625        18.330499999999997       -2.0152269553643490E-003  -1.0166781561925780E-004  -6.5743817332967742E-004  -2.6796215901192010E-007   1.0397402191118734E-005
   1.7983999909175623      -0.16691814336730249       -6.5709396743466139E-002  0.40234057465192674        4.3738626816187178E-005   18.249538786136274        18.330499999999997       -2.0143950297481384E-003  -1.0155917735930976E-004  -6.5709396743466133E-004  -2.6752577517559500E-007   1.0389590600843923E-005
   1.7991333242394199      -0.16682697022315157       -6.5675002383776895E-002  0.40226648324463032        4.3685204704587089E-005   18.249568610031023        18.330499999999997       -2.0135639327821054E-003  -1.0145068827424081E-004  -6.5675002383776900E-004  -2.6709027913746042E-007   1.0381804890583787E-005
   1.7998666575612761      -0.16673588105516118       -6.5640634143979290E-002  0.40219243348905714        4.3631869540542478E-005   18.249598411665236        18.330499999999997       -2.0127336600311327E-003  -1.0134234783775291E-004  -6.5640634143979289E-004  -2.6665566873140389E-007   1.0374040307602531E-005
   1.8005999908831307      -0.16664487558598198       -6.5606291946295150E-002  0.40211842534566483        4.3578621147268354E-005   18.249628191064215        18.330499999999997       -2.0119042051673260E-003  -1.0123415558113478E-004  -6.5606291946295153E-004  -2.6622194179746708E-007   1.0366292096543476E-005
   1.8013333242049840      -0.16655395354517466       -6.5571975745393432E-002  0.40204445877524758        4.3525459348410689E-005   18.249657948253052        18.330499999999997       -2.0110755632966708E-003  -1.0112611109424282E-004  -6.5571975745393435E-004  -2.6578909618184273E-007   1.0358555422479945E-005
   1.8020666575268360      -0.16646311467028788       -6.5537685528690229E-002  0.40197053373894392        4.3472383968045394E-005   18.249687683256710        18.330499999999997       -2.0102477285432953E-003  -1.0101821402643773E-004  -6.5537685528690222E-004  -2.6535712973683820E-007   1.0350825410851924E-005
   1.8027999908486865      -0.16637235870788761       -6.5503421316621069E-002  0.40189665019824455        4.3419394830677002E-005   18.249717396100010        18.330499999999997       -2.0094206952698760E-003  -1.0091046408747360E-004  -6.5503421316621068E-004  -2.6492604032086710E-007   1.0343097219240446E-005
   1.8035333241705356      -0.16628168541453431       -6.5469183162882680E-002  0.40182280811500154        4.3366491761237435E-005   18.249747086807584        18.330499999999997       -2.0085944577781824E-003  -1.0080286104831188E-004  -6.5469183162882678E-004  -2.6449582579844096E-007   1.0335365875781180E-005
   1.8042666574923834      -0.16619109455770634       -6.5434971154614566E-002  0.40174900745143649        4.3313674585084831E-005   18.249776755403925        18.330499999999997       -2.0077690106336302E-003  -1.0069540474183156E-004  -6.5434971154614560E-004  -2.6406648404009580E-007   1.0327626479259511E-005
   1.8049999908142296      -0.16610058591666751       -6.5400785412505422E-002  0.40167524817014899        4.3260943128002313E-005   18.249806401913336        18.330499999999997       -2.0069443477682856E-003  -1.0058809506340035E-004  -6.5400785412505417E-004  -2.6363801292243750E-007   1.0319874039903447E-005
   1.8057333241360745      -0.16601015928327653       -6.5366626090782157E-002  0.40160153023412332        4.3208297216196780E-005   18.249836026359997        18.330499999999997       -2.0061204634198057E-003  -1.0048093197126862E-004  -6.5366626090782162E-004  -2.6321041032810509E-007   1.0312103610901175E-005
   1.8064666574579180      -0.16591981446273654       -6.5332493377063400E-002  0.40152785360673399        4.3155736676297759E-005   18.249865628767850        18.330499999999997       -2.0052973521495184E-003  -1.0037391548672360E-004  -6.5332493377063400E-004  -2.6278367414571726E-007   1.0304310259228924E-005
   1.8071999907797602      -0.16582955127428323       -6.5298387492026697E-002  0.40145421825174871        4.3103261335356076E-005   18.249895209160709        18.330499999999997       -2.0044750079678346E-003  -1.0026704569396384E-004  -6.5298387492026698E-004  -2.6235780226990074E-007   1.0296489054672848E-005
   1.8079333241016009      -0.16573936955180832       -6.5264308688870967E-002  0.40138062413332881        4.3050871020842844E-005   18.249924767562202        18.330499999999997       -2.0036534252791624E-003  -1.0016032273961763E-004  -6.5264308688870961E-004  -2.6193279260120851E-007   1.0288635176319033E-005
   1.8086666574234402      -0.16564926914441674       -6.5230257252518409E-002  0.40130707121602588        4.2998565560648102E-005   18.249954303995803        18.330499999999997       -2.0028325986210438E-003  -1.0005374683186289E-004  -6.5230257252518406E-004  -2.6150864304619301E-007   1.0280743876885072E-005
   1.8093999907452782      -0.16555924991691318       -6.5196233498532860E-002  0.40123355946477446        4.2946344783079757E-005   18.249983818484761        18.330499999999997       -2.0020125230001801E-003  -9.9947318239069818E-005  -6.5196233498532861E-004  -2.6108535151729370E-007   1.0272810555131772E-005
   1.8101333240671149      -0.16546931175021523       -6.5162237771712969E-002  0.40116008884488052        4.2894208516862285E-005   18.250013311052239        18.330499999999997       -2.0011931927497143E-003  -9.9841037287919871E-005  -6.5162237771712974E-004  -2.6066291593287936E-007   1.0264830760898119E-005
   1.8108666573889503      -0.16537945454168704       -6.5128270444328715E-002  0.40108665932200438        4.2842156591135662E-005   18.250042781721177        18.330499999999997       -2.0003746036787100E-003  -9.9734904360928407E-005  -6.5128270444328711E-004  -2.6024133421718875E-007   1.0256800356169937E-005
   1.8115999907107843      -0.16528967820538812       -6.5094331913980716E-002  0.40101327086213873        4.2790188835454145E-005   18.250072230514355        18.330499999999997       -1.9995567513309666E-003  -9.9628919893338412E-005  -6.5094331913980710E-004  -2.5982060430033658E-007   1.0248715400512196E-005
   1.8123333240326167      -0.16519998267223021       -6.5060422601044957E-002  0.40093992343158058        4.2738305079785073E-005   18.250101657454451        18.330499999999997       -1.9987396310231264E-003  -9.9523084369327120E-005  -6.5060422601044955E-004  -2.5940072411830487E-007   1.0240572377314555E-005
   1.8130666573544478      -0.16511036789003464       -6.5026542945705756E-002  0.40086661699689796        4.2686505154507746E-005   18.250131062563970        18.330499999999997       -1.9979232397334865E-003  -9.9417398317488219E-005  -6.5026542945705761E-004  -2.5898169161288392E-007   1.0232368046420588E-005
   1.8137999906762776      -0.16502083382348029       -6.4992693404549107E-002  0.40079335152489004        4.2634788890412209E-005   18.250160445865333        18.330499999999997       -1.9971075740272369E-003  -9.9311862305578326E-005  -6.4992693404549112E-004  -2.5856350473168105E-007   1.0224099776716158E-005
   1.8145333239981061      -0.16493138045393296       -6.4958874446734510E-002  0.40072012698254211        4.2583156118698131E-005   18.250189807380810        18.330499999999997       -1.9962926316307284E-003  -9.9206476934489987E-005  -6.4958874446734507E-004  -2.5814616142812011E-007   1.0215765395811431E-005
   1.8152666573199332      -0.16484200777914618       -6.4925086549734667E-002  0.40064694333697448        4.2531606670973647E-005   18.250219147132658        18.330499999999997       -1.9954784099747813E-003  -9.9101242831482162E-005  -6.4925086549734662E-004  -2.5772965966136036E-007   1.0207363307915384E-005
   1.8159999906417590      -0.16475271581282233       -6.4891330194686903E-002  0.40057380055538644        4.2480140379254221E-005   18.250248465142981        18.330499999999997       -1.9946649083466645E-003  -9.8996160642658910E-005  -6.4891330194686908E-004  -2.5731399739635817E-007   1.0198892610491139E-005
   1.8167333239635834      -0.16466350458402379       -6.4857605861355361E-002  0.40050069860499560        4.2428757075961418E-005   18.250277761433928        18.330499999999997       -1.9938521258366869E-003  -9.8891231024745462E-005  -6.4857605861355367E-004  -2.5689917260377995E-007   1.0190353096478123E-005
   1.8174666572854066      -0.16457437413642448       -6.4823914022765897E-002  0.40042763745297283        4.2377456593921869E-005   18.250307036027593        18.330499999999997       -1.9930400625632829E-003  -9.8786454636202070E-005  -6.4823914022765891E-004  -2.5648518326001612E-007   1.0181745269641110E-005
   1.8181999906072284      -0.16448532452739287       -6.4790255139550917E-002  0.40035461706637404        4.2326238766366055E-005   18.250336288946084        18.330499999999997       -1.9922287197158893E-003  -9.8681832127734081E-005  -6.4790255139550912E-004  -2.5607202734718672E-007   1.0173070545114312E-005
   1.8189333239290491      -0.16439635582689827       -6.4756629654070766E-002  0.40028163741206957        4.2275103426927204E-005   18.250365520211538        18.330499999999997       -1.9914180986621626E-003  -9.8577364132303250E-005  -6.4756629654070771E-004  -2.5565970285305168E-007   1.0164331116248682E-005
   1.8196666572508684      -0.16430746811623703       -6.4723037984371484E-002  0.40020869845667206        4.2224050409640100E-005   18.250394729846168        18.330499999999997       -1.9906082018664073E-003  -9.8473051254723926E-005  -6.4723037984371480E-004  -2.5524820777106396E-007   1.0155530059380242E-005
   1.8203999905726864      -0.16421866148657391       -6.4689480518061324E-002  0.40013580016646388        4.2173079548940051E-005   18.250423917872293        18.330499999999997       -1.9897990325912513E-003  -9.8368894060961188E-005  -6.4689480518061323E-004  -2.5483754010031914E-007   1.0146671355144216E-005
   1.8211333238945031      -0.16412993603729970       -6.4655957606189668E-002  0.40006294250732538        4.2122190679661684E-005   18.250453084312362        18.330499999999997       -1.9889905948797062E-003  -9.8264893067268513E-005  -6.4655957606189664E-004  -2.5442769784552443E-007   1.0137759888532140E-005
   1.8218666572163185      -0.16404129187420885       -6.4622469557225018E-002  0.39999012544466522        4.2071383637037866E-005   18.250482229188936        18.330499999999997       -1.9881828938341293E-003  -9.8161048729301109E-005  -6.4622469557225023E-004  -2.5401867901701839E-007   1.0128801461243407E-005
   1.8225999905381325      -0.16395272910750469       -6.4589016631209487E-002  0.39991734894335340        4.2020658256698506E-005   18.250511352524811        18.330499999999997       -1.9873759343765856E-003  -9.8057361431380376E-005  -6.4589016631209483E-004  -2.5361048163072032E-007   1.0119802721122997E-005
   1.8233333238599454      -0.16386424784964293       -6.4555599034213804E-002  0.39984461296765950        4.1970014374669552E-005   18.250540454342968        18.330499999999997       -1.9865697233150941E-003  -9.7953831476035500E-005  -6.4555599034213807E-004  -2.5320310370813585E-007   1.0110771192065562E-005
   1.8240666571817570      -0.16377584821302973       -6.4522216913177083E-002  0.39977191748119600        4.1919451827371798E-005   18.250569534666585        18.330499999999997       -1.9857642674647093E-003  -9.7850459074041781E-005  -6.4522216913177085E-004  -2.5279654327630362E-007   1.0101715118414543E-005
   1.8247999905035672      -0.16368753030759442       -6.4488870351232158E-002  0.39969926244686843        4.1868970451619854E-005   18.250598593519150        18.330499999999997       -1.9849595735886923E-003  -9.7747244335086246E-005  -6.4488870351232157E-004  -2.5239079836781483E-007   1.0092643583777043E-005
   1.8255333238253764      -0.16359929423826003       -6.4455559363624237E-002  0.39962664782683399        4.1818570084620886E-005   18.250627630924356        18.330499999999997       -1.9841556501121248E-003  -9.7644187259263463E-005  -6.4455559363624237E-004  -2.5198586702079943E-007   1.0083566224686213E-005
   1.8262666571471842      -0.16351114010234077       -6.4422283894307264E-002  0.39955407358246864        4.1768250563973701E-005   18.250656646906258        18.330499999999997       -1.9833525046318297E-003  -9.7541287729551116E-005  -6.4422283894307263E-004  -2.5158174727884999E-007   1.0074493371652957E-005
   1.8269999904689906      -0.16342306798689787       -6.4389043813308122E-002  0.39948153967434424        4.1718011727667553E-005   18.250685641489177        18.330499999999997       -1.9825501462117133E-003  -9.7438545505458660E-005  -6.4389043813308129E-004  -2.5117843719107517E-007   1.0065435660667004E-005
   1.8277333237907960      -0.16333507796608854       -6.4355838914941080E-002  0.39940904606221667        4.1667853414081014E-005   18.250714614697696        18.330499999999997       -1.9817485834637003E-003  -9.7335960217965296E-005  -6.4355838914941085E-004  -2.5077593481205482E-007   1.0056404145867048E-005
   1.8284666571126000      -0.16324717009854650       -6.4322668916939413E-002  0.39933659270502503        4.1617775461981004E-005   18.250743566556778        18.330499999999997       -1.9809478244431434E-003  -9.7233531365922504E-005  -6.4322668916939408E-004  -2.5037423820178935E-007   1.0047410059806366E-005
   1.8291999904344027      -0.16315934442483368       -6.4289533460552814E-002  0.39926417956090282        4.1567777710521542E-005   18.250772497091635        18.330499999999997       -1.9801478783230014E-003  -9.7131258314025906E-005  -6.4289533460552817E-004  -2.4997334542573349E-007   1.0038464737707701E-005
   1.8299333237562043      -0.16307160096500400       -6.4256432111670161E-002  0.39919180658720121        4.1517859999242802E-005   18.250801406327845        18.330499999999997       -1.9793487528592807E-003  -9.7029140292450965E-005  -6.4256432111670157E-004  -2.4957325455477373E-007   1.0029579437199575E-005
   1.8306666570780046      -0.16298393971632233       -6.4223364362983371E-002  0.39911947374052448        4.1468022168069955E-005   18.250830294291205        18.330499999999997       -1.9785504569739439E-003  -9.6927176398274462E-005  -6.4223364362983365E-004  -2.4917396366515261E-007   1.0020765075785876E-005
   1.8313999903998037      -0.16289636065117857       -6.4190329637210594E-002  0.39904718097677788        4.1418264057312171E-005   18.250859161007835        18.330499999999997       -1.9777529973148016E-003  -9.6825365598675651E-005  -6.4190329637210598E-004  -2.4877547083853023E-007   1.0012032385258546E-005
   1.8321333237216015      -0.16280886371523950       -6.4157327291373592E-002  0.39897492825122705        4.1368585507661385E-005   18.250888006504123        18.330499999999997       -1.9769563811401227E-003  -9.6723706736013952E-005  -6.4157327291373598E-004  -2.4837777416190598E-007   1.0003391381353286E-005
   1.8328666570433982      -0.16272144882587525       -6.4124356622107956E-002  0.39890271551856910        4.1318986360191400E-005   18.250916830806627        18.330499999999997       -1.9761606149872346E-003  -9.6622198534726241E-005  -6.4124356622107957E-004  -2.4798087172764345E-007   9.9948514758502356E-006
   1.8335999903651936      -0.16263411587089760       -6.4091416871971771E-002  0.39883054273301438        4.1269466456356770E-005   18.250945633942155        18.330499999999997       -1.9753657039691171E-003  -9.6520839610046816E-005  -6.4091416871971769E-004  -2.4758476163342300E-007   9.9864212046953074E-006
   1.8343333236869879      -0.16254686470764146       -6.4058507236686643E-002  0.39875840984837779        4.1220025637991684E-005   18.250974415937684        18.330499999999997       -1.9745716525513099E-003  -9.6419628478487270E-005  -6.4058507236686645E-004  -2.4718944198224706E-007   9.9781081422737089E-006
   1.8350666570087808      -0.16245969516241809       -6.4025626873252570E-002  0.39868631681817929        4.1170663747308927E-005   18.251003176820280        18.330499999999997       -1.9737784644700941E-003  -9.6318563569974062E-005  -6.4025626873252567E-004  -2.4679491088241788E-007   9.9699186590303560E-006
   1.8357999903305726      -0.16237260703036219       -6.3992774908832956E-002  0.39861426359575169        4.1121380626898836E-005   18.251031916617130        18.330499999999997       -1.9729861417212479E-003  -9.6217643241532295E-005  -6.3992774908832955E-004  -2.4640116644749807E-007   9.9618579951434370E-006
   1.8365333236523633      -0.16228560007569037       -6.3959950450315300E-002  0.39854225013435485        4.1072176119728274E-005   18.251060635355447        18.330499999999997       -1.9721946854170790E-003  -9.6116865792367242E-005  -6.3959950450315304E-004  -2.4600820679631909E-007   9.9539299649657077E-006
   1.8372666569741527      -0.16219867403238183       -6.3927152594432893E-002  0.39847027638729421        4.1023050069139586E-005   18.251089333062485        18.330499999999997       -1.9714040954135420E-003  -9.6016229480172614E-005  -6.3927152594432895E-004  -2.4561603005297561E-007   9.9461369715541221E-006
   1.8379999902959410      -0.16211182860528614       -6.3894380438305878E-002  0.39839834230804277        4.0974002318849402E-005   18.251118009765367        18.330499999999997       -1.9706143705572722E-003  -9.5915732538468272E-005  -6.3894380438305875E-004  -2.4522463434677211E-007   9.9384798518971261E-006
   1.8387333236177281      -0.16202506347165505       -6.3861633090270334E-002  0.39832644785036453        4.0925032712947807E-005   18.251146665491230        18.330499999999997       -1.9698255074769751E-003  -9.5815373194734789E-005  -6.3861633090270330E-004  -2.4483401781222573E-007   9.9309579305018449E-006
   1.8394666569395139      -0.16193837000858580       -6.3828909680847201E-002  0.39825459296843702        4.0876141095897200E-005   18.251175300266954        18.330499999999997       -1.9690375029561081E-003  -9.5715144798399942E-005  -6.3828909680847205E-004  -2.4444417858904085E-007   9.9235688842338128E-006
   1.8401999902612987      -0.16185173528670996       -6.3796209876570753E-002  0.39818277761646914        4.0827327312531212E-005   18.251203914119344        18.330499999999997       -1.9682503529894414E-003  -9.5615038783207926E-005  -6.3796209876570747E-004  -2.4405511482213175E-007   9.9162563253089664E-006
   1.8409333235830823      -0.16176516150642248       -6.3763534080050671E-002  0.39811100174785280        4.0778591208053767E-005   18.251232507075237        18.330499999999997       -1.9674640583771477E-003  -9.5515056682830233E-005  -6.3763534080050674E-004  -2.4366682466154107E-007   9.9089150164414163E-006
   1.8416666569048648      -0.16167865072711776       -6.3730882434642949E-002  0.39803926531536421        4.0729932628037978E-005   18.251261079161726        18.330499999999997       -1.9666786179481470E-003  -9.5415200067272354E-005  -6.3730882434642950E-004  -2.4327930626248467E-007   9.9015337845198780E-006
   1.8423999902266459      -0.16159220482946762       -6.3698254911809624E-002  0.39796756827200974        4.0681351418425175E-005   18.251289630406056        18.330499999999997       -1.9658940272551952E-003  -9.5315470010923971E-005  -6.3698254911809618E-004  -2.4289255778528423E-007   9.8941480949221445E-006
   1.8431333235484260      -0.16150582549510212       -6.3665651371435816E-002  0.39789591057161883        4.0632847425523830E-005   18.251318160835307        18.330499999999997       -1.9651102779279926E-003  -9.5215867217612082E-005  -6.3665651371435815E-004  -2.4250657739538422E-007   9.8867809487423785E-006
   1.8438666568702049      -0.16141951419851369       -6.3633071604626362E-002  0.39782429216925186        4.0584420496008601E-005   18.251346670476199        18.330499999999997       -1.9643273591242708E-003  -9.5116392110580240E-005  -6.3633071604626357E-004  -2.4212136326333775E-007   9.8794466858465413E-006
   1.8445999901919827      -0.16133327220760799       -6.3600515365374283E-002  0.39775271302147347        4.0536070476919208E-005   18.251375159354918        18.330499999999997       -1.9635452577150907E-003  -9.5017044900120218E-005  -6.3600515365374287E-004  -2.4173691356474754E-007   9.8721535894949495E-006
   1.8453333235137594      -0.16124710059039046       -6.3567982395233563E-002  0.39768117308652817        4.0487797215659542E-005   18.251403627496995        18.330499999999997       -1.9627639590446108E-003  -9.4917825637304984E-005  -6.3567982395233561E-004  -2.4135322648032208E-007   9.8649053108118652E-006
   1.8460666568355348      -0.16116100022598576       -6.3535472443528251E-002  0.39760967232444350        4.0439600559996600E-005   18.251432074927312        18.330499999999997       -1.9619834464522359E-003  -9.4818734259125641E-005  -6.3535472443528257E-004  -2.4097030019578319E-007   9.8577020799805856E-006
   1.8467999901573091      -0.16107497181866245       -6.3502985284600966E-002  0.39753821069708001        4.0391480358059468E-005   18.251460501669953        18.330499999999997       -1.9612037028433355E-003  -9.4719770628185423E-005  -6.3502985284600959E-004  -2.4058813290191339E-007   9.8505411985036336E-006
   1.8475333234790823      -0.16098901591386164       -6.3470520732840777E-002  0.39746678816814013        4.0343436458338312E-005   18.251488907748346        18.330499999999997       -1.9604247095414314E-003  -9.4620934568659669E-005  -6.3470520732840775E-004  -2.4020672279446902E-007   9.8434175953792142E-006
   1.8482666568008543      -0.16090313291545172       -6.3438078655818367E-002  0.39739540470314472        4.0295468709683397E-005   18.251517293185092        18.330499999999997       -1.9596464490217506E-003  -9.4522225899214862E-005  -6.3438078655818364E-004  -2.3982606807427862E-007   9.8363241182147540E-006
   1.8489999901226253      -0.16081732310359639       -6.3405658985581523E-002  0.39732406026938299        4.0247576961304073E-005   18.251545658002104        18.330499999999997       -1.9588689018727300E-003  -9.4423644463052125E-005  -6.3405658985581526E-004  -2.3944616694709100E-007   9.8292517635442116E-006
   1.8497333234443951      -0.16073158665274323       -6.3373261728040156E-002  0.39725275483584016        4.0199761062767839E-005   18.251574002220572        18.330499999999997       -1.9580920504138804E-003  -9.4325190154867142E-005  -6.3373261728040151E-004  -2.3906701762364565E-007   9.8221900971140146E-006
   1.8504666567661638      -0.16064592364933594       -6.3340886970297661E-002  0.39718148837310507        4.0152020863999260E-005   18.251602325861008        18.330499999999997       -1.9573158765076753E-003  -9.4226862944436478E-005  -6.3340886970297654E-004  -2.3868861831962216E-007   9.8151274258217051E-006
   1.8511999900879315      -0.16056033410892864       -6.3308534885832338E-002  0.39711026085326045        4.0104356215279009E-005   18.251630628943307        18.330499999999997       -1.9565403630273604E-003  -9.4128662896451697E-005  -6.3308534885832333E-004  -2.3831096725568230E-007   9.8080511318783978E-006
   1.8519333234096980      -0.16047481799244631       -6.3276205737425290E-002  0.39703907224975754        4.0056766967242921E-005   18.251658911486725        18.330499999999997       -1.9557654940540884E-003  -9.4030590186329813E-005  -6.3276205737425285E-004  -2.3793406265735755E-007   9.8009481007672450E-006
   1.8526666567314634      -0.16038937522138802       -6.3243899877805557E-002  0.39696792253727642        4.0009252970880987E-005   18.251687173510032        18.330499999999997       -1.9549912541834266E-003  -9.3932645111792688E-005  -6.3243899877805552E-004  -2.3755790275511397E-007   9.7938048520364118E-006
   1.8533999900532276      -0.16030400569181782       -6.3211617748048093E-002  0.39689681169157465        3.9961814077536372E-005   18.251715415031470        18.330499999999997       -1.9542176298915632E-003  -9.3834828100103649E-005  -6.3211617748048100E-004  -2.3718248578430139E-007   9.7866080119455301E-006
   1.8541333233749908      -0.16021870928703005       -6.3179359873792862E-002  0.39682573968932566        3.9914450138904407E-005   18.251743636068856        18.330499999999997       -1.9534446085042543E-003  -9.3737139711005772E-005  -6.3179359873792866E-004  -2.3680780998516473E-007   9.7793446286564592E-006
   1.8548666566967529      -0.16013348588881063       -6.3147126859423516E-002  0.39675470650794870        3.9867161007031658E-005   18.251771836639701        18.330499999999997       -1.9526721792199760E-003  -9.3639580635465424E-005  -6.3147126859423516E-004  -2.3643387360276254E-007   9.7720024523769150E-006
   1.8555999900185138      -0.16004833538724950       -6.3114919380390863E-002  0.39668371212543296        3.9819946534314997E-005   18.251800016761148        18.330499999999997       -1.9519003332235673E-003  -9.3542151690458432E-005  -6.3114919380390859E-004  -2.3606067488704005E-007   9.7645701734793213E-006
   1.8563333233402737      -0.15996325768908637       -6.3082738173894759E-002  0.39661275652015837        3.9772806573500506E-005   18.251828176450214        18.330499999999997       -1.9511290625728367E-003  -9.3444853810095767E-005  -6.3082738173894756E-004  -2.3568821209275883E-007   9.7570378150823473E-006
   1.8570666566620326      -0.15987825272459763       -6.3050584028151918E-002  0.39654183967071466        3.9725740977682657E-005   18.251856315723675        18.330499999999997       -1.9503583626577733E-003  -9.3347688033483241E-005  -6.3050584028151923E-004  -2.3531648347950256E-007   9.7493967775539018E-006
   1.8577999899837905      -0.15979332045305175       -6.3018457770530098E-002  0.39647096155572170        3.9678749600303238E-005   18.251884434598306        18.330499999999997       -1.9495882289252214E-003  -9.3250655489689779E-005  -6.3018457770530102E-004  -2.3494548731163193E-007   9.7416402363887651E-006
   1.8585333233055472      -0.15970846086678075       -6.2986360254809151E-002  0.39640012215365350        3.9631832295150463E-005   18.251912533090827        18.330499999999997       -1.9488186602084872E-003  -9.3153757380327963E-005  -6.2986360254809154E-004  -2.3457522185831850E-007   9.7337630945447964E-006
   1.8592666566273028      -0.15962367399393021       -6.2954292347845803E-002  0.39632932144266719        3.9584988916358015E-005   18.251940611218046        18.330499999999997       -1.9480496563004501E-003  -9.3056994960200544E-005  -6.2954292347845806E-004  -2.3420568539349394E-007   9.7257622551381859E-006
   1.8599999899490574      -0.15953895989996281       -6.2922254915919920E-002  0.39625855940044069        3.9538219318404048E-005   18.251968668996906        18.330499999999997       -1.9472812191200428E-003  -9.2960369516508000E-005  -6.2922254915919926E-004  -2.3383687619581647E-007   9.7176365000795158E-006
   1.8607333232708110      -0.15945431868800244       -6.2890248811025437E-002  0.39618783600401941        3.9491523356110272E-005   18.251996706444523        18.330499999999997       -1.9465133526494821E-003  -9.2863882347087953E-005  -6.2890248811025434E-004  -2.3346879254874669E-007   9.7093868073735558E-006
   1.8614666565925635      -0.15936975049811472       -6.2858274857353055E-002  0.39611715122967489        3.9444900884640999E-005   18.252024723578270        18.330499999999997       -1.9457460619509231E-003  -9.2767534738193939E-005  -6.2858274857353056E-004  -2.3310143274040420E-007   9.7010160243842062E-006
   1.8621999899143149      -0.15928525550562406       -6.2826333838218132E-002  0.39604650505277650        3.9398351759502234E-005   18.252052720415861        18.330499999999997       -1.9449793539658992E-003  -9.2671327942215519E-005  -6.2826333838218132E-004  -2.3273479506364073E-007   9.6925290535752796E-006
   1.8629333232360652      -0.15920083391857692       -6.2794426483633786E-002  0.39597589744767758        3.9351875836540679E-005   18.252080696975323        18.330499999999997       -1.9442132374025065E-003  -9.2575263155828265E-005  -6.2794426483633783E-004  -2.3236887781602613E-007   9.6839326221252691E-006
   1.8636666565578146      -0.15911648597445968       -6.2762553458743611E-002  0.39590532838761705        3.9305472971942797E-005   18.252108653275101        18.330499999999997       -1.9434477216775247E-003  -9.2479341498915904E-005  -6.2762553458743610E-004  -2.3200367929977512E-007   9.6752353265266806E-006
   1.8643999898795629      -0.15903221193628403       -6.2730715353276040E-002  0.39583479784463788        3.9259143022233967E-005   18.252136589334071        18.330499999999997       -1.9426828176924750E-003  -9.2383563994669963E-005  -6.2730715353276041E-004  -2.3163919782179809E-007   9.6664473436862218E-006
   1.8651333232013101      -0.15894801208815257       -6.2698912672174395E-002  0.39576430578952188        3.9212885844277425E-005   18.252164505171599        18.330499999999997       -1.9419185373532350E-003  -9.2287931551163972E-005  -6.2698912672174388E-004  -2.3127543169363077E-007   9.6575803372651660E-006
   1.8658666565230564      -0.15886388673041552       -6.2667145827534645E-002  0.39569385219174286        3.9166701295273437E-005   18.252192400807530        18.330499999999997       -1.9411548934074494E-003  -9.2192444944693477E-005  -6.2667145827534647E-004  -2.3091237923144823E-007   9.6486472932011370E-006
   1.8665999898448016      -0.15877983617452845       -6.2635415131933839E-002  0.39562343701943647        3.9120589232758341E-005   18.252220276262200        18.330499999999997       -1.9403918995714866E-003  -9.2097104805125877E-005  -6.2635415131933833E-004  -2.3055003875607338E-007   9.6396623369200395E-006
   1.8673333231665457      -0.15869586073771655       -6.2603720793242307E-002  0.39555306023938802        3.9074549514603592E-005   18.252248131556474        18.330499999999997       -1.9396295694313070E-003  -9.2001911603446364E-005  -6.2603720793242309E-004  -2.3018840859289537E-007   9.6306404207762289E-006
   1.8680666564882888      -0.15861196073754733       -6.2572062910953144E-002  0.39548272181703731        3.9028581999014865E-005   18.252275966711746        18.330499999999997       -1.9388679171769624E-003  -9.1906865641670402E-005  -6.2572062910953147E-004  -2.2982748707193444E-007   9.6215971834737091E-006
   1.8687999898100309      -0.15852813648650793       -6.2540441474067066E-002  0.39541242171650015        3.8982686544531207E-005   18.252303781749916        18.330499999999997       -1.9381069574124377E-003  -9.1811967045208402E-005  -6.2540441474067060E-004  -2.2946727252775172E-007   9.6125487311706557E-006
   1.8695333231317721      -0.15844438828667828       -6.2508856360514065E-002  0.39534215990060584        3.8936863010023993E-005   18.252331576693379        18.330499999999997       -1.9373467040731754E-003  -9.1717215757779606E-005  -6.2508856360514063E-004  -2.2910776329951406E-007   9.6035113865654360E-006
   1.8702666564535122      -0.15836071642458288       -6.2477307338113991E-002  0.39527193633094942        3.8891111254696127E-005   18.252359351565033        18.330499999999997       -1.9365871711564931E-003  -9.1622611538873155E-005  -6.2477307338113994E-004  -2.2874895773088722E-007   9.5945014132920410E-006
   1.8709999897752512      -0.15827712116629855       -6.2445794067012436E-002  0.39520175096795834        3.8845431138081072E-005   18.252387106388237        18.330499999999997       -1.9358283722460748E-003  -9.1528153963766360E-005  -6.2445794067012440E-004  -2.2839085417012850E-007   9.5855348840490456E-006
   1.8717333230969893      -0.15819360275288669       -6.2414316103543775E-002  0.39513160377097173        3.8799822520041950E-005   18.252414841186813        18.330499999999997       -1.9350703203557264E-003  -9.1433842426040496E-005  -6.2414316103543777E-004  -2.2803345096997163E-007   9.5766273997178222E-006
   1.8724666564187262      -0.15811015693976913       -6.2382873078178067E-002  0.39506149469706625        3.8754285260770695E-005   18.252442555985063        18.330499999999997       -1.9343130349775113E-003  -9.1339675056084329E-005  -6.2382873078178067E-004  -2.2767674648768013E-007   9.5676556189355670E-006
   1.8731999897404623      -0.15802678251056848       -6.2351464694406659E-002  0.39499142370274426        3.8708819220787083E-005   18.252470250808024        18.330499999999997       -1.9335565259502847E-003  -9.1245649828659766E-005  -6.2351464694406660E-004  -2.2732073908499953E-007   9.5587970306932002E-006
   1.8739333230621973      -0.15794348027631466       -6.2320090544125489E-002  0.39492139074379795        3.8663424260937836E-005   18.252497925680984        18.330499999999997       -1.9328008032510374E-003  -9.1151766018353738E-005  -6.2320090544125493E-004  -2.2696542712815458E-007   9.5500398242059921E-006
   1.8746666563839314      -0.15786025099511317       -6.2288750064356038E-002  0.39485139577509848        3.8618100242395814E-005   18.252525580629456        18.330499999999997       -1.9320458778516009E-003  -9.1058023171290510E-005  -6.2288750064356038E-004  -2.2661080898784922E-007   9.5413560628747029E-006
   1.8753999897056643      -0.15777709535583789       -6.2257442562608470E-002  0.39478143875088018        3.8572847026659054E-005   18.252553215679320        18.330499999999997       -1.9312917582980629E-003  -9.0964420561301257E-005  -6.2257442562608470E-004  -2.2625688303921322E-007   9.5327673216127936E-006
   1.8761333230273964      -0.15769401396686056       -6.2226167237909635E-002  0.39471151962497664        3.8527664475549865E-005   18.252580830856633        18.330499999999997       -1.9305384516489876E-003  -9.0870957223928203E-005  -6.2226167237909634E-004  -2.2590364766184709E-007   9.5242916690903900E-006
   1.8768666563491276      -0.15761100734869524       -6.2194923199278634E-002  0.39464163835102201        3.8482552451214016E-005   18.252608426187635        18.330499999999997       -1.9297859632036165E-003  -9.0777631985976222E-005  -6.2194923199278631E-004  -2.2555110123973227E-007   9.5159438360697667E-006
   1.8775999896708577      -0.15752807592974727       -6.2163709482791971E-002  0.39457179488262561        3.8437510816119755E-005   18.252636001698505        18.330499999999997       -1.9290342968533347E-003  -9.0684443492801593E-005  -6.2163709482791968E-004  -2.2519924216130684E-007   9.5077360261915367E-006
   1.8783333229925869      -0.15744522004456699       -6.2132525067910761E-002  0.39450198917352780        3.8392539433057008E-005   18.252663557415541        18.330499999999997       -1.9282834539325099E-003  -9.0591390234745722E-005  -6.2132525067910762E-004  -2.2484806881935330E-007   9.4996777258723299E-006
   1.8790666563143152      -0.15736243993414811       -6.2101368893401218E-002  0.39443222117773930        3.8347638165136502E-005   18.252691093364827        18.330499999999997       -1.9275334356789980E-003  -9.0498470573415900E-005  -6.2101368893401217E-004  -2.2449757961108547E-007   9.4917761448534206E-006
   1.8797999896360424      -0.15727973574790566       -6.2070239872980576E-002  0.39436249084966840        3.8302806875788874E-005   18.252718609572401        18.330499999999997       -1.9267842399876742E-003  -9.0405682768118030E-005  -6.2070239872980579E-004  -2.2414777293805317E-007   9.4840361442966258E-006
   1.8805333229577688      -0.15719710754703592       -6.2039136910649488E-002  0.39429279814423651        3.8258045428763709E-005   18.252746106064059        18.330499999999997       -1.9260358648049518E-003  -9.0313025002443381E-005  -6.2039136910649491E-004  -2.2379864720616453E-007   9.4764602274423906E-006
   1.8812666562794942      -0.15711455530900592       -6.2008058915622118E-002  0.39422314301698258        3.8213353688128828E-005   18.252773582865412        18.330499999999997       -1.9252883057867419E-003  -9.0220495410803079E-005  -6.2008058915622116E-004  -2.2345020082569170E-007   9.4690487344567204E-006
   1.8819999896012185      -0.15703207893295590       -6.1977004816696192E-002  0.39415352542415732        3.8168731518269364E-005   18.252801040001760        18.330499999999997       -1.9245415578971943E-003  -9.0128092104649105E-005  -6.1977004816696191E-004  -2.2310243221120339E-007   9.4617998073039243E-006
   1.8827333229229419      -0.15694967824582445       -6.1945973575894688E-002  0.39408394532280633        3.8124178783886793E-005   18.252828477498120        18.330499999999997       -1.9237956143073119E-003  -9.0035813198036484E-005  -6.1945973575894687E-004  -2.2275533978159576E-007   9.4547096007315861E-006
   1.8834666562446645      -0.15686735300902779       -6.1914964201224547E-002  0.39401440267084237        3.8079695349998256E-005   18.252855895379177        18.330499999999997       -1.9230504673996751E-003  -8.9943656832181570E-005  -6.1914964201224549E-004  -2.2240892196006997E-007   9.4477723201746692E-006
   1.8841999895663861      -0.15678510292554210       -6.1883975758391351E-002  0.39394489742710626        3.8035281081935536E-005   18.252883293669253        18.330499999999997       -1.9223061088859954E-003  -8.9851621198708566E-005  -6.1883975758391351E-004  -2.2206317717410969E-007   9.4409803026963227E-006
   1.8849333228881067      -0.15670292764725433       -6.1853007381349662E-002  0.39387542955141636        3.7990935845344328E-005   18.252910672392250        18.330499999999997       -1.9215625290027920E-003  -8.9759704561273628E-005  -6.1853007381349660E-004  -2.2171810385547821E-007   9.4343243194901071E-006
   1.8856666562098263      -0.15662082678245970       -6.1822058281582985E-002  0.39380599900460600        3.7946659506183286E-005   18.252938031571730        18.330499999999997       -1.9208197175657139E-003  -8.9667905275323990E-005  -6.1822058281582983E-004  -2.2137370044018212E-007   9.4277937031567344E-006
   1.8863999895315451      -0.15653879990339831       -6.1791127756032953E-002  0.39373660574854946        3.7902451930723236E-005   18.252965371230765        18.330499999999997       -1.9200776640727144E-003  -8.9576221805806223E-005  -6.1791127756032950E-004  -2.2102996536851036E-007   9.4213764055403223E-006
   1.8871333228532630      -0.15645684655373299       -6.1760215193626136E-002  0.39366724974617617        3.7858312985546344E-005   18.252992691392066        18.330499999999997       -1.9193363569438386E-003  -8.9484652742639290E-005  -6.1760215193626140E-004  -2.2068689708494739E-007   9.4150594415343503E-006
   1.8878666561749800      -0.15637496625588260       -6.1729320080379534E-002  0.39359793096147322        3.7814242537545150E-005   18.253019992077864        18.330499999999997       -1.9185957848465536E-003  -8.9393196813861760E-005  -6.1729320080379534E-004  -2.2034449403822077E-007   9.4088289141243623E-006
   1.8885999894966961      -0.15629315851813511       -6.1698442003066997E-002  0.39352864935947712        3.7770240453921910E-005   18.253047273309978        18.330499999999997       -1.9178559356293977E-003  -8.9301852896397392E-005  -6.1698442003066997E-004  -2.2000275468126187E-007   9.4026702562093436E-006
   1.8893333228184113      -0.15621142284147332       -6.1667580651474561E-002  0.39345940490625469        3.7726306602187579E-005   18.253074535109821        18.330499999999997       -1.9171167973404564E-003  -8.9210620024388285E-005  -6.1667580651474563E-004  -2.1966167747120596E-007   9.3965684826808592E-006
   1.8900666561401256      -0.15612975863380241       -6.1636735074208027E-002  0.39339019755945470        3.7682440850161148E-005   18.253101777506039        18.330499999999997       -1.9163783583659988E-003  -8.9119494288257201E-005  -6.1636735074208028E-004  -2.1932126086934144E-007   9.3907951055634763E-006
   1.8907999894618388      -0.15604816489061007       -6.1605901712570826E-002  0.39332102724099183        3.7638643065968620E-005   18.253129000554786        18.330499999999997       -1.9156406061637860E-003  -8.9028460979198229E-005  -6.1605901712570826E-004  -2.1898150334116064E-007   9.3863426309612512E-006
   1.8915333227835511      -0.15596664096121213       -6.1575083004346429E-002  0.39325189393608889        3.7594913118042312E-005   18.253156204253195        18.330499999999997       -1.9149035273473883E-003  -8.8937530773694289E-005  -6.1575083004346428E-004  -2.1864240335629500E-007   9.3808476937014290E-006
   1.8922666561052626      -0.15588518637449589       -6.1544280970573940E-002  0.39318279762699021        3.7551250875119988E-005   18.253183388614932        18.330499999999997       -1.9141671140441437E-003  -8.8846707053971547E-005  -6.1544280970573942E-004  -2.1830395938852364E-007   9.3750038162146554E-006
   1.8929999894269731      -0.15580380079215828       -6.1513497315244796E-002  0.39311373829328927        3.7507656206244038E-005   18.253210553654906        18.330499999999997       -1.9134313607124343E-003  -8.8755992635880624E-005  -6.1513497315244798E-004  -2.1796616991575359E-007   9.3688708807620489E-006
   1.8937333227486828      -0.15572248397679725       -6.1482733503148465E-002  0.39304471591229406        3.7464128980760648E-005   18.253237699388912        18.330499999999997       -1.9126962651979794E-003  -8.8665389903899320E-005  -6.1482733503148462E-004  -2.1762903341999457E-007   9.3624945261302707E-006
   1.8944666560703916      -0.15564123576974992       -6.1451990819486824E-002  0.39297573045940259        3.7420669068318941E-005   18.253264825833707        18.330499999999997       -1.9119618246338059E-003  -8.8574900917621222E-005  -6.1451990819486827E-004  -2.1729254838740954E-007   9.3559091996091815E-006
   1.8951999893920994      -0.15556005607525683       -6.1421270414640496E-002  0.39290678190846939        3.7377276338870228E-005   18.253291933006718        18.330499999999997       -1.9112280381687102E-003  -8.8484527493665205E-005  -6.1421270414640497E-004  -2.1695671330819947E-007   9.3491408847353657E-006
   1.8959333227138067      -0.15547894484870944       -6.1390573337104237E-002  0.39283787023214839        3.7333950662667148E-005   18.253319020925936        18.330499999999997       -1.9104949044639610E-003  -8.8394271267109762E-005  -6.1390573337104237E-004  -2.1662152667666799E-007   9.3422091356242572E-006
   1.8966666560355130      -0.15539790208754556       -6.1359900557146317E-002  0.39276899540220300        3.7290691910262860E-005   18.253346089609813        18.330499999999997       -1.9097624217565747E-003  -8.8304133736367440E-005  -6.1359900557146315E-004  -2.1628698699119895E-007   9.3351289111792416E-006
   1.8973999893572184      -0.15531692782389914       -6.1329252983354073E-002  0.39270015738977776        3.7247499952510277E-005   18.253373139077102        18.330499999999997       -1.9090305883020437E-003  -8.8214116294969998E-005  -6.1329252983354074E-004  -2.1595309275419170E-007   9.3279117138437919E-006
   1.8981333226789230      -0.15523602211846368       -6.1298631473787217E-002  0.39263135616562894        3.7204374660561132E-005   18.253400169346794        18.330499999999997       -1.9082994020310181E-003  -8.8124220253264925E-005  -6.1298631473787220E-004  -2.1561984247214546E-007   9.3205667541245076E-006
   1.8988666560006267      -0.15515518505525205       -6.1268036843121369E-002  0.39256259170031382        3.7161315905865322E-005   18.253427180437999        18.330499999999997       -1.9075688608408057E-003  -8.8034446852491469E-005  -6.1268036843121370E-004  -2.1528723465553006E-007   9.3131015661585669E-006
   1.8995999893223294      -0.15507441673706801       -6.1237469866865096E-002  0.39249386396434016        3.7118323560169989E-005   18.253454172369846        18.330499999999997       -1.9068389620419417E-003  -8.7944797273216166E-005  -6.1237469866865098E-004  -2.1495526781888146E-007   9.3055227468894306E-006
   1.9003333226440313      -0.15499371728158270       -6.1206931283440534E-002  0.39242517292827733        3.7075397495518820E-005   18.253481145161530        18.330499999999997       -1.9061097021352076E-003  -8.7855272639713640E-005  -6.1206931283440532E-004  -2.1462394048070057E-007   9.2978362377891833E-006
   1.9010666559657323      -0.15491308681794760       -6.1176421794783359E-002  0.39235651856283393        3.7032537584251143E-005   18.253508098832171        18.330499999999997       -1.9053810787100296E-003  -8.7765874021436020E-005  -6.1176421794783360E-004  -2.1429325116351226E-007   9.2900477631224392E-006
   1.9017999892874324      -0.15483252548389523       -6.1145942065872538E-002  0.39228790083890391        3.6989743699001187E-005   18.253535033400780        18.330499999999997       -1.9046530887389518E-003  -8.7676602432531180E-005  -6.1145942065872537E-004  -2.1396319839380356E-007   9.2821629525360830E-006
   1.9025333226091317      -0.15475203342327998       -6.1115492723563217E-002  0.39221931972758700        3.6947015712697294E-005   18.253561948886382        18.330499999999997       -1.9039257287047507E-003  -8.7587458829995442E-005  -6.1115492723563217E-004  -2.1363378070203500E-007   9.2741876748052921E-006
   1.9032666559308300      -0.15467161078401279       -6.1085074354931879E-002  0.39215077520018576        3.6904353498561123E-005   18.253588845307807        18.330499999999997       -1.9031989965004954E-003  -8.7498444111000804E-005  -6.1085074354931882E-004  -2.1330499662261226E-007   9.2661278853662667E-006
   1.9039999892525277      -0.15459125771633672       -6.1054687505336984E-002  0.39208226722818457        3.6861756930106821E-005   18.253615722683868        18.330499999999997       -1.9024728894494361E-003  -8.7409559109669386E-005  -6.1054687505336983E-004  -2.1297684469391454E-007   9.2579899226064533E-006
   1.9047333225742245      -0.15451097437138886       -6.1024332676308503E-002  0.39201379578321388        3.6819225881140277E-005   18.253642581033269        18.330499999999997       -1.9017474058896466E-003  -8.7320804593589722E-005  -6.1024332676308502E-004  -2.1264932345822693E-007   9.2497803347731632E-006
   1.9054666558959203      -0.15443076089999086       -6.0994010323380130E-002  0.39194536083700310        3.6776760225758364E-005   18.253669420374631        18.330499999999997       -1.9010225440572244E-003  -8.7232181260190364E-005  -6.0994010323380129E-004  -2.1232243146174330E-007   9.2415060785940570E-006
   1.9061999892176154      -0.15435061745161363       -6.0963720853935276E-002  0.39187696236132608        3.6734359838348054E-005   18.253696240726580        18.330499999999997       -1.9002983030522889E-003  -8.7143689733152173E-005  -6.0963720853935278E-004  -2.1199616725460282E-007   9.2331742208588389E-006
   1.9069333225393095      -0.15427054417346309       -6.0933464625152298E-002  0.39180860032794168        3.6692024593585767E-005   18.253723042107673        18.330499999999997       -1.8995746828660883E-003  -8.7055330558898056E-005  -6.0933464625152300E-004  -2.1167052939080568E-007   9.2247921629785038E-006
   1.9076666558610027      -0.15419054120964182       -6.0903241942090104E-002  0.39174027470853240        3.6649754366436492E-005   18.253749824536463        18.330499999999997       -1.8988516835193186E-003  -8.6967104203301596E-005  -6.0903241942090102E-004  -2.1134551642825802E-007   9.2163674854140620E-006
   1.9083999891826953      -0.15411060870034637       -6.0873053055987766E-002  0.39167198547464327        3.6607549032153044E-005   18.253776588031563        18.330499999999997       -1.8981293059639171E-003  -8.6879011048637109E-005  -6.0873053055987764E-004  -2.1102112692872414E-007   9.2079079043672754E-006
   1.9091333225043869      -0.15403074678106918       -6.0842898162824996E-002  0.39160373259762321        3.6565408466275323E-005   18.253803332611614        18.330499999999997       -1.8974075517743313E-003  -8.6791051390877356E-005  -6.0842898162824998E-004  -2.1069735945782375E-007   9.1994213167215105E-006
   1.9098666558260777      -0.15395095558178104       -6.0812777402190939E-002  0.39153551604857062        3.6523332544629518E-005   18.253830058295314        18.330499999999997       -1.8966864234127607E-003  -8.6703225437395558E-005  -6.0812777402190937E-004  -2.1037421258504037E-007   9.1909156688339777E-006
   1.9105999891477676      -0.15387123522607943       -6.0782690856512604E-002  0.39146733579828424        3.6481321143327322E-005   18.253856765101474        18.330499999999997       -1.8959659232954489E-003  -8.6615533305137881E-005  -6.0782690856512602E-004  -2.1005168488369597E-007   9.1823989491624150E-006
   1.9113333224694566      -0.15379158583029381       -6.0752638550677932E-002  0.39139919181722088        3.6439374138765218E-005   18.253883453048971        18.330499999999997       -1.8952460549339306E-003  -8.6527975019333453E-005  -6.0752638550677933E-004  -2.0972977493090902E-007   9.1738791154245000E-006
   1.9120666557911450      -0.15371200750254749       -6.0722620452088157E-002  0.39133108407546063        3.6397491407623615E-005   18.253910122156853        18.330499999999997       -1.8945268213833430E-003  -8.6440550512797911E-005  -6.0722620452088156E-004  -2.0940848130764196E-007   9.1653640958135805E-006
   1.9127999891128324      -0.15363250034178041       -6.0692636471172269E-002  0.39126301254268009        3.6355672826866202E-005   18.253936772444295        18.330499999999997       -1.8938082272697066E-003  -8.6353259625884408E-005  -6.0692636471172266E-004  -2.0908780259863971E-007   9.1568616726685456E-006
   1.9135333224345190      -0.15355306443674335       -6.0662686462375569E-002  0.39119497718813367        3.6313918273739175E-005   18.253963403930570        18.330499999999997       -1.8930902769020909E-003  -8.6266102107126862E-005  -6.0662686462375571E-004  -2.0876773739243500E-007   9.1483794889107879E-006
   1.9142666557562049      -0.15347369986497758       -6.0632770225635388E-002  0.39112697798064400        3.6272227625770379E-005   18.253990016635179        18.330499999999997       -1.8923729742010315E-003  -8.6179077614605568E-005  -6.0632770225635391E-004  -2.0844828428135979E-007   9.1399249006289394E-006
   1.9149999890778899      -0.15339440669179744       -6.0602887508345957E-002  0.39105901488860006        3.6230600760768650E-005   18.254016610577722        18.330499999999997       -1.8916563244256027E-003  -8.6092185718054733E-005  -6.0602887508345957E-004  -2.0812944186147781E-007   9.1315049623139161E-006
   1.9157333223995741      -0.15331518496929478       -6.0573038007801623E-002  0.39099108787996378        3.6189037556823051E-005   18.254043185777984        18.330499999999997       -1.8909403319710065E-003  -8.6005425901717377E-005  -6.0573038007801622E-004  -2.0781120873265186E-007   9.1231264448555445E-006
   1.9164666557212575      -0.15323603473538719       -6.0543221374098857E-002  0.39092319692228383        3.6147537892302088E-005   18.254069742255876        18.330499999999997       -1.8902250018043379E-003  -8.5918797567943153E-005  -6.0543221374098860E-004  -2.0749358349843166E-007   9.1147956730700431E-006
   1.9171999890429401      -0.15315695601293033       -6.0513437213477843E-002  0.39085534198271704        3.6106101645852992E-005   18.254096280031479        18.330499999999997       -1.8895103381909955E-003  -8.5832300041508445E-005  -6.0513437213477841E-004  -2.0717656476616037E-007   9.1065184585737723E-006
   1.9179333223646218      -0.15307794880891562       -6.0483685092054693E-002  0.39078752302805536        3.6064728696400969E-005   18.254122799124993        18.330499999999997       -1.8887963455013828E-003  -8.5745932574615336E-005  -6.0483685092054690E-004  -2.0686015114684831E-007   9.0983001997281504E-006
   1.9186666556863028      -0.15299901311377309       -6.0453964539916291E-002  0.39071974002475879        3.6023418923148433E-005   18.254149299556779        18.330499999999997       -1.8880830278618420E-003  -8.5659694352529440E-005  -6.0453964539916290E-004  -2.0654434125525438E-007   9.0901456668935942E-006
   1.9193999890079829      -0.15292014890079794       -6.0424275055512081E-002  0.39065199293899266        3.5982172205574320E-005   18.254175781347257        18.330499999999997       -1.8873703893886001E-003  -8.5573584499795246E-005  -6.0424275055512083E-004  -2.0622913370981583E-007   9.0820590739872659E-006
   1.9201333223296624      -0.15284135612571656       -6.0394616110299386E-002  0.39058428173666876        3.5940988423433262E-005   18.254202244517003        18.330499999999997       -1.8866584332418378E-003  -8.5487602086946736E-005  -6.0394616110299385E-004  -2.0591452713264259E-007   9.0740439265065394E-006
   1.9208666556513410      -0.15276263472256482       -6.0364987050408422E-002  0.39051660638228081        3.5899867456754990E-005   18.254228689086386        18.330499999999997       -1.8859471626393020E-003  -8.5401746288944316E-005  -6.0364987050408423E-004  -2.0560052014955113E-007   9.0660886138180818E-006
   1.9215999889730189      -0.15268398444943998       -6.0335383167340086E-002  0.39044896679258906        3.5858809185843448E-005   18.254255115066595        18.330499999999997       -1.8852365749261674E-003  -8.5316021937784821E-005  -6.0335383167340088E-004  -2.0528711139001371E-007   9.0576444888663833E-006
   1.9223333222946959      -0.15260540497278011       -6.0305806029360157E-002  0.39038136294683756        3.5817813491276125E-005   18.254281522506435        18.330499999999997       -1.8845266791654232E-003  -8.5230415975033101E-005  -6.0305806029360156E-004  -2.0497429948712475E-007   9.0504099705497347E-006
   1.9230666556163722      -0.15252689610443079       -6.0276256755394456E-002  0.39031379482125833        3.5776880253903389E-005   18.254307911421527        18.330499999999997       -1.8838174779639680E-003  -8.5144930462302933E-005  -6.0276256755394456E-004  -2.0466208307767109E-007   9.0429527296095152E-006
   1.9237999889380477      -0.15244845775117788       -6.0246736101806288E-002  0.39024626238933635        3.5736009354847651E-005   18.254334281828626        18.330499999999997       -1.8831089760984194E-003  -8.5059566841669672E-005  -6.0246736101806286E-004  -2.0435046080201953E-007   9.0353360734131704E-006
   1.9245333222597225      -0.15237008987942768       -6.0217244534349429E-002  0.39017876562213610        3.5695200675502728E-005   18.254360633745460        18.330499999999997       -1.8824011789251316E-003  -8.4974326047872054E-005  -6.0217244534349428E-004  -2.0403943130419274E-007   9.0276108894902099E-006
   1.9252666555813964      -0.15229179249023606       -6.0187782287220638E-002  0.39011130448866033        3.5654454097533062E-005   18.254386967190747        18.330499999999997       -1.8816940913313381E-003  -8.4889208603303895E-005  -6.0187782287220637E-004  -2.0372899323182152E-007   9.0198177830985593E-006
   1.9259999889030697      -0.15221356560140728       -6.0158349411226386E-002  0.39004387895621928        3.5613769502873015E-005   18.254413282183950        18.330499999999997       -1.8809877189579381E-003  -8.4804214697179641E-005  -6.0158349411226384E-004  -2.0341914523609974E-007   9.0119890282142365E-006
   1.9267333222247420      -0.15213540923445792       -6.0128945812956136E-002  0.38997648899079351        3.5573146773726209E-005   18.254439578745075        18.330499999999997       -1.8802820659905195E-003  -8.4719344250853680E-005  -6.0128945812956138E-004  -2.0310988597184347E-007   9.0041500278980796E-006
   1.9274666555464137      -0.15205732340498912       -6.0099571286676479E-002  0.38990913455737758        3.5532585792564675E-005   18.254465856894729        18.330499999999997       -1.8795771349057887E-003  -8.4634596971438431E-005  -6.0099571286676475E-004  -2.0280121409742628E-007   8.9963206890361782E-006
   1.9281999888680847      -0.15197930811552193       -6.0070225540391702E-002  0.38984181562029668        3.5492086442128281E-005   18.254492116653747        18.330499999999997       -1.8788729284132566E-003  -8.4549972395819416E-005  -6.0070225540391703E-004  -2.0249312827479329E-007   8.9885164220788766E-006
   1.9289333221897549      -0.15190136335018720       -6.0040908217274050E-002  0.38977453214349039        3.5451648605424005E-005   18.254518358043271        18.330499999999997       -1.8781694460838654E-003  -8.4465469926926309E-005  -6.0040908217274050E-004  -2.0218562716944712E-007   8.9807489757688481E-006
   1.9296666555114244      -0.15182348907088139       -6.0011618913429016E-002  0.38970728409076072        3.5411272165725074E-005   18.254544581084524        18.330499999999997       -1.8774666876821221E-003  -8.4381088863848860E-005  -6.0011618913429019E-004  -2.0187870945042547E-007   8.9730270556448952E-006
   1.9303999888330932      -0.15174568521463441       -5.9982357192751197E-002  0.38964007142598328        3.5370957006570448E-005   18.254570785798759        18.330499999999997       -1.8767646507969306E-003  -8.4296828427092585E-005  -5.9982357192751195E-004  -2.0157237379030385E-007   8.9653569236953635E-006
   1.9311333221547613      -0.15166795169201658       -5.9953122599433584E-002  0.38957289411328211        3.5330703011764012E-005   18.254596972207178        18.330499999999997       -1.8760633321690107E-003  -8.4212687780007547E-005  -5.9953122599433581E-004  -2.0126661886517593E-007   8.9577427832373281E-006
   1.9318666554764286      -0.15159028838645383       -5.9923914668561069E-002  0.38950575211716887        3.5290510065373912E-005   18.254623140330875        18.330499999999997       -1.8753627277960543E-003  -8.4128666047148226E-005  -5.9923914668561071E-004  -2.0096144335465080E-007   8.9501870377393435E-006
   1.9325999887980951      -0.15151269515434265       -5.9894732935105388E-002  0.38943864540264972        3.5250378051731850E-005   18.254649290190709        18.330499999999997       -1.8746628324987549E-003  -8.4044762330134521E-005  -5.9894732935105387E-004  -2.0065684594183877E-007   8.9426907257187312E-006
   1.9333333221197611      -0.15143517182586558       -5.9865576941533091E-002  0.38937157393530136        3.5210306855432282E-005   18.254675421807427        18.330499999999997       -1.8739636397529247E-003  -8.3960975721447515E-005  -5.9865576941533095E-004  -2.0035282531332344E-007   8.9352535549405900E-006
   1.9340666554414263      -0.15135771820640845       -5.9836446244204644E-002  0.38930453768132028        3.5170296361331909E-005   18.254701535201473        18.330499999999997       -1.8732651436625775E-003  -8.3877305316400075E-005  -5.9836446244204645E-004  -2.0004938015920656E-007   8.9278742640814256E-006
   1.9347999887630907      -0.15128033407848204       -5.9807340418670772E-002  0.38923753660754773        3.5130346454548885E-005   18.254727630393027        18.330499999999997       -1.8725673372995692E-003  -8.3793750223516654E-005  -5.9807340418670772E-004  -1.9974650917301814E-007   8.9205507317568967E-006
   1.9355333220847544      -0.15120301920404930       -5.9778259063971925E-002  0.38917057068147431        3.5090457020462054E-005   18.254753707402038        18.330499999999997       -1.8718702131523949E-003  -8.3710309573423994E-005  -5.9778259063971925E-004  -1.9944421105175291E-007   8.9132801687270998E-006
   1.9362666554064174      -0.15112577332716221       -5.9749201806003877E-002  0.38910363987122704        3.5050627944710415E-005   18.254779766248181        18.330499999999997       -1.8711737638546762E-003  -8.3626982526374227E-005  -5.9749201806003874E-004  -1.9914248449589015E-007   8.9060591679717399E-006
   1.9369999887280798      -0.15104859617681349       -5.9720168300038935E-002  0.38903674414554190        3.5010859113192281E-005   18.254805806950877        18.330499999999997       -1.8704779820127168E-003  -8.3543768278444738E-005  -5.9720168300038932E-004  -1.9884132820929520E-007   8.8988839539599562E-006
   1.9377333220497415      -0.15097148746991509       -5.9691145984748138E-002  0.38896988335124866        3.4971150412064701E-005   18.254831829529309        18.330499999999997       -1.8697828606045149E-003  -8.3460666066520912E-005  -5.9691145984748137E-004  -1.9854074089930093E-007   8.8917504455520138E-006
   1.9384666553714023      -0.15089444617832889       -5.9662131231950868E-002  0.38890305740752312        3.4931501727742748E-005   18.254857834047261        18.330499999999997       -1.8690883930027994E-003  -8.3377657835016981E-005  -5.9662131231950867E-004  -1.9824072127662079E-007   8.8862800074770802E-006
   1.9391999886930624      -0.15081747117062352       -5.9633131260372431E-002  0.38883626633452945        3.4891912946898813E-005   18.254883820541743        18.330499999999997       -1.8683945694088651E-003  -8.3294738239370438E-005  -5.9633131260372434E-004  -1.9794126805541610E-007   8.8812494035559301E-006
   1.9399333220147219      -0.15074056187161108       -5.9604151916463281E-002  0.38876951014421057        3.4852383956461905E-005   18.254909789012721        18.330499999999997       -1.8677013846965073E-003  -8.3211917400398825E-005  -5.9604151916463279E-004  -1.9764237995322022E-007   8.8752035118861005E-006
   1.9406666553363807      -0.15066371809879103       -5.9575197862457054E-002  0.38870278884016574        3.4812914643617062E-005   18.254935739463296        18.330499999999997       -1.8670088429261695E-003  -8.3129203598844825E-005  -5.9575197862457054E-004  -1.9734405569094702E-007   8.8683390487647366E-006
   1.9413999886580389      -0.15058693994334418       -5.9546272744065917E-002  0.38863610241797586        3.4773504895804595E-005   18.254961671899800        18.330499999999997       -1.8663169530279617E-003  -8.3046603498451615E-005  -5.9546272744065919E-004  -1.9704629399289084E-007   8.8608252653046511E-006
   1.9421333219796963      -0.15051022768192149       -5.9517379337814709E-002  0.38856945086584566        3.4734154600719450E-005   18.254987586331563        18.330499999999997       -1.8656257272463691E-003  -8.2964122353031719E-005  -5.9517379337814709E-004  -1.9674909358672646E-007   8.8528071972688677E-006
   1.9428666553013532      -0.15043358170983570       -5.9488519679509286E-002  0.38850283416545206        3.4694863646310524E-005   18.255013482770728        18.330499999999997       -1.8649351777838168E-003  -8.2881764193378982E-005  -5.9488519679509288E-004  -1.9645245320346710E-007   8.8444085294137200E-006
   1.9435999886230091      -0.15035700248937153       -5.9459695176028039E-002  0.38843625229291007        3.4655631920779998E-005   18.255039361231848        18.330499999999997       -1.8642453160981941E-003  -8.2799531993399926E-005  -5.9459695176028037E-004  -1.9615637157748665E-007   8.8357344900565838E-006
   1.9443333219446644      -0.15028049050909592       -5.9430906702859762E-002  0.38836970521978492        3.4616459312582653E-005   18.255065221731524        18.330499999999997       -1.8635561517598910E-003  -8.2717427816853477E-005  -5.9430906702859763E-004  -1.9586084744646652E-007   8.8268741409218920E-006
   1.9450666552663189      -0.15020404625152506       -5.9402154689693280E-002  0.38830319291409671        3.4577345710425237E-005   18.255091064288028        18.330499999999997       -1.8628676908135221E-003  -8.2635452947030886E-005  -5.9402154689693282E-004  -1.9556587955144328E-007   8.8179025484292621E-006
   1.9457999885879729      -0.15012767016747436       -5.9373439196095661E-002  0.38823671534127618        3.4538291003265796E-005   18.255116888920913        18.330499999999997       -1.8621799362829778E-003  -8.2553608001987956E-005  -5.9373439196095659E-004  -1.9527146663674688E-007   8.8088823802278558E-006
   1.9465333219096261      -0.15005136265603231       -5.9344759978971894E-002  0.38817027246504482        3.4499295080312997E-005   18.255142695650651        18.330499999999997       -1.8614928880181408E-003  -8.2471893037784527E-005  -5.9344759978971896E-004  -1.9497760745003993E-007   8.7998654402848422E-006
   1.9472666552312787      -0.14997512404946550       -5.9316116553100873E-002  0.38810386424819893        3.4460357831025436E-005   18.255168484498277        18.330499999999997       -1.8608065418966146E-003  -8.2390307641858401E-005  -5.9316116553100875E-004  -1.9468430074225034E-007   8.7908938178163296E-006
   1.9479999885529307      -0.14989895460256056       -5.9287508245726657E-002  0.38803749065328835        3.4421479145111067E-005   18.255194255485122        18.330499999999997       -1.8601208909475517E-003  -8.2308851018153895E-005  -5.9287508245726658E-004  -1.9439154526760225E-007   8.7820008805547792E-006
   1.9487333218745819      -0.14982285448600280       -5.9258934245865036E-002  0.38797115164318469        3.4382658912526467E-005   18.255220008632588        18.330499999999997       -1.8594359254263595E-003  -8.2227522065219692E-005  -5.9258934245865033E-004  -1.9409933978360186E-007   8.7732122100363480E-006
   1.9494666551962325      -0.14974682378341822       -5.9230393648749366E-002  0.38790484718153967        3.4343897023476236E-005   18.255245743961829        18.330499999999997       -1.8587516335320661E-003  -8.2146319448028979E-005  -5.9230393648749364E-004  -1.9380768305100660E-007   8.7645462486031567E-006
   1.9501999885178825      -0.14967086249169878       -5.9201885495674414E-002  0.38783857723313786        3.4305193368412317E-005   18.255271461493731        18.330499999999997       -1.8580680009927990E-003  -8.2065241663945766E-005  -5.9201885495674411E-004  -1.9351657383385043E-007   8.7560152349727111E-006
   1.9509333218395317      -0.14959497052421078       -5.9173408809356752E-002  0.38777234176415015        3.4266547838033307E-005   18.255297161248638        18.330499999999997       -1.8573850127756324E-003  -8.1984287103010629E-005  -5.9173408809356750E-004  -1.9322601089939604E-007   8.7476257614060655E-006
   1.9516666551611803      -0.14951914771646227       -5.9144962624875778E-002  0.38770614074229703        3.4227960323283923E-005   18.255322843246407        18.330499999999997       -1.8567026520798311E-003  -8.1903454102539579E-005  -5.9144962624875779E-004  -1.9293599301815454E-007   8.7393793531367032E-006
   1.9523999884828283      -0.14944339383378780       -5.9116546016214702E-002  0.38763997413693108        3.4189430715354225E-005   18.255348507506209        18.330499999999997       -1.8560209032162716E-003  -8.1822740995895167E-005  -5.9116546016214704E-004  -1.9264651896385450E-007   8.7312734122413657E-006
   1.9531333218044755      -0.14936770858060316       -5.9088158118443382E-002  0.38757384191904898        3.4150958905679066E-005   18.255374154046628        18.330499999999997       -1.8553397487389919E-003  -8.1742146155316058E-005  -5.9088158118443383E-004  -1.9235758751343362E-007   8.7233014915204454E-006
   1.9538666551261221      -0.14929209161078713       -5.9059798145598731E-002  0.38750774406124383        3.4112544785937453E-005   18.255399782885572        18.330499999999997       -1.8546591731784480E-003  -8.1661668028637063E-005  -5.9059798145598733E-004  -1.9206919744705546E-007   8.7154542943819664E-006
   1.9545999884477681      -0.14921654253876271       -5.9031465404357331E-002  0.38744168053760780        3.4074188248051776E-005   18.255425394040365        18.330499999999997       -1.8539791609753337E-003  -8.1581305169849328E-005  -5.9031465404357330E-004  -1.9178134754808707E-007   8.7077199964567284E-006
   1.9553333217694133      -0.14914106095087845       -5.9003159303667799E-002  0.38737565132359569        3.4035889184187342E-005   18.255450987527716        18.330499999999997       -1.8532996982852056E-003  -8.1501056263468837E-005  -5.9003159303667801E-004  -1.9149403660304556E-007   8.7000851448814642E-006
   1.9560666550910579      -0.14906564641672440       -5.8974879360539946E-002  0.38730965639585818        3.3997647486751620E-005   18.255476563363825        18.330499999999997       -1.8526207720301437E-003  -8.1420920142836778E-005  -5.8974879360539946E-004  -1.9120726340167674E-007   8.6925349671008720E-006
   1.9567999884127019      -0.14899029850006043       -5.8946625202256610E-002  0.38724369573205414        3.3959463048393694E-005   18.255502121564465        18.330499999999997       -1.8519423709900257E-003  -8.1340895802522916E-005  -5.8946625202256609E-004  -1.9092102673683717E-007   8.6850540635811290E-006
   1.9575333217343451      -0.14891501676907881       -5.8918396565302268E-002  0.38717776931064929        3.3921335762003551E-005   18.255527662144996        18.330499999999997       -1.8512644859417584E-003  -8.1260982405130110E-005  -5.8918396565302267E-004  -1.9063532540460652E-007   8.6776269225925476E-006
   1.9582666550559877      -0.14883980080577366       -5.8890193291371955E-002  0.38711187711070899        3.3883265520711477E-005   18.255553185120505        18.330499999999997       -1.8505871088488398E-003  -8.1181179282866663E-005  -5.8890193291371955E-004  -1.9035015820417800E-007   8.6702382908807459E-006
   1.9589999883776299      -0.14876465021423782       -5.8862015320819014E-002  0.38704601911169084        3.3845252217887450E-005   18.255578690505811        18.330499999999997       -1.8499102341037418E-003  -8.1101485934362242E-005  -5.8862015320819015E-004  -1.9006552393788080E-007   8.6628736614796643E-006
   1.9597333216992714      -0.14868956462775662       -5.8833862683936256E-002  0.38698019529324246        3.3807295747140499E-005   18.255604178315640        18.330499999999997       -1.8492338573221285E-003  -8.1021902017221992E-005  -5.8833862683936252E-004  -1.8978142141119137E-007   8.6555195659624642E-006
   1.9604666550209122      -0.14861454371461327       -5.8805735490470884E-002  0.38691440563500901        3.3769396002318097E-005   18.255629648564636        18.330499999999997       -1.8485579762062426E-003  -8.0942427336888693E-005  -5.8805735490470882E-004  -1.8949784943270533E-007   8.6481638549814757E-006
   1.9611999883425524      -0.14853958718256433       -5.8777633917784587E-002  0.38684865011645403        3.3731552877505509E-005   18.255655101267440        18.330499999999997       -1.8478825904736254E-003  -8.0863061832391652E-005  -5.8777633917784589E-004  -1.8921480681412050E-007   8.6407960196329458E-006
   1.9619333216641919      -0.14846469478198160       -5.8749558198027005E-002  0.38678292871669601        3.3693766267025151E-005   18.255680536438799        18.330499999999997       -1.8472077008461181E-003  -8.0783805559604945E-005  -5.8749558198027002E-004  -1.8893229237025961E-007   8.6334072987510381E-006
   1.9626666549858307      -0.14838986630769119       -5.8721508604715873E-002  0.38671724141436314        3.3656036065436036E-005   18.255705954093553        18.330499999999997       -1.8465333101345116E-003  -8.0704658672586056E-005  -5.8721508604715875E-004  -1.8865030491901664E-007   8.6259907284962541E-006
   1.9633999883074689      -0.14831510159956968       -5.8693485439064295E-002  0.38665158818746759        3.3618362167533114E-005   18.255731354246763        18.330499999999997       -1.8458594218951426E-003  -8.0625621403589170E-005  -5.8693485439064298E-004  -1.8836884328137947E-007   8.6185414014324725E-006
   1.9641333216291066      -0.14824040054198173       -5.8665489016364647E-002  0.38658596901329922        3.3580744468346650E-005   18.255756736913735        18.330499999999997       -1.8451860411691549E-003  -8.0546694042317145E-005  -5.8665489016364650E-004  -1.8808790628141578E-007   8.6110562931878907E-006
   1.9648666549507436      -0.14816576306216156       -5.8637519652741270E-002  0.38652038386834037        3.3543182863141662E-005   18.255782102110039        18.330499999999997       -1.8445131743205958E-003  -8.0467876914899677E-005  -5.8637519652741271E-004  -1.8780749274625905E-007   8.6035343131761390E-006
   1.9655999882723800      -0.14809118912765659       -5.8609577652495110E-002  0.38645483272819975        3.3505677247417230E-005   18.255807449851531        18.330499999999997       -1.8438408282634283E-003  -8.0389170363103215E-005  -5.8609577652495113E-004  -1.8752760150608878E-007   8.5959762814222834E-006
   1.9663333215940157      -0.14801667874296062       -5.8581663296278709E-002  0.38638931556756623        3.3468227516905949E-005   18.255832780154442        18.330499999999997       -1.8431690099940427E-003  -8.0310574724168981E-005  -5.8581663296278707E-004  -1.8724823139415307E-007   8.5883847506078924E-006
   1.9670666549156510      -0.14794223194546940       -5.8553776830260265E-002  0.38632383236018053        3.3430833567573287E-005   18.255858093035325        18.330499999999997       -1.8424977282218489E-003  -8.0232090311668693E-005  -5.8553776830260265E-004  -1.8696938124671520E-007   8.5807638816410581E-006
   1.9677999882372856      -0.14786784880089335       -5.8525918456437384E-002  0.38625838307882426        3.3393495295617017E-005   18.255883388511084        18.330499999999997       -1.8418269913965696E-003  -8.0153717397665189E-005  -5.8525918456437385E-004  -1.8669104990308734E-007   8.5731193921322813E-006
   1.9685333215589196      -0.14779352939826196       -5.8498088324195431E-002  0.38619296769532463        3.3356212597466545E-005   18.255908666599016        18.330499999999997       -1.8411568075539491E-003  -8.0075456196472615E-005  -5.8498088324195432E-004  -1.8641323620559962E-007   8.5654582494894513E-006
   1.9692666548805529      -0.14771927384464856       -5.8470286523192201E-002  0.38612758618057275        3.3318985369782401E-005   18.255933927316715        18.330499999999997       -1.8404871862777730E-003  -7.9997306850192458E-005  -5.8470286523192201E-004  -1.8613593899958049E-007   8.5577885932707194E-006
   1.9699999882021857      -0.14764508225973957       -5.8442513077610884E-002  0.38606223850455545        3.3281813509455521E-005   18.255959170682178        18.330499999999997       -1.8398181352347000E-003  -7.9919269416203341E-005  -5.8442513077610887E-004  -1.8585915713338488E-007   8.5501194474616105E-006
   1.9707333215238179      -0.14757095477036278       -5.8414767941805612E-002  0.38599692463639734        3.3244696913606768E-005   18.255984396713725        18.330499999999997       -1.8391496633697942E-003  -7.9841343856695230E-005  -5.8414767941805613E-004  -1.8558288945834347E-007   8.5424605568037661E-006
   1.9714666548454494      -0.14749689150508022       -5.8387050997334343E-002  0.38593164454441259        3.3207635479586246E-005   18.256009605429945        18.330499999999997       -1.8384817786673130E-003  -7.9763530030322341E-005  -5.8387050997334340E-004  -1.8530713482878531E-007   8.5348222412250885E-006
   1.9721999881670804      -0.14742289258894081       -5.8359362051344787E-002  0.38586639819616458        3.3170629104972735E-005   18.256034796849779        18.330499999999997       -1.8378144880615125E-003  -7.9685827686001043E-005  -5.8359362051344790E-004  -1.8503189210198993E-007   8.5272152103507354E-006
   1.9729333214887108      -0.14734895813847690       -5.8331700836284736E-002  0.38580118555853216        3.3133677687573148E-005   18.256059970992435        18.330499999999997       -1.8371477991420710E-003  -7.9608236458838716E-005  -5.8331700836284739E-004  -1.8475716013824090E-007   8.5196501639702869E-006
   1.9736666548103405      -0.14727508825701738       -5.8304067010869681E-002  0.38573600659778101        3.3096781125421801E-005   18.256085127877334        18.330499999999997       -1.8364817182462275E-003  -7.9530755868155399E-005  -5.8304067010869678E-004  -1.8448293780076661E-007   8.5121378425517099E-006
   1.9743999881319698      -0.14720128303037802       -5.8276460162241729E-002  0.38567086127963918        3.3059939316779987E-005   18.256110267524129        18.330499999999997       -1.8358162507230555E-003  -7.9453385317529687E-005  -5.8276460162241730E-004  -1.8420922395573482E-007   8.5046887941028178E-006
   1.9751333214535984      -0.14712754252298177       -5.8248879809240831E-002  0.38560574956937516        3.3023152160135259E-005   18.256135389952664        18.330499999999997       -1.8351514014483020E-003  -7.9376124096786185E-005  -5.8248879809240828E-004  -1.8393601747226097E-007   8.4973131183342903E-006
   1.9758666547752266      -0.14705386677444665       -5.8221325406701392E-002  0.38554067143187848        3.2986419554200944E-005   18.256160495182939        18.330499999999997       -1.8344871747896648E-003  -7.9298971385816103E-005  -5.8221325406701389E-004  -1.8366331722239706E-007   8.4900203607464802E-006
   1.9765999880968541      -0.14698025579667290       -5.8193796350681518E-002  0.38547562683174114        3.2949741397915478E-005   18.256185583235087        18.330499999999997       -1.8338235736563848E-003  -7.9221926260101611E-005  -5.8193796350681517E-004  -1.8339112208112309E-007   8.4828195205899000E-006
   1.9773333214184809      -0.14690670671098691       -5.8166292199652553E-002  0.38541061573327434        3.2913117590441848E-005   18.256210654129319        18.330499999999997       -1.8331606013815419E-003  -7.9144986300388773E-005  -5.8166292199652550E-004  -1.8311943092632469E-007   8.4757045732508467E-006
   1.9780666547401073      -0.14683321869809912       -5.8138812494031272E-002  0.38534563810038341        3.2876548031167025E-005   18.256235707885981        18.330499999999997       -1.8324982608919071E-003  -7.9068150401891282E-005  -5.8138812494031272E-004  -1.8284824263879585E-007   8.4686559060030686E-006
   1.9787999880617331      -0.14675979206586698       -5.8111356681559201E-002  0.38528069389670599        3.2840032619701378E-005   18.256260744525513        18.330499999999997       -1.8318365543723034E-003  -7.8991417936100485E-005  -5.8111356681559204E-004  -1.8257755610221931E-007   8.4616865117254470E-006
   1.9795333213833584      -0.14668642708923549       -5.8083924133279639E-002  0.38521578308577931        3.2803571255878075E-005   18.256285764068497        18.330499999999997       -1.8311754815799031E-003  -7.8914788099332956E-005  -5.8083924133279640E-004  -1.8230737020320025E-007   8.4548118227609259E-006
   1.9802666547049830      -0.14661312399953766       -5.8056514155255687E-002  0.38515090563117044        3.2767163839752556E-005   18.256310766535449        18.330499999999997       -1.8305150424596070E-003  -7.8838259959516512E-005  -5.8056514155255690E-004  -1.8203768383119038E-007   8.4480422262105376E-006
   1.9809999880266072      -0.14653988297667647       -5.8029126000976074E-002  0.38508606149659746        3.2730810271601876E-005   18.256335751946896        18.330499999999997       -1.8298552342001526E-003  -7.8761832470263080E-005  -5.8029126000976072E-004  -1.8176849587853022E-007   8.4413863195345941E-006
   1.9817333213482307      -0.14646670414382562       -5.8001758884341212E-002  0.38502125064604237        3.2694510451924228E-005   18.256360720323272        18.330499999999997       -1.8291960534219706E-003  -7.8685504487063150E-005  -5.8001758884341213E-004  -1.8149980524042642E-007   8.4348508814234262E-006
   1.9824666546698537      -0.14639358756433712       -5.7974411993081773E-002  0.38495647304385450        3.2658264281438291E-005   18.256385671684885        18.330499999999997       -1.8285374959407564E-003  -7.8609274785284579E-005  -5.7974411993081776E-004  -1.8123161081491825E-007   8.4284407083408498E-006
   1.9831999879914761      -0.14632053324057767       -5.7947084502403809E-002  0.38489172865484483        3.2622071661082721E-005   18.256410606051890        18.330499999999997       -1.8278795559570700E-003  -7.8533142079600934E-005  -5.7947084502403805E-004  -1.8096391150293084E-007   8.4221586917000191E-006
   1.9839333213130981      -0.14624754111444210       -5.7919775588659329E-002  0.38482701744437081        3.2585932492015544E-005   18.256435523444221        18.330499999999997       -1.8272222273386187E-003  -7.8457105044424505E-005  -5.7919775588659327E-004  -1.8069670620819378E-007   8.4160057346547203E-006
   1.9846666546347194      -0.14617461106931282       -5.7892484442823251E-002  0.38476233937841076        3.2549846675613574E-005   18.256460423881606        18.330499999999997       -1.8265655025205768E-003  -7.8381162334933318E-005  -5.7892484442823250E-004  -1.8042999383727755E-007   8.4099808078743120E-006
   1.9853999879563402      -0.14610174293324915       -5.7865210283575046E-002  0.38469769442362883        3.2513814113471914E-005   18.256485307383524        18.330499999999997       -1.8259093734859686E-003  -7.8305312608271195E-005  -5.7865210283575047E-004  -1.8016377329959086E-007   8.4040809536287962E-006
   1.9861333212779604      -0.14602893648320736       -5.7837952369782897E-002  0.38463308254742945        3.2477834707403336E-005   18.256510173969119        18.330499999999997       -1.8252538321821164E-003  -7.8229554544531808E-005  -5.7837952369782899E-004  -1.7989804350733270E-007   8.3983013733783894E-006
   1.9868666545995801      -0.14595619145010283       -5.7810710012218554E-002  0.38456850371800144        3.2441908359437720E-005   18.256535023657303        18.330499999999997       -1.8245988685032684E-003  -7.8153886867147492E-005  -5.7810710012218551E-004  -1.7963280337551499E-007   8.3926355242804370E-006
   1.9875999879211992      -0.14588350752454041       -5.7783482584357525E-002  0.38450395790435221        3.2406034971821576E-005   18.256559856466637        18.330499999999997       -1.8239444734139347E-003  -7.8078308362362642E-005  -5.7783482584357522E-004  -1.7936805182194560E-007   8.3870752705797381E-006
   1.9883333212428178      -0.14581088436305117       -5.7756269532105206E-002  0.38443944507633182        3.2370214447017324E-005   18.256584672415347        18.330499999999997       -1.8232906369353864E-003  -7.8002817897504094E-005  -5.7756269532105203E-004  -1.7910378776723962E-007   8.3816109838903833E-006
   1.9890666545644358      -0.14573832159468370       -5.7729070382366215E-002  0.38437496520464753        3.2334446687702898E-005   18.256609471521340        18.330499999999997       -1.8226373485591009E-003  -7.7927414437759557E-005  -5.7729070382366216E-004  -1.7884001013476320E-007   8.3762317285769186E-006
   1.9897999878860533      -0.14566581882781354       -5.7701884750346238E-002  0.38431051826086826        3.2298731596771128E-005   18.256634253802176        18.330499999999997       -1.8219845982530686E-003  -7.7852097061291729E-005  -5.7701884750346237E-004  -1.7857671785067848E-007   8.3709253771123816E-006
   1.9905333212076703      -0.14559337565704253       -5.7674712345534215E-002  0.38424610421742028        3.2263069077329149E-005   18.256659019275066        18.330499999999997       -1.8213323753569306E-003  -7.7776864972471383E-005  -5.7674712345534215E-004  -1.7831390984389861E-007   8.3656789429131721E-006
   1.9912666545292868      -0.14552099167007415       -5.7647552976306513E-002  0.38418172304757392        3.2227459032697942E-005   18.256683767956901        18.330499999999997       -1.8206806699008168E-003  -7.7701717513124375E-005  -5.7647552976306513E-004  -1.7805158504609904E-007   8.3604785500415683E-006
   1.9919999878509027      -0.14544866645445981       -5.7620406553133934E-002  0.38411737472542168        3.2191901366411669E-005   18.256708499864214        18.330499999999997       -1.8200294717824490E-003  -7.7626654171652413E-005  -5.7620406553133934E-004  -1.7778974239168937E-007   8.3553098356583255E-006
   1.9927333211725182      -0.14537639960412402       -5.7593273090382056E-002  0.38405305922584826        3.2156395982217206E-005   18.256733215013220        18.330499999999997       -1.8193787708850071E-003  -7.7551674589986712E-005  -5.7593273090382057E-004  -1.7752838081785552E-007   8.3501580416198890E-006
   1.9934666544941331      -0.14530419072558581       -5.7566152706711365E-002  0.38398877652449348        3.2120942784073599E-005   18.256757913419847        18.330499999999997       -1.8187285577579107E-003  -7.7476778568325345E-005  -5.7566152706711368E-004  -1.7726749926447265E-007   8.3450082688872201E-006
   1.9941999878157475      -0.14523203944380403       -5.7539045624098513E-002  0.38392452659770737        3.2085541676151458E-005   18.256782595099725        18.330499999999997       -1.8180788237178796E-003  -7.7401966067640516E-005  -5.7539045624098516E-004  -1.7700709667415566E-007   8.3398456408382760E-006
   1.9949333211373612      -0.14515994540758403       -5.7511952165520443E-002  0.38386030942249905        3.2050192562832480E-005   18.256807260068165        18.330499999999997       -1.8174295603150719E-003  -7.7327237209977355E-005  -5.7511952165520441E-004  -1.7674717199225648E-007   8.3346554626910599E-006
   1.9956666544589745      -0.14508790829449267       -5.7484872751360161E-002  0.38379612497647947        3.2014895348708859E-005   18.256831908340249        18.330499999999997       -1.8167807594222528E-003  -7.7252592276585508E-005  -5.7484872751360164E-004  -1.7648772416680214E-007   8.3294235257924814E-006
   1.9963999877805874      -0.14501592781523773       -5.7457807894581166E-002  0.38373197323779878        3.1979649938582744E-005   18.256856539930869        18.330499999999997       -1.8161324139171241E-003  -7.7178031703960162E-005  -5.7457807894581165E-004  -1.7622875214853989E-007   8.3241361477071306E-006
   1.9971333211021995      -0.14494400371747515       -5.7430758194764307E-002  0.38366785418507848        3.1944456237465760E-005   18.256881154854614        18.330499999999997       -1.8154845180216174E-003  -7.7103556077856651E-005  -5.7430758194764310E-004  -1.7597025489090327E-007   8.3187804636957366E-006
   1.9978666544238113      -0.14487213578901775       -5.7403724331082796E-002  0.38360376779733962        3.1909314150578404E-005   18.256905753125984        18.330499999999997       -1.8148370652818120E-003  -7.7029166125415586E-005  -5.7403724331082798E-004  -1.7571223135000388E-007   8.3133444570692470E-006
   1.9985999877454226      -0.14480032386042452       -5.7376707054314816E-002  0.38353971405392728        3.1874223583349528E-005   18.256930334759225        18.330499999999997       -1.8141900519145920E-003  -7.6954862705501392E-005  -5.7376707054314813E-004  -1.7545468048464807E-007   8.3078172638586999E-006
   1.9993333210670334      -0.14472856780695847       -5.7349707177997332E-002  0.38347569293443212        3.1839184441415853E-005   18.256954899768584        18.330499999999997       -1.8135434732396091E-003  -7.6880646797406943E-005  -5.7349707177997331E-004  -1.7519760125628370E-007   8.3021891573011061E-006
   2.0000666543886436      -0.14465686754990784       -5.7322725568833055E-002  0.38341170441861000        3.1804196630621334E-005   18.256979448168071        18.330499999999997       -1.8128973273176716E-003  -7.6806519488084815E-005  -5.7322725568833058E-004  -1.7494099262905061E-007   8.2964517070063514E-006
   2.0007999877102534      -0.14458522305727131       -5.7295763136467517E-002  0.38334774848629993        3.1769260057016740E-005   18.257003979971767        18.330499999999997       -1.8122516113665266E-003  -7.6732481958063434E-005  -5.7295763136467519E-004  -1.7468485356971039E-007   8.2905979199154093E-006
   2.0015333210318627      -0.14451363434381573       -5.7268820822759990E-002  0.38328382511734166        3.1734374626859060E-005   18.257028495193616        18.330499999999997       -1.8116063253864098E-003  -7.6658535466240152E-005  -5.7268820822759989E-004  -1.7442918304769987E-007   8.2846222677509335E-006
   2.0022666543534715      -0.14444210147051903       -5.7241899590680635E-002  0.38321993429149365        3.1699540246610972E-005   18.257052993847601        18.330499999999997       -1.8109614688514221E-003  -7.6584681333736714E-005  -5.7241899590680634E-004  -1.7417398003506631E-007   8.2785207892774740E-006
   2.0029999876750799      -0.14437062454341923       -5.7215000412964130E-002  0.38315607598835166        3.1664756822940364E-005   18.257077475947764        18.330499999999997       -1.8103170428074209E-003  -7.6510920927022708E-005  -5.7215000412964129E-004  -1.7391924350650693E-007   8.2722911189629525E-006
   2.0037333209966879      -0.14429920371189361       -5.7188124260647129E-002  0.38309225018727011        3.1630024262719743E-005   18.257101941508161        18.330499999999997       -1.8096730495433914E-003  -7.6437255640516378E-005  -5.7188124260647126E-004  -1.7366497243932379E-007   8.2659324924007343E-006
   2.0044666543182950      -0.14422783916639920       -5.7161272091633082E-002  0.38302845686728554        3.1595342473025821E-005   18.257126390542968        18.330499999999997       -1.8090294916776938E-003  -7.6363686878852408E-005  -5.7161272091633085E-004  -1.7341116581345479E-007   8.2594458204427490E-006
   2.0051999876399016      -0.14415653113570903       -5.7134444839417833E-002  0.38296469600704397        3.1560711361138841E-005   18.257150823066461        18.330499999999997       -1.8083863733129744E-003  -7.6290216039059787E-005  -5.7134444839417834E-004  -1.7315782261142029E-007   8.2528335442628179E-006
   2.0059333209615078      -0.14408527988368511       -5.7107643402094871E-002  0.38290096758473297        3.1526130834542150E-005   18.257175239093083        18.330499999999997       -1.8077436987732718E-003  -7.6216844492838713E-005  -5.7107643402094874E-004  -1.7290494181835675E-007   8.2460997776751429E-006
   2.0066666542831135      -0.14401408570563010       -5.7080868631795907E-002  0.38283727157801889        3.1491600800921709E-005   18.257199638637449        18.330499999999997       -1.8071014737753338E-003  -7.6143573569151978E-005  -5.7080868631795908E-004  -1.7265252242198590E-007   8.2392501044450314E-006
   2.0073999876047188      -0.14394294892426809       -5.7054121324660728E-002  0.38277360796398996        3.1457121168165481E-005   18.257224021714357        18.330499999999997       -1.8064597041282779E-003  -7.6070404537353901E-005  -5.7054121324660726E-004  -1.7240056341262595E-007   8.2322916038973925E-006
   2.0081333209263237      -0.14387186988540365       -5.7027402211472546E-002  0.38270997671910639        3.1422691844363020E-005   18.257248388338830        18.330499999999997       -1.8058183968861958E-003  -7.5997338591028503E-005  -5.7027402211472548E-004  -1.7214906378314380E-007   8.2252327452421736E-006
   2.0088666542479281      -0.14380084895331330       -5.7000711949069929E-002  0.38264637781915767        3.1388312737804869E-005   18.257272738526105        18.330499999999997       -1.8051775590448070E-003  -7.5924376832745997E-005  -5.7000711949069932E-004  -1.7189802252900002E-007   8.2180832539111401E-006
   2.0095999875695321      -0.14372988650592694       -5.6974051112624137E-002  0.38258281123922788        3.1353983756982075E-005   18.257297072291724        18.330499999999997       -1.8045371983646046E-003  -7.5851520259917601E-005  -5.6974051112624138E-004  -1.7164743864820671E-007   8.2108540390193897E-006
   2.0103333208911356      -0.14365898292985654       -5.6947420188882332E-002  0.38251927695366916        3.1319704810585745E-005   18.257321389651441        18.330499999999997       -1.8038973232720674E-003  -7.5778769751905369E-005  -5.6947420188882330E-004  -1.7139731114132467E-007   8.2035570427550955E-006
   2.0110666542127387      -0.14358813861533135       -5.6920819570456957E-002  0.38245577493608396        3.1285475807506381E-005   18.257345690621285        18.330499999999997       -1.8032579421601233E-003  -7.5706126058540569E-005  -5.6920819570456960E-004  -1.7114763901148310E-007   8.1962050370526549E-006
   2.0117999875343413      -0.14351735395110074       -5.6894249551220487E-002  0.38239230515931655        3.1251296656833575E-005   18.257369975217610        18.330499999999997       -1.8026190629841943E-003  -7.5633589790190223E-005  -5.6894249551220485E-004  -1.7089842126432615E-007   8.1888116545229552E-006
   2.0125333208559435      -0.14344662931936392       -5.6867710322861649E-002  0.38232886759545309        3.1217167267855331E-005   18.257394243456975        18.330499999999997       -1.8019806952645622E-003  -7.5561161409479428E-005  -5.6867710322861648E-004  -1.7064965690804669E-007   8.1813910161895572E-006
   2.0132666541775448      -0.14337596509078634       -5.6841201972652557E-002  0.38226546221583108        3.1183087550057627E-005   18.257418495356298        18.330499999999997       -1.8013428466710712E-003  -7.5488841224760918E-005  -5.6841201972652555E-004  -1.7040134495334699E-007   8.1739576757435398E-006
   2.0139999874991457      -0.14330536161966176       -5.6814724482428573E-002  0.38220208899105795        3.1149057413123920E-005   18.257442730932723        18.330499999999997       -1.8007055262335356E-003  -7.5416629385422060E-005  -5.6814724482428570E-004  -1.7015348441345270E-007   8.1665264448429404E-006
   2.0147333208207461      -0.14323481923927484       -5.6788277728809733E-002  0.38213874789103802        3.1115076766934616E-005   18.257466950203650        18.330499999999997       -1.8000687421257278E-003  -7.5344525879049646E-005  -5.6788277728809730E-004  -1.6990607430411293E-007   8.1591121476857346E-006
   2.0154666541423460      -0.14316433825751945       -5.6761861484650129E-002  0.38207543888500844        3.1081145521566629E-005   18.257491153186770        18.330499999999997       -1.7994325018740693E-003  -7.5272530530499828E-005  -5.6761861484650128E-004  -1.6965911364355516E-007   8.1517295689927081E-006
   2.0161999874639456      -0.14309391895282228       -5.6735475421684431E-002  0.38201216194158233        3.1047263587292783E-005   18.257515339899996        18.330499999999997       -1.7987968128657320E-003  -7.5200643002871649E-005  -5.6735475421684431E-004  -1.6941260145251914E-007   8.1443931775601306E-006
   2.0169333207855447      -0.14302356157041868       -5.6709119114354570E-002  0.38194891702880035        3.1013430874581358E-005   18.257539510361468        18.330499999999997       -1.7981616822541466E-003  -7.5128862800356459E-005  -5.6709119114354569E-004  -1.6916653675422022E-007   8.1371169791310312E-006
   2.0176666541071433      -0.14295326631902366       -5.6682792044736079E-002  0.38188570411418804        3.0979647294095707E-005   18.257563664589522        18.330499999999997       -1.7975271159818152E-003  -7.5057189272925264E-005  -5.6682792044736080E-004  -1.6892091857436629E-007   8.1299143889108848E-006
   2.0183999874287415      -0.14288303336793415       -5.6656493608527543E-002  0.38182252316481985        3.0945912756693520E-005   18.257587802602668        18.330499999999997       -1.7968931199113338E-003  -7.4985621622773629E-005  -5.6656493608527546E-004  -1.6867574594114084E-007   8.1227980004340628E-006
   2.0191333207503392      -0.14281286284459557       -5.6630223122002929E-002  0.38175937414738814        3.0912227173426587E-005   18.257611924419603        18.330499999999997       -1.7962596985522123E-003  -7.4914158912451579E-005  -5.6630223122002932E-004  -1.6843101788517777E-007   8.1157796214209855E-006
   2.0198666540719366      -0.14274275483265889       -5.6603979829845996E-002  0.38169625702827631        3.0878590455540105E-005   18.257636030059100        18.330499999999997       -1.7956268562106558E-003  -7.4842800074554987E-005  -5.6603979829845995E-004  -1.6818673343958094E-007   8.1088698748480995E-006
   2.0205999873935334      -0.14267270937054768       -5.6577762913756977E-002  0.38163317177363537        3.0845002514472321E-005   18.257660119540091        18.330499999999997       -1.7949945957452787E-003  -7.4771543922850018E-005  -5.6577762913756979E-004  -1.6794289163991027E-007   8.1020783124647704E-006
   2.0213333207151298      -0.14260272645054967       -5.6551571501733400E-002  0.38157011834946303        3.0811463261853961E-005   18.257684192881509        18.330499999999997       -1.7943629197340702E-003  -7.4700389164685286E-005  -5.6551571501733402E-004  -1.6769949152415066E-007   8.0954131805306640E-006
   2.0220666540367258      -0.14253280601843937       -5.6525404677889732E-002  0.38150709672168376        3.0777972609507764E-005   18.257708250102372        18.330499999999997       -1.7937318292499554E-003  -7.4629334414532327E-005  -5.6525404677889733E-004  -1.6745653213276274E-007   8.0888813901987997E-006
   2.0227999873583213      -0.14246294797363318       -5.6499261492704012E-002  0.38144410685622943        3.0744530469448047E-005   18.257732291221714        18.330499999999997       -1.7931013247508335E-003  -7.4558378208468626E-005  -5.6499261492704012E-004  -1.6721401250859561E-007   8.0824884783256376E-006
   2.0235333206799164      -0.14239315216987050       -5.6473140973557927E-002  0.38138114871911927        3.0711136753880123E-005   18.257756316258543        18.330499999999997       -1.7924714060792827E-003  -7.4487519019431363E-005  -5.6473140973557930E-004  -1.6697193169694878E-007   8.0762383989741171E-006
   2.0242666540015111      -0.14232341841640878       -5.6447042135433514E-002  0.38131822227653778        3.0677791375199914E-005   18.257780325231764        18.330499999999997       -1.7918420718730449E-003  -7.4416755273037254E-005  -5.6447042135433518E-004  -1.6673028874552989E-007   8.0701337385086393E-006
   2.0249999873231053      -0.14225374647971373       -5.6420963991644119E-002  0.38125532749491020        3.0644494245993423E-005   18.257804318160272        18.330499999999997       -1.7912133195850844E-003  -7.4346085363771169E-005  -5.6420963991644121E-004  -1.6648908270445206E-007   8.0641754472802487E-006
   2.0257333206446990      -0.14218413608562067       -5.6394905564460224E-002  0.38119246434097454        3.0611245279036186E-005   18.257828295062794        18.330499999999997       -1.7905851464230752E-003  -7.4275507671350504E-005  -5.6394905564460221E-004  -1.6624831262624498E-007   8.0583630272311989E-006
   2.0264666539662923      -0.14211458692193529       -5.6368865895508130E-002  0.38112963278184880        3.0578044387292965E-005   18.257852255957953        18.330499999999997       -1.7899575481839702E-003  -7.4205020577050912E-005  -5.6368865895508127E-004  -1.6600797756582133E-007   8.0526944928055155E-006
   2.0271999872878852      -0.14204509864144069       -5.6342844055806134E-002  0.38106683278509335        3.0544891483917087E-005   18.257876200864210        18.330499999999997       -1.7893305202084510E-003  -7.4134622479814119E-005  -5.6342844055806132E-004  -1.6576807658049348E-007   8.0471663753770316E-006
   2.0279333206094776      -0.14197567086526794       -5.6316839155335516E-002  0.38100406431876710        3.0511786482250111E-005   18.257900129799832        18.330499999999997       -1.7887040574454199E-003  -7.4064311811917731E-005  -5.6316839155335513E-004  -1.6552860872993991E-007   8.0417738466007022E-006
   2.0286666539310696      -0.14190630318658795       -5.6290850352027924E-002  0.38094132735147740        3.0478729295821221E-005   18.257924042782875        18.330499999999997       -1.7880781539054626E-003  -7.3994087054053118E-005  -5.6290850352027928E-004  -1.6528957307623326E-007   8.0365107230115629E-006
   2.0293999872526611      -0.14183699517457610       -5.6264876860068896E-002  0.38087862185242272        3.0445719838346845E-005   18.257947939831190        18.330499999999997       -1.7874528027549586E-003  -7.3923946749621222E-005  -5.6264876860068896E-004  -1.6505096868380375E-007   8.0313696225024727E-006
   2.0301333205742522      -0.14176774637859907       -5.6238917957425319E-002  0.38081594779142802        3.0412758023730187E-005   18.257971820962368        18.330499999999997       -1.7868279972709251E-003  -7.3853889518085870E-005  -5.6238917957425320E-004  -1.6481279461944208E-007   8.0263420320537185E-006
   2.0308666538958433      -0.14169855633257111       -5.6212972992527512E-002  0.38075330513897249        3.0379843766060668E-005   18.257995686193752        18.330499999999997       -1.7862037300431532E-003  -7.3783914067238263E-005  -5.6212972992527514E-004  -1.6457504995229092E-007   8.0214184261081251E-006
   2.0315999872174340      -0.14162942455942618       -5.6187041390026608E-002  0.38069069386620913        3.0346976979613587E-005   18.258019535542410        18.330499999999997       -1.7855799930548114E-003  -7.3714019204259296E-005  -5.6187041390026607E-004  -1.6433773375386465E-007   8.0165883738306688E-006
   2.0323333205390242      -0.14156035057565089       -5.6161122655581965E-002  0.38062811394497659        3.0314157578849524E-005   18.258043369025195        18.330499999999997       -1.7849567783674687E-003  -7.3644203845438388E-005  -5.6161122655581962E-004  -1.6410084509797907E-007   8.0118407505626602E-006
   2.0330666538606139      -0.14149133389582352       -5.6135216379636046E-002  0.38056556534780317        3.0281385478413919E-005   18.258067186658650        18.330499999999997       -1.7843340782182733E-003  -7.3574467024488646E-005  -5.6135216379636047E-004  -1.6386438306082160E-007   8.0071637135494323E-006
   2.0337999871822032      -0.14142237403710536       -5.6109322240145712E-002  0.38050304804790269        3.0248660593136679E-005   18.258090988459024        18.330499999999997       -1.7837118844955301E-003  -7.3504807899353543E-005  -5.6109322240145709E-004  -1.6362834672088679E-007   8.0025450933648874E-006
   2.0345333205037921      -0.14135347052363217       -5.6083440004265010E-002  0.38044056201916304        3.0215982838031563E-005   18.258114774442340        18.330499999999997       -1.7830901888300497E-003  -7.3435225757481710E-005  -5.6083440004265012E-004  -1.6339273515899304E-007   7.9979722742051704E-006
   2.0352666538253805      -0.14128462289075502       -5.6057569528974366E-002  0.38037810723612747        3.0183352128295895E-005   18.258138544624344        18.330499999999997       -1.7824689835908676E-003  -7.3365720019514890E-005  -5.6057569528974365E-004  -1.6315754745827421E-007   7.9934325322737571E-006
   2.0359999871469685      -0.14121583068908353       -5.6031710760668901E-002  0.38031568367396906        3.0150768379309934E-005   18.258162299020512        18.330499999999997       -1.7818482610517934E-003  -7.3296290241391980E-005  -5.6031710760668903E-004  -1.6292278270418530E-007   7.9889131359457349E-006
   2.0367333204685560      -0.14114709348828694       -5.6005863733744637E-002  0.38025329130845870        3.0118231506636522E-005   18.258186037646087        18.330499999999997       -1.7812280134661552E-003  -7.3226936114868327E-005  -5.6005863733744638E-004  -1.6268843998445183E-007   7.9844014686219712E-006
   2.0374666537901431      -0.14107841088061351       -5.5980028568202354E-002  0.38019093011592758        3.0085741426020623E-005   18.258209760516049        18.330499999999997       -1.7806082340499150E-003  -7.3157657466500260E-005  -5.5980028568202356E-004  -1.6245451838912318E-007   7.9798850971206930E-006
   2.0381999871117298      -0.14100978248409154       -5.5954205466335949E-002  0.38012860007322458        3.0053298053388775E-005   18.258233467645223        18.330499999999997       -1.7799889158479736E-003  -7.3088454255103533E-005  -5.5954205466335945E-004  -1.6222101701052488E-007   7.9753521287660540E-006
   2.0389333204333164      -0.14094120794538062       -5.5928394708558385E-002  0.38006630115766876        3.0020901304848732E-005   18.258257159048163        18.330499999999997       -1.7793700529713052E-003  -7.3019326567791079E-005  -5.5928394708558383E-004  -1.6198793494325296E-007   7.9707910749543541E-006
   2.0396666537549026      -0.14087268694224786       -5.5902596648437039E-002  0.38000403334699867        2.9988551096688999E-005   18.258280834739303        18.330499999999997       -1.7787516394664050E-003  -7.2950274614648104E-005  -5.5902596648437039E-004  -1.6175527128421056E-007   7.9661911521584123E-006
   2.0403999870764884      -0.14080421918564662       -5.5876811707015521E-002  0.37994179661931821        2.9956247345378282E-005   18.258304494732876        18.330499999999997       -1.7781336705537264E-003  -7.2881298722143520E-005  -5.5876811707015518E-004  -1.6152302513252629E-007   7.9615423460054320E-006
   2.0411333203980737      -0.14073580442138353       -5.5851040366509910E-002  0.37987959095304041        2.9923989967565153E-005   18.258328139042952        18.330499999999997       -1.7775161417581367E-003  -7.2812399325401583E-005  -5.5851040366509909E-004  -1.6129119558961337E-007   7.9568354406479357E-006
   2.0418666537196586      -0.14066744243136259       -5.5825283163468568E-002  0.37981741632682980        2.9891778880077539E-005   18.258351767683550        18.330499999999997       -1.7768990489419997E-003  -7.2743576959436110E-005  -5.5825283163468567E-004  -1.6105978175915552E-007   7.9520621487901962E-006
   2.0425999870412430      -0.14059913303440189       -5.5799540681486577E-002  0.37975527271954368        2.9859613999922306E-005   18.258375380668543        18.330499999999997       -1.7762823892192542E-003  -7.2674832249491805E-005  -5.5799540681486580E-004  -1.6082878274706201E-007   7.9472151873310722E-006
   2.0433333203628270      -0.14053087608662354       -5.5773813543579541E-002  0.37969316011017379        2.9827495244284717E-005   18.258398978011694        18.330499999999997       -1.7756661600667634E-003  -7.2606165900618454E-005  -5.5773813543579540E-004  -1.6059819766148452E-007   7.9422883639750251E-006
   2.0440666536844105      -0.14046267148142258       -5.5748102404311738E-002  0.37963107847778826        2.9795422530528136E-005   18.258422559726807        18.330499999999997       -1.7750503593290327E-003  -7.2537578686636181E-005  -5.5748102404311740E-004  -1.6036802561281720E-007   7.9372765217681827E-006
   2.0447999870059941      -0.14039451914902609       -5.5722407941777331E-002  0.37956902780147517        2.9763395776193430E-005   18.258446125827550        18.330499999999997       -1.7744349861131320E-003  -7.2469071438625469E-005  -5.5722407941777329E-004  -1.6013826571368530E-007   7.9321756721243130E-006
   2.0455333203275772      -0.14032641905565696       -5.5696730849535254E-002  0.37950700806028798        2.9731414898998611E-005   18.258469676327653        18.330499999999997       -1.7738200395733361E-003  -7.2400645033095904E-005  -5.5696730849535254E-004  -1.5990891707893966E-007   7.9269829683758731E-006
   2.0462666536491598      -0.14025837120232423       -5.5671071828593405E-002  0.37944501923319363        2.9699479816838454E-005   18.258493211240868        18.330499999999997       -1.7732055197906237E-003  -7.2332300379985138E-005  -5.5671071828593407E-004  -1.5967997882563696E-007   7.9216966405898013E-006
   2.0469999869707420      -0.14019037562326153       -5.5645431579534825E-002  0.37938306129902366        2.9667590447783842E-005   18.258516730580887        18.330499999999997       -1.7725914280408554E-003  -7.2264038410624180E-005  -5.5645431579534827E-004  -1.5945145007304826E-007   7.9163161405647800E-006
   2.0477333202923238      -0.14012243238404354       -5.5619810794869981E-002  0.37932113423642883        2.9635746710081591E-005   18.258540234361519        18.330499999999997       -1.7719777649758133E-003  -7.2195860065824098E-005  -5.5619810794869983E-004  -1.5922332994266453E-007   7.9108419104724550E-006
   2.0484666536139051      -0.14005454157940916       -5.5594210151701705E-002  0.37925923802383799        2.9603948522153773E-005   18.258563722596641        18.330499999999997       -1.7713645323801000E-003  -7.2127766284197807E-005  -5.5594210151701704E-004  -1.5899561755815166E-007   7.9052755808161945E-006
   2.0491999869354864      -0.13998670333082647       -5.5568630304778946E-002  0.37919737263942083        2.9572195802597400E-005   18.258587195300183        18.330499999999997       -1.7707517328201835E-003  -7.2059757990872836E-005  -5.5568630304778945E-004  -1.5876831204537307E-007   7.8996196698348931E-006
   2.0499333202570673      -0.13991891778383350       -5.5543071880005450E-002  0.37913553806105588        2.9540488470184042E-005   18.258610652486162        18.330499999999997       -1.7701393690025173E-003  -7.1991836086690193E-005  -5.5543071880005451E-004  -1.5854141253238395E-007   7.8938777113960735E-006
   2.0506666535786477      -0.13985118510519295       -5.5517535468466182E-002  0.37907373426630264        2.9508826443859233E-005   18.258634094168709        18.330499999999997       -1.7695274437248313E-003  -7.1924001438013755E-005  -5.5517535468466183E-004  -1.5831491814941451E-007   7.8880541251754208E-006
   2.0513999869002277      -0.13978350547989851       -5.5492021621023430E-002  0.37901196123237924        2.9477209642742188E-005   18.258657520362107        18.330499999999997       -1.7689159604255633E-003  -7.1856254867240130E-005  -5.5492021621023427E-004  -1.5808882802886989E-007   7.8821541569660163E-006
   2.0521333202218073      -0.13971587910807201       -5.5466530843527068E-002  0.37895021893614467        2.9445637986125270E-005   18.258680931080711        18.330499999999997       -1.7683049231232378E-003  -7.1788597144107244E-005  -5.5466530843527068E-004  -1.5786314130532184E-007   7.8761836939931039E-006
   2.0528666535433864      -0.13964830620178981       -5.5441063592673548E-002  0.37888850735408652        2.9414111393473540E-005   18.258704326339011        18.330499999999997       -1.7676943357632885E-003  -7.1721028977853374E-005  -5.5441063592673550E-004  -1.5763785711550296E-007   7.8701493610709704E-006
   2.0535999868649655      -0.13958078698187706       -5.5415620272545284E-002  0.37882682646231336        2.9382629784424458E-005   18.258727706151650        18.330499999999997       -1.7670842021586405E-003  -7.1653551010314741E-005  -5.5415620272545284E-004  -1.5741297459828710E-007   7.8640582573744118E-006
   2.0543333201865441      -0.13951332167470801       -5.5390201231836141E-002  0.37876517623655204        2.9351193078787327E-005   18.258751070533396        18.330499999999997       -1.7664745268450685E-003  -7.1586163809996575E-005  -5.5390201231836139E-004  -1.5718849289471754E-007   7.8579179598360090E-006
   2.0550666535081223      -0.13944591050904775       -5.5364806761786914E-002  0.37870355665215011        2.9319801196542943E-005   18.258774419499158        18.330499999999997       -1.7658653138090115E-003  -7.1518867867144837E-005  -5.5364806761786910E-004  -1.5696441114796187E-007   7.8517363572969335E-006
   2.0557999868297001      -0.13937855371297062       -5.5339437094816868E-002  0.37864196768408220        2.9288454057843087E-005   18.258797753063970        18.330499999999997       -1.7652565676440728E-003  -7.1451663589862317E-005  -5.5339437094816869E-004  -1.5674072850333462E-007   7.8455216169887502E-006
   2.0565333201512774      -0.13931125151088777       -5.5314092403851031E-002  0.37858040930696107        2.9257151583010156E-005   18.258821071243002        18.330499999999997       -1.7646482922947120E-003  -7.1384551301251130E-005  -5.5314092403851035E-004  -1.5651744410828027E-007   7.8392820818185228E-006
   2.0572666534728548      -0.13924400412071375       -5.5288772802328606E-002  0.37851888149505236        2.9225893692536731E-005   18.258844374051556        18.330499999999997       -1.7640404922177261E-003  -7.1317531237601769E-005  -5.5288772802328603E-004  -1.5629455711235928E-007   7.8330260291129803E-006
   2.0579999867944316      -0.13917681175120003       -5.5263478344859528E-002  0.37845738422229336        2.9194680307085177E-005   18.258867661505057        18.330499999999997       -1.7634331711176964E-003  -7.1250603547598073E-005  -5.5263478344859526E-004  -1.5607206666724530E-007   7.8267618203224995E-006
   2.0587333201160081      -0.13910967459945950       -5.5238209028506687E-002  0.37839591746231444        2.9163511347487158E-005   18.258890933619025        18.330499999999997       -1.7628263331173611E-003  -7.1183768292514257E-005  -5.5238209028506688E-004  -1.5584997192675318E-007   7.8204976630684526E-006
   2.0594666534375841      -0.13904259284870377       -5.5212964794655553E-002  0.37833448118846397        2.9132386734743257E-005   18.258914190409076        18.330499999999997       -1.7622199818195712E-003  -7.1117025447367456E-005  -5.5212964794655551E-004  -1.5562827204675193E-007   7.8142414715861162E-006
   2.0601999867591596      -0.13897556666621144       -5.5187745531426607E-002  0.37827307537383531        2.9101306390022540E-005   18.258937431890988        18.330499999999997       -1.7616141199646898E-003  -7.1050374902975220E-005  -5.5187745531426610E-004  -1.5540696618526309E-007   7.8080009443440297E-006
   2.0609333200807347      -0.13890859620154236       -5.5162551076587928E-002  0.37821169999129589        2.9070270234662177E-005   18.258960658080536        18.330499999999997       -1.7610087515064490E-003  -7.0983816468867864E-005  -5.5162551076587928E-004  -1.5518605350236789E-007   7.8017833245154971E-006
   2.0616666534023098      -0.13884168158500890       -5.5137381220908124E-002  0.37815035501351824        2.9039278190166911E-005   18.258983868993617        18.330499999999997       -1.7604038785830080E-003  -7.0917349876980712E-005  -5.5137381220908121E-004  -1.5496553316024951E-007   7.7955954913375310E-006
   2.0623999867238845      -0.13877482292641269       -5.5112235711905030E-002  0.37808904041301178        2.9008330178208848E-005   18.259007064646202        18.330499999999997       -1.7597995035984648E-003  -7.0850974786059327E-005  -5.5112235711905029E-004  -1.5474540432317900E-007   7.7894438260054675E-006
   2.0631333200454587      -0.13870802031405169       -5.5087114257928504E-002  0.37802775616215573        2.8977426120626798E-005   18.259030245054266        18.330499999999997       -1.7591956289116767E-003  -7.0784690786709049E-005  -5.5087114257928505E-004  -1.5452566615748155E-007   7.7833340448744877E-006
   2.0638666533670325      -0.13864127381399832       -5.5062016532510659E-002  0.37796650223323208        2.8946565939426067E-005   18.259053410233847        18.330499999999997       -1.7585922559072360E-003  -7.0718497406989454E-005  -5.5062016532510662E-004  -1.5430631783157019E-007   7.7772714337717894E-006
   2.0645999866886058      -0.13857458346964727       -5.5036942178937683E-002  0.37790527859845890        2.8915749556777910E-005   18.259076560201024        18.330499999999997       -1.7579893862101454E-003  -7.0652394118480595E-005  -5.5036942178937685E-004  -1.5408735851591771E-007   7.7712605553672521E-006
   2.0653333200101791      -0.13850794930152752       -5.5011890814970023E-002  0.37784408523002266        2.8884976895019125E-005   18.259099694971855        18.330499999999997       -1.7573870207756041E-003  -7.0586380342733631E-005  -5.5011890814970024E-004  -1.5386878738305104E-007   7.7653052885734529E-006
   2.0660666533317520      -0.13844137130737122       -5.4986862037658152E-002  0.37778292210011022        2.8854247876651779E-005   18.259122814562410        18.330499999999997       -1.7567851598790055E-003  -7.0520455458005955E-005  -5.4986862037658150E-004  -1.5365060360755693E-007   7.7594089528464011E-006
   2.0667999866533244      -0.13837484946242837       -5.4961855428187115E-002  0.37772178918093935        2.8823562424342614E-005   18.259145918988747        18.330499999999997       -1.7561838040472950E-003  -7.0454618806206295E-005  -5.4961855428187114E-004  -1.5343280636606213E-007   7.7535740922462014E-006
   2.0675333199748964      -0.13830838372001394       -5.4936870556701267E-002  0.37766068644478795        2.8792920460922805E-005   18.259169008266888        18.330499999999997       -1.7555829528548370E-003  -7.0388869699946680E-005  -5.4936870556701264E-004  -1.5321539483723636E-007   7.7478025919939723E-006
   2.0682666532964684      -0.13824197401227273       -5.4911906987044845E-002  0.37759961386402147        2.8762321909387391E-005   18.259192082412884        18.330499999999997       -1.7549826058374210E-003  -7.0323207429623199E-005  -5.4911906987044844E-004  -1.5299836820178375E-007   7.7420956789144116E-006
   2.0689999866180400      -0.13817562025114347       -5.4886964281369029E-002  0.37753857141111791        2.8731766692894986E-005   18.259215141442620        18.330499999999997       -1.7543827628129735E-003  -7.0257631270439217E-005  -5.4886964281369030E-004  -1.5278172564244017E-007   7.7364539139961747E-006
   2.0697333199396111      -0.13810932232950401       -5.4862042004558867E-002  0.37747755905869101        2.8701254734767373E-005   18.259238185372055        18.330499999999997       -1.7537834218018244E-003  -7.0192140489287800E-005  -5.4862042004558869E-004  -1.5256546634396747E-007   7.7308771720014778E-006
   2.0704666532611817      -0.13804308012247640       -5.4837139728431836E-002  0.37741657677951085        2.8670785958489021E-005   18.259261214216998        18.330499999999997       -1.7531845823608836E-003  -7.0126734351421590E-005  -5.4837139728431837E-004  -1.5234958949313666E-007   7.7253648415700138E-006
   2.0711999865827524      -0.13797689348887060       -5.4812257035661345E-002  0.37735562454652133        2.8640360287706743E-005   18.259284227993220        18.330499999999997       -1.7525862422899758E-003  -7.0061412126838711E-005  -5.4812257035661345E-004  -1.5213409427873925E-007   7.7199155958255161E-006
   2.0719333199043226      -0.13791076227274374       -5.4787393523405212E-002  0.37729470233285572        2.8609977646229275E-005   18.259307226716420        18.330499999999997       -1.7519883997771958E-003  -6.9996173096310748E-005  -5.4787393523405214E-004  -1.5191897989157023E-007   7.7145276713042658E-006
   2.0726666532258924      -0.13784468630505303       -5.4762548806581490E-002  0.37723381011184853        2.8579637958026879E-005   18.259330210402222        18.330499999999997       -1.7513910531238709E-003  -6.9931016557018172E-005  -5.4762548806581491E-004  -1.5170424552442259E-007   7.7091987464478171E-006
   2.0733999865474617      -0.13777866540537745       -5.4737722520794119E-002  0.37717294785704508        2.8549341147230993E-005   18.259353179066117        18.330499999999997       -1.7507942001670244E-003  -6.9865941827701098E-005  -5.4737722520794120E-004  -1.5148989037208160E-007   7.7039261673025362E-006
   2.0741333198690310      -0.13771269938368672       -5.4712914324860855E-002  0.37711211554220775        2.8519087138133656E-005   18.259376132723581        18.330499999999997       -1.7501978383267698E-003  -6.9800948253331477E-005  -5.4712914324860854E-004  -1.5127591363133049E-007   7.6987067501071054E-006
   2.0748666531905999      -0.13764678804213309       -5.4688123902951011E-002  0.37705131314131951        2.8488875855187404E-005   18.259399071389915        18.330499999999997       -1.7496019655219080E-003  -6.9736035209226374E-005  -5.4688123902951009E-004  -1.5106231450094760E-007   7.6935371157238940E-006
   2.0755999865121684      -0.13758093117684506       -5.4663350966300671E-002  0.37699054062858489        2.8458707223004593E-005   18.259421995080412        18.330499999999997       -1.7490065790101044E-003  -6.9671202104606275E-005  -5.4663350966300671E-004  -1.5084909218165306E-007   7.6884135068818117E-006
   2.0763333198337368      -0.13751512857969989       -5.4638595254518141E-002  0.37692979797842779        2.8428581166357121E-005   18.259444903810191        18.330499999999997       -1.7484116766143265E-003  -6.9606448385552805E-005  -5.4638595254518144E-004  -1.5063624587616767E-007   7.6833319760600527E-006
   2.0770666531553048      -0.13744938004005525       -5.4613856536470919E-002  0.37686908516548689        2.8398497610176122E-005   18.259467797594354        18.330499999999997       -1.7478172555615145E-003  -6.9541773537369782E-005  -5.4613856536470920E-004  -1.5042377478918774E-007   7.6782884979886009E-006
   2.0777999864768724      -0.13738368534642029       -5.4589134610769321E-002  0.37680840216460887        2.8368456479551404E-005   18.259490676447882        18.330499999999997       -1.7472233136901149E-003  -6.9477177086343594E-005  -5.4589134610769324E-004  -1.5021167812733729E-007   7.6732788519258599E-006
   2.0785333197984399      -0.13731804428804814       -5.4564429305845118E-002  0.37674774895083929        2.8338457699731165E-005   18.259513540385633        18.330499999999997       -1.7466298485956501E-003  -6.9412658600902648E-005  -5.4564429305845117E-004  -1.4999995509922699E-007   7.6682988141806764E-006
   2.0792666531200070      -0.13725245665643279       -5.4539740479654569E-002  0.37668712549941147        2.8308501196121576E-005   18.259536389422450        18.330499999999997       -1.7460368576437259E-003  -6.9348217692184212E-005  -5.4539740479654566E-004  -1.4978860491540085E-007   7.6633441660912181E-006
   2.0799999864415737      -0.13718692224669637       -5.4515068019022186E-002  0.37662653178573369        2.8278586894286407E-005   18.259559223573060        18.330499999999997       -1.7454443388960285E-003  -6.9283854014038639E-005  -5.4515068019022185E-004  -1.4957762678836425E-007   7.6584107356525685E-006
   2.0807333197631404      -0.13712144085885294       -5.4490411838652317E-002  0.37656596778537499        2.8248714719946598E-005   18.259582042852106        18.330499999999997       -1.7448522902248286E-003  -6.9219567262489276E-005  -5.4490411838652316E-004  -1.4936701993254188E-007   7.6534945448911339E-006
   2.0814666530847066      -0.13705601229893863       -5.4465771879836269E-002  0.37650543347405019        2.8218884598979879E-005   18.259604847274197        18.330499999999997       -1.7442607093248251E-003  -6.9155357174690999E-005  -5.4465771879836267E-004  -1.4915678356430296E-007   7.6485916802084245E-006
   2.0821999864062724      -0.13699063637999881       -5.4441148108891176E-002  0.37644492882760339        2.8189096457420485E-005   18.259627636853839        18.330499999999997       -1.7436695946360674E-003  -6.9091223527417204E-005  -5.4441148108891173E-004  -1.4894691690195563E-007   7.6436984589293801E-006
   2.0829333197278381      -0.13692531292292595       -5.4416540515371231E-002  0.37638445382199159        2.8159350221458567E-005   18.259650411605524        18.330499999999997       -1.7430789441461785E-003  -6.9027166135130868E-005  -5.4416540515371233E-004  -1.4873741916571326E-007   7.6388114545332977E-006
   2.0836666530494035      -0.13686004175714392       -5.4391949110081855E-002  0.37632400843326819        2.8129645817440071E-005   18.259673171543671        18.330499999999997       -1.7424887565906028E-003  -6.8963184847684478E-005  -5.4391949110081856E-004  -1.4852828957771123E-007   7.6339274741263199E-006
   2.0843999863709683      -0.13679482272113688       -5.4367373922945536E-002  0.37626359263756598        2.8099983171866097E-005   18.259695916682666        18.330499999999997       -1.7418990302600023E-003  -6.8899279547710493E-005  -5.4367373922945537E-004  -1.4831952736200145E-007   7.6290436200423834E-006
   2.0851333196925332      -0.13672965566282283       -5.4342815000760387E-002  0.37620320641108157        2.8070362211392658E-005   18.259718647036848        18.330499999999997       -1.7413097642017103E-003  -6.8835450147747027E-005  -5.4342815000760387E-004  -1.4811113174454942E-007   7.6241573611055001E-006
   2.0858666530140977      -0.13666454043977583       -5.4318272404894757E-002  0.37614284973005968        2.8040782862830327E-005   18.259741362620520        18.330499999999997       -1.7407209573079608E-003  -6.8771696587187003E-005  -5.4318272404894755E-004  -1.4790310195320900E-007   7.6192663474347744E-006
   2.0865999863356617      -0.13659947691930094       -5.4293746208965439E-002  0.37608252257077923        2.8011245053143762E-005   18.259764063447982        18.330499999999997       -1.7401326083122087E-003  -6.8708018829077139E-005  -5.4293746208965436E-004  -1.4769543721773641E-007   7.6143687316076696E-006
   2.0873333196572257      -0.13653446497837093       -5.4269236496532487E-002  0.37602222490954046        2.7981748709451393E-005   18.259786749533486        18.330499999999997       -1.7395447166757261E-003  -6.8644416856871343E-005  -5.4269236496532489E-004  -1.4748813676978756E-007   7.6094628572743362E-006
   2.0880666529787892      -0.13646950450343279       -5.4244743358865255E-002  0.37596195672265365        2.7952293759025015E-005   18.259809420891301        18.330499999999997       -1.7389572813853805E-003  -6.8580890671162675E-005  -5.4244743358865255E-004  -1.4728119984288692E-007   7.6045474634346292E-006
   2.0887999863003524      -0.13640459539009744       -5.4220266892812188E-002  0.37590171798642985        2.7922880129289380E-005   18.259832077535666        18.330499999999997       -1.7383703021156079E-003  -6.8517440286485433E-005  -5.4220266892812186E-004  -1.4707462567245303E-007   7.5996215518400602E-006
   2.0895333196219155      -0.13633973754272516       -5.4195807198808163E-002  0.37584150867717314        2.7893507747821939E-005   18.259854719480806        18.330499999999997       -1.7377837783344487E-003  -6.8454065728230725E-005  -5.4195807198808166E-004  -1.4686841349577580E-007   7.5946844409807758E-006
   2.0902666529434781      -0.13627493087392190       -5.4171364379064967E-002  0.37578132877117554        2.7864176542352314E-005   18.259877346740939        18.330499999999997       -1.7371977092727846E-003  -6.8390767029732346E-005  -5.4171364379064968E-004  -1.4666256255200835E-007   7.5897357292866765E-006
   2.0909999862650408      -0.13621017530396295       -5.4146938535956160E-002  0.37572117824471390        2.7834886440762070E-005   18.259899959330319        18.330499999999997       -1.7366120948072890E-003  -6.8327544229584506E-005  -5.4146938535956158E-004  -1.4645707208218075E-007   7.5847752537636694E-006
   2.0917333195866030      -0.13614547076016101       -5.4122529770640269E-002  0.37566105707404884        2.7805637371084231E-005   18.259922557263135        18.330499999999997       -1.7360269345399384E-003  -6.8264397369219271E-005  -5.4122529770640271E-004  -1.4625194132917501E-007   7.5798030488652542E-006
   2.0924666529081648      -0.13608081717619608       -5.4098138181927775E-002  0.37560096523542652        2.7776429261502954E-005   18.259945140553601        18.330499999999997       -1.7354422277795498E-003  -6.8201326490802594E-005  -5.4098138181927775E-004  -1.4604716953772488E-007   7.5748193243993550E-006
   2.0931999862297266      -0.13601621449142559       -5.4073763865411233E-002  0.37554090270508195        2.7747262040353165E-005   18.259967709215974        18.330499999999997       -1.7348579741189275E-003  -6.8138331635463994E-005  -5.4073763865411235E-004  -1.4584275595442442E-007   7.5698244736235476E-006
   2.0939333195512879      -0.13595166265019190       -5.4049406912872071E-002  0.37548086945924508        2.7718135636120162E-005   18.259990263264424        18.330499999999997       -1.7342741737157925E-003  -6.8075412841891859E-005  -5.4049406912872074E-004  -1.4563869982769414E-007   7.5648190093392458E-006
   2.0946666528728488      -0.13588716160114486       -5.4025067411952427E-002  0.37542086547414838        2.7689049977439344E-005   18.260012802713156        18.330499999999997       -1.7336908254731549E-003  -6.8012570145319030E-005  -5.4025067411952424E-004  -1.4543500040781770E-007   7.5598034291303072E-006
   2.0953999861944097      -0.13582271129659551       -5.4000745446108431E-002  0.37536089072603651        2.7660004993095624E-005   18.260035327576382        18.330499999999997       -1.7331079288264940E-003  -6.7949803576881952E-005  -5.4000745446108433E-004  -1.4523165694688557E-007   7.5547783614999576E-006
   2.0961333195159702      -0.13575831169191607       -5.3976441094815981E-002  0.37530094519117757        2.7631000612023362E-005   18.260057837868278        18.330499999999997       -1.7325254834311766E-003  -6.7887113163379067E-005  -5.3976441094815981E-004  -1.4502866869883438E-007   7.5497443907106304E-006
   2.0968666528375306      -0.13569396274499979       -5.3952154434023930E-002  0.37524102884587551        2.7602036763305725E-005   18.260080333602982        18.330499999999997       -1.7319434885456379E-003  -6.7824498927405432E-005  -5.3952154434023928E-004  -1.4482603491942453E-007   7.5447020091730759E-006
   2.0975999861590906      -0.13562966441579208       -5.3927885536831449E-002  0.37518114166648364        2.7573113376174485E-005   18.260102814794656        18.330499999999997       -1.7313619430216127E-003  -6.7761960887833484E-005  -5.3927885536831450E-004  -1.4462375486622607E-007   7.5396517330203332E-006
   2.0983333194806502      -0.13556541666590299       -5.3903634474363547E-002  0.37512128362941888        2.7544230380009655E-005   18.260125281457388        18.330499999999997       -1.7307808462118141E-003  -6.7699499060637166E-005  -5.3903634474363545E-004  -1.4442182779861874E-007   7.5345938791699531E-006
   2.0990666528022097      -0.13550121945830848       -5.3879401316812167E-002  0.37506145471117619        2.7515387704338984E-005   18.260147733605272        18.330499999999997       -1.7302001967544822E-003  -6.7637113460001746E-005  -5.3879401316812164E-004  -1.4422025297780313E-007   7.5295287220867068E-006
   2.0997999861237688      -0.13543707275714531       -5.3855186134605090E-002  0.37500165488834303        2.7486585278837816E-005   18.260170171252351        18.330499999999997       -1.7296199937788268E-003  -6.7574804099691617E-005  -5.3855186134605087E-004  -1.4401902966678676E-007   7.5244563484500610E-006
   2.1005333194453280      -0.13537297652760236       -5.3830988999669607E-002  0.37494188413761315        2.7457823033328517E-005   18.260192594412594        18.330499999999997       -1.7290402360138385E-003  -6.7512570994615400E-005  -5.3830988999669608E-004  -1.4381815713035023E-007   7.5193766437320190E-006
   2.1012666527668866      -0.13530893073590866       -5.3806809986744260E-002  0.37488214243579981        2.7429100897780237E-005   18.260215003099958        18.330499999999997       -1.7284609217967811E-003  -6.7450414162544984E-005  -5.3806809986744260E-004  -1.4361763463509507E-007   7.5142893591986761E-006
   2.1019999860884448      -0.13524493534941562       -5.3782649174696412E-002  0.37482242975984748        2.7400418802308576E-005   18.260237397328325        18.330499999999997       -1.7278820499873307E-003  -6.7388333625921146E-005  -5.3782649174696415E-004  -1.4341746144939314E-007   7.5091940436651772E-006
   2.1027333194100031      -0.13518099033676884       -5.3758506647796647E-002  0.37476274608684190        2.7371776677175078E-005   18.260259777111528        18.330499999999997       -1.7273036187792461E-003  -6.7326329413683355E-005  -5.3758506647796651E-004  -1.4321763684340908E-007   7.5040900749539531E-006
   2.1034666527315609      -0.13511709566816218       -5.3734382496912404E-002  0.37470309139401831        2.7343174452787078E-005   18.260282142463357        18.330499999999997       -1.7267256269367819E-003  -6.7264401563064849E-005  -5.3734382496912407E-004  -1.4301816008907789E-007   7.4989766883313430E-006
   2.1041999860531186      -0.13505325131566567       -5.3710276820570092E-002  0.37464346565876699        2.7314612059697161E-005   18.260304493397491        18.330499999999997       -1.7261480728920755E-003  -6.7202550121286915E-005  -5.3710276820570090E-004  -1.4281903046011331E-007   7.4938528637516979E-006
   2.1049333193746760      -0.13498945725361505       -5.3686189725846239E-002  0.37458386885863643        2.7286089428602926E-005   18.260326829927578        18.330499999999997       -1.7255709547937554E-003  -6.7140775147082342E-005  -5.3686189725846243E-004  -1.4262024723199662E-007   7.4887175676213544E-006
   2.1056666526962329      -0.13492571345905111       -5.3662121329043397E-002  0.37452430097133321        2.7257606490346626E-005   18.260349152067192        18.330499999999997       -1.7249942714357945E-003  -6.7079076711995777E-005  -5.3662121329043396E-004  -1.4242180968196814E-007   7.4835695305396659E-006
   2.1063999860177898      -0.13486201991219363       -5.3638071756120551E-002  0.37446476197471906        2.7229163175914691E-005   18.260371459829834        18.330499999999997       -1.7244180210687903E-003  -6.7017454901387838E-005  -5.3638071756120548E-004  -1.4222371708903854E-007   7.4784075038895846E-006
   2.1071333193393462      -0.13479837659693514       -5.3614041142842489E-002  0.37440525184680445        2.7200759416437613E-005   18.260393753228957        18.330499999999997       -1.7238422026515379E-003  -6.6955909815108342E-005  -5.3614041142842491E-004  -1.4202596873395793E-007   7.4732301210328337E-006
   2.1078666526609027      -0.13473478350133766       -5.3590029634620298E-002  0.37434577056573870        2.7172395143189304E-005   18.260416032277927        18.330499999999997       -1.7232668149760066E-003  -6.6894441567776132E-005  -5.3590029634620296E-004  -1.4182856389923545E-007   7.4680360734445621E-006
   2.1085999859824587      -0.13467124061811508       -5.3566037386017763E-002  0.37428631810979673        2.7144070287587023E-005   18.260438296990053        18.330499999999997       -1.7226918566969355E-003  -6.6833050288628624E-005  -5.3566037386017760E-004  -1.4163150186911411E-007   7.4628240211783899E-006
   2.1093333193040147      -0.13460774794508429       -5.3542064559923885E-002  0.37422689445736240        2.7115784781190832E-005   18.260460547378635        18.330499999999997       -1.7221173269759457E-003  -6.6771736120904698E-005  -5.3542064559923888E-004  -1.4143478192958191E-007   7.4575927806763093E-006
   2.1100666526255702      -0.13454430548556770       -5.3518111326366476E-002  0.37416749958690854        2.7087538555703353E-005   18.260482783456865        18.330499999999997       -1.7215432257978106E-003  -6.6710499220752210E-005  -5.3518111326366475E-004  -1.4123840336836342E-007   7.4523412293341301E-006
   2.1107999859471254      -0.13448091324873002       -5.3494177860976960E-002  0.37410813347697386        2.7059331542969381E-005   18.260505005237931        18.330499999999997       -1.7209695522000695E-003  -6.6649339755627635E-005  -5.3494177860976958E-004  -1.4104236547491430E-007   7.4470684840155607E-006
   2.1115333192686805      -0.13441757124983292       -5.3470264343111085E-002  0.37404879610613717        2.7031163674975526E-005   18.260527212734992        18.330499999999997       -1.7203963061071604E-003  -6.6588257902195280E-005  -5.3470264343111087E-004  -1.4084666754040705E-007   7.4417738266349200E-006
   2.1122666525902352      -0.13435427951039278       -5.3446370953640847E-002  0.37398948745298877        2.7003034883849944E-005   18.260549405961182        18.330499999999997       -1.7198234880495774E-003  -6.6527253843729682E-005  -5.3446370953640846E-004  -1.4065130885772831E-007   7.4364569151839827E-006
   2.1129999859117898      -0.13429103805822726       -5.3422497872439571E-002  0.37393020749610001        2.6974945101861880E-005   18.260571584929615        18.330499999999997       -1.7192510985741781E-003  -6.6466327767045273E-005  -5.3422497872439572E-004  -1.4045628872150418E-007   7.4311176425439706E-006
   2.1137333192333441      -0.13422784692737869       -5.3398645275594465E-002  0.37387095621399108        2.6946894261421406E-005   18.260593749653427        18.330499999999997       -1.7186791382718606E-003  -6.6405479858976961E-005  -5.3398645275594468E-004  -1.4026160642804960E-007   7.4257562742639656E-006
   2.1144666525548983      -0.13416470615790341       -5.3374813332376092E-002  0.37381173358509756        2.6918882295079087E-005   18.260615900145758        18.330499999999997       -1.7181076086643192E-003  -6.6344710302451758E-005  -5.3374813332376090E-004  -1.4006726127538230E-007   7.4203734924488810E-006
   2.1151999858764521      -0.13410161579551932       -5.3351002202019104E-002  0.37375253958773663        2.6890909135525578E-005   18.260638036419770        18.330499999999997       -1.7175365113311328E-003  -6.6284019272204537E-005  -5.3351002202019107E-004  -1.3987325256324831E-007   7.4149704185323248E-006
   2.1159333191980059      -0.13403857589110540       -5.3327212030358999E-002  0.37369337420007270        2.6862974715591342E-005   18.260660158488662        18.330499999999997       -1.7169658478853463E-003  -6.6223406930198894E-005  -5.3327212030359001E-004  -1.3967957959305430E-007   7.4095485974072077E-006
   2.1166666525195592      -0.13397558650005018       -5.3303442946380168E-002  0.37363423740008445        2.6835078968246279E-005   18.260682266365706        18.330499999999997       -1.7163956205775005E-003  -6.6162873420820797E-005  -5.3303442946380170E-004  -1.3948624166792112E-007   7.4041100649410799E-006
   2.1173999858411121      -0.13391264768144889       -5.3279695058737628E-002  0.37357512916553220        2.6807221826599379E-005   18.260704360064246        18.330499999999997       -1.7158258322708308E-003  -6.6102418865921967E-005  -5.3279695058737627E-004  -1.3929323809264999E-007   7.3986572960785954E-006
   2.1181333191626650      -0.13384975949715114       -5.3255968452320425E-002  0.37351604947392819        2.6779403223898450E-005   18.260726439597672        18.330499999999997       -1.7152564858184955E-003  -6.6042043359795222E-005  -5.3255968452320423E-004  -1.3910056817373100E-007   7.3931932757067517E-006
   2.1188666524842175      -0.13378692201066500       -5.3232263184910929E-002  0.37345699830250817        2.6751623093529693E-005   18.260748504979464        18.330499999999997       -1.7146875843415559E-003  -6.5981746964177256E-005  -5.3232263184910928E-004  -1.3890823121932339E-007   7.3877214421787579E-006
   2.1195999858057699      -0.13372413528592592       -5.3208579284021076E-002  0.37339797562820720        2.6723881369017440E-005   18.260770556223203        18.330499999999997       -1.7141191308809077E-003  -6.5921529703359891E-005  -5.3208579284021076E-004  -1.3871622653925835E-007   7.3822457129250168E-006
   2.1203333191273219      -0.13366139938594146       -5.3184916743964042E-002  0.37333898142763877        2.6696177984023786E-005   18.260792593342611        18.330499999999997       -1.7135511289728417E-003  -6.5861391559515767E-005  -5.3184916743964042E-004  -1.3852455344503630E-007   7.3767704612377568E-006
   2.1210666524488739      -0.13359871437132756       -5.3161275523234186E-002  0.37328001567707780        2.6668512872348241E-005   18.260814616351485        18.330499999999997       -1.7129835825913375E-003  -6.5801332468338100E-005  -5.3161275523234183E-004  -1.3833321124981828E-007   7.3713002630308920E-006
   2.1217999857704255      -0.13353608029875244       -5.3137655542252415E-002  0.37322107835244889        2.6640885967927449E-005   18.260836625263739        18.330499999999997       -1.7124164954941820E-003  -6.5741352315069974E-005  -5.3137655542252412E-004  -1.3814219926844309E-007   7.3658402522626647E-006
   2.1225333190919771      -0.13347349721930857       -5.3114056681542079E-002  0.37316216942931946        2.6613297204834786E-005   18.260858620093440        18.330499999999997       -1.7118498711803363E-003  -6.5681450931031891E-005  -5.3114056681542081E-004  -1.3795151681738479E-007   7.3603957347125892E-006
   2.1232666524135282      -0.13341096517683557       -5.3090478780388993E-002  0.37310328888289840        2.6585746517280135E-005   18.260880600854779        18.330499999999997       -1.7112837137228400E-003  -6.5621628090730319E-005  -5.3090478780388995E-004  -1.3776116321476991E-007   7.3549723040049342E-006
   2.1239999857350793      -0.13334848420621875       -5.3066921636035269E-002  0.37304443668804038        2.6558233839609398E-005   18.260902567562013        18.330499999999997       -1.7107180268048573E-003  -6.5561883509628269E-005  -5.3066921636035270E-004  -1.3757113778037154E-007   7.3495756057079038E-006
   2.1247333190566300      -0.13328605433168952       -5.3043385003447616E-002  0.37298561281925635        2.6530759106304378E-005   18.260924520229583        18.330499999999997       -1.7101528136758374E-003  -6.5502216842646335E-005  -5.3043385003447615E-004  -1.3738143983561797E-007   7.3442114964535354E-006
   2.1254666523781807      -0.13322367556515594       -5.3019868595697475E-002  0.37292681725072979        2.6503322251982233E-005   18.260946458872041        18.330499999999997       -1.7095880776691076E-003  -6.5442627683463868E-005  -5.3019868595697477E-004  -1.3719206870353634E-007   7.3388856825345698E-006
   2.1261999856997309      -0.13316134790459305       -5.2996372084962010E-002  0.37286804995633865        2.6475923211395285E-005   18.260968383504050        18.330499999999997       -1.7090238221603531E-003  -6.5383115564671067E-005  -5.2996372084962006E-004  -1.3700302370883423E-007   7.3336039032800569E-006
   2.1269333190212811      -0.13309907133252150       -5.2972895104193347E-002  0.37280931090968383        2.6448561919430696E-005   18.260990294140353        18.330499999999997       -1.7084600498826691E-003  -6.5323679958793505E-005  -5.2972895104193350E-004  -1.3681430417780973E-007   7.3283716814233607E-006
   2.1276666523428309      -0.13303684581460559       -5.2949437249419244E-002  0.37275060008412242        2.6421238311110049E-005   18.261012190795793        18.330499999999997       -1.7078967631942094E-003  -6.5264320280260352E-005  -5.2949437249419243E-004  -1.3662590943839914E-007   7.3231942473267570E-006
   2.1283999856643807      -0.13297467129839904       -5.2925998082698322E-002  0.37269191745280661        2.6393952321589140E-005   18.261034073485291        18.330499999999997       -1.7073339637112047E-003  -6.5205035888268292E-005  -5.2925998082698324E-004  -1.3643783882015452E-007   7.3180765164032099E-006
   2.1291333189859301      -0.13291254771226724       -5.2902577135702962E-002  0.37263326298872751        2.6366703886157559E-005   18.261055942223866        18.330499999999997       -1.7067716528665589E-003  -6.5145826090588243E-005  -5.2902577135702960E-004  -1.3625009165424095E-007   7.3130229333424954E-006
   2.1298666523074794      -0.13285047496451269       -5.2879173913894732E-002  0.37257463666476281        2.6339492940238392E-005   18.261077797026505        18.330499999999997       -1.7062098321682863E-003  -6.5086690148269378E-005  -5.2879173913894734E-004  -1.3606266727342237E-007   7.3080374098404386E-006
   2.1305999856290287      -0.13278845294272776       -5.2855787901264037E-002  0.37251603845372838        2.6312319419387968E-005   18.261099637908327        18.330499999999997       -1.7056485010510916E-003  -6.5027627281210332E-005  -5.2855787901264037E-004  -1.3587556501210384E-007   7.3031232979632896E-006
   2.1313333189505776      -0.13272648151339780       -5.2832418565571818E-002  0.37245746832843307        2.6285183259295458E-005   18.261121464884365        18.330499999999997       -1.7050876601592739E-003  -6.4968636674562455E-005  -5.2832418565571817E-004  -1.3568878420624710E-007   7.2982831604737133E-006
   2.1320666522721266      -0.13266456052177189       -5.2809065364045601E-002  0.37239892626173510        2.6258084395782567E-005   18.261143277969712        18.330499999999997       -1.7045273080222997E-003  -6.4909717485871562E-005  -5.2809065364045605E-004  -1.3550232419342980E-007   7.2935189662542930E-006
   2.1327999855936750      -0.13260268979201814       -5.2785727749450478E-002  0.37234041222660058        2.6231022764803284E-005   18.261165077179353        18.330499999999997       -1.7039674434351402E-003  -6.4850868852915468E-005  -5.2785727749450476E-004  -1.3531618431282552E-007   7.2888317299236926E-006
   2.1335333189152235      -0.13254086912767360       -5.2762405176460171E-002  0.37228192619616213        2.6203998302443417E-005   18.261186862528316        18.330499999999997       -1.7034080639683796E-003  -6.4792089902114926E-005  -5.2762405176460169E-004  -1.3513036390519006E-007   7.2842217310213171E-006
   2.1342666522367715      -0.13247909831239615       -5.2739097108244114E-002  0.37222346814377738        2.6177010944920490E-005   18.261208634031473        18.330499999999997       -1.7028491671571579E-003  -6.4733379757430057E-005  -5.2739097108244111E-004  -1.3494486231285553E-007   7.2796882719598021E-006
   2.1349999855583195      -0.13241737711102033       -5.2715803023181448E-002  0.37216503804308643        2.6150060628583197E-005   18.261230391703617        18.330499999999997       -1.7022907496227035E-003  -6.4674737549619656E-005  -5.2715803023181446E-004  -1.3475967887974739E-007   7.2752297454549355E-006
   2.1357333188798671      -0.13235570527091475       -5.2692522421605666E-002  0.37210663586806692        2.6123147289911300E-005   18.261252135559449        18.330499999999997       -1.7017328070916516E-003  -6.4616162425740819E-005  -5.2692522421605666E-004  -1.3457481295135912E-007   7.2708437242805455E-006
   2.1364666522014146      -0.13229408252363342       -5.2669254832480923E-002  0.37204826159308657        2.6096270865515092E-005   18.261273865613493        18.330499999999997       -1.7011753353364462E-003  -6.4557653558768314E-005  -5.2669254832480921E-004  -1.3439026387473529E-007   7.2665266985632200E-006
   2.1371999855229618      -0.13223250858684849       -5.2645999819905892E-002  0.37198991519295171        2.6069431292135344E-005   18.261295581880152        18.330499999999997       -1.7006183289992192E-003  -6.4499210157176445E-005  -5.2645999819905896E-004  -1.3420603099853067E-007   7.2622743941204345E-006
   2.1379333188445089      -0.13217098316654666       -5.2622756989356506E-002  0.37193159664295133        2.6042628506642725E-005   18.261317284373639        18.330499999999997       -1.7000617828602338E-003  -6.4440831474358711E-005  -5.2622756989356505E-004  -1.3402211367292024E-007   7.2580815596991492E-006
   2.1386666521660556      -0.13210950595946716       -5.2599525993561914E-002  0.37187330591889589        2.6015862446037696E-005   18.261338973107957        18.330499999999997       -1.6995056909731691E-003  -6.4382516817742947E-005  -5.2599525993561917E-004  -1.3383851124964979E-007   7.2539421262455835E-006
   2.1393999854876022      -0.13204807665575446       -5.2576306537918484E-002  0.37181504299715024        2.5989133047450103E-005   18.261360648096925        18.330499999999997       -1.6989500470495388E-003  -6.4324265557458093E-005  -5.2576306537918487E-004  -1.3365522308201908E-007   7.2498493213218049E-006
   2.1401333188091489      -0.13198669494179469       -5.2553098385361000E-002  0.37175680785465998        2.5962440248138861E-005   18.261382309354136        18.330499999999997       -1.6983948442075361E-003  -6.4266077134424605E-005  -5.2553098385360998E-004  -1.3347224852487619E-007   7.2457955180979367E-006
   2.1408666521306952      -0.13192536050320017       -5.2529901360594440E-002  0.37169860046897096        2.5935783985491728E-005   18.261403956892963        18.330499999999997       -1.6978400759658202E-003  -6.4207951067729661E-005  -5.2529901360594440E-004  -1.3328958693462315E-007   7.2417725641036792E-006
   2.1415999854522414      -0.13186407302790504       -5.2506715353622752E-002  0.37164042081824117        2.5909164197024858E-005   18.261425590726546        18.330499999999997       -1.6972857351062126E-003  -6.4149886961171147E-005  -5.2506715353622751E-004  -1.3310723766918786E-007   7.2377717481275233E-006
   2.1423333187737872      -0.13180283220932917       -5.2483540322509306E-002  0.37158226888124529        2.5882580820382632E-005   18.261447210867804        18.330499999999997       -1.6967318149540462E-003  -6.4091884508859121E-005  -5.2483540322509304E-004  -1.3292520008802688E-007   7.2337838616773145E-006
   2.1430666520953330      -0.13174163774956918       -5.2460376295304680E-002  0.37152414463737121        2.5856033793337287E-005   18.261468817329398        18.330499999999997       -1.6961783085679910E-003  -6.4033943499777900E-005  -5.2460376295304677E-004  -1.3274347355215635E-007   7.2297994008432952E-006
   2.1437999854168783      -0.13168048936257051       -5.2437223371104395E-002  0.37146604806660882        2.5829523053788574E-005   18.261490410123752        18.330499999999997       -1.6956252091129974E-003  -6.3976063821217840E-005  -5.2437223371104395E-004  -1.3256205742410136E-007   7.2258086499866924E-006
   2.1445333187384237      -0.13161938677723567       -5.2414081720207735E-002  0.37140797914953116        2.5803048539763565E-005   18.261511989263074        18.330499999999997       -1.6950725096513848E-003  -6.3918245461006657E-005  -5.2414081720207736E-004  -1.3238095106791569E-007   7.2218017973165893E-006
   2.1452666520599690      -0.13155832974042356       -5.2390951583351733E-002  0.37134993786726767        2.5776610189416215E-005   18.261533554759346        18.330499999999997       -1.6945202041193622E-003  -6.3860488508496148E-005  -5.2390951583351731E-004  -1.3220015384916777E-007   7.2177691057940686E-006
   2.1459999853815139      -0.13149731801979456       -5.2367833270021848E-002  0.37129192420147045        2.5750207941027138E-005   18.261555106624357        18.330499999999997       -1.6939682862043030E-003  -6.3802793154262277E-005  -5.2367833270021847E-004  -1.3201966513494338E-007   7.2137009092084106E-006
   2.1467333187030588      -0.13143635140645848       -5.2344727155843589E-002  0.37123393813427347        2.5723841733003330E-005   18.261576644869674        18.330499999999997       -1.6934167506220629E-003  -6.3745159688497459E-005  -5.2344727155843591E-004  -1.3183948429384296E-007   7.2095879455272070E-006
   2.1474666520246033      -0.13137542971738358       -5.2321633679082609E-002  0.37117597964824572        2.5697511503877768E-005   18.261598169506719        18.330499999999997       -1.6928655922769311E-003  -6.3687588498104904E-005  -5.2321633679082609E-004  -1.3165961069597033E-007   7.2054213152125121E-006
   2.1481999853461478      -0.13131455279752910       -5.2298553336280716E-002  0.37111804872633813        2.5671217192309221E-005   18.261619680546680        18.330499999999997       -1.6923148066270300E-003  -6.3630080062517013E-005  -5.2298553336280716E-004  -1.3148004371292982E-007   7.2011926667485282E-006
   2.1489333186676918      -0.13125372052166501       -5.2275486677080950E-002  0.37106014535182591        2.5644958737081855E-005   18.261641178000691        18.330499999999997       -1.6917643894543140E-003  -6.3572634948265333E-005  -5.2275486677080948E-004  -1.3130078271782640E-007   7.1968942810242687E-006
   2.1496666519892358      -0.13119293279584962       -5.2252434298305700E-002  0.37100226950824644        2.5618736077105000E-005   18.261662661879686        18.330499999999997       -1.6912143377917728E-003  -6.3515253802372040E-005  -5.2252434298305701E-004  -1.3112182708527397E-007   7.1925192525100198E-006
   2.1503999853107798      -0.13113218955853728       -5.2229396837351165E-002  0.37094442117933368        2.5592549151412835E-005   18.261684132194560        18.330499999999997       -1.6906646487756067E-003  -6.3457937344635652E-005  -5.2229396837351165E-004  -1.3094317619135047E-007   7.1880614903339272E-006
   2.1511333186323234      -0.13107149078129587       -5.2206374964985869E-002  0.37088660034895005        2.5566397899164032E-005   18.261705588956122        18.330499999999997       -1.6901153208788307E-003  -6.3400686358897651E-005  -5.2206374964985870E-004  -1.3076482941363444E-007   7.1835159390952000E-006
   2.1518666519538669      -0.13101083646911812       -5.2183369377648080E-002  0.37082880700101684        2.5540282259641593E-005   18.261727032175109        18.330499999999997       -1.6895663530223138E-003  -6.3343501683407036E-005  -5.2183369377648079E-004  -1.3058678613119370E-007   7.1788784512602228E-006
   2.1525999852754101      -0.13095022666031644       -5.2160380789333535E-002  0.37077104111944353        2.5514202172252396E-005   18.261748461862261        18.330499999999997       -1.6890177445894896E-003  -6.3286384200398130E-005  -5.2160380789333539E-004  -1.3040904572455452E-007   7.1741460280276244E-006
   2.1533333185969532      -0.13088966142599748       -5.2137409923183942E-002  0.37071330268805797        2.5488157576527036E-005   18.261769878028318        18.330499999999997       -1.6884694963372332E-003  -6.3229334825014571E-005  -5.2137409923183945E-004  -1.3023160757574648E-007   7.1693168214364778E-006
   2.1540666519184963      -0.13082914086911820       -5.2114457502885070E-002  0.37065559169053713        2.5462148412119414E-005   18.261791280684037        18.330499999999997       -1.6879216094716747E-003  -6.3172354493721660E-005  -5.2114457502885068E-004  -1.3005447106824076E-007   7.1643901471751523E-006
   2.1547999852400390      -0.13076866512313154       -5.2091524243993256E-002  0.37059790811034043        2.5436174618806538E-005   18.261812669840250        18.330499999999997       -1.6873740856486791E-003  -6.3115444152363469E-005  -5.2091524243993255E-004  -1.2987763558699507E-007   7.1593665176956351E-006
   2.1555333185615817      -0.13070823435023551       -5.2068610845292733E-002  0.37054025193064594        2.5410236136488183E-005   18.261834045507854        18.330499999999997       -1.6868269278304331E-003  -6.3058604744023079E-005  -5.2068610845292732E-004  -1.2970110051841569E-007   7.1542475834932785E-006
   2.1562666518831244      -0.13064784873924545       -5.2045717980312246E-002  0.37048262313429042        2.5384332905186585E-005   18.261855407697865        18.330499999999997       -1.6862801390586347E-003  -6.3001837196824048E-005  -5.2045717980312247E-004  -1.2952486525037283E-007   7.1490362601450691E-006
   2.1569999852046666      -0.13058750850311451       -5.2022846289105376E-002  0.37042502170371405        2.5358464865046244E-005   18.261876756421429        18.330499999999997       -1.6857337236012807E-003  -6.2945142411868974E-005  -5.2022846289105380E-004  -1.2934892917220091E-007   7.1437365100361653E-006
   2.1577333185262089      -0.13052721387613259       -5.1999996370409175E-002  0.37036744762091062        2.5332631956333476E-005   18.261898091689790        18.330499999999997       -1.6851876860050404E-003  -6.2888521251439701E-005  -5.1999996370409173E-004  -1.2917329167465747E-007   7.1383535286338120E-006
   2.1584666518477507      -0.13046696511083883       -5.1977168774276099E-002  0.37030990086738352        2.5306834119436246E-005   18.261919413514423        18.330499999999997       -1.6846420310385332E-003  -6.2831974527644233E-005  -5.1977168774276100E-004  -1.2899795214999089E-007   7.1328934143312957E-006
   2.1591999851692925      -0.13040676247468649       -5.1954363995286156E-002  0.37025238142410849        2.5281071294863870E-005   18.261940721906942        18.330499999999997       -1.6840967645097885E-003  -6.2775502991629963E-005  -5.1954363995286156E-004  -1.2882290999184186E-007   7.1273634063946184E-006
   2.1599333184908343      -0.13034660624650257       -5.1931582466423362E-002  0.37019488927150329        2.5255343423246649E-005   18.261962016879135        18.330499999999997       -1.6835518923119903E-003  -6.2719107323532257E-005  -5.1931582466423361E-004  -1.2864816459533342E-007   7.1217714654101997E-006
   2.1606666518123756      -0.13028649671278822       -5.1908824553698538E-002  0.37013742438940483        2.5229650445335700E-005   18.261983298443035        18.330499999999997       -1.6830074203361585E-003  -6.2662788123270182E-005  -5.1908824553698540E-004  -1.2847371535698795E-007   7.1161264584872282E-006
   2.1613999851339170      -0.13022643416390714       -5.1886090551584579E-002  0.37007998675705372        2.5203992302002516E-005   18.262004566610873        18.330499999999997       -1.6824633549995481E-003  -6.2606545902317521E-005  -5.1886090551584579E-004  -1.2829956167478348E-007   7.1104378770035912E-006
   2.1621333184554583      -0.13016641889021180       -5.1863380679325416E-002  0.37002257635308672        2.5178368934238854E-005   18.262025821395067        18.330499999999997       -1.6819197034556358E-003  -6.2550381076549496E-005  -5.1863380679325417E-004  -1.2812570294811568E-007   7.1047158084387746E-006
   2.1628666517769992      -0.13010645117815653       -5.1840695078160255E-002  0.36996519315553700        2.5152780283156324E-005   18.262047062808286        18.330499999999997       -1.6813764714041599E-003  -6.2494293960254916E-005  -5.1840695078160255E-004  -1.2795213857781197E-007   7.0989707984261756E-006
   2.1635999850985401      -0.13004653130644886       -5.1818033809500993E-002  0.36990783714184194        2.5127226289986117E-005   18.262068290863400        18.330499999999997       -1.6808336663308170E-003  -6.2438284761389505E-005  -5.1818033809500992E-004  -1.2777886796610195E-007   7.0932136915850346E-006
   2.1643333184200806      -0.12998665954228811       -5.1795396854080508E-002  0.36985050828885868        2.5101706896078825E-005   18.262089505573464        18.330499999999997       -1.6802912941011685E-003  -6.2382353578129286E-005  -5.1795396854080510E-004  -1.2760589051664410E-007   7.0874555401438994E-006
   2.1650666517416211      -0.12992683613773895       -5.1772784112077648E-002  0.36979320657288672        2.5076222042903986E-005   18.262110706951809        18.330499999999997       -1.6797493610018473E-003  -6.2326500396754807E-005  -5.1772784112077649E-004  -1.2743320563450622E-007   7.0817073725354556E-006
   2.1657999850631615      -0.12986706132628706       -5.1750195404218449E-002  0.36973593196969745        2.5050771672049989E-005   18.262131895011869        18.330499999999997       -1.6792078736427617E-003  -6.2270725090893318E-005  -5.1750195404218452E-004  -1.2726081272615261E-007   7.0759802485860875E-006
   2.1665333183847015      -0.12980733531961977       -5.1727630473820431E-002  0.36967868445457031        2.5025355725223663E-005   18.262153069767358        18.330499999999997       -1.6786668367959098E-003  -6.2215027422122163E-005  -5.1727630473820429E-004  -1.2708871119947932E-007   7.0702849695582979E-006
   2.1672666517062416      -0.12974765830467189       -5.1705088989763469E-002  0.36962146400233448        2.4999974144249996E-005   18.262174231232077        18.330499999999997       -1.6781262566363307E-003  -6.2159407041905958E-005  -5.1705088989763466E-004  -1.2691690046374533E-007   7.0646319477654840E-006
   2.1679999850277816      -0.12968803044097346       -5.1682570550336142E-002  0.36956427058741620        2.4974626871071980E-005   18.262195379420017        18.330499999999997       -1.6775861373557208E-003  -6.2103863494845585E-005  -5.1682570550336141E-004  -1.2674537992965250E-007   7.0590311949710013E-006
   2.1687333183493211      -0.12962845185833144       -5.1660074687899252E-002  0.36950710418389016        2.4949313847750199E-005   18.262216514345329        18.330499999999997       -1.6770464832385932E-003  -6.2048396223184877E-005  -5.1660074687899255E-004  -1.2657414900924729E-007   7.0534920929267786E-006
   2.1694666516708607      -0.12956892265487291       -5.1637600874306695E-002  0.36944996476553532        2.4924035016462607E-005   18.262237636022245        18.330499999999997       -1.6765072982876860E-003  -6.1993004572501694E-005  -5.1637600874306696E-004  -1.2640320711598688E-007   7.0480233281458489E-006
   2.1701999849924003      -0.12950944289547195       -5.1615148527008381E-002  0.36939285230589358        2.4898790319504238E-005   18.262258744465093        18.330499999999997       -1.6759685856003238E-003  -6.1937687798507696E-005  -5.1615148527008384E-004  -1.2623255366472354E-007   7.0426328621431080E-006
   2.1709333183139394      -0.12945001261057770       -5.1592717015747004E-002  0.36933576677833063        2.4873579699286953E-005   18.262279839688301        18.330499999999997       -1.6754303473252969E-003  -6.1882445074862329E-005  -5.1592717015747005E-004  -1.2606218807168652E-007   7.0373277314179949E-006
   2.1716666516354786      -0.12939063179545535       -5.1570305669765913E-002  0.36927870815609865        2.4848403098339138E-005   18.262300921706331        18.330499999999997       -1.6748925855565957E-003  -6.1827275501885387E-005  -5.1570305669765911E-004  -1.2589210975446093E-007   7.0321140102102240E-006
   2.1723999849570177      -0.12933130040984578       -5.1547913785425462E-002  0.36922167641239928        2.4823260459305422E-005   18.262321990533668        18.330499999999997       -1.6743553013922959E-003  -6.1772178116057200E-005  -5.1547913785425460E-004  -1.2572231813203542E-007   7.0269967738101970E-006
   2.1731333182785564      -0.12927201837804536       -5.1525540634135863E-002  0.36916467152044680        2.4798151724946472E-005   18.262343046184817        18.330499999999997       -1.6738184949530960E-003  -6.1717151900174112E-005  -5.1525540634135862E-004  -1.2555281262475598E-007   7.0219799989092843E-006
   2.1738666516000951      -0.12921278558939997       -5.1503185470498938E-002  0.36910769345353028        2.4773076838138589E-005   18.262364088674236        18.330499999999997       -1.6732821662739357E-003  -6.1662195794029163E-005  -5.1503185470498940E-004  -1.2538359265432295E-007   7.0170666259204153E-006
   2.1745999849216338      -0.12915360189920394       -5.1480847540556221E-002  0.36905074218507405        2.4748035741873583E-005   18.262385118016393        18.330499999999997       -1.6727463141172094E-003  -6.1607308705479468E-005  -5.1480847540556220E-004  -1.2521465764381653E-007   7.0122583744785225E-006
   2.1753333182431720      -0.12909446712998804       -5.1458526090042631E-002  0.36899381768869577        2.4723028379258406E-005   18.262406134225650        18.330499999999997       -1.6722109371797302E-003  -6.1552489521750483E-005  -5.1458526090042628E-004  -1.2504600701768244E-007   7.0075559042585134E-006
   2.1760666515647102      -0.12903538107317647       -5.1436220372542973E-002  0.36893691993826166        2.4698054693514867E-005   18.262427137316280        18.330499999999997       -1.6716760332386976E-003  -6.1497737120846442E-005  -5.1436220372542973E-004  -1.2487764020170830E-007   7.0029587497684519E-006
   2.1767999848862485      -0.12897634349108850       -5.1413929657449862E-002  0.36888004890793752        2.4673114627979464E-005   18.262448127302505        18.330499999999997       -1.6711415991673649E-003  -6.1443050382921984E-005  -5.1413929657449862E-004  -1.2470955662301930E-007   6.9984652813835811E-006
   2.1775333182077863      -0.12891735411925570       -5.1391653237632867E-002  0.36882320457223616        2.4648208126103007E-005   18.262469104198331        18.330499999999997       -1.6706076321861415E-003  -6.1388428201469551E-005  -5.1391653237632868E-004  -1.2454175571012875E-007   6.9940728024651980E-006
   2.1782666515293241      -0.12885841266902237       -5.1369390436725726E-002  0.36876638690605956        2.4623335131450410E-005   18.262490068017740        18.330499999999997       -1.6700741275042315E-003  -6.1333869494194313E-005  -5.1369390436725726E-004  -1.2437423689286511E-007   6.9897776479369534E-006
   2.1789999848508619      -0.12879951883039395       -5.1347140615953586E-002  0.36870959588473612        2.4598495587700388E-005   18.262511018774457        18.330499999999997       -1.6695410816728548E-003  -6.1279373213453110E-005  -5.1347140615953584E-004  -1.2420699960240281E-007   6.9855751064539773E-006
   2.1797333181723992      -0.12874067227509550       -5.1324903180420406E-002  0.36865283148405253        2.4573689438645236E-005   18.262531956482075        18.330499999999997       -1.6690084893300962E-003  -6.1224938356130504E-005  -5.1324903180420404E-004  -1.2404004327125808E-007   6.9814596137136252E-006
   2.1804666514939366      -0.12868187265979947       -5.1302677584786176E-002  0.36859609368027946        2.4548916628190495E-005   18.262552881154061        18.330499999999997       -1.6684763453823433E-003  -6.1170563972846029E-005  -5.1302677584786174E-004  -1.2387336733328194E-007   6.9774247575772862E-006
   2.1811999848154739      -0.12862311962948186       -5.1280463338294086E-002  0.36853938245019180        2.4524177100354731E-005   18.262573792803607        18.330499999999997       -1.6679446450468028E-003  -6.1116249176388374E-005  -5.1280463338294088E-004  -1.2370697122364471E-007   6.9734633980964862E-006
   2.1819333181370109      -0.12856441282086423       -5.1258260009070113E-002  0.36848269777108250        2.4499470799269318E-005   18.262594691443752        18.330499999999997       -1.6674133821105097E-003  -6.1061993149303143E-005  -5.1258260009070112E-004  -1.2354085437885852E-007   6.9695677507388815E-006
   2.1826666514585478      -0.12850575186589849       -5.1236067227683674E-002  0.36842603962077053        2.4474797669178021E-005   18.262615577087370        18.330499999999997       -1.6668825508206913E-003  -6.1007795150539359E-005  -5.1236067227683675E-004  -1.2337501623675903E-007   6.9657294356051976E-006
   2.1833999847800847      -0.12844713639525229       -5.1213884689928310E-002  0.36836940797760270        2.4450157654436873E-005   18.262636449747063        18.330499999999997       -1.6663521459293305E-003  -6.0953654521103620E-005  -5.1213884689928311E-004  -1.2320945623648150E-007   6.9619397657874615E-006
   2.1841333181016211      -0.12838856604175350       -5.1191712158802805E-002  0.36831280282044987        2.4425550699513898E-005   18.262657309435287        18.330499999999997       -1.6658221609587270E-003  -6.0899570688685511E-005  -5.1191712158802803E-004  -1.2304417381849182E-007   6.9581895305236117E-006
   2.1848666514231576      -0.12833004044375296       -5.1169549465693506E-002  0.36825622412869718        2.4400976748988758E-005   18.262678156164263        18.330499999999997       -1.6652925903766634E-003  -6.0845543171194266E-005  -5.1169549465693504E-004  -1.2287916842457791E-007   6.9544694914085651E-006
   2.1855999847446941      -0.12827155924836783       -5.1147396510751106E-002  0.36819967188222907        2.4376435747552599E-005   18.262698989946045        18.330499999999997       -1.6647634281467285E-003  -6.0791571579212361E-005  -5.1147396510751108E-004  -1.2271443949781479E-007   6.9507701755382906E-006
   2.1863333180662305      -0.12821312211456853       -5.1125253262488582E-002  0.36814314606140902        2.4351927640007677E-005   18.262719810792486        18.330499999999997       -1.6642346689927797E-003  -6.0737655617344063E-005  -5.1125253262488584E-004  -1.2254998648260515E-007   6.9470821215081806E-006
   2.1870666513877666      -0.12815472871607655       -5.1103119756601714E-002  0.36808664664705509        2.4327452371267256E-005   18.262740618715270        18.330499999999997       -1.6637063075525345E-003  -6.0683795084482310E-005  -5.1103119756601716E-004  -1.2238580882463590E-007   6.9433960424446441E-006
   2.1877999847093026      -0.12809637874404259       -5.1080996094068194E-002  0.36803017362041063        2.4303009886355167E-005   18.262761413725876        18.330499999999997       -1.6631783387231042E-003  -6.0629989872996469E-005  -5.1080996094068193E-004  -1.2222190597090203E-007   6.9397027770237991E-006
   2.1885333180308386      -0.12803807190947780       -5.1058882438541037E-002  0.36797372696311142        2.4278600130405633E-005   18.262782195835662        18.330499999999997       -1.6626507574198719E-003  -6.0576239966899918E-005  -5.1058882438541038E-004  -1.2205827736968691E-007   6.9359934952630003E-006
   2.1892666513523742      -0.12797980794541536       -5.1036779013104994E-002  0.36791730665714978        2.4254223048663105E-005   18.262802965055815        18.330499999999997       -1.6621235595098002E-003  -6.0522545439016951E-005  -5.1036779013104996E-004  -1.2189492247057360E-007   6.9322598197314686E-006
   2.1899999846739098      -0.12792158660878281       -5.1014686096429750E-002  0.36786091268483562        2.4229878586481794E-005   18.262823721397393        18.330499999999997       -1.6615967409458966E-003  -6.0468906447234585E-005  -5.1014686096429753E-004  -1.2173184072442789E-007   6.9284937330610260E-006
   2.1907333179954454      -0.12786340768196947       -5.0992604018399397E-002  0.36780454502875537        2.4205566689325609E-005   18.262844464871343        18.330499999999997       -1.6610702978072506E-003  -6.0415323229877858E-005  -5.0992604018399400E-004  -1.2156903158340400E-007   6.9246879478449352E-006
   2.1914666513169809      -0.12780527097407815       -5.0970533155265972E-002  0.36774820367172928        2.4181287302767796E-005   18.262865195488512        18.330499999999997       -1.6605442272155419E-003  -6.0361796100315709E-005  -5.0970533155265973E-004  -1.2140649450093612E-007   6.9208356390721986E-006
   2.1921999846385161      -0.12774717632185420       -5.0948473924404006E-002  0.36769188859676771        2.4157040372490696E-005   18.262885913259620        18.330499999999997       -1.6600185264552232E-003  -6.0308325440851614E-005  -5.0948473924404005E-004  -1.2124422893173280E-007   6.9169307388400984E-006
   2.1929333179600512      -0.12768912359028767       -5.0926426778740243E-002  0.36763559978702676        2.4132825844285544E-005   18.262906618195373        18.330499999999997       -1.6594931929928098E-003  -6.0254911696000516E-005  -5.0926426778740244E-004  -1.2108223433178116E-007   6.9129680066694549E-006
   2.1936666512815863      -0.12763111267289148       -5.0904392200924700E-002  0.36757933722576402        2.4108643664052102E-005   18.262927310306388        18.330499999999997       -1.6589682253775116E-003  -6.0201555365264737E-005  -5.0904392200924698E-004  -1.2092051015834267E-007   6.9089428333973803E-006
   2.1943999846031215      -0.12757314349165910       -5.0882370697321426E-002  0.36752310089629475        2.4084493777798555E-005   18.262947989603248        18.330499999999997       -1.6584436223475833E-003  -6.0148256995470316E-005  -5.0882370697321428E-004  -1.2075905586994049E-007   6.9048515267953990E-006
   2.1951333179246562      -0.12751521599671084       -5.0860362791898227E-002  0.36746689078194905        2.4060376131641153E-005   18.262968656096493        18.330499999999997       -1.6579193831159763E-003  -6.0095017172797723E-005  -5.0860362791898227E-004  -1.2059787092635391E-007   6.9006911374268082E-006
   2.1958666512461908      -0.12745733016564131       -5.0838369020078718E-002  0.36741070686603072        2.4036290671803929E-005   18.262989309796691        18.330499999999997       -1.6573955070847144E-003  -6.0041836514589216E-005  -5.0838369020078720E-004  -1.2043695478864919E-007   6.8964596451365087E-006
   2.1965999845677255      -0.12739948600258313       -5.0816389922635923E-002  0.36735454913177773        2.4012237344618588E-005   18.263009950714387        18.330499999999997       -1.6568719947032044E-003  -5.9988715661039723E-005  -5.0816389922635923E-004  -1.2027630691911496E-007   6.8921558432156163E-006
   2.1973333178892602      -0.12734168353700515       -5.0794426039699039E-002  0.36729841756232523        2.3988216096524113E-005   18.263030578860182        18.330499999999997       -1.6563488462665718E-003  -5.9935655266870469E-005  -5.0794426039699040E-004  -1.2011592678133528E-007   6.8877793020553147E-006
   2.1980666512107945      -0.12728392282226694       -5.0772477904928025E-002  0.36724231214067127        2.3964226874066622E-005   18.263051194244689        18.330499999999997       -1.6558260630891734E-003  -5.9882655993082907E-005  -5.0772477904928025E-004  -1.1995581384010533E-007   6.8833304786098269E-006
   2.1987999845323287      -0.12722620393395209       -5.0750546039930199E-002  0.36718623284964513        2.3940269623899007E-005   18.263071796878549        18.330499999999997       -1.6553036465622366E-003  -5.9829718498880298E-005  -5.0750546039930202E-004  -1.1979596756148626E-007   6.8788105468187116E-006
   2.1995333178538630      -0.12716852696800590       -5.0728630948963620E-002  0.36713017967187933        2.3916344292780804E-005   18.263092386772520        18.330499999999997       -1.6547815981461940E-003  -5.9776843433844961E-005  -5.0728630948963620E-004  -1.1963638741279807E-007   6.8742215105483078E-006
   2.2002666511753972      -0.12711089203870454       -5.0706733113990363E-002  0.36707415258978460        2.3892450827577856E-005   18.263112963937356        18.330499999999997       -1.6542599205186055E-003  -5.9724031430460305E-005  -5.0706733113990363E-004  -1.1947707286257187E-007   6.8695659613019197E-006
   2.2009999844969310      -0.12705329927648312       -5.0684852990118157E-002  0.36701815158552875        2.3868589175262101E-005   18.263133528383957        18.330499999999997       -1.6537386151495557E-003  -5.9671283097039380E-005  -5.0684852990118159E-004  -1.1931802338059214E-007   6.8648472833475745E-006
   2.2017333178184648      -0.12699574882565218       -5.0662991001466269E-002  0.36696217664101927        2.3844759282911346E-005   18.263154080123240        18.330499999999997       -1.6532176855567266E-003  -5.9618599011141291E-005  -5.0662991001466267E-004  -1.1915923843788110E-007   6.8600692984717482E-006
   2.2024666511399986      -0.12693824084203065       -5.0641147537501728E-002  0.36690622773788928        2.3820961097708934E-005   18.263174619166278        18.330499999999997       -1.6526971339691225E-003  -5.9565979713514013E-005  -5.0641147537501725E-004  -1.1900071750668052E-007   6.8552365502368921E-006
   2.2031999844615324      -0.12688077549052607       -5.0619322949857631E-002  0.36685030485748771        2.3797194566943655E-005   18.263195145524190        18.330499999999997       -1.6521769636838660E-003  -5.9513425702646458E-005  -5.0619322949857634E-004  -1.1884246006048132E-007   6.8503538921353386E-006
   2.2039333177830658      -0.12682335294268898       -5.0597517549666925E-002  0.36679440798087287        2.3773459638009336E-005   18.263215659208221        18.330499999999997       -1.6516571775275232E-003  -5.9460937429934096E-005  -5.0597517549666926E-004  -1.1868446557396578E-007   6.8454266615631352E-006
   2.2046666511045991      -0.12676597337427187       -5.0575731605410165E-002  0.36673853708880982        2.3749756258404653E-005   18.263236160229699        18.330499999999997       -1.6511377790115397E-003  -5.9408515295524909E-005  -5.0575731605410163E-004  -1.1852673352306391E-007   6.8404605041920375E-006
   2.2053999844261325      -0.12670863696281789       -5.0553965341300126E-002  0.36668269216177146        2.3726084375732976E-005   18.263256648600095        18.330499999999997       -1.6506187710995377E-003  -5.9356159644841975E-005  -5.0553965341300128E-004  -1.1836926338491682E-007   6.8354613674280169E-006
   2.2061333177476659      -0.12665134388530647       -5.0532218936189657E-002  0.36662687317994269        2.3702443937701973E-005   18.263277124330919        18.330499999999997       -1.6501001576573679E-003  -5.9303870765823790E-005  -5.0532218936189660E-004  -1.1821205463788235E-007   6.8304353362943534E-006
   2.2068666510691992      -0.12659409431588009       -5.0510492523008474E-002  0.36657108012322781        2.3678834892123493E-005   18.263297587433801        18.330499999999997       -1.6495819413165289E-003  -5.9251648886866012E-005  -5.0510492523008475E-004  -1.1805510676151967E-007   6.8253886143830235E-006
   2.2075999843907321      -0.12653688842367444       -5.0488786188704837E-002  0.36651531297126128        2.3655257186913262E-005   18.263318037920492        18.330499999999997       -1.6490641252503943E-003  -5.9199494175481650E-005  -5.0488786188704836E-004  -1.1789841923660327E-007   6.8203275291663428E-006
   2.2083333177122650      -0.12647972637077298       -5.0467099974691385E-002  0.36645957170342075        2.3631710770090673E-005   18.263338475802829        18.330499999999997       -1.6485467128302316E-003  -5.9147406737654199E-005  -5.0467099974691387E-004  -1.1774199154512018E-007   6.8152582787953930E-006
   2.2090666510337980      -0.12642260831030419       -5.0445433877755644E-002  0.36640385629884314        2.3608195589778499E-005   18.263358901092701        18.330499999999997       -1.6480297069897463E-003  -5.9095386617882317E-005  -5.0445433877755646E-004  -1.1758582317024326E-007   6.8101869993239914E-006
   2.2097999843553309      -0.12636553438469769       -5.0423787851421230E-002  0.36634816673644233        2.3584711594202677E-005   18.263379313802101        18.330499999999997       -1.6475131104991055E-003  -5.9043433799872160E-005  -5.0423787851421227E-004  -1.1742991359636494E-007   6.8051197589569153E-006
   2.2105333176768633      -0.12630850472411306       -5.0402161807725172E-002  0.36629250299492927        2.3561258731692138E-005   18.263399713943084        18.330499999999997       -1.6469969256481161E-003  -5.8991548207864722E-005  -5.0402161807725171E-004  -1.1727426230905225E-007   6.8000623287063103E-006
   2.2112666509983958      -0.12625151944505303       -5.0380555619372991E-002  0.36623686505283359        2.3537836950678425E-005   18.263420101527824        18.330499999999997       -1.6464811548094621E-003  -5.8939729708553117E-005  -5.0380555619372993E-004  -1.1711886879506788E-007   6.7950202245419103E-006
   2.2119999843199283      -0.12619457864916878       -5.0358969122242657E-002  0.36618125288852638        2.3514446199695595E-005   18.263440476568451        18.330499999999997       -1.6459658007220049E-003  -5.8887978113539497E-005  -5.0358969122242655E-004  -1.1696373254238563E-007   6.7899986496664081E-006
   2.2127333176414608      -0.12613768242226556       -5.0337402118191626E-002  0.36612566648024414        2.3491086427379890E-005   18.263460839077233        18.330499999999997       -1.6454508646840289E-003  -5.8836293182304609E-005  -5.0337402118191626E-004  -1.1680885304013006E-007   6.7850024710027889E-006
   2.2134666509629928      -0.12608083083351029       -5.0315854378123290E-002  0.36607010580611360        2.3467757582469533E-005   18.263481189066450        18.330499999999997       -1.6449363483246394E-003  -5.8784674625615684E-005  -5.0315854378123290E-004  -1.1665422977864527E-007   6.7800361272621437E-006
   2.2141999842845248      -0.12602402393484438       -5.0294325645277617E-002  0.36601457084417655        2.3444459613804509E-005   18.263501526548385        18.330499999999997       -1.6444222536084838E-003  -5.8733122109335875E-005  -5.0294325645277617E-004  -1.1649986224943026E-007   6.7751036691918091E-006
   2.2149333176060568      -0.12596726176059952       -5.0272815638697212E-002  0.36595906157241520        2.3421192470326289E-005   18.263521851535405        18.330499999999997       -1.6439085807166830E-003  -5.8681635258573890E-005  -5.0272815638697209E-004  -1.1634574994517130E-007   6.7702086221590162E-006
   2.2156666509275889      -0.12591054432731449       -5.0251324056823525E-002  0.36590357796877709        2.3397956101077649E-005   18.263542164039823        18.330499999999997       -1.6433953313497003E-003  -5.8630213662115235E-005  -5.0251324056823526E-004  -1.1619189235971802E-007   6.7653540883029574E-006
   2.2163999842491204      -0.12585387163374664       -5.0229850581184510E-002  0.36584812001119998        2.3374750455202375E-005   18.263562464074003        18.330499999999997       -1.6428825054252490E-003  -5.8578856877075263E-005  -5.0229850581184508E-004  -1.1603828898810727E-007   6.7605426335448995E-006
   2.2171333175706520      -0.12579724366107151       -5.0208394880121424E-002  0.36579268767763551        2.3351575481945054E-005   18.263582751650279        18.330499999999997       -1.6423701034850502E-003  -5.8527564433718491E-005  -5.0208394880121420E-004  -1.1588493932652663E-007   6.7557763299640893E-006
   2.2178666508921836      -0.12574066037326131       -5.0186956612522246E-002  0.36573728094607239        2.3328431130650878E-005   18.263603026780967        18.330499999999997       -1.6418581254897824E-003  -5.8476335840378281E-005  -5.0186956612522250E-004  -1.1573184287232985E-007   6.7510568178761810E-006
   2.2185999842137152      -0.12568412171763169       -5.0165535431516667E-002  0.36568189979455823        2.3305317350765341E-005   18.263623289478389        18.330499999999997       -1.6413465708474569E-003  -5.8425170588433906E-005  -5.0165535431516666E-004  -1.1557899912405369E-007   6.7463850638662479E-006
   2.2193333175352463      -0.12562762762554458       -5.0144130988093810E-002  0.36562654420122015        2.3282234091834101E-005   18.263643539754810        18.330499999999997       -1.6408354393039370E-003  -5.8374068157271209E-005  -5.0144130988093811E-004  -1.1542640758136597E-007   6.7417616711491794E-006
   2.2200666508567775      -0.12557117801325374       -5.0122742934604302E-002  0.36557121414428401        2.3259181303502612E-005   18.263663777622465        18.330499999999997       -1.6403247297666760E-003  -5.8323028019186659E-005  -5.0122742934604302E-004  -1.1527406774510349E-007   6.7371867553388614E-006
   2.2207999841783086      -0.12551477278287887       -5.0101370928115598E-002  0.36551590960209163        2.3236158935516063E-005   18.263684003093566        18.330499999999997       -1.6398144415221611E-003  -5.8272049644175686E-005  -5.0101370928115597E-004  -1.1512197911725372E-007   6.7326598579183424E-006
   2.2215333174998397      -0.12545841182349241       -5.0080014633588646E-002  0.36546063055311662        2.3213166937718985E-005   18.263704216180223        18.330499999999997       -1.6393045733440659E-003  -5.8221132504560937E-005  -5.0080014633588647E-004  -1.1497014120094787E-007   6.7281801598901358E-006
   2.2222666508213709      -0.12540209501230323       -5.0058673726846886E-002  0.36540537697597791        2.3190205260055118E-005   18.263724416894568        18.330499999999997       -1.6387951235219992E-003  -5.8170276079411150E-005  -5.0058673726846884E-004  -1.1481855350046082E-007   6.7237464754687860E-006
   2.2229999841429016      -0.12534582221592103       -5.0037347897310069E-002  0.36535014884945188        2.3167273852567227E-005   18.263744605248572        18.330499999999997       -1.6382860910786545E-003  -5.8119479858723087E-005  -5.0037347897310069E-004  -1.1466721552123082E-007   6.7193570759981528E-006
   2.2237333174644323      -0.12528959329168421       -5.0016036850475259E-002  0.36529494615248165        2.3144372665396694E-005   18.263764781254245        18.330499999999997       -1.6377774733862230E-003  -5.8068743347304995E-005  -5.0016036850475257E-004  -1.1451612676981586E-007   6.7150099991006373E-006
   2.2244666507859630      -0.12523340808903455       -4.9994740310125449E-002  0.36523976886418508        2.3121501648783492E-005   18.263784944923437        18.330499999999997       -1.6372692695017469E-003  -5.8018066068354772E-005  -4.9994740310125446E-004  -1.1436528675391207E-007   6.7107029047788505E-006
   2.2251999841074936      -0.12517726645092161       -4.9973458020246844E-002  0.36518461696386012        2.3098660753065836E-005   18.263805096267998        18.330499999999997       -1.6367614768705596E-003  -5.7967447566689638E-005  -4.9973458020246848E-004  -1.1421469498235363E-007   6.7064332396991984E-006
   2.2259333174290243      -0.12512116821522090       -4.9952189746648848E-002  0.36512949043098841        2.3075849928679962E-005   18.263825235299660        18.330499999999997       -1.6362540937748869E-003  -5.7916887411607298E-005  -4.9952189746648844E-004  -1.1406435096511697E-007   6.7021980657569595E-006
   2.2266666507505546      -0.12506511321614849       -4.9930935278272325E-002  0.36507438924523666        2.3053069126160021E-005   18.263845362030118        18.330499999999997       -1.6357471178316770E-003  -5.7866385199356513E-005  -4.9930935278272325E-004  -1.1391425421328290E-007   6.6979944299237835E-006
   2.2273999840720848      -0.12500910128565770       -4.9909694428192181E-002  0.36501931338645577        2.3030318296137648E-005   18.263865476470933        18.330499999999997       -1.6352405475316566E-003  -5.7815940555211976E-005  -4.9909694428192184E-004  -1.1376440423908153E-007   6.6938190710041534E-006
   2.2281333173936151      -0.12495313225480248       -4.9888467034301810E-002  0.36496426283467859        2.3007597389341945E-005   18.263885578633687        18.330499999999997       -1.6347343798623201E-003  -5.7765553135134342E-005  -4.9888467034301808E-004  -1.1361480055584448E-007   6.6896686598839750E-006
   2.2288666507151453      -0.12489720595505337       -4.9867252959687559E-002  0.36490923757011512        2.2984906356599103E-005   18.263905668529784        18.330499999999997       -1.6342286136199189E-003  -5.7715222627018734E-005  -4.9867252959687560E-004  -1.1346544267804289E-007   6.6855398236735571E-006
   2.2295999840366756      -0.12484132221955299       -4.9846052092704145E-002  0.36485423757314661        2.2962245148832273E-005   18.263925746170642        18.330499999999997       -1.6337232461349771E-003  -5.7664948751518932E-005  -4.9846052092704146E-004  -1.1331633012123956E-007   6.6814291337658709E-006
   2.2303333173582054      -0.12478548088429993       -4.9824864346747967E-002  0.36479926282431746        2.2939613717061314E-005   18.263945811567574        18.330499999999997       -1.6332182757000263E-003  -5.7614731262477181E-005  -4.9824864346747968E-004  -1.1316746240213677E-007   6.6773331612370395E-006
   2.2310666506797352      -0.12472968178924923       -4.9803689659751044E-002  0.36474431330432594        2.2917012012402535E-005   18.263965864731809        18.330499999999997       -1.6327137003734485E-003  -5.7564569946938406E-005  -4.9803689659751042E-004  -1.1301883903852570E-007   6.6732485101692134E-006
   2.2317999840012650      -0.12467392477932056       -4.9782527993407585E-002  0.36468938899401360        2.2894439986068536E-005   18.263985905674566        18.330499999999997       -1.6322095180067138E-003  -5.7514464624780394E-005  -4.9782527993407584E-004  -1.1287045954931736E-007   6.6691719550383592E-006
   2.2325333173227948      -0.12461820970530606       -4.9761379332148484E-002  0.36463448987435321        2.2871897589367929E-005   18.264005934406960        18.330499999999997       -1.6317057271532443E-003  -5.7464415147980545E-005  -4.9761379332148483E-004  -1.1272232345452564E-007   6.6651002438691491E-006
   2.2332666506443246      -0.12456253642467068       -4.9740243681888986E-002  0.36457961592643590        2.2849384773705171E-005   18.264025950940070        18.330499999999997       -1.6312023261922466E-003  -5.7414421399522362E-005  -4.9740243681888985E-004  -1.1257443027526319E-007   6.6610304462568534E-006
   2.2339999839658544      -0.12450690480223967       -4.9719121068567684E-002  0.36452476713145765        2.2826901490580317E-005   18.264045955284935        18.330499999999997       -1.6306993133212001E-003  -5.7364483291991552E-005  -4.9719121068567682E-004  -1.1242677953374562E-007   6.6569596809062781E-006
   2.2347333172873838      -0.12445131471076984       -4.9698011536498755E-002  0.36446994347070488        2.2804447691588771E-005   18.264065947452554        18.330499999999997       -1.6301966874831316E-003  -5.7314600765865942E-005  -4.9698011536498758E-004  -1.1227937075327036E-007   6.6528853295946374E-006
   2.2354666506089131      -0.12439576603140060       -4.9676915146578661E-002  0.36441514492553989        2.2782023328421141E-005   18.264085927453870        18.330499999999997       -1.6296944474564639E-003  -5.7264773787539989E-005  -4.9676915146578662E-004  -1.1213220345825047E-007   6.6488050295139568E-006
   2.2361999839304425      -0.12434025865398528       -4.9655831974355663E-002  0.36436037147738587        2.2759628352862933E-005   18.264105895299789        18.330499999999997       -1.6291925921760745E-003  -5.7215002347130133E-005  -4.9655831974355664E-004  -1.1198527717417102E-007   6.6447166354109876E-006
   2.2369333172519719      -0.12428479247730176       -4.9634762108003889E-002  0.36430562310771220        2.2737262716794414E-005   18.264125851001218        18.330499999999997       -1.6286911204194622E-003  -5.7165286456076923E-005  -4.9634762108003892E-004  -1.1183859142761159E-007   6.6406182735352563E-006
   2.2376666505735012      -0.12422936740914453       -4.9613705646228204E-002  0.36425089979802006        2.2714926372190346E-005   18.264145794569007        18.330499999999997       -1.6281900317188273E-003  -5.7115626144587979E-005  -4.9613705646228202E-004  -1.1169214574624206E-007   6.6365083435405224E-006
   2.2383999838950306      -0.12417398336630094       -4.9592662696130170E-002  0.36419620152982801        2.2692619271119758E-005   18.264165726014042        18.330499999999997       -1.6276893251441393E-003  -5.7066021458968282E-005  -4.9592662696130172E-004  -1.1154593965880153E-007   6.6323856015284266E-006
   2.2391333172165599      -0.12411864027441620       -4.9571633371065169E-002  0.36414152828465890        2.2670341365745799E-005   18.264185645347144        18.330499999999997       -1.6271890005131583E-003  -5.7016472458874640E-005  -4.9571633371065166E-004  -1.1139997269511660E-007   6.6282489671354031E-006
   2.2398666505380889      -0.12406333806775199       -4.9550617788526069E-002  0.36408688004402734        2.2648092608325462E-005   18.264205552579174        18.330499999999997       -1.6266890574751296E-003  -5.6966979214523177E-005  -4.9550617788526072E-004  -1.1125424438607604E-007   6.6240977651709974E-006
   2.2405999838596178      -0.12400807668884639       -4.9529616068074440E-002  0.36403225678942813        2.2625872951209380E-005   18.264225447720928        18.330499999999997       -1.6261894957936181E-003  -5.6917541803912252E-005  -4.9529616068074442E-004  -1.1110875426367159E-007   6.6199315706391625E-006
   2.2413333171811467      -0.12395285608808242       -4.9508628329359816E-002  0.36397765850232622        2.2603682346841604E-005   18.264245330783272        18.330499999999997       -1.6256903150516054E-003  -5.6868160310084230E-005  -4.9508628329359816E-004  -1.1096350186092906E-007   6.6157501621577223E-006
   2.2420666505026756      -0.12389767622317439       -4.9487654690241897E-002  0.36392308516414795        2.2581520747759431E-005   18.264265201777050        18.330499999999997       -1.6251915155281046E-003  -5.6818834818470419E-005  -4.9487654690241896E-004  -1.1081848671196737E-007   6.6115537094716365E-006
   2.2427999838242045      -0.12384253705858193       -4.9466695265051409E-002  0.36386853675627379        2.2559388106593144E-005   18.264285060713100        18.330499999999997       -1.6246930972808953E-003  -5.6769565414357951E-005  -4.9466695265051408E-004  -1.1067370835196204E-007   6.6073425346962659E-006
   2.2435333171457335      -0.12378743856486281       -4.9445750163016555E-002  0.36381401326003282        2.2537284376065805E-005   18.264304907602277        18.330499999999997       -1.6241950601406892E-003  -5.6720352180511471E-005  -4.9445750163016559E-004  -1.1052916631714796E-007   6.6031172414264240E-006
   2.2442666504672624      -0.12373238071797615       -4.9424819486860040E-002  0.36375951465669898        2.2515209508993108E-005   18.264324742455489        18.330499999999997       -1.6236974045857222E-003  -5.6671195194995719E-005  -4.9424819486860040E-004  -1.1038486014482921E-007   6.5988785817682705E-006
   2.2449999837887908      -0.12367736349854862       -4.9403903331609753E-002  0.36370504092748912        2.2493163458283062E-005   18.264344565283590        18.330499999999997       -1.6232001308230757E-003  -5.6622094529206092E-005  -4.9403903331609754E-004  -1.1024078937335106E-007   6.5946275388630835E-006
   2.2457333171103193      -0.12362238689111547       -4.9383001783612906E-002  0.36365059205356304        2.2471146176935870E-005   18.264364376097511        18.330499999999997       -1.6227032387760177E-003  -5.6573050246158764E-005  -4.9383001783612906E-004  -1.1009695354211670E-007   6.5903652206534953E-006
   2.2464666504318478      -0.12356745088335129       -4.9362114919793379E-002  0.36359616801602507        2.2449157618043652E-005   18.264384174908159        18.330499999999997       -1.6222067289575236E-003  -5.6524062399047148E-005  -4.9362114919793382E-004  -1.0995335219159716E-007   6.5860928293239279E-006
   2.2471999837533763      -0.12351255546530189       -4.9341242807137177E-002  0.36354176879592809        2.2427197734790263E-005   18.264403961726480        18.330499999999997       -1.6217106015633026E-003  -5.6475131030093917E-005  -4.9341242807137179E-004  -1.0980998486328490E-007   6.5818117240682183E-006
   2.2479333170749047      -0.12345770062863201       -4.9320385502423750E-002  0.36348739437427857        2.2405266480451149E-005   18.264423736563387        18.330499999999997       -1.6212148567462180E-003  -5.6426256169704716E-005  -4.9320385502423750E-004  -1.0966685109974165E-007   6.5775232898353721E-006
   2.2486666503964332      -0.12340288636590091       -4.9299543052202570E-002  0.36343304473204402        2.2383363808392983E-005   18.264443499429866        18.330499999999997       -1.6207194943035051E-003  -5.6377437835939914E-005  -4.9299543052202567E-004  -1.0952395044455334E-007   6.5732288579803745E-006
   2.2493999837179617      -0.12334811266987873       -4.9278715493011480E-002  0.36337871985016179        2.2361489672073632E-005   18.264463250336856        18.330499999999997       -1.6202245145528404E-003  -5.6328676034300588E-005  -4.9278715493011481E-004  -1.0938128244235972E-007   6.5689299237343938E-006
   2.2501333170394897      -0.12329337953291562       -4.9257902851827635E-002  0.36332441970954893        2.2339644025041834E-005   18.264482989295349        18.330499999999997       -1.6197299171360000E-003  -5.6279970757840650E-005  -4.9257902851827632E-004  -1.0923884663883179E-007   6.5646277708031714E-006
   2.2508666503610177      -0.12323868694637373       -4.9237105146738465E-002  0.36327014429111398        2.2317826820936993E-005   18.264502716316301        18.330499999999997       -1.6192357021868585E-003  -5.6231321987583993E-005  -4.9237105146738463E-004  -1.0909664258067463E-007   6.5603236997500674E-006
   2.2515999836825458      -0.12318403490013263       -4.9216322387825188E-002  0.36321589357576911        2.2296038013489073E-005   18.264522431410686        18.330499999999997       -1.6187418694334744E-003  -5.6182729693237683E-005  -4.9216322387825187E-004  -1.0895466981562187E-007   6.5560188527107383E-006
   2.2523333170040738      -0.12312942338217635       -4.9195554578226601E-002  0.36316166754444373        2.2274277556518236E-005   18.264542134589430        18.330499999999997       -1.6182484184854673E-003  -5.6134193834193482E-005  -4.9195554578226604E-004  -1.0881292789244958E-007   6.5517143343264948E-006
   2.2530666503256018      -0.12307485237826866       -4.9174801715371939E-002  0.36310746617809792        2.2252545403934814E-005   18.264561825863495        18.330499999999997       -1.6177553485355709E-003  -5.6085714360781164E-005  -4.9174801715371939E-004  -1.0867141636094548E-007   6.5474109747564245E-006
   2.2537999836471299      -0.12302032187172204       -4.9154063792346679E-002  0.36305328945773674        2.2230841509738932E-005   18.264581505243807        18.330499999999997       -1.6172626592462604E-003  -5.6037291215749580E-005  -4.9154063792346682E-004  -1.0853013477193141E-007   6.5431095556783558E-006
   2.2545333169686579      -0.12296583184326400       -4.9133340799369055E-002  0.36299913736442435        2.2209165828020461E-005   18.264601172741251        18.330499999999997       -1.6167703498658334E-003  -5.5988924335947972E-005  -4.9133340799369053E-004  -1.0838908267724359E-007   6.5388105562660324E-006
   2.2552666502901855      -0.12291138227100190       -4.9112632725343011E-002  0.36294500987929734        2.2187518312958684E-005   18.264620828366702        18.330499999999997       -1.6162784192146659E-003  -5.5940613654161756E-005  -4.9112632725343012E-004  -1.0824825962973972E-007   6.5345143477634413E-006
   2.2559999836117131      -0.12285697313048671       -4.9091939559445873E-002  0.36289090698357829        2.2165898918822153E-005   18.264640472131006        18.330499999999997       -1.6157868666072845E-003  -5.5892359101073848E-005  -4.9091939559445870E-004  -1.0810766518329051E-007   6.5302210103241472E-006
   2.2567333169332406      -0.12280260439487198       -4.9071261292733967E-002  0.36283682865858768        2.2144307599968503E-005   18.264660104044943        18.330499999999997       -1.6152956909437377E-003  -5.5844160607285456E-005  -4.9071261292733966E-004  -1.0796729889279376E-007   6.5259304904992267E-006
   2.2574666502547682      -0.12274827603516554       -4.9050597919705487E-002  0.36278277488575494        2.2122744310844203E-005   18.264679724119286        18.330499999999997       -1.6148048907450754E-003  -5.5796018105386696E-005  -4.9050597919705484E-004  -1.0782716031412933E-007   6.5216424305553761E-006
   2.2581999835762958      -0.12269398802056626       -4.9029949439805195E-002  0.36272874564662799        2.2101209005984395E-005   18.264699332364753        18.330499999999997       -1.6143144650462733E-003  -5.5747931531987852E-005  -4.9029949439805193E-004  -1.0768724900422247E-007   6.5173563306271121E-006
   2.2589333168978234      -0.12263974031887834       -4.9009315858824717E-002  0.36267474092288077        2.2079701640012671E-005   18.264718928791972        18.330499999999997       -1.6138244125266164E-003  -5.5699900829695503E-005  -4.9009315858824717E-004  -1.0754756452097067E-007   6.5130714868887193E-006
   2.2596666502193510      -0.12258553289699398       -4.8988697190156028E-002  0.36262076069631899        2.2058222167640853E-005   18.264738513411597        18.330499999999997       -1.6133347315282671E-003  -5.5651925948973440E-005  -4.8988697190156024E-004  -1.0740810642329571E-007   6.5087869807702164E-006
   2.2603999835408786      -0.12253136572143210       -4.8968093455880962E-002  0.36256680494888371        2.2036770543668873E-005   18.264758086234139        18.330499999999997       -1.6128454212749272E-003  -5.5604006849829601E-005  -4.8968093455880961E-004  -1.0726887427110847E-007   6.5045017610900278E-006
   2.2611333168624057      -0.12247723875892123       -4.8947504687654103E-002  0.36251287366265217        2.2015346722984462E-005   18.264777647270137        18.330499999999997       -1.6123564794909592E-003  -5.5556143503307519E-005  -4.8947504687654102E-004  -1.0712986762531742E-007   6.5002146180518218E-006
   2.2618666501839328      -0.12242315197701231       -4.8926930927348539E-002  0.36245896681983647        2.1993950660563055E-005   18.264797196530004        18.330499999999997       -1.6118679057387944E-003  -5.5508335892718083E-005  -4.8926930927348537E-004  -1.0699108604783702E-007   6.4959242822594103E-006
   2.2625999835054600      -0.12236910534470673       -4.8906372227450277E-002  0.36240508440277913        2.1972582311467477E-005   18.264816734024148        18.330499999999997       -1.6113796981362843E-003  -5.5460584014585730E-005  -4.8906372227450277E-004  -1.0685252910156102E-007   6.4916293599964251E-006
   2.2633333168269871      -0.12231509883308481       -4.8885828651174371E-002  0.36235122639394640        2.1951241630847882E-005   18.264836259762898        18.330499999999997       -1.6108918557760186E-003  -5.5412887879272035E-005  -4.8885828651174369E-004  -1.0671419635037934E-007   6.4873283861712328E-006
   2.2640666501485143      -0.12226113241591806       -4.8865300272290885E-002  0.36229739277591838        2.1929928573941439E-005   18.264855773756572        18.330499999999997       -1.6104043772710004E-003  -5.5365247511243566E-005  -4.8865300272290884E-004  -1.0657608735917103E-007   6.4830200057645100E-006
   2.2647999834700414      -0.12220720607025037       -4.8844787174652016E-002  0.36224358353137709        2.1908643096072188E-005   18.264875276015388        18.330499999999997       -1.6099172622502126E-003  -5.5317662948975304E-005  -4.8844787174652017E-004  -1.0643820169379304E-007   6.4787028230268095E-006
   2.2655333167915686      -0.12215331977693208       -4.8824289451411700E-002  0.36218979864309125        2.1887385152650864E-005   18.264894766549553        18.330499999999997       -1.6094305093131687E-003  -5.5270134244460889E-005  -4.8824289451411703E-004  -1.0630053892109847E-007   6.4743755197125860E-006
   2.2662666501130957      -0.12209947352109268       -4.8803807203946829E-002  0.36213603809389927        2.1866154699174630E-005   18.264914245369248        18.330499999999997       -1.6089441178310439E-003  -5.5222661462331456E-005  -4.8803807203946830E-004  -1.0616309860890147E-007   6.4700369205208287E-006
   2.2669999834346224      -0.12204566729253730       -4.8783340540487358E-002  0.36208230186668966        2.1844951691226981E-005   18.264933712484599        18.330499999999997       -1.6084580879790213E-003  -5.5175244678575313E-005  -4.8783340540487359E-004  -1.0602588032600812E-007   6.4656860060797889E-006
   2.2677333167561491      -0.12199190108605487       -4.8762889574461996E-002  0.36202858994437959        2.1823776084477442E-005   18.264953167905716        18.330499999999997       -1.6079724189486215E-003  -5.5127883978878956E-005  -4.8762889574461996E-004  -1.0588888364218974E-007   6.4613219417998127E-006
   2.2684666500776758      -0.12193817490162588       -4.8742454422592632E-002  0.36197490230989221        2.1802627834681422E-005   18.264972611642733        18.330499999999997       -1.6074871107598849E-003  -5.5080579456590357E-005  -4.8742454422592634E-004  -1.0575210812819699E-007   6.4569441291992605E-006
   2.2691999833992025      -0.12188448874452010       -4.8722035202747767E-002  0.36192123894613193        2.1781506897680064E-005   18.264992043705725        18.330499999999997       -1.6070021642789049E-003  -5.5033331210339597E-005  -4.8722035202747766E-004  -1.0561555335574292E-007   6.4525522486181446E-006
   2.2699333167207292      -0.12183084262527571       -4.8701632031598774E-002  0.36186759983595951        2.1760413229399973E-005   18.265011464104795        18.330499999999997       -1.6065175794106232E-003  -5.4986139341338542E-005  -4.8701632031598776E-004  -1.0547921889751853E-007   6.4481462583913208E-006
   2.2706666500422559      -0.12177723655955469       -4.8681245022112775E-002  0.36181398496216616        2.1739346785853082E-005   18.265030872850076        18.330499999999997       -1.6060333569253233E-003  -5.4939003950403234E-005  -4.8681245022112778E-004  -1.0534310432717157E-007   6.4437264353446002E-006
   2.2713999833637826      -0.12172367056786969       -4.8660874280914292E-002  0.36176039430744789        2.1718307523136433E-005   18.265050269951690        18.330499999999997       -1.6055494984360443E-003  -5.4891925134747503E-005  -4.8660874280914289E-004  -1.0520720921930386E-007   6.4392934436754854E-006
   2.2721333166853093      -0.12167014467518121       -4.8640519905566296E-002  0.36170682785438013        2.1697295397431951E-005   18.265069655419818        18.330499999999997       -1.6050660045978579E-003  -5.4844902984583704E-005  -4.8640519905566299E-004  -1.0507153314949789E-007   6.4348482537189965E-006
   2.2728666500068360      -0.12161665891036549       -4.8620181981823732E-002  0.36165328558539322        2.1676310365006370E-005   18.265089029264644        18.330499999999997       -1.6045828772065557E-003  -5.4797937579601539E-005  -4.8620181981823735E-004  -1.0493607569427753E-007   6.4303922276966627E-006
   2.2735999833283622      -0.12156321330555686       -4.8599860580891503E-002  0.36159976748274913        2.1655352382210883E-005   18.265108391496458        18.330499999999997       -1.6041001176764953E-003  -5.4751028985379653E-005  -4.8599860580891504E-004  -1.0480083643112348E-007   6.4259270644481479E-006
   2.2743333166498885      -0.12150980789536910       -4.8579555756756092E-002  0.36154627352852026        2.1634421405481084E-005   18.265127742125557        18.330499999999997       -1.6036177282243635E-003  -5.4704177249781018E-005  -4.8579555756756094E-004  -1.0466581493847743E-007   6.4214548783240149E-006
   2.2750666499714147      -0.12145644271600453       -4.8559267543629783E-002  0.36149280370457004        2.1613517391336678E-005   18.265147081162329        18.330499999999997       -1.6031357109394433E-003  -5.4657382399422818E-005  -4.8559267543629784E-004  -1.0453101079571405E-007   6.4169780496634742E-006
   2.2757999832929410      -0.12140311780426075       -4.8538995953563611E-002  0.36143935799253646        2.1592640296381389E-005   18.265166408617223        18.330499999999997       -1.6026540680642342E-003  -5.4610644436259212E-005  -4.8538995953563608E-004  -1.0439642358317043E-007   6.4124993938268082E-006
   2.2765333166144672      -0.12134983319644661       -4.8518740974284248E-002  0.36138593637381849        2.1571790077302675E-005   18.265185724500761        18.330499999999997       -1.6021728016535374E-003  -5.4563963334360855E-005  -4.8518740974284251E-004  -1.0426205288212362E-007   6.4080219572475939E-006
   2.2772666499359935      -0.12129658892722343       -4.8498502567286772E-002  0.36133253882956584        2.1550966690871596E-005   18.265205028823569        18.330499999999997       -1.6016919144554594E-003  -5.4517339036960053E-005  -4.8498502567286775E-004  -1.0412789827479626E-007   6.4035490861332266E-006
   2.2779999832575197      -0.12124338502838589       -4.8478280666250428E-002  0.36127916534067261        2.1530170093942649E-005   18.265224321596314        18.330499999999997       -1.6012114089561517E-003  -5.4470771453803127E-005  -4.8478280666250427E-004  -1.0399395934434250E-007   6.3990843359611333E-006
   2.2787333165790460      -0.12119022152760160       -4.8458075175798518E-002  0.36122581588777458        2.1509400243453479E-005   18.265243602829816        18.330499999999997       -1.6007312873507111E-003  -5.4424260458895492E-005  -4.8458075175798515E-004  -1.0386023567486348E-007   6.3946315113285397E-006
   2.2794666499005722      -0.12113709844712839       -4.8437885970653939E-002  0.36117249045125072        2.1488657096424837E-005   18.265262872534905        18.330499999999997       -1.6002515523980314E-003  -5.4377805888676794E-005  -4.8437885970653940E-004  -1.0372672685139609E-007   6.3901945589592870E-006
   2.2801999832220985      -0.12108401580252948       -4.8417712895211212E-002  0.36111918901122891        2.1467940609960264E-005   18.265282130722579        18.330499999999997       -1.5997722061792535E-003  -5.4331407540688159E-005  -4.8417712895211214E-004  -1.0359343245989610E-007   6.3857774398107705E-006
   2.2809333165436247      -0.12103097360140770       -4.8397555763558239E-002  0.36106591154759626        2.1447250741245936E-005   18.265301377403837        18.330499999999997       -1.5992932515532068E-003  -5.4285065172762450E-005  -4.8397555763558239E-004  -1.0346035208726628E-007   6.3813841964186277E-006
   2.2816666498651510      -0.12097797184218115       -4.8377414359963164E-002  0.36101265804001315        2.1426587447550563E-005   18.265320612589804        18.330499999999997       -1.5988146900131324E-003  -5.4238778502785767E-005  -4.8377414359963166E-004  -1.0332748532132826E-007   6.3770188852045168E-006
   2.2823999831866768      -0.12092501051292139       -4.8357288439833536E-002  0.36095942846793200        2.1405950686225099E-005   18.265339836291705        18.330499999999997       -1.5983365234458137E-003  -5.4192547209051481E-005  -4.8357288439833537E-004  -1.0319483175083239E-007   6.3726853838776193E-006
   2.2831333165082026      -0.12087208959027611       -4.8337177731165124E-002  0.36090622281061996        2.1385340414702594E-005   18.265359048520768        18.330499999999997       -1.5978587540936152E-003  -5.4146370931220675E-005  -4.8337177731165121E-004  -1.0306239096545353E-007   6.3683875064567838E-006
   2.2838666498297284      -0.12081920903849826       -4.8317081936460129E-002  0.36085304104718530        2.1364756590498013E-005   18.265378249288318        18.330499999999997       -1.5973813826989404E-003  -5.4100249271917466E-005  -4.8317081936460128E-004  -1.0293016255578966E-007   6.3641287529586108E-006
   2.2845999831512542      -0.12076636880860062       -4.8297000735117591E-002  0.36079988315660766        2.1344199171208065E-005   18.265397438605714        18.330499999999997       -1.5969044105991605E-003  -5.4054181798930701E-005  -4.8297000735117592E-004  -1.0279814611334216E-007   6.3599124328279951E-006
   2.2853333164727800      -0.12071356883765613       -4.8276933786267739E-002  0.36074674911777127        2.1323668114511004E-005   18.265416616484377        18.330499999999997       -1.5964278381742944E-003  -5.4008168048039834E-005  -4.8276933786267742E-004  -1.0266634123054955E-007   6.3557414504047574E-006
   2.2860666497943058      -0.12066080904826083       -4.8256880732028266E-002  0.36069363890950112        2.1303163378166419E-005   18.265435782935725        18.330499999999997       -1.5959516660163579E-003  -5.3962207526421607E-005  -4.8256880732028268E-004  -1.0253474750074962E-007   6.3516183458239566E-006
   2.2867999831158317      -0.12060808934817513       -4.8236841201144465E-002  0.36064055251060162        2.1282684920015134E-005   18.265454937971199        18.330499999999997       -1.5954758940170026E-003  -5.3916299716625179E-005  -4.8236841201144466E-004  -1.0240336451819615E-007   6.3475451618456061E-006
   2.2875333164373575      -0.12055540963015685       -4.8216814812972769E-002  0.36058748989989647        2.1262232697978918E-005   18.265474081602232        18.330499999999997       -1.5950005216442300E-003  -5.3870444081061201E-005  -4.8216814812972772E-004  -1.0227219187805908E-007   6.3435234944524081E-006
   2.2882666497588833      -0.12050276977199666       -4.8196801181762415E-002  0.36053445105627074        2.1241806670060412E-005   18.265493213840248        18.330499999999997       -1.5945255476394462E-003  -5.3824640066962605E-005  -4.8196801181762413E-004  -1.0214122917640328E-007   6.3395543383571620E-006
   2.2889999830804091      -0.12045016963676433       -4.8176799921169619E-002  0.36048143595871274        2.1221406794342852E-005   18.265512334696638        18.330499999999997       -1.5940509709009730E-003  -5.3778887111758292E-005  -4.8176799921169616E-004  -1.0201047601020834E-007   6.3356381661392528E-006
   2.2897333164019349      -0.12039760907327027       -4.8156810648964272E-002  0.36042844458635670        2.1201033028989932E-005   18.265531444182731        18.330499999999997       -1.5935767895812866E-003  -5.3733184648788537E-005  -4.8156810648964271E-004  -1.0187993197734457E-007   6.3317747456242000E-006
   2.2904666497234607      -0.12034508791674463       -4.8136832991843043E-002  0.36037547691852417        2.1180685332245669E-005   18.265550542309807        18.330499999999997       -1.5931030011063008E-003  -5.3687532113296923E-005  -4.8136832991843044E-004  -1.0174959667659703E-007   6.3279632817984585E-006
   2.2911999830449865      -0.12029260598973243       -4.8116866590299866E-002  0.36032253293476502        2.1160363662434107E-005   18.265569629089086        18.330499999999997       -1.5926296030827727E-003  -5.3641928948608192E-005  -4.8116866590299867E-004  -1.0161946970763307E-007   6.3242023572638232E-006
   2.2919333163665119      -0.12024016310320022       -4.8096911103466471E-002  0.36026961261489593        2.1140067977959292E-005   18.265588704531659        18.330499999999997       -1.5921565924079811E-003  -5.3596374612420836E-005  -4.8096911103466468E-004  -1.0148955067102911E-007   6.3204898140313084E-006
   2.2926666496880372      -0.12018775905784507       -4.8076966213869213E-002  0.36021671593903681        2.1119798237304935E-005   18.265607768648533        18.330499999999997       -1.5916839656080054E-003  -5.3550868583104421E-005  -4.8076966213869211E-004  -1.0135983916824393E-007   6.3168229602545653E-006
   2.2933999830095626      -0.12013539364559563       -4.8057031632017140E-002  0.36016384288764436        2.1099554399034329E-005   18.265626821450592        18.330499999999997       -1.5912117185592485E-003  -5.3505410365942430E-005  -4.8057031632017143E-004  -1.0123033480164112E-007   6.3131983753032891E-006
   2.2941333163310880      -0.12008306665128925       -4.8037107100755545E-002  0.36011099344154168        2.1079336421790175E-005   18.265645862948592        18.330499999999997       -1.5907398474342813E-003  -5.3459999499195713E-005  -4.8037107100755547E-004  -1.0110103717445121E-007   6.3096121112481088E-006
   2.2948666496526133      -0.12003077785450809       -4.8017192399316969E-002  0.36005816758194431        2.1059144264294344E-005   18.265664893153168        18.330499999999997       -1.5902683478345484E-003  -5.3414635559918456E-005  -4.8017192399316968E-004  -1.0097194589080531E-007   6.3060596381355862E-006
   2.2955999829741387      -0.11997852703155201       -4.7997287347001476E-002  0.36000536529048127        2.1038977885347771E-005   18.265683912074746        18.330499999999997       -1.5897972151337604E-003  -5.3369318169426315E-005  -4.7997287347001475E-004  -1.0084306055572110E-007   6.3025359301418551E-006
   2.2963333162956641      -0.11992631395752607       -4.7977391806425511E-002  0.35995258654921169        2.1018837243830212E-005   18.265702919723665        18.330499999999997       -1.5893264442440860E-003  -5.3324046998333678E-005  -4.7977391806425511E-004  -1.0071438077509302E-007   6.2990354414698596E-006
   2.2970666496171894      -0.11987413840851553       -4.7957505686285352E-002  0.35989983134063608        2.0998722298700131E-005   18.265721916110074        18.330499999999997       -1.5888560305528383E-003  -5.3278821771078913E-005  -4.7957505686285350E-004  -1.0058590615569081E-007   6.2955522669043921E-006
   2.2977999829387148      -0.11982200016382072       -4.7937628943580647E-002  0.35984709964770212        2.0978633008994470E-005   18.265740901243941        18.330499999999997       -1.5883859690904076E-003  -5.3233642269859438E-005  -4.7937628943580648E-004  -1.0045763630516800E-007   6.2920801449777228E-006
   2.2985333162602402      -0.11976989900822185       -4.7917761585256444E-002  0.35979439145380498        2.0958569333828480E-005   18.265759875135100        18.330499999999997       -1.5879162545723612E-003  -5.3188508337912277E-005  -4.7917761585256443E-004  -1.0032957083205481E-007   6.2886125406814469E-006
   2.2992666495817655      -0.11971783473424318       -4.7897903669235360E-002  0.35974170674278194        2.0938531232395623E-005   18.265778837793214        18.330499999999997       -1.5874468823684010E-003  -5.3143419882075299E-005  -4.7897903669235362E-004  -1.0020170934574137E-007   6.2851427361133349E-006
   2.2999999829032909      -0.11966580714438445       -4.7878055304801839E-002  0.35968904549890118        2.0918518663967273E-005   18.265797789227747        18.330499999999997       -1.5869778476632341E-003  -5.3098376874586842E-005  -4.7878055304801840E-004  -1.0007405145650295E-007   6.2816639676217135E-006
   2.3007333162248162      -0.11961381605328834       -4.7858216652329671E-002  0.35963640770684552        2.0898531587892658E-005   18.265816729448041        18.330499999999997       -1.5865091458046800E-003  -5.3053379354078595E-005  -4.7858216652329669E-004  -9.9946596775477528E-008   6.2781693846805005E-006
   2.3014666495463416      -0.11956186128981162       -4.7838387922339624E-002  0.35958379335168988        2.0878569963598598E-005   18.265835658463281        18.330499999999997       -1.5860407720678178E-003  -5.3008427425731451E-005  -4.7838387922339621E-004  -9.9819344914669950E-008   6.2746522553824425E-006
   2.3021999828678670      -0.11950994269896943       -4.7818569373890764E-002  0.35953120241887460        2.0858633750589380E-005   18.265854576282496        18.330499999999997       -1.5855727226118724E-003  -5.2963521260582144E-005  -4.7818569373890763E-004  -9.9692295486943546E-008   6.2711059603514725E-006
   2.3029333161893923      -0.11945806014372247       -4.7798761312318888E-002  0.35947863489417309        2.0838722908446605E-005   18.265873482914607        18.330499999999997       -1.5851049936138465E-003  -5.2918661093973161E-005  -4.7798761312318886E-004  -9.9565448106035570E-008   6.2675242077679827E-006
   2.3036666495109177      -0.11940621350657991       -4.7778964086337437E-002  0.35942609076365567        2.0818837396828931E-005   18.265892378368363        18.330499999999997       -1.5846375816309633E-003  -5.2873847223157630E-005  -4.7778964086337436E-004  -9.9438802386527701E-008   6.2639009648972162E-006
   2.3043999828324431      -0.11935440269099115       -4.7759178084535024E-002  0.35937357001364889        2.0798977175472025E-005   18.265911262652462        18.330499999999997       -1.5841704833397300E-003  -5.2829080004070811E-005  -4.7759178084535021E-004  -9.9312357943869890E-008   6.2602306989369328E-006
   2.3051333161539680      -0.11930262762250411       -4.7739403731308978E-002  0.35932107263069207        2.0779142204188284E-005   18.265930135775477        18.330499999999997       -1.5837036964708399E-003  -5.2784359847309388E-005  -4.7739403731308981E-004  -9.9186114394362158E-008   6.2565082918976388E-006
   2.3058666494754929      -0.11925088824966898       -4.7719641482281958E-002  0.35926859860149035        2.0759332442866674E-005   18.265948997745927        18.330499999999997       -1.5832372189421276E-003  -5.2739687213356416E-005  -4.7719641482281958E-004  -9.9060071355161584E-008   6.2527292696273851E-006
   2.3065999827970178      -0.11919918454467117       -4.7699891819252896E-002  0.35921614791286594        2.0739547851472656E-005   18.265967848572242        18.330499999999997       -1.5827710491728817E-003  -5.2695062607114015E-005  -4.7699891819252897E-004  -9.8934228444272458E-008   6.2488897711297085E-006
   2.3073333161185428      -0.11914751650367947       -4.7680155244754649E-002  0.35916372055170753        2.0719788390047889E-005   18.265986688262814        18.330499999999997       -1.5823051858163567E-003  -5.2650486571792263E-005  -4.7680155244754648E-004  -9.8808585280546310E-008   6.2449865901386078E-006
   2.3080666494400677      -0.11909588414690078       -4.7660432276277948E-002  0.35911131650491901        2.0700054018710185E-005   18.266005516826045        18.330499999999997       -1.5818396286769875E-003  -5.2605959682255554E-005  -4.7660432276277944E-004  -9.8683141483690322E-008   6.2410173007997623E-006
   2.3087999827615926      -0.11904428751833555       -4.7640723440238550E-002  0.35905893575936793        2.0680344697653208E-005   18.266024334270316        18.330499999999997       -1.5813743774907194E-003  -5.2561482537882400E-005  -4.7640723440238550E-004  -9.8557896674243449E-008   6.2369802854619998E-006
   2.3095333160831175      -0.11899272668523277       -4.7621029265771879E-002  0.35900657830183413        2.0660660387146445E-005   18.266043140603983        18.330499999999997       -1.5809094334385582E-003  -5.2517055755048133E-005  -4.7621029265771877E-004  -9.8432850473591901E-008   6.2328746831608717E-006
   2.3102666494046424      -0.11894120173724827       -4.7601350278423639E-002  0.35895424411896021        2.0641001047534907E-005   18.266061935835495        18.330499999999997       -1.5804447970377759E-003  -5.2472679959321563E-005  -4.7601350278423640E-004  -9.8308002503971862E-008   6.2287004900460541E-006
   2.3109999827261674      -0.11888971278531295       -4.7581686993827935E-002  0.35890193319720298        2.0621366639239034E-005   18.266080719973299        18.330499999999997       -1.5799804702261559E-003  -5.2428355777471733E-005  -4.7581686993827934E-004  -9.8183352388440117E-008   6.2244585567331734E-006
   2.3117333160476923      -0.11883825996022263       -4.7562039911461108E-002  0.35884964552278809        2.0601757122754555E-005   18.266099493025937        18.330499999999997       -1.5795164548246064E-003  -5.2384083829388328E-005  -4.7562039911461110E-004  -9.8058899750902049E-008   6.2201505726727576E-006
   2.3124666493692172      -0.11878684341096568       -4.7542409508539163E-002  0.35879738108166742        2.0582172458652228E-005   18.266118255002041        18.330499999999997       -1.5790527537299691E-003  -5.2339864720039959E-005  -4.7542409508539161E-004  -9.7934644216092004E-008   6.2157790030813245E-006
   2.3131999826907421      -0.11873546330280699       -4.7522796234153120E-002  0.35874513985948009        2.0562612607577778E-005   18.266137005910316        18.330499999999997       -1.5785893699606084E-003  -5.2295699031546995E-005  -4.7522796234153117E-004  -9.7810585409571894E-008   6.2113471745688347E-006
   2.3139333160122670      -0.11868411981515155       -4.7503200503712796E-002  0.35869292184151780        2.0543077530251638E-005   18.266155745759576        18.330499999999997       -1.5781263069235653E-003  -5.2251587315493858E-005  -4.7503200503712796E-004  -9.7686722957746629E-008   6.2068591067852922E-006
   2.3146666493337920      -0.11863281313921371       -4.7483622693775901E-002  0.35864072701269456        2.0523567187468826E-005   18.266174474558788        18.330499999999997       -1.5776635680694625E-003  -5.2207530085571829E-005  -4.7483622693775902E-004  -9.7563056487830431E-008   6.2023196025226757E-006
   2.3153999826553169      -0.11858154347552101       -4.7464063137325513E-002  0.35858855535752143        2.0504081540098826E-005   18.266193192317019        18.330499999999997       -1.5772011577451302E-003  -5.2163527810656023E-005  -4.7464063137325513E-004  -9.7439585627877712E-008   6.1977341062489030E-006
   2.3161333159768418      -0.11853031103128378       -4.7444522119570863E-002  0.35853640686008659        2.0484620549085312E-005   18.266211899043480        18.330499999999997       -1.5767390802337541E-003  -5.2119580908395592E-005  -4.7444522119570866E-004  -9.7316310006756394E-008   6.1931086553709663E-006
   2.3168666492983667      -0.11847911601766439       -4.7424999874310272E-002  0.35848428150404088        2.0465184175446119E-005   18.266230594747558        18.330499999999997       -1.5762773397001279E-003  -5.2075689739420139E-005  -4.7424999874310275E-004  -9.7193229254167587E-008   6.1884497752704074E-006
   2.3175999826198916      -0.11842795864698034       -4.7405496580914412E-002  0.35843217927258914        2.0445772380272921E-005   18.266249279438778        18.330499999999997       -1.5758159410416992E-003  -5.2031854602214520E-005  -4.7405496580914415E-004  -9.7070343000611831E-008   6.1837645164047966E-006
   2.3183333159414166      -0.11837683912987726       -4.7386012361960564E-002  0.35838010014848698        2.0426385124731257E-005   18.266267953126818        18.330499999999997       -1.5753548889104788E-003  -5.1988075728742441E-005  -4.7386012361960565E-004  -9.6947650877427073E-008   6.1790602251989510E-006
   2.3190666492629415      -0.11832575767250789       -4.7366547281562789E-002  0.35832804411404351        2.0407022370060177E-005   18.266286615821496        18.330499999999997       -1.5748941879720187E-003  -5.1944353280868653E-005  -4.7366547281562786E-004  -9.6825152516752147E-008   6.1743445511009297E-006
   2.3197999825844664      -0.11827471447375376       -4.7347101344398457E-002  0.35827601115112978        2.0387684077572207E-005   18.266305267532793        18.330499999999997       -1.5744338425354965E-003  -5.1900687347631172E-005  -4.7347101344398458E-004  -9.6702847551542158E-008   6.1696253403976068E-006
   2.3205333159059913      -0.11822370972252469       -4.7327674495453637E-002  0.35822400124119247        2.0368370208653161E-005   18.266323908270888        18.330499999999997       -1.5739738570976851E-003  -5.1857077943388290E-005  -4.7327674495453633E-004  -9.6580735615574181E-008   6.1649104769626143E-006
   2.3212666492275162      -0.11817274359517037       -4.7308266620489113E-002  0.35817201436527313        2.0349080724761925E-005   18.266342538046018        18.330499999999997       -1.5735142365901891E-003  -5.1813525006858625E-005  -4.7308266620489111E-004  -9.6458816343417714E-008   6.1602078998438878E-006
   2.3219999825490412      -0.11812181625303779       -4.7288877547215342E-002  0.35812005050403212        2.0329815587430384E-005   18.266361156868626        18.330499999999997       -1.5730549845157993E-003  -5.1770028401079869E-005  -4.7288877547215343E-004  -9.6337089370454362E-008   6.1555253903223703E-006
   2.3227333158705661      -0.11807092784020498       -4.7269507047159459E-002  0.35806810963777752        2.0310574758263180E-005   18.266379764749246        18.330499999999997       -1.5725961050104601E-003  -5.1726587914265867E-005  -4.7269507047159462E-004  -9.6215554332880629E-008   6.1508705464207589E-006
   2.3234666491920910      -0.11802007848141943       -4.7250154838195661E-002  0.35801619174649779        2.0291358198937585E-005   18.266398361698581        18.330499999999997       -1.5721376012820594E-003  -5.1683203261554519E-005  -4.7250154838195661E-004  -9.6094210867678430E-008   6.1462507210697068E-006
   2.3241999825136159      -0.11796926828026703       -4.7230820587703767E-002  0.35796429680989861        2.0272165871203371E-005   18.266416947727343        18.330499999999997       -1.5716794770825940E-003  -5.1639874087619631E-005  -4.7230820587703765E-004  -9.5973058612640383E-008   6.1416728132364725E-006
   2.3249333158351408      -0.11791849731759366       -4.7211503916316670E-002  0.35791242480744245        2.0252997736882570E-005   18.266435522846439        18.330499999999997       -1.5712217342575114E-003  -5.1596599970099032E-005  -4.7211503916316669E-004  -9.5852097206357156E-008   6.1371433895026529E-006
   2.3256666491566658      -0.11786776565019873       -4.7192204402203106E-002  0.35786057571839130        2.0233853757869432E-005   18.266454087066798        18.330499999999997       -1.5707643760313659E-003  -5.1553380423813022E-005  -4.7192204402203108E-004  -9.5731326288218885E-008   6.1326683396989125E-006
   2.3263999824781907      -0.11781707330981596       -4.7172921585826602E-002  0.35780874952185110        2.0214733896130133E-005   18.266472640399417        18.330499999999997       -1.5703074036549618E-003  -5.1510214905690750E-005  -4.7172921585826604E-004  -9.5610745498406703E-008   6.1282530549987912E-006
   2.3271333157997156      -0.11776642030239239       -4.7153654975115894E-002  0.35775694619681808        2.0195638113702705E-005   18.266491182855361        18.330499999999997       -1.5698508188150015E-003  -5.1467102820349030E-005  -4.7153654975115892E-004  -9.5490354477881567E-008   6.1239022544511186E-006
   2.3278666491212401      -0.11771580660767306       -4.7134404050988996E-002  0.35770516572222544        2.0176566372696888E-005   18.266509714445672        18.330499999999997       -1.5693946223935117E-003  -5.1424043526244682E-005  -4.7134404050988999E-004  -9.5370152868427737E-008   6.1196199560942559E-006
   2.3285999824427646      -0.11766523217909532       -4.7115168273144659E-002  0.35765340807699098        2.0157518635293885E-005   18.266528235181493        18.330499999999997       -1.5689388144775789E-003  -5.1381036342330934E-005  -4.7115168273144658E-004  -9.5250140312581178E-008   6.1154093440254634E-006
   2.3293333157642890      -0.11761469694399079       -4.7095947086057889E-002  0.35760167324006392        2.0138494863746287E-005   18.266546745073850        18.330499999999997       -1.5684833955494793E-003  -5.1338080555105760E-005  -4.7095947086057890E-004  -9.5130316453692790E-008   6.1112729556517229E-006
   2.3300666490858135      -0.11756420080409120       -4.7076739925098095E-002  0.35754996119047100        2.0119495020377877E-005   18.266565244133854        18.330499999999997       -1.5680283640892492E-003  -5.1295175425985522E-005  -4.7076739925098094E-004  -9.5010680935883401E-008   6.1072124287219240E-006
   2.3307999824073380      -0.11751374363632888       -4.7057546222703306E-002  0.35749827190736139        2.0100519067583502E-005   18.266583732372510        18.330499999999997       -1.5675737198957262E-003  -5.1252320198897287E-005  -4.7057546222703306E-004  -9.4891233404053599E-008   6.1032286248466127E-006
   2.3315333157288625      -0.11746332529392027       -4.7038365414510543E-002  0.35744660537004919        2.0081566967828883E-005   18.266602209800791        18.330499999999997       -1.5671194607848658E-003  -5.1209514108007099E-005  -4.7038365414510543E-004  -9.4771973503895061E-008   6.0993215387146512E-006
   2.3322666490503869      -0.11741294560771504       -4.7019196945396267E-002  0.35739496155805378        2.0062638683650450E-005   18.266620676429611        18.330499999999997       -1.5666655850299954E-003  -5.1166756385455176E-005  -4.7019196945396265E-004  -9.4652900881886224E-008   6.0954904564002913E-006
   2.3329999823719114      -0.11736260438779336       -4.7000040275334096E-002  0.35734334045113730        2.0043734177655276E-005   18.266639132269781        18.330499999999997       -1.5662120901709978E-003  -5.1124046269051931E-005  -4.7000040275334097E-004  -9.4534015185251617E-008   6.0917337502697329E-006
   2.3337333156934359      -0.11731230142528801       -4.6980894885012087E-002  0.35729174202933850        2.0024853412520793E-005   18.266657577332055        18.330499999999997       -1.5657589730604020E-003  -5.1081383009796772E-005  -4.6980894885012087E-004  -9.4415316062018016E-008   6.0880491366864121E-006
   2.3344666490149604      -0.11726203649440729       -4.6961760281138062E-002  0.35724016627300337        2.0005996350994746E-005   18.266676011626998        18.330499999999997       -1.5653062310814938E-003  -5.1038765879164093E-005  -4.6961760281138059E-004  -9.4296803160976548E-008   6.0844335345331391E-006
   2.3351999823364848      -0.11721180935463169       -4.6942636001374660E-002  0.35718861316281136        1.9987162955894974E-005   18.266694435165167        18.330499999999997       -1.5648538598059018E-003  -5.0996194176050697E-005  -4.6942636001374663E-004  -9.4178476131686893E-008   6.0808831846995896E-006
   2.3359333156580093      -0.11716161975305518       -4.6923521618852666E-002  0.35713708267979760        1.9968353190109252E-005   18.266712847956924        18.330499999999997       -1.5644018563284376E-003  -5.0953667233311928E-005  -4.6923521618852664E-004  -9.4060334624488478E-008   6.0773937496649240E-006
   2.3366666489795338      -0.11711146742684173       -4.6904416746212554E-002  0.35708557480537095        1.9949567016595228E-005   18.266731250012487        18.330499999999997       -1.5639502162937383E-003  -5.0911184423818693E-005  -4.6904416746212555E-004  -9.3942378290464038E-008   6.0739602655319146E-006
   2.3373999823010583      -0.11706135210576507       -4.6885321039133614E-002  0.35703408952132709        1.9930804398380120E-005   18.266749641341978        18.330499999999997       -1.5634989351712128E-003  -5.0868745165966822E-005  -4.6885321039133617E-004  -9.3824606781488699E-008   6.0705772687592990E-006
   2.3381333156225828      -0.11701127351480083       -4.6866234199321989E-002  0.35698262680985759        1.9912065298560736E-005   18.266768021955336        18.330499999999997       -1.5630480088853777E-003  -5.0826348928580295E-005  -4.6866234199321988E-004  -9.3707019750186465E-008   6.0672389126495953E-006
   2.3388666489441072      -0.11696123137673874       -4.6847155976914148E-002  0.35693118665355383        1.9893349680303143E-005   18.266786391862404        18.330499999999997       -1.5625974326675522E-003  -5.0783995235165531E-005  -4.6847155976914150E-004  -9.3589616849944308E-008   6.0639389254912039E-006
   2.3395999822656317      -0.11691122541478342       -4.6828086172302892E-002  0.35687976903540691        1.9874657506842693E-005   18.266804751072808        18.330499999999997       -1.5621472025980508E-003  -5.0741683667470036E-005  -4.6828086172302893E-004  -9.3472397734912085E-008   6.0606707684153918E-006
   2.3403333155871562      -0.11686125535511299       -4.6809024637352890E-002  0.35682837393880290        1.9855988741483712E-005   18.266823099596088        18.330499999999997       -1.5616973135616210E-003  -5.0699413868319969E-005  -4.6809024637352889E-004  -9.3355362059991354E-008   6.0574277146703886E-006
   2.3410666489086807      -0.11681132092936580       -4.6789971276017306E-002  0.35677700134751411        1.9837343347599436E-005   18.266841437441599        18.330499999999997       -1.5612477613895042E-003  -5.0657185543722489E-005  -4.6789971276017307E-004  -9.3238509480850808E-008   6.0542028915005194E-006
   2.3417999822302051      -0.11676142187702718       -4.6770926044351450E-002  0.35672565124568606        1.9818721288631875E-005   18.266859764618587        18.330499999999997       -1.5607985414069852E-003  -5.0614998464211010E-005  -4.6770926044351454E-004  -9.3121839653891148E-008   6.0509893872803483E-006
   2.3425333155517296      -0.11671155794768939       -4.6751888949934976E-002  0.35667432361782081        1.9800122528091602E-005   18.266878081136124        18.330499999999997       -1.5603496499712129E-003  -5.0572852465442511E-005  -4.6751888949934977E-004  -9.3005352236288693E-008   6.0477803542625934E-006
   2.3432666488732541      -0.11666172890316059       -4.6732860050735132E-002  0.35662301844875699        1.9781547029557647E-005   18.266896387003182        18.330499999999997       -1.5599010824104607E-003  -5.0530747448047289E-005  -4.6732860050735129E-004  -9.2889046885957328E-008   6.0445690034051003E-006
   2.3439999821947786      -0.11661193451940119       -4.6713839453416069E-002  0.35657173572364653        1.9762994756677318E-005   18.266914682228599        18.330499999999997       -1.5594528351713969E-003  -5.0488683376762982E-005  -4.6713839453416068E-004  -9.2772923261561278E-008   6.0413487246939938E-006
   2.3447333155163030      -0.11656217458826738       -4.6694827311140906E-002  0.35652047542792875        1.9744465673166067E-005   18.266932966821091        18.330499999999997       -1.5590049046375727E-003  -5.0446660278856816E-005  -4.6694827311140905E-004  -9.2656981022512221E-008   6.0381132335409897E-006
   2.3454666488378275      -0.11651244891904608       -4.6675823820899895E-002  0.35646923754730214        1.9725959742807374E-005   18.266951240789300        18.330499999999997       -1.5585572871688823E-003  -5.0404678241891273E-005  -4.6675823820899897E-004  -9.2541219828967874E-008   6.0348565123355591E-006
   2.3461999821593520      -0.11646275733976710       -4.6656829220401694E-002  0.35641802206769391        1.9707476929452514E-005   18.266969504141734        18.330499999999997       -1.5581099803261866E-003  -5.0362737410865277E-005  -4.6656829220401695E-004  -9.2425639341817999E-008   6.0315729093840175E-006
   2.3469333154808765      -0.11641309969828194       -4.6637843784583015E-002  0.35636682897522831        1.9689017197020508E-005   18.266987756886820        18.330499999999997       -1.5576629807822909E-003  -5.0320837984772812E-005  -4.6637843784583016E-004  -9.2310239222709662E-008   6.0282572714834289E-006
   2.3476666488024009      -0.11636347586310214       -4.6618867821776287E-002  0.35631565825619360        1.9670580509497876E-005   18.267005999032978        18.330499999999997       -1.5572162861603805E-003  -5.0278980212650016E-005  -4.6618867821776285E-004  -9.2195019134014921E-008   6.0249048225057266E-006
   2.3483999821239254      -0.11631388572399184       -4.6599901669598910E-002  0.35626450989700853        1.9652166830938584E-005   18.267024230588472        18.330499999999997       -1.5567698950238221E-003  -5.0237164389146718E-005  -4.6599901669598908E-004  -9.2079978738847677E-008   6.0215114693007618E-006
   2.3491333154454499      -0.11626432919231423       -4.6580945690605016E-002  0.35621338388418816        1.9633776125463848E-005   18.267042451561586        18.330499999999997       -1.5563238050985235E-003  -5.0195390849710354E-005  -4.6580945690605013E-004  -9.1965117701063684E-008   6.0180735066468980E-006
   2.3498666487669744      -0.11621480620113242       -4.6562000267770041E-002  0.35616228020431029        1.9615408357261943E-005   18.267060661960553        18.330499999999997       -1.5558780153742378E-003  -5.0153659965419647E-005  -4.6562000267770043E-004  -9.1850435685236653E-008   6.0145879244570799E-006
   2.3505999820884989      -0.11616531670507026       -4.6543065799854101E-002  0.35611119884398196        1.9597063490588186E-005   18.267078861793561        18.330499999999997       -1.5554325249014587E-003  -5.0111972137562813E-005  -4.6543065799854104E-004  -9.1735932356684978E-008   6.0110523314471317E-006
   2.3513333154100233      -0.11611586067993977       -4.6524142696707800E-002  0.35606013978980705        1.9578741489764633E-005   18.267097051068834        18.330499999999997       -1.5549873327896182E-003  -5.0070327792014093E-005  -4.6524142696707799E-004  -9.1621607381456247E-008   6.0074648587155504E-006
   2.3520666487315478      -0.11606643812214565       -4.6505231374571680E-002  0.35600910302835514        1.9560442319180071E-005   18.267115229794520        18.330499999999997       -1.5545424393996665E-003  -5.0028727373485129E-005  -4.6505231374571678E-004  -9.1507460426320220E-008   6.0038243006045753E-006
   2.3527999820530723      -0.11601704904787882       -4.6486332251423484E-002  0.35595808854613170        1.9542165943289780E-005   18.267133397978835        18.330499999999997       -1.5540978442309783E-003  -4.9987171339714065E-005  -4.6486332251423481E-004  -9.1393491158770249E-008   6.0001301501192028E-006
   2.3535333153745968      -0.11596769349211372       -4.6467445742434083E-002  0.35590709632955042        1.9523912326615414E-005   18.267151555630036        18.330499999999997       -1.5536535477082883E-003  -4.9945660155670055E-005  -4.6467445742434080E-004  -9.1279699247030304E-008   5.9963823914104892E-006
   2.3542666486961212      -0.11591837150742612       -4.6448572255565271E-002  0.35585612636490754        1.9505681433744884E-005   18.267169702756338        18.330499999999997       -1.5532095511547786E-003  -4.9904194287836093E-005  -4.6448572255565273E-004  -9.1166084360049351E-008   5.9925816967811851E-006
   2.3549999820176457      -0.11586908316264932       -4.6429712187371720E-002  0.35580517863835848        1.9487473229332174E-005   18.267187839366045        18.330499999999997       -1.5527658549802667E-003  -4.9862774198626789E-005  -4.6429712187371719E-004  -9.1052646167488670E-008   5.9887292492598041E-006
   2.3557333153391702      -0.11581982854138848       -4.6410865919043018E-002  0.35575425313589693        1.9469287678097245E-005   18.267205965467504        18.330499999999997       -1.5523224607576986E-003  -4.9821400341012826E-005  -4.6410865919043018E-004  -9.0939384339734573E-008   5.9848267680382346E-006
   2.3564666486606947      -0.11577060774041427       -4.6392033812722062E-002  0.35570334984333690        1.9451124744825828E-005   18.267224081069106        18.330499999999997       -1.5518793699853574E-003  -4.9780073153399592E-005  -4.6392033812722066E-004  -9.0826298547884274E-008   5.9808765517661828E-006
   2.3571999819822196      -0.11572142086795682       -4.6373216208144157E-002  0.35565246874629747        1.9432984394369312E-005   18.267242186179310        18.330499999999997       -1.5514365840743664E-003  -4.9738793054811929E-005  -4.6373216208144160E-004  -9.0713388463754394E-008   5.9768812974476795E-006
   2.3579333153037445      -0.11567226804192328       -4.6354413419607880E-002  0.35560160983019024        1.9414866591644636E-005   18.267260280806642        18.330499999999997       -1.5509941052084533E-003  -4.9697560440443628E-005  -4.6354413419607882E-004  -9.0600653759878091E-008   5.9728441617913433E-006
   2.3586666486252694      -0.11562314938806001       -4.6335625733317752E-002  0.35555077308020988        1.9396771301634102E-005   18.267278364959701        18.330499999999997       -1.5505519354194960E-003  -4.9656375677581668E-005  -4.6335625733317755E-004  -9.0488094109500879E-008   5.9687686602138925E-006
   2.3593999819467943      -0.11557406503808298       -4.6316853405105315E-002  0.35549995848132770        1.9378698489385245E-005   18.267296438647129        18.330499999999997       -1.5501100768536441E-003  -4.9615239101971551E-005  -4.6316853405105313E-004  -9.0375709186562333E-008   5.9646586509476151E-006
   2.3601333152683193      -0.11552501512779773       -4.6298096658545444E-002  0.35544916601828769        1.9360648120010681E-005   18.267314501877692        18.330499999999997       -1.5496685314424579E-003  -4.9574151014623437E-005  -4.6298096658545446E-004  -9.0263498665729858E-008   5.9605182407269889E-006
   2.3608666485898442      -0.11547599979523011       -4.6279355683482085E-002  0.35539839567560566        1.9342620158687992E-005   18.267332554660200        18.330499999999997       -1.5492273017724016E-003  -4.9533111679094813E-005  -4.6279355683482085E-004  -9.0151462222369144E-008   5.9563518557994286E-006
   2.3615999819113691      -0.11542701917878906       -4.6260630634949243E-002  0.35534764743757108        1.9324614570659567E-005   18.267350597003531        18.330499999999997       -1.5487863901606869E-003  -4.9492121319263886E-005  -4.6260630634949244E-004  -9.0039599532551192E-008   5.9521639632501756E-006
   2.3623333152328940      -0.11537807341548002       -4.6241921632504769E-002  0.35529692128825097        1.9306631321232441E-005   18.267368628916678        18.330499999999997       -1.5483457986166674E-003  -4.9451180117589136E-005  -4.6241921632504771E-004  -8.9927910273048112E-008   5.9479592153466843E-006
   2.3630666485544189      -0.11532916263918769       -4.6223228759962015E-002  0.35524621721149713        1.9288670375778217E-005   18.267386650408678        18.330499999999997       -1.5479055297184195E-003  -4.9410288213871676E-005  -4.6223228759962015E-004  -8.9816394121340145E-008   5.9437423560706327E-006
   2.3637999818759439      -0.11528028697904473       -4.6204552065504667E-002  0.35519553519095459        1.9270731699732847E-005   18.267404661488655        18.330499999999997       -1.5474655856850391E-003  -4.9369445704512456E-005  -4.6204552065504670E-004  -8.9705050755594593E-008   5.9395180565057116E-006
   2.3645333151974688      -0.11523144655790156       -4.6185891562179580E-002  0.35514487521007276        1.9252815258596568E-005   18.267422662165757        18.330499999999997       -1.5470259686505374E-003  -4.9328652642250308E-005  -4.6185891562179583E-004  -8.9593879854685479E-008   5.9352910631042977E-006
   2.3652666485189937      -0.11518264149091097       -4.6167247228746995E-002  0.35509423725211825        1.9234921017933699E-005   18.267440652449267        18.330499999999997       -1.5465866803450979E-003  -4.9287909036376376E-005  -4.6167247228746998E-004  -8.9482881098183731E-008   5.9310659208393342E-006
   2.3659999818405186      -0.11513387188423899       -4.6148619010858510E-002  0.35504362130018935        1.9217048943372534E-005   18.267458632348475        18.330499999999997       -1.5461477229735214E-003  -4.9247214853401940E-005  -4.6148619010858512E-004  -8.9372054166352915E-008   5.9268470891295746E-006
   2.3667333151620435      -0.11508513783391196       -4.6130006822558134E-002  0.35499302733723187        1.9199199000605223E-005   18.267476601872733        18.330499999999997       -1.5457090982914931E-003  -4.9206570018150590E-005  -4.6130006822558132E-004  -8.9261398740145101E-008   5.9226389009210280E-006
   2.3674666484835685      -0.11503643942480837       -4.6111410548057750E-002  0.35494245534605612        1.9181371155387570E-005   18.267494561031455        18.330499999999997       -1.5452708075877489E-003  -4.9165974415267794E-005  -4.6111410548057750E-004  -8.9150914501202201E-008   5.9184453939856132E-006
   2.3681999818050934      -0.11498777672980075       -4.6092830043776005E-002  0.35489190530935516        1.9163565373538977E-005   18.267512509834091        18.330499999999997       -1.5448328525838211E-003  -4.9125427891092060E-005  -4.6092830043776005E-004  -8.9040601131864413E-008   5.9142704238844627E-006
   2.3689333151266183      -0.11493914980905288       -4.6074265140597030E-002  0.35484137720972342        1.9145781620942225E-005   18.267530448290138        18.330499999999997       -1.5443952345019392E-003  -4.9084930255879895E-005  -4.6074265140597033E-004  -8.8930458315156207E-008   5.9101174986485775E-006
   2.3696666484481432      -0.11489055870947382       -4.6055715646326434E-002  0.35479087102967616        1.9128019863543414E-005   18.267548376409067        18.330499999999997       -1.5439579543676020E-003  -4.9044481286325945E-005  -4.6055715646326433E-004  -8.8820485734783462E-008   5.9059898477832014E-006
   2.3703999817696682      -0.11484200346432963       -4.6037181348303015E-002  0.35474038675166897        1.9110280067351765E-005   18.267566294200435        18.330499999999997       -1.5435210127042755E-003  -4.9004080728354896E-005  -4.6037181348303012E-004  -8.8710683075136330E-008   5.9018903852690866E-006
   2.3711333150911931      -0.11479348409301184       -4.6018662016142818E-002  0.35468992435811730        1.9092562198439494E-005   18.267584201673802        18.330499999999997       -1.5430844104220773E-003  -4.8963728300142300E-005  -4.6018662016142819E-004  -8.8601050021294802E-008   5.8978216351450869E-006
   2.3718666484127180      -0.11474500060095943       -4.6000157404565839E-002  0.35463948383141619        1.9074866222941731E-005   18.267602098838704        18.330499999999997       -1.5426481479194599E-003  -4.8923423695322214E-005  -4.6000157404565837E-004  -8.8491586259006254E-008   5.8937857919788550E-006
   2.3725999817342429      -0.11469655297972987       -4.5981667256293088E-002  0.35458906515395910        1.9057192107056293E-005   18.267619985704691        18.330499999999997       -1.5422122253846862E-003  -4.8883166586336826E-005  -4.5981667256293085E-004  -8.8382291474712178E-008   5.8897846242122131E-006
   2.3733333150557678      -0.11464814120721341       -4.5963191304957268E-002  0.35453866830815667        1.9039539817043647E-005   18.267637862281326        18.330499999999997       -1.5417766424959834E-003  -4.8842956627897351E-005  -4.5963191304957269E-004  -8.8273165355520006E-008   5.8858195690476733E-006
   2.3740666483772928      -0.11459976524798325       -4.5944729278011992E-002  0.35448829327645448        1.9021909319226683E-005   18.267655728578152        18.330499999999997       -1.5413413993270167E-003  -4.8802793460501741E-005  -4.5944729278011990E-004  -8.8164207589218622E-008   5.8818916272557182E-006
   2.3747999816988177      -0.11455142505377257       -4.5926280899597965E-002  0.35443794004134999        1.9004300579990629E-005   18.267673584604662        18.330499999999997       -1.5409064954507634E-003  -4.8762676713976954E-005  -4.5926280899597963E-004  -8.8055417864269916E-008   5.8780014495946967E-006
   2.3755333150203426      -0.11450312056406944       -4.5907845893347239E-002  0.35438760858540824        1.8986713565782939E-005   18.267691430370377        18.330499999999997       -1.5404719299587455E-003  -4.8722606011002887E-005  -4.5907845893347236E-004  -8.7946795869807371E-008   5.8741493077260881E-006
   2.3762666483418675      -0.11445485170681861       -4.5889423985083312E-002  0.35433729889127669        1.8969148243113088E-005   18.267709265884747        18.330499999999997       -1.5400377023560854E-003  -4.8682580970588104E-005  -4.5889423985083310E-004  -8.7838341295631864E-008   5.8703350964712161E-006
   2.3769999816633924      -0.11440661839921866       -4.5871014905405599E-002  0.35428701094169851        1.8951604578552510E-005   18.267727091157198        18.330499999999997       -1.5396038116854626E-003  -4.8642601211447122E-005  -4.5871014905405602E-004  -8.7730053832218671E-008   5.8665584120647559E-006
   2.3777333149849174      -0.11435842054860287       -4.5852618392124150E-002  0.35423674471952454        1.8934082538734411E-005   18.267744906197130        18.330499999999997       -1.5391702568356143E-003  -4.8602666355263604E-005  -4.5852618392124147E-004  -8.7621933170710462E-008   5.8628184431225581E-006
   2.3784666483064423      -0.11431025805339137       -4.5834234192535170E-002  0.35418650020772374        1.8916582090353660E-005   18.267762711013866        18.330499999999997       -1.5387370365546923E-003  -4.8562776029795519E-005  -4.5834234192535168E-004  -8.7513979002910262E-008   5.8591140907935416E-006
   2.3791999816279672      -0.11426213080410129       -4.5815862065503213E-002  0.35413627738939230        1.8899103200166681E-005   18.267780505616710        18.330499999999997       -1.5383041491686972E-003  -4.8522929871803147E-005  -4.5815862065503216E-004  -8.7406191021289895E-008   5.8554440080283310E-006
   2.3799333149494921      -0.11421403868440252       -4.5797501783349445E-002  0.35408607624776089        1.8881645834991248E-005   18.267798290014913        18.330499999999997       -1.5378715934996970E-003  -4.8483127529767240E-005  -4.5797501783349445E-004  -8.7298568918980139E-008   5.8518065152142566E-006
   2.3806666482710170      -0.11416598157220556       -4.5779153133527505E-002  0.35403589676620062        1.8864209961706442E-005   18.267816064217683        18.330499999999997       -1.5374393676734694E-003  -4.8443368666381579E-005  -4.5779153133527508E-004  -8.7191112389780527E-008   5.8481997781719748E-006
   2.3813999815925420      -0.11411795934076961       -4.5760815920074444E-002  0.35398573892822716        1.8846795547252443E-005   18.267833828234131        18.330499999999997       -1.5370074706432977E-003  -4.8403652960807640E-005  -4.5760815920074447E-004  -8.7083821128134155E-008   5.8446216961803433E-006
   2.3821333149140669      -0.11406997185981736       -4.5742489964831191E-002  0.35393560271750341        1.8829402558630455E-005   18.267851582073359        18.330499999999997       -1.5365759001098791E-003  -4.8363980110660177E-005  -4.5742489964831191E-004  -8.6976694829157072E-008   5.8410699968603194E-006
   2.3828666482355918      -0.11402201899664496       -4.5724175108431755E-002  0.35388548811784076        1.8812030962902536E-005   18.267869325744368        18.330499999999997       -1.5361446546301981E-003  -4.8324349833726840E-005  -4.5724175108431757E-004  -8.6869733188617264E-008   5.8375422573838727E-006
   2.3835999815571167      -0.11397410061721537       -4.5705871211055689E-002  0.35383539511319867        1.8794680727191470E-005   18.267887059256164        18.330499999999997       -1.5357137321418916E-003  -4.8284761869406898E-005  -4.5705871211055687E-004  -8.6762935902933280E-008   5.8340359853496255E-006
   2.3843333148786416      -0.11392621658722438       -4.5687578152942034E-002  0.35378532368768278        1.8777351818680684E-005   18.267904782617634        18.330499999999997       -1.5352831314731084E-003  -4.8245215979871150E-005  -4.5687578152942037E-004  -8.6656302669174149E-008   5.8305485545922946E-006
   2.3850666482001666      -0.11387836677312842       -4.5669295834669540E-002  0.35373527382554187        1.8760044204614039E-005   18.267922495837627        18.330499999999997       -1.5348528502599171E-003  -4.8205711950927625E-005  -4.5669295834669537E-004  -8.6549833185069268E-008   5.8270773032223563E-006
   2.3857999815216915      -0.11383055104312534       -4.5651024177217239E-002  0.35368524551116332        1.8742757852295778E-005   18.267940198924968        18.330499999999997       -1.5344228870765734E-003  -4.8166249592607222E-005  -4.5651024177217241E-004  -8.6443527148994374E-008   5.8236195260279651E-006
   2.3865333148432164      -0.11378276926807894       -4.5632763121793464E-002  0.35363523872906766        1.8725492729090345E-005   18.267957891888372        18.330499999999997       -1.5339932402256000E-003  -4.8126828739470772E-005  -4.5632763121793466E-004  -8.6337384259965851E-008   5.8201725907857413E-006
   2.3872666481647413      -0.11373502132237981       -4.5614512629459918E-002  0.35358525346390163        1.8708248802422259E-005   18.267975574736553        18.330499999999997       -1.5335639077669477E-003  -4.8087449250637412E-005  -4.5614512629459916E-004  -8.6231404217653450E-008   5.8167337614529006E-006
   2.3879999814862662      -0.11368730708473525       -4.5596272680557978E-002  0.35353528970043058        1.8691026039776029E-005   18.267993247478174        18.330499999999997       -1.5331348884319780E-003  -4.8048111009547147E-005  -4.5596272680557977E-004  -8.6125586722373209E-008   5.8133005634157961E-006
   2.3887333148077912      -0.11363962643888302       -4.5578043273943110E-002  0.35348534742352972        1.8673824408695958E-005   18.268010910121809        18.330499999999997       -1.5327061807206795E-003  -4.8008813923481271E-005  -4.5578043273943112E-004  -8.6019931475076269E-008   5.8098704135935009E-006
   2.3894666481293165      -0.11359197927422361       -4.5559824426047453E-002  0.35343542661817495        1.8656643876786078E-005   18.268028562676047        18.330499999999997       -1.5322777832302663E-003  -4.7969557922831471E-005  -4.5559824426047452E-004  -8.5914438177361445E-008   5.8064409727795778E-006
   2.3901999814508419      -0.11354436548636726       -4.5541616169785762E-002  0.35338552726943273        1.8639484411709976E-005   18.268046205149371        18.330499999999997       -1.5318496946503770E-003  -4.7930342960149893E-005  -4.5541616169785762E-004  -8.5809106531471086E-008   5.8030099432575272E-006
   2.3909333147723673      -0.11349678497759282       -4.5523418553317319E-002  0.35333564936244938        1.8622345981190711E-005   18.268063837550290        18.330499999999997       -1.5314219134775805E-003  -4.7891169008992503E-005  -4.5523418553317319E-004  -8.5703936240275537E-008   5.7995752793216389E-006
   2.3916666480938926      -0.11344923765721683       -4.5505231638685875E-002  0.35328579288244039        1.8605228553010633E-005   18.268081459887267        18.330499999999997       -1.5309944389252570E-003  -4.7852036062577392E-005  -4.5505231638685872E-004  -8.5598927007292925E-008   5.7961349862922856E-006
   2.3923999814154180      -0.11340172344187147       -4.5487055500353077E-002  0.35323595781467892        1.8588132095011286E-005   18.268099072168695        18.330499999999997       -1.5305672700165105E-003  -4.7812944132266598E-005  -4.5487055500353078E-004  -8.5494078536665162E-008   5.7926873956757016E-006
   2.3931333147369434      -0.11335424225569210       -4.5468890223642228E-002  0.35318614414448457        1.8571056575093299E-005   18.268116674403000        18.330499999999997       -1.5301404055947467E-003  -4.7773893245916596E-005  -4.5468890223642226E-004  -8.5389390533179060E-008   5.7892308877452030E-006
   2.3938666480584687      -0.11330679403041477       -4.5450735903118572E-002  0.35313635185721182        1.8554001961216212E-005   18.268134266598576        18.330499999999997       -1.5297138452346178E-003  -4.7734883446087526E-005  -4.5450735903118569E-004  -8.5284862702245292E-008   5.7857641834514270E-006
   2.3945999813799941      -0.11325937870538619       -4.5432592640914891E-002  0.35308658093823858        1.8536968221398401E-005   18.268151848763754        18.330499999999997       -1.5292875886229952E-003  -4.7695914788169399E-005  -4.5432592640914894E-004  -8.5180494749915185E-008   5.7822860936022988E-006
   2.3953333147015194      -0.11321199622748793       -4.5414460545032773E-002  0.35303683137295533        1.8519955323716920E-005   18.268169420906926        18.330499999999997       -1.5288616343667896E-003  -4.7656987338411068E-005  -4.5414460545032770E-004  -8.5076286382856912E-008   5.7787957928560238E-006
   2.3960666480230448      -0.11316464655097969       -4.5396339727629340E-002  0.35298710314675397        1.8502963236307350E-005   18.268186983036404        18.330499999999997       -1.5284359829977482E-003  -4.7618101171913353E-005  -4.5396339727629340E-004  -8.4972237308372272E-008   5.7752925602753235E-006
   2.3967999813445702      -0.11311732963726451       -4.5378230303315524E-002  0.35293739624501763        1.8485991927363767E-005   18.268204535160553        18.330499999999997       -1.5280106336667846E-003  -4.7579256370577971E-005  -4.5378230303315522E-004  -8.4868347234393926E-008   5.7717759694963350E-006
   2.3975333146660955      -0.11307004545458182       -4.5360132387483758E-002  0.35288771065311081        1.8469041365138503E-005   18.268222077287717        18.330499999999997       -1.5275855865300211E-003  -4.7540453021055967E-005  -4.5360132387483758E-004  -8.4764615869468545E-008   5.7682457776347873E-006
   2.3982666479876209      -0.11302279397763340       -4.5342046094679636E-002  0.35283804635637039        1.8452111517942123E-005   18.268239609426235        18.330499999999997       -1.5271608415486665E-003  -4.7501691212716023E-005  -4.5342046094679636E-004  -8.4661042922777862E-008   5.7647019234541650E-006
   2.3989999813091463      -0.11297557518714800       -4.5323971537037253E-002  0.35278840334009698        1.8435202354143210E-005   18.268257131584456        18.330499999999997       -1.5267363987762320E-003  -4.7462971035640927E-005  -4.5323971537037251E-004  -8.4557628104110576E-008   5.7611447251862601E-006
   2.3997333146306716      -0.11292838906939182       -4.5305908822804775E-002  0.35273878158954780        1.8418313842168296E-005   18.268274643770745        18.330499999999997       -1.5263122580537359E-003  -4.7424292578699514E-005  -4.5305908822804771E-004  -8.4454371123889043E-008   5.7575744808856393E-006
   2.4004666479521970      -0.11288123561563172       -4.5287858054954166E-002  0.35268918108992980        1.8401445950501748E-005   18.268292145993481        18.330499999999997       -1.5258884199029258E-003  -4.7385655927699384E-005  -4.5287858054954164E-004  -8.4351271693145433E-008   5.7539918060105748E-006
   2.4011999812737224      -0.11283411482155782       -4.5269819329920281E-002  0.35263960182639470        1.8384598647685584E-005   18.268309638261048        18.330499999999997       -1.5254648846113913E-003  -4.7347061163633456E-005  -4.5269819329920284E-004  -8.4248329523538495E-008   5.7503974888994832E-006
   2.4019333145952477      -0.11278702668667415       -4.5251792736454750E-002  0.35259004378403425        1.8367771902319436E-005   18.268327120581834        18.330499999999997       -1.5250416525149709E-003  -4.7308508361071942E-005  -4.5251792736454750E-004  -8.4145544327328396E-008   5.7467924263452320E-006
   2.4026666479167731      -0.11273997121366448       -4.5233778354627052E-002  0.35254050694787742        1.8350965683060330E-005   18.268344592964262        18.330499999999997       -1.5246187236958076E-003  -4.7269997586676918E-005  -4.5233778354627054E-004  -8.4042915817397663E-008   5.7431776800100160E-006
   2.4033999812382989      -0.11269294840774181       -4.5215776254974242E-002  0.35249099130288847        1.8334179958622651E-005   18.268362055416798        18.330499999999997       -1.5241960988642582E-003  -4.7231528897885268E-005  -4.5215776254974244E-004  -8.3940443707240060E-008   5.7395544508370140E-006
   2.4041333145598247      -0.11264595827598957       -4.5197786497815765E-002  0.35244149683396642        1.8317414697777956E-005   18.268379507947873        18.330499999999997       -1.5237737784377361E-003  -4.7193102341767575E-005  -4.5197786497815762E-004  -8.3838127710967517E-008   5.7359240033074073E-006
   2.4048666478813505      -0.11259900082670286       -4.5179809132733624E-002  0.35239202352594584        1.8300669869354892E-005   18.268396950565958        18.330499999999997       -1.5233517628424191E-003  -4.7154717954068466E-005  -4.5179809132733621E-004  -8.3735967543286326E-008   5.7322877591793951E-006
   2.4055999812028763      -0.11255207606873843       -4.5161844198232153E-002  0.35234257136359892        1.8283945442239083E-005   18.268414383279548        18.330499999999997       -1.5229300521872138E-003  -4.7116375758453840E-005  -4.5161844198232149E-004  -8.3633962919519566E-008   5.7286471131155893E-006
   2.4063333145244021      -0.11250518401088076       -4.5143891721574014E-002  0.35229314033163889        1.8267241385372936E-005   18.268431806097166        18.330499999999997       -1.5225086471607149E-003  -4.7078075765956774E-005  -4.5143891721574018E-004  -8.3532113555601477E-008   5.7250035107711960E-006
   2.4070666478459279      -0.11245832466123329       -4.5125951718801828E-002  0.35224373041472473        1.8250557667755619E-005   18.268449219027339        18.330499999999997       -1.5220875480969728E-003  -4.7039817974644027E-005  -4.5125951718801829E-004  -8.3430419168059262E-008   5.7213584629090894E-006
   2.4077999811674538      -0.11241149802664194       -4.5108024194937500E-002  0.35219434159746726        1.8233894258442866E-005   18.268466622078574        18.330499999999997       -1.5216667552852296E-003  -4.7001602369496906E-005  -4.5108024194937500E-004  -8.3328879474031284E-008   5.7177134064292399E-006
   2.4085333144889796      -0.11236470411215896       -4.5090109144359646E-002  0.35214497386443600        1.8217251126546873E-005   18.268484015259457        18.330499999999997       -1.5212462686536698E-003  -4.6963428922512644E-005  -4.5090109144359648E-004  -8.3227494191262872E-008   5.7140698007805339E-006
   2.4092666478105054      -0.11231794292055385       -4.5072206551359843E-002  0.35209562720016763        1.8200628241236227E-005   18.268501398578536        18.330499999999997       -1.5208260886484565E-003  -4.6925297593019159E-005  -4.5072206551359842E-004  -8.3126263038093679E-008   5.7104289994761564E-006
   2.4099999811320312      -0.11227121445187853       -4.5054316390857566E-002  0.35204630158917505        1.8184025571735702E-005   18.268518772044395        18.330499999999997       -1.5204062153288248E-003  -4.6887208328211222E-005  -4.5054316390857565E-004  -8.3025185733453479E-008   5.7067922611010094E-006
   2.4107333144535570      -0.11222451870309239       -4.5036438629282277E-002  0.35199699701595777        1.8167443087326220E-005   18.268536135665570        18.330499999999997       -1.5199866486570182E-003  -4.6849161063879971E-005  -4.5036438629282279E-004  -8.2924261996884632E-008   5.7031608121185876E-006
   2.4114666477750828      -0.11217785566775308       -4.5018573225584932E-002  0.35194771346501236        1.8150880757344668E-005   18.268553489450667        18.330499999999997       -1.5195673882005228E-003  -4.6811155725353392E-005  -4.5018573225584930E-004  -8.2823491548528036E-008   5.6995357020165056E-006
   2.4121999810966086      -0.11213122533577734       -4.5000720132390502E-002  0.35189845092084415        1.8134338551183804E-005   18.268570833408230        18.330499999999997       -1.5191484340067920E-003  -4.6773192228599250E-005  -4.5000720132390502E-004  -8.2722874109099219E-008   5.6959178491343867E-006
   2.4129333144181344      -0.11208462769327555       -4.4982879297255390E-002  0.35184920936797881        1.8117816438292189E-005   18.268588167546831        18.330499999999997       -1.5187297857202301E-003  -4.6735270481510486E-005  -4.4982879297255388E-004  -8.2622409399924937E-008   5.6923080096480559E-006
   2.4136666477396602      -0.11203806272246328       -4.4965050664021761E-002  0.35179998879097457        1.8101314388173950E-005   18.268605491875018        18.330499999999997       -1.5183114428680765E-003  -4.6697390385323538E-005  -4.4965050664021763E-004  -8.2522097142922024E-008   5.6887068139096519E-006
   2.4143999810611860      -0.11199153040165108       -4.4947234174245461E-002  0.35175078917443431        1.8084832370388796E-005   18.268622806401286        18.330499999999997       -1.5178934048557806E-003  -4.6659551836171270E-005  -4.4947234174245462E-004  -8.2421937060589000E-008   5.6851146265321852E-006
   2.4151333143827118      -0.11194503070531348       -4.4929429768665680E-002  0.35170161050301718        1.8068370354551779E-005   18.268640111134172        18.330499999999997       -1.5174756706922538E-003  -4.6621754726731449E-005  -4.4929429768665678E-004  -8.2321928876018710E-008   5.6815317425226226E-006
   2.4158666477042381      -0.11189856360423621       -4.4911637388708306E-002  0.35165245276145024        1.8051928310333281E-005   18.268657406082141        18.330499999999997       -1.5170582398682027E-003  -4.6583998947947004E-005  -4.4911637388708302E-004  -8.2222072312894106E-008   5.6779581533276178E-006
   2.4165999810257643      -0.11185212906574032       -4.4893856977982094E-002  0.35160331593453920        1.8035506207458823E-005   18.268674691253672        18.330499999999997       -1.5166411111750449E-003  -4.6546284390797463E-005  -4.4893856977982094E-004  -8.2122367095482630E-008   5.6743936984117766E-006
   2.4173333143472906      -0.11180572705397944       -4.4876088483758424E-002  0.35155420000717874        1.8019104015708981E-005   18.268691966657151        18.330499999999997       -1.5162242842132923E-003  -4.6508610948080059E-005  -4.4876088483758420E-004  -8.2022812948633397E-008   5.6708380530002184E-006
   2.4180666476688168      -0.11175935753030683       -4.4858331858386821E-002  0.35150510496436133        1.8002721704919274E-005   18.268709232300981        18.330499999999997       -1.5158077572981700E-003  -4.6470978516185147E-005  -4.4858331858386823E-004  -8.1923409597781432E-008   5.6672906140726627E-006
   2.4187999809903431      -0.11171302045370528       -4.4840587060641438E-002  0.35145603079118493        1.7986359244980006E-005   18.268726488193501        18.330499999999997       -1.5153915295767150E-003  -4.6433386996811307E-005  -4.4840587060641441E-004  -8.1824156768944836E-008   5.6637507379723483E-006
   2.4195333143118694      -0.11166671578127439       -4.4822854056960286E-002  0.35140697747285971        1.7970016605836232E-005   18.268743734343005        18.330499999999997       -1.5149755998380746E-003  -4.6395836298616342E-005  -4.4822854056960287E-004  -8.1725054188714940E-008   5.6602174872611293E-006
   2.4202666476333956      -0.11162044346876648       -4.4805132822552537E-002  0.35135794499471257        1.7953693757487533E-005   18.268760970757782        18.330499999999997       -1.5145599665279128E-003  -4.6358326338752475E-005  -4.4805132822552541E-004  -8.1626101584278829E-008   5.6566897817597332E-006
   2.4209999809549219      -0.11157420347116219       -4.4787423342357996E-002  0.35130893334219043        1.7937390669987985E-005   18.268778197446007        18.330499999999997       -1.5141446289809114E-003  -4.6320857044259004E-005  -4.4787423342357996E-004  -8.1527298683381373E-008   5.6531664752100328E-006
   2.4217333142764481      -0.11152799574327614       -4.4769725611826142E-002  0.35125994250086140        1.7921107313446022E-005   18.268795414415852        18.330499999999997       -1.5137295853096557E-003  -4.6283428353292097E-005  -4.4769725611826141E-004  -8.1428645214356143E-008   5.6496462401745092E-006
   2.4224666475979744      -0.11148182024038132       -4.4752039637507235E-002  0.35121097245641408        1.7904843658024287E-005   18.268812621675469        18.330499999999997       -1.5133148342546103E-003  -4.6246040216148524E-005  -4.4752039637507238E-004  -8.1330140906107149E-008   5.6461277084869035E-006
   2.4231999809195006      -0.11143567691884185       -4.4734365437426607E-002  0.35116202319465495        1.7888599673939600E-005   18.268829819232899        18.330499999999997       -1.5129003751864318E-003  -4.6208692596083311E-005  -4.4734365437426604E-004  -8.1231785488115875E-008   5.6426093853929390E-006
   2.4239333142410269      -0.11138956573674090       -4.4716703041237003E-002  0.35111309470150320        1.7872375331462719E-005   18.268847007096173        18.330499999999997       -1.5124862063246047E-003  -4.6171385469864458E-005  -4.4716703041237005E-004  -8.1133578690431413E-008   5.6390898100941892E-006
   2.4246666475625531      -0.11134348665449265       -4.4699052490134721E-002  0.35106418696298436        1.7856170600918354E-005   18.268864185273298        18.330499999999997       -1.5120723268657972E-003  -4.6134118828085456E-005  -4.4699052490134719E-004  -8.1035520243678916E-008   5.6355674422600935E-006
   2.4253999808840794      -0.11129743963542568       -4.4681413836535455E-002  0.35101529996522107        1.7839985452684962E-005   18.268881353772201        18.330499999999997       -1.5116587357991199E-003  -4.6096892675187127E-005  -4.4681413836535457E-004  -8.0937609879048388E-008   5.6320408080784821E-006
   2.4261333142056056      -0.11125142464632586       -4.4663787143501506E-002  0.35096643369442226        1.7823819857194668E-005   18.268898512600789        18.330499999999997       -1.5112454322272857E-003  -4.6059707029204193E-005  -4.4663787143501508E-004  -8.0839847328294607E-008   5.6285084910288923E-006
   2.4268666475271319      -0.11120544165792683       -4.4646172483928846E-002  0.35091758813687063        1.7807673784933172E-005   18.268915661766947        18.330499999999997       -1.5108324150800328E-003  -4.6022561921213703E-005  -4.4646172483928846E-004  -8.0742232323747047E-008   5.6249691214176987E-006
   2.4275999808486581      -0.11115949064533714       -4.4628569939489542E-002  0.35086876327890781        1.7791547206439587E-005   18.268932801278513        18.330499999999997       -1.5104196840362522E-003  -4.5985457394492677E-005  -4.4628569939489545E-004  -8.0644764598295736E-008   5.6214214945114888E-006
   2.4283333141701844      -0.11111357158839333       -4.4610979599354811E-002  0.35081995910691849        1.7775440092306376E-005   18.268949931143325        18.330499999999997       -1.5100072386334585E-003  -4.5948393503384806E-005  -4.4610979599354813E-004  -8.0547443885396981E-008   5.6178645364146312E-006
   2.4290666474917106      -0.11106768447193019       -4.4593401558697961E-002  0.35077117560731302        1.7759352413179196E-005   18.268967051369167        18.330499999999997       -1.5095950785815944E-003  -4.5911370311898294E-005  -4.4593401558697961E-004  -8.0450269919064833E-008   5.6142973229381068E-006
   2.4297999808132373      -0.11102182928595947       -4.4575835916999922E-002  0.35072241276650884        1.7743284139756794E-005   18.268984161963861        18.330499999999997       -1.5091832034686246E-003  -4.5874387892028496E-005  -4.4575835916999923E-004  -8.0353242433882419E-008   5.6107191673368795E-006
   2.4305333141347640      -0.11097600602575033       -4.4558282776185357E-002  0.35067367057091126        1.7727235242790964E-005   18.269001262935170        18.330499999999997       -1.5087716139813351E-003  -4.5837446321841080E-005  -4.4558282776185356E-004  -8.0256361164989207E-008   5.6071296043311224E-006
   2.4312666474562907      -0.11093021469180642       -4.4540742238607912E-002  0.35062494900689323        1.7711205693086316E-005   18.269018354290878        18.330499999999997       -1.5083603097932937E-003  -4.5800545683335657E-005  -4.4540742238607912E-004  -8.0159625848081112E-008   5.6035284266889878E-006
   2.4319999807778174      -0.11088445528973576       -4.4523214404918063E-002  0.35057624806077536        1.7695195461500266E-005   18.269035436038834        18.330499999999997       -1.5079492913783611E-003  -4.5763686060121408E-005  -4.4523214404918062E-004  -8.0063036219408961E-008   5.5999156332614111E-006
   2.4327333140993441      -0.11083872783001132       -4.4505699371845987E-002  0.35052756771880578        1.7679204518942873E-005   18.269052508186807        18.330499999999997       -1.5075385600073438E-003  -4.5726867534926054E-005  -4.4505699371845988E-004  -7.9966592015787072E-008   5.5962916252524663E-006
   2.4334666474208708      -0.11079303232762258       -4.4488197229929576E-002  0.35047890796714032        1.7663232836376722E-005   18.269069570742666        18.330499999999997       -1.5071281159300671E-003  -4.5690090186998384E-005  -4.4488197229929576E-004  -7.9870292974579063E-008   5.5926569565103831E-006
   2.4341999807423975      -0.11074736880161935       -4.4470708061235077E-002  0.35043026879182376        1.7647280384816871E-005   18.269086623714269        18.330499999999997       -1.5067179604862674E-003  -4.5653354089416071E-005  -4.4470708061235080E-004  -7.9774138833700749E-008   5.5890125820175508E-006
   2.4349333140639242      -0.11070173727455229       -4.4453231937099179E-002  0.35038165017877176        1.7631347135330658E-005   18.269103667109523        18.330499999999997       -1.5063080948812210E-003  -4.5616659306373573E-005  -4.4453231937099176E-004  -7.9678129331625759E-008   5.5853596807417063E-006
   2.4356666473854509      -0.11065613777181467       -4.4435768915934933E-002  0.35033305211375454        1.7615433059037676E-005   18.269120700936380        18.330499999999997       -1.5058985201698461E-003  -4.5580005890465010E-005  -4.4435768915934931E-004  -7.9582264207368617E-008   5.5816997675788614E-006
   2.4363999807069776      -0.11061057032089378       -4.4418319041142892E-002  0.35028447458238227        1.7599538127109576E-005   18.269137725202839        18.330499999999997       -1.5054892381506260E-003  -4.5543393880031795E-005  -4.4418319041142893E-004  -7.9486543200505879E-008   5.5780346025533757E-006
   2.4371333140285043      -0.11056503495054047       -4.4400882339168057E-002  0.35023591757009226        1.7583662310770054E-005   18.269154739916956        18.330499999999997       -1.5050802504335296E-003  -4.5506823296606522E-005  -4.4400882339168054E-004  -7.9390966051150819E-008   5.5743662102140820E-006
   2.4378666473500310      -0.11051953168986801       -4.4383458817733451E-002  0.35018738106213904        1.7567805581294644E-005   18.269171745086847        18.330499999999997       -1.5046715587188606E-003  -4.5470294142513308E-005  -4.4383458817733452E-004  -7.9295532499964659E-008   5.5706968956184401E-006
   2.4385999806715577      -0.11047406056739238       -4.4366048464297828E-002  0.35013886504358627        1.7551967910010677E-005   18.269188740720658        18.330499999999997       -1.5042631647712525E-003  -4.5433806398655001E-005  -4.4366048464297827E-004  -7.9200242288160793E-008   5.5670291527819250E-006
   2.4393333139930844      -0.11042862161002796       -4.4348651244759597E-002  0.35009036949930222        1.7536149268297155E-005   18.269205726826627        18.330499999999997       -1.5038550700923773E-003  -4.5397360022550711E-005  -4.4348651244759596E-004  -7.9105095157486539E-008   5.5633656587670346E-006
   2.4400666473146111      -0.11038321484205336       -4.4331267102447121E-002  0.35004189441395778        1.7520349627584620E-005   18.269222703413060        18.330499999999997       -1.5034472767991144E-003  -4.5360954946643042E-005  -4.4331267102447119E-004  -7.9010090850241375E-008   5.5597092429388799E-006
   2.4407999806361378      -0.11033784028406315       -4.4313895957419566E-002  0.34999343977202763        1.7504568959355097E-005   18.269239670488304        18.330499999999997       -1.5030397866789640E-003  -4.5324591076933697E-005  -4.4313895957419569E-004  -7.8915229109264311E-008   5.5560628765242283E-006
   2.4415333139576649      -0.11029249795192229       -4.4296537706095152E-002  0.34994500555779490        1.7488807235141893E-005   18.269256628060816        18.330499999999997       -1.5026326011662557E-003  -4.5288268291968846E-005  -4.4296537706095150E-004  -7.8820509677925447E-008   5.5524295689188572E-006
   2.4422666472791921      -0.11024718785573995       -4.4279192221240042E-002  0.34989659175535887        1.7473064426529602E-005   18.269273576139042        18.330499999999997       -1.5022257225055767E-003  -4.5251986442203438E-005  -4.4279192221240041E-004  -7.8725932300142860E-008   5.5488123692082757E-006
   2.4429999806007192      -0.11020190999888052       -4.4261859352311222E-002  0.34984819834864572        1.7457340505153938E-005   18.269290514731551        18.330499999999997       -1.5018191516271789E-003  -4.5215745349781339E-005  -4.4261859352311221E-004  -7.8631496720375539E-008   5.5452143245191801E-006
   2.4437333139222464      -0.11015666437702847       -4.4244538926180833E-002  0.34979982532142295        1.7441635442701612E-005   18.269307443846930        18.330499999999997       -1.5014128902062530E-003  -4.5179544808730148E-005  -4.4244538926180836E-004  -7.8537202683599543E-008   5.5416384083219208E-006
   2.4444666472437735      -0.11011145097732454       -4.4227230748222005E-002  0.34975147265731638        1.7425949210910271E-005   18.269324363493862        18.330499999999997       -1.5010069391465453E-003  -4.5143384585601190E-005  -4.4227230748222003E-004  -7.8443049935350097E-008   5.5380874579955806E-006
   2.4451999805653006      -0.11006626977758888       -4.4209934603778533E-002  0.34970314033983041        1.7410281781568339E-005   18.269341273681004        18.330499999999997       -1.5006013000379897E-003  -4.5107264420541039E-005  -4.4209934603778534E-004  -7.8349038221678106E-008   5.5345642126794455E-006
   2.4459333138868278      -0.11002112074564729       -4.4192650259980475E-002  0.34965482835237061        1.7394633126514967E-005   18.269358174417103        18.330499999999997       -1.5001959730383189E-003  -4.5071184028815437E-005  -4.4192650259980475E-004  -7.8255167289178192E-008   5.5310711170928937E-006
   2.4466666472083549      -0.10997600383877411       -4.4175377467912093E-002  0.34960653667826902        1.7379003217639884E-005   18.269375065710911        18.330499999999997       -1.4997909589493086E-003  -4.5035143102749789E-005  -4.4175377467912090E-004  -7.8161436884963441E-008   5.5276104690627711E-006
   2.4473999805298821      -0.10993091900326547       -4.4158115965095869E-002  0.34955826530081135        1.7363392026883286E-005   18.269391947571201        18.330499999999997       -1.4993862579947568E-003  -4.4999141314100355E-005  -4.4158115965095871E-004  -7.8067846756690668E-008   5.5241841720431709E-006
   2.4481333138514092      -0.10988586617415359       -4.4140865478272770E-002  0.34951001420326583        1.7347799526235801E-005   18.269408820006756        18.330499999999997       -1.4989818698032697E-003  -4.4963178316803492E-005  -4.4140865478272767E-004  -7.7974396652535178E-008   5.5207938210437290E-006
   2.4488666471729363      -0.10984084527507176       -4.4123625726442579E-002  0.34946178336891365        1.7332225687738273E-005   18.269425683026377        18.330499999999997       -1.4985777943090960E-003  -4.4927253750099422E-005  -4.4123625726442582E-004  -7.7881086321206132E-008   5.5174406640323584E-006
   2.4495999804944635      -0.10979585621827739       -4.4106396424124505E-002  0.34941357278108032        1.7316670483481766E-005   18.269442536638838        18.330499999999997       -1.4981740308160881E-003  -4.4891367241973682E-005  -4.4106396424124507E-004  -7.7787915511928374E-008   5.5141255426790477E-006
   2.4503333138159906      -0.10975089890483833       -4.4089177284804659E-002  0.34936538242316711        1.7301133885607380E-005   18.269459380852872        18.330499999999997       -1.4977705783117807E-003  -4.4855518412890818E-005  -4.4089177284804658E-004  -7.7694883974469062E-008   5.5108488220452893E-006
   2.4510666471375178      -0.10970597322498547       -4.4071968024509953E-002  0.34931721227868301        1.7285615866306169E-005   18.269476215677198        18.330499999999997       -1.4973674354698931E-003  -4.4819706879763917E-005  -4.4071968024509951E-004  -7.7601991459102594E-008   5.5076104625013076E-006
   2.4517999804590453      -0.10966107905863162       -4.4054768365477788E-002  0.34926906233127614        1.7270116397819066E-005   18.269493041120491        18.330499999999997       -1.4969646003434632E-003  -4.4783932260107722E-005  -4.4054768365477787E-004  -7.7509237716630209E-008   5.5044099490345248E-006
   2.4525333137805729      -0.10961621627605529       -4.4037578039850943E-002  0.34922093256476400        1.7254635452436731E-005   18.269509857191363        18.330499999999997       -1.4965620712800182E-003  -4.4748194176328824E-005  -4.4037578039850944E-004  -7.7416622498375859E-008   5.5012462722553627E-006
   2.4532666471021005      -0.10957138473874412       -4.4020396793354927E-002  0.34917282296316254        1.7239173002499512E-005   18.269526663898382        18.330499999999997       -1.4961598460354060E-003  -4.4712492260081271E-005  -4.4020396793354930E-004  -7.7324145556180502E-008   5.4981179672429117E-006
   2.4539999804236281      -0.10952658430039082       -4.4003224388910675E-002  0.34912473351071366        1.7223729020397263E-005   18.269543461249985        18.330499999999997       -1.4957579220928315E-003  -4.4676826156630172E-005  -4.4003224388910675E-004  -7.7231806642407810E-008   5.4950230672638167E-006
   2.4547333137451557      -0.10948181480803308       -4.3986060610107458E-002  0.34907666419190986        1.7208303478569272E-005   18.269560249254589        18.330499999999997       -1.4953562963806583E-003  -4.4641195529172858E-005  -4.3986060610107458E-004  -7.7139605509935643E-008   5.4919591965424347E-006
   2.4554666470666833      -0.10943707610332386       -4.3968905264504136E-002  0.34902861499151677        1.7192896349504210E-005   18.269577027920501        18.330499999999997       -1.4949549662105213E-003  -4.4605600063031664E-005  -4.3968905264504137E-004  -7.7047541912158947E-008   5.4889235115674853E-006
   2.4561999803882109      -0.10939236802391906       -4.3951758186694848E-002  0.34898058589459241        1.7177507605739924E-005   18.269593797255865        18.330499999999997       -1.4945539286883725E-003  -4.4570039469673496E-005  -4.3951758186694850E-004  -7.6955615602985494E-008   5.4859127187958451E-006
   2.4569333137097384      -0.10934769040496589       -4.3934619241094708E-002  0.34893257688650331        1.7162137219863452E-005   18.269610557268816        18.330499999999997       -1.4941531795589493E-003  -4.4534513490488768E-005  -4.3934619241094711E-004  -7.6863826336838662E-008   5.4829231955846510E-006
   2.4576666470312660      -0.10930304308067354       -4.3917488324399664E-002  0.34888458795293670        1.7146785164510799E-005   18.269627307967294        18.330499999999997       -1.4937527162470049E-003  -4.4499021900269232E-005  -4.3917488324399662E-004  -7.6772173868653317E-008   5.4799509749695549E-006
   2.4583999803527936      -0.10925842588594678       -4.3900365367671966E-002  0.34883661907990898        1.7131451412366955E-005   18.269644049359197        18.330499999999997       -1.4933525345799271E-003  -4.4463564510333753E-005  -4.3900365367671967E-004  -7.6680657953874305E-008   5.4769917614554271E-006
   2.4591333136743212      -0.10921383865806071       -4.3883250338026189E-002  0.34878867025377036        1.7116135936165692E-005   18.269660781452213        18.330499999999997       -1.4929526315486726E-003  -4.4428141171240241E-005  -4.3883250338026190E-004  -7.6589278348460726E-008   5.4740410485576461E-006
   2.4598666469958488      -0.10916928123835490       -4.3866143239874401E-002  0.34874074146120493        1.7100838708689510E-005   18.269677504253991        18.330499999999997       -1.4925530029245378E-003  -4.4392751775055224E-005  -4.3866143239874400E-004  -7.6498034808873258E-008   5.4710941036840879E-006
   2.4605999803173764      -0.10912475347392360       -4.3849044115709064E-002  0.34869283268922685        1.7085559702769561E-005   18.269694217772010        18.330499999999997       -1.4921536454331110E-003  -4.4357396257123504E-005  -4.3849044115709066E-004  -7.6406927092084013E-008   5.4681460708408664E-006
   2.4613333136389044      -0.10908025521927878       -4.3831953046403221E-002  0.34864494392517215        1.7070298891285468E-005   18.269710922013669        18.330499999999997       -1.4917545552618056E-003  -4.4322074597316544E-005  -4.3831953046403224E-004  -7.6315954955576552E-008   5.4651920024234125E-006
   2.4620666469604324      -0.10903578633796193       -4.3814870151012972E-002  0.34859707515668653        1.7055056247165324E-005   18.269727616986213        18.330499999999997       -1.4913557296272596E-003  -4.4286786820723358E-005  -4.3814870151012974E-004  -7.6225118157327556E-008   5.4622269998379114E-006
   2.4627999802819605      -0.10899134670408210       -4.3797795586083488E-002  0.34854922637170888        1.7039831743385507E-005   18.269744302696811        18.330499999999997       -1.4909571647043305E-003  -4.4251532997774023E-005  -4.3797795586083491E-004  -7.6134416455826597E-008   5.4592461264726037E-006
   2.4635333136034885      -0.10894693620375673       -4.3780729544449511E-002  0.34850139755845122        1.7024625352970611E-005   18.269760979152515        18.330499999999997       -1.4905588577717596E-003  -4.4216313243778448E-005  -4.3780729544449511E-004  -7.6043849610063368E-008   5.4562446135220123E-006
   2.4642666469250165      -0.10890255473643395       -4.3763672253548436E-002  0.34845358870537496        1.7009437048993383E-005   18.269777646360261        18.330499999999997       -1.4901608060355043E-003  -4.4181127717876967E-005  -4.3763672253548439E-004  -7.5953417379529202E-008   5.4532179331542365E-006
   2.4649999802465445      -0.10885820221607596       -4.3746623973261560E-002  0.34840579980116376        1.6994266804574534E-005   18.269794304326933        18.330499999999997       -1.4897630066811490E-003  -4.4145976621417056E-005  -4.3746623973261561E-004  -7.5863119524212787E-008   5.4501616764590929E-006
   2.4657333135680726      -0.10881387857218497       -4.3729584993294879E-002  0.34835803083469341        1.6979114592882741E-005   18.269810953059313        18.330499999999997       -1.4893654580912102E-003  -4.4110860195764658E-005  -4.3729584993294882E-004  -7.5772955804607246E-008   5.4470718094803342E-006
   2.4664666468896006      -0.10876958375065422       -4.3712555630144811E-002  0.34831028179499951        1.6963980387134458E-005   18.269827592564120        18.330499999999997       -1.4889681577761808E-003  -4.4075778719563558E-005  -4.3712555630144812E-004  -7.5682925981698794E-008   5.4439446363278401E-006
   2.4671999802111286      -0.10872531771443002       -4.3695536223670034E-002  0.34826255267124245        1.6948864160593897E-005   18.269844222848008        18.330499999999997       -1.4885711044992785E-003  -4.4040732505489023E-005  -4.3695536223670032E-004  -7.5593029816973925E-008   5.4407769278200434E-006
   2.4679333135326567      -0.10868108044397239       -4.3678527133327413E-002  0.34821484345267112        1.6933765886572853E-005   18.269860843917638        18.330499999999997       -1.4881742967904612E-003  -4.4005721896520998E-005  -4.3678527133327413E-004  -7.5503267072413628E-008   5.4375658112048795E-006
   2.4686666468541847      -0.10863687193750522       -4.3661528734097357E-002  0.34816715412858518        1.6918685538430652E-005   18.269877455779554        18.330499999999997       -1.4877777344654227E-003  -4.3970747261792132E-005  -4.3661528734097356E-004  -7.5413637510487867E-008   5.4343090480596214E-006
   2.4693999801757127      -0.10859269221104853       -4.3644541412170043E-002  0.34811948468829690        1.6903623089574058E-005   18.269894058440354        18.330499999999997       -1.4873814165275961E-003  -4.3935808992044780E-005  -4.3644541412170041E-004  -7.5324140894166795E-008   5.4310048246596387E-006
   2.4701333134972407      -0.10854854129823004       -4.3627565560436912E-002  0.34807183512109235        1.6888578513457128E-005   18.269910651906599        18.330499999999997       -1.4869853432788644E-003  -4.3900907494772467E-005  -4.3627565560436910E-004  -7.5234776986910929E-008   5.4276519405633941E-006
   2.4708666468187688      -0.10850441924987474       -4.3610601573848488E-002  0.34802420541619355        1.6873551783581180E-005   18.269927236184881        18.330499999999997       -1.4865895151152221E-003  -4.3866043189095078E-005  -4.3610601573848486E-004  -7.5145545552675320E-008   5.4242498229425242E-006
   2.4715999801402972      -0.10846032613337533       -4.3593649844694160E-002  0.34797659556272076        1.6858542873494629E-005   18.269943811281777        18.330499999999997       -1.4861939328152140E-003  -4.3831216500437784E-005  -4.3593649844694159E-004  -7.5056446355889929E-008   5.4207984588831648E-006
   2.4723333134618257      -0.10841626203184865       -4.3576710757873581E-002  0.34792900554965656        1.6843551756792912E-005   18.269960377203947        18.330499999999997       -1.4857985972375491E-003  -4.3796427855080770E-005  -4.3576710757873584E-004  -7.4967479161490553E-008   5.4172983906208371E-006
   2.4730666467833542      -0.10837222704308701       -4.3559784686218968E-002  0.34788143536581179        1.6828578407118448E-005   18.269976933958059        18.330499999999997       -1.4854035105013167E-003  -4.3761677674647663E-005  -4.3559784686218966E-004  -7.4878643734892065E-008   5.4137508537589204E-006
   2.4737999801048827      -0.10832822127831566       -4.3542871985924138E-002  0.34783388499979329        1.6813622798160435E-005   18.269993481550831        18.330499999999997       -1.4850086738556402E-003  -4.3726966370611552E-005  -4.3542871985924141E-004  -7.4789939841994081E-008   5.4101576679074850E-006
   2.4745333134264111      -0.10828424486077058       -4.3525972992146791E-002  0.34778635443997474        1.6798684903654845E-005   18.270010019989130        18.330499999999997       -1.4846140894803096E-003  -4.3692294338884166E-005  -4.3525972992146790E-004  -7.4701367249185178E-008   5.4065212168935729E-006
   2.4752666467479396      -0.10824029792411352       -4.3509088014840741E-002  0.34773884367447044        1.6783764697384264E-005   18.270026549279812        18.330499999999997       -1.4842197604233614E-003  -4.3657661954558231E-005  -4.3509088014840740E-004  -7.4612925723337246E-008   5.4028444368033117E-006
   2.4759999800694681      -0.10819638061070329       -4.3492217334873330E-002  0.34769135269111240        1.6768862153177832E-005   18.270043069429864        18.330499999999997       -1.4838256887866285E-003  -4.3623069566876347E-005  -4.3492217334873328E-004  -7.4524615031802680E-008   5.3991307677200356E-006
   2.4767333133909966      -0.10815249306974452       -4.3475361200473697E-002  0.34764388147743103        1.6753977244911157E-005   18.270059580446368        18.330499999999997       -1.4834318777967135E-003  -4.3588517494489409E-005  -4.3475361200473694E-004  -7.4436434942420046E-008   5.3953841735922727E-006
   2.4774666467125250      -0.10810863545533683       -4.3458519824068273E-002  0.34759643002064017        1.6739109946506147E-005   18.270076082336502        18.330499999999997       -1.4830383305485242E-003  -4.3554006021062030E-005  -4.3458519824068274E-004  -7.4348385223499985E-008   5.3916090274164065E-006
   2.4781999800340535      -0.10806480792444899       -4.3441693379537870E-002  0.34754899830762576        1.6724260231931030E-005   18.270092575107562        18.330499999999997       -1.4826450499724432E-003  -4.3519535391291706E-005  -4.3441693379537872E-004  -7.4260465643842049E-008   5.3878100876930866E-006
   2.4789333133555820      -0.10802101063484336       -4.3424881999930193E-002  0.34750158632493872        1.6709428075200133E-005   18.270109058766931        18.330499999999997       -1.4822520400026380E-003  -4.3485105807384638E-005  -4.3424881999930195E-004  -7.4172675972716527E-008   5.3839924597364887E-006
   2.4796666466771105      -0.10797724374297724       -4.3408085775668494E-002  0.34745419405879246        1.6694613450373896E-005   18.270125533322126        18.330499999999997       -1.4818593034148537E-003  -4.3450717426036045E-005  -4.3408085775668495E-004  -7.4085015979875605E-008   5.3801614809167901E-006
   2.4803999799986389      -0.10793350740190730       -4.3391304753264012E-002  0.34740682149506458        1.6679816331558704E-005   18.270141998780769        18.330499999999997       -1.4814668438971207E-003  -4.3416370355953871E-005  -4.3391304753264011E-004  -7.3997485435543544E-008   5.3763227422373363E-006
   2.4811333133201678      -0.10788980175922433       -4.3374538934557748E-002  0.34735946861930245        1.6665036692906794E-005   18.270158455150625        18.330499999999997       -1.4810746645018138E-003  -4.3382064655958626E-005  -4.3374538934557751E-004  -7.3910084110419511E-008   5.3724819199527215E-006
   2.4818666466416968      -0.10784612695504400       -4.3357788276502003E-002  0.34731213541673334        1.6650274508616235E-005   18.270174902439496        18.330499999999997       -1.4806827691076622E-003  -4.3347800333676248E-005  -4.3357788276502003E-004  -7.3822811775690249E-008   5.3686447989592604E-006
   2.4825999799632257      -0.10780248312007969       -4.3341052691472502E-002  0.34726482187227831        1.6635529752930734E-005   18.270191340655362        18.330499999999997       -1.4802911602632726E-003  -4.3313577344848318E-005  -4.3341052691472503E-004  -7.3735668202985006E-008   5.3648171029275649E-006
   2.4833333132847546      -0.10775887037382134       -4.3324332048120806E-002  0.34721752797057004        1.6620802400139629E-005   18.270207769806262        18.330499999999997       -1.4798998412665532E-003  -4.3279395593257083E-005  -4.3324332048120807E-004  -7.3648653164431911E-008   5.3610045358245959E-006
   2.4840666466062835      -0.10771528882284363       -4.3307626172736584E-002  0.34717025369597382        1.6606092424577716E-005   18.270224189900372        18.330499999999997       -1.4795088146177784E-003  -4.3245254931270291E-005  -4.3307626172736581E-004  -7.3561766432624055E-008   5.3572127172823165E-006
   2.4847999799278124      -0.10767173855926439       -4.3290934851120753E-002  0.34712299903261190        1.6591399800625210E-005   18.270240600945893        18.330499999999997       -1.4791180834893083E-003  -4.3211155160997085E-005  -4.3290934851120751E-004  -7.3475007780612647E-008   5.3534469081892252E-006
   2.4855333132493413      -0.10762821965937296       -4.3274257830926179E-002  0.34707576396439105        1.6576724502707643E-005   18.270257002951166        18.330499999999997       -1.4787276495860757E-003  -4.3177096036033486E-005  -4.3274257830926182E-004  -7.3388376981929359E-008   5.3497122432125818E-006
   2.4862666465708703      -0.10758473218244480       -4.3257594824443725E-002  0.34702854847503184        1.6562066505295742E-005   18.270273395924534        18.330499999999997       -1.4783375152233658E-003  -4.3143077263774876E-005  -4.3257594824443727E-004  -7.3301873810562520E-008   5.3460134784581713E-006
   2.4869999798923992      -0.10754127616975698       -4.3240945511794429E-002  0.34698135254810064        1.6547425782905379E-005   18.270289779874489        18.330499999999997       -1.4779476818068164E-003  -4.3109098508263799E-005  -4.3240945511794428E-004  -7.3215498040975368E-008   5.3423549531686377E-006
   2.4877333132139281      -0.10749785164381634       -4.3224309544484404E-002  0.34693417616704286        1.6532802310097431E-005   18.270306154809468        18.330499999999997       -1.4775581513107527E-003  -4.3075159393534121E-005  -4.3224309544484405E-004  -7.3129249448086328E-008   5.3387406530731576E-006
   2.4884666465354570      -0.10745445860780883       -4.3207686549278722E-002  0.34688701931521776        1.6518196061477739E-005   18.270322520738006        18.330499999999997       -1.4771689241532347E-003  -4.3041259507405490E-005  -4.3207686549278724E-004  -7.3043127807291563E-008   5.3351740199869900E-006
   2.4891999798569859      -0.10741109704527639       -4.3191076132338489E-002  0.34683988197593363        1.6503607011696961E-005   18.270338877668657        18.330499999999997       -1.4767800012998060E-003  -4.3007398405681164E-005  -4.3191076132338490E-004  -7.2957132894436853E-008   5.3316580367993864E-006
   2.4899333131785149      -0.10736776692002385       -4.3174477883574529E-002  0.34679276413248356        1.6489035135450509E-005   18.270355225609954        18.330499999999997       -1.4763913830416610E-003  -4.2973575616689997E-005  -4.3174477883574526E-004  -7.2871264485833001E-008   5.3281950422153654E-006
   2.4906666465000442      -0.10732446817625707       -4.3157891381158470E-002  0.34674566576818083        1.6474480407478482E-005   18.270371564570475        18.330499999999997       -1.4760030690362423E-003  -4.2939790646134931E-005  -4.3157891381158473E-004  -7.2785522358255894E-008   5.3247861657543768E-006
   2.4913999798215736      -0.10728120073894820       -4.3141316196135523E-002  0.34669858686639410        1.6459942802565493E-005   18.270387894558723        18.330499999999997       -1.4756150594856939E-003  -4.2906042982152253E-005  -4.3141316196135525E-004  -7.2699906288931037E-008   5.3214318738367799E-006
   2.4921333131431029      -0.10723796451441737       -4.3124751897079407E-002  0.34665152741058097        1.6445422295540705E-005   18.270404215583227        18.330499999999997       -1.4752273529723919E-003  -4.2872332100454428E-005  -4.3124751897079407E-004  -7.2614416055558815E-008   5.3181346409735867E-006
   2.4928666464646323      -0.10719475939113010       -4.3108198054738811E-002  0.34660448738432087        1.6430918861277607E-005   18.270420527652458        18.330499999999997       -1.4748399486401551E-003  -4.2838657469694768E-005  -4.3108198054738812E-004  -7.2529051436279381E-008   5.3148944844030907E-006
   2.4935999797861617      -0.10715158524069589       -4.3091654246608192E-002  0.34655746677134563        1.6416432474693982E-005   18.270436830774820        18.330499999999997       -1.4744528449909483E-003  -4.2805018556812995E-005  -4.3091654246608192E-004  -7.2443812209697965E-008   5.3117108273785991E-006
   2.4943333131076910      -0.10710844191905353       -4.3075120061383157E-002  0.34651046555556814        1.6401963110751857E-005   18.270453124958692        18.330499999999997       -1.4740660399218334E-003  -4.2771414832341371E-005  -4.3075120061383159E-004  -7.2358698154870812E-008   5.3085826043504119E-006
   2.4950666464292204      -0.10706532926782796       -4.3058595103228965E-002  0.34646348372110858        1.6387510744457328E-005   18.270469410212364        18.330499999999997       -1.4736795316343757E-003  -4.2737845775623881E-005  -4.3058595103228963E-004  -7.2273709051314982E-008   5.3055080175993597E-006
   2.4957999797507497      -0.10702224711583966       -4.3042078995831574E-002  0.34641652125231792        1.6373075350860531E-005   18.270485686544067        18.330499999999997       -1.4732933177639233E-003  -4.2704310879863156E-005  -4.3042078995831576E-004  -7.2188844678992981E-008   5.3024848165695649E-006
   2.4965333130722791      -0.10697919528074729       -4.3025571386171940E-002  0.34636957813379826        1.6358656905055530E-005   18.270501953961919        18.330499999999997       -1.4729073957028887E-003  -4.2670809656955646E-005  -4.3025571386171940E-004  -7.2104104818322476E-008   5.2995103374880752E-006
   2.4972666463938085      -0.10693617357080243       -4.3009071947990286E-002  0.34632265435042048        1.6344255382180208E-005   18.270518212473945        18.330499999999997       -1.4725217626418668E-003  -4.2637341642052517E-005  -4.3009071947990284E-004  -7.2019489250172205E-008   5.2965813119218919E-006
   2.4979999797153378      -0.10689318178669398       -4.2992580384902813E-002  0.34627574988733828        1.6329870757416240E-005   18.270534462088115        18.330499999999997       -1.4721364152885899E-003  -4.2603906397797542E-005  -4.2992580384902814E-004  -7.1934997755860456E-008   5.2936941193579089E-006
   2.4987333130368672      -0.10685021972345894       -4.2976096433127012E-002  0.34622886472999892        1.6315503005988917E-005   18.270550702812233        18.330499999999997       -1.4717513511118868E-003  -4.2570503518195245E-005  -4.2976096433127012E-004  -7.1850630117153783E-008   5.2908447878928263E-006
   2.4994666463583965      -0.10680728717243612       -4.2959619863806579E-002  0.34618199886415046        1.6301152103167133E-005   18.270566934654052        18.330499999999997       -1.4713665662639992E-003  -4.2537132632066154E-005  -4.2959619863806577E-004  -7.1766386116264093E-008   5.2880289826401590E-006
   2.5001999796799264      -0.10676438392323889       -4.2943150484905601E-002  0.34613515227584557        1.6286818024263229E-005   18.270583157621161        18.330499999999997       -1.4709820577320321E-003  -4.2503793406062234E-005  -4.2943150484905598E-004  -7.1682265535855689E-008   5.2852420555535085E-006
   2.5009333130014562      -0.10672150976572328       -4.2926688142655746E-002  0.34608832495144209        1.6272500744632976E-005   18.270599371721133        18.330499999999997       -1.4705978218564869E-003  -4.2470485547206410E-005  -4.2926688142655743E-004  -7.1598268159035514E-008   5.2824792101284547E-006
   2.5016666463229860      -0.10667866449192823       -4.2910232722548416E-002  0.34604151687760010        1.6258200239675433E-005   18.270615576961308        18.330499999999997       -1.4702138558786266E-003  -4.2437208804941972E-005  -4.2910232722548418E-004  -7.1514393769350229E-008   5.2797354373176824E-006
   2.5023999796445158      -0.10663584789796490       -4.2893784149867054E-002  0.34599472804127557        1.6243916484832849E-005   18.270631773349031        18.330499999999997       -1.4698301558663410E-003  -4.2403962972662494E-005  -4.2893784149867055E-004  -7.1430642150796135E-008   5.2770057155448863E-006
   2.5031333129660456      -0.10659305978583468       -4.2877342389768140E-002  0.34594795842971127        1.6229649455590639E-005   18.270647960891466        18.330499999999997       -1.4694467188494493E-003  -4.2370747888732738E-005  -4.2877342389768141E-004  -7.1347013087814901E-008   5.2742848302632467E-006
   2.5038666462875754      -0.10655029996515447       -4.2860907446911969E-002  0.34590120803042473        1.6215399127477223E-005   18.270664139595720        18.330499999999997       -1.4690635416572488E-003  -4.2337563436984228E-005  -4.2860907446911972E-004  -7.1263506365276755E-008   5.2715677280755641E-006
   2.5045999796091052      -0.10650756825477152       -4.2844479364651612E-002  0.34585447683119308        1.6201165476064000E-005   18.270680309468769        18.330499999999997       -1.4686806212347420E-003  -4.2304409546696537E-005  -4.2844479364651612E-004  -7.1180121768502903E-008   5.2688493123442295E-006
   2.5053333129306350      -0.10646486448424963       -4.2828058223810528E-002  0.34580776482003611        1.6186948476965198E-005   18.270696470517517        18.330499999999997       -1.4682979546895138E-003  -4.2271286192063804E-005  -4.2828058223810529E-004  -7.1096859083255751E-008   5.2661247954750293E-006
   2.5060666462521648      -0.10642218849521276       -4.2811644141066606E-002  0.34576107198519684        1.6172748105837827E-005   18.270712622748775        18.330499999999997       -1.4679155389994605E-003  -4.2238193391183490E-005  -4.2811644141066608E-004  -7.1013718095727653E-008   5.2633893777059369E-006
   2.5067999795736946      -0.10637954014253267       -4.2795237266958573E-002  0.34571439831512002        1.6158564338381608E-005   18.270728766169299        18.330499999999997       -1.4675333719489532E-003  -4.2205131204574311E-005  -4.2795237266958573E-004  -7.0930698592554900E-008   5.2606385400472455E-006
   2.5075333128952244      -0.10633691929534897       -4.2778837783568287E-002  0.34566774379842941        1.6144397150338827E-005   18.270744900785736        18.330499999999997       -1.4671514512316804E-003  -4.2172099733242561E-005  -4.2778837783568284E-004  -7.0847800360800966E-008   5.2578680878500662E-006
   2.5082666462167542      -0.10629432583791391       -4.2762445901887318E-002  0.34562110842390348        1.6130246517494307E-005   18.270761026604696        18.330499999999997       -1.4667697747820108E-003  -4.2139099116357365E-005  -4.2762445901887319E-004  -7.0765023187977512E-008   5.2550741020009988E-006
   2.5089999795382840      -0.10625175967025495       -4.2746061858929554E-002  0.34557449218045055        1.6116112415675282E-005   18.270777143632714        18.330499999999997       -1.4663883407852014E-003  -4.2106129528537466E-005  -4.2746061858929551E-004  -7.0682366862020469E-008   5.2522530226978016E-006
   2.5097333128598143      -0.10620922070865146       -4.2729685914610446E-002  0.34552789505708287        1.6101994820751307E-005   18.270793251876302        18.330499999999997       -1.4660071473832322E-003  -4.2073191176815937E-005  -4.2729685914610449E-004  -7.0599831171305604E-008   5.2494017274522420E-006
   2.5104666461813445      -0.10616670888592404       -4.2713318348444225E-002  0.34548131704289070        1.6087893708634235E-005   18.270809351341921        18.330499999999997       -1.4656261935904150E-003  -4.2040284297315687E-005  -4.2713318348444227E-004  -7.0517415904637188E-008   5.2465173825446204E-006
   2.5111999795028748      -0.10612422415153652       -4.2696959456098069E-002  0.34543475812701635        1.6073809055278044E-005   18.270825442036013        18.330499999999997       -1.4652454783849389E-003  -4.2007409151668213E-005  -4.2696959456098066E-004  -7.0435120851248015E-008   5.2435977433037571E-006
   2.5119333128244050      -0.10608176647151428       -4.2680609545847716E-002  0.34538821829862820        1.6059740836678817E-005   18.270841523965000        18.330499999999997       -1.4648650010189676E-003  -4.1974566023250760E-005  -4.2680609545847717E-004  -7.0352945800803630E-008   5.2406408728630261E-006
   2.5126666461459353      -0.10603933582818340       -4.2664268934975533E-002  0.34534169754689592        1.6045689028874606E-005   18.270857597135276        18.330499999999997       -1.4644847610133433E-003  -4.1941755213264806E-005  -4.2664268934975531E-004  -7.0270890543400930E-008   5.2376453825397397E-006
   2.5133999794674655      -0.10599693221973792       -4.2647937946157850E-002  0.34529519586096596        1.6031653607945398E-005   18.270873661553264        18.330499999999997       -1.4641047578496807E-003  -4.1908977036712588E-005  -4.2647937946157849E-004  -7.0188954869566749E-008   5.2346103266180319E-006
   2.5141333127889958      -0.10595455565964440       -4.2631616903876277E-002  0.34524871322993866        1.6017634550012977E-005   18.270889717225355        18.330499999999997       -1.4637249921683043E-003  -4.1876231818331780E-005  -4.2631616903876279E-004  -7.0107138570247996E-008   5.2315351508436978E-006
   2.5148666461105260      -0.10591220617589359       -4.2615306130903433E-002  0.34520224964284640        1.6003631831240867E-005   18.270905764157980        18.330499999999997       -1.4633454636554036E-003  -4.1843519888508843E-005  -4.2615306130903432E-004  -7.0025441436818747E-008   5.2284199483573519E-006
   2.5155999794320563      -0.10586988381011263       -4.2599005944888288E-002  0.34515580508863331        1.5989645427834271E-005   18.270921802357609        18.330499999999997       -1.4629661728241810E-003  -4.1810841579255233E-005  -4.2599005944888289E-004  -6.9943863261091395E-008   5.2252650343267419E-006
   2.5163333127535865      -0.10582758861655028       -4.2582716655088483E-002  0.34510937955613696        1.5975675316039917E-005   18.270937831830715        18.330499999999997       -1.4625871210081779E-003  -4.1778197220252322E-005  -4.2582716655088483E-004  -6.9862403835278817E-008   5.2220713133279957E-006
   2.5170666460751168      -0.10578532066095052       -4.2566438559279038E-002  0.34506297303407174        1.5961721472146059E-005   18.270953852583791        18.330499999999997       -1.4622083088338571E-003  -4.1745587135037692E-005  -4.2566438559279041E-004  -6.9781062952040649E-008   5.2188399239364127E-006
   2.5177999793966470      -0.10574308001932947       -4.2550171940863066E-002  0.34501658551101438        1.5947783872482317E-005   18.270969864623414        18.330499999999997       -1.4618297371120040E-003  -4.1713011637351190E-005  -4.2550171940863065E-004  -6.9699840404441196E-008   5.2155726549316666E-006
   2.5185333127181777      -0.10570086677667280       -4.2533917066219645E-002  0.34497021697539143        1.5933862493419619E-005   18.270985867956174        18.330499999999997       -1.4614514074103213E-003  -4.1680471027694558E-005  -4.2533917066219645E-004  -6.9618735985981689E-008   5.2122713533908936E-006
   2.5192666460397084      -0.10565868102556950       -4.2517674182302803E-002  0.34492386741546927        1.5919957311370161E-005   18.271001862588712        18.330499999999997       -1.4610733211307459E-003  -4.1647965590122592E-005  -4.2517674182302806E-004  -6.9537749490568065E-008   5.2089385055200973E-006
   2.5199999793612391      -0.10561652286479982       -4.2501443514519295E-002  0.34487753681934574        1.5906068302787244E-005   18.271017848527759        18.330499999999997       -1.4606954795003734E-003  -4.1615495589305170E-005  -4.2501443514519297E-004  -6.9456880712537548E-008   5.2055765998063679E-006
   2.5207333126827698      -0.10557439239789401       -4.2485225264897029E-002  0.34483122517494480        1.5892195444165266E-005   18.271033825780034        18.330499999999997       -1.4603178847284819E-003  -4.1583061267879616E-005  -4.2485225264897030E-004  -6.9376129446637644E-008   5.2021885389935473E-006
   2.5214666460043005      -0.10553228973167902       -4.2469019610556491E-002  0.34478493247001279        1.5878338712039566E-005   18.271049794352372        18.330499999999997       -1.4599405379030358E-003  -4.1550662844119673E-005  -4.2469019610556492E-004  -6.9295495488038780E-008   5.1987773705085382E-006
   2.5221999793258312      -0.10549021497482935       -4.2452826702489017E-002  0.34473865869211723        1.5864498082986421E-005   18.271065754251644        18.330499999999997       -1.4595634410529803E-003  -4.1518300509925251E-005  -4.2452826702489018E-004  -6.9214978632321637E-008   5.1953464263359897E-006
   2.5229333126473619      -0.10544816823643859       -4.2436646664657462E-002  0.34469240382864735        1.5850673533622883E-005   18.271081705484775        18.330499999999997       -1.4591865959375735E-003  -4.1485974429162468E-005  -4.2436646664657459E-004  -6.9134578675492637E-008   5.1918991134585632E-006
   2.5236666459688926      -0.10540614962462656       -4.2420479593403525E-002  0.34464616786681718        1.5836865040606734E-005   18.271097648058756        18.330499999999997       -1.4588100040074901E-003  -4.1453684736352631E-005  -4.2420479593403528E-004  -6.9054295413962818E-008   5.1884388612844417E-006
   2.5243999792904233      -0.10536415924519658       -4.2404325557171912E-002  0.34459995079367006        1.5823072580636441E-005   18.271113581980647        18.330499999999997       -1.4584336673047380E-003  -4.1421431535705690E-005  -4.2404325557171915E-004  -6.8974128644556333E-008   5.1849693092477460E-006
   2.5251333126119540      -0.10532219720035604       -4.2388184596537926E-002  0.34455375259608539        1.5809296130450985E-005   18.271129507257509        18.330499999999997       -1.4580575878279840E-003  -4.1389214900515866E-005  -4.2388184596537927E-004  -6.8894078164520202E-008   5.1814939477353123E-006
   2.5258666459334846      -0.10528026358751251       -4.2372056724528408E-002  0.34450757326078663        1.5795535666829866E-005   18.271145423896531        18.330499999999997       -1.4576817663146666E-003  -4.1357034872894351E-005  -4.2372056724528410E-004  -6.8814143771504713E-008   5.1780164431397137E-006
   2.5265999792550158      -0.10523835849815671       -4.2355941927225034E-002  0.34446141277435116        1.5781791166592957E-005   18.271161331904903        18.330499999999997       -1.4573062052267462E-003  -4.1324891463854016E-005  -4.2355941927225033E-004  -6.8734325263569018E-008   5.1745401344169421E-006
   2.5273333125765469      -0.10519648201684101       -4.2339840164629480E-002  0.34441527112322112        1.5768062606600455E-005   18.271177231289862        18.330499999999997       -1.4569309057323771E-003  -4.1292784653702456E-005  -4.2339840164629480E-004  -6.8654622439189541E-008   5.1710685364504391E-006
   2.5280666458980781      -0.10515463422026218       -4.2323751371780009E-002  0.34436914829371562        1.5754349963752817E-005   18.271193122058705        18.330499999999997       -1.4565558688964171E-003  -4.1260714392758445E-005  -4.2323751371780010E-004  -6.8575035097245958E-008   5.1676049719106017E-006
   2.5287999792196092      -0.10511281517645540       -4.2307675460089782E-002  0.34432304427204391        1.5740653214990614E-005   18.271209004218765        18.330499999999997       -1.4561810962595053E-003  -4.1228680602360039E-005  -4.2307675460089781E-004  -6.8495563037026824E-008   5.1641524593748418E-006
   2.5295333125411403      -0.10507102494410378       -4.2291612318893265E-002  0.34427695904431938        1.5726972337294534E-005   18.271224877777374        18.330499999999997       -1.4558065889313260E-003  -4.1196683176138670E-005  -4.2291612318893265E-004  -6.8416206058226714E-008   5.1607139516941095E-006
   2.5302666458626715      -0.10502926357196772       -4.2275561817165790E-002  0.34423089259657402        1.5713307307685209E-005   18.271240742741966        18.330499999999997       -1.4554323475772985E-003  -4.1164721981541257E-005  -4.2275561817165788E-004  -6.8336963960946276E-008   5.1572922891812854E-006
   2.5309999791842026      -0.10498753109843617       -4.2259523805403328E-002  0.34418484491477341        1.5699658103223209E-005   18.271256599119916        18.330499999999997       -1.4550583736196389E-003  -4.1132796861579582E-005  -4.2259523805403330E-004  -6.8257836545699205E-008   5.1538898426349140E-006
   2.5317333125057337      -0.10494582755120109       -4.2243498117627579E-002  0.34413881598483187        1.5686024701008934E-005   18.271272446918669        18.330499999999997       -1.4546846671138480E-003  -4.1100907636768867E-005  -4.2243498117627582E-004  -6.8178823613384214E-008   5.1505089804602244E-006
   2.5324666458272649      -0.10490415294705227       -4.2227484573496780E-002  0.34409280579262769        1.5672407078182518E-005   18.271288286145644        18.330499999999997       -1.4543112288848150E-003  -4.1069054107247887E-005  -4.2227484573496783E-004  -6.8099924965325714E-008   5.1471511652864922E-006
   2.5331999791487960      -0.10486250729179286       -4.2211482980487873E-002  0.34404681432401851        1.5658805211923785E-005   18.271304116808331        18.330499999999997       -1.4539380589807102E-003  -4.1037236055008365E-005  -4.2211482980487875E-004  -6.8021140403231678E-008   5.1438184922500606E-006
   2.5339333124703272      -0.10482089058027121       -4.2195493136133036E-002  0.34400084156485594        1.5645219079452117E-005   18.271319938914150        18.330499999999997       -1.4535651581870693E-003  -4.1005453246250832E-005  -4.2195493136133039E-004  -6.7942469729221763E-008   5.1405125233108568E-006
   2.5346666457918583      -0.10477930279652492       -4.2179514830278118E-002  0.34395488750100006        1.5631648658026435E-005   18.271335752470559        18.330499999999997       -1.4531925259265264E-003  -4.0973705433828826E-005  -4.2179514830278117E-004  -6.7863912745813254E-008   5.1372343597653632E-006
   2.5353999791133894      -0.10473774391403169       -4.2163547847340103E-002  0.34390895211833367        1.5618093924945063E-005   18.271351557485001        18.330499999999997       -1.4528201623708330E-003  -4.0941992359732460E-005  -4.2163547847340105E-004  -6.7785469255925250E-008   5.1339849172580915E-006
   2.5361333124349210      -0.10469621389605982       -4.2147591968541530E-002  0.34386303540277513        1.5604554857545674E-005   18.271367353964912        18.330499999999997       -1.4524480672384265E-003  -4.0910313757598671E-005  -4.2147591968541527E-004  -6.7707139062868876E-008   5.1307647153480307E-006
   2.5368666457564526      -0.10465471269611150       -4.2131646974093620E-002  0.34381713734029118        1.5591031433205245E-005   18.271383141917688        18.330499999999997       -1.4520762401060022E-003  -4.0878669355216305E-005  -4.2131646974093617E-004  -6.7628921970357074E-008   5.1275740263796921E-006
   2.5375999790779842      -0.10461324025845070       -4.2115712645317160E-002  0.34377125791690832        1.5577523629339897E-005   18.271398921350738        18.330499999999997       -1.4517046801082931E-003  -4.0847058876996727E-005  -4.2115712645317158E-004  -6.7550817782501813E-008   5.1244128888189790E-006
   2.5383333123995158      -0.10457179651870692       -4.2099788766668242E-002  0.34372539711872363        1.5564031423404896E-005   18.271414692271403        18.330499999999997       -1.4513333871562597E-003  -4.0815482046394698E-005  -4.2099788766668245E-004  -6.7472826303802861E-008   5.1212809731635264E-006
   2.5390666457210473      -0.10453038140454546       -4.2083875127663845E-002  0.34367955493191421        1.5550554792894512E-005   18.271430454687028        18.330499999999997       -1.4509623598373250E-003  -4.0783938588241436E-005  -4.2083875127663843E-004  -6.7394947339163211E-008   5.1181778091650417E-006
   2.5397999790425789      -0.10448899483639493       -4.2067971524683750E-002  0.34363373134274577        1.5537093715341975E-005   18.271446208604921        18.330499999999997       -1.4505915975313039E-003  -4.0752428230987189E-005  -4.2067971524683753E-004  -6.7317180693875068E-008   5.1151026471405104E-006
   2.5405333123641105      -0.10444763672822213       -4.2052077762635490E-002  0.34358792633758012        1.5523648168319415E-005   18.271461954032375        18.330499999999997       -1.4502210989177295E-003  -4.0720950708816606E-005  -4.2052077762635488E-004  -6.7239526173628241E-008   5.1120545414352359E-006
   2.5412666456856421      -0.10440630698834469       -4.2036193656473590E-002  0.34354213990288135        1.5510218129437709E-005   18.271477690976575        18.330499999999997       -1.4498508634882249E-003  -4.0689505763635673E-005  -4.2036193656473588E-004  -6.7161983584493293E-008   5.1090321780967076E-006
   2.5419999790071737      -0.10436500552027089       -4.2020319032562044E-002  0.34349637202522110        1.5496803576346505E-005   18.271493419444759        18.330499999999997       -1.4494808894638265E-003  -4.0658093146894355E-005  -4.2020319032562046E-004  -6.7084552732949664E-008   5.1060343364763747E-006
   2.5427333123287053      -0.10432373222355799       -4.2004453729872118E-002  0.34345062269128224        1.5483404486734045E-005   18.271509139444060        18.330499999999997       -1.4491111758944970E-003  -4.0626712621260640E-005  -4.2004453729872120E-004  -6.7007233425847731E-008   5.1030593659940891E-006
   2.5434666456502368      -0.10428248699467864       -4.1988597601007781E-002  0.34340489188786189        1.5470020838327140E-005   18.271524850981599        18.330499999999997       -1.4487417214805963E-003  -4.0595363962108214E-005  -4.1988597601007782E-004  -6.6930025470443875E-008   5.1001056463630705E-006
   2.5441999789717684      -0.10424126972788671       -4.1972750513059813E-002  0.34335917960187301        1.5456652608891117E-005   18.271540554064444        18.330499999999997       -1.4483725248873858E-003  -4.0564046958823311E-005  -4.1972750513059810E-004  -6.6852928674366869E-008   5.0971714452280219E-006
   2.5449333122933000      -0.10420008031607371       -4.1956912348285559E-002  0.34331348582034515        1.5443299776229665E-005   18.271556248699600        18.330499999999997       -1.4480035847478196E-003  -4.0532761415932553E-005  -4.1956912348285562E-004  -6.6775942845652882E-008   5.0942547544395064E-006
   2.5456666456148316      -0.10415891865160734       -4.1941083004608616E-002  0.34326781053042388        1.5429962318184839E-005   18.271571934894073        18.330499999999997       -1.4476348993845752E-003  -4.0501507154026502E-005  -4.1941083004608617E-004  -6.6699067792703445E-008   5.0913537071543522E-006
   2.5463999789363636      -0.10411778462714458       -4.1925262395945767E-002  0.34322215371936932        1.5416640212636905E-005   18.271587612654788        18.330499999999997       -1.4472664677127520E-003  -4.0470284010497321E-005  -4.1925262395945767E-004  -6.6622303324323277E-008   5.0884661608873184E-006
   2.5471333122578956      -0.10407667813641175       -4.1909450452369532E-002  0.34317651537455385        1.5403333437504351E-005   18.271603281988654        18.330499999999997       -1.4468982883627485E-003  -4.0439091840074550E-005  -4.1909450452369529E-004  -6.6545649249692280E-008   5.0855901512148512E-006
   2.5478666455794277      -0.10403559907494569       -4.1893647120100339E-002  0.34313089548345876        1.5390041970743724E-005   18.271618942902514        18.330499999999997       -1.4465303599743063E-003  -4.0407930515180894E-005  -4.1893647120100342E-004  -6.6469105378373914E-008   5.0827235803448949E-006
   2.5485999789009597      -0.10399454734078982       -4.1877852361341367E-002  0.34308529403367027        1.5376765790349603E-005   18.271634595403174        18.330499999999997       -1.4461626812255521E-003  -4.0376799926093586E-005  -4.1877852361341366E-004  -6.6392671520319398E-008   5.0798643962247800E-006
   2.5493333122224917      -0.10395352283513994       -4.1862066153964206E-002  0.34303971101287462        1.5363504874354531E-005   18.271650239497433        18.330499999999997       -1.4457952505213356E-003  -4.0345699980924617E-005  -4.1862066153964205E-004  -6.6316347485862159E-008   5.0770106113409099E-006
   2.5500666455440237      -0.10391252546293561       -4.1846288491046657E-002  0.34299414640885245        1.5350259200828878E-005   18.271665875192017        18.330499999999997       -1.4454280669233155E-003  -4.0314630605433283E-005  -4.1846288491046661E-004  -6.6240133085717771E-008   5.0741601410467501E-006
   2.5507999788655558      -0.10387155513339291       -4.1830519380285605E-002  0.34294860020947299        1.5337028747880855E-005   18.271681502493628        18.330499999999997       -1.4450611292481323E-003  -4.0283591742658577E-005  -4.1830519380285603E-004  -6.6164028130969907E-008   5.0713111853608321E-006
   2.5515333121870878      -0.10383061176047637       -4.1814758843280952E-002  0.34290307240268708        1.5323813493656347E-005   18.271697121408945        18.330499999999997       -1.4446944363728836E-003  -4.0252583352412830E-005  -4.1814758843280954E-004  -6.6088032433099883E-008   5.0684618488598193E-006
   2.5522666455086198      -0.10378969526330706       -4.1799006914711542E-002  0.34285756297652020        1.5310613416338894E-005   18.271712731944589        18.330499999999997       -1.4443279872400857E-003  -4.0221605410617214E-005  -4.1799006914711542E-004  -6.6012145803959951E-008   5.0656104061033313E-006
   2.5529999788301518      -0.10374880556650569       -4.1783263641406047E-002  0.34281207191906504        1.5297428494149616E-005   18.271728334107191        18.330499999999997       -1.4439617805759454E-003  -4.0190657908504646E-005  -4.1783263641406048E-004  -6.5936368055773242E-008   5.0627552928901563E-006
   2.5537333121516839      -0.10370794260046957       -4.1767529081335387E-002  0.34276659921847363        1.5284258705347084E-005   18.271743927903330        18.330499999999997       -1.4435958160845068E-003  -4.0159740851703057E-005  -4.1767529081335387E-004  -6.5860699001156349E-008   5.0598949979060678E-006
   2.5544666454732159      -0.10366710630158360       -4.1751803302517598E-002  0.34272114486294936        1.5271104028227330E-005   18.271759513339560        18.330499999999997       -1.4432300923478728E-003  -4.0128854259212928E-005  -4.1751803302517599E-004  -6.5785138453084092E-008   5.0570280948593358E-006
   2.5551999787947479      -0.10362629661236483       -4.1736086381866433E-002  0.34267570884073878        1.5257964441123688E-005   18.271775090422427        18.330499999999997       -1.4428646089452487E-003  -4.0097998162275544E-005  -4.1736086381866431E-004  -6.5709686224910710E-008   5.0541534654255120E-006
   2.5559333121162799      -0.10358551348154220       -4.1720378403986083E-002  0.34263029114012328        1.5244839922406782E-005   18.271790659158469        18.330499999999997       -1.4424993649382650E-003  -4.0067172603171083E-005  -4.1720378403986086E-004  -6.5634342130379560E-008   5.0512699383443657E-006
   2.5566666454378120      -0.10354475686407250       -4.1704679459925488E-002  0.34258489174941076        1.5231730450484404E-005   18.271806219554186        18.330499999999997       -1.4421343603862331E-003  -4.0036377633939291E-005  -4.1704679459925490E-004  -6.5559105983590919E-008   5.0483766595081503E-006
   2.5573999787593444      -0.10350402672109432       -4.1688989645912250E-002  0.34253951065692756        1.5218636003801452E-005   18.271821771616075        18.330499999999997       -1.4417695942287991E-003  -4.0005613315045059E-005  -4.1688989645912252E-004  -6.5483977599028650E-008   5.0454728802396410E-006
   2.5581333120808769      -0.10346332301982307       -4.1673309062062840E-002  0.34249414785101018        1.5205556560839910E-005   18.271837315350638        18.330499999999997       -1.4414050664136007E-003  -3.9974879714006740E-005  -4.1673309062062837E-004  -6.5408956791529233E-008   5.0425580209883193E-006
   2.5588666454024094      -0.10342264573338913       -4.1657637811098720E-002  0.34244880331999727        1.5192492100118676E-005   18.271852850764354        18.330499999999997       -1.4410407766643923E-003  -3.9944176903992685E-005  -4.1657637811098723E-004  -6.5334043376331000E-008   5.0396315923834216E-006
   2.5595999787239418      -0.10338199484062241       -4.1641975997067732E-002  0.34240347705222213        1.5179442600193579E-005   18.271868377863711        18.330499999999997       -1.4406767248025870E-003  -3.9913504962397677E-005  -4.1641975997067733E-004  -6.5259237169016519E-008   5.0366934410668807E-006
   2.5603333120454743      -0.10334137032578761       -4.1626323724085014E-002  0.34235816903600497        1.5166408039657245E-005   18.271883896655169        18.330499999999997       -1.4403129107279874E-003  -3.9882863969432335E-005  -4.1626323724085017E-004  -6.5184537985549131E-008   5.0337433374210065E-006
   2.5610666453670068      -0.10330077217827265       -4.1610681095108654E-002  0.34231287925964632        1.5153388397139039E-005   18.271899407145241        18.330499999999997       -1.4399493341270382E-003  -3.9852254006702889E-005  -4.1610681095108652E-004  -6.5109945642260262E-008   5.0307814946436868E-006
   2.5617999786885393      -0.10326020039223580       -4.1595048210754673E-002  0.34226760771142001        1.5140383651305023E-005   18.271914909340392        18.330499999999997       -1.4395859956627939E-003  -3.9821675155836902E-005  -4.1595048210754670E-004  -6.5035459955841037E-008   5.0278079941691207E-006
   2.5625333120100717      -0.10321965496621498       -4.1579425168168697E-002  0.34222235437956722        1.5127393780857825E-005   18.271930403247119        18.330499999999997       -1.4392228948666621E-003  -3.9791127497128502E-005  -4.1579425168168698E-004  -6.4961080743360556E-008   5.0248232553439402E-006
   2.5632666453316042      -0.10317913590270397       -4.1563812059953312E-002  0.34217711925229094        1.5114418764536620E-005   18.271945888871915        18.330499999999997       -1.4388600322468876E-003  -3.9760611108243340E-005  -4.1563812059953315E-004  -6.4886807822244745E-008   5.0218277844985694E-006
   2.5639999786531367      -0.10313864320770062       -4.1548208973173878E-002  0.34213190231775092        1.5101458581117021E-005   18.271961366221323        18.330499999999997       -1.4384974077599913E-003  -3.9730126062976065E-005  -4.1548208973173875E-004  -6.4812641010291908E-008   5.0188222014257692E-006
   2.5647333119746691      -0.10309817689023140       -4.1532615988441296E-002  0.34208670356405924        1.5088513209411024E-005   18.271976835301842        18.330499999999997       -1.4381350223250796E-003  -3.9699672430084562E-005  -4.1532615988441299E-004  -6.4738580125661407E-008   5.0158072467245432E-006
   2.5654666452962016      -0.10305773696185778       -4.1517033179084638E-002  0.34204152297927687        1.5075582628266935E-005   18.271992296120018        18.330499999999997       -1.4377728756947868E-003  -3.9669250272201288E-005  -4.1517033179084640E-004  -6.4664624986875125E-008   5.0127838135087171E-006
   2.5661999786177341      -0.10301732343616954       -4.1501460610416513E-002  0.34199636055141064        1.5062666816569274E-005   18.272007748682402        18.330499999999997       -1.4374109685723394E-003  -3.9638859644840496E-005  -4.1501460610416513E-004  -6.4590775412814600E-008   5.0097528536196875E-006
   2.5669333119392670      -0.10297693632826960       -4.1485898339104092E-002  0.34195121626841107        1.5049765753238748E-005   18.272023192995565        18.330499999999997       -1.4370493013810500E-003  -3.9608500595500502E-005  -4.1485898339104095E-004  -6.4517031222726706E-008   5.0067154284626286E-006
   2.5676666452607999      -0.10293657565425594       -4.1470346412647123E-002  0.34190609011817114        1.5036879417232130E-005   18.272038629066078        18.330499999999997       -1.4366878745662665E-003  -3.9578173162875389E-005  -4.1470346412647124E-004  -6.4443392236223602E-008   5.0036726646967380E-006
   2.5683999785823328      -0.10289624143070610       -4.1454804868972094E-002  0.34186098208852572        1.5024007787542233E-005   18.272054056900576        18.330499999999997       -1.4363266882801849E-003  -3.9547877376188635E-005  -4.1454804868972092E-004  -6.4369858273270115E-008   5.0006257560280883E-006
   2.5691333119038657      -0.10285593367416856       -4.1439273736142673E-002  0.34181589216725222        1.5011150843197788E-005   18.272069476505635        18.330499999999997       -1.4359657435786711E-003  -3.9517613254642768E-005  -4.1439273736142672E-004  -6.4296429154196382E-008   4.9975758720559626E-006
   2.5698666452253986      -0.10281565240066694       -4.1423753032188357E-002  0.34177082034207162        1.4998308563263407E-005   18.272084887887914        18.330499999999997       -1.4356050403072575E-003  -3.9487380806999056E-005  -4.1423753032188360E-004  -6.4223104699685186E-008   4.9945243524036582E-006
   2.5705999785469316      -0.10277539762522098       -4.1408242765064267E-002  0.34172576660065068        1.4985480926839525E-005   18.272100291054041        18.330499999999997       -1.4352445791909975E-003  -3.9457180031288907E-005  -4.1408242765064268E-004  -6.4149884730779017E-008   4.9914724487972532E-006
   2.5713333118684645      -0.10273516936139024       -4.1392742932729876E-002  0.34168073093060508        1.4972667913062267E-005   18.272115686010718        18.330499999999997       -1.4348843603305750E-003  -3.9427010914664043E-005  -4.1392742932729878E-004  -6.4076769068889846E-008   4.9884214975345556E-006
   2.5720666451899974      -0.10269496762084467       -4.1377253523355972E-002  0.34163571331950343        1.4959869501103459E-005   18.272131072764591        18.330499999999997       -1.4345243846872089E-003  -3.9396873433389275E-005  -4.1377253523355970E-004  -6.4003757535750047E-008   4.9853725935199933E-006
   2.5727999785115303      -0.10265479241296614       -4.1361774515655744E-002  0.34159071375487193        1.4947085670170479E-005   18.272146451322378        18.330499999999997       -1.4341646519703906E-003  -3.9366767552960693E-005  -4.1361774515655741E-004  -6.3930849953492389E-008   4.9823271303222610E-006
   2.5735333118330632      -0.10261464374448630       -4.1346305879332725E-002  0.34154573222420004        1.4934316399506226E-005   18.272161821690755        18.330499999999997       -1.4338051630385267E-003  -3.9336693228380994E-005  -4.1346305879332723E-004  -6.3858046144576993E-008   4.9792861501403524E-006
   2.5742666451545961      -0.10257452161916328       -4.1330847575650663E-002  0.34150076871494689        1.4921561668389075E-005   18.272177183876426        18.330499999999997       -1.4334459174841511E-003  -3.9306650404551729E-005  -4.1330847575650660E-004  -6.3785345931820898E-008   4.9762508884558603E-006
   2.5749999784761290      -0.10253442603750222       -4.1315399558118540E-002  0.34145582321454843        1.4908821456132737E-005   18.272192537886149        18.330499999999997       -1.4330869154339310E-003  -3.9276639016816371E-005  -4.1315399558118540E-004  -6.3712749138393787E-008   4.9732223652925878E-006
   2.5757333117976624      -0.10249435699652283       -4.1299961773275398E-002  0.34141089571042516        1.4896095742086254E-005   18.272207883726601        18.330499999999997       -1.4327281575352577E-003  -3.9246658991628420E-005  -4.1299961773275399E-004  -6.3640255587823598E-008   4.9702014378196123E-006
   2.5764666451191958      -0.10245431448957606       -4.1284534161573953E-002  0.34136598618999031        1.4883384505633894E-005   18.272223221404548        18.330499999999997       -1.4323696431496253E-003  -3.9216710247334306E-005  -4.1284534161573956E-004  -6.3567865103986745E-008   4.9671890263704027E-006
   2.5771999784407291      -0.10241429850621347       -4.1269116658357329E-002  0.34132109464065891        1.4870687726195082E-005   18.272238550926676        18.330499999999997       -1.4320113727530528E-003  -3.9186792695077141E-005  -4.1269116658357329E-004  -6.3495577511109503E-008   4.9641857910625895E-006
   2.5779333117622625      -0.10237430903211044       -4.1253709194910573E-002  0.34127622104985678        1.4858005383224351E-005   18.272253872299718        18.330499999999997       -1.4316533455283563E-003  -3.9156906239802895E-005  -4.1253709194910570E-004  -6.3423392633759505E-008   4.9611923716613172E-006
   2.5786666450837958      -0.10233434604904584       -4.1238311699571616E-002  0.34123136540502985        1.4845337456211247E-005   18.272269185530362        18.330499999999997       -1.4312955614685253E-003  -3.9127050781363496E-005  -4.1238311699571617E-004  -6.3351310296869770E-008   4.9582092049296637E-006
   2.5793999784053292      -0.10229440953493774       -4.1222924098906003E-002  0.34118652769365387        1.4832683924680288E-005   18.272284490625346        18.330499999999997       -1.4309380198739095E-003  -3.9097226215688477E-005  -4.1222924098906005E-004  -6.3279330325709063E-008   4.9552366178659232E-006
   2.5801333117268626      -0.10225449946393678       -4.1207546318908689E-002  0.34114170790324383        1.4820044768190842E-005   18.272299787591312        18.330499999999997       -1.4305807208516389E-003  -3.9067432436042375E-005  -4.1207546318908689E-004  -6.3207452545901634E-008   4.9522747775677377E-006
   2.5808666450483959      -0.10221461580657606       -4.1192178286232332E-002  0.34109690602136322        1.4807419966337147E-005   18.272315076434943        18.330499999999997       -1.4302236632153897E-003  -3.9037669334315796E-005  -4.1192178286232335E-004  -6.3135676783407531E-008   4.9493236697894080E-006
   2.5815999783699293      -0.10217475852997679       -4.1176819929416943E-002  0.34105212203563307        1.4794809498748133E-005   18.272330357162900        18.330499999999997       -1.4298668465904769E-003  -3.9007936802355877E-005  -4.1176819929416940E-004  -6.3064002864539473E-008   4.9463831877718603E-006
   2.5823333116914626      -0.10213492759810783       -4.1161471180110494E-002  0.34100735593374065        1.4782213345087438E-005   18.272345629781778        18.330499999999997       -1.4295102702223039E-003  -3.8978234733317993E-005  -4.1161471180110496E-004  -6.2992430615952999E-008   4.9434529854382466E-006
   2.5830666450129960      -0.10209512297209659       -4.1146131974258711E-002  0.34096260770344750        1.4769631485053309E-005   18.272360894298185        18.330499999999997       -1.4291539332772984E-003  -3.8948563023004426E-005  -4.1146131974258713E-004  -6.2920959864650672E-008   4.9405326309778881E-006
   2.5837999783345293      -0.10205534461058814       -4.1130802253243740E-002  0.34091787733259643        1.4757063898378508E-005   18.272376150718710        18.330499999999997       -1.4287978345550942E-003  -3.8918921571190476E-005  -4.1130802253243738E-004  -6.2849590437977899E-008   4.9376215521014273E-006
   2.5845333116560627      -0.10201559247014819       -4.1115481964955035E-002  0.34087316480911800        1.4744510564830316E-005   18.272391399049841        18.330499999999997       -1.4284419736980709E-003  -3.8889310282902738E-005  -4.1115481964955033E-004  -6.2778322163618692E-008   4.9347189390514748E-006
   2.5852666449775961      -0.10197586650570505       -4.1100171064784086E-002  0.34082847012103595        1.4731971464210375E-005   18.272406639298108        18.330499999999997       -1.4280863490953311E-003  -3.8859729069632054E-005  -4.1100171064784084E-004  -6.2707154869598497E-008   4.9318240353618271E-006
   2.5859999782991294      -0.10193616667102551       -4.1084869516505827E-002  0.34078379325647112        1.4719446576354669E-005   18.272421871469991        18.330499999999997       -1.4277309600038174E-003  -3.8830177850475503E-005  -4.1084869516505828E-004  -6.2636088384289750E-008   4.9289357712227559E-006
   2.5867333116206632      -0.10189649291921776       -4.1069577293051017E-002  0.34073913420364460        1.4706935881133468E-005   18.272437095571892        18.330499999999997       -1.4273758053488616E-003  -3.8800656553167459E-005  -4.1069577293051016E-004  -6.2565122536407791E-008   4.9260529733570249E-006
   2.5874666449421970      -0.10185684520325439       -4.1054294377138346E-002  0.34069449295087917        1.4694439358451215E-005   18.272452311610213        18.330499999999997       -1.4270208840529610E-003  -3.8771165114988195E-005  -4.1054294377138343E-004  -6.2494257154988232E-008   4.9231746310312180E-006
   2.5881999782637308      -0.10181722347650862       -4.1039020761759741E-002  0.34064986948659937        1.4681956988246525E-005   18.272467519591309        18.330499999999997       -1.4266661947330730E-003  -3.8741703483543934E-005  -4.1039020761759744E-004  -6.2423492069426408E-008   4.9202993860290907E-006
   2.5889333115852646      -0.10177762769329506       -4.1023756450510464E-002  0.34060526379933015        1.4669488750492031E-005   18.272482719521509        18.330499999999997       -1.4263117366365302E-003  -3.8712271617385069E-005  -4.1023756450510464E-004  -6.2352827109447824E-008   4.9174259163317863E-006
   2.5896666449067984      -0.10173805780940715       -4.1008501457740189E-002  0.34056067587769395        1.4657034625194395E-005   18.272497911407086        18.330499999999997       -1.4259575087296561E-003  -3.8682869486460072E-005  -4.1008501457740187E-004  -6.2282262105113783E-008   4.9145528527513004E-006
   2.5903999782283322      -0.10169851378264189       -4.0993255808528917E-002  0.34051610571040608        1.4644594592394188E-005   18.272513095254286        18.330499999999997       -1.4256035100313241E-003  -3.8653497072381259E-005  -4.0993255808528920E-004  -6.2211796886821409E-008   4.9116789415998150E-006
   2.5911333115498660      -0.10165899557330391       -4.0978019538482034E-002  0.34047155328626871        1.4632168632165858E-005   18.272528271069323        18.330499999999997       -1.4252497396277117E-003  -3.8624154368505380E-005  -4.0978019538482035E-004  -6.2141431285306414E-008   4.9088027285696611E-006
   2.5918666448713998      -0.10161950314467977       -4.0962792693330620E-002  0.34042701859416341        1.4619756724617642E-005   18.272543438858367        18.330499999999997       -1.4248961966765229E-003  -3.8594841379816693E-005  -4.0962792693330618E-004  -6.2071165131638902E-008   4.9059229333052927E-006
   2.5925999781929336      -0.10158003646347319       -4.0947575328348487E-002  0.34038250162304184        1.4607358849891485E-005   18.272558598627562        18.330499999999997       -1.4245428801254304E-003  -3.8565558122594596E-005  -4.0947575328348487E-004  -6.2000998257221969E-008   4.9030383785780784E-006
   2.5933333115144674      -0.10154059550019377       -4.0932367507582799E-002  0.34033800236191564        1.4594974988163048E-005   18.272573750383053        18.330499999999997       -1.4241897896356158E-003  -3.8536304623887792E-005  -4.0932367507582799E-004  -6.1930930493786100E-008   4.9001478449144197E-006
   2.5940666448360012      -0.10150118022949073       -4.0917169302904711E-002  0.34029352079984454        1.4582605119641522E-005   18.272588894130926        18.330499999999997       -1.4238369246742299E-003  -3.8507080920780496E-005  -4.0917169302904713E-004  -6.1860961673411619E-008   4.8972502636154552E-006
   2.5947999781575350      -0.10146179063042422       -4.0901980792890577E-002  0.34024905692592355        1.4570249224569665E-005   18.272604029877286        18.330499999999997       -1.4234842848389391E-003  -3.8477887059454751E-005  -4.0901980792890579E-004  -6.1791091628496369E-008   4.8943446435778536E-006
   2.5955333114790688      -0.10142242668666743       -4.0886802061545782E-002  0.34020461072926933        1.4557907283223691E-005   18.272619157628164        18.330499999999997       -1.4231318698573116E-003  -3.8448723094062670E-005  -4.0886802061545780E-004  -6.1721320191762777E-008   4.8914303363931523E-006
   2.5962666448006027      -0.10138308838663444       -4.0871633196880530E-002  0.34016018219900540        1.4545579275913199E-005   18.272634277389677        18.330499999999997       -1.4227796793023256E-003  -3.8419589085424551E-005  -4.0871633196880530E-004  -6.1651647196285915E-008   4.8885066573287443E-006
   2.5969999781221365      -0.10134377572352840       -4.0856474289362808E-002  0.34011577132424720        1.4533265182981139E-005   18.272649389167828        18.330499999999997       -1.4224277137940184E-003  -3.8390485099554544E-005  -4.0856474289362811E-004  -6.1582072475449968E-008   4.8855731112803889E-006
   2.5977333114436703      -0.10130448869530612       -4.0841325430265467E-002  0.34007137809408627        1.4520964984803707E-005   18.272664492968701        18.330499999999997       -1.4220759728994510E-003  -3.8361411206036426E-005  -4.0841325430265467E-004  -6.1512595862986154E-008   4.8826295920107110E-006
   2.5984666447652041      -0.10126522730455761       -4.0826186709930851E-002  0.34002700249757489        1.4508678661790300E-005   18.272679588798347        18.330499999999997       -1.4217244572399005E-003  -3.8332367476282420E-005  -4.0826186709930852E-004  -6.1443217192924971E-008   4.8796759941443403E-006
   2.5991999780867383      -0.10122599155829876       -4.0811058215977206E-002  0.33998264452371030        1.4496406194383452E-005   18.272694676662866        18.330499999999997       -1.4213731669827250E-003  -3.8303353981681338E-005  -4.0811058215977204E-004  -6.1373936299660812E-008   4.8767125251573599E-006
   2.5999333114082726      -0.10118678146767744       -4.0795940031468796E-002  0.33993830416141962        1.4484147563058764E-005   18.272709756568329        18.330499999999997       -1.4210221033429784E-003  -3.8274370791670269E-005  -4.0795940031468798E-004  -6.1304753017891542E-008   4.8737396504969348E-006
   2.6006666447298068      -0.10114759704759498       -4.0780832233089731E-002  0.33989398139954513        1.4471902748324850E-005   18.272724828520868        18.330499999999997       -1.4206712664665371E-003  -3.8245417971756480E-005  -4.0780832233089728E-004  -6.1235667182639603E-008   4.8707580115062753E-006
   2.6013999780513410      -0.10110843831624575       -4.0765734889341973E-002  0.33984967622683049        1.4459671730723242E-005   18.272739892526626        18.330499999999997       -1.4203206575367673E-003  -3.8216495581523343E-005  -4.0765734889341971E-004  -6.1166678629266048E-008   4.8677684778086371E-006
   2.6021333113728753      -0.10106930529458022       -4.0750648058794775E-002  0.33980538863190823        1.4447454490828369E-005   18.272754948591771        18.330499999999997       -1.4199702775491466E-003  -3.8187603672647188E-005  -4.0750648058794772E-004  -6.1097787193449438E-008   4.8647721636585786E-006
   2.6028666446944095      -0.10103019800569621       -4.0735571788426669E-002  0.33976111860328845        1.4435251009247441E-005   18.272769996722523        18.330499999999997       -1.4196201276033835E-003  -3.8158742286955748E-005  -4.0735571788426666E-004  -6.1028992711191528E-008   4.8617704065116233E-006
   2.6035999780159438      -0.10099111647416685       -4.0720506112073299E-002  0.33971686612934893        1.4423061266620426E-005   18.272785036925114        18.330499999999997       -1.4192702088955632E-003  -3.8129911454567664E-005  -4.0720506112073299E-004  -6.0960295018810189E-008   4.8587647609144017E-006
   2.6043333113374780      -0.10095206072531299       -4.0705451049025780E-002  0.33967263119832736        1.4410885243619983E-005   18.272800069205868        18.330499999999997       -1.4189205223850627E-003  -3.8101111192136011E-005  -4.0705451049025777E-004  -6.0891693952959061E-008   4.8557568884455330E-006
   2.6050666446590123      -0.10091303078443001       -4.0690406602793744E-002  0.33962841379831515        1.4398722920951346E-005   18.272815093571083        18.330499999999997       -1.4185710699863780E-003  -3.8072341501234610E-005  -4.0690406602793744E-004  -6.0823189350612175E-008   4.8527487109305436E-006
   2.6057999779805465      -0.10087402667598000       -4.0675372760069474E-002  0.33958421391725380        1.4386574279352351E-005   18.272830110027165        18.330499999999997       -1.4182218524453984E-003  -3.8043602366913905E-005  -4.0675372760069474E-004  -6.0754781049051231E-008   4.8497422326782771E-006
   2.6065333113020808      -0.10083504842276059       -4.0660349489904095E-002  0.33954003154293294        1.4374439299593288E-005   18.272845118580541        18.330499999999997       -1.4178728714245273E-003  -3.8014893756455277E-005  -4.0660349489904097E-004  -6.0686468885888117E-008   4.8467396710478363E-006
   2.6072666446236150      -0.10079609604506319       -4.0645336743129583E-002  0.33949586666299131        1.4362317962476863E-005   18.272860119237713        18.330499999999997       -1.4175241279639917E-003  -3.7986215618351351E-005  -4.0645336743129582E-004  -6.0618252699056485E-008   4.8437432110318375E-006
   2.6079999779451493      -0.10075716955983365       -4.0630334452028127E-002  0.33945171926491979        1.4350210248838167E-005   18.272875112005178        18.330499999999997       -1.4171756239764455E-003  -3.7957567881539654E-005  -4.0630334452028128E-004  -6.0550132326799061E-008   4.8407550838505838E-006
   2.6087333112666835      -0.10071826897984744       -4.0615342530278854E-002  0.33940758933606685        1.4338116139544563E-005   18.272890096889533        18.330499999999997       -1.4168273601080240E-003  -3.7928950454886798E-005  -4.0615342530278856E-004  -6.0482107607683171E-008   4.8377777390773302E-006
   2.6094666445882178      -0.10067939431291463       -4.0600360873175020E-002  0.33936347686364665        1.4326035615495668E-005   18.272905073897391        18.330499999999997       -1.4164793378296920E-003  -3.7900363226981248E-005  -4.0600360873175017E-004  -6.0414178380589411E-008   4.8348134417749426E-006
   2.6101999779097520      -0.10064054556112639       -4.0585389358135701E-002  0.33931938183474941        1.4313968657623244E-005   18.272920043035423        18.330499999999997       -1.4161315581996746E-003  -3.7871806066205236E-005  -4.0585389358135699E-004  -6.0346344484721586E-008   4.8318644839734343E-006
   2.6109333112312867      -0.10060172272015727       -4.0570427845489768E-002  0.33927530423635405        1.4301915246891160E-005   18.272935004310323        18.330499999999997       -1.4157840221529266E-003  -3.7843278821125974E-005  -4.0570427845489765E-004  -6.0278605759592575E-008   4.8289330040348058E-006
   2.6116666445528214      -0.10056292577863465       -4.0555476179556918E-002  0.33923124405534300        1.4289875364295354E-005   18.272949957728802        18.330499999999997       -1.4154367304742190E-003  -3.7814781321179217E-005  -4.0555476179556920E-004  -6.0210962045035594E-008   4.8260211656276189E-006
   2.6123999778743561      -0.10052415471758872       -4.0540534189992469E-002  0.33918720127851903        1.4277848990863706E-005   18.272964903297652        18.330499999999997       -1.4150896834810190E-003  -3.7786313377679052E-005  -4.0540534189992467E-004  -6.0143413181190168E-008   4.8231308880955350E-006
   2.6131333111958908      -0.10048540950999250       -4.0525601693401490E-002  0.33914317589262405        1.4265836107656051E-005   18.272979841023655        18.330499999999997       -1.4147428819091968E-003  -3.7757874785118507E-005  -4.0525601693401490E-004  -6.0075959008518979E-008   4.8202639350147413E-006
   2.6138666445174255      -0.10044669012040321       -4.0510678495198120E-002  0.33909916788435923        1.4253836695764045E-005   18.272994770913570        18.330499999999997       -1.4143963262922448E-003  -3.7729465322769815E-005  -4.0510678495198120E-004  -6.0008599367792406E-008   4.8174217402232291E-006
   2.6145999778389601      -0.10040799650471199       -4.0495764391689532E-002  0.33905517724040668        1.4241850736311163E-005   18.273009692974245        18.330499999999997       -1.4140500157486008E-003  -3.7701084756547121E-005  -4.0495764391689534E-004  -5.9941334100092733E-008   4.8146058410967582E-006
   2.6153333111604948      -0.10036932861001110       -4.0480859172362486E-002  0.33901120394745204        1.4229878210452582E-005   18.273024607212484        18.330499999999997       -1.4137039509810754E-003  -3.7672732841148159E-005  -4.0480859172362490E-004  -5.9874163046815583E-008   4.8118170093955767E-006
   2.6160666444820295      -0.10033068637458221       -4.0465962622347293E-002  0.33896724799220790        1.4217919099375147E-005   18.273039513635059        18.330499999999997       -1.4133581312550860E-003  -3.7644409322404632E-005  -4.0465962622347290E-004  -5.9807086049671278E-008   4.8090561069771686E-006
   2.6167999778035642      -0.10029206972801152       -4.0451074525017866E-002  0.33892330936143761        1.4205973384297341E-005   18.273054412248790        18.330499999999997       -1.4130125556060388E-003  -3.7616113939854934E-005  -4.0451074525017864E-004  -5.9740102950668014E-008   4.8063235040088894E-006
   2.6175333111250989      -0.10025347859143251       -4.0436194664702593E-002  0.33887938804197909        1.4194041046469153E-005   18.273069303060424        18.330499999999997       -1.4126672234376515E-003  -3.7587846429477531E-005  -4.0436194664702596E-004  -5.9673213592137175E-008   4.8036192678915146E-006
   2.6182666444466336      -0.10021491287789687       -4.0421322829470890E-002  0.33883548402076874        1.4182122067172079E-005   18.273084186076705        18.330499999999997       -1.4123221336189223E-003  -3.7559606526561008E-005  -4.0421322829470888E-004  -5.9606417816713577E-008   4.8009432286922137E-006
   2.6189999777681683      -0.10017637249287296       -4.0406458813940942E-002  0.33879159728486413        1.4170216427719013E-005   18.273099061304329        18.330499999999997       -1.4119772847907485E-003  -3.7531393968685370E-005  -4.0406458813940945E-004  -5.9539715467334137E-008   4.7982946457956259E-006
   2.6197333110897030      -0.10013785733486630       -4.0391602422095850E-002  0.33874772782146623        1.4158324109454211E-005   18.273113928749940        18.330499999999997       -1.4116326753854838E-003  -3.7503208498737931E-005  -4.0391602422095850E-004  -5.9473106387256138E-008   4.7956726513645051E-006
   2.6204666444112377      -0.10009936729615888       -4.0376753470039703E-002  0.33870387561794030        1.4146445093753248E-005   18.273128788420124        18.330499999999997       -1.4112883036200509E-003  -3.7475049867971456E-005  -4.0376753470039705E-004  -5.9406590420027663E-008   4.7930758624151171E-006
   2.6211999777327724      -0.10006090226365810       -4.0361911788673113E-002  0.33866004066183497        1.4134579362022904E-005   18.273143640321429        18.330499999999997       -1.4109441672327735E-003  -3.7446917839010463E-005  -4.0361911788673111E-004  -5.9340167409522799E-008   4.7905027509230145E-006
   2.6219333110543070      -0.10002246211984749       -4.0347077226234374E-002  0.33861622294089955        1.4122726895701152E-005   18.273158484460332        18.330499999999997       -1.4106002643882163E-003  -3.7418812188809825E-005  -4.0347077226234371E-004  -5.9273837199899408E-008   4.7879511331585555E-006
   2.6226666443758417       -9.9984046743827507E-002  -4.0332249650681863E-002  0.33857242244309915        1.4110887676257075E-005   18.273173320843220        18.330499999999997       -1.4102565927982603E-003  -3.7390732711475077E-005  -4.0332249650681864E-004  -5.9207599635634333E-008   4.7854188581118265E-006
   2.6233999776973764       -9.9945656012434825E-002  -4.0317428951861543E-002  0.33852863915662740        1.4099061685190791E-005   18.273188149476415        18.330499999999997       -1.4099131500530213E-003  -3.7362679220944882E-005  -4.0317428951861542E-004  -5.9141454561505055E-008   4.7829032895326753E-006
   2.6241333110189116       -9.9907289801425742E-002  -4.0302615043444678E-002  0.33848487306991626        1.4087248904033441E-005   18.273202970366142        18.330499999999997       -1.4095699336389897E-003  -3.7334651553466086E-005  -4.0302615043444681E-004  -5.9075401822592569E-008   4.7804015812467743E-006
   2.6248666443404467       -9.9868947986709339E-002  -4.0287807864591324E-002  0.33844112417164346        1.4075449314347064E-005   18.273217783518589        18.330499999999997       -1.4092269406771078E-003  -3.7306649569833853E-005  -4.0287807864591326E-004  -5.9009441264272897E-008   4.7779107449792027E-006
   2.6255999776619818       -9.9830630445614257E-002  -4.0273007381309761E-002  0.33839739245073647        1.4063662897724608E-005   18.273232588939784        18.330499999999997       -1.4088841691366567E-003  -3.7278673157366022E-005  -4.0273007381309758E-004  -5.8943572732238209E-008   4.7754274184879894E-006
   2.6263333109835170       -9.9792337058171948E-002  -4.0258213587497864E-002  0.33835367789637377        1.4051889635789791E-005   18.273247386635738        18.330499999999997       -1.4085416157773054E-003  -3.7250722231560809E-005  -4.0258213587497866E-004  -5.8877796072468705E-008   4.7729482594567942E-006
   2.6270666443050521       -9.9754067708399716E-002  -4.0243426505637954E-002  0.33830998049798267        1.4040129510197118E-005   18.273262176612327        18.330499999999997       -1.4081992782743933E-003  -3.7222796737432909E-005  -4.0243426505637953E-004  -5.8812111131256493E-008   4.7704696597225746E-006
   2.6277999776265872       -9.9715822285565428E-002  -4.0228646187127161E-002  0.33826630024523430        1.4028382502631755E-005   18.273276958875368        18.330499999999997       -1.4078571540500557E-003  -3.7194896650485492E-005  -4.0228646187127161E-004  -5.8746517755183115E-008   4.7679880775584655E-006
   2.6285333109481224       -9.9677600685416243E-002  -4.0213872712242651E-002  0.33822263712803513        1.4016648594809509E-005   18.273291733430568        18.330499999999997       -1.4075152406093148E-003  -3.7167021977303127E-005  -4.0213872712242652E-004  -5.8681015791137808E-008   4.7654999415574138E-006
   2.6292666442696575       -9.9639402811354555E-002  -4.0199106189730049E-002  0.33817899113651578        1.4004927768476768E-005   18.273306500283596        18.330499999999997       -1.4071735352561021E-003  -3.7139172755764417E-005  -4.0199106189730047E-004  -5.8615605086300663E-008   4.7630015551558073E-006
   2.6299999775911926       -9.9601228575543210E-002  -4.0184346756009445E-002  0.33813536226101659        1.3993220005410406E-005   18.273321259439982        18.330499999999997       -1.4068320363429146E-003  -3.7111349054845342E-005  -4.0184346756009446E-004  -5.8550285488153842E-008   4.7604894157443902E-006
   2.6307333109127278       -9.9563077899923899E-002  -4.0169594574014138E-002  0.33809175049207096        1.3981525287417784E-005   18.273336010905240        18.330499999999997       -1.4064907411738903E-003  -3.7083550974015975E-005  -4.0169594574014135E-004  -5.8485056844485795E-008   4.7579602213905589E-006
   2.6314666442342629       -9.9524950717134006E-002  -4.0154849831668352E-002  0.33804815582038544        1.3969843596336628E-005   18.273350754684788        18.330499999999997       -1.4061496481503905E-003  -3.7055778642250445E-005  -4.0154849831668349E-004  -5.8419919003360372E-008   4.7554105966649379E-006
   2.6321999775557980       -9.9486846971306886E-002  -4.0140112740019107E-002  0.33800457823681812        1.3958174914034992E-005   18.273365490784002        18.330499999999997       -1.4058087555825194E-003  -3.7028032216628140E-005  -4.0140112740019111E-004  -5.8354871813158939E-008   4.7528375795784486E-006
   2.6329333108773332       -9.9448766618743314E-002  -4.0125383531039505E-002  0.33796101773235465        1.3946519222411234E-005   18.273380219208192        18.330499999999997       -1.4054680620189802E-003  -3.7000311880566374E-005  -4.0125383531039503E-004  -5.8289915122542477E-008   4.7502384322056600E-006
   2.6336666441988683       -9.9410709628443075E-002  -4.0110662455139577E-002  0.33791747429808283        1.3934876503393897E-005   18.273394939962614        18.330499999999997       -1.4051275662507298E-003  -3.6972617841688392E-005  -4.0110662455139577E-004  -5.8225048780478256E-008   4.7476105153971231E-006
   2.6343999775204034       -9.9372675982486738E-002  -4.0095949778396998E-002  0.33787394792516540        1.3923246738941704E-005   18.273409653052532        18.330499999999997       -1.4047872670393529E-003  -3.6944950329352955E-005  -4.0095949778396996E-004  -5.8160272636217359E-008   4.7449518226691334E-006
   2.6351333108419386       -9.9334665676260703E-002  -4.0081245779565684E-002  0.33783043860481227        1.3911629911043451E-005   18.273424358483137        18.330499999999997       -1.4044471643265446E-003  -3.6917309591877720E-005  -4.0081245779565686E-004  -5.8095586539312945E-008   4.7422605242568804E-006
   2.6358666441634737       -9.9296678718520603E-002  -4.0066550746871689E-002  0.33778694632825174        1.3900026001718000E-005   18.273439056259626        18.330499999999997       -1.4041072571241875E-003  -3.6889695893499833E-005  -4.0066550746871687E-004  -5.8030990339601994E-008   4.7395350913050772E-006
   2.6365999774850088       -9.9258715131288686E-002  -4.0051864974663787E-002  0.33774347108670177        1.3888434993014172E-005   18.273453746387180        18.330499999999997       -1.4037675456471065E-003  -3.6862109511078727E-005  -4.0051864974663788E-004  -5.7966483887226371E-008   4.7367746317832396E-006
   2.6373333108065440       -9.9220774949585533E-002  -4.0037188759937191E-002  0.33770001287134088        1.3876856867010713E-005   18.273468428871027        18.330499999999997       -1.4034280297905101E-003  -3.6834550730625688E-005  -4.0037188759937194E-004  -5.7902067032601924E-008   4.7339785739322140E-006
   2.6380666441280791       -9.9182858220996969E-002  -4.0022522398793198E-002  0.33765657167328000        1.3865291605816248E-005   18.273483103716355        18.330499999999997       -1.4030887106405703E-003  -3.6807019843671467E-005  -4.0022522398793197E-004  -5.7837739626452205E-008   4.7311466035108922E-006
   2.6387999774496147       -9.9144965005079286E-002  -4.0007866182873421E-002  0.33761314748353499        1.3853739191569182E-005   18.273497770928376        18.330499999999997       -1.4027495886508121E-003  -3.6779517143527045E-005  -4.0007866182873418E-004  -5.7773501519777534E-008   4.7282791243689008E-006
   2.6395333107711503       -9.9107095372609366E-002  -3.9993220395817604E-002  0.33756974029300030        1.3842199606437697E-005   18.273512430512369        18.330499999999997       -1.4024106645499335E-003  -3.6752042921493050E-005  -3.9993220395817601E-004  -5.7709352563878936E-008   4.7253769421980415E-006
   2.6402666440926859       -9.9069249404687643E-002  -3.9978585309779387E-002  0.33752635009242432        1.3830672832619655E-005   18.273527082473631        18.330499999999997       -1.4020719399225113E-003  -3.6724597463062473E-005  -3.9978585309779385E-004  -5.7645292610335597E-008   4.7224412052906883E-006
   2.6409999774142214       -9.9031427191703617E-002  -3.9963961182069137E-002  0.33748297687238649        1.3819158852342536E-005   18.273541726817516        18.330499999999997       -1.4017334162824940E-003  -3.6697181044159073E-005  -3.9963961182069136E-004  -5.7581321511026006E-008   4.7194734383208610E-006
   2.6417333107357570       -9.8993628832176245E-002  -3.9949348251945252E-002  0.33743962062327681        1.3807657647863416E-005   18.273556363549407        18.330499999999997       -1.4013950953606009E-003  -3.6669793927472000E-005  -3.9949348251945251E-004  -5.7517439118105419E-008   4.7164757100251677E-006
   2.6424666440572926       -9.8955854431482526E-002  -3.9934746737605997E-002  0.33739628133527766        1.3796169201468876E-005   18.273570992674824        18.330499999999997       -1.4010569787844050E-003  -3.6642436358918521E-005  -3.9934746737605998E-004  -5.7453645284019937E-008   4.7134504858289180E-006
   2.6431999773788282       -9.8918104100490456E-002  -3.9920156833424751E-002  0.33735295899834816        1.3784693495474970E-005   18.273585614199252        18.330499999999997       -1.4007190692448940E-003  -3.6615108564302331E-005  -3.9920156833424752E-004  -5.7389939861507903E-008   4.7104004625138060E-006
   2.6439333107003637       -9.8880377954112239E-002  -3.9905578707452864E-002  0.33730965360221171        1.3773230512227135E-005   18.273600228128331        18.330499999999997       -1.4003813683751750E-003  -3.6587810746188013E-005  -3.9905578707452865E-004  -5.7326322703584453E-008   4.7073288572615237E-006
   2.6446666440218993       -9.8842676109796329E-002  -3.9891012499238036E-002  0.33726636513634628        1.3761780234100165E-005   18.273614834467743        18.330499999999997       -1.4000438788218570E-003  -3.6560543081048830E-005  -3.9891012499238037E-004  -5.7262793663548543E-008   4.7042389895166499E-006
   2.6453999773434349       -9.8804998685976489E-002  -3.9876458317975511E-002  0.33722309358997810        1.3750342643498158E-005   18.273629433223249        18.330499999999997       -1.3997066030030046E-003  -3.6533305716716629E-005  -3.9876458317975510E-004  -5.7199352594998381E-008   4.7011345099242149E-006
   2.6461333106649705       -9.8767345800497869E-002  -3.9861916241016572E-002  0.33717983895207831        1.3738917722854419E-005   18.273644024400735        18.330499999999997       -1.3993695431001292E-003  -3.6506098770168882E-005  -3.9861916241016573E-004  -5.7135999351800549E-008   4.6980193382302356E-006
   2.6468666439865061       -9.8729717569039380E-002  -3.9847386312762224E-002  0.33713660121136291        1.3727505454631445E-005   18.273658608006102        18.330499999999997       -1.3990327021995443E-003  -3.6478922325679663E-005  -3.9847386312762226E-004  -5.7072733788109651E-008   4.6948974454527168E-006
   2.6475999773080416       -9.8692114103552470E-002  -3.9832868543947117E-002  0.33709338035629616        1.3716105821320841E-005   18.273673184045382        18.330499999999997       -1.3986960821786097E-003  -3.6451776433357570E-005  -3.9832868543947117E-004  -5.7009555758359906E-008   4.6917730614203140E-006
   2.6483333106295772       -9.8654535510736066E-002  -3.9818362911322652E-002  0.33705017637509671        1.3704718805443300E-005   18.273687752524676        18.330499999999997       -1.3983596857698240E-003  -3.6424661108095638E-005  -3.9818362911322650E-004  -5.6946465117279155E-008   4.6886503897633427E-006
   2.6490666439511128       -9.8616981890566946E-002  -3.9803869357755581E-002  0.33700698925574712        1.3693344389548491E-005   18.273702313450169        18.330499999999997       -1.3980235153282265E-003  -3.6397576328935311E-005  -3.9803869357755582E-004  -5.6883461719857990E-008   4.6855336175794440E-006
   2.6497999772726484       -9.8579453334903908E-002  -3.9789387792716853E-002  0.33696381898600619        1.3681982556215043E-005   18.273716866828103        18.330499999999997       -1.3976875730979138E-003  -3.6370522038859453E-005  -3.9789387792716854E-004  -5.6820545421383479E-008   4.6824270021179186E-006
   2.6505333105941840       -9.8541949926183217E-002  -3.9774918093176681E-002  0.33692066555342393        1.3670633288050497E-005   18.273731412664805        18.330499999999997       -1.3973518611931407E-003  -3.6343498145010275E-005  -3.9774918093176683E-004  -5.6757716077416647E-008   4.6793346250393387E-006
   2.6512666439157195       -9.8504471736221733E-002  -3.9760460104880463E-002  0.33687752894535905        1.3659296567691207E-005   18.273745950966678        18.330499999999997       -1.3970163812679567E-003  -3.6316504519331988E-005  -3.9760460104880466E-004  -5.6694973543792506E-008   4.6762605504421917E-006
   2.6519999772372551       -9.8467018825142971E-002  -3.9746013643994167E-002  0.33683440914899898        1.3647972377802335E-005   18.273760481740165        18.330499999999997       -1.3966811353928674E-003  -3.6289540999632548E-005  -3.9746013643994168E-004  -5.6632317676634097E-008   4.6732085249416630E-006
   2.6527333105587907       -9.8429591240438971E-002  -3.9731578499091709E-002  0.33679130615138142        1.3636660701077751E-005   18.273775004991776        18.330499999999997       -1.3963461251320416E-003  -3.6262607391039746E-005  -3.9731578499091708E-004  -5.6569748332341247E-008   4.6701821297405461E-006
   2.6534666438803263       -9.8392189016179452E-002  -3.9717154433462382E-002  0.33674821993941811        1.3625361520239996E-005   18.273789520728062        18.330499999999997       -1.3960113518187757E-003  -3.6235703467838514E-005  -3.9717154433462380E-004  -5.6507265367582156E-008   4.6671847430349640E-006
   2.6541999772018618       -9.8354812172377945E-002  -3.9702741187708217E-002  0.33670515049991956        1.3614074818040249E-005   18.273804028955588        18.330499999999997       -1.3956768165527371E-003  -3.6208828975663955E-005  -3.9702741187708218E-004  -5.6444868639310218E-008   4.6642193101808027E-006
   2.6549333105233974       -9.8317460714522326E-002  -3.9688338482594343E-002  0.33666209781962103        1.3602800577258232E-005   18.273818529681005        18.330499999999997       -1.3953425198764686E-003  -3.6181983634017016E-005  -3.9688338482594347E-004  -5.6382558004757050E-008   4.6612886402354405E-006
   2.6556666438449330       -9.8280134633275215E-002  -3.9673946022120044E-002  0.33661906188520935        1.3591538780702174E-005   18.273833022910942        18.330499999999997       -1.3950084626699565E-003  -3.6155167139082721E-005  -3.9673946022120046E-004  -5.6320333321424010E-008   4.6583948880928418E-006
   2.6563999771664686       -9.8242833904347113E-002  -3.9659563496765950E-002  0.33657604268334984        1.3580289411208769E-005   18.273847508652025        18.330499999999997       -1.3946746455464386E-003  -3.6128379166793717E-005  -3.9659563496765947E-004  -5.6258194447083632E-008   4.6555399712881885E-006
   2.6571333104880046       -9.8205558488542732E-002  -3.9645190586881034E-002  0.33653304020071351        1.3569052451643066E-005   18.273861986910905        18.330499999999997       -1.3943410679384631E-003  -3.6101619376111569E-005  -3.9645190586881033E-004  -5.6196141239795085E-008   4.6527255608266380E-006
   2.6578666438095406       -9.8168308331980245E-002  -3.9630826966163657E-002  0.33649005442400387        1.3557827884898518E-005   18.273876457694247        18.330499999999997       -1.3940077296183528E-003  -3.6074887412493600E-005  -3.9630826966163655E-004  -5.6134173557887289E-008   4.6499526035459878E-006
   2.6585999771310767       -9.8131083366478994E-002  -3.9616472305201836E-002  0.33644708533998330        1.3546615693896820E-005   18.273890921008658        18.330499999999997       -1.3936746306791683E-003  -3.6048182911481505E-005  -3.9616472305201839E-004  -5.6072291259954720E-008   4.6472217355048815E-006
   2.6593333104526127       -9.8093883510110294E-002  -3.9602126275008163E-002  0.33640413293549809        1.3535415861587923E-005   18.273905376860736        18.330499999999997       -1.3933417700572790E-003  -3.6021505502383136E-005  -3.9602126275008166E-004  -5.6010494204871437E-008   4.6445332132983532E-006
   2.6600666437741487       -9.8056708667903308E-002  -3.9587788550537684E-002  0.33636119719750268        1.3524228370949924E-005   18.273919825257057        18.330499999999997       -1.3930091464322218E-003  -3.5994854811988318E-005  -3.9587788550537686E-004  -5.5948782251785510E-008   4.6418867355890617E-006
   2.6607999770956847       -9.8019558732697173E-002  -3.9573458814116169E-002  0.33631827811308235        1.3513053204989086E-005   18.273934266204144        18.330499999999997       -1.3926767588476750E-003  -3.5968230468291429E-005  -3.9573458814116171E-004  -5.5887155260109123E-008   4.6392816818568684E-006
   2.6615333104172207       -9.7982433586127016E-002  -3.9559136758758863E-002  0.33627537566947363        1.3501890346739704E-005   18.273948699708477        18.330499999999997       -1.3923446058216773E-003  -3.5941632104157279E-005  -3.9559136758758861E-004  -5.5825613089528456E-008   4.6367168939028170E-006
   2.6622666437387568       -9.7945333099731607E-002  -3.9544822091331699E-002  0.33623248985408366        1.3490739779264100E-005   18.273963125776465        18.330499999999997       -1.3920126856666775E-003  -3.5915059360897244E-005  -3.9544822091331700E-004  -5.5764155600006464E-008   4.6341909026901886E-006
   2.6629999770602928       -9.7908257136167964E-002  -3.9530514535521019E-002  0.33618962065450653        1.3479601485652574E-005   18.273977544414485        18.330499999999997       -1.3916809962064164E-003  -3.5888511891712265E-005  -3.9530514535521017E-004  -5.5702782651764645E-008   4.6317018615060411E-006
   2.6637333103818288       -9.7871205550517718E-002  -3.9516213834581239E-002  0.33614676805853783        1.3468475449023314E-005   18.273991955628812        18.330499999999997       -1.3913495360015522E-003  -3.5861989364967510E-005  -3.9516213834581241E-004  -5.5641494105299861E-008   4.6292474070224474E-006
   2.6644666437033648       -9.7834178191668328E-002  -3.9501919753823951E-002  0.33610393205418654        1.3457361652522362E-005   18.274006359425695        18.330499999999997       -1.3910183022650020E-003  -3.5835491467246591E-005  -3.9501919753823954E-004  -5.5580289821382971E-008   4.6268250581907175E-006
   2.6651999770249009       -9.7797174903752948E-002  -3.9487632082832631E-002  0.33606111262968430        1.3446260079323573E-005   18.274020755811236        18.330499999999997       -1.3906872933209626E-003  -3.5809017906189459E-005  -3.9487632082832631E-004  -5.5519169661036318E-008   4.6244311887764719E-006
   2.6659333103464369       -9.7760195527628962E-002  -3.9473350637365602E-002  0.33601830977349223        1.3435170712628528E-005   18.274035144791515        18.330499999999997       -1.3903565061680789E-003  -3.5782568412998640E-005  -3.9473350637365604E-004  -5.5458133485563257E-008   4.6220635334991971E-006
   2.6666666436679729       -9.7723239902378856E-002  -3.9459075260947871E-002  0.33597552347430498        1.3424093535666526E-005   18.274049526372561        18.330499999999997       -1.3900259383408460E-003  -3.5756142744702412E-005  -3.9459075260947870E-004  -5.5397181156531289E-008   4.6197187076569911E-006
   2.6673999769895089       -9.7686307866815744E-002  -3.9444805826120886E-002  0.33593275372105225        1.3413028531694484E-005   18.274063900560236        18.330499999999997       -1.3896955879422175E-003  -3.5729740686079591E-005  -3.9444805826120883E-004  -5.5336312535769244E-008   4.6173931157443723E-006
   2.6681333103110449       -9.7649399260975212E-002  -3.9430542235350384E-002  0.33589000050289758        1.3401975683996921E-005   18.274078267360370        18.330499999999997       -1.3893654521539619E-003  -3.5703362051245002E-005  -3.9430542235350386E-004  -5.5275527485384147E-008   4.6150830314086773E-006
   2.6688666436325810       -9.7612513927575570E-002  -3.9416284421583896E-002  0.33584726380923491        1.3390934975885888E-005   18.274092626778732        18.330499999999997       -1.3890355281707492E-003  -3.5677006684874379E-005  -3.9416284421583893E-004  -5.5214825867733118E-008   4.6127847694706219E-006
   2.6695999769541170       -9.7575651713430564E-002  -3.9402032348459577E-002  0.33580454362968210        1.3379906390700900E-005   18.274106978820953        18.330499999999997       -1.3887058141266776E-003  -3.5650674463081304E-005  -3.9402032348459580E-004  -5.5154207545438821E-008   4.6104944460141265E-006
   2.6703333102756530       -9.7538812470798431E-002  -3.9387786010165585E-002  0.33576183995407294        1.3368889911808923E-005   18.274121323492633        18.330499999999997       -1.3883763070145576E-003  -3.5624365293921742E-005  -3.9387786010165586E-004  -5.5093672381397911E-008   4.6082082455593419E-006
   2.6710666435971890       -9.7501996058652188E-002  -3.9373545430962831E-002  0.33571915277244641        1.3357885522604282E-005   18.274135660799288        18.330499999999997       -1.3880470048194715E-003  -3.5598079117535142E-005  -3.9373545430962831E-004  -5.5033220238761334E-008   4.6059224063495819E-006
   2.6717999769187251       -9.7465202343858040E-002  -3.9359310664379241E-002  0.33567648207503425        1.3346893206508640E-005   18.274149990746345        18.330499999999997       -1.3877179053236933E-003  -3.5571815905929369E-005  -3.9359310664379240E-004  -5.4972850980954035E-008   4.6036331924013712E-006
   2.6725333102402611       -9.7428431202248880E-002  -3.9345081792091639E-002  0.33563382785224677        1.3335912946970914E-005   18.274164313339199        18.330499999999997       -1.3873890061404338E-003  -3.5545575662411741E-005  -3.9345081792091638E-004  -5.4912564471645418E-008   4.6013370617018811E-006
   2.6732666435617971       -9.7391682519583175E-002  -3.9330858922515276E-002  0.33559119009465671        1.3324944727467252E-005   18.274178628583154        18.330499999999997       -1.3870603059243183E-003  -3.5519358420688965E-005  -3.9330858922515276E-004  -5.4852360574780282E-008   4.5990305106082538E-006
   2.6739999768833331       -9.7354956192379133E-002  -3.9316642189123750E-002  0.33554856879298234        1.3313988531500961E-005   18.274192936483487        18.330499999999997       -1.3867318022871440E-003  -3.5493164243639936E-005  -3.9316642189123752E-004  -5.4792239154553501E-008   4.5967103304845989E-006
   2.6747333102048692       -9.7318252128617194E-002  -3.9302431748522972E-002  0.33550596393806925        1.3303044342602460E-005   18.274207237045378        18.330499999999997       -1.3864034942135536E-003  -3.5466993221799642E-005  -3.9302431748522974E-004  -5.4732200075438171E-008   4.5943734283629953E-006
   2.6754666435264052       -9.7281570248304763E-002  -3.9288227778305901E-002  0.33546337552087102        1.3292112144329238E-005   18.274221530274012        18.330499999999997       -1.3860753796723418E-003  -3.5440845471557700E-005  -3.9288227778305903E-004  -5.4672243202147619E-008   4.5920171427235541E-006
   2.6761999768479412       -9.7244910483899882E-002  -3.9274030474718183E-002  0.33542080353242942        1.3281191920265784E-005   18.274235816174510        18.330499999999997       -1.3857474577255592E-003  -3.5414721133116820E-005  -3.9274030474718185E-004  -5.4612368399663554E-008   4.5896389232908194E-006
   2.6769333101694772       -9.7208272780590729E-002  -3.9259840050166542E-002  0.33537824796385468        1.3270283654023565E-005   18.274250094751970        18.330499999999997       -1.3854197273328172E-003  -3.5388620368228658E-005  -3.9259840050166539E-004  -5.4552575533228998E-008   4.5872365603288067E-006
   2.6776666434910132       -9.7171657096431122E-002  -3.9245656730598120E-002  0.33533570880630481        1.3259387329240926E-005   18.274264366011483        18.330499999999997       -1.3850921873609901E-003  -3.5362543357736867E-005  -3.9245656730598117E-004  -5.4492864468339895E-008   4.5848082746193444E-006
   2.6783999768125493       -9.7135063402333383E-002  -3.9231480752795700E-002  0.33529318605096581        1.3248502929583080E-005   18.274278629958086        18.330499999999997       -1.3847648377795438E-003  -3.5336490298972099E-005  -3.9231480752795699E-004  -5.4433235070746489E-008   4.5823524087673937E-006
   2.6791333101340853       -9.7098491681921598E-002  -3.9217312361601496E-002  0.33525067968903177        1.3237630438742056E-005   18.274292886596857        18.330499999999997       -1.3844376775589504E-003  -3.5310461403019672E-005  -3.9217312361601494E-004  -5.4373687206464569E-008   4.5798678064649629E-006
   2.6798666434556213       -9.7061941931249354E-002  -3.9203151807120022E-002  0.33520818971168570        1.3226769840436616E-005   18.274307135932805        18.330499999999997       -1.3841107070742412E-003  -3.5284456891898104E-005  -3.9203151807120024E-004  -5.4314220741762842E-008   4.5773536198163051E-006
   2.6805999767771573       -9.7025414158388362E-002  -3.9188999341927634E-002  0.33516571611008106        1.3215921118412244E-005   18.274321377970995        18.330499999999997       -1.3837839256921846E-003  -3.5258476995679141E-005  -3.9188999341927634E-004  -5.4254835543165709E-008   4.5748094073068162E-006
   2.6813333100986934       -9.6988908382896158E-002  -3.9174855218318039E-002  0.33512325887532440        1.3205084256441040E-005   18.274335612716470        18.330499999999997       -1.3834573338750162E-003  -3.5232521949601308E-005  -3.9174855218318040E-004  -5.4195531477446271E-008   4.5722349103022288E-006
   2.6820666434202294       -9.6952424635170578E-002  -3.9160719685614451E-002  0.33508081799845896        1.3194259238321755E-005   18.274349840174342        18.330499999999997       -1.3831309316603797E-003  -3.5206591991182801E-005  -3.9160719685614448E-004  -5.4136308411644594E-008   4.5696303182751819E-006
   2.6827999767417654       -9.6915962955701318E-002  -3.9146592987580296E-002  0.33503839347044950        1.3183446047879641E-005   18.274364060349654        18.330499999999997       -1.3828047201544075E-003  -3.5180687357382036E-005  -3.9146592987580295E-004  -5.4077166213049408E-008   4.5669961933629448E-006
   2.6835333100633014       -9.6879523394229769E-002  -3.9132475359951506E-002  0.33499598528216901        1.3172644668966464E-005   18.274378273247564        18.330499999999997       -1.3824786994200214E-003  -3.5154808281841343E-005  -3.9132475359951506E-004  -5.4018104749195342E-008   4.5643333338597302E-006
   2.6842666433848379       -9.6843106008828228E-002  -3.9118367028118092E-002  0.33495359342438613        1.3161855085460441E-005   18.274392478873185        18.330499999999997       -1.3821528708622536E-003  -3.5128954992230003E-005  -3.9118367028118090E-004  -5.3959123887886785E-008   4.5616428075705034E-006
   2.6849999767063744       -9.6806710864911008E-002  -3.9104268204975867E-002  0.33491121788775513        1.3151077281266176E-005   18.274406677231710        18.330499999999997       -1.3818272348142307E-003  -3.5103127707717095E-005  -3.9104268204975866E-004  -5.3900223497164157E-008   4.5589261551316143E-006
   2.6857333100279108       -9.6770338034190662E-002  -3.9090179088968453E-002  0.33486885866280675        1.3140311240314640E-005   18.274420868328360        18.330499999999997       -1.3815017926223888E-003  -3.5077326636612394E-005  -3.9090179088968450E-004  -5.3841403445325009E-008   4.5561849674195963E-006
   2.6864666433494473       -9.6733987593591725E-002  -3.9076099862332132E-002  0.33482651573994132        1.3129556946563079E-005   18.274435052168371        18.330499999999997       -1.3811765454275302E-003  -3.5051551974178326E-005  -3.9076099862332133E-004  -5.3782663600926817E-008   4.5534211132709677E-006
   2.6871999766709838       -9.6697659624135429E-002  -3.9062030689566284E-002  0.33478418910942342        1.3118814383994989E-005   18.274449228757078        18.330499999999997       -1.3808514941485643E-003  -3.5025803900639569E-005  -3.9062030689566285E-004  -5.3724003832765911E-008   4.5506367042376337E-006
   2.6879333099925202       -9.6661354209808925E-002  -3.9047971716132730E-002  0.33474187876137818        1.3108083536620071E-005   18.274463398099790        18.330499999999997       -1.3805266406638188E-003  -3.5000082579413343E-005  -3.9047971716132729E-004  -5.3665424009891532E-008   4.5478340470411830E-006
   2.6886666433140567       -9.6625071436431564E-002  -3.9033923067396128E-002  0.33469958468578959        1.3097364388474157E-005   18.274477560201891        18.330499999999997       -1.3802019856932518E-003  -3.4974388155568011E-005  -3.9033923067396129E-004  -5.3606924001611434E-008   4.5450155440242541E-006
   2.6893999766355932       -9.6588811390531118E-002  -3.9019884847805518E-002  0.33465730687250017        1.3086656923619194E-005   18.274491715068830        18.330499999999997       -1.3798775308889006E-003  -3.4948720754517475E-005  -3.9019884847805520E-004  -5.3548503677475039E-008   4.5421837988723671E-006
   2.6901333099571296       -9.6552574158242380E-002  -3.9005857140324680E-002  0.33461504531121267        1.3075961126143153E-005   18.274505862706075        18.330499999999997       -1.3795532776079706E-003  -3.4923080480968858E-005  -3.9005857140324681E-004  -5.3490162907274834E-008   4.5393413573526612E-006
   2.6908666432786661       -9.6516359824239367E-002  -3.8991840006103874E-002  0.33457279999149298        1.3065276980160004E-005   18.274520003119150        18.330499999999997       -1.3792292271962610E-003  -3.4897467418116373E-005  -3.8991840006103872E-004  -5.3431901561067461E-008   4.5364908755858119E-006
   2.6915999766002026       -9.6480168470711503E-002  -3.8977833484397817E-002  0.33453057090277466        1.3054604469809692E-005   18.274534136313594        18.330499999999997       -1.3789053809772195E-003  -3.4871881627080550E-005  -3.8977833484397820E-004  -5.3373719509139962E-008   4.5336352271282959E-006
   2.6923333099217390       -9.6444000176395067E-002  -3.8963837592713518E-002  0.33448835803436472        1.3043943579258016E-005   18.274548262295031        18.330499999999997       -1.3785817399385061E-003  -3.4846323146616424E-005  -3.8963837592713522E-004  -5.3315616622039347E-008   4.5307770668850651E-006
   2.6930666432432755       -9.6407855015668051E-002  -3.8949852327186001E-002  0.33444616137545097        1.3033294292696666E-005   18.274562381069106        18.330499999999997       -1.3782583056120075E-003  -3.4820791993052326E-005  -3.8949852327185998E-004  -5.3257592770552842E-008   4.5279190146280309E-006
   2.6937999765648120       -9.6371733057716458E-002  -3.8935877663168375E-002  0.33440398091511003        1.3022656594343100E-005   18.274576492641486        18.330499999999997       -1.3779350794665436E-003  -3.4795288160474081E-005  -3.8935877663168374E-004  -5.3199647825710769E-008   4.5250636883791841E-006
   2.6945333098863484       -9.6335634365779313E-002  -3.8921913556022598E-002  0.33436181664231679        1.3012030468440539E-005   18.274590597017870        18.330499999999997       -1.3776120619836732E-003  -3.4769811621133316E-005  -3.8921913556022597E-004  -5.3141781658797748E-008   4.5222137286921592E-006
   2.6952666432078849       -9.6299558996478254E-002  -3.8907959942091216E-002  0.33431966854595424        1.3001415899257902E-005   18.274604694204033        18.330499999999997       -1.3772892541659692E-003  -3.4744362326077186E-005  -3.8907959942091218E-004  -5.3083994141338663E-008   4.5193715415598535E-006
   2.6959999765294214       -9.6263506999236054E-002  -3.8894016739848852E-002  0.33427753661482434        1.2990812871089752E-005   18.274618784205735        18.330499999999997       -1.3769666575171315E-003  -3.4718940205980090E-005  -3.8894016739848852E-004  -5.3026285145095840E-008   4.5165393908342917E-006
   2.6967333098509578       -9.6227478415788339E-002  -3.8880083851193861E-002  0.33423542083765956        1.2980221368256275E-005   18.274632867028746        18.330499999999997       -1.3766442725293431E-003  -3.4693545172164717E-005  -3.8880083851193861E-004  -5.2968654542091542E-008   4.5137193746981668E-006
   2.6974666431724943       -9.6191473279789760E-002  -3.8866161162873343E-002  0.33419332120313427        1.2969641375103188E-005   18.274646942678903        18.330499999999997       -1.3763220995861641E-003  -3.4668177117783182E-005  -3.8866161162873344E-004  -5.2911102204575638E-008   4.5109135986236575E-006
   2.6981999764940308       -9.6155491616516556E-002  -3.8852248548024299E-002  0.33415123769987692        1.2959072876001738E-005   18.274661011162035        18.330499999999997       -1.3760001395554924E-003  -3.4642835919157744E-005  -3.8852248548024301E-004  -5.2853628005048097E-008   4.5081237900168562E-006
   2.6989333098155672       -9.6119533442665772E-002  -3.8838345867799197E-002  0.33410917031648224        1.2948515855348604E-005   18.274675072483969        18.330499999999997       -1.3756783928820719E-003  -3.4617521437252057E-005  -3.8838345867799198E-004  -5.2796231816253354E-008   4.5053515565388223E-006
   2.6996666431371037       -9.6083598766249209E-002  -3.8824452973066984E-002  0.33406711904152320        1.2937970297565893E-005   18.274689126650554        18.330499999999997       -1.3753568598881642E-003  -3.4592233519245306E-005  -3.8824452973066980E-004  -5.2738913511169086E-008   4.5025982822367959E-006
   2.7003999764586402       -9.6047687586580860E-002  -3.8810569706160050E-002  0.33402508386356294        1.2927436187101068E-005   18.274703173667664        18.330499999999997       -1.3750355404745366E-003  -3.4566972000202684E-005  -3.8810569706160052E-004  -5.2681672963020242E-008   4.4998652490755803E-006
   2.7011333097801766       -9.6011799894354891E-002  -3.8796695902650995E-002  0.33398306477116657        1.2916913508426887E-005   18.274717213541134        18.330499999999997       -1.3747144353140658E-003  -3.4541736704817579E-005  -3.8796695902650996E-004  -5.2624510045276266E-008   4.4971531546527549E-006
   2.7018666431017131       -9.5975935671809010E-002  -3.8782831393133849E-002  0.33394106175291249        1.2906402246041412E-005   18.274731246276822        18.330499999999997       -1.3743935437624494E-003  -3.4516527449183531E-005  -3.8782831393133850E-004  -5.2567424631638404E-008   4.4944630679567897E-006
   2.7025999764232496       -9.5940094892969854E-002  -3.8768976004998984E-002  0.33389907479740294        1.2895902384467886E-005   18.274745271880541        18.330499999999997       -1.3740728662591027E-003  -3.4491344042610988E-005  -3.8768976004998983E-004  -5.2510416596050989E-008   4.4917952772969685E-006
   2.7033333097447860       -9.5904277523974332E-002  -3.8755129564174901E-002  0.33385710389327433        1.2885413908254728E-005   18.274759290358126        18.330499999999997       -1.3737524019245191E-003  -3.4466186289438172E-005  -3.8755129564174901E-004  -5.2453485812700014E-008   4.4891501741413351E-006
   2.7040666430663225       -9.5868483523460335E-002  -3.8741291896825340E-002  0.33381514902920695        1.2874936801975493E-005   18.274773301715417        18.330499999999997       -1.3734321503766876E-003  -3.4441053990830996E-005  -3.8741291896825339E-004  -5.2396632156003290E-008   4.4865278577144756E-006
   2.7047999763878590       -9.5832712843021084E-002  -3.8727462830981212E-002  0.33377321019393330        1.2864471050228782E-005   18.274787305958196        18.330499999999997       -1.3731121117296471E-003  -3.4415946946554280E-005  -3.8727462830981212E-004  -5.2339855500623121E-008   4.4839281566150929E-006
   2.7055333097093954       -9.5796965427715403E-002  -3.8713642198094506E-002  0.33373128737624658        1.2854016637638262E-005   18.274801303092211        18.330499999999997       -1.3727922851004763E-003  -3.4390864956687242E-005  -3.8713642198094503E-004  -5.2283155721459240E-008   4.4813507155501954E-006
   2.7062666430309319       -9.5761241216626103E-002  -3.8699829834500432E-002  0.33368938056500741        1.2843573548852540E-005   18.274815293123247        18.330499999999997       -1.3724726695179365E-003  -3.4365807823271628E-005  -3.8699829834500435E-004  -5.2226532693648844E-008   4.4787951688482362E-006
   2.7069999763524684       -9.5725540143459811E-002  -3.8686025582773800E-002  0.33364748974915015        1.2833141768545171E-005   18.274829276057016        18.330499999999997       -1.3721532645336989E-003  -3.4340775351887559E-005  -3.8686025582773800E-004  -5.2169986292555325E-008   4.4762606955329727E-006
   2.7077333096740048       -9.5689862137179213E-002  -3.8672229292973689E-002  0.33360561491768825        1.2822721281414600E-005   18.274843251899220        18.330499999999997       -1.3718340693295215E-003  -3.4315767353122355E-005  -3.8672229292973688E-004  -5.2113516393789367E-008   4.4737465057704786E-006
   2.7084666429955413       -9.5654207122660734E-002  -3.8658440823772289E-002  0.33356375605971866        1.2812312072184086E-005   18.274857220655520        18.330499999999997       -1.3715150830214968E-003  -3.4290783643942386E-005  -3.8658440823772291E-004  -5.2057122873199105E-008   4.4712515767540062E-006
   2.7091999763170778       -9.5618575021369612E-002  -3.8644660043442580E-002  0.33352191316442525        1.2801914125601712E-005   18.274871182331559        18.330499999999997       -1.3711963046734159E-003  -3.4265824048950717E-005  -3.8644660043442579E-004  -5.2000805606854662E-008   4.4687747794213883E-006
   2.7099333096386142       -9.5582965752044100E-002  -3.8630886830718504E-002  0.33348008622108127        1.2791527426440262E-005   18.274885136932930        18.330499999999997       -1.3708777333094914E-003  -3.4240888401508633E-005  -3.8630886830718503E-004  -5.1944564471073442E-008   4.4663149291797761E-006
   2.7106666429601507       -9.5547379231381929E-002  -3.8617121075518498E-002  0.33343827521905089        1.2781151959497262E-005   18.274899084465229        18.330499999999997       -1.3705593676170190E-003  -3.4215976544736118E-005  -3.8617121075518499E-004  -5.1888399342401872E-008   4.4638706595527230E-006
   2.7113999762816872       -9.5511815374721962E-002  -3.8603362679531614E-002  0.33339648014779028        1.2770787709594851E-005   18.274913024933973        18.330499999999997       -1.3702412071647096E-003  -3.4191088332376649E-005  -3.8603362679531615E-004  -5.1832310097615402E-008   4.4614405130727865E-006
   2.7121333096032236       -9.5476274096713790E-002  -3.8589611556660915E-002  0.33335470099684716        1.2760434661579781E-005   18.274926958344683        18.330499999999997       -1.3699232502977527E-003  -3.4166223629519855E-005  -3.8589611556660917E-004  -5.1776296613731130E-008   4.4590230361868005E-006
   2.7128666429247601       -9.5440755311969078E-002  -3.8575867633329895E-002  0.33331293775586018        1.2750092800323373E-005   18.274940884702822        18.330499999999997       -1.3696054962572520E-003  -3.4141382313186619E-005  -3.8575867633329898E-004  -5.1720358767993792E-008   4.4566166374531634E-006
   2.7135999762462966       -9.5405258935688617E-002  -3.8562130848655701E-002  0.33327119041455705        1.2739762110721437E-005   18.274954804013845        18.330499999999997       -1.3692879439905384E-003  -3.4116564272768142E-005  -3.8562130848655699E-004  -5.1664496437877114E-008   4.4542198509266052E-006
   2.7143333095678330       -9.5369784884260053E-002  -3.8548401154492394E-002  0.33322945896275241        1.2729442577694268E-005   18.274968716283137        18.330499999999997       -1.3689705924500313E-003  -3.4091769410336098E-005  -3.8548401154492394E-004  -5.1608709501096505E-008   4.4518310254209395E-006
   2.7150666428893695       -9.5334333075821329E-002  -3.8534678515347850E-002  0.33318774339034474        1.2719134186186556E-005   18.274982621516113        18.330499999999997       -1.3686534403070420E-003  -3.4066997640811165E-005  -3.8534678515347848E-004  -5.1552997835586555E-008   4.4494486210875428E-006
   2.7157999762109060       -9.5298903430785661E-002  -3.8520962908176311E-002  0.33314604368731288        1.2708836921167378E-005   18.274996519718087        18.330499999999997       -1.3683364871635269E-003  -3.4042248892004185E-005  -3.8520962908176310E-004  -5.1497361319516492E-008   4.4470710202235384E-006
   2.7165333095324424       -9.5263495872323925E-002  -3.8507254322070153E-002  0.33310435984371189        1.2698550767630140E-005   18.275010410894392        18.330499999999997       -1.3680197314455995E-003  -3.4017523104522355E-005  -3.8507254322070152E-004  -5.1441799831291572E-008   4.4446967346739428E-006
   2.7172666428539789       -9.5228110326802173E-002  -3.8493552757838806E-002  0.33306269184966869        1.2688275710592504E-005   18.275024295050322        18.330499999999997       -1.3677031725209310E-003  -3.3992820231569476E-005  -3.8493552757838808E-004  -5.1386313249535560E-008   4.4423242830527387E-006
   2.7179999761755154       -9.5192746724171801E-002  -3.8479858227494730E-002  0.33302103969537705        1.2678011735096394E-005   18.275038172191149        18.330499999999997       -1.3673868095013990E-003  -3.3968140238625790E-005  -3.8479858227494733E-004  -5.1330901453111748E-008   4.4399522218873772E-006
   2.7187333094970518       -9.5157404998309825E-002  -3.8466170753653751E-002  0.33297940337109239        1.2667758826207900E-005   18.275052042322102        18.330499999999997       -1.3670706415433976E-003  -3.3943483103022725E-005  -3.8466170753653751E-004  -5.1275564321103337E-008   4.4375792198143855E-006
   2.7194666428185883       -9.5122085087309100E-002  -3.8452490368859962E-002  0.33293778286712633        1.2657516969017266E-005   18.275065905448397        18.330499999999997       -1.3667546678574017E-003  -3.3918848813429269E-005  -3.8452490368859961E-004  -5.1220301732829564E-008   4.4352039369186379E-006
   2.7201999761401248       -9.5086786933716902E-002  -3.8438817114841539E-002  0.33289617817384110        1.2647286148638826E-005   18.275079761575235        18.330499999999997       -1.3664388877115839E-003  -3.3894237369244104E-005  -3.8438817114841537E-004  -5.1165113567830243E-008   4.4328252527255335E-006
   2.7209333094616612       -9.5051510484722684E-002  -3.8425151041710091E-002  0.33285458928164352        1.2637066350210964E-005   18.275093610707799        18.330499999999997       -1.3661233001270136E-003  -3.3869648779917326E-005  -3.8425151041710090E-004  -5.1109999705874922E-008   4.4304420605545369E-006
   2.7216666427831977       -9.5016255692294591E-002  -3.8411492207114435E-002  0.33281301618097930        1.2626857558896084E-005   18.275107452851266        18.330499999999997       -1.3658079047939782E-003  -3.3845083064201302E-005  -3.8411492207114433E-004  -5.1054960026959361E-008   4.4280533681836666E-006
   2.7223999761047342       -9.4981022513266539E-002  -3.8397840675352859E-002  0.33277145886232712        1.2616659759880528E-005   18.275121288010752        18.330499999999997       -1.3654927014636197E-003  -3.3820540249349907E-005  -3.8397840675352858E-004  -5.0999994411309020E-008   4.4256581977094626E-006
   2.7231333094262706       -9.4945810909375955E-002  -3.8384196516463548E-002  0.33272991731619261        1.2606472938374579E-005   18.275135116191418        18.330499999999997       -1.3651776890459585E-003  -3.3796020370255998E-005  -3.8384196516463550E-004  -5.0945102739366460E-008   4.4232559670563418E-006
   2.7238666427478071       -9.4910620847255309E-002  -3.8370559805286635E-002  0.33268839153310242        1.2596297079612369E-005   18.275148937398360        18.330499999999997       -1.3648628674200382E-003  -3.3771523468573513E-005  -3.8370559805286632E-004  -5.0890284891807465E-008   4.4208458490766445E-006
   2.7245999760693436       -9.4875452298378404E-002  -3.8356930620527786E-002  0.33264688150359867        1.2586132168851863E-005   18.275162751636739        18.330499999999997       -1.3645482359264409E-003  -3.3747049591787790E-005  -3.8356930620527788E-004  -5.0835540749528396E-008   4.4184274051670215E-006
   2.7253333093908800       -9.4840305238964487E-002  -3.8343309043807998E-002  0.33260538721823329        1.2575978191374812E-005   18.275176558911614        18.330499999999997       -1.3642337948765867E-003  -3.3722598792286866E-005  -3.8343309043807996E-004  -5.0780870193651837E-008   4.4160000833205022E-006
   2.7260666427124165       -9.4805179649841961E-002  -3.8329695158730956E-002  0.33256390866756225        1.2565835132486692E-005   18.275190359228137        18.330499999999997       -1.3639195434383775E-003  -3.3698171126400886E-005  -3.8329695158730953E-004  -5.0726273105524474E-008   4.4135637405582859E-006
   2.7267999760339530       -9.4770075516275976E-002  -3.8316089049955572E-002  0.33252244584214075        1.2555702977516688E-005   18.275204152591371        18.330499999999997       -1.3636054820437716E-003  -3.3673766653464665E-005  -3.8316089049955572E-004  -5.0671749366710058E-008   4.4111179907058294E-006
   2.7275333093554894       -9.4734992827761086E-002  -3.8302490802294156E-002  0.33248099873251785        1.2545581711817609E-005   18.275217939006424        18.330499999999997       -1.3632916099826666E-003  -3.3649385434860023E-005  -3.8302490802294160E-004  -5.0617298859003467E-008   4.4086629589771011E-006
   2.7282666426770259       -9.4699931577783725E-002  -3.8288900499837575E-002  0.33243956732923186        1.2535471320765876E-005   18.275231718478398        18.330499999999997       -1.3629779275063135E-003  -3.3625027533095477E-005  -3.8288900499837576E-004  -5.0562921464413155E-008   4.4061984509658136E-006
   2.7289999759985624       -9.4664891763556594E-002  -3.8275318225109108E-002  0.33239815162280578        1.2525371789761486E-005   18.275245491012374        18.330499999999997       -1.3626644346211442E-003  -3.3600693010885680E-005  -3.8275318225109106E-004  -5.0508617065177279E-008   4.4037248116782474E-006
   2.7297333093200988       -9.4629873385728772E-002  -3.8261744058260765E-002  0.33235675160374312        1.2515283104227915E-005   18.275259256613495        18.330499999999997       -1.3623511310865190E-003  -3.3576381930269554E-005  -3.8261744058260764E-004  -5.0454385543753201E-008   4.4012422367844455E-006
   2.7304666426416353       -9.4594876448074849E-002  -3.8248178076310820E-002  0.33231536726252386        1.2505205249612140E-005   18.275273015286835        18.330499999999997       -1.3620380176112281E-003  -3.3552094351761708E-005  -3.8248178076310819E-004  -5.0400226782812524E-008   4.3987509479496207E-006
   2.7311999759631718       -9.4559900957165891E-002  -3.8234620352429714E-002  0.33227399858960099        1.2495138211384543E-005   18.275286767037535        18.330499999999997       -1.3617250937440950E-003  -3.3527830333532575E-005  -3.8234620352429712E-004  -5.0346140665256591E-008   4.3962514584045697E-006
   2.7319333092847082       -9.4524946922025968E-002  -3.8221070955280045E-002  0.33223264557539706        1.2485081975038897E-005   18.275300511870686        18.330499999999997       -1.3614123602810578E-003  -3.3503589930640370E-005  -3.8221070955280043E-004  -5.0292127074201001E-008   4.3937442494269765E-006
   2.7326666426062447       -9.4490014353777643E-002  -3.8207529948404838E-002  0.33219130821030163        1.2475036526092316E-005   18.275314249791432        18.330499999999997       -1.3610998168528592E-003  -3.3479373194309049E-005  -3.8207529948404835E-004  -5.0238185892979137E-008   4.3912299171476179E-006
   2.7333999759277812       -9.4455103265278381E-002  -3.8193997389681482E-002  0.33214998648466837        1.2465001850085189E-005   18.275327980804914        18.330499999999997       -1.3607874640260435E-003  -3.3455180171252189E-005  -3.8193997389681484E-004  -5.0184317005151284E-008   4.3887091981996564E-006
   2.7341333092493176       -9.4420213670752803E-002  -3.8180473330832444E-002  0.33210868038881330        1.2454977932581187E-005   18.275341704916258        18.330499999999997       -1.3604753020947202E-003  -3.3431010903064874E-005  -3.8180473330832446E-004  -5.0130520294486390E-008   4.3861826820545160E-006
   2.7348666425708541       -9.4385345585422165E-002  -3.8166957816998429E-002  0.33206738991301271        1.2444964759167145E-005   18.275355422130659        18.330499999999997       -1.3601633310790608E-003  -3.3406865425659655E-005  -3.8166957816998428E-004  -5.0076795644979587E-008   4.3836512910404294E-006
   2.7355999758923906       -9.4350499025134912E-002  -3.8153450886382688E-002  0.33202611504750196        1.2434962315453109E-005   18.275369132453243        18.330499999999997       -1.3598515519153160E-003  -3.3382743768776162E-005  -3.8153450886382689E-004  -5.0023142940833266E-008   4.3811157256182769E-006
   2.7363333092139270       -9.4315674006000633E-002  -3.8139952569954325E-002  0.33198485578247472        1.2424970587072208E-005   18.275382835889214        18.330499999999997       -1.3595399643536144E-003  -3.3358645955550179E-005  -3.8139952569954324E-004  -4.9969562066479529E-008   4.3785769348891833E-006
   2.7370666425354635       -9.4280870544030240E-002  -3.8126462891228965E-002  0.33194361210808226        1.2414989559680659E-005   18.275396532443786        18.330499999999997       -1.3592285690529565E-003  -3.3334572002147169E-005  -3.8126462891228968E-004  -4.9916052906556333E-008   4.3760358364571099E-006
   2.7377999758570000       -9.4246088654785551E-002  -3.8112981866113768E-002  0.33190238401443362        1.2405019218957716E-005   18.275410222122105        18.330499999999997       -1.3589173666747562E-003  -3.3310521917474372E-005  -3.8112981866113765E-004  -4.9862615345925001E-008   4.3734932868388321E-006
   2.7385333091785364       -9.4211328353039858E-002  -3.8099509502827783E-002  0.33186117149159611        1.2395059550605616E-005   18.275423904929426        18.330499999999997       -1.3586063566746207E-003  -3.3286495702953612E-005  -3.8099509502827780E-004  -4.9809249269659043E-008   4.3709502745667531E-006
   2.7392666425000729       -9.4176589652452819E-002  -3.8086045801888554E-002  0.33181997452959611        1.2385110540349554E-005   18.275437580870975        18.330499999999997       -1.3582955403117962E-003  -3.3262493352370852E-005  -3.8086045801888552E-004  -4.9755954563045515E-008   4.3684078215275379E-006
   2.7399999758216094       -9.4141872565261658E-002  -3.8072590756177735E-002  0.33177879311842057        1.2375172173937616E-005   18.275451249951963        18.330499999999997       -1.3579849176142259E-003  -3.3238514851802680E-005  -3.8072590756177736E-004  -4.9702731111589962E-008   4.3658667050442717E-006
   2.7407333091431458       -9.4107177101990652E-002  -3.8059144351072743E-002  0.33173762724801892        1.2365244437140760E-005   18.275464912177672        18.330499999999997       -1.3576744886043654E-003  -3.3214560179608088E-005  -3.8059144351072744E-004  -4.9649578801011486E-008   4.3633280349393816E-006
   2.7414666424646823       -9.4072503271181676E-002  -3.8045706564655300E-002  0.33169647690830550        1.2355327315752750E-005   18.275478567553336        18.330499999999997       -1.3573642541720805E-003  -3.3190629306505682E-005  -3.8045706564655298E-004  -4.9596497517237843E-008   4.3607925494400851E-006
   2.7421999757862188       -9.4037851079147472E-002  -3.8032277367989829E-002  0.33165534208916247        1.2345420795590133E-005   18.275492216084228        18.330499999999997       -1.3570542139765438E-003  -3.3166722195717732E-005  -3.8032277367989830E-004  -4.9543487146418772E-008   4.3582612407853777E-006
   2.7429333091077552       -9.4003220529749423E-002  -3.8018856725468363E-002  0.33161422278044317        1.2335524862492194E-005   18.275505857775617        18.330499999999997       -1.3567443685443088E-003  -3.3142838803191756E-005  -3.8018856725468365E-004  -4.9490547574906349E-008   4.3557349187554156E-006
   2.7436666424292917       -9.3968611624202142E-002  -3.8005444595231995E-002  0.33157311897197600        1.2325639502320896E-005   18.275519492632803        18.330499999999997       -1.3564347180593569E-003  -3.3118979077894609E-005  -3.8005444595231994E-004  -4.9437678689277441E-008   4.3532144458271470E-006
   2.7443999757508282       -9.3934024360906615E-002  -3.7992040929647884E-002  0.33153203065356879        1.2315764700960867E-005   18.275533120661038        18.330499999999997       -1.3561252626538248E-003  -3.3095142962184667E-005  -3.7992040929647882E-004  -4.9384880376309835E-008   4.3507004935383357E-006
   2.7451333090723646       -9.3899458735312705E-002  -3.7978645675860609E-002  0.33149095781501364        1.2305900444319325E-005   18.275546741865657        18.330499999999997       -1.3558160021208956E-003  -3.3071330392243670E-005  -3.7978645675860610E-004  -4.9332152522997698E-008   4.3481937804936576E-006
   2.7458666423939011       -9.3864914739813399E-002  -3.7965258776394228E-002  0.33144990044609202        1.2296046718326052E-005   18.275560356251916        18.330499999999997       -1.3555069370918544E-003  -3.3047541298587940E-005  -3.7965258776394230E-004  -4.9279495016547341E-008   4.3456948903414547E-006
   2.7465999757154376       -9.3830392363671425E-002  -3.7951880169818202E-002  0.33140885853658036        1.2286203508933369E-005   18.275573963825135        18.330499999999997       -1.3551980669327672E-003  -3.3023775606635665E-005  -3.7951880169818204E-004  -4.9226907744373740E-008   4.3432043374516246E-006
   2.7473333090369740       -9.3795891592979602E-002  -3.7938509791456743E-002  0.33136783207625603        1.2276370802116053E-005   18.275587564590584        18.330499999999997       -1.3548893918604256E-003  -3.3000033237339675E-005  -3.7938509791456739E-004  -4.9174390594100504E-008   4.3407226335016977E-006
   2.7480666423585105       -9.3761412410655512E-002  -3.7925147574149908E-002  0.33132682105490330        1.2266548583871342E-005   18.275601158553581        18.330499999999997       -1.3545809117198259E-003  -3.2976314107873383E-005  -3.7925147574149908E-004  -4.9121943453568316E-008   4.3382501135131667E-006
   2.7487999756800470       -9.3726954796471598E-002  -3.7911793449054446E-002  0.33128582546232010        1.2256736840218848E-005   18.275614745719388        18.330499999999997       -1.3542726262940510E-003  -3.2952618132374292E-005  -3.7911793449054446E-004  -4.9069566210813169E-008   4.3357869836562675E-006
   2.7495333090015834       -9.3692518727120713E-002  -3.7898447346468314E-002  0.33124484528832443        1.2246935557200547E-005   18.275628326093280        18.330499999999997       -1.3539645352943009E-003  -3.2928945222724216E-005  -3.7898447346468311E-004  -4.9017258754095140E-008   4.3333334622279748E-006
   2.7502666423231199       -9.3658104176317022E-002  -3.7885109196688672E-002  0.33120388052276084        1.2237144720880734E-005   18.275641899680551        18.330499999999997       -1.3536566380666876E-003  -3.2905295289369465E-005  -3.7885109196688672E-004  -4.8965020971872430E-008   4.3308896283639501E-006
   2.7509999756446564       -9.3623711114932673E-002  -3.7871778930883802E-002  0.33116293115550743        1.2227364317345953E-005   18.275655466486423        18.330499999999997       -1.3533489347915836E-003  -3.2881668242176104E-005  -3.7871778930883806E-004  -4.8912852752816799E-008   4.3284554154871285E-006
   2.7517333089661928       -9.3589339511169212E-002  -3.7858456481967069E-002  0.33112199717648211        1.2217594332705009E-005   18.275669026516162        18.330499999999997       -1.3530414243826398E-003  -3.2858063991304961E-005  -3.7858456481967070E-004  -4.8860753985804427E-008   4.3260306311787650E-006
   2.7524666422877293       -9.3554989330762936E-002  -3.7845141785473199E-002  0.33108107857564917        1.2207834753088863E-005   18.275682579774980        18.330499999999997       -1.3527341065889629E-003  -3.2834482448091681E-005  -3.7845141785473202E-004  -4.8808724559914528E-008   4.3236150988079525E-006
   2.7531999756092658       -9.3520660537223049E-002  -3.7831834780419633E-002  0.33104017534302543        1.2198085564650648E-005   18.275696126268084        18.330499999999997       -1.3524269808020744E-003  -3.2810923525943571E-005  -3.7831834780419635E-004  -4.8756764364447614E-008   4.3212084111092735E-006
   2.7539333089308022       -9.3486353092101043E-002  -3.7818535410141067E-002  0.33099928746868590        1.2188346753565585E-005   18.275709666000679        18.330499999999997       -1.3521200463612560E-003  -3.2787387141219388E-005  -3.7818535410141069E-004  -4.8704873288891751E-008   4.3188100570412450E-006
   2.7546666422523387       -9.3452066955288737E-002  -3.7805243623092274E-002  0.33095841494276929        1.2178618306030950E-005   18.275723198977914        18.330499999999997       -1.3518133025416915E-003  -3.2763873214092503E-005  -3.7805243623092273E-004  -4.8653051222952094E-008   4.3164195440133387E-006
   2.7553999755738752       -9.3417802085343005E-002  -3.7791959373599852E-002  0.33091755775548259        1.2168900208266081E-005   18.275736725204919        18.330499999999997       -1.3515067485879015E-003  -3.2740381669388207E-005  -3.7791959373599852E-004  -4.8601298056538220E-008   4.3140361161259621E-006
   2.7561333088954116       -9.3383558439833800E-002  -3.7778682622560587E-002  0.33087671589710527        1.2159192446512249E-005   18.275750244686822        18.330499999999997       -1.3512003834010291E-003  -3.2716912437372291E-005  -3.7778682622560585E-004  -4.8549613679757824E-008   4.3116591534651339E-006
   2.7568666422169481       -9.3349335975712613E-002  -3.7765413338068120E-002  0.33083588935799257        1.2149495007032707E-005   18.275763757428724        18.330499999999997       -1.3508942064515599E-003  -3.2693465454499616E-005  -3.7765413338068123E-004  -4.8497997982932856E-008   4.3092876925551448E-006
   2.7575999755384846       -9.3315134649697123E-002  -3.7752151495961846E-002  0.33079507812857817        1.2139807876112585E-005   18.275777263435700        18.330499999999997       -1.3505882168888617E-003  -3.2670040664087946E-005  -3.7752151495961848E-004  -4.8446450856584779E-008   4.3069208971270720E-006
   2.7583333088600210       -9.3280954418668321E-002  -3.7738897080278222E-002  0.33075428219937580        1.2130131040058876E-005   18.275790762712720        18.330499999999997       -1.3502824141503394E-003  -3.2646638016926236E-005  -3.7738897080278222E-004  -4.8394972191434583E-008   4.3045576707348818E-006
   2.7590666421815575       -9.3246795240074357E-002  -3.7725650083610895E-002  0.33071350156097984        1.2120464485200395E-005   18.275804255264848        18.330499999999997       -1.3499767964685421E-003  -3.2623257471779576E-005  -3.7725650083610899E-004  -4.8343561878407678E-008   4.3021972180172294E-006
   2.7597999755030940       -9.3212657072337904E-002  -3.7712410507358685E-002  0.33067273620406495        1.2110808197887731E-005   18.275817741097050        18.330499999999997       -1.3496713638906969E-003  -3.2599898995823169E-005  -3.7712410507358688E-004  -4.8292219808640220E-008   4.2998383084091071E-006
   2.7605333088246304       -9.3178539875260771E-002  -3.7699178361851160E-002  0.33063198611938471        1.2101162164493224E-005   18.275831220214243        18.330499999999997       -1.3493661152691129E-003  -3.2576562564954040E-005  -3.7699178361851157E-004  -4.8240945873461567E-008   4.2974798395241594E-006
   2.7612666421461669       -9.3144443610419861E-002  -3.7685953666361120E-002  0.33059125129776912        1.2091526371410898E-005   18.275844692621394        18.330499999999997       -1.3490610494925432E-003  -3.2553248163987547E-005  -3.7685953666361123E-004  -4.8189739964404102E-008   4.2951208298685483E-006
   2.7619999754677034       -9.3110368241550320E-002  -3.7672736448978450E-002  0.33055053173012078        1.2081900805056427E-005   18.275858158323349        18.330499999999997       -1.3487561663908453E-003  -3.2529955786744732E-005  -3.7672736448978448E-004  -4.8138601973206744E-008   4.2927601351871999E-006
   2.7627333087892398       -9.3076313734908447E-002  -3.7659526746358363E-002  0.33050982740741047        1.2072285451867126E-005   18.275871617324992        18.330499999999997       -1.3484514646362293E-003  -3.2506685436001797E-005  -3.7659526746358364E-004  -4.8087531791805816E-008   4.2903966905495153E-006
   2.7634666421107763       -9.3042280059609808E-002  -3.7646324603332802E-002  0.33046913832067082        1.2062680298301862E-005   18.275885069631180        18.330499999999997       -1.3481469438665150E-003  -3.2483437123314725E-005  -3.7646324603332799E-004  -4.8036529312337146E-008   4.2880294495847338E-006
   2.7641999754323128       -9.3008267187936269E-002  -3.7633130072392024E-002  0.33042846446098983        1.2053085330841061E-005   18.275898515246720        18.330499999999997       -1.3478426034855323E-003  -3.2460210868705409E-005  -3.7633130072392025E-004  -4.7985594427137500E-008   4.2856574356064673E-006
   2.7649333087538492       -9.2974275095606421E-002  -3.7619943213029514E-002  0.33038780581950289        1.2043500535986624E-005   18.275911954176390        18.330499999999997       -1.3475384429774842E-003  -3.2437006700216731E-005  -3.7619943213029511E-004  -4.7934727028743839E-008   4.2832797760006645E-006
   2.7656666420753857       -9.2940303762004212E-002  -3.7606764090961885E-002  0.33034716238738371        1.2033925900261931E-005   18.275925386425026        18.330499999999997       -1.3472344616168902E-003  -3.2413824653331491E-005  -3.7606764090961884E-004  -4.7883927009892657E-008   4.2808956600617621E-006
   2.7663999753969222       -9.2906353170360723E-002  -3.7593592777230504E-002  0.33030653415583489        1.2024361410211766E-005   18.275938811997335        18.330499999999997       -1.3469306596678673E-003  -3.2390664770261543E-005  -3.7593592777230504E-004  -4.7833194263519935E-008   4.2785043044754897E-006
   2.7671333087184586       -9.2872423307884713E-002  -3.7580429347187555E-002  0.33026592111607755        1.2014807052402277E-005   18.275952230898124        18.330499999999997       -1.3466270362961002E-003  -3.2367527099112950E-005  -3.7580429347187558E-004  -4.7782528682757684E-008   4.2761051471468075E-006
   2.7678666420399951       -9.2838514165837827E-002  -3.7567273879378603E-002  0.33022532325934034        1.2005262813420987E-005   18.275965643132125        18.330499999999997       -1.3463235916780078E-003  -3.2344411692929660E-005  -3.7567273879378604E-004  -4.7731930160936701E-008   4.2736978276753539E-006
   2.7685999753615316       -9.2804625739551297E-002  -3.7554126454335819E-002  0.33018474057684799        1.1995728679876676E-005   18.275979048704087        18.330499999999997       -1.3460203257961915E-003  -3.2321318608636054E-005  -3.7554126454335821E-004  -4.7681398591588016E-008   4.2712818030185969E-006
   2.7693333086830680       -9.2770758028381278E-002  -3.7540987153297928E-002  0.33014417305980953        1.1986204638399423E-005   18.275992447618769        18.330499999999997       -1.3457172387455845E-003  -3.2298247905870448E-005  -3.7540987153297925E-004  -4.7630933868438641E-008   4.2688569616434875E-006
   2.7700666420046045       -9.2736911035601208E-002  -3.7527856056866690E-002  0.33010362069940663        1.1976690675640492E-005   18.276005839880909        18.330499999999997       -1.3454143307308727E-003  -3.2275199645744366E-005  -3.7527856056866689E-004  -4.7580535885408802E-008   4.2664233234297688E-006
   2.7707999753261410       -9.2703084768230332E-002  -3.7514733243627009E-002  0.33006308348678154        1.1967186778272340E-005   18.276019225495261        18.330499999999997       -1.3451116020754262E-003  -3.2252173889527949E-005  -3.7514733243627007E-004  -4.7530204536614703E-008   4.2639810269044353E-006
   2.7715333086476774       -9.2669279236798560E-002  -3.7501618788735792E-002  0.33002256141302572        1.1957692932988577E-005   18.276032604466621        18.330499999999997       -1.3448090529078205E-003  -3.2229170697288945E-005  -3.7501618788735795E-004  -4.7479939716374889E-008   4.2615303658476933E-006
   2.7722666419692139       -9.2635494455048192E-002  -3.7488512762511902E-002  0.32998205446916851        1.1948209126503893E-005   18.276045976799743        18.330499999999997       -1.3445066843658174E-003  -3.2206190126491390E-005  -3.7488512762511901E-004  -4.7429741319201781E-008   4.2590718414227485E-006
   2.7729999752907504       -9.2601730439574981E-002  -3.7475415229045392E-002  0.32994156264616653        1.1938735345554062E-005   18.276059342499458        18.330499999999997       -1.3442044964788800E-003  -3.2183232230582976E-005  -3.7475415229045389E-004  -4.7379609239797492E-008   4.2566060808607422E-006
   2.7737333086122868       -9.2567987209411354E-002  -3.7462326244842699E-002  0.32990108593489387        1.1929271576895870E-005   18.276072701570595        18.330499999999997       -1.3439024902770498E-003  -3.2160297057590369E-005  -3.7462326244842701E-004  -4.7329543373065746E-008   4.2541339495974961E-006
   2.7744666419338233       -9.2534264785556000E-002  -3.7449245857531677E-002  0.32986062432613306        1.1919817807307079E-005   18.276086054017995        18.330499999999997       -1.3436006665653456E-003  -3.2137384648740994E-005  -3.7449245857531675E-004  -4.7279543614099251E-008   4.2516563550569948E-006
   2.7751999752553598       -9.2500563190454424E-002  -3.7436174104650638E-002  0.32982017781056749        1.1910374023586428E-005   18.276099399846537        18.330499999999997       -1.3432990262202376E-003  -3.2114495037127601E-005  -3.7436174104650641E-004  -4.7229609858184604E-008   4.2491745385385957E-006
   2.7759333085768962       -9.2466882447436949E-002  -3.7423111012538007E-002  0.32977974637877455        1.1900940212553527E-005   18.276112739061169        18.330499999999997       -1.3429975698825650E-003  -3.2091628246452116E-005  -3.7423111012538005E-004  -4.7179742000807203E-008   4.2466897513470863E-006
   2.7766666418984327       -9.2433222580120891E-002  -3.7410056595347664E-002  0.32973933002122080        1.1891516361048886E-005   18.276126071666798        18.330499999999997       -1.3426962991347372E-003  -3.2068784289856636E-005  -3.7410056595347661E-004  -4.7129939937637920E-008   4.2442033309845784E-006
   2.7773999752199687       -9.2399583611784256E-002  -3.7397010854203806E-002  0.32969892872825807        1.1882102455933824E-005   18.276139397668434        18.330499999999997       -1.3423952143849353E-003  -3.2045963168864099E-005  -3.7397010854203810E-004  -4.7080203564547146E-008   4.2417168892728938E-006
   2.7781333085415048       -9.2365965564719668E-002  -3.7383973776514388E-002  0.32965854249012172        1.1872698484090468E-005   18.276152717071096        18.330499999999997       -1.3420943169700111E-003  -3.2023164872454544E-005  -3.7383973776514389E-004  -4.7030532777594228E-008   4.2392320106144096E-006
   2.7788666418630408       -9.2332368459577235E-002  -3.7370945335459559E-002  0.32961817129693038        1.1863304432421685E-005   18.276166029879807        18.330499999999997       -1.3417936082125014E-003  -3.2000389376285214E-005  -3.7370945335459557E-004  -4.6980927473026101E-008   4.2367504208578817E-006
   2.7795999751845768       -9.2298792314705988E-002  -3.7357925489665066E-002  0.32957781513868711        1.1853920287851052E-005   18.276179336099691        18.330499999999997       -1.3414930882208135E-003  -3.1977636642082716E-005  -3.7357925489665068E-004  -4.6931387547293418E-008   4.2342738257975854E-006
   2.7803333085061128       -9.2265237145503484E-002  -3.7344914183086754E-002  0.32953747400528305        1.1844546037322851E-005   18.276192635735871        18.330499999999997       -1.3411927588734070E-003  -3.1954906617207583E-005  -3.7344914183086751E-004  -4.6881912897025269E-008   4.2318040054463668E-006
   2.7810666418276488       -9.2231702963784037E-002  -3.7331911345084498E-002  0.32949714788650253        1.1835181667801973E-005   18.276205928793470        18.330499999999997       -1.3408926207896809E-003  -3.1932199234423764E-005  -3.7331911345084501E-004  -4.6832503419046757E-008   4.2293427348942844E-006
   2.7817999751491849       -9.2198189777174436E-002  -3.7318916890720401E-002  0.32945683677202980        1.1825827166273933E-005   18.276219215277735        18.330499999999997       -1.3405926745259410E-003  -3.1909514411850717E-005  -3.7318916890720404E-004  -4.6783159010371247E-008   4.2268918825223526E-006
   2.7825333084707209       -9.2164697588548825E-002  -3.7305930721266811E-002  0.32941654065145792        1.1816482519744794E-005   18.276232495193838        18.330499999999997       -1.3402929214496502E-003  -3.1886852053147269E-005  -3.7305930721266809E-004  -4.6733879568207394E-008   4.2244529822317074E-006
   2.7832666417922569       -9.2131226395510371E-002  -3.7292952724932153E-002  0.32937625951429883        1.1807147715241144E-005   18.276245768547060        18.330499999999997       -1.3399933616264625E-003  -3.1864212047884648E-005  -3.7292952724932155E-004  -4.6684664989942311E-008   4.2220278393665309E-006
   2.7839999751137929       -9.2097776189930744E-002  -3.7279982777794707E-002  0.32933599334999558        1.1797822739810076E-005   18.276259035342658        18.330499999999997       -1.3396939959096257E-003  -3.1841594272154031E-005  -3.7279982777794704E-004  -4.6635515173166121E-008   4.2196178874440862E-006
   2.7847333084353290       -9.2064346957554805E-002  -3.7267020744938047E-002  0.32929574214793539        1.1788507580519106E-005   18.276272295585937        18.330499999999997       -1.3393948247221175E-003  -3.1818998589370962E-005  -3.7267020744938045E-004  -4.6586430015645290E-008   4.2172246450629426E-006
   2.7854666417568650       -9.2030938677678975E-002  -3.7254066481777683E-002  0.32925550589746438        1.1779202224456187E-005   18.276285549282189        18.330499999999997       -1.3390958483457858E-003  -3.1796424851293094E-005  -3.7254066481777682E-004  -4.6537409415341563E-008   4.2148492964944292E-006
   2.7861999750784010       -9.1997551322909876E-002  -3.7241119835567577E-002  0.32921528458790333        1.1769906658729627E-005   18.276298796436727        18.330499999999997       -1.3387970669084201E-003  -3.1773872899228494E-005  -3.7241119835567575E-004  -4.6488453270404265E-008   4.2124929594175325E-006
   2.7869333083999370       -9.1964184859009437E-002  -3.7228180647070321E-002  0.32917507820856429        1.1760620870468079E-005   18.276312037054890        18.330499999999997       -1.3384984800807347E-003  -3.1751342565431860E-005  -3.7228180647070323E-004  -4.6439561479163282E-008   4.2101565810224200E-006
   2.7876666417214730       -9.1930839244831544E-002  -3.7215248752364434E-002  0.32913488674876779        1.1751344846820505E-005   18.276325271141985        18.330499999999997       -1.3382000882703640E-003  -3.1728833674671633E-005  -3.7215248752364434E-004  -4.6390733940143070E-008   4.2078408586472657E-006
   2.7883999750430091       -9.1897514432353458E-002  -3.7202323984775222E-002  0.32909471019786074        1.1742078574956107E-005   18.276338498703318        18.330499999999997       -1.3379018905053130E-003  -3.1706346045948370E-005  -3.7202323984775225E-004  -4.6341970552053561E-008   4.2055462225400580E-006
   2.7891333083645451       -9.1864210366804464E-002  -3.7189406176900093E-002  0.32905454854523436        1.1732822042064335E-005   18.276351719744202        18.330499999999997       -1.3376038865545901E-003  -3.1683879494341133E-005  -3.7189406176900094E-004  -4.6293271213786636E-008   4.2032729881719383E-006
   2.7898666416860811       -9.1830926986893005E-002  -3.7176495162704756E-002  0.32901440178034219        1.1723575235354803E-005   18.276364934269910        18.330499999999997       -1.3373060757046436E-003  -3.1661433832968329E-005  -3.7176495162704758E-004  -4.6244635824429470E-008   4.2010210499374907E-006
   2.7905999750076171       -9.1797664225131179E-002  -3.7163590779654129E-002  0.32897426989271761        1.1714338142057303E-005   18.276378142285711        18.330499999999997       -1.3370084570744243E-003  -3.1639008875027083E-005  -3.7163590779654127E-004  -4.6196064283237851E-008   4.1987901766057313E-006
   2.7913333083291532       -9.1764422008255242E-002  -3.7150692870867759E-002  0.32893415287199129        1.1705110749421717E-005   18.276391343796810        18.330499999999997       -1.3367110296222358E-003  -3.1616604435888544E-005  -3.7150692870867758E-004  -4.6147556489669166E-008   4.1965798536191415E-006
   2.7920666416506892       -9.1731200257738538E-002  -3.7137801287241395E-002  0.32889405070790712        1.1695893044718009E-005   18.276404538808439        18.330499999999997       -1.3364137918466569E-003  -3.1594220335229082E-005  -3.7137801287241397E-004  -4.6099112343359970E-008   4.1943892525192884E-006
   2.7927999749722252       -9.1697998890392013E-002  -3.7124915889533483E-002  0.32885396339033762        1.1686685015236198E-005   18.276417727325697        18.330499999999997       -1.3361167430002599E-003  -3.1571856399148848E-005  -3.7124915889533486E-004  -4.6050731744125237E-008   4.1922173362681931E-006
   2.7935333082937612       -9.1664817819046160E-002  -3.7112036550367822E-002  0.32881389090929813        1.1677486648286283E-005   18.276430909353724        18.330499999999997       -1.3358198810026196E-003  -3.1549512462271463E-005  -3.7112036550367822E-004  -4.6002414591973834E-008   4.1900627816563729E-006
   2.7942666416152973       -9.1631656953306870E-002  -3.7099163156128809E-002  0.32877383325495907        1.1668297931198249E-005   18.276444084897577        18.330499999999997       -1.3355232045531519E-003  -3.1527188369773648E-005  -3.7099163156128812E-004  -4.5954160787093078E-008   4.1879241566068272E-006
   2.7949999749368333       -9.1598516200376942E-002  -3.7086295608718706E-002  0.32873379041765688        1.1659118851321996E-005   18.276457253962239        18.330499999999997       -1.3352267122416295E-003  -3.1504883979336110E-005  -3.7086295608718708E-004  -4.5905970229850117E-008   4.1857995589848673E-006
   2.7957333082583693       -9.1565395465932550E-002  -3.7073433827153245E-002  0.32869376238790288        1.1649949396027318E-005   18.276470416552648        18.330499999999997       -1.3349304016718171E-003  -3.1482599162962478E-005  -3.7073433827153243E-004  -4.5857842820802483E-008   4.1836871572859009E-006
   2.7964666415799053       -9.1532294655044727E-002  -3.7060577748968093E-002  0.32865374915639017        1.1640789552703881E-005   18.276483572673715        18.330499999999997       -1.3346342709840693E-003  -3.1460333808664460E-005  -3.7060577748968096E-004  -4.5809778460681229E-008   4.1815846760300271E-006
   2.7971999749014413       -9.1499213673133739E-002  -3.7047727331411373E-002  0.32861375071399868        1.1631639308761152E-005   18.276496722330240        18.330499999999997       -1.3343383188714191E-003  -3.1438087821966983E-005  -3.7047727331411372E-004  -4.5761777050406383E-008   4.1794898714555874E-006
   2.7979333082229774       -9.1466152426943975E-002  -3.7034882552401602E-002  0.32857376705179714        1.1622498651628400E-005   18.276509865526979        18.330499999999997       -1.3340425430931827E-003  -3.1415861127220851E-005  -3.7034882552401601E-004  -4.5713838491079219E-008   4.1774002903059788E-006
   2.7986666415445134       -9.1433110825526451E-002  -3.7022043411242447E-002  0.32853379816104361        1.1613367568754615E-005   18.276523002268643        18.330499999999997       -1.3337469414119989E-003  -3.1393653668692337E-005  -3.7022043411242449E-004  -4.5665962683973832E-008   4.1753134076307318E-006
   2.7993999748660494       -9.1400088781216318E-002  -3.7009209929071515E-002  0.32849384403318332        1.1604246047608536E-005   18.276536132559841        18.330499999999997       -1.3334515125050692E-003  -3.1371465411429212E-005  -3.7009209929071517E-004  -4.5618149530561721E-008   4.1732265351093997E-006
   2.8001333081875854       -9.1367086210591378E-002  -3.6996382149028804E-002  0.32845390465984409        1.1595134075678541E-005   18.276549256405143        18.330499999999997       -1.3331562538848722E-003  -3.1349296341865070E-005  -3.6996382149028802E-004  -4.5570398932478069E-008   4.1711370102959821E-006
   2.8008666415091215       -9.1334103035398073E-002  -3.6983560136148681E-002  0.32841398003282940        1.1586031640472664E-005   18.276562373809060        18.330499999999997       -1.3328611640375406E-003  -3.1327146468155977E-005  -3.6983560136148681E-004  -4.5522710791542115E-008   4.1690422759796346E-006
   2.8015999748306575       -9.1301139183432578E-002  -3.6970743976971018E-002  0.32837407014410946        1.1576938729518545E-005   18.276575484776046        18.330499999999997       -1.3325662412281183E-003  -3.1305015820256068E-005  -3.6970743976971017E-004  -4.5475085009761372E-008   4.1669396530493977E-006
   2.8023333081521935       -9.1268194589364166E-002  -3.6957933778862265E-002  0.32833417498580986        1.1567855330363382E-005   18.276588589310474        18.330499999999997       -1.3322714838245060E-003  -3.1282904449711465E-005  -3.6957933778862268E-004  -4.5427521489314778E-008   4.1648264427431235E-006
   2.8030666414737295       -9.1235269195488217E-002  -3.6945129669062070E-002  0.32829429455019821        1.1558781430573916E-005   18.276601687416672        18.330499999999997       -1.3319768903222572E-003  -3.1260812429168166E-005  -3.6945129669062072E-004  -4.5380020132559677E-008   4.1627003130401093E-006
   2.8037999747952655       -9.1202362952398253E-002  -3.6932331793462593E-002  0.32825442882966921        1.1549717017736376E-005   18.276614779098967        18.330499999999997       -1.3316824590541433E-003  -3.1238739851613074E-005  -3.6932331793462596E-004  -4.5332580842040321E-008   4.1605587900852897E-006
   2.8045333081168016       -9.1169475819566581E-002  -3.6919540315127480E-002  0.32821457781672786        1.1540662079456441E-005   18.276627864361572        18.330499999999997       -1.3313881894234903E-003  -3.1216686829341814E-005  -3.6919540315127479E-004  -4.5285203520467421E-008   4.1583997267379037E-006
   2.8052666414383376       -9.1136607765823788E-002  -3.6906755412573371E-002  0.32817474150397097        1.1531616603359246E-005   18.276640943208708        18.330499999999997       -1.3310940797933411E-003  -3.1194653492662680E-005  -3.6906755412573374E-004  -4.5237888070737881E-008   4.1562211948659706E-006
   2.8059999747598736       -9.1103758769730092E-002  -3.6893977277830441E-002  0.32813491988406779        1.1522580577089277E-005   18.276654015644574        18.330499999999997       -1.3308001296228227E-003  -3.1172639988365131E-005  -3.6893977277830439E-004  -4.5190634395925619E-008   4.1540213622969500E-006
   2.8067333080814096       -9.1070928819831559E-002  -3.6881206114307390E-002  0.32809511294973959        1.1513553988310405E-005   18.276667081673317        18.330499999999997       -1.3305063382659786E-003  -3.1150646477952325E-005  -3.6881206114307389E-004  -4.5143442399275275E-008   4.1517986417331818E-006
   2.8074666414029457       -9.1038117914795977E-002  -3.6868442134484702E-002  0.32805532069373838        1.1504536824705802E-005   18.276680141299074        18.330499999999997       -1.3302127052772254E-003  -3.1128673135669367E-005  -3.6868442134484702E-004  -4.5096311984215537E-008   4.1495518506636195E-006
   2.8081999747244817       -9.1005326063425415E-002  -3.6855685557462665E-002  0.32801554310882519        1.1495529073977921E-005   18.276693194525986        18.330499999999997       -1.3299192304225755E-003  -3.1106720146351850E-005  -3.6855685557462663E-004  -4.5049243054350726E-008   4.1472798876508733E-006
   2.8089333080460177       -9.0972553284543012E-002  -3.6842936606405453E-002  0.32797578018774842        1.1486530723848479E-005   18.276706241358163        18.330499999999997       -1.3296259136758974E-003  -3.1084787703106127E-005  -3.6842936606405454E-004  -4.5002235513452361E-008   4.1449821823580824E-006
   2.8096666413675537       -9.0939799606754593E-002  -3.6830195505899124E-002  0.32793603192322213        1.1477541762058384E-005   18.276719281799760        18.330499999999997       -1.3293327549257028E-003  -3.1062876004875892E-005  -3.6830195505899123E-004  -4.4955289265480240E-008   4.1426583795726121E-006
   2.8103999746890898       -9.0907065068086421E-002  -3.6817462479267975E-002  0.32789629830790473        1.1468562176367748E-005   18.276732315854893        18.330499999999997       -1.3290397551684731E-003  -3.1040985253904430E-005  -3.6817462479267975E-004  -4.4908404214560636E-008   4.1403084239129318E-006
   2.8111333080106258       -9.0874349715502095E-002  -3.6804737745878578E-002  0.32785657933437862        1.1459591954555797E-005   18.276745343527736        18.330499999999997       -1.3287469144013190E-003  -3.1019115653130419E-005  -3.6804737745878578E-004  -4.4861580264999684E-008   4.1379325990495150E-006
   2.8118666413321618       -9.0841653604304046E-002  -3.6792021518465792E-002  0.32781687499513029        1.1450631084420889E-005   18.276758364822484        18.330499999999997       -1.3284542337182589E-003  -3.0997267403556236E-005  -3.6792021518465795E-004  -4.4814817321272813E-008   4.1355315056094164E-006
   2.8125999746536978       -9.0808976797425278E-002  -3.6779314000520799E-002  0.32777718528253219        1.1441679553780443E-005   18.276771379743344        18.330499999999997       -1.3281617140987875E-003  -3.0975440701610846E-005  -3.6779314000520800E-004  -4.4768115288033198E-008   4.1331060684187170E-006
   2.8133333079752338       -9.0776319364620203E-002  -3.6766615383770997E-002  0.32773751018882574        1.1432737350470906E-005   18.276784388294580        18.330499999999997       -1.3278693566853232E-003  -3.0953635736552966E-005  -3.6766615383770999E-004  -4.4721474070112444E-008   4.1306575699648356E-006
   2.8140666412967699       -9.0743681381563704E-002  -3.6753925845785108E-002  0.32769784970610610        1.1423804462347757E-005   18.276797390480478        18.330499999999997       -1.3275771627836929E-003  -3.0931852687944361E-005  -3.6753925845785110E-004  -4.4674893572500216E-008   4.1281875458143753E-006
   2.8147999746183059       -9.0711062928869254E-002  -3.6741245547731720E-002  0.32765820382630878        1.1414880877285413E-005   18.276810386305364        18.330499999999997       -1.3272851338305314E-003  -3.0910091723222510E-005  -3.6741245547731717E-004  -4.4628373700379381E-008   4.1256977824422706E-006
   2.8155333079398415       -9.0678464091036984E-002  -3.6728574632327309E-002  0.32761857254119831        1.1405966583177259E-005   18.276823375773660        18.330499999999997       -1.3269932710877311E-003  -3.0888352995399343E-005  -3.6728574632327311E-004  -4.4581914359089461E-008   4.1231905331425159E-006
   2.8162666412613770       -9.0645884955346298E-002  -3.6715913221995321E-002  0.32757895584235919        1.1397061567935545E-005   18.276836358889820        18.330499999999997       -1.3267015765150818E-003  -3.0866636640937626E-005  -3.6715913221995323E-004  -4.4535515454151918E-008   4.1206679624126065E-006
   2.8169999745829126       -9.0613325610705217E-002  -3.6703261417260505E-002  0.32753935372118881        1.1388165819491403E-005   18.276849335658323        18.330499999999997       -1.3264100521522253E-003  -3.0844942777802757E-005  -3.6703261417260502E-004  -4.4489176891253327E-008   4.1181326063826915E-006
   2.8177333079044482       -9.0580786146470818E-002  -3.6690619295403119E-002  0.32749976616889331        1.1379279325794790E-005   18.276862306083757        18.330499999999997       -1.3261186991880356E-003  -3.0823271503733070E-005  -3.6690619295403118E-004  -4.4442898576257276E-008   4.1155873458851301E-006
   2.8184666412259838       -9.0548266651256357E-002  -3.6677986909384258E-002  0.32746019317648534        1.1370402074814466E-005   18.276875270170727        18.330499999999997       -1.3258275197498052E-003  -3.0801622894751497E-005  -3.6677986909384259E-004  -4.4396680415196659E-008   4.1130349364091592E-006
   2.8191999745475194       -9.0515767211738818E-002  -3.6665364287064621E-002  0.32742063473478433        1.1361534054537959E-005   18.276888227923951        18.330499999999997       -1.3255365153702105E-003  -3.0779997003927026E-005  -3.6665364287064619E-004  -4.4350522314277200E-008   4.1104783812755891E-006
   2.8199333078690549       -9.0483287911482746E-002  -3.6652751430714801E-002  0.32738109083441957        1.1352675252971511E-005   18.276901179348172        18.330499999999997       -1.3252456884712167E-003  -3.0758393860411298E-005  -3.6652751430714804E-004  -4.4304424179870405E-008   4.1079208084355513E-006
   2.8206666411905905       -9.0450828829794536E-002  -3.6640148316835534E-002  0.32734156146583526        1.1343825658140061E-005   18.276914124448172        18.330499999999997       -1.3249550405273671E-003  -3.0736813468757644E-005  -3.6640148316835535E-004  -4.4258385918519198E-008   4.1053652403764492E-006
   2.8213999745121261       -9.0418390040621577E-002  -3.6627554896282742E-002  0.32730204661929790        1.1334985258087222E-005   18.276927063228850        18.330499999999997       -1.3246645729625614E-003  -3.0715255808528751E-005  -3.6627554896282740E-004  -4.4212407436942124E-008   4.1028148084315339E-006
   2.8221333078336617       -9.0385971611510074E-002  -3.6614971094694471E-002  0.32726254628490614        1.1326154040875216E-005   18.276939995695106        18.330499999999997       -1.3243742877184779E-003  -3.0693720834201552E-005  -3.6614971094694473E-004  -4.4166488642022125E-008   4.1002727353484925E-006
   2.8228666411551973       -9.0353573602634824E-002  -3.6602396813218856E-002  0.32722306045260230        1.1317331994584873E-005   18.276952921851933        18.330499999999997       -1.3240841863306171E-003  -3.0672208475373744E-005  -3.6602396813218855E-004  -4.4120629440812846E-008   4.0977418618871525E-006
   2.8235999744767328       -9.0321196065912490E-002  -3.6589831929532905E-002  0.32718358911218604        1.1308519107315568E-005   18.276965841704339        18.330499999999997       -1.3237942702148588E-003  -3.0650718637252658E-005  -3.6589831929532903E-004  -4.4074829740532323E-008   4.0952252192739943E-006
   2.8243333077982684       -9.0288839044209979E-002  -3.6577276299130448E-002  0.32714413225332967        1.1299715367185217E-005   18.276978755257399        18.330499999999997       -1.3235045406474373E-003  -3.0629251201444731E-005  -3.6577276299130446E-004  -4.4029089448575614E-008   4.0927255217307586E-006
   2.8250666411198040       -9.0256502570656982E-002  -3.6564729756873748E-002  0.32710468986559482        1.1290920762330208E-005   18.276991662516195        18.330499999999997       -1.3232149987511543E-003  -3.0607806027004683E-005  -3.6564729756873748E-004  -4.3983408472500073E-008   4.0902454377045305E-006
   2.8257999744413396       -9.0224186668071610E-002  -3.6552192118781274E-002  0.32706526193845054        1.1282135280905398E-005   18.277004563485903        18.330499999999997       -1.3229256451771385E-003  -3.0586382951759321E-005  -3.6552192118781277E-004  -4.3937786720030247E-008   4.0877873409230993E-006
   2.8265333077628751       -9.0191891348505790E-002  -3.6539663184031332E-002  0.32702584846129235        1.1273358911084074E-005   18.277017458171631        18.330499999999997       -1.3226364813040945E-003  -3.0564981793868210E-005  -3.6539663184031334E-004  -4.3892224099061389E-008   4.0853534300391013E-006
   2.8272666410844107       -9.0159616612915758E-002  -3.6527142737153948E-002  0.32698644942346217        1.1264591641057902E-005   18.277030346578606        18.330499999999997       -1.3223475071151673E-003  -3.0543602353611558E-005  -3.6527142737153949E-004  -4.3846720517654543E-008   4.0829456000501576E-006
   2.8279999744059463       -9.0127362450961493E-002  -3.6514630550384057E-002  0.32694706481426844        1.1255833459036914E-005   18.277043228712003        18.330499999999997       -1.3220587232990397E-003  -3.0522244415374912E-005  -3.6514630550384060E-004  -4.3801275884033737E-008   4.0805655169055267E-006
   2.8287333077274819       -9.0095128840936789E-002  -3.6502126386147707E-002  0.32690769462300717        1.1247084353249467E-005   18.277056104577028        18.330499999999997       -1.3217701300465977E-003  -3.0500907749809920E-005  -3.6502126386147709E-004  -4.3755890106599337E-008   4.0782145763029885E-006
   2.8294666410490175       -9.0062915749830899E-002  -3.6489629999650192E-002  0.32686833883898214        1.1238344311942193E-005   18.277068974178892        18.330499999999997       -1.3214817273441003E-003  -3.0479592116145683E-005  -3.6489629999650189E-004  -4.3710563093905543E-008   4.0758937898588876E-006
   2.8301999743705530       -9.0030723133520382E-002  -3.6477141141528550E-002  0.32682899745152566        1.1229613323380012E-005   18.277081837522765        18.330499999999997       -1.3211935149764584E-003  -3.0458297264617234E-005  -3.6477141141528553E-004  -4.3665294754677281E-008   4.0736039123707100E-006
   2.8309333076920886       -8.9998550937087557E-002  -3.6464659560543310E-002  0.32678967045001839        1.1220891375846035E-005   18.277094694613865        18.330499999999997       -1.3209054922320629E-003  -3.0437022938977371E-005  -3.6464659560543313E-004  -4.3620084997810883E-008   4.0713454271545768E-006
   2.8316666410136242       -8.9966399095262356E-002  -3.6452185006269656E-002  0.32675035782390849        1.1212178457641595E-005   18.277107545457337        18.330499999999997       -1.3206176591060172E-003  -3.0415768879075692E-005  -3.6452185006269659E-004  -4.3574933732358636E-008   4.0691182645118323E-006
   2.8323999743351598       -8.9934267532979908E-002  -3.6439717231767185E-002  0.32671105956272989        1.1203474557086167E-005   18.277120390058304        18.330499999999997       -1.3203300142024521E-003  -3.0394534823449336E-005  -3.6439717231767188E-004  -4.3529840867539326E-008   4.0669223280873703E-006
   2.8331333076566954       -8.9902156166048366E-002  -3.6427255996176487E-002  0.32667177565611949        1.1194779662517354E-005   18.277133228421899        18.330499999999997       -1.3200425568523134E-003  -3.0373320511925389E-005  -3.6427255996176485E-004  -4.3484806312744555E-008   4.0647570022863591E-006
   2.8338666409782309       -8.9870064901916499E-002  -3.6414801067232466E-002  0.32663250609383276        1.1186093762290852E-005   18.277146060553175        18.330499999999997       -1.3197552859236978E-003  -3.0352125688169193E-005  -3.6414801067232469E-004  -4.3439829977516962E-008   4.0626213870920501E-006
   2.8345999742997665       -8.9837993640531952E-002  -3.6402352223655780E-002  0.32659325086575813        1.1177416844780420E-005   18.277158886457169        18.330499999999997       -1.3194682001287728E-003  -3.0330950102175587E-005  -3.6402352223655781E-004  -4.3394911771567791E-008   4.0605143943385335E-006
   2.8353333076213021       -8.9805942275279591E-002  -3.6389909257390579E-002  0.32655400996192935        1.1168748898377852E-005   18.277171706138859        18.330499999999997       -1.3191812980431600E-003  -3.0309793512665187E-005  -3.6389909257390578E-004  -4.3350051604781108E-008   4.0584345103714697E-006
   2.8360666409428377       -8.9773910693987130E-002  -3.6377471975677853E-002  0.32651478337253653        1.1160089911492920E-005   18.277184519603157        18.330499999999997       -1.3188945781228132E-003  -3.0288655689349741E-005  -3.6377471975677851E-004  -4.3305249387185688E-008   4.0563800443454233E-006
   2.8367999742643732       -8.9741898779986617E-002  -3.6365040202925039E-002  0.32647557108793490        1.1151439872553382E-005   18.277197326854957        18.330499999999997       -1.3186080384198044E-003  -3.0267536415057538E-005  -3.6365040202925042E-004  -4.3260505028992254E-008   4.0543490424867010E-006
   2.8375333075859084       -8.9709906413217494E-002  -3.6352613782361452E-002  0.32643637309865181        1.1142798770004907E-005   18.277210127899064        18.330499999999997       -1.3183216778043384E-003  -3.0246435487679970E-005  -3.6352613782361453E-004  -4.3215818440556966E-008   4.0523393753844415E-006
   2.8382666409074435       -8.9677933471358787E-002  -3.6340192577469212E-002  0.32639718939539164        1.1134166592311061E-005   18.277222922740247        18.330499999999997       -1.3180354938733801E-003  -3.0225352721928572E-005  -3.6340192577469211E-004  -4.3171189532408787E-008   4.0503486181910338E-006
   2.8389999742289787       -8.9645979830976427E-002  -3.6327776473158956E-002  0.32635801996903874        1.1125543327953293E-005   18.277235711383224        18.330499999999997       -1.3177494850854544E-003  -3.0204287950882310E-005  -3.6327776473158953E-004  -4.3126618215237561E-008   4.0483743568682662E-006
   2.8397333075505138       -8.9614045368671985E-002  -3.6315365376691437E-002  0.32631886481065830        1.1116928965430864E-005   18.277248493832609        18.330499999999997       -1.3174636498658240E-003  -3.0183241027310119E-005  -3.6315365376691437E-004  -4.3082104399886268E-008   4.0464137877858408E-006
   2.8404666408720489       -8.9582129962218884E-002  -3.6302959218338642E-002  0.32627972391149535        1.1108323493260854E-005   18.277261270092957        18.330499999999997       -1.3171779857298503E-003  -3.0162211824745004E-005  -3.6302959218338643E-004  -4.3037647997363688E-008   4.0444643309646079E-006
   2.8411999741935841       -8.9550233491673931E-002  -3.6290557951779212E-002  0.32624059726297167        1.1099726899978106E-005   18.277274040168848        18.330499999999997       -1.3168924908121854E-003  -3.0141200238324319E-005  -3.6290557951779211E-004  -4.2993248918847921E-008   4.0425231350723887E-006
   2.8419333075151192       -8.9518355840451008E-002  -3.6278161554218750E-002  0.32620148485668099        1.1091139174135193E-005   18.277286804064705        18.330499999999997       -1.3166071638746888E-003  -3.0120206185376122E-005  -3.6278161554218749E-004  -4.2948907075660348E-008   4.0405872398947005E-006
   2.8426666408366543       -8.9486496896344400E-002  -3.6265770026252545E-002  0.32616238668438224        1.1082560304302402E-005   18.277299561784911        18.330499999999997       -1.3163220028239611E-003  -3.0099229605734505E-005  -3.6265770026252544E-004  -4.2904622379300114E-008   4.0386539421766529E-006
   2.8433999741581895       -8.9454656552491255E-002  -3.6253383391466380E-002  0.32612330273799134        1.1073990279067683E-005   18.277312313333859        18.330499999999997       -1.3160370056346478E-003  -3.0078270461817831E-005  -3.6253383391466378E-004  -4.2860394741412473E-008   4.0367203976750031E-006
   2.8441333074797246       -8.9422834708262511E-002  -3.6241001695789886E-002  0.32608423300957134        1.1065429087036645E-005   18.277325058715800        18.330499999999997       -1.3157521712667925E-003  -3.0057328738445703E-005  -3.6241001695789887E-004  -4.2816224073805656E-008   4.0347838337857306E-006
   2.8448666408012597       -8.9391031270073501E-002  -3.6228625006609408E-002  0.32604517749132150        1.1056876716832487E-005   18.277337797934994        18.330499999999997       -1.3154674975629982E-003  -3.0036404442416520E-005  -3.6228625006609410E-004  -4.2772110288447378E-008   4.0328415257176236E-006
   2.8455999741227949       -8.9359246152104860E-002  -3.6216253411659530E-002  0.32600613617556462        1.1048333157096000E-005   18.277350530995665        18.330499999999997       -1.3151829833900452E-003  -3.0015497601835878E-005  -3.6216253411659526E-004  -4.2728053297468327E-008   4.0308911576264603E-006
   2.8463333074443300       -8.9327479276928717E-002  -3.6203887017710983E-002  0.32596710905473381        1.1039798396485511E-005   18.277363257901932        18.330499999999997       -1.3148986277254087E-003  -2.9994608265245831E-005  -3.6203887017710986E-004  -4.2684053013151643E-008   4.0289300569862592E-006
   2.8470666407658651       -8.9295730576032809E-002  -3.6191525949068597E-002  0.32592809612135848        1.1031272423676860E-005   18.277375978657918        18.330499999999997       -1.3146144287848091E-003  -2.9973736500519045E-005  -3.6191525949068597E-004  -4.2640109347939921E-008   4.0269561944795535E-006
   2.8477999740874003       -8.9263999990239151E-002  -3.6179170345899514E-002  0.32588909736804916        1.1022755227363376E-005   18.277388693267746        18.330499999999997       -1.3143303855155516E-003  -2.9952882393579029E-005  -3.6179170345899514E-004  -4.2596222214435937E-008   4.0249674761837170E-006
   2.8485333074089354       -8.9232287470013882E-002  -3.6166820362427715E-002  0.32585011278748238        1.1014246796255841E-005   18.277401401735464        18.330499999999997       -1.3140464976174266E-003  -2.9932046046936352E-005  -3.6166820362427716E-004  -4.2552391525395630E-008   4.0229620181228057E-006
   2.8492666407304705       -8.9200592975666917E-002  -3.6154476165000282E-002  0.32581114237238501        1.1005747119082455E-005   18.277414104065098        18.330499999999997       -1.3137627640358973E-003  -2.9911227578075724E-005  -3.6154476165000283E-004  -4.2508617193737896E-008   4.0209382456409037E-006
   2.8499999740520057       -8.9168916477440741E-002  -3.6142137930064037E-002  0.32577218611551856        1.0997256184588810E-005   18.277426800260702        18.330499999999997       -1.3134791838700253E-003  -2.9890427117708172E-005  -3.6142137930064038E-004  -4.2464899132532679E-008   4.0188949036084318E-006
   2.8507333073735408       -8.9137257955490407E-002  -3.6129805842065758E-002  0.32573324400966369        1.0988773981537829E-005   18.277439490326262        18.330499999999997       -1.3131957572781925E-003  -2.9869644807923410E-005  -3.6129805842065760E-004  -4.2421237255006594E-008   4.0168307118560635E-006
   2.8514666406950759       -8.9105617399755366E-002  -3.6117480091315324E-002  0.32569431604760474        1.0980300498709805E-005   18.277452174265790        18.330499999999997       -1.3129124833651089E-003  -2.9848880800240313E-005  -3.6117480091315326E-004  -4.2377631474544308E-008   4.0147449328220292E-006
   2.8521999740166111       -8.9073994809728538E-002  -3.6105160871825193E-002  0.32565540222211492        1.0971835724902287E-005   18.277464852083295        18.330499999999997       -1.3126293622916835E-003  -2.9828135253612167E-005  -3.6105160871825195E-004  -4.2334081704686456E-008   4.0126369141637444E-006
   2.8529333073381462       -8.9042390194126131E-002  -3.6092848379160200E-002  0.32561650252594215        1.0963379648930113E-005   18.277477523782775        18.330499999999997       -1.3123463940640135E-003  -2.9807408332385832E-005  -3.6092848379160199E-004  -4.2290587859132424E-008   4.0105063441870902E-006
   2.8536666406596809       -8.9010803570464425E-002  -3.6080542808310259E-002  0.32557761695179538        1.0954932259625348E-005   18.277490189368255        18.330499999999997       -1.3120635788349466E-003  -2.9786700204250913E-005  -3.6080542808310256E-004  -4.2247149851726329E-008   4.0083531909642863E-006
   2.8543999739812156       -8.8979234964550388E-002  -3.6068244351623209E-002  0.32553874549233214        1.0946493545837245E-005   18.277502848843753        18.330499999999997       -1.3117809168857785E-003  -2.9766011038198055E-005  -3.6068244351623207E-004  -4.2203767596479484E-008   4.0061775357166663E-006
   2.8551333073027503       -8.8947684409893077E-002  -3.6055953196813352E-002  0.32549988814014674        1.0938063496432244E-005   18.277515502213323        18.330499999999997       -1.3114984083267950E-003  -2.9745341002508105E-005  -3.6055953196813354E-004  -4.2160441007549320E-008   4.0039799090093809E-006
   2.8558666406242850       -8.8916151947045441E-002  -3.6043669525064131E-002  0.32546104488775979        1.0929642100293915E-005   18.277528149481007        18.330499999999997       -1.3112160542884904E-003  -2.9724690262804921E-005  -3.6043669525064130E-004  -4.2117169999247121E-008   4.0017608574457877E-006
   2.8565999739458197       -8.8884637622884247E-002  -3.6031393509243052E-002  0.32542221572760888        1.0921229346322943E-005   18.277540790650921        18.330499999999997       -1.3109338548029249E-003  -2.9704058980172240E-005  -3.6031393509243053E-004  -4.2073954486044342E-008   3.9995214017471606E-006
   2.8573333072673543       -8.8853141489838167E-002  -3.6019125312256921E-002  0.32538340065204052        1.0912825223437086E-005   18.277553425727145        18.330499999999997       -1.3106518112032642E-003  -2.9683447309373756E-005  -3.6019125312256923E-004  -4.2030794382559964E-008   3.9972624776949592E-006
   2.8580666405888890       -8.8821663605073806E-002  -3.6006865085548477E-002  0.32534459965330342        1.0904429720571165E-005   18.277566054713830        18.330499999999997       -1.3103699236972938E-003  -2.9662855397180492E-005  -3.6006865085548475E-004  -4.1987689603573849E-008   3.9949854596323098E-006
   2.8587999739104237       -8.8790204029649863E-002  -3.5994612967758119E-002  0.32530581272354298        1.0896042826676992E-005   18.277578677615143        18.330499999999997       -1.3100881934719735E-003  -2.9642283380829082E-005  -3.5994612967758116E-004  -4.1944640064007051E-008   3.9926918297679944E-006
   2.8595333072319584       -8.8758762827649648E-002  -3.5982369083553387E-002  0.32526703985479721        1.0887664530723386E-005   18.277591294435297        18.330499999999997       -1.3098066214711668E-003  -2.9621731386623624E-005  -3.5982369083553385E-004  -4.1901645678941512E-008   3.9903831293806008E-006
   2.8602666405534931       -8.8727340065301960E-002  -3.5970133542640843E-002  0.32522828103899426        1.0879294821696121E-005   18.277603905178498        18.330499999999997       -1.3095252086783801E-003  -2.9601199528686972E-005  -3.5970133542640841E-004  -4.1858706363612315E-008   3.9880611528503818E-006
   2.8609999738750278       -8.8695935810100546E-002  -3.5957906438964127E-002  0.32518953626795094        1.0870933688597886E-005   18.277616509849061        18.330499999999997       -1.3092439558120806E-003  -2.9580687907878408E-005  -3.5957906438964125E-004  -4.1815822033395748E-008   3.9857277236960854E-006
   2.8617333071965625       -8.8664550129931963E-002  -3.5945687850086894E-002  0.32515080553337272        1.0862581120448278E-005   18.277629108451251        18.330499999999997       -1.3089628645051601E-003  -2.9560196610883375E-005  -3.5945687850086892E-004  -4.1772992603839515E-008   3.9833847343897907E-006
   2.8624666405180972       -8.8633183092220708E-002  -3.5933477836773982E-002  0.32511208882685505        1.0854237106283749E-005   18.277641700989410        18.330499999999997       -1.3086819351971824E-003  -2.9539725709470107E-005  -3.5933477836773984E-004  -4.1730217990621281E-008   3.9810343426915608E-006
   2.8631999738396319       -8.8601834763102016E-002  -3.5921276442762710E-002  0.32507338613988596        1.0845901635157591E-005   18.277654287467950        18.330499999999997       -1.3084011692226416E-003  -2.9519275259943209E-005  -3.5921276442762708E-004  -4.1687498109583797E-008   3.9786784142317655E-006
   2.8639333071611666       -8.8570505206629152E-002  -3.5909083694712657E-002  0.32503469746384955        1.0837574696139904E-005   18.277666867891217        18.330499999999997       -1.3081205678904669E-003  -2.9498845302762782E-005  -3.5909083694712657E-004  -4.1644832876714536E-008   3.9763190543542015E-006
   2.8646666404827013       -8.8539194484023476E-002  -3.5896899602347654E-002  0.32499602279003076        1.0829256278317555E-005   18.277679442263683        18.330499999999997       -1.3078401315784363E-003  -2.9478435862341975E-005  -3.5896899602347657E-004  -4.1602222208152016E-008   3.9739583965326455E-006
   2.8653999738042359       -8.8507902652974965E-002  -3.5884724158769581E-002  0.32495736210962112        1.0820946370794166E-005   18.277692010589785        18.330499999999997       -1.3075598615267911E-003  -2.9458046947031615E-005  -3.5884724158769579E-004  -4.1559666020185790E-008   3.9715984049853246E-006
   2.8661333071257706       -8.8476629766998535E-002  -3.5872557340938187E-002  0.32491871541372530        1.0812644962690064E-005   18.277704572874057        18.330499999999997       -1.3072797583243800E-003  -2.9437678549264394E-005  -3.5872557340938188E-004  -4.1517164229255740E-008   3.9692411638982822E-006
   2.8668666404473053       -8.8445375874852489E-002  -3.5860399110308194E-002  0.32488008269336860        1.0804352043142261E-005   18.277717129120976        18.330499999999997       -1.3069998233955580E-003  -2.9417330645874175E-005  -3.5860399110308191E-004  -4.1474716751952799E-008   3.9668883815691538E-006
   2.8675999737688396       -8.8414141020022652E-002  -3.5848249413610520E-002  0.32484146393950475        1.0796067601304445E-005   18.277729679335128        18.330499999999997       -1.3067200568941193E-003  -2.9397003198556722E-005  -3.5848249413610522E-004  -4.1432323505009808E-008   3.9645419930080308E-006
   2.8683333070903738       -8.8382925240276480E-002  -3.5836108183764502E-002  0.32480285914302465        1.0787791626346891E-005   18.277742223521031        18.330499999999997       -1.3064404601029604E-003  -2.9376696154482992E-005  -3.5836108183764503E-004  -4.1389984405314851E-008   3.9622038182938027E-006
   2.8690666404119081       -8.8351728567289997E-002  -3.5823975340908691E-002  0.32476426829476540        1.0779524107456505E-005   18.277754761683294        18.330499999999997       -1.3061610330144329E-003  -2.9356409447048672E-005  -3.5823975340908690E-004  -4.1347699369904953E-008   3.9598754008051884E-006
   2.8697999737334423       -8.8320551026349225E-002  -3.5811850793528992E-002  0.32472569138551949        1.0771265033836734E-005   18.277767293826500        18.330499999999997       -1.3058817764394651E-003  -2.9336142996742880E-005  -3.5811850793528990E-004  -4.1305468315963964E-008   3.9575581350564652E-006
   2.8705333070549766       -8.8289392636126618E-002  -3.5799734439679945E-002  0.32468712840604447        1.0763014394707584E-005   18.277779819955263        18.330499999999997       -1.3056026908004714E-003  -2.9315896712116629E-005  -3.5799734439679947E-004  -4.1263291160822559E-008   3.9552535139302644E-006
   2.8712666403765108       -8.8258253408533410E-002  -3.5787626168270907E-002  0.32464857934707253        1.0754772179305548E-005   18.277792340074210        18.330499999999997       -1.3053237764263394E-003  -2.9295670490858259E-005  -3.5787626168270906E-004  -4.1221167821958237E-008   3.9529626615240026E-006
   2.8719999736980450       -8.8227133348646458E-002  -3.5775525860409142E-002  0.32461004419932016        1.0746538376883602E-005   18.277804854187920        18.330499999999997       -1.3050450335418279E-003  -2.9275464220937976E-005  -3.5775525860409145E-004  -4.1179098216997419E-008   3.9506865899464091E-006
   2.8727333070195793       -8.8196032454708168E-002  -3.5763433390776103E-002  0.32457152295349745        1.0738312976711182E-005   18.277817362301064        18.330499999999997       -1.3047664619881996E-003  -2.9255277781820715E-005  -3.5763433390776104E-004  -4.1137082263716177E-008   3.9484261920727003E-006
   2.8734666403411135       -8.8164950718196952E-002  -3.5751348629030691E-002  0.32453301560031766        1.0730095968074120E-005   18.277829864418237        18.330499999999997       -1.3044880624097641E-003  -2.9235111045721677E-005  -3.5751348629030691E-004  -4.1095119880031068E-008   3.9461821978031568E-006
   2.8741999736626478       -8.8133888123965567E-002  -3.5739271441209683E-002  0.32449452213050584        1.0721887340274659E-005   18.277842360544064        18.330499999999997       -1.3042098341486492E-003  -2.9214963878902599E-005  -3.5739271441209681E-004  -4.1053210984012526E-008   3.9439550458757856E-006
   2.8749333069841820       -8.8102844650442824E-002  -3.5727201691127683E-002  0.32445604253480764        1.0713687082631394E-005   18.277854850683163        18.330499999999997       -1.3039317773688318E-003  -2.9194836142976128E-005  -3.5727201691127685E-004  -4.1011355493872155E-008   3.9417451463686846E-006
   2.8756666403057163       -8.8071820269895101E-002  -3.5715139241743937E-002  0.32441757680399719        1.0705495184479243E-005   18.277867334840138        18.330499999999997       -1.3036538918386130E-003  -2.9174727696222279E-005  -3.5715139241743936E-004  -4.0969553327967003E-008   3.9395527118808656E-006
   2.8763999736272505       -8.8040814948742524E-002  -3.5703083956494353E-002  0.32437912492888471        1.0697311635169440E-005   18.277879813019574        18.330499999999997       -1.3033761772480682E-003  -2.9154638394886893E-005  -3.5703083956494354E-004  -4.0927804404803039E-008   3.9373777897715441E-006
   2.8771333069487848       -8.8009828647924171E-002  -3.5691035700569453E-002  0.32434068690032325        1.0689136424069475E-005   18.277892285226041        18.330499999999997       -1.3030986332049329E-003  -2.9134568094459427E-005  -3.5691035700569453E-004  -4.0886108643030959E-008   3.9352201755615998E-006
   2.8778666402703190       -8.7978861323307428E-002  -3.5678994342130295E-002  0.32430226270921531        1.0680969540563102E-005   18.277904751464124        18.330499999999997       -1.3028212592510891E-003  -2.9114516650909493E-005  -3.5678994342130293E-004  -4.0844465961441956E-008   3.9330796538641992E-006
   2.8785999735918533       -8.7947912926134728E-002  -3.5666959753453978E-002  0.32426385234651789        1.0672810974050269E-005   18.277917211738330        18.330499999999997       -1.3025440548563032E-003  -2.9094483921875346E-005  -3.5666959753453975E-004  -4.0802876278976143E-008   3.9309557882473407E-006
   2.8793333069133875       -8.7916983403502236E-002  -3.5654931811983558E-002  0.32422545580324785        1.0664660713947119E-005   18.277929666053225        18.330499999999997       -1.3022670191337028E-003  -2.9074469767794366E-005  -3.5654931811983555E-004  -4.0761339514716970E-008   3.9288480781556623E-006
   2.8800666402349218       -8.7886072698864004E-002  -3.5642910401299722E-002  0.32418707307048555        1.0656518749685961E-005   18.277942114413271        18.330499999999997       -1.3019901520422712E-003  -2.9054474052959261E-005  -3.5642910401299723E-004  -4.0719855587893984E-008   3.9267557209894824E-006
   2.8807999735564556       -8.7855180752554954E-002  -3.5630895411986697E-002  0.32414870413937846        1.0648385070715222E-005   18.277954556822959        18.330499999999997       -1.3017134522905357E-003  -2.9034496646496949E-005  -3.5630895411986699E-004  -4.0678424417879368E-008   3.9246780100199243E-006
   2.8815333068779894       -8.7824307502326837E-002  -3.5618886742395384E-002  0.32411034900114366        1.0640259666499426E-005   18.277966993286743        18.330499999999997       -1.3014369194569214E-003  -2.9014537423261828E-005  -3.5618886742395386E-004  -4.0637045924182263E-008   3.9226140788581451E-006
   2.8822666401995232       -8.7793452883891274E-002  -3.5606884299300347E-002  0.32407200764706962        1.0632142526519169E-005   18.277979423809054        18.330499999999997       -1.3011605527829375E-003  -2.8994596264636922E-005  -3.5606884299300344E-004  -4.0595720026464279E-008   3.9205629429444009E-006
   2.8829999735210570       -8.7762616831463247E-002  -3.5594887998442501E-002  0.32403368006851735        1.0624033640271103E-005   18.277991848394304        18.330499999999997       -1.3008843514885657E-003  -2.8974673059241998E-005  -3.5594887998442498E-004  -4.0554446644528231E-008   3.9185234834880261E-006
   2.8837333068425908       -8.7731799278299591E-002  -3.5582897764966939E-002  0.32399536625692077        1.0615932997267873E-005   18.278004267046843        18.330499999999997       -1.3006083147711709E-003  -2.8954767703531643E-005  -3.5582897764966943E-004  -4.0513225698318118E-008   3.9164946604716637E-006
   2.8844666401641246       -8.7701000157227288E-002  -3.5570913533742879E-002  0.32395706620378639        1.0607840587038117E-005   18.278016679771067        18.330499999999997       -1.3003324415269055E-003  -2.8934880102300636E-005  -3.5570913533742877E-004  -4.0472057107913548E-008   3.9144753002173141E-006
   2.8851999734856584       -8.7670219401156060E-002  -3.5558935249573917E-002  0.32391877990069240        1.0599756399126440E-005   18.278029086571266        18.330499999999997       -1.3000567315441694E-003  -2.8915010169081977E-005  -3.5558935249573915E-004  -4.0430940793548660E-008   3.9124642600197390E-006
   2.8859333068071922       -8.7639456943570601E-002  -3.5546962867307026E-002  0.32388050733928708        1.0591680423093360E-005   18.278041487451773        18.330499999999997       -1.2997811834152908E-003  -2.8895157826439289E-005  -3.5546962867307028E-004  -4.0389876675590382E-008   3.9104602855094970E-006
   2.8866666401287260       -8.7608712718998685E-002  -3.5534996351825492E-002  0.32384224851128679        1.0583612648515314E-005   18.278053882416838        18.330499999999997       -1.2995057969438905E-003  -2.8875323006166187E-005  -3.5534996351825490E-004  -4.0348864674552458E-008   3.9084621333165918E-006
   2.8873999734502598       -8.7577986663450222E-002  -3.5523035677958281E-002  0.32380400340847332        1.0575553064984587E-005   18.278066271470731        18.330499999999997       -1.2992305707490751E-003  -2.8855505649370862E-005  -3.5523035677958282E-004  -4.0307904711083526E-008   3.9064686649315326E-006
   2.8881333067717936       -8.7547278714825191E-002  -3.5511080830278499E-002  0.32376577202269069        1.0567501662109327E-005   18.278078654617687        18.330499999999997       -1.2989555043700133E-003  -2.8835705706483536E-005  -3.5511080830278501E-004  -4.0266996705980433E-008   3.9044786663798155E-006
   2.8888666400933274       -8.7516588813286528E-002  -3.5499131802824824E-002  0.32372755434584199        1.0559458429513490E-005   18.278091031861912        18.330499999999997       -1.2986805970762638E-003  -2.8815923137156673E-005  -3.5499131802824824E-004  -4.0226140580174229E-008   3.9024909803403923E-006
   2.8895999734148612       -8.7485916901596100E-002  -3.5487188598737243E-002  0.32368935036988544        1.0551423356836817E-005   18.278103403207595        18.330499999999997       -1.2984058481636906E-003  -2.8796157910084775E-005  -3.5487188598737243E-004  -4.0185336254740672E-008   3.9005045298912464E-006
   2.8903333067363950       -8.7455262925412253E-002  -3.5475251229821862E-002  0.32365116008683026        1.0543396433734820E-005   18.278115768658910        18.330499999999997       -1.2981312569626759E-003  -2.8776410002749762E-005  -3.5475251229821861E-004  -4.0144583650896714E-008   3.8985180715628382E-006
   2.8910666400579283       -8.7424626833546695E-002  -3.5463319716048568E-002  0.32361298348873246        1.0535377649878732E-005   18.278128128219990        18.330499999999997       -1.2978568228427111E-003  -2.8756679401076546E-005  -3.5463319716048567E-004  -4.0103882689988580E-008   3.8965307839863235E-006
   2.8917999733794617       -8.7394008578180526E-002  -3.5451394084990866E-002  0.32357482056769049        1.0527366994955494E-005   18.278140481895012        18.330499999999997       -1.2975825449184253E-003  -2.8736966099037450E-005  -3.5451394084990865E-004  -4.0063233293517752E-008   3.8945416609702886E-006
   2.8925333067009951       -8.7363408115039440E-002  -3.5439474371217528E-002  0.32353667131584035        1.0519364458667717E-005   18.278152829688050        18.330499999999997       -1.2973084232414174E-003  -2.8717270098189775E-005  -3.5439474371217524E-004  -4.0022635383114259E-008   3.8925497434479061E-006
   2.8932666400225284       -8.7332825403527062E-002  -3.5427560615642971E-002  0.32349853572535148        1.0511370030733661E-005   18.278165171603238        18.330499999999997       -1.2970344567092113E-003  -2.8697591407156764E-005  -3.5427560615642972E-004  -3.9982088880547952E-008   3.8905543227601356E-006
   2.8939999733440618       -8.7302260406818030E-002  -3.5415652864845000E-002  0.32346041378842155        1.0503383700887214E-005   18.278177507644660        18.330499999999997       -1.2967606451703010E-003  -2.8677930041072198E-005  -3.5415652864845000E-004  -3.9941593707732662E-008   3.8885546376113266E-006
   2.8947333066655951       -8.7271713091911396E-002  -3.5403751170363096E-002  0.32342230549727236        1.0495405458877848E-005   18.278189837816409        18.330499999999997       -1.2964869882151997E-003  -2.8658286020981983E-005  -3.5403751170363094E-004  -3.9901149786710118E-008   3.8865499588795422E-006
   2.8954666399871285       -8.7241183429645527E-002  -3.5391855587971872E-002  0.32338421084414493        1.0487435294470616E-005   18.278202162122565        18.330499999999997       -1.2962134854826804E-003  -2.8638659373220018E-005  -3.5391855587971872E-004  -3.9860757039675864E-008   3.8845398281174020E-006
   2.8961999733086619       -8.7210671394676309E-002  -3.5379966176955865E-002  0.32334612982129518        1.0479473197446085E-005   18.278214480567183        18.330499999999997       -1.2959401366586529E-003  -2.8619050128756433E-005  -3.5379966176955866E-004  -3.9820415388947701E-008   3.8825237285143779E-006
   2.8969333066301952       -8.7180176965420866E-002  -3.5368082999381767E-002  0.32330806242098986        1.0471519157600344E-005   18.278226793154321        18.330499999999997       -1.2956669414773457E-003  -2.8599458322540380E-005  -3.5368082999381770E-004  -3.9780124756990244E-008   3.8805013197522429E-006
   2.8976666399517286       -8.7149700123968554E-002  -3.5356206119370459E-002  0.32327000863550232        1.0463573164744971E-005   18.278239099888058        18.330499999999997       -1.2953938994167107E-003  -2.8579883992829033E-005  -3.5356206119370459E-004  -3.9739885066402999E-008   3.8784723042878910E-006
   2.8983999732732619       -8.7119240855962357E-002  -3.5344335602392807E-002  0.32323196845710855        1.0455635208706985E-005   18.278251400772408        18.330499999999997       -1.2951210109007562E-003  -2.8560327180521185E-005  -3.5344335602392806E-004  -3.9699696239918946E-008   3.8764363373199428E-006
   2.8991333065947953       -8.7088799150452187E-002  -3.5332471514575262E-002  0.32319394187808359        1.0447705279328844E-005   18.278263695811475        18.330499999999997       -1.2948482751976452E-003  -2.8540787928485777E-005  -3.5332471514575264E-004  -3.9659558200415073E-008   3.8743935572826811E-006
   2.8998666399163282       -8.7058374999724339E-002  -3.5320613922034026E-002  0.32315592889069822        1.0439783366468406E-005   18.278275985009262        18.330499999999997       -1.2945756928177759E-003  -2.8521266280920287E-005  -3.5320613922034029E-004  -3.9619470870898335E-008   3.8723436720436453E-006
   2.9005999732378611       -8.7027968399108466E-002  -3.5308762890235115E-002  0.32311792948721552        1.0431869459998892E-005   18.278288268369838        18.330499999999997       -1.2943032631044030E-003  -2.8501762282707998E-005  -3.5308762890235112E-004  -3.9579434174512689E-008   3.8702868195810262E-006
   2.9013333065593940       -8.6997579346765941E-002  -3.5296918483392239E-002  0.32307994365988812        1.0423963549808882E-005   18.278300545897242        18.330499999999997       -1.2940309863429219E-003  -2.8482275978805959E-005  -3.5296918483392238E-004  -3.9539448034541175E-008   3.8682231058086826E-006
   2.9020666398809269       -8.6967207843461972E-002  -3.5285080763893896E-002  0.32304197140095559        1.0416065625802259E-005   18.278312817595545        18.330499999999997       -1.2937588625565604E-003  -2.8462807413657576E-005  -3.5285080763893895E-004  -3.9499512374401711E-008   3.8661527438491748E-006
   2.9027999732024599       -8.6936853892324709E-002  -3.5273249791773556E-002  0.32300401270264184        1.0408175677898216E-005   18.278325083468793        18.330499999999997       -1.2934868917952407E-003  -2.8443356630634155E-005  -3.5273249791773555E-004  -3.9459627117643606E-008   3.8640759349349212E-006
   2.9035333065239928       -8.6906517498593711E-002  -3.5261425624221777E-002  0.32296606755715312        1.0400293696031196E-005   18.278337343521024        18.330499999999997       -1.2932150741380539E-003  -2.8423923671508364E-005  -3.5261425624221777E-004  -3.9419792187957350E-008   3.8619929528997755E-006
   2.9042666398455257       -8.6876198669360749E-002  -3.5249608315137161E-002  0.32292813595667602        1.0392419670150890E-005   18.278349597756335        18.330499999999997       -1.2929434093991844E-003  -2.8404508575960050E-005  -3.5249608315137163E-004  -3.9380007509159205E-008   3.8599043420984455E-006
   2.9049999731670586       -8.6845897413305784E-002  -3.5237797914727781E-002  0.32289021789337591        1.0384553590222197E-005   18.278361846178772        18.330499999999997       -1.2926718983132810E-003  -2.8385111381127893E-005  -3.5237797914727782E-004  -3.9340273005210124E-008   3.8578102985472329E-006
   2.9057333064885915       -8.6815613740429995E-002  -3.5225994469149237E-002  0.32285231335939557        1.0376695446225191E-005   18.278374088792400        18.330499999999997       -1.2924005404295641E-003  -2.8365732121190461E-005  -3.5225994469149235E-004  -3.9300588600200343E-008   3.8557114126158485E-006
   2.9064666398101244       -8.6785347661788623E-002  -3.5214198020193807E-002  0.32281442234685376        1.0368845228155124E-005   18.278386325601335        18.330499999999997       -1.2921293362298807E-003  -2.8346370826988978E-005  -3.5214198020193811E-004  -3.9260954218351457E-008   3.8536081841718103E-006
   2.9071999731316573       -8.6755099189225665E-002  -3.5202408605021586E-002  0.32277654484784468        1.0361002926022353E-005   18.278398556609620        18.330499999999997       -1.2918582862015595E-003  -2.8327027525695426E-005  -3.5202408605021588E-004  -3.9221369784024164E-008   3.8515010539192813E-006
   2.9079333064531903       -8.6724868335112157E-002  -3.5190626255933284E-002  0.32273868085443680        1.0353168529852362E-005   18.278410781821346        18.330499999999997       -1.2915873899492193E-003  -2.8307702240512487E-005  -3.5190626255933287E-004  -3.9181835221707019E-008   3.8493907406837824E-006
   2.9086666397747227       -8.6694655112090027E-002  -3.5178851000191906E-002  0.32270083035867259        1.0345342029685707E-005   18.278423001240640        18.330499999999997       -1.2913166476896422E-003  -2.8288394990420516E-005  -3.5178851000191907E-004  -3.9142350456029767E-008   3.8472777572358454E-006
   2.9093999730962552       -8.6664459532823146E-002  -3.5167082859884215E-002  0.32266299335256821        1.0337523415577973E-005   18.278435214871593        18.330499999999997       -1.2910460602511117E-003  -2.8269105789963141E-005  -3.5167082859884215E-004  -3.9102915411743714E-008   3.8451627378226171E-006
   2.9101333064177877       -8.6634281609757210E-002  -3.5155321851818626E-002  0.32262516982811307        1.0329712677599805E-005   18.278447422718319        18.330499999999997       -1.2907756275586614E-003  -2.8249834649074105E-005  -3.5155321851818624E-004  -3.9063530013744162E-008   3.8430462491123571E-006
   2.9108666397393201       -8.6604121354888805E-002  -3.5143567987476573E-002  0.32258735977727032        1.0321909805836809E-005   18.278459624784908        18.330499999999997       -1.2905053498442904E-003  -2.8230581572935896E-005  -3.5143567987476574E-004  -3.9024194187047243E-008   3.8409289281877294E-006
   2.9115999730608526       -8.6573978779545965E-002  -3.5131821272983595E-002  0.32254956319197670        1.0314114790389596E-005   18.278471821075506        18.330499999999997       -1.2902352270428665E-003  -2.8211346561886097E-005  -3.5131821272983596E-004  -3.8984907856815921E-008   3.8388115360937927E-006
   2.9123333063823851       -8.6543853894180220E-002  -3.5120081709136955E-002  0.32251178006414311        1.0306327621373691E-005   18.278484011594269        18.330499999999997       -1.2899652596818989E-003  -2.8192129611352809E-005  -3.5120081709136958E-004  -3.8945670948331885E-008   3.8366945731617890E-006
   2.9130666397039175       -8.6513746708171607E-002  -3.5108349291459576E-002  0.32247401038565526        1.0298548288919560E-005   18.278496196345287        18.330499999999997       -1.2896954482898165E-003  -2.8172930711834279E-005  -3.5108349291459572E-004  -3.8906483387013109E-008   3.8345787272567002E-006
   2.9137999730254500       -8.6483657229646724E-002  -3.5096624010286778E-002  0.32243625414837429        1.0290776783172561E-005   18.278508375332727        18.330499999999997       -1.2894257924832085E-003  -2.8153749848906017E-005  -3.5096624010286779E-004  -3.8867345098408229E-008   3.8324646834120257E-006
   2.9145333063469825       -8.6453585465310873E-002  -3.5084905850897657E-002  0.32239851134413805        1.0283013094292894E-005   18.278520548560735        18.330499999999997       -1.2891562927668894E-003  -2.8134587003267637E-005  -3.5084905850897661E-004  -3.8828256008195154E-008   3.8303529767949221E-006
   2.9152666396685150       -8.6423531420294838E-002  -3.5073194793670368E-002  0.32236078196476198        1.0275257212455635E-005   18.278532716033453        18.330499999999997       -1.2888869493358289E-003  -2.8115442150823124E-005  -3.5073194793670370E-004  -3.8789216042190175E-008   3.8282442156182341E-006
   2.9159999729900474       -8.6393495098016304E-002  -3.5061490814273261E-002  0.32232306600204064        1.0267509127850639E-005   18.278544877755085        18.330499999999997       -1.2886177620662586E-003  -2.8096315262790303E-005  -3.5061490814273263E-004  -3.8750225126331121E-008   3.8261390403629365E-006
   2.9167333063115799       -8.6363476500056727E-002  -3.5049793883886786E-002  0.32228536344774922        1.0259768830682576E-005   18.278557033729740        18.330499999999997       -1.2883487317188616E-003  -2.8077206305848248E-005  -3.5049793883886783E-004  -3.8711283186691424E-008   3.8240378580136974E-006
   2.9174666396331119       -8.6333475626053618E-002  -3.5038103969461748E-002  0.32224767429364548        1.0252036311170865E-005   18.278569183961640        18.330499999999997       -1.2880798578332009E-003  -2.8058115242305727E-005  -3.5038103969461747E-004  -3.8672390149467423E-008   3.8219413895641882E-006
   2.9181999729546440       -8.6303492473609564E-002  -3.5026421033996107E-002  0.32220999853147170        1.0244311559549658E-005   18.278581328454919        18.330499999999997       -1.2878111411189924E-003  -2.8039042030320797E-005  -3.5026421033996109E-004  -3.8633545940998790E-008   3.8198499410127335E-006
   2.9189333062761760       -8.6273527038216474E-002  -3.5014745036851667E-002  0.32217233615295682        1.0236594566067826E-005   18.278593467213764        18.330499999999997       -1.2875425810647074E-003  -2.8019986624123533E-005  -3.5014745036851666E-004  -3.8594750487738997E-008   3.8177640787354639E-006
   2.9196666395977080       -8.6243579313197344E-002  -3.5003075934093117E-002  0.32213468714981913        1.0228885320988914E-005   18.278605600242365        18.330499999999997       -1.2872741780335921E-003  -2.8000948974290384E-005  -3.5003075934093115E-004  -3.8556003716282734E-008   3.8156841880975413E-006
   2.9203999729192400       -8.6213649289664587E-002  -3.4991413678858142E-002  0.32209705151376883        1.0221183814591135E-005   18.278617727544898        18.330499999999997       -1.2870059320505211E-003  -2.7981929028038329E-005  -3.4991413678858144E-004  -3.8517305553343385E-008   3.8136105748129117E-006
   2.9211333062407721       -8.6183736956495505E-002  -3.4979758221751651E-002  0.32205942923651093        1.0213490037167330E-005   18.278629849125544        18.330499999999997       -1.2867378431061394E-003  -2.7962926729545389E-005  -3.4979758221751649E-004  -3.8478655925772769E-008   3.8115436580794708E-006
   2.9218666395623041       -8.6153842300325204E-002  -3.4968109511268809E-002  0.32202182030974869        1.0205803979024941E-005   18.278641964988477        18.330499999999997       -1.2864699111604753E-003  -2.7943942020301777E-005  -3.4968109511268809E-004  -3.8440054760544904E-008   3.8094837137800468E-006
   2.9225999728838361       -8.6123965305557743E-002  -3.4956467494237371E-002  0.32198422472518662        1.0198125630486006E-005   18.278654075137887        18.330499999999997       -1.2862021361363188E-003  -2.7924974839489421E-005  -3.4956467494237371E-004  -3.8401501984762389E-008   3.8074309681242329E-006
   2.9233333062053681       -8.6094105954395039E-002  -3.4944832116286573E-002  0.32194664247453436        1.0190454981887104E-005   18.278666179577922        18.330499999999997       -1.2859345179147390E-003  -2.7906025124382304E-005  -3.4944832116286576E-004  -3.8362997525660587E-008   3.8053855151480792E-006
   2.9240666395269002       -8.6064264226884013E-002  -3.4933203322334253E-002  0.32190907354951026        1.0182792023579359E-005   18.278678278312793        18.330499999999997       -1.2856670560349372E-003  -2.7887092810769123E-005  -3.4933203322334253E-004  -3.8324541310593605E-008   3.8033475654161292E-006
   2.9247999728484322       -8.6034440100982268E-002  -3.4921581057090569E-002  0.32187151794184526        1.0175136745928381E-005   18.278690371346642        18.330499999999997       -1.2853997508988865E-003  -2.7868177833402865E-005  -3.4921581057090569E-004  -3.8286133267052510E-008   3.8013171082260885E-006
   2.9255333061699638       -8.6004633552642221E-002  -3.4909965265579358E-002  0.32183397564328703        1.0167489139314282E-005   18.278702458683640        18.330499999999997       -1.2851326016618011E-003  -2.7849280126462429E-005  -3.4909965265579357E-004  -3.8247773322653441E-008   3.7992942091552868E-006
   2.9262666394914953       -8.5974844555914032E-002  -3.4898355893670595E-002  0.32179644664560419        1.0159849194131609E-005   18.278714540327936        18.330499999999997       -1.2848656083357323E-003  -2.7830399624038172E-005  -3.4898355893670592E-004  -3.8209461405127732E-008   3.7972787651773115E-006
   2.9269999728130269       -8.5945073083066967E-002  -3.4886752888616673E-002  0.32175893094059027        1.0152216900789339E-005   18.278726616283688        18.330499999999997       -1.2845987705926857E-003  -2.7811536260626537E-005  -3.4886752888616673E-004  -3.8171197442352850E-008   3.7952706010387279E-006
   2.9277333061345585       -8.5915319104728965E-002  -3.4875156199598356E-002  0.32172142852006802        1.0144592249710863E-005   18.278738686555020        18.330499999999997       -1.2843320880586433E-003  -2.7792689971633685E-005  -3.4875156199598356E-004  -3.8132981362314444E-008   3.7932695865863736E-006
   2.9284666394560901       -8.5885582590044363E-002  -3.4863565778263828E-002  0.32168393937589362        1.0136975231333940E-005   18.278750751146063        18.330499999999997       -1.2840655603222207E-003  -2.7773860693889589E-005  -3.4863565778263828E-004  -3.8094813093140770E-008   3.7912754388778887E-006
   2.9291999727776217       -8.5855863506848956E-002  -3.4851981579266077E-002  0.32164646349996051        1.0129365836110692E-005   18.278762810060904        18.330499999999997       -1.2837991869286891E-003  -2.7755048366158956E-005  -3.4851981579266079E-004  -3.8056692563068979E-008   3.7892878609557982E-006
   2.9299333060991533       -8.5826161821862049E-002  -3.4840403560784092E-002  0.32160900088420369        1.0121764054507558E-005   18.278774863303678        18.330499999999997       -1.2835329670900896E-003  -2.7736252929654824E-005  -3.4840403560784092E-004  -3.8018619700476017E-008   3.7873064408894013E-006
   2.9306666394206848       -8.5796477500894280E-002  -3.4828831685028316E-002  0.32157155152060302        1.0114169877005282E-005   18.278786910878434        18.330499999999997       -1.2832669008820054E-003  -2.7717474328540234E-005  -3.4828831685028319E-004  -3.7980594433856149E-008   3.7853307078754065E-006
   2.9313999727422164       -8.5766810509070007E-002  -3.4817265918720725E-002  0.32153411540118676        1.0106583294098893E-005   18.278798952789248        18.330499999999997       -1.2830009871412202E-003  -2.7698712510413054E-005  -3.4817265918720726E-004  -3.7942616691832915E-008   3.7833602443164255E-006
   2.9321333060637480       -8.5737160811063307E-002  -3.4805706233544079E-002  0.32149669251803481        1.0099004296297667E-005   18.278810989040192        18.330499999999997       -1.2827352255911108E-003  -2.7679967426779118E-005  -3.4805706233544077E-004  -3.7904686403150665E-008   3.7813944720242393E-006
   2.9328666393852791       -8.5707528371345862E-002  -3.4794152606553864E-002  0.32145928286328118        1.0091432874125114E-005   18.278823019635251        18.330499999999997       -1.2824696159219303E-003  -2.7661239033495354E-005  -3.4794152606553862E-004  -3.7866803496679511E-008   3.7794326799801559E-006
   2.9335999727068103       -8.5677913154444479E-002  -3.4782605020542166E-002  0.32142188642911629        1.0083869018118936E-005   18.278835044578464        18.330499999999997       -1.2822041569048445E-003  -2.7642527291179070E-005  -3.4782605020542166E-004  -3.7828967901414613E-008   3.7774742805677346E-006
   2.9343333060283414       -8.5648315125206181E-002  -3.4771063464354469E-002  0.32138450320778861        1.0076312718831017E-005   18.278847063873812        18.330499999999997       -1.2819388482020377E-003  -2.7623832165578315E-005  -3.4771063464354468E-004  -3.7791179546481787E-008   3.7755186356807947E-006
   2.9350666393498726       -8.5618734249069031E-002  -3.4759527933145351E-002  0.32134713319160579        1.0068763966827397E-005   18.278859077525254        18.330499999999997       -1.2816736891698881E-003  -2.7605153627903443E-005  -3.4759527933145350E-004  -3.7753438361119978E-008   3.7735648949474598E-006
   2.9357999726714037       -8.5589170492335401E-002  -3.4747998428570084E-002  0.32130977637293512        1.0061222752688240E-005   18.278871085536760        18.330499999999997       -1.2814086788648621E-003  -2.7586491655099221E-005  -3.4747998428570083E-004  -3.7715744274696652E-008   3.7716124226302852E-006
   2.9365333059929348       -8.5559623822445169E-002  -3.4736474958905396E-002  0.32127243274420320        1.0053689067007823E-005   18.278883087912241        18.330499999999997       -1.2811438172455993E-003  -2.7567846230068558E-005  -3.4736474958905393E-004  -3.7678097216698043E-008   3.7696602789046310E-006
   2.9372666393144660       -8.5530094208245241E-002  -3.4724957539096331E-002  0.32123510229789509        1.0046162900394491E-005   18.278895084655616        18.330499999999997       -1.2808791030853464E-003  -2.7549217341821437E-005  -3.4724957539096328E-004  -3.7640497116745229E-008   3.7677078480136313E-006
   2.9379999726359971       -8.5500581620252897E-002  -3.4713446190715758E-002  0.32119778502655272        1.0038644243470657E-005   18.278907075770757        18.330499999999997       -1.2806145363796011E-003  -2.7530604985567271E-005  -3.4713446190715757E-004  -3.7602943904568191E-008   3.7657542126079456E-006
   2.9387333059575282       -8.5471086030908472E-002  -3.4701940941849960E-002  0.32116048092277222        1.0031133086872748E-005   18.278919061261540        18.330499999999997       -1.2803501159501952E-003  -2.7512009162724131E-005  -3.4701940941849960E-004  -3.7565437510030403E-008   3.7637986879585947E-006
   2.9394666392790589       -8.5441607414815129E-002  -3.4690441826886256E-002  0.32112318997920092        1.0023629421251207E-005   18.278931041131830        18.330499999999997       -1.2800858415538548E-003  -2.7493429880860129E-005  -3.4690441826886256E-004  -3.7527977863111234E-008   3.7618404586606689E-006
   2.9401999726005896       -8.5412145748960819E-002  -3.4678948886217427E-002  0.32108591218853316        1.0016133237270463E-005   18.278943015385416        18.330499999999997       -1.2798217129875516E-003  -2.7474867153548991E-005  -3.4678948886217428E-004  -3.7490564893915097E-008   3.7598787252130216E-006
   2.9409333059221203       -8.5382701012919296E-002  -3.4667462165853882E-002  0.32104864754350576        1.0008644525608878E-005   18.278954984026136        18.330499999999997       -1.2795577291971568E-003  -2.7456321000139992E-005  -3.4667462165853882E-004  -3.7453198532664446E-008   3.7579129013923471E-006
   2.9416666392436510       -8.5353273189026829E-002  -3.4655981716945040E-002  0.32101139603689233        1.0001163276958785E-005   18.278966947057803        18.330499999999997       -1.2792938897881940E-003  -2.7437791445452081E-005  -3.4655981716945041E-004  -3.7415878709709573E-008   3.7559423504778799E-006
   2.9423999725651817       -8.5323862262530650E-002  -3.4644507595214549E-002  0.32097415766149723        9.9936894820263896E-006   18.278978904484195        18.330499999999997       -1.2790301950270640E-003  -2.7419278519378967E-005  -3.4644507595214553E-004  -3.7378605355515997E-008   3.7539664252736683E-006
   2.9431333058867124       -8.5294468221706332E-002  -3.4633039860312319E-002  0.32093693241014876        9.9862231315317897E-006   18.278990856309065        18.330499999999997       -1.2787666443402758E-003  -2.7400782256414984E-005  -3.4633039860312316E-004  -3.7341378400677082E-008   3.7519845780433952E-006
   2.9438666392082431       -8.5265091057940071E-002  -3.4621578575084078E-002  0.32089972027569180        9.9787642162089612E-006   18.279002802536208        18.330499999999997       -1.2785032372325256E-003  -2.7382302695095249E-005  -3.4621578575084078E-004  -3.7304197775898592E-008   3.7499964955144486E-006
   2.9445999725297738       -8.5235730765774204E-002  -3.4610123804767252E-002  0.32086252125098019        9.9713127268056956E-006   18.279014743169370        18.330499999999997       -1.2782399741829032E-003  -2.7363839877367918E-005  -3.4610123804767253E-004  -3.7267063412016270E-008   3.7480016915928844E-006
   2.9453333058513045       -8.5206387342912485E-002  -3.4598675616122600E-002  0.32082533532886809        9.9638686540836111E-006   18.279026678212318        18.330499999999997       -1.2779768545459114E-003  -2.7345393847884021E-005  -3.4598675616122598E-004  -3.7229975239979653E-008   3.7460000536281866E-006
   2.9460666391728347       -8.5177060790183681E-002  -3.4587234076510293E-002  0.32078816250220182        9.9564319888180988E-006   18.279038607668813        18.330499999999997       -1.2777138786612119E-003  -2.7326964653231683E-005  -3.4587234076510293E-004  -3.7192933190859826E-008   3.7439914023666103E-006
   2.9467999724943650       -8.5147751111462111E-002  -3.4575799252913153E-002  0.32075100276381119        9.9490027217983209E-006   18.279050531542595        18.330499999999997       -1.2774510469475914E-003  -2.7308552341111522E-005  -3.4575799252913150E-004  -3.7155937195849385E-008   3.7419756636833301E-006
   2.9475333058158952       -8.5118458313543421E-002  -3.4564371210931352E-002  0.32071385610650049        9.9415808438271818E-006   18.279062449837422        18.330499999999997       -1.2771883590067502E-003  -2.7290156959455674E-005  -3.4564371210931354E-004  -3.7118987186258967E-008   3.7399530100478258E-006
   2.9482666391374255       -8.5089182405975822E-002  -3.4552950013750784E-002  0.32067672252304014        9.9341663457212908E-006   18.279074362557076        18.330499999999997       -1.2769258154213072E-003  -2.7271778555519818E-005  -3.4552950013750787E-004  -3.7082083093520740E-008   3.7379235761658505E-006
   2.9489999724589557       -8.5059923400846865E-002  -3.4541535721098332E-002  0.32063960200615788        9.9267592183109641E-006   18.279086269705346        18.330499999999997       -1.2766634162533490E-003  -2.7253417174937635E-005  -3.4541535721098330E-004  -3.7045224849185593E-008   3.7358877520444668E-006
   2.9497333057804860       -8.5030681312526432E-002  -3.4530128388214044E-002  0.32060249454853085        9.9193594524401667E-006   18.279098171286009        18.330499999999997       -1.2764011625436809E-003  -2.7235072860763829E-005  -3.4530128388214046E-004  -3.7008412384919626E-008   3.7338459614407594E-006
   2.9504666391020162       -8.5001456157368052E-002  -3.4518728064827087E-002  0.32056540014277773        9.9119670389665334E-006   18.279110067302874        18.330499999999997       -1.2761390544956176E-003  -2.7216745652517899E-005  -3.4518728064827090E-004  -3.6971645632514698E-008   3.7317988000169215E-006
   2.9511999724235465       -8.4972247953370050E-002  -3.4507334794178418E-002  0.32052831878145188        9.9045819687612969E-006   18.279121957759759        18.330499999999997       -1.2758770923790783E-003  -2.7198435585229859E-005  -3.4507334794178421E-004  -3.6934924523875050E-008   3.7297469430361130E-006
   2.9519333057450763       -8.4943056719800306E-002  -3.4495948612090814E-002  0.32049125045703458        9.8972042327092969E-006   18.279133842660542        18.330499999999997       -1.2756152771290063E-003  -2.7180142688516236E-005  -3.4495948612090811E-004  -3.6898248991023668E-008   3.7276912686037164E-006
   2.9526666390666061       -8.4913882476787980E-002  -3.4484569546099075E-002  0.32045419516192974        9.8898338217089457E-006   18.279145722009055        18.330499999999997       -1.2753536097240767E-003  -2.7161866985696769E-005  -3.4484569546099075E-004  -3.6861618966107172E-008   3.7256326358110835E-006
   2.9533999723881359       -8.4884725244886383E-002  -3.4473197614669465E-002  0.32041715288845923        9.8824707266721966E-006   18.279157595809199        18.330499999999997       -1.2750920902750572E-003  -2.7143608492955612E-005  -3.4473197614669465E-004  -3.6825034381383868E-008   3.7235720437738456E-006
   2.9541333057096657       -8.4855585044612297E-002  -3.4461832826503148E-002  0.32038012362885926        9.8751149385245483E-006   18.279169464064896        18.330499999999997       -1.2748307198379434E-003  -2.7125367218575442E-005  -3.4461832826503146E-004  -3.6788495169235033E-008   3.7215106346582976E-006
   2.9548666390311955       -8.4826461895966779E-002  -3.4450475179959784E-002  0.32034310737527794        9.8677664482049795E-006   18.279181326780073        18.330499999999997       -1.2745694991799130E-003  -2.7107143162244825E-005  -3.4450475179959782E-004  -3.6752001262152906E-008   3.7194496321963824E-006
   2.9555999723527253       -8.4797355817944439E-002  -3.4439124662589339E-002  0.32030610411977423        9.8604252466659618E-006   18.279193183958704        18.330499999999997       -1.2743084290801710E-003  -2.7088936314467561E-005  -3.4439124662589336E-004  -3.6715552592752683E-008   3.7173902530868296E-006
   2.9563333056742551       -8.4768266828036454E-002  -3.4427781250803036E-002  0.32026911385431783        9.8530913248734214E-006   18.279205035604800        18.330499999999997       -1.2740475100103147E-003  -2.7070746656066141E-005  -3.4427781250803035E-004  -3.6679149093761966E-008   3.7153337046783138E-006
   2.9570666389957849       -8.4739194941735180E-002  -3.4416444909679031E-002  0.32023213657079069        9.8457646738067098E-006   18.279216881722352        18.330499999999997       -1.2737867433294033E-003  -2.7052574157805018E-005  -3.4416444909679029E-004  -3.6642790698029176E-008   3.7132813719276815E-006
   2.9577999723173143       -8.4710140172046366E-002  -3.4405115592925327E-002  0.32019517226098959        9.8384452844586057E-006   18.279228722315445        18.330499999999997       -1.2735261291653111E-003  -2.7034418780132167E-005  -3.4405115592925329E-004  -3.6606477338517955E-008   3.7112346636704166E-006
   2.9585333056388436       -8.4681102529017824E-002  -3.4393793242987539E-002  0.32015822091663027        9.8311331478352489E-006   18.279240557388110        18.330499999999997       -1.2732656688104246E-003  -2.7016280473065668E-005  -3.4393793242987539E-004  -3.6570208948302230E-008   3.7091948595912168E-006
   2.9592666389603730       -8.4652082019290142E-002  -3.4382477791317034E-002  0.32012128252935290        9.8238282549561622E-006   18.279252386944471        18.330499999999997       -1.2730053622981331E-003  -2.6998159176206715E-005  -3.4382477791317036E-004  -3.6533985460583099E-008   3.7071632279577283E-006
   2.9599999722819024       -8.4623078645677280E-002  -3.4371169158803103E-002  0.32008435709072863        9.8165305968541942E-006   18.279264210988643        18.330499999999997       -1.2727452105030499E-003  -2.6980054818893788E-005  -3.4371169158803105E-004  -3.6497806808664907E-008   3.7051411809444081E-006
   2.9607333056034317       -8.4594092406784782E-002  -3.4359867256358735E-002  0.32004744459226758        9.8092401645755085E-006   18.279276029524759        18.330499999999997       -1.2724852139189677E-003  -2.6961967320515672E-005  -3.4359867256358737E-004  -3.6461672925981282E-008   3.7031298432854642E-006
   2.9614666389249611       -8.4565123296671416E-002  -3.4348571985658639E-002  0.32001054502542792        9.8019569491795862E-006   18.279287842556986        18.330499999999997       -1.2722253729572847E-003  -2.6943896590958367E-005  -3.4348571985658638E-004  -3.6425583746068401E-008   3.7011303072371776E-006
   2.9621999722464905       -8.4536171304560301E-002  -3.4337283240037118E-002  0.31997365838162606        9.7946809417391453E-006   18.279299650089474        18.330499999999997       -1.2719656879273686E-003  -2.6925842531193020E-005  -3.4337283240037117E-004  -3.6389539202586100E-008   3.6991437459412438E-006
   2.9629333055680198       -8.4507236414606474E-002  -3.4326000905515783E-002  0.31993678465224756        9.7874121333401807E-006   18.279311452126411        18.330499999999997       -1.2717061590399538E-003  -2.6907805034017382E-005  -3.4326000905515784E-004  -3.6353539229303788E-008   3.6971710318853794E-006
   2.9636666388895487       -8.4478318605725064E-002  -3.4314724861972304E-002  0.31989992382865923        9.7801505150818989E-006   18.279323248671997        18.330499999999997       -1.2714467860885184E-003  -2.6889783984916814E-005  -3.4314724861972303E-004  -3.6317583760109610E-008   3.6952129935983405E-006
   2.9643999722110776       -8.4449417851484840E-002  -3.4303454984422048E-002  0.31986307590222157        9.7728960780766950E-006   18.279335039730391        18.330499999999997       -1.2711875696555421E-003  -2.6871779263060791E-005  -3.4303454984422048E-004  -3.6281672728999900E-008   3.6932702835473135E-006
   2.9651333055326066       -8.4420534120070667E-002  -3.4292191144407583E-002  0.31982624086430200        9.7656488134501693E-006   18.279346825305812        18.330499999999997       -1.2709285089960724E-003  -2.6853790742409707E-005  -3.4292191144407580E-004  -3.6245806070091808E-008   3.6913434262453883E-006
   2.9658666388541355       -8.4391667374317580E-002  -3.4280933211471028E-002  0.31978941870628813        9.7584087123410526E-006   18.279358605402429        18.330499999999997       -1.2706696041415266E-003  -2.6835818292925288E-005  -3.4280933211471026E-004  -3.6209983717615613E-008   3.6894327503187362E-006
   2.9665999721756644       -8.4362817571817905E-002  -3.4269681054706035E-002  0.31975260941960137        9.7511757659012320E-006   18.279370380024442        18.330499999999997       -1.2704108546965820E-003  -2.6817861781870085E-005  -3.4269681054706032E-004  -3.6174205605912571E-008   3.6875383945010145E-006
   2.9673333054971933       -8.4333984665102779E-002  -3.4258434544351089E-002  0.31971581299571067        9.7439499652956847E-006   18.279382149175980        18.330499999999997       -1.2701522604392113E-003  -2.6799921075185336E-005  -3.4258434544351093E-004  -3.6138471669436347E-008   3.6856603436152576E-006
   2.9680666388187222       -8.4305168601897046E-002  -3.4247193553416176E-002  0.31967902942614568        9.7367313017024879E-006   18.279393912861188        18.330499999999997       -1.2698938201158136E-003  -2.6781996038918123E-005  -3.4247193553416176E-004  -3.6102781842758623E-008   3.6837983631033320E-006
   2.9687999721402512       -8.4276369325446257E-002  -3.4235957959318442E-002  0.31964225870250984        9.7295197663127835E-006   18.279405671084209        18.330499999999997       -1.2696355329641848E-003  -2.6764086540687993E-005  -3.4235957959318441E-004  -3.6067136060559969E-008   3.6819521934291198E-006
   2.9695333054617796       -8.4247586774913771E-002  -3.4224727645499969E-002  0.31960550081649269        9.7223153503307546E-006   18.279417423849132        18.330499999999997       -1.2693773987060614E-003  -2.6746192451180441E-005  -3.4224727645499969E-004  -3.6031534257634777E-008   3.6801210877252051E-006
   2.9702666387833081       -8.4218820885843884E-002  -3.4213502503012423E-002  0.31956875575988142        9.7151180449736027E-006   18.279429171160000        18.330499999999997       -1.2691194160378539E-003  -2.6728313645631560E-005  -3.4213502503012422E-004  -3.5995976368889829E-008   3.6783042408388317E-006
   2.9709999721048366       -8.4190071590686130E-002  -3.4202282432038898E-002  0.31953202352457150        9.7079278414715250E-006   18.279440913020881        18.330499999999997       -1.2688615835720583E-003  -2.6710450005289891E-005  -3.4202282432038895E-004  -3.5960462329347811E-008   3.6765008148418242E-006
   2.9717333054263650       -8.4161338819375986E-002  -3.4191067343339016E-002  0.31949530410257637        9.7007447310677015E-006   18.279452649435729        18.330499999999997       -1.2686039007215066E-003  -2.6692601418844001E-005  -3.4191067343339017E-004  -3.5924992074136813E-008   3.6747095627722780E-006
   2.9724666387478935       -8.4132622499964949E-002  -3.4179857159586456E-002  0.31945859748603556        9.6935687050182588E-006   18.279464380408530        18.330499999999997       -1.2683463656225052E-003  -2.6674767783785547E-005  -3.4179857159586454E-004  -3.5889565538505725E-008   3.6729291778780334E-006
   2.9731999720694220       -8.4103922559292721E-002  -3.4168651816583025E-002  0.31942190366722156        9.6863997545922436E-006   18.279476105943179        18.330499999999997       -1.2680889775447909E-003  -2.6656949007687386E-005  -3.4168651816583024E-004  -3.5854182657805320E-008   3.6711581970526007E-006
   2.9739333053909505       -8.4075238923692966E-002  -3.4157451264335212E-002  0.31938522263854524        9.6792378710716406E-006   18.279487826043539        18.330499999999997       -1.2678317344951800E-003  -2.6639145009380836E-005  -3.4157451264335212E-004  -3.5818843367505101E-008   3.6693950219050789E-006
   2.9746666387124785       -8.4046571519724722E-002  -3.4146255467965993E-002  0.31934855439255960        9.6720830457512974E-006   18.279499540713445        18.330499999999997       -1.2675746353527954E-003  -2.6621355720019007E-005  -3.4146255467965990E-004  -3.5783547603179225E-008   3.6676379984788148E-006
   2.9753999720340065       -8.4017920274919680E-002  -3.4135064408454936E-002  0.31931189892196182        9.6649352699389313E-006   18.279511249956659        18.330499999999997       -1.2673176786697378E-003  -2.6603581084004349E-005  -3.4135064408454934E-004  -3.5748295300522699E-008   3.6658851980489049E-006
   2.9761333053555346       -8.3989285118535553E-002  -3.4123878083185413E-002  0.31927525621959357        9.6577945349550974E-006   18.279522953776898        18.330499999999997       -1.2670608629824379E-003  -2.6585821059760159E-005  -3.4123878083185415E-004  -3.5713086395335890E-008   3.6641347244749631E-006
   2.9768666386770626       -8.3960665982305463E-002  -3.4112696506301637E-002  0.31923862627843952        9.6506608321331714E-006   18.279534652177869        18.330499999999997       -1.2668041865427099E-003  -2.6568075620341373E-005  -3.4112696506301640E-004  -3.5677920823524565E-008   3.6623847289276154E-006
   2.9775999719985906       -8.3932062801174045E-002  -3.4101519708847131E-002  0.31920200909162433        9.6435341528193310E-006   18.279546345163194        18.330499999999997       -1.2665476485242194E-003  -2.6550344753880203E-005  -3.4101519708847132E-004  -3.5642798521111781E-008   3.6606330437390115E-006
   2.9783333053201186       -8.3903475514009104E-002  -3.4090347738703120E-002  0.31916540465240734        9.6364144883725257E-006   18.279558032736439        18.330499999999997       -1.2662912472363953E-003  -2.6532628463831871E-005  -3.4090347738703120E-004  -3.5607719424228812E-008   3.6588777381710585E-006
   2.9790666386416467       -8.3874904064279554E-002  -3.4079180660300697E-002  0.31912881295417617        9.6293018301644611E-006   18.279569714901175        18.330499999999997       -1.2660349810491715E-003  -2.6514926769045889E-005  -3.4079180660300700E-004  -3.5572683469116491E-008   3.6571169003751145E-006
   2.9797999719631747       -8.3846348400690066E-002  -3.4068018554126042E-002  0.31909223399043840        9.6221961695795721E-006   18.279581391660873        18.330499999999997       -1.2657788493007506E-003  -2.6497239703638385E-005  -3.4068018554126041E-004  -3.5537690592130191E-008   3.6553484356008564E-006
   2.9805333052847023       -8.3817808477762684E-002  -3.4056861516008320E-002  0.31905566775481153        9.6150974980150040E-006   18.279593063019007        18.330499999999997       -1.2655228502218129E-003  -2.6479567316665184E-005  -3.4056861516008321E-004  -3.5502740729724317E-008   3.6535706977955803E-006
   2.9812666386062299       -8.3789284256357510E-002  -3.4045709656212092E-002  0.31901911424101187        9.6080058068805927E-006   18.279604728979006        18.330499999999997       -1.2652669830370631E-003  -2.6461909671615168E-005  -3.4045709656212089E-004  -3.5467833818470613E-008   3.6517816908789422E-006
   2.9819999719277575       -8.3760775704124213E-002  -3.4034563098326420E-002  0.31898257344284192        9.6009210875988216E-006   18.279616389544262        18.330499999999997       -1.2650112467826647E-003  -2.6444266845702473E-005  -3.4034563098326421E-004  -3.5432969795050387E-008   3.6499798529169305E-006
   2.9827333052492850       -8.3732282795877522E-002  -3.4023421977968961E-002  0.31894604535417659        9.5938433316048477E-006   18.279628044718148        18.330499999999997       -1.2647556406256894E-003  -2.6426638928985322E-005  -3.4023421977968959E-004  -3.5398148596248248E-008   3.6481636359509855E-006
   2.9834666385708126       -8.3703805513890187E-002  -3.4012286441331141E-002  0.31890952996894872        9.5867725303464250E-006   18.279639694503992        18.330499999999997       -1.2645001638572249E-003  -2.6409026023305832E-005  -3.4012286441331138E-004  -3.5363370158961180E-008   3.6463316004254214E-006
   2.9841999718923402       -8.3675343848098729E-002  -3.4001156643561715E-002  0.31887302728113337        9.5797086752839248E-006   18.279651338905133        18.330499999999997       -1.2642448159194343E-003  -2.6391428241072722E-005  -3.4001156643561714E-004  -3.5328634420197177E-008   3.6444826871220193E-006
   2.9849333052138673       -8.3646897796218242E-002  -3.3990032747023828E-002  0.31883653728473199        9.5726517578902935E-006   18.279662977924858        18.330499999999997       -1.2639895963922640E-003  -2.6373845703899712E-005  -3.3990032747023829E-004  -3.5293941317064697E-008   3.6426158053473544E-006
   2.9856666385353945       -8.3618467363762869E-002  -3.3978914919436262E-002  0.31880005997375599        9.5656017696510239E-006   18.279674611566506        18.330499999999997       -1.2637345047178258E-003  -2.6356278541107398E-005  -3.3978914919436266E-004  -3.5259290786788799E-008   3.6407302614152707E-006
   2.9863999718569216       -8.3590052563970979E-002  -3.3967803331931265E-002  0.31876359534220999        9.5585587020641566E-006   18.279686239833335        18.330499999999997       -1.2634795413903233E-003  -2.6338726888118084E-005  -3.3967803331931264E-004  -3.5224682766695714E-008   3.6388254051872281E-006
   2.9871333051784488       -8.3561653417634385E-002  -3.3956698157046369E-002  0.31872714338407554        9.5515225466402360E-006   18.279697862728668        18.330499999999997       -1.2632247058564125E-003  -2.6321190884752975E-005  -3.3956698157046371E-004  -3.5190117194221968E-008   3.6369009770826110E-006
   2.9878666384999759       -8.3533269952833264E-002  -3.3945599566675366E-002  0.31869070409329464        9.5444932949023191E-006   18.279709480255814        18.330499999999997       -1.2629699986223678E-003  -2.6303670673463504E-005  -3.3945599566675370E-004  -3.5155594006914373E-008   3.6349568855203325E-006
   2.9885999718215031       -8.3504902204578166E-002  -3.3934507730012269E-002  0.31865427746375413        9.5374709383859090E-006   18.279721092418111        18.330499999999997       -1.2627154200428093E-003  -2.6286166397506992E-005  -3.3934507730012269E-004  -3.5121113142421622E-008   3.6329932858733230E-006
   2.9893333051430302       -8.3476550214363746E-002  -3.3923422811501493E-002  0.31861786348927046        9.5304554686389740E-006   18.279732699218858        18.330499999999997       -1.2624609709222462E-003  -2.6268678199100947E-005  -3.3923422811501494E-004  -3.5086674538502676E-008   3.6310105226587569E-006
   2.9900666384645569       -8.3448214029637771E-002  -3.3912344968835162E-002  0.31858146216357563        9.5234468772219115E-006   18.279744300661427        18.330499999999997       -1.2622066512989352E-003  -2.6251206217567768E-005  -3.3912344968835165E-004  -3.5052278133020487E-008   3.6290093566295606E-006
   2.9907999717860836       -8.3419893703192499E-002  -3.3901274351009904E-002  0.31854507348030375        9.5164451557075178E-006   18.279755896749229        18.330499999999997       -1.2619524619469791E-003  -2.6233750587505778E-005  -3.3901274351009906E-004  -3.5017923863950407E-008   3.6269906373055370E-006
   2.9915333051076103       -8.3391589292484677E-002  -3.3890211096477198E-002  0.31850869743297938        9.5094502956809780E-006   18.279767487485671        18.330499999999997       -1.2616984043597567E-003  -2.6216311437002070E-005  -3.3890211096477196E-004  -3.4983611669367544E-008   3.6249553867953158E-006
   2.9922666384291370       -8.3363300858892153E-002  -3.3879155331409505E-002  0.31847233401500691        9.5024622887398440E-006   18.279779072874170        18.330499999999997       -1.2614444792364526E-003  -2.6198888885907150E-005  -3.3879155331409508E-004  -3.4949341487454475E-008   3.6229049845368786E-006
   2.9929999717506637       -8.3335028466916469E-002  -3.3868107168099099E-002  0.31843598321966143        9.4954811264940120E-006   18.279790652918280        18.330499999999997       -1.2611906873752656E-003  -2.6181483044203417E-005  -3.3868107168099097E-004  -3.4915113256503392E-008   3.6208409922485230E-006
   2.9937333050721904       -8.3306772183340441E-002  -3.3857066703522572E-002  0.31839964504008139        9.4885068005657045E-006   18.279802227621474        18.330499999999997       -1.2609370305535147E-003  -2.6164094010482181E-005  -3.3857066703522573E-004  -3.4880926914909737E-008   3.6187649626768311E-006
   2.9944666383937171       -8.3278532076351455E-002  -3.3846034018069543E-002  0.31836331946926294        9.4815393025894225E-006   18.279813796987348        18.330499999999997       -1.2606835094117344E-003  -2.6146721870545829E-005  -3.3846034018069542E-004  -3.4846782401171537E-008   3.6166789328058844E-006
   2.9951999717152433       -8.3250308214640675E-002  -3.3835009174474399E-002  0.31832700650005591        9.4745786242119881E-006   18.279825361019519        18.330499999999997       -1.2604301255423941E-003  -2.6129366696159033E-005  -3.3835009174474397E-004  -3.4812679653899200E-008   3.6145848169645343E-006
   2.9959333050367696       -8.3222100666489815E-002  -3.3823992216952668E-002  0.31829070612516214        9.4676247570924389E-006   18.279836919721646        18.330499999999997       -1.2601768802712561E-003  -2.6112028543962607E-005  -3.3823992216952667E-004  -3.4778618611799391E-008   3.6124847479576681E-006
   2.9966666383582958       -8.3193909498856494E-002  -3.3812983170549107E-002  0.31825441833713486        9.4606776929020866E-006   18.279848473097442        18.330499999999997       -1.2599237749367324E-003  -2.6094707454564655E-005  -3.3812983170549110E-004  -3.4744599213695394E-008   3.6103809286386243E-006
   2.9973999716798221       -8.3165734776469366E-002  -3.3801982040717729E-002  0.31821814312838054        9.4537374233244328E-006   18.279860021150650        18.330499999999997       -1.2596708108784497E-003  -2.6077403451812287E-005  -3.3801982040717731E-004  -3.4710621398502506E-008   3.6082757157680454E-006
   2.9981333050013483       -8.3137576560944643E-002  -3.3790988813131494E-002  0.31818188049116231        9.4468039400551853E-006   18.279871563885077        18.330499999999997       -1.2594179894176119E-003  -2.6060116542273405E-005  -3.3790988813131492E-004  -3.4676685105245639E-008   3.6061712885114020E-006
   2.9988666383228746       -8.3109434909934291E-002  -3.3780003453724547E-002  0.31814563041760519        9.4398772348022336E-006   18.279883101304542        18.330499999999997       -1.2591653118309801E-003  -2.6042846714905264E-005  -3.3780003453724548E-004  -3.4642790273058574E-008   3.6040701055439567E-006
   2.9995999716444004       -8.3081309876317386E-002  -3.3769025908969963E-002  0.31810939289970325        9.4329572992856224E-006   18.279894633412972        18.330499999999997       -1.2589127790609831E-003  -2.6025593940944474E-005  -3.3769025908969965E-004  -3.4608936841173446E-008   3.6019744934941219E-006
   3.0003333049659262       -8.3053201507444219E-002  -3.3758056106380351E-002  0.31807316792932783        9.4260441252375224E-006   18.279906160214242        18.330499999999997       -1.2586603928705104E-003  -2.6008358173999532E-005  -3.3758056106380352E-004  -3.4575124748927080E-008   3.5998866060322287E-006
   3.0010666382874520       -8.3025109844441655E-002  -3.3747093955237804E-002  0.31803695549823768        9.4191377044022150E-006   18.279917681712323        18.330499999999997       -1.2584081537418267E-003  -2.5991139350342692E-005  -3.3747093955237804E-004  -3.4541353935760960E-008   3.5978088377231487E-006
   3.0017999716089778       -8.2997034921590149E-002  -3.3736139347537775E-002  0.31800075559809043        9.4122380285360827E-006   18.279929197911247        18.330499999999997       -1.2581560629710891E-003  -2.5973937389419315E-005  -3.3736139347537777E-004  -3.4507624341219844E-008   3.5957431584107337E-006
   3.0025333049305036       -8.2968976765778454E-002  -3.3725192159126095E-002  0.31796456822045499        9.4053450894075727E-006   18.279940708814987        18.330499999999997       -1.2579041217373832E-003  -2.5956752194543655E-005  -3.3725192159126093E-004  -3.4473935904953157E-008   3.5936915966529370E-006
   3.0032666382520294       -8.2940935396043344E-002  -3.3714252251028191E-002  0.31792839335682516        9.3984588787971910E-006   18.279952214427599        18.330499999999997       -1.2576523302077140E-003  -2.5939583653780867E-005  -3.3714252251028191E-004  -3.4440288566714310E-008   3.5916560031706060E-006
   3.0039999715735548       -8.2912910823199404E-002  -3.3703319470948366E-002  0.31789223099863412        9.3915793884974762E-006   18.279963714753151        18.330499999999997       -1.2574006893220505E-003  -2.5922431641003217E-005  -3.3703319470948365E-004  -3.4406682266351538E-008   3.5896381543120669E-006
   3.0047333048950802       -8.2884903049564293E-002  -3.3692393654916122E-002  0.31785608113726943        9.3847066103129560E-006   18.279975209795754        18.330499999999997       -1.2571491992852534E-003  -2.5905296017119427E-005  -3.3692393654916123E-004  -3.4373116943825490E-008   3.5876394362426157E-006
   3.0054666382166055       -8.2856912068781374E-002  -3.3681474629067058E-002  0.31781994376408873        9.3778405360601757E-006   18.279986699559490        18.330499999999997       -1.2568978610664442E-003  -2.5888176631432730E-005  -3.3681474629067060E-004  -3.4339592539191638E-008   3.5856612116899086E-006
   3.0061999715381309       -8.2828937865742705E-002  -3.3670562211521933E-002  0.31778381887043544        9.3709811575676305E-006   18.279998184048434        18.330499999999997       -1.2566466745845453E-003  -2.5871073323142317E-005  -3.3670562211521933E-004  -3.4306108992614370E-008   3.5837045780102830E-006
   3.0069333048596563       -8.2800980416611977E-002  -3.3659656214363926E-002  0.31774770644765482        9.3641284666757675E-006   18.280009663266739        18.330499999999997       -1.2563956396167734E-003  -2.5853985922942186E-005  -3.3659656214363924E-004  -3.4272666244358501E-008   3.5817703937638071E-006
   3.0076666381811816       -8.2773039688948058E-002  -3.3648756445660156E-002  0.31771160648710961        9.3572824552369716E-006   18.280021137218451        18.330499999999997       -1.2561447566924889E-003  -2.5836914254723134E-005  -3.3648756445660158E-004  -3.4239264234786519E-008   3.5798592548717596E-006
   3.0083999715027070       -8.2745115641925979E-002  -3.3637862711530929E-002  0.31767551898019575        9.3504431151155201E-006   18.280032605907710        18.330499999999997       -1.2558940249961272E-003  -2.5819858137327441E-005  -3.3637862711530930E-004  -3.4205902904366282E-008   3.5779716212253507E-006
   3.0091333048242319       -8.2717208226653391E-002  -3.3626974818220502E-002  0.31763944391835708        9.3436104381875998E-006   18.280044069338562        18.330499999999997       -1.2556434444685755E-003  -2.5802817386365835E-005  -3.3626974818220504E-004  -3.4172582193665391E-008   3.5761076418811294E-006
   3.0098666381457568       -8.2689317386577407E-002  -3.3616092574157035E-002  0.31760338129310012        9.3367844163412470E-006   18.280055527515092        18.330499999999997       -1.2553930146199650E-003  -2.5785791816050378E-005  -3.3616092574157032E-004  -3.4139302043355437E-008   3.5742671809196006E-006
   3.0105999714672818       -8.2661443057977305E-002  -3.3605215791973633E-002  0.31756733109600715        9.3299650414763435E-006   18.280066980441315        18.330499999999997       -1.2551427348235695E-003  -2.5768781241033655E-005  -3.3605215791973630E-004  -3.4106062394208466E-008   3.5724499035329550E-006
   3.0113333047888067       -8.2633585170535956E-002  -3.3594344290456934E-002  0.31753129331874902        9.3231523055046106E-006   18.280078428121271        18.330499999999997       -1.2548926043317371E-003  -2.5751785478228560E-005  -3.3594344290456936E-004  -3.4072863187089245E-008   3.5706552875867089E-006
   3.0120666381103316       -8.2605743647982802E-002  -3.3583477896424616E-002  0.31749526795309646        9.3163462003495637E-006   18.280089870558914        18.330499999999997       -1.2546426222808393E-003  -2.5734804348582183E-005  -3.3583477896424616E-004  -3.4039704362979172E-008   3.5688825304904352E-006
   3.0127999714318565       -8.2577918408801076E-002  -3.3572616446484911E-002  0.31745925499093020        9.3095467179465224E-006   18.280101307758184        18.330499999999997       -1.2543927877102805E-003  -2.5717837678800797E-005  -3.3572616446484913E-004  -3.4006585862943937E-008   3.5671306039349226E-006
   3.0135333047533810       -8.2550109366989408E-002  -3.3561759788671916E-002  0.31742325442425001        9.3027538502425582E-006   18.280112739723034        18.330499999999997       -1.2541430992707569E-003  -2.5700885302981390E-005  -3.3561759788671916E-004  -3.3973507628161634E-008   3.5653983949114084E-006
   3.0142666380749055       -8.2522316432869322E-002  -3.3550907783933388E-002  0.31738726624518188        9.2959675891964977E-006   18.280124166457274        18.330499999999997       -1.2538935564213938E-003  -2.5683947064155555E-005  -3.3550907783933389E-004  -3.3940469599901680E-008   3.5636842925447744E-006
   3.0149999713964299       -8.2494539513927323E-002  -3.3540060307463572E-002  0.31735129044598404        9.2891879267788853E-006   18.280135587964782        18.330499999999997       -1.2536441573664345E-003  -2.5667022815700558E-005  -3.3540060307463572E-004  -3.3907471719538873E-008   3.5619869794329666E-006
   3.0157333047179544       -8.2466778515683389E-002  -3.3529217249856906E-002  0.31731532701905124        9.2824148549719713E-006   18.280147004249319        18.330499999999997       -1.2533949011550554E-003  -2.5650112422638961E-005  -3.3529217249856903E-004  -3.3874513928546366E-008   3.5603046433031735E-006
   3.0164666380394789       -8.2439033342573811E-002  -3.3518378518077312E-002  0.31727937595691785        9.2756483657697071E-006   18.280158415314620        18.330499999999997       -1.2531457868022991E-003  -2.5633215762780059E-005  -3.3518378518077312E-004  -3.3841596168497064E-008   3.5586354384172727E-006
   3.0171999713610034       -8.2411303898838592E-002  -3.3507544036227840E-002  0.31724343725225879        9.2688884511776957E-006   18.280169821164385        18.330499999999997       -1.2528968123905093E-003  -2.5616332727709707E-005  -3.3507544036227843E-004  -3.3808718381059408E-008   3.5569774257934490E-006
   3.0179333046825274       -8.2383590089402756E-002  -3.3496713746125971E-002  0.31720751089788934        9.2621351032132073E-006   18.280181221802255        18.330499999999997       -1.2526479769085211E-003  -2.5599463223608455E-005  -3.3496713746125969E-004  -3.3775880508005812E-008   3.5553286435135094E-006
   3.0186666380040514       -8.2355891820741656E-002  -3.3485887607673119E-002  0.31717159688676350        9.2553883139051163E-006   18.280192617231826        18.330499999999997       -1.2523992790394625E-003  -2.5582607171905012E-005  -3.3485887607673118E-004  -3.3743082491210572E-008   3.5536870127598829E-006
   3.0193999713255755       -8.2328209001720512E-002  -3.3475065599009375E-002  0.31713569521197055        9.2486480752939084E-006   18.280204007456675        18.330499999999997       -1.2521507174947084E-003  -2.5565764509750384E-005  -3.3475065599009377E-004  -3.3710324272634368E-008   3.5520503281127855E-006
   3.0201333046470995       -8.2300541544397976E-002  -3.3464247716472384E-002  0.31709980586673037        9.2419143794316752E-006   18.280215392480272        18.330499999999997       -1.2519022910134577E-003  -2.5548935190301020E-005  -3.3464247716472382E-004  -3.3677605794348188E-008   3.5504165914808425E-006
   3.0208666379686235       -8.2272889364785898E-002  -3.3453433974350390E-002  0.31706392884438744        9.2351872183820586E-006   18.280226772306126        18.330499999999997       -1.2516539980866710E-003  -2.5532119182831863E-005  -3.3453433974350388E-004  -3.3644926998518560E-008   3.5487836701011045E-006
   3.0215999712901476       -8.2245252383556650E-002  -3.3442624404440568E-002  0.31702806413840384        9.2284665842202554E-006   18.280238146937638        18.330499999999997       -1.2514058381608486E-003  -2.5515316472667739E-005  -3.3442624404440570E-004  -3.3612287827406141E-008   3.5471494214156483E-006
   3.0223333046116712       -8.2217630526690122E-002  -3.3431819055419310E-002  0.31699221174235070        9.2217524690329994E-006   18.280249516378227        18.330499999999997       -1.2511578095524072E-003  -2.5498527060931095E-005  -3.3431819055419309E-004  -3.3579688223373461E-008   3.5455119590990894E-006
   3.0230666379331947       -8.2190023726054856E-002  -3.3421017992033529E-002  0.31695637164989915        9.2150448649185132E-006   18.280260880631218        18.330499999999997       -1.2509099118587915E-003  -2.5481750964130133E-005  -3.3421017992033529E-004  -3.3547128128881400E-008   3.5438692369120328E-006
   3.0237999712547183       -8.2162431919916179E-002  -3.3410221294136296E-002  0.31692054385480978        9.2083437639865291E-006   18.280272239699944        18.330499999999997       -1.2506621435675841E-003  -2.5464988213571678E-005  -3.3410221294136297E-004  -3.3514607486483563E-008   3.5422195597044909E-006
   3.0245333045762419       -8.2134855053368261E-002  -3.3399429055561439E-002  0.31688472835092230        9.2016491583582347E-006   18.280283593587722        18.330499999999997       -1.2504145041650318E-003  -2.5448238854635368E-005  -3.3399429055561440E-004  -3.3482126238836837E-008   3.5405612420401657E-006
   3.0252666378977655       -8.2107293078685181E-002  -3.3388641382870607E-002  0.31684892513214369        9.1949610401662863E-006   18.280294942297790        18.330499999999997       -1.2501669932384702E-003  -2.5431502945900697E-005  -3.3388641382870604E-004  -3.3449684328692224E-008   3.5388925323283054E-006
   3.0259999712192891       -8.2079745955588562E-002  -3.3377858393980109E-002  0.31681313419243662        9.1882794015547548E-006   18.280306285833397        18.330499999999997       -1.2499196095844898E-003  -2.5414780558135990E-005  -3.3377858393980110E-004  -3.3417281698897699E-008   3.5372122545901295E-006
   3.0267333045408122       -8.2052213651430270E-002  -3.3367080216687217E-002  0.31677735552580716        9.1816042346791394E-006   18.280317624197764        18.330499999999997       -1.2496723530153755E-003  -2.5398071773188368E-005  -3.3367080216687220E-004  -3.3384918292399570E-008   3.5355190217645579E-006
   3.0274666378623354       -8.2024696141289377E-002  -3.3356306987115981E-002  0.31674158912629252        9.1749355317063165E-006   18.280328957394140        18.330499999999997       -1.2494252228607635E-003  -2.5381376682759569E-005  -3.3356306987115979E-004  -3.3352594052236876E-008   3.5338119004899661E-006
   3.0281999711838585       -8.1997193407984073E-002  -3.3345538848103623E-002  0.31670583498794891        9.1682732848145332E-006   18.280340285425709        18.330499999999997       -1.2491782194680760E-003  -2.5364695387108071E-005  -3.3345538848103626E-004  -3.3320308921551937E-008   3.5320899070958028E-006
   3.0289333045053817       -8.1969705441999649E-002  -3.3334775947542909E-002  0.31667009310483940        9.1616174861934172E-006   18.280351608295657        18.330499999999997       -1.2489313423960529E-003  -2.5348027993678554E-005  -3.3334775947542911E-004  -3.3288062843579091E-008   3.5303523472206103E-006
   3.0296666378269048       -8.1942232241334970E-002  -3.3324018436701200E-002  0.31663436347102197        9.1549681280439009E-006   18.280362926007207        18.330499999999997       -1.2486845913211885E-003  -2.5331374615679394E-005  -3.3324018436701200E-004  -3.3255855761644714E-008   3.5285988341821669E-006
   3.0303999711484280       -8.1914773811270741E-002  -3.3313266468538508E-002  0.31659864608053834        9.1483252025782532E-006   18.280374238563525        18.330499999999997       -1.2484379669377742E-003  -2.5314735370631676E-005  -3.3313266468538511E-004  -3.3223687619181246E-008   3.5268289826273183E-006
   3.0311333044699507       -8.1887330164063757E-002  -3.3302520196043239E-002  0.31656294092740295        9.1416887020200340E-006   18.280385545967853        18.330499999999997       -1.2481914688416260E-003  -2.5298110378898232E-005  -3.3302520196043240E-004  -3.3191558359706155E-008   3.5250426958889095E-006
   3.0318666377914734       -8.1859901318572084E-002  -3.3291779770598932E-002  0.31652724800559284        9.1350586186040722E-006   18.280396848223354        18.330499999999997       -1.2479450979410891E-003  -2.5281499762214906E-005  -3.3291779770598933E-004  -3.3159467926840854E-008   3.5232401164855233E-006
   3.0325999711129961       -8.1832487299816403E-002  -3.3281045340405387E-002  0.31649156730903821        9.1284349445764672E-006   18.280408145333272        18.330499999999997       -1.2476988540340082E-003  -2.5264903642236882E-005  -3.3281045340405384E-004  -3.3127416264300210E-008   3.5214215499903192E-006
   3.0333333044345188       -8.1805088138484389E-002  -3.3270317048970474E-002  0.31645589883161368        9.1218176721945501E-006   18.280419437300839        18.330499999999997       -1.2474527379143117E-003  -2.5248322139122536E-005  -3.3270317048970477E-004  -3.3095403315887603E-008   3.5195873956015055E-006
   3.0340666377560415       -8.1777703870384397E-002  -3.3259595033683295E-002  0.31642024256713058        9.1152067937268737E-006   18.280430724129307        18.330499999999997       -1.2472067501616995E-003  -2.5231755370161910E-005  -3.3259595033683292E-004  -3.3063429025510367E-008   3.5177383117690851E-006
   3.0347999710775642       -8.1750334535855770E-002  -3.3248879424489633E-002  0.31638459850933026        9.1086023014531966E-006   18.280442005821950        18.330499999999997       -1.2469608914250918E-003  -2.5215203448468428E-005  -3.3248879424489634E-004  -3.3031493337164371E-008   3.5158750920209331E-006
   3.0355333043990864       -8.1722980179143437E-002  -3.3238170342673054E-002  0.31634896665187834        9.1020041876644655E-006   18.280453282382059        18.330499999999997       -1.2467151624255212E-003  -2.5198666481747187E-005  -3.3238170342673058E-004  -3.2999596194945236E-008   3.5139987836092044E-006
   3.0362666377206087       -8.1695640847744541E-002  -3.3227467899759312E-002  0.31631334698835989        9.0954124446627720E-006   18.280464553812930        18.330499999999997       -1.2464695639315959E-003  -2.5182144571152356E-005  -3.3227467899759309E-004  -3.2967737543038507E-008   3.5121102938134174E-006
   3.0369999710421309       -8.1668316591734499E-002  -3.3216772196558428E-002  0.31627773951227584        9.0888270647613649E-006   18.280475820117939        18.330499999999997       -1.2462240964660508E-003  -2.5165637810235091E-005  -3.3216772196558429E-004  -3.2935917325725264E-008   3.5102109686344313E-006
   3.0377333043636532       -8.1641007463081658E-002  -3.3206083322333324E-002  0.31624214421704055        9.0822480402846181E-006   18.280487081300414        18.330499999999997       -1.2459787614852475E-003  -2.5149146284011996E-005  -3.3206083322333323E-004  -3.2904135487383533E-008   3.5083020608456902E-006
   3.0384666376851754       -8.1613713514956832E-002  -3.3195401354122141E-002  0.31620656109598022        9.0756753635680100E-006   18.280498337363767        18.330499999999997       -1.2457335592694831E-003  -2.5132670068133452E-005  -3.3195401354122139E-004  -3.2872391972479870E-008   3.5063849908902037E-006
   3.0391999710066973       -8.1586434801046742E-002  -3.3184726356201302E-002  0.31617099014233246        9.0691090269581184E-006   18.280509588311428        18.330499999999997       -1.2454884910185194E-003  -2.5116209228184164E-005  -3.3184726356201300E-004  -3.2840686725581970E-008   3.5044612488522021E-006
   3.0399333043282191       -8.1559171374878364E-002  -3.3174058379703032E-002  0.31613543134924688        9.0625490228125767E-006   18.280520834146810        18.330499999999997       -1.2452435579329714E-003  -2.5099763819105151E-005  -3.3174058379703032E-004  -3.2809019691341842E-008   3.5025322564408688E-006
   3.0406666376497409       -8.1531923289161048E-002  -3.3163397462380499E-002  0.31609988470978673        9.0559953435000670E-006   18.280532074873403        18.330499999999997       -1.2449987603065013E-003  -2.5083333884741266E-005  -3.3163397462380502E-004  -3.2777390814511959E-008   3.5005996823663378E-006
   3.0413999709712627       -8.1504690595153834E-002  -3.3152743628521712E-002  0.31606435021693141        9.0494479814003268E-006   18.280543310494696        18.330499999999997       -1.2447540993274803E-003  -2.5066919457523126E-005  -3.3152743628521713E-004  -3.2745800039937521E-008   3.4986650860915552E-006
   3.0421333042927845       -8.1477473342063747E-002  -3.3142096889006108E-002  0.31602882786357978        9.0429069289040747E-006   18.280554541014205        18.330499999999997       -1.2445095758539298E-003  -2.5050520558278086E-005  -3.3142096889006109E-004  -3.2714247312551538E-008   3.4967300272775588E-006
   3.0428666376143063       -8.1450271576480993E-002  -3.3131457241506519E-002  0.31599331764255462        9.0363721784130540E-006   18.280565766435480        18.330499999999997       -1.2442651907190081E-003  -2.5034137196163777E-005  -3.3131457241506520E-004  -3.2682732577382566E-008   3.4947961631954098E-006
   3.0435999709358277       -8.1423085341856605E-002  -3.3120824670818456E-002  0.31595781954660729        9.0298437223399790E-006   18.280576986762103        18.330499999999997       -1.2440209444065694E-003  -2.5017769368738492E-005  -3.3120824670818458E-004  -3.2651255779557506E-008   3.4928648587113682E-006
   3.0443333042573490       -8.1395914678026135E-002  -3.3110199149321742E-002  0.31592233356842347        9.0233215531085009E-006   18.280588201997652        18.330499999999997       -1.2437768382645101E-003  -2.5001417062136403E-005  -3.3110199149321743E-004  -3.2619816864283347E-008   3.4909377314290443E-006
   3.0450666375788704       -8.1368759620784409E-002  -3.3099580637557885E-002  0.31588685970062924        9.0168056631532364E-006   18.280599412145712        18.330499999999997       -1.2435328726756846E-003  -2.4985080251371716E-005  -3.3099580637557888E-004  -3.2588415776871769E-008   3.4890161386876322E-006
   3.0457999709003918       -8.1341620201513837E-002  -3.3088969084915203E-002  0.31585139793579786        9.0102960449197054E-006   18.280610617209927        18.330499999999997       -1.2432890479704714E-003  -2.4968758900742773E-005  -3.3088969084915204E-004  -3.2557052462724340E-008   3.4871015322277376E-006
   3.0465333042219132       -8.1314496446869167E-002  -3.3078364430408666E-002  0.31581594826645676        9.0037926908643476E-006   18.280621817193939        18.330499999999997       -1.2430453650132409E-003  -2.4952452964342251E-005  -3.3078364430408667E-004  -3.2525726867321347E-008   3.4851951180722074E-006
   3.0472666375434341       -8.1287388378520092E-002  -3.3067766603549195E-002  0.31578051068509488        8.9972955934544736E-006   18.280633012101383        18.330499999999997       -1.2428018246025436E-003  -2.4936162386655442E-005  -3.3067766603549198E-004  -3.2494438936253337E-008   3.4832980313859424E-006
   3.0479999708649550       -8.1260296012953023E-002  -3.3057175525285927E-002  0.31574508518417022        8.9908047451682717E-006   18.280644201935928        18.330499999999997       -1.2425584265590370E-003  -2.4919887103239709E-005  -3.3057175525285927E-004  -3.2463188615193781E-008   3.4814114120690117E-006
   3.0487333041864759       -8.1233219361332584E-002  -3.3046591109004382E-002  0.31570967175611742        8.9843201384947635E-006   18.280655386701241        18.330499999999997       -1.2423151715314894E-003  -2.4903627041483575E-005  -3.3046591109004380E-004  -3.2431975849901832E-008   3.4795361621924958E-006
   3.0494666375079968       -8.1206158429421943E-002  -3.3036013261579400E-002  0.31567427039335560        8.9778417659338111E-006   18.280666566400996        18.330499999999997       -1.2420720598003963E-003  -2.4887382121419289E-005  -3.3036013261579397E-004  -3.2400800586241339E-008   3.4776731082081406E-006
   3.0501999708295178       -8.1179113217561619E-002  -3.3025441884458141E-002  0.31563888108829596        8.9713696199960881E-006   18.280677741038843        18.330499999999997       -1.2418290915557424E-003  -2.4871152256589982E-005  -3.3025441884458140E-004  -3.2369662770155518E-008   3.4758229998558928E-006
   3.0509333041510387       -8.1152083720704829E-002  -3.3014876874770012E-002  0.31560350383334917        8.9649036932030525E-006   18.280688910618508        18.330499999999997       -1.2415862666250096E-003  -2.4854937354958114E-005  -3.3014876874770010E-004  -3.2338562347683839E-008   3.4739864239993681E-006
   3.0516666374725592       -8.1125069928507793E-002  -3.3004318126440453E-002  0.31556813862093280        8.9584439780869621E-006   18.280700075143624        18.330499999999997       -1.2413435856534660E-003  -2.4838737319844880E-005  -3.3004318126440455E-004  -3.2307499264954986E-008   3.4721637163620431E-006
   3.0523999707940797       -8.1098071825471171E-002  -3.2993765531306563E-002  0.31553278544347824        8.9519904671907961E-006   18.280711234617890        18.330499999999997       -1.2411010480087613E-003  -2.4822552050877241E-005  -3.2993765531306562E-004  -3.2276473468188276E-008   3.4703552974718920E-006
   3.0531333041156001       -8.1071089391130585E-002  -3.2983218980213697E-002  0.31549744429343729        8.9455431530682949E-006   18.280722389044946        18.330499999999997       -1.2408586541979784E-003  -2.4806381444954096E-005  -3.2983218980213696E-004  -3.2245484903693625E-008   3.4685612863147995E-006
   3.0538666374371206       -8.1044122600292035E-002  -3.2972678364089000E-002  0.31546211516328843        8.9391020282839202E-006   18.280733538428475        18.330499999999997       -1.2406164034478682E-003  -2.4790225397200156E-005  -3.2972678364088999E-004  -3.2214533517872305E-008   3.4667817462551103E-006
   3.0545999707586411       -8.1017171423308262E-002  -3.2962143574979022E-002  0.31542679804554263        8.9326670854128320E-006   18.280744682772085        18.330499999999997       -1.2403742961276652E-003  -2.4774083801909741E-005  -3.2962143574979025E-004  -3.2183619257211282E-008   3.4650166010775804E-006
   3.0553333040801611       -8.0990235826391949E-002  -3.2951614507035799E-002  0.31539149293274854        8.9262383170408746E-006   18.280755822079435        18.330499999999997       -1.2401323313428337E-003  -2.4757956553466763E-005  -3.2951614507035798E-004  -3.2152742068293766E-008   3.4632656972394362E-006
   3.0560666374016812       -8.0963315771960892E-002  -3.2941091057451959E-002  0.31535619981749724        8.9198157157645617E-006   18.280766956354142        18.330499999999997       -1.2398905090453514E-003  -2.4741843547229364E-005  -3.2941091057451957E-004  -3.2121901897788670E-008   3.4615287484235782E-006
   3.0567999707232012       -8.0936411219010657E-002  -3.2930573127328618E-002  0.31532091869242640        8.9133992741910557E-006   18.280778085599799        18.330499999999997       -1.2396488288352770E-003  -2.4725744680378856E-005  -3.2930573127328618E-004  -3.2091098692454124E-008   3.4598052934322709E-006
   3.0575333040447212       -8.0909522123509603E-002  -3.2920060622473248E-002  0.31528564955022365        8.9069889849381494E-006   18.280789209820014        18.330499999999997       -1.2394072902657204E-003  -2.4709659852714644E-005  -3.2920060622473250E-004  -3.2060332399140299E-008   3.4580948424204071E-006
   3.0582666373662413       -8.0882648438811350E-002  -3.2909553454124198E-002  0.31525039238362984        8.9005848406342473E-006   18.280800329018323        18.330499999999997       -1.2391658928481461E-003  -2.4693588967396672E-005  -3.2909553454124195E-004  -3.2029602964778847E-008   3.4563967287492206E-006
   3.0589999706877613       -8.0855790116079684E-002  -3.2899051539590420E-002  0.31521514718544108        8.8941868339183551E-006   18.280811443198314        18.330499999999997       -1.2389246357626348E-003  -2.4677531931625081E-005  -3.2899051539590421E-004  -3.1998910336402588E-008   3.4547103773586117E-006
   3.0597333040092809       -8.0828947104721119E-002  -3.2888554802804733E-002  0.31517991394851053        8.8877949574400549E-006   18.280822552363485        18.330499999999997       -1.2386835190625598E-003  -2.4661488657257687E-005  -3.2888554802804732E-004  -3.1968254461125121E-008   3.4530349768890200E-006
   3.0604666373308005       -8.0802119352819821E-002  -3.2878063174791403E-002  0.31514469266574952        8.8814092038594892E-006   18.280833656517395        18.330499999999997       -1.2384425415700704E-003  -2.4645459061351380E-005  -3.2878063174791405E-004  -3.1937635286148572E-008   3.4513697507172009E-006
   3.0611999706523201       -8.0775306807570849E-002  -3.2867576594042089E-002  0.31510948333012806        8.8750295658473380E-006   18.280844755663498        18.330499999999997       -1.2382017032969218E-003  -2.4629443066636488E-005  -3.2867576594042090E-004  -3.1907052758767792E-008   3.4497137725785961E-006
   3.0619333039738397       -8.0748509415706132E-002  -3.2857095006804393E-002  0.31507428593467474        8.8686560360848063E-006   18.280855849805285        18.330499999999997       -1.2379610030371312E-003  -2.4613440601906373E-005  -3.2857095006804396E-004  -3.1876506826359827E-008   3.4480662153292934E-006
   3.0626666372953593       -8.0721727123910472E-002  -3.2846618367276641E-002  0.31503910047247630        8.8622886072636175E-006   18.280866938946204        18.330499999999997       -1.2377204407886420E-003  -2.4597451602344545E-005  -3.2846618367276642E-004  -3.1845997436398675E-008   3.4464260796581598E-006
   3.0633999706168784       -8.0694959879222150E-002  -3.2836146637718326E-002  0.31500392693667628        8.8559272720859781E-006   18.280878023089681        18.330499999999997       -1.2374800153391815E-003  -2.4581476009760614E-005  -3.2836146637718329E-004  -3.1815524536433488E-008   3.4447924445583181E-006
   3.0641333039383976       -8.0668207629415012E-002  -3.2825679788471292E-002  0.31496876532047352        8.8495720232645637E-006   18.280889102239151        18.330499999999997       -1.2372397263896362E-003  -2.4565513772756712E-005  -3.2825679788471291E-004  -3.1785088074115301E-008   3.4431644368524494E-006
   3.0648666372599167       -8.0641470323359304E-002  -3.2815217797901045E-002  0.31493361561712035        8.8432228535224991E-006   18.280900176397992        18.330499999999997       -1.2369995733405980E-003  -2.4549564846821180E-005  -3.2815217797901045E-004  -3.1754687997171713E-008   3.4415409357251601E-006
   3.0655999705814359       -8.0614747911357212E-002  -3.2804760652257764E-002  0.31489847781991981        8.8368797555933648E-006   18.280911245569595        18.330499999999997       -1.2367595556173213E-003  -2.4533629194341861E-005  -3.2804760652257764E-004  -3.1724324253425856E-008   3.4399211207156152E-006
   3.0663333039029550       -8.0588040345451528E-002  -3.2794308345465505E-002  0.31486335192222309        8.8305427222211461E-006   18.280922309757297        18.330499999999997       -1.2365196726535359E-003  -2.4517706784557454E-005  -3.2794308345465505E-004  -3.1693996790783075E-008   3.4383040070660809E-006
   3.0670666372244737       -8.0561347579704859E-002  -3.2783860878840006E-002  0.31482823791742659        8.8242117461602351E-006   18.280933368964480        18.330499999999997       -1.2362799236093039E-003  -2.4501797593436417E-005  -3.2783860878840006E-004  -3.1663705557237214E-008   3.4366887104673356E-006
   3.0677999705459924       -8.0534669570447609E-002  -3.2773418260745153E-002  0.31479313579896828        8.8178868201754069E-006   18.280944423194462        18.330499999999997       -1.2360403085730600E-003  -2.4485901603495479E-005  -3.2773418260745150E-004  -3.1633450500867133E-008   3.4350743806183046E-006
   3.0685333038675111       -8.0508006276493793E-002  -3.2762980506197338E-002  0.31475804556032450        8.8115679370418024E-006   18.280955472450529        18.330499999999997       -1.2358008267529337E-003  -2.4470018803561967E-005  -3.2762980506197337E-004  -3.1603231569844406E-008   3.4334601563894328E-006
   3.0692666371890298       -8.0481357659323363E-002  -3.2752547636414456E-002  0.31472296719500603        8.8052550895449203E-006   18.280966516736029        18.330499999999997       -1.2355614773918789E-003  -2.4454149188481234E-005  -3.2752547636414453E-004  -3.1573048712419318E-008   3.4318453341035593E-006
   3.0699999705105485       -8.0454723683231116E-002  -3.2742119678326950E-002  0.31468790069655456        8.7989482704805893E-006   18.280977556054204        18.330499999999997       -1.2353222606665425E-003  -2.4438292758779894E-005  -3.2742119678326952E-004  -3.1542901876934850E-008   3.4302291171383635E-006
   3.0707333038320668       -8.0428104315441520E-002  -3.2731696664049022E-002  0.31465284605853849        8.7926474726549451E-006   18.280988590408366        18.330499999999997       -1.2350831755824031E-003  -2.4422449520282730E-005  -3.2731696664049022E-004  -3.1512791011816204E-008   3.4286109714354234E-006
   3.0714666371535850       -8.0401499526190176E-002  -3.2721278630326811E-002  0.31461780327454958        8.7863526888844334E-006   18.280999619801776        18.330499999999997       -1.2348442220831517E-003  -2.4406619483700028E-005  -3.2721278630326811E-004  -3.1482716065578495E-008   3.4269901889301366E-006
   3.0721999704751033       -8.0374909288772375E-002  -3.2710865617962728E-002  0.31458277233819854        8.7800639119957729E-006   18.281010644237693        18.330499999999997       -1.2346053998488682E-003  -2.4390802664180746E-005  -3.2710865617962729E-004  -3.1452676986816915E-008   3.4253662656280463E-006
   3.0729333037966216       -8.0348333579559825E-002  -3.2700457671227937E-002  0.31454775324311174        8.7737811348259547E-006   18.281021663719386        18.330499999999997       -1.2343667085945079E-003  -2.4374999080843850E-005  -3.2700457671227937E-004  -3.1422673724222217E-008   3.4237388197654495E-006
   3.0736666371181398       -8.0321772377987058E-002  -3.2690054837262623E-002  0.31451274598292722        8.7675043502222058E-006   18.281032678250089        18.330499999999997       -1.2341281480648210E-003  -2.4359208756297091E-005  -3.2690054837262620E-004  -3.1392706226562408E-008   3.4221073324486040E-006
   3.0743999704396576       -8.0295225666508319E-002  -3.2679657165484113E-002  0.31447775055129140        8.7612335510419937E-006   18.281043687833044        18.330499999999997       -1.2338897180467464E-003  -2.4343431716132353E-005  -3.2679657165484116E-004  -3.1362774442691210E-008   3.4204715948341417E-006
   3.0751333037611754       -8.0268693430527865E-002  -3.2669264706992281E-002  0.31444276694185563        8.7549687301529944E-006   18.281054692471510        18.330499999999997       -1.2336514183579614E-003  -2.4327667988429571E-005  -3.2669264706992283E-004  -3.1332878321550172E-008   3.4188313236031222E-006
   3.0758666370826933       -8.0242175658304854E-002  -3.2658877513992740E-002  0.31440779514827294        8.7487098804330719E-006   18.281065692168688        18.330499999999997       -1.2334132488493836E-003  -2.4311917603249550E-005  -3.2658877513992739E-004  -3.1303017812167934E-008   3.4171863322611822E-006
   3.0765999704042111       -8.0215672340835292E-002  -3.2648495639235442E-002  0.31437283516419523        8.7424569947702835E-006   18.281076686927850        18.330499999999997       -1.2331752091058194E-003  -2.4296180592138079E-005  -3.2648495639235440E-004  -3.1273192863652528E-008   3.4155365484180779E-006
   3.0773333037257289       -8.0189183471713790E-002  -3.2638119135471703E-002  0.31433788698327036        8.7362100660628323E-006   18.281087676752215        18.330499999999997       -1.2329372996403389E-003  -2.4280456987640222E-005  -3.2638119135471700E-004  -3.1243403425203317E-008   3.4138818342083485E-006
   3.0780666370472463       -8.0162709046976574E-002  -3.2627748054938926E-002  0.31430295059913993        8.7299690872190889E-006   18.281098661645036        18.330499999999997       -1.2326995197911781E-003  -2.4264746822822297E-005  -3.2627748054938927E-004  -3.1213649446101146E-008   3.4122222982505218E-006
   3.0787999703687636       -8.0136249064929166E-002  -3.2617382448882751E-002  0.31426802600543680        8.7237340511575278E-006   18.281109641609518        18.330499999999997       -1.2324618701259199E-003  -2.4249050130818436E-005  -3.2617382448882749E-004  -3.1183930875706959E-008   3.4105578939641209E-006
   3.0795333036902810       -8.0109803525961212E-002  -3.2607022367100842E-002  0.31423311319578323        8.7175049508067399E-006   18.281120616648913        18.330499999999997       -1.2322243500331705E-003  -2.4233366944398979E-005  -3.2607022367100839E-004  -3.1154247663475824E-008   3.4088888630123159E-006
   3.0802666370117984       -8.0083372432350350E-002  -3.2596667857529592E-002  0.31419821216378935        8.7112817791054268E-006   18.281131586766474        18.330499999999997       -1.2319869598292617E-003  -2.4217697295560368E-005  -3.2596667857529590E-004  -3.1124599758937276E-008   3.4072153507251442E-006
   3.0809999703333157       -8.0056955788058382E-002  -3.2586318965866119E-002  0.31416332290305132        8.7050645290023423E-006   18.281142551965434        18.330499999999997       -1.2317496995451103E-003  -2.4202041215146401E-005  -3.2586318965866119E-004  -3.1094987111711484E-008   3.4055375752397568E-006
   3.0817333036548327       -8.0030553598521820E-002  -3.2575975735231966E-002  0.31412844540715040        8.6988531934563303E-006   18.281153512249041        18.330499999999997       -1.2315125692271304E-003  -2.4186398732498098E-005  -3.2575975735231965E-004  -3.1065409671498692E-008   3.4038557428032925E-006
   3.0824666369763496       -8.0004165870439237E-002  -3.2565638205874138E-002  0.31409357966965190        8.6926477654362482E-006   18.281164467620531        18.330499999999997       -1.2312755689407847E-003  -2.4170769875132409E-005  -3.2565638205874137E-004  -3.1035867388082757E-008   3.4021702702693418E-006
   3.0831999702978665       -7.9977792611557658E-002  -3.2555306414909536E-002  0.31405872568410470        8.6864482379209958E-006   18.281175418083173        18.330499999999997       -1.2310386987640168E-003  -2.4155154668458930E-005  -3.2555306414909534E-004  -3.1006360211336728E-008   3.4004814273111562E-006
   3.0839333036193834       -7.9951433830460245E-002  -3.2544980396103887E-002  0.31402388344404025        8.6802546038994900E-006   18.281186363640209        18.330499999999997       -1.2308019587813218E-003  -2.4139553135526132E-005  -3.2544980396103886E-004  -3.0976888091211668E-008   3.3987895478712304E-006
   3.0846666369409004       -7.9925089536356783E-002  -3.2534660179698152E-002  0.31398905294297264        8.6740668563706258E-006   18.281197304294921        18.330499999999997       -1.2305653487894239E-003  -2.4123965296797345E-005  -3.2534660179698151E-004  -3.0947450977740100E-008   3.3970951153851851E-006
   3.0853999702624169       -7.9898759738879638E-002  -3.2524345792272917E-002  0.31395423417439833        8.6678849883432912E-006   18.281208240050560        18.330499999999997       -1.2303288694891633E-003  -2.4108391169971933E-005  -3.2524345792272916E-004  -3.0918048821043086E-008   3.3953984512708237E-006
   3.0861333035839333       -7.9872444447886062E-002  -3.2514037256638782E-002  0.31391942713179638        8.6617089928363172E-006   18.281219170910404        18.330499999999997       -1.2300925203846151E-003  -2.4092830769829146E-005  -3.2514037256638781E-004  -3.0888681571321056E-008   3.3936999939314492E-006
   3.0868666369054498       -7.9846143673268213E-002  -3.2503734591775836E-002  0.31388463180862830        8.6555388628784986E-006   18.281230096877710        18.330499999999997       -1.2298563021853890E-003  -2.4077284108103102E-005  -3.2503734591775838E-004  -3.0859349178858048E-008   3.3920001557915338E-006
   3.0875999702269663       -7.9819857424772600E-002  -3.2493437812798558E-002  0.31384984819833850        8.6493745915085412E-006   18.281241017955761        18.330499999999997       -1.2296202144007212E-003  -2.4061751193394007E-005  -3.2493437812798555E-004  -3.0830051594021696E-008   3.3902994737112181E-006
   3.0883333035484823       -7.9793585711829790E-002  -3.2483146930955262E-002  0.31381507629435490        8.6432161717750707E-006   18.281251934147846        18.330499999999997       -1.2293842574390063E-003  -2.4046232031108411E-005  -3.2483146930955263E-004  -3.0800788767259011E-008   3.3885982847698506E-006
   3.0890666368699984       -7.9767328543394994E-002  -3.2472861953654356E-002  0.31378031609008922        8.6370635967366082E-006   18.281262845457253        18.330499999999997       -1.2291484314060220E-003  -2.4030726623421380E-005  -3.2472861953654358E-004  -3.0771560649104136E-008   3.3868970726385931E-006
   3.0897999701915144       -7.9741085927800506E-002  -3.2462582884515957E-002  0.31374556757893757        8.6309168594615407E-006   18.281273751887269        18.330499999999997       -1.2289127364059249E-003  -2.4015234969270325E-005  -3.2462582884515954E-004  -3.0742367190166354E-008   3.3851962376963801E-006
   3.0905333035130305       -7.9714857872620157E-002  -3.2452309723446919E-002  0.31371083075428124        8.6247759530281354E-006   18.281284653441187        18.330499999999997       -1.2286771725354411E-003  -2.3999757064368171E-005  -3.2452309723446918E-004  -3.0713208341147700E-008   3.3834962247063879E-006
   3.0912666368345465       -7.9688644384545856E-002  -3.2442042466740241E-002  0.31367610560948733        8.6186408705244932E-006   18.281295550122298        18.330499999999997       -1.2284417398861994E-003  -2.3984292901238653E-005  -3.2442042466740239E-004  -3.0684084052819041E-008   3.3817974584799787E-006
   3.0919999701560621       -7.9662445469276991E-002  -3.2431781107188244E-002  0.31364139213790942        8.6125116050485458E-006   18.281306441933907        18.330499999999997       -1.2282064385436785E-003  -2.3968842469274584E-005  -3.2431781107188242E-004  -3.0654994276044699E-008   3.3801002793003925E-006
   3.0927333034775777       -7.9636261131421887E-002  -3.2421525634215430E-002  0.31360669033288840        8.6063881497080403E-006   18.281317328879293        18.330499999999997       -1.2279712685842432E-003  -2.3953405754808505E-005  -3.2421525634215430E-004  -3.0625938961758530E-008   3.3784051729963029E-006
   3.0934666367990933       -7.9610091374411815E-002  -3.2411276034022163E-002  0.31357200018775327        8.6002704976205174E-006   18.281328210961803        18.330499999999997       -1.2277362297792031E-003  -2.3937982741203307E-005  -3.2411276034022165E-004  -3.0596918060989217E-008   3.3767124700731933E-006
   3.0941999701206089       -7.9583936200426739E-002  -3.2401032289743538E-002  0.31353732169582188        8.5941586419132972E-006   18.281339088184712        18.330499999999997       -1.2275013227888915E-003  -2.3922573408955869E-005  -3.2401032289743536E-004  -3.0567931524835015E-008   3.3750224621119988E-006
   3.0949333034421245       -7.9557795610332410E-002  -3.2390794381613235E-002  0.31350265485040180        8.5880525757234665E-006   18.281349960551346        18.330499999999997       -1.2272665470639164E-003  -2.3907177735809248E-005  -3.2390794381613236E-004  -3.0538979304483386E-008   3.3733355915891068E-006
   3.0956666367636396       -7.9531669603628910E-002  -3.2380562287142450E-002  0.31346799964479111        8.5819522921978681E-006   18.281360828064994        18.330499999999997       -1.2270319032395239E-003  -2.3891795696879166E-005  -3.2380562287142450E-004  -3.0510061351194851E-008   3.3716520449425431E-006
   3.0963999700851548       -7.9505558178409305E-002  -3.2370335981301561E-002  0.31343335607227929        8.5758577844930601E-006   18.281371690728982        18.330499999999997       -1.2267973907447859E-003  -2.3876427264787816E-005  -3.2370335981301559E-004  -3.0481177616317756E-008   3.3699722915366474E-006
   3.0971333034066699       -7.9479461331328757E-002  -3.2360115436709233E-002  0.31339872412614822        8.5697690457753214E-006   18.281382548546631        18.330499999999997       -1.2265630098955886E-003  -2.3861072409808514E-005  -3.2360115436709232E-004  -3.0452328051278407E-008   3.3682964647520144E-006
   3.0978666367281851       -7.9453379057582929E-002  -3.2349900623827359E-002  0.31336410379967294        8.5636860692206377E-006   18.281393401521250        18.330499999999997       -1.2263287606923100E-003  -2.3845731100014607E-005  -3.2349900623827361E-004  -3.0423512607583925E-008   3.3666248649637317E-006
   3.0985999700497002       -7.9427311350895202E-002  -3.2339691511162685E-002  0.31332949508612279        8.5576088480146714E-006   18.281404249656156        18.330499999999997       -1.2260946431243880E-003  -2.3830403301435620E-005  -3.2339691511162688E-004  -3.0394731236817269E-008   3.3649576703318526E-006
   3.0993333033712149       -7.9401258203512584E-002  -3.2329488065469592E-002  0.31329489797876237        8.5515373753527612E-006   18.281415092954663        18.330499999999997       -1.2258606571633949E-003  -2.3815088978220162E-005  -3.2329488065469593E-004  -3.0365983890650644E-008   3.3632951354900631E-006
   3.1000666366927296       -7.9375219606209454E-002  -3.2319290251960828E-002  0.31326031247085262        8.5454716444398852E-006   18.281425931420070        18.330499999999997       -1.2256268027606527E-003  -2.3799788092805245E-005  -3.2319290251960829E-004  -3.0337270520828610E-008   3.3616373849750436E-006
   3.1007999700142443       -7.9349195548298695E-002  -3.2309098034523996E-002  0.31322573855565222        8.5394116484906606E-006   18.281436765055727        18.330499999999997       -1.2253930795617064E-003  -2.3784500606086859E-005  -3.2309098034523994E-004  -3.0308591079175798E-008   3.3599846886722883E-006
   3.1015333033357591       -7.9323186017650385E-002  -3.2298911375939543E-002  0.31319117622641857        8.5333573807293287E-006   18.281447593864911        18.330499999999997       -1.2251594880900143E-003  -2.3769226477604461E-005  -3.2298911375939544E-004  -3.0279945517601151E-008   3.3583371020959445E-006
   3.1022666366572733       -7.9297191000717401E-002  -3.2288730238111671E-002  0.31315662547640949        8.5273088343897344E-006   18.281458417850974        18.330499999999997       -1.2249260276466357E-003  -2.3753965665724980E-005  -3.2288730238111673E-004  -3.0251333788089487E-008   3.3566947102209223E-006
   3.1029999699787876       -7.9271210482567828E-002  -3.2278554582295629E-002  0.31312208629888449        8.5212660027153059E-006   18.281469237017202        18.330499999999997       -1.2246926987180753E-003  -2.3738718127836089E-005  -3.2278554582295630E-004  -3.0222755842707107E-008   3.3550576042112202E-006
   3.1037333033003018       -7.9245244446923893E-002  -3.2268384369341471E-002  0.31308755868710658        8.5152288789590414E-006   18.281480051366927        18.330499999999997       -1.2244595005618936E-003  -2.3723483820543307E-005  -3.2268384369341471E-004  -3.0194211633596887E-008   3.3534258184860015E-006
   3.1044666366218161       -7.9219292876207770E-002  -3.2258219559939405E-002  0.31305304263434386        8.5091974563834983E-006   18.281490860903428        18.330499999999997       -1.2242264336233682E-003  -2.3708262699876372E-005  -3.2258219559939407E-004  -3.0165701112983198E-008   3.3517993922465969E-006
   3.1051999699433304       -7.9193355751594030E-002  -3.2248060114875937E-002  0.31301853813387154        8.5031717282607855E-006   18.281501665630021        18.330499999999997       -1.2239934971207721E-003  -2.3693054721502657E-005  -3.2248060114875940E-004  -3.0137224233169793E-008   3.3501783181715941E-006
   3.1059333032648442       -7.9167433053068906E-002  -3.2237905995290576E-002  0.31298404517897394        8.4971516878725137E-006   18.281512465550012        18.330499999999997       -1.2237606911519019E-003  -2.3677859840947253E-005  -3.2237905995290578E-004  -3.0108780946534891E-008   3.3485626043343301E-006
   3.1066666365863580       -7.9141524759496623E-002  -3.2227757162951912E-002  0.31294956376294653        8.4911373285098264E-006   18.281523260666699        18.330499999999997       -1.2235280154878135E-003  -2.3662678013819535E-005  -3.2227757162951910E-004  -3.0080371205543117E-008   3.3469521128359968E-006
   3.1073999699078718       -7.9115630848692900E-002  -3.2217613580528992E-002  0.31291509387909822        8.4851286434733365E-006   18.281534050983378        18.330499999999997       -1.2232954698771594E-003  -2.3647509196050070E-005  -3.2217613580528995E-004  -3.0051994962725837E-008   3.3453467666164803E-006
   3.1081333032293856       -7.9089751297505853E-002  -3.2207475211874594E-002  0.31288063552075362        8.4791256260731577E-006   18.281544836503326        18.330499999999997       -1.2230630540366180E-003  -2.3632353344130946E-005  -3.2207475211874597E-004  -3.0023652170705044E-008   3.3437464413560682E-006
   3.1088666365508990       -7.9063886081904372E-002  -3.2197342022314585E-002  0.31284618868125563        8.4731282696288493E-006   18.281555617229799        18.330499999999997       -1.2228307676678764E-003  -2.3617210415363970E-005  -3.2197342022314586E-004  -2.9995342782175093E-008   3.3421509755680238E-006
   3.1095999698724124       -7.9038035177074362E-002  -3.2187213978938423E-002  0.31281175335396777        8.4671365674694206E-006   18.281566393166116        18.330499999999997       -1.2225986101419583E-003  -2.3602080368113418E-005  -3.2187213978938423E-004  -2.9967066749906889E-008   3.3405602341562443E-006
   3.1103333031939258       -7.9012198557523242E-002  -3.2177091050892184E-002  0.31277732953227666        8.4611505129333147E-006   18.281577164315507        18.330499999999997       -1.2223665817088019E-003  -2.3586963162067291E-005  -3.2177091050892182E-004  -2.9938824026752157E-008   3.3389738617945089E-006
   3.1110666365154391       -7.8986376197192093E-002  -3.2166973209674404E-002  0.31274291720959468        8.4551700993683857E-006   18.281587930681251        18.330499999999997       -1.2221346813873627E-003  -2.3571858758494215E-005  -3.2166973209674403E-004  -2.9910614565638476E-008   3.3373916958343224E-006
   3.1117999698369525       -7.8960568069576006E-002  -3.2156860429420606E-002  0.31270851637936214        8.4491953201318961E-006   18.281598692266570        18.330499999999997       -1.2219029093815507E-003  -2.3556767120507721E-005  -3.2156860429420603E-004  -2.9882438319572101E-008   3.3358133888107200E-006
   3.1125333031584654       -7.8934774147852244E-002  -3.2146752687194136E-002  0.31267412703505010        8.4432261685904802E-006   18.281609449074715        18.330499999999997       -1.2216712646666821E-003  -2.3541688213323322E-005  -3.2146752687194134E-004  -2.9854295241637988E-008   3.3342386014779095E-006
   3.1132666364799784       -7.8908994405016170E-002  -3.2136649963254334E-002  0.31263974917016235        8.4372626381201456E-006   18.281620201108918        18.330499999999997       -1.2214397471034448E-003  -2.3526622004516833E-005  -3.2136649963254330E-004  -2.9826185284993435E-008   3.3326670138469643E-006
   3.1139999698014913       -7.8883228814024320E-002  -3.2126552241320702E-002  0.31260538277823757        8.4313047221062629E-006   18.281630948372367        18.330499999999997       -1.2212083565320666E-003  -2.3511568464270084E-005  -3.2126552241320703E-004  -2.9798108402880744E-008   3.3310982414911737E-006
   3.1147333031230042       -7.8857477347944155E-002  -3.2116459508817828E-002  0.31257102785285129        8.4253524139435184E-006   18.281641690868277        18.330499999999997       -1.2209770918721705E-003  -2.3496527565613222E-005  -3.2116459508817831E-004  -2.9770064548611076E-008   3.3295318538949626E-006
   3.1154666364445167       -7.8831739980110171E-002  -3.2106371757093986E-002  0.31253668438761772        8.4194057070359496E-006   18.281652428599845        18.330499999999997       -1.2207459529401982E-003  -2.3481499284649545E-005  -3.2106371757093985E-004  -2.9742053675578473E-008   3.3279674069545255E-006
   3.1161999697660292       -7.8806016684284566E-002  -3.2096288981617802E-002  0.31250235237619090        8.4134645947968709E-006   18.281663161570226        18.330499999999997       -1.2205149392344049E-003  -2.3466483600762746E-005  -3.2096288981617804E-004  -2.9714075737249346E-008   3.3264044060810684E-006
   3.1169333030875417       -7.8780307434822200E-002  -3.2086211182147953E-002  0.31246803181226579        8.4075290706489155E-006   18.281673889782581        18.330499999999997       -1.2202840502484355E-003  -2.3451480496805643E-005  -3.2086211182147953E-004  -2.9686130687172297E-008   3.3248422871493185E-006
   3.1176666364090542       -7.8754612206838187E-002  -3.2076138362857297E-002  0.31243372268957920        8.4015991280239765E-006   18.281684613240078        18.330499999999997       -1.2200532851758656E-003  -2.3436489959262182E-005  -3.2076138362857295E-004  -2.9658218478963366E-008   3.3232807067465771E-006
   3.1183999697305662       -7.8728930976376191E-002  -3.2066070532423968E-002  0.31239942500190976        8.3956747603632101E-006   18.281695331945830        18.330499999999997       -1.2198226441135845E-003  -2.3421511978379872E-005  -3.2066070532423967E-004  -2.9630339066322902E-008   3.3217190476839614E-006
   3.1191333030520783       -7.8703263720576691E-002  -3.2056007704080361E-002  0.31236513874307792        8.3897559611170273E-006   18.281706045902951        18.330499999999997       -1.2195921262593075E-003  -2.3406546548273005E-005  -3.2056007704080359E-004  -2.9602492403030622E-008   3.3201567933487119E-006
   3.1198666363735903       -7.8677610417842464E-002  -3.2045949895608300E-002  0.31233086390694514        8.3838427237450529E-006   18.281716755114569        18.330499999999997       -1.2193617308220884E-003  -2.3391593666986684E-005  -3.2045949895608298E-004  -2.9574678442925272E-008   3.3185934011897713E-006
   3.1205999696951023       -7.8651971047999772E-002  -3.2035897129285736E-002  0.31229660048741276        8.3779350417161497E-006   18.281727459583749        18.330499999999997       -1.2191314579294396E-003  -2.3376653336521197E-005  -3.2035897129285737E-004  -2.9546897139939726E-008   3.3170283865117388E-006
   3.1213333030166139       -7.8626345592452823E-002  -3.2025849431780669E-002  0.31226234847842033        8.3720329085083655E-006   18.281738159313562        18.330499999999997       -1.2189013065225574E-003  -2.3361725562815645E-005  -3.2025849431780671E-004  -2.9519148448074998E-008   3.3154611003016663E-006
   3.1220666363381255       -7.8600734034329253E-002  -3.2015806833984035E-002  0.31222810787394328        8.3661363176089334E-006   18.281748854307097        18.330499999999997       -1.2186712764788669E-003  -2.3346810355680318E-005  -3.2015806833984037E-004  -2.9491432321404469E-008   3.3138912264345977E-006
   3.1227999696596371       -7.8575136358614489E-002  -3.2005769370784781E-002  0.31219387866799037        8.3602452625142634E-006   18.281759544567404        18.330499999999997       -1.2184413673923019E-003  -2.3331907728688708E-005  -3.2005769370784779E-004  -2.9463748714083705E-008   3.3123181517719425E-006
   3.1235333029811487       -7.8549552552272348E-002  -3.1995737080786416E-002  0.31215966085460001        8.3543597367299184E-006   18.281770230097493        18.330499999999997       -1.2182115792011329E-003  -2.3317017699012595E-005  -3.1995737080786412E-004  -2.9436097580339936E-008   3.3107413956948531E-006
   3.1242666363026599       -7.8523982604349382E-002  -3.1985710005961739E-002  0.31212545442783668        8.3484797337706042E-006   18.281780910900416        18.330499999999997       -1.2179819109760560E-003  -2.3302140287206475E-005  -3.1985710005961738E-004  -2.9408478874475555E-008   3.3091606633265576E-006
   3.1249999696241710       -7.8498426506060995E-002  -3.1975688191248977E-002  0.31209125938178650        8.3426052471601422E-006   18.281791586979168        18.330499999999997       -1.2177523627338259E-003  -2.3287275516946384E-005  -3.1975688191248979E-004  -2.9380892550868128E-008   3.3075754449857178E-006
   3.1257333029456822       -7.8472884250856467E-002  -3.1965671684090674E-002  0.31205707571055252        8.3367362704314767E-006   18.281802258336789        18.330499999999997       -1.2175229339423041E-003  -2.3272423414707166E-005  -3.1965671684090671E-004  -2.9353338563969680E-008   3.3059855773697458E-006
   3.1264666362671933       -7.8447355834461496E-002  -3.1955660533915999E-002  0.31202290340824945        8.3308727971266353E-006   18.281812924976293        18.330499999999997       -1.2172936250164322E-003  -2.3257584009402552E-005  -3.1955660533916001E-004  -2.9325816868309523E-008   3.3043906412658154E-006
   3.1271999695887045       -7.8421841254895375E-002  -3.1945654791570348E-002  0.31198874246899816        8.3250148207967309E-006   18.281823586900657        18.330499999999997       -1.2170644355183927E-003  -2.3242757331963782E-005  -3.1945654791570345E-004  -2.9298327418488615E-008   3.3027904938649503E-006
   3.1279333029102152       -7.8396340512461526E-002  -3.1935654508703414E-002  0.31195459288691968        8.3191623350019534E-006   18.281834244112890        18.330499999999997       -1.2168353653722022E-003  -2.3227943414879078E-005  -3.1935654508703413E-004  -2.9270870169182387E-008   3.3011849089446193E-006
   3.1286666362317259       -7.8370853609709745E-002  -3.1925659737111665E-002  0.31192045465612928        8.3133153333115185E-006   18.281844896615993        18.330499999999997       -1.2166064142570738E-003  -2.3213142291689556E-005  -3.1925659737111662E-004  -2.9243445075144239E-008   3.2995739664495080E-006
   3.1293999695532366       -7.8345380551369304E-002  -3.1915670528049583E-002  0.31188632777073005        8.3074738093037001E-006   18.281855544412952        18.330499999999997       -1.2163775828131678E-003  -2.3198353996450196E-005  -3.1915670528049581E-004  -2.9216052091197134E-008   3.2979575543944510E-006
   3.1301333028747473       -7.8319921344251447E-002  -3.1905686931510129E-002  0.31185221222480658        8.3016377565657829E-006   18.281866187506782        18.330499999999997       -1.2161488705385850E-003  -2.3183578563153480E-005  -3.1905686931510131E-004  -2.9188691172237789E-008   3.2963358455631033E-006
   3.1308666361962576       -7.8294475997121346E-002  -3.1895708995494550E-002  0.31181810801241877        8.2958071686940605E-006   18.281876825900493        18.330499999999997       -1.2159202778861044E-003  -2.3168816025130551E-005  -3.1895708995494549E-004  -2.9161362273243708E-008   3.2947089593155994E-006
   3.1315999695177679       -7.8269044520539219E-002  -3.1885736765265155E-002  0.31178401512759546        8.2899820392938154E-006   18.281887459597119        18.330499999999997       -1.2156918050679150E-003  -2.3154066414433319E-005  -3.1885736765265157E-004  -2.9134065349257736E-008   3.2930771603093780E-006
   3.1323333028392781       -7.8243626926671320E-002  -3.1875770282605798E-002  0.31174993356432856        8.2841623619793035E-006   18.281898088599643        18.330499999999997       -1.2154634526490139E-003  -2.3139329761201926E-005  -3.1875770282605801E-004  -2.9106800355402799E-008   3.2914407559359736E-006
   3.1330666361607884       -7.8218223229071238E-002  -3.1865809585088674E-002  0.31171586331656720        8.2783481303737557E-006   18.281908712911122        18.330499999999997       -1.2152352203435531E-003  -2.3124606093029803E-005  -3.1865809585088673E-004  -2.9079567246869265E-008   3.2898002761801220E-006
   3.1337999694822982       -7.8192833442433357E-002  -3.1855854705368815E-002  0.31168180437821247        8.2725393381093377E-006   18.281919332534589        18.330499999999997       -1.2150071088165902E-003  -2.3109895434333579E-005  -3.1855854705368814E-004  -2.9052365978927589E-008   3.2881561765376685E-006
   3.1345333028038080       -7.8167457582320451E-002  -3.1845905670503487E-002  0.31164775674311268        8.2667359788271512E-006   18.281929947473127        18.330499999999997       -1.2147791181724287E-003  -2.3095197805741410E-005  -3.1845905670503487E-004  -2.9025196506914964E-008   3.2865089808946643E-006
   3.1352666361253179       -7.8142095664867073E-002  -3.1835962501325768E-002  0.31161372040505886        8.2609380461772206E-006   18.281940557729811        18.330499999999997       -1.2145512494596777E-003  -2.3080513223490967E-005  -3.1835962501325767E-004  -2.8998058786245857E-008   3.2848594551909946E-006
   3.1359999694468277       -7.8116747706462514E-002  -3.1826025211862383E-002  0.31157969535778141        8.2551455338184607E-006   18.281951163307724        18.330499999999997       -1.2143235028471183E-003  -2.3065841698876626E-005  -3.1826025211862384E-004  -2.8970952772407098E-008   3.2832083054362153E-006
   3.1367333027683371       -7.8091413723415895E-002  -3.1816093808824955E-002  0.31154568159494705        8.2493584354186971E-006   18.281961764209967        18.330499999999997       -1.2140958788308901E-003  -2.3051183237723568E-005  -3.1816093808824955E-004  -2.8943878420957873E-008   3.2815563370689213E-006
   3.1374666360898464       -7.8066093731607764E-002  -3.1806168291172325E-002  0.31151167911015698        8.2435767446546087E-006   18.281972360439706        18.330499999999997       -1.2138683776251001E-003  -2.3036537839921990E-005  -3.1806168291172328E-004  -2.8916835687526215E-008   3.2799043629643945E-006
   3.1381999694113558       -7.8040787746131851E-002  -3.1796248649756859E-002  0.31147768789694552        8.2378004552117479E-006   18.281982952000053        18.330499999999997       -1.2136410003515208E-003  -2.3021905499013158E-005  -3.1796248649756861E-004  -2.8889824527820239E-008   3.2782533748667613E-006
   3.1389333027328652       -7.8015495780931726E-002  -3.1786334867067501E-002  0.31144370794877990        8.2320295607845031E-006   18.281993538894191        18.330499999999997       -1.2134137469315038E-003  -2.3007286201847691E-005  -3.1786334867067500E-004  -2.8862844897612701E-008   3.2766042418365583E-006
   3.1396666360543741       -7.7990217848437238E-002  -3.1776426917067488E-002  0.31140973925906107        8.2262640550760958E-006   18.282004121125315        18.330499999999997       -1.2131866181799005E-003  -2.2992679928317421E-005  -3.1776426917067485E-004  -2.8835896752757132E-008   3.2749579152207278E-006
   3.1403999693758831       -7.7964953959205274E-002  -3.1766524765143606E-002  0.31137578182112524        8.2205039317985770E-006   18.282014698696635        18.330499999999997       -1.2129596145898447E-003  -2.2978086651163271E-005  -3.1766524765143605E-004  -2.8808980049169598E-008   3.2733154604719484E-006
   3.1411333026973920       -7.7939704121570461E-002  -3.1756628368161906E-002  0.31134183562824663        8.2147491846727729E-006   18.282025271611385        18.330499999999997       -1.2127327366295685E-003  -2.2963506335879031E-005  -3.1756628368161908E-004  -2.8782094742846243E-008   3.2716777494376098E-006
   3.1418666360189005       -7.7914468341310869E-002  -3.1746737674643616E-002  0.31130790067364117        8.2089998074283305E-006   18.282035839872769        18.330499999999997       -1.2125059850314429E-003  -2.2948938940698183E-005  -3.1746737674643617E-004  -2.8755240789849957E-008   3.2700458076128172E-006
   3.1425999693404090       -7.7889246621333924E-002  -3.1736852625051395E-002  0.31127397695047099        8.2032557938036385E-006   18.282046403484092        18.330499999999997       -1.2122793592811705E-003  -2.2934384416682803E-005  -3.1736852625051398E-004  -2.8728418146315987E-008   3.2684205521437177E-006
   3.1433333026619175       -7.7864038961387355E-002  -3.1726973152196303E-002  0.31124006445185015        8.1975171375458675E-006   18.282056962448618        18.330499999999997       -1.2120528606228179E-003  -2.2919842707902993E-005  -3.1726973152196303E-004  -2.8701626768455442E-008   3.2668029599931034E-006
   3.1440666359834260       -7.7838845357801181E-002  -3.1717099181759009E-002  0.31120616317085092        8.1917838324109227E-006   18.282067516769629        18.330499999999997       -1.2118264890250529E-003  -2.2905313751722704E-005  -3.1717099181759011E-004  -2.8674866612544777E-008   3.2651937880128199E-006
   3.1447999693049340       -7.7813665803264126E-002  -3.1707230632921496E-002  0.31117227310051127        8.1860558721634404E-006   18.282078066450417        18.330499999999997       -1.2116002446989605E-003  -2.2890797479176956E-005  -3.1707230632921493E-004  -2.8648137634936311E-008   3.2635938296086062E-006
   3.1455333026264420       -7.7788500286639584E-002  -3.1697367419111368E-002  0.31113839423384276        8.1803332505767782E-006   18.282088611494313        18.330499999999997       -1.2113741274754309E-003  -2.2876293815445392E-005  -3.1697367419111371E-004  -2.8621439792050506E-008   3.2620038887309801E-006
   3.1462666359479501       -7.7763348792825676E-002  -3.1687509448834805E-002  0.31110452656383913        8.1746159614329874E-006   18.282099151904610        18.330499999999997       -1.2111481380123721E-003  -2.2861802680427222E-005  -3.1687509448834807E-004  -2.8594773040382298E-008   3.2604244770522661E-006
   3.1469999692694581       -7.7738211302661342E-002  -3.1677656626613183E-002  0.31107067008348571        8.1689039985228134E-006   18.282109687684656        18.330499999999997       -1.2109222756741915E-003  -2.2847323989389140E-005  -3.1677656626613181E-004  -2.8568137336492648E-008   3.2588561717372128E-006
   3.1477333025909657       -7.7713087792882982E-002  -3.1667808853998371E-002  0.31103682478576888        8.1631973556456787E-006   18.282120218837736        18.330499999999997       -1.2106965409448801E-003  -2.2832857653707864E-005  -3.1667808853998370E-004  -2.8541532637017691E-008   3.2572993126224368E-006
   3.1484666359124733       -7.7687978236132951E-002  -3.1657966030654093E-002  0.31100299066368625        8.1574960266096537E-006   18.282130745367191        18.330499999999997       -1.2104709330139215E-003  -2.2818403581680445E-005  -3.1657966030654094E-004  -2.8514958898661707E-008   3.2557542961221900E-006
   3.1491999692339809       -7.7662882601022207E-002  -3.1648128055500026E-002  0.31096916771025662        8.1518000052314674E-006   18.282141267276316        18.330499999999997       -1.2102454518714213E-003  -2.2803961679401888E-005  -3.1648128055500026E-004  -2.8488416078203442E-008   3.2542211807273335E-006
   3.1499333025554885       -7.7637800852247321E-002  -3.1638294827899191E-002  0.31093535591853044        8.1461092853364647E-006   18.282151784568423        18.330499999999997       -1.2100200971267739E-003  -2.2789531851695190E-005  -3.1638294827899188E-004  -2.8461904132485568E-008   3.2527000856919429E-006
   3.1506666358769957       -7.7612732950762736E-002  -3.1628466248870939E-002  0.31090155528159980        8.1404238607586304E-006   18.282162297246810        18.330499999999997       -1.2097948682886460E-003  -2.2775114003089742E-005  -3.1628466248870935E-004  -2.8435423018425222E-008   3.2511908126451605E-006
   3.1513999691985028       -7.7587678854007178E-002  -3.1618642222322094E-002  0.31086776579260816        8.1347437253405330E-006   18.282172805314730        18.330499999999997       -1.2095697647736634E-003  -2.2760708038827999E-005  -3.1618642222322094E-004  -2.8408972693008388E-008   3.2496931045867757E-006
   3.1521333025200100       -7.7562638516182683E-002  -3.1608822656273593E-002  0.31083398744476021        8.1290688729333333E-006   18.282183308775458        18.330499999999997       -1.2093447859201510E-003  -2.2746313865891660E-005  -3.1608822656273593E-004  -2.8382553113293416E-008   3.2482066528173094E-006
   3.1528666358415172       -7.7537611888584684E-002  -3.1599007464063342E-002  0.31080022023133075        8.1233992973967743E-006   18.282193807632229        18.330499999999997       -1.2091199309763293E-003  -2.2731931394037220E-005  -3.1599007464063345E-004  -2.8356164236404677E-008   3.2467308937701202E-006
   3.1535999691630239       -7.7512598919979511E-002  -3.1589196565517841E-002  0.31076646414567299        8.1177349925991556E-006   18.282204301888250        18.330499999999997       -1.2088951991138504E-003  -2.2717560536819830E-005  -3.1589196565517843E-004  -2.8329806019538920E-008   3.2452650975314492E-006
   3.1543333024845306       -7.7487599557025583E-002  -3.1579389888070658E-002  0.31073271918122630        8.1120759524173287E-006   18.282214791546696        18.330499999999997       -1.2086705894384538E-003  -2.2703201212594976E-005  -3.1579389888070655E-004  -2.8303478419960314E-008   3.2438085555397539E-006
   3.1550666358060373       -7.7462613744734454E-002  -3.1569587367805761E-002  0.31069898533152290        8.1064221707366745E-006   18.282225276610752        18.330499999999997       -1.2084461006917346E-003  -2.2688853345489774E-005  -3.1569587367805764E-004  -2.8277181395008214E-008   3.2423603059711821E-006
   3.1557999691275440       -7.7437641426965784E-002  -3.1559788950422892E-002  0.31066526259019356        8.1007736414510933E-006   18.282235757083516        18.330499999999997       -1.2082217324674326E-003  -2.2674516866318957E-005  -3.1559788950422893E-004  -2.8250914902081676E-008   3.2409192059504674E-006
   3.1565333024490503       -7.7412682546950898E-002  -3.1549994592099499E-002  0.31063155095097233        8.0951303584630001E-006   18.282246232968102        18.330499999999997       -1.2079974831066744E-003  -2.2660191713436474E-005  -3.1549994592099497E-004  -2.8224678898657742E-008   3.2394842936459623E-006
   3.1572666357705566       -7.7387737047838634E-002  -3.1540204260239513E-002  0.31059785040769988        8.0894923156832849E-006   18.282256704267581        18.330499999999997       -1.2077733518312229E-003  -2.2645877833519404E-005  -3.1540204260239514E-004  -2.8198473342278785E-008   3.2380542517369510E-006
   3.1579999690920628       -7.7362804873256974E-002  -3.1530417934098429E-002  0.31056416095432593        8.0838595070313305E-006   18.282267170984955        18.330499999999997       -1.2075493378321434E-003  -2.2631575182259627E-005  -3.1530417934098426E-004  -2.8172298190553920E-008   3.2366276652311743E-006
   3.1587333024135686       -7.7337885967882644E-002  -3.1520635605268264E-002  0.31053048258491006        8.0782319264349777E-006   18.282277633123226        18.330499999999997       -1.2073254393912484E-003  -2.2617283724953827E-005  -3.1520635605268262E-004  -2.8146153401168831E-008   3.2352032492926221E-006
   3.1594666357350745       -7.7312980278011992E-002  -3.1510857278020631E-002  0.31049681529362144        8.0726095678305244E-006   18.282288090685356        18.330499999999997       -1.2071016556960380E-003  -2.2603003436989229E-005  -3.1510857278020633E-004  -2.8120038931868212E-008   3.2337795554187713E-006
   3.1601999690565803       -7.7288087752125534E-002  -3.1501082969497482E-002  0.31046315907473720        8.0669924251626964E-006   18.282298543674258        18.330499999999997       -1.2068779856459425E-003  -2.2588734304212573E-005  -3.1501082969497484E-004  -2.8093954740469822E-008   3.2323550930134634E-006
   3.1609333023780861       -7.7263208341438350E-002  -3.1491312709737151E-002  0.31042951392263929        8.0613804923846474E-006   18.282308992092830        18.330499999999997       -1.2066544281701336E-003  -2.2574476323174457E-005  -3.1491312709737153E-004  -2.8067900784863073E-008   3.2309284102283802E-006
   3.1616666356995915       -7.7238342000428895E-002  -3.1481546541545065E-002  0.31039587983181022        8.0557737634579456E-006   18.282319435943919        18.330499999999997       -1.2064309822307044E-003  -2.2560229501243921E-005  -3.1481546541545067E-004  -2.8041877023001310E-008   3.2294979316559838E-006
   3.1623999690210969       -7.7213488687338558E-002  -3.1471784520203334E-002  0.31036225679682744        8.0501722323525449E-006   18.282329875230346        18.330499999999997       -1.2062076468436517E-003  -2.2545993856587009E-005  -3.1471784520203336E-004  -2.8015883412904613E-008   3.2280623837949930E-006
   3.1631333023426023       -7.7188648364635778E-002  -3.1462026713016268E-002  0.31032864481235661        8.0445758930467932E-006   18.282340309954890        18.330499999999997       -1.2059844210860894E-003  -2.2531769418022247E-005  -3.1462026713016271E-004  -2.7989919912667527E-008   3.2266201830933606E-006
   3.1638666356641076       -7.7163820999436999E-002  -3.1452273198697159E-002  0.31029504387314372        8.0389847395273935E-006   18.282350740120346        18.330499999999997       -1.2057613038042121E-003  -2.2517556224727923E-005  -3.1452273198697160E-004  -2.7963986480446422E-008   3.2251700663350148E-006
   3.1645999689856126       -7.7139006563878426E-002  -3.1442524066607365E-002  0.31026145397400590        8.0333987657894191E-006   18.282361165729419        18.330499999999997       -1.2055382948289806E-003  -2.2503354325822600E-005  -3.1442524066607362E-004  -2.7938083074468617E-008   3.2237107364036727E-006
   3.1653333023071175       -7.7114205035433481E-002  -3.1432779415850313E-002  0.31022787510982186        8.0278179658362768E-006   18.282371586784862        18.330499999999997       -1.2053153928762081E-003  -2.2489163779818081E-005  -3.1432779415850311E-004  -2.7912209653028169E-008   3.2222410376763312E-006
   3.1660666356286224       -7.7089416397170304E-002  -3.1423039354227765E-002  0.31019430727552094        8.0222423336796958E-006   18.282382003289339        18.330499999999997       -1.2050925979597746E-003  -2.2474984653947010E-005  -3.1423039354227763E-004  -2.7886366174487288E-008   3.2207597607860727E-006
   3.1667999689501269       -7.7064640637944895E-002  -3.1413303997076474E-002  0.31016075046607183        8.0166718633397389E-006   18.282392415245550        18.330499999999997       -1.2048699090002849E-003  -2.2460817023365831E-005  -3.1413303997076473E-004  -2.7860552597275615E-008   3.2192661851144429E-006
   3.1675333022716314       -7.7039877752527255E-002  -3.1403573465996586E-002  0.31012720467647065        8.0111065488447458E-006   18.282402822656177        18.330499999999997       -1.2046473259278389E-003  -2.2446660970262916E-005  -3.1403573465996583E-004  -2.7834768879888124E-008   3.2177593379317181E-006
   3.1682666355931359       -7.7015127741656836E-002  -3.1393847887484637E-002  0.31009366990172876        8.0055463842313640E-006   18.282413225523847        18.330499999999997       -1.2044248487809719E-003  -2.2432516582859820E-005  -3.1393847887484639E-004  -2.7809014980888643E-008   3.2162385901277345E-006
   3.1689999689146404       -7.6990390612026352E-002  -3.1384127391487958E-002  0.31006014613685989        7.9999913635445047E-006   18.282423623851226        18.330499999999997       -1.2042024768135595E-003  -2.2418383954325268E-005  -3.1384127391487958E-004  -2.7783290858911950E-008   3.2147035474621443E-006
   3.1697333022361445       -7.6965666376193023E-002  -3.1374412109904978E-002  0.31002663337686798        7.9944414808373427E-006   18.282434017640981        18.330499999999997       -1.2039802103051311E-003  -2.2404263181624667E-005  -3.1374412109904976E-004  -2.7757596472649721E-008   3.2131537201661047E-006
   3.1704666355576485       -7.6940955052417187E-002  -3.1364702175036750E-002  0.30999313161673442        7.9888967301713044E-006   18.282444406895763        18.330499999999997       -1.2037580493432115E-003  -2.2390154364300335E-005  -3.1364702175036753E-004  -2.7731931780871618E-008   3.2115890921489166E-006
   3.1711999688791526       -7.6916256664429597E-002  -3.1354997718024059E-002  0.30995964085140587        7.9833571056160397E-006   18.282454791618239        18.330499999999997       -1.2035359941288809E-003  -2.2376057603214259E-005  -3.1354997718024058E-004  -2.7706296742405610E-008   3.2100096060650615E-006
   3.1719333022006562       -7.6891571241129525E-002  -3.1345298867276258E-002  0.30992616107578236        7.9778226012494396E-006   18.282465171811065        18.330499999999997       -1.2033140449783546E-003  -2.2361972999258013E-005  -3.1345298867276256E-004  -2.7680691316151318E-008   3.2084155288954384E-006
   3.1726666355221598       -7.6866898816216639E-002  -3.1335605746925621E-002  0.30989269228470606        7.9722932111575743E-006   18.282475547476970        18.330499999999997       -1.2030922020149944E-003  -2.2347900652052576E-005  -3.1335605746925623E-004  -2.7655115461071591E-008   3.2068072064149649E-006
   3.1733999688436634       -7.6842239427760875E-002  -3.1325918475309023E-002  0.30985923447295083        7.9667689294347371E-006   18.282485918618637        18.330499999999997       -1.2028704663618183E-003  -2.2333840658653076E-005  -3.1325918475309024E-004  -2.7629569136198833E-008   3.2051851975293103E-006
   3.1741333021651670       -7.6817593117714494E-002  -3.1316237163519188E-002  0.30982578763521240        7.9612497501833830E-006   18.282496285238786        18.330499999999997       -1.2026488383341991E-003  -2.2319793112267495E-005  -3.1316237163519188E-004  -2.7604052300628659E-008   3.2035502270751870E-006
   3.1748666354866701       -7.6792959931372612E-002  -3.1306561914018670E-002  0.30979235176609959        7.9557356675141395E-006   18.282506647340178        18.330499999999997       -1.2024273183284626E-003  -2.2305758101018221E-005  -3.1306561914018672E-004  -2.7578564913523440E-008   3.2019032797767592E-006
   3.1755999688081733       -7.6768339916787873E-002  -3.1296892819358053E-002  0.30975892686012668        7.9502266755457992E-006   18.282517004925612        18.330499999999997       -1.2022059074294272E-003  -2.2291735706752847E-005  -3.1296892819358054E-004  -2.7553106934114379E-008   3.2002453069681376E-006
   3.1763333021296765       -7.6743733124146882E-002  -3.1287229960996310E-002  0.30972551291170702        7.9447227684052764E-006   18.282527357997854        18.330499999999997       -1.2019846067734749E-003  -2.2277726003923653E-005  -3.1287229960996310E-004  -2.7527678321693809E-008   3.1985774592430339E-006
   3.1770666354511792       -7.6719139605114894E-002  -3.1277573408253843E-002  0.30969210991514767        7.9392239402276369E-006   18.282537706559783        18.330499999999997       -1.2017634166553903E-003  -2.2263729058542710E-005  -3.1277573408253841E-004  -2.7502279035623598E-008   3.1969012041008265E-006
   3.1777999687726819       -7.6694559412157928E-002  -3.1267923217397499E-002  0.30965871786464566        7.9337301851560477E-006   18.282548050614235        18.330499999999997       -1.2015423383146915E-003  -2.2249744927241901E-005  -3.1267923217397498E-004  -2.7476909035328853E-008   3.1952178521172754E-006
   3.1785333020941846       -7.6669992597849373E-002  -3.1258279430878361E-002  0.30962533675428527        7.9282414973417700E-006   18.282558390164134        18.330499999999997       -1.2013213727193619E-003  -2.2235773656430481E-005  -3.1258279430878362E-004  -2.7451568280300710E-008   3.1935290111339196E-006
   3.1792666354156873       -7.6645439214170288E-002  -3.1248642076734643E-002  0.30959196657803711        7.9227578709441779E-006   18.282568725212414        18.330499999999997       -1.2011005208527688E-003  -2.2221815281573300E-005  -3.1248642076734642E-004  -2.7426256730098447E-008   3.1918362518680762E-006
   3.1799999687371896       -7.6620899311812041E-002  -3.1239011168155632E-002  0.30955860732975826        7.9172793001307009E-006   18.282579055762046        18.330499999999997       -1.2008797837030785E-003  -2.2207869826600588E-005  -3.1239011168155632E-004  -2.7400974344339659E-008   3.1901412260440932E-006
   3.1807333020586919       -7.6596372939489205E-002  -3.1229386703223724E-002  0.30952525900319416        7.9118057790768472E-006   18.282589381816020        18.330499999999997       -1.2006591622498752E-003  -2.2193937303440980E-005  -3.1229386703223724E-004  -2.7375721082716397E-008   3.1884456815038637E-006
   3.1814666353801941       -7.6571860143271733E-002  -3.1219768664831438E-002  0.30949192159198147        7.9063373019661551E-006   18.282599703377379        18.330499999999997       -1.2004386574564537E-003  -2.2180017711703456E-005  -3.1219768664831439E-004  -2.7350496904976217E-008   3.1867513911439478E-006
   3.1821999687016960       -7.6547360965944777E-002  -3.1210157020781670E-002  0.30945859508965262        7.9008738629902250E-006   18.282610020449219        18.330499999999997       -1.2002182699416769E-003  -2.2166111038501013E-005  -3.1210157020781669E-004  -2.7325301770940435E-008   3.1850600128803950E-006
   3.1829333020231978       -7.6522875446403710E-002  -3.1200551724056485E-002  0.30942527948964138        7.8954154563486633E-006   18.282620333034600        18.330499999999997       -1.1999980011888655E-003  -2.2152217258419697E-005  -3.1200551724056485E-004  -2.7300135640487275E-008   3.1833732862421034E-006
   3.1836666353446996       -7.6498403619091632E-002  -3.1190952713268324E-002  0.30939197478528996        7.8899620762490860E-006   18.282630641136688        18.330499999999997       -1.1997778514189835E-003  -2.2138336333631593E-005  -3.1190952713268323E-004  -2.7274998473565206E-008   3.1816929190286240E-006
   3.1843999686662010       -7.6473945513487088E-002  -3.1181359913273945E-002  0.30935868096985664        7.8845137169071255E-006   18.282640944758604        18.330499999999997       -1.1995578219848643E-003  -2.2124468214157932E-005  -3.1181359913273944E-004  -2.7249890230183116E-008   3.1800204754118709E-006
   3.1851333019877024       -7.6449501153647403E-002  -3.1171773235950932E-002  0.30932539803652520        7.8790703725463813E-006   18.282651243903555        18.330499999999997       -1.1993379129633967E-003  -2.2110612838268322E-005  -3.1171773235950934E-004  -2.7224810870420145E-008   3.1783575594380061E-006
   3.1858666353092038       -7.6425070557813765E-002  -3.1162192581120286E-002  0.30929212597841432        7.8736320373984370E-006   18.282661538574743        18.330499999999997       -1.1991181252458578E-003  -2.2096770133020673E-005  -3.1162192581120286E-004  -2.7199760354413036E-008   3.1767055815883570E-006
   3.1865999686307052       -7.6400653738082608E-002  -3.1152617837616140E-002  0.30925886478858849        7.8681987057028266E-006   18.282671828775360        18.330499999999997       -1.1988984596272435E-003  -2.2082940014926324E-005  -3.1152617837616140E-004  -2.7174738642365272E-008   3.1750657879926980E-006
   3.1873333019522061       -7.6376250700147336E-002  -3.1143048884473109E-002  0.30922561446006924        7.8627703717070393E-006   18.282682114508653        18.330499999999997       -1.1986789159022270E-003  -2.2069122390736995E-005  -3.1143048884473110E-004  -2.7149745694544970E-008   3.1734395389591467E-006
   3.1880666352737070       -7.6351861443113539E-002  -3.1133485592224168E-002  0.30919237498584667        7.8573470296664942E-006   18.282692395777875        18.330499999999997       -1.1984594946672855E-003  -2.2055317158346144E-005  -3.1133485592224169E-004  -2.7124781471286981E-008   3.1718277783393744E-006
   3.1887999685952080       -7.6327485959389291E-002  -3.1123927824298691E-002  0.30915914635889158        7.8519286738445337E-006   18.282702672586257        18.330499999999997       -1.1982401960984790E-003  -2.2041524207781937E-005  -3.1123927824298691E-004  -2.7099845932983056E-008   3.1702314522948851E-006
   3.1895333019167085       -7.6303124234652520E-002  -3.1114375438493401E-002  0.30912592857216775        7.8465152985124113E-006   18.282712944937082        18.330499999999997       -1.1980210199631844E-003  -2.2027743422295659E-005  -3.1114375438493402E-004  -2.7074939040091697E-008   3.1686512822402676E-006
   3.1902666352382090       -7.6278776247895128E-002  -3.1104828288500575E-002  0.30909272161864404        7.8411068979492632E-006   18.282723212833588        18.330499999999997       -1.1978019668219834E-003  -2.2013974679517883E-005  -3.1104828288500575E-004  -2.7050060753138839E-008   3.1670878733619711E-006
   3.1909999685597095       -7.6254441971543074E-002  -3.1095286225482601E-002  0.30905952549130661        7.8357034664421265E-006   18.282733476279041        18.330499999999997       -1.1975830362128920E-003  -2.2000217852675823E-005  -3.1095286225482600E-004  -2.7025211032709421E-008   3.1655415686827552E-006
   3.1917333018812095       -7.6230121371651111E-002  -3.1085749099659565E-002  0.30902634018317071        7.8303049982859040E-006   18.282743735276657        18.330499999999997       -1.1973642278677167E-003  -2.1986472811855788E-005  -3.1085749099659564E-004  -2.7000389839453030E-008   3.1640126345802650E-006
   3.1924666352027096       -7.6205814408169315E-002  -3.1076216761906496E-002  0.30899316568729213        7.8249114877833472E-006   18.282753989829708        18.330499999999997       -1.1971455411078839E-003  -2.1972739425291940E-005  -3.1076216761906497E-004  -2.6975597134081759E-008   3.1625010395748570E-006
   3.1931999685242096       -7.6181521035277686E-002  -3.1066689065328449E-002  0.30896000199677820        7.8195229292450592E-006   18.282764239941368        18.330499999999997       -1.1969269760513910E-003  -2.1959017560670472E-005  -3.1066689065328449E-004  -2.6950832877373046E-008   3.1610066968728582E-006
   3.1939333018457097       -7.6157241201785172E-002  -3.1057165866802516E-002  0.30892684910479778        7.8141393169894753E-006   18.282774485614862        18.330499999999997       -1.1967085315137684E-003  -2.1945307086430738E-005  -3.1057165866802517E-004  -2.6926097030163333E-008   3.1595292527387841E-006
   3.1946666351672093       -7.6132974851587487E-002  -3.1047647028464524E-002  0.30889370700459101        7.8087606453428620E-006   18.282784726853375        18.330499999999997       -1.1964902071213057E-003  -2.1931607873051097E-005  -3.1047647028464522E-004  -2.6901389553357213E-008   3.1580681438732334E-006
   3.1953999684887089       -7.6108721924178169E-002  -3.1038132419126178E-002  0.30886057568947767        7.8033869086392719E-006   18.282794963660070        18.330499999999997       -1.1962720021128921E-003  -2.1917919794295735E-005  -3.1038132419126176E-004  -2.6876710407916880E-008   3.1566228157693844E-006
   3.1961333018102085       -7.6084482355206651E-002  -3.1028621915604966E-002  0.30882745515286486        7.7980181012205623E-006   18.282805196038048        18.330499999999997       -1.1960539159436446E-003  -2.1904242728423355E-005  -3.1028621915604965E-004  -2.6852059554872666E-008   3.1551922720972523E-006
   3.1968666351317077       -7.6060256077075977E-002  -3.1019115403952850E-002  0.30879434538825368        7.7926542174363865E-006   18.282815423990421        18.330499999999997       -1.1958359471064672E-003  -2.1890576559324815E-005  -3.1019115403952850E-004  -2.6827436955308308E-008   3.1537757334788059E-006
   3.1975999684532068       -7.6036043019573646E-002  -3.1009612780568217E-002  0.30876124638924446        7.7872952516441429E-006   18.282825647520266        18.330499999999997       -1.1956180949351484E-003  -2.1876921177597498E-005  -3.1009612780568216E-004  -2.6802842570382697E-008   3.1523719278603991E-006
   3.1983333017747060       -7.6011843110527305E-002  -3.1000113953184284E-002  0.30872815814954124        7.7819411982090059E-006   18.282835866630602        18.330499999999997       -1.1954003584137992E-003  -2.1863276481526581E-005  -3.1000113953184286E-004  -2.6778276361306720E-008   3.1509797399344132E-006
   3.1990666350962047       -7.5987656276477827E-002  -3.0990618841713717E-002  0.30869508066295476        7.7765920515038900E-006   18.282846081324461        18.330499999999997       -1.1951827361842071E-003  -2.1849642377975459E-005  -3.0990618841713718E-004  -2.6753738289356591E-008   3.1495977077587282E-006
   3.1997999684177034       -7.5963482443361152E-002  -3.0981127378958195E-002  0.30866201392340442        7.7712478059094397E-006   18.282856291604805        18.330499999999997       -1.1949652277706106E-003  -2.1836018783164374E-005  -3.0981127378958194E-004  -2.6729228315873158E-008   3.1482245332357790E-006
   3.2005333017392021       -7.5939321537192156E-002  -3.0971639511157473E-002  0.30862895792491896        7.7659084558140278E-006   18.282866497474554        18.330499999999997       -1.1947478317708624E-003  -2.1822405623347030E-005  -3.0971639511157472E-004  -2.6704746402255581E-008   3.1468585600849700E-006
   3.2012666350607004       -7.5915173484740833E-002  -3.0962155198384356E-002  0.30859591266163588        7.7605739956137216E-006   18.282876698936612        18.330499999999997       -1.1945305470835532E-003  -2.1808802835356306E-005  -3.0962155198384356E-004  -2.6680292509964833E-008   3.1454983272455093E-006
   3.2019999683821987       -7.5891038214194573E-002  -3.0952674414783148E-002  0.30856287812779998        7.7552444197122981E-006   18.282886895993869        18.330499999999997       -1.1943133723103961E-003  -2.1795210367031101E-005  -3.0952674414783148E-004  -2.6655866600528629E-008   3.1441422998455035E-006
   3.2027333017036970       -7.5866915655798450E-002  -3.0943197148645848E-002  0.30852985431776025        7.7499197225212034E-006   18.282897088649115        18.330499999999997       -1.1940963069735605E-003  -2.1781628177519212E-005  -3.0943197148645848E-004  -2.6631468635528780E-008   3.1427887172763215E-006
   3.2034666350251952       -7.5842805742466046E-002  -3.0933723402332153E-002  0.30849684122596638        7.7445998984595677E-006   18.282907276905181        18.330499999999997       -1.1938793494208789E-003  -2.1768056237442629E-005  -3.0933723402332152E-004  -2.6607098576615941E-008   3.1414361093937349E-006
   3.2041999683466931       -7.5818708410354860E-002  -3.0924253192032989E-002  0.30846383884696355        7.7392849419541768E-006   18.282917460764835        18.330499999999997       -1.1936624989362706E-003  -2.1754494528944015E-005  -3.0924253192032988E-004  -2.6582756385497667E-008   3.1400827336481985E-006
   3.2049333016681909       -7.5794623599399397E-002  -3.0914786547388978E-002  0.30843084717538682        7.7339748474394550E-006   18.282927640230795        18.330499999999997       -1.1934457548470885E-003  -2.1740943045595260E-005  -3.0914786547388978E-004  -2.6558442023942638E-008   3.1387271325673857E-006
   3.2056666349896887       -7.5770551253797155E-002  -3.0905323510957122E-002  0.30839786620595450        7.7286696093574720E-006   18.282937815305779        18.330499999999997       -1.1932291156372791E-003  -2.1727401792192339E-005  -3.0905323510957124E-004  -2.6534155453784860E-008   3.1373677096164061E-006
   3.2063999683111861       -7.5746491322441697E-002  -3.0895864137550764E-002  0.30836489593346061        7.7233692221579089E-006   18.282947985992468        18.330499999999997       -1.1930125807564059E-003  -2.1713870784417070E-005  -3.0895864137550763E-004  -2.6509896636915252E-008   3.1360031093950078E-006
   3.2071333016326835       -7.5722443759299110E-002  -3.0886408493453376E-002  0.30833193635276707        7.7180736802980701E-006   18.282958152293535        18.330499999999997       -1.1927961494186741E-003  -2.1700350048396271E-005  -3.0886408493453375E-004  -2.6485665535285841E-008   3.1346319432980941E-006
   3.2078666349541809       -7.5698408523724878E-002  -3.0876956655514126E-002  0.30829898745879492        7.7127829782428392E-006   18.282968314211598        18.330499999999997       -1.1925798209136841E-003  -2.1686839620150284E-005  -3.0876956655514126E-004  -2.6461462110910480E-008   3.1332528622049668E-006
   3.2085999682756778       -7.5674385580717055E-002  -3.0867508710148619E-002  0.30826604924651552        7.7074971104647079E-006   18.282978471749278        18.330499999999997       -1.1923635946175725E-003  -2.1673339544936273E-005  -3.0867508710148619E-004  -2.6437286325866249E-008   3.1318648130911909E-006
   3.2093333015971748       -7.5650374901105308E-002  -3.0858064752246304E-002  0.30823312171094108        7.7022160714437132E-006   18.282988624909194        18.330499999999997       -1.1921474699844239E-003  -2.1659849876510856E-005  -3.0858064752246303E-004  -2.6413138142285727E-008   3.1304666764091929E-006
   3.2100666349186717       -7.5626376461673653E-002  -3.0848624884006783E-002  0.30820020484711524        7.6969398556674783E-006   18.282998773693922        18.330499999999997       -1.1919314465524500E-003  -2.1646370676306126E-005  -3.0848624884006781E-004  -2.6389017522366116E-008   3.1290575407557609E-006
   3.2107999682401682       -7.5602390245216991E-002  -3.0839189213716773E-002  0.30816729865010350        7.6916684576311698E-006   18.283008918106042        18.330499999999997       -1.1917155239566267E-003  -2.1632902012538367E-005  -3.0839189213716773E-004  -2.6364924428365751E-008   3.1276367422961206E-006
   3.2115333015616647       -7.5578416240532340E-002  -3.0829757854477554E-002  0.30813440311498369        7.6864018718374796E-006   18.283019058148135        18.330499999999997       -1.1914997016132323E-003  -2.1619443959263118E-005  -3.0829757854477553E-004  -2.6340858822596340E-008   3.1262035145797696E-006
   3.2122666348831612       -7.5554454442344723E-002  -3.0820330922911070E-002  0.30810151823683640        7.6811400927966364E-006   18.283029193822752        18.330499999999997       -1.1912839799395850E-003  -2.1605996595378126E-005  -3.0820330922911069E-004  -2.6316820667437751E-008   3.1247573747275999E-006
   3.2129999682046573       -7.5530504851170979E-002  -3.0810908537848215E-002  0.30806864401073591        7.6758831150263820E-006   18.283039325132499        18.330499999999997       -1.1910683582317620E-003  -2.1592560003593992E-005  -3.0810908537848216E-004  -2.6292809925326040E-008   3.1232981611883206E-006
   3.2137333015261533       -7.5506567473124023E-002  -3.0801490819018201E-002  0.30803578043174135        7.6706309330519496E-006   18.283049452079911        18.330499999999997       -1.1908528370775237E-003  -2.1579134269394503E-005  -3.0801490819018203E-004  -2.6268826558759094E-008   3.1218254040147089E-006
   3.2144666348476494       -7.5482642319659482E-002  -3.0792077885754877E-002  0.30800292749488822        7.6653835414060733E-006   18.283059574667572        18.330499999999997       -1.1906374159410249E-003  -2.1565719479967748E-005  -3.0792077885754876E-004  -2.6244870530293099E-008   3.1203393203742826E-006
   3.2151999681691450       -7.5458729407270692E-002  -3.0782669855732383E-002  0.30797008519518076        7.6601409346289535E-006   18.283069692898081        18.330499999999997       -1.1904220952766865E-003  -2.1552315723160052E-005  -3.0782669855732383E-004  -2.6220941802541153E-008   3.1188399071181320E-006
   3.2159333014906406       -7.5434828757134920E-002  -3.0773266843744516E-002  0.30793725352758416        7.6549031072682677E-006   18.283079806773998        18.330499999999997       -1.1902068756020840E-003  -2.1538923086434167E-005  -3.0773266843744517E-004  -2.6197040338182383E-008   3.1173273324269747E-006
   3.2166666348121362       -7.5410940394716020E-002  -3.0763868960542885E-002  0.30790443248701838        7.6496700538791341E-006   18.283089916297936        18.330499999999997       -1.1899917566131216E-003  -2.1525541655851558E-005  -3.0763868960542886E-004  -2.6173166099950720E-008   3.1158021717407522E-006
   3.2173999681336314       -7.5387064349329680E-002  -3.0754476311743120E-002  0.30787162206835200        7.6444417690241246E-006   18.283100021472524        18.330499999999997       -1.1897767389667437E-003  -2.1512171515103057E-005  -3.0754476311743121E-004  -2.6149319050641903E-008   3.1142647733780643E-006
   3.2181333014551265       -7.5363200653675758E-002  -3.0745088996803983E-002  0.30783882226639714        7.6392182472732311E-006   18.283110122300375        18.330499999999997       -1.1895618230734388E-003  -2.1498812744576849E-005  -3.0745088996803982E-004  -2.6125499153110699E-008   3.1127158209809422E-006
   3.2188666347766217       -7.5339349343344075E-002  -3.0735707108106212E-002  0.30780603307590509        7.6339994832038656E-006   18.283120218784124        18.330499999999997       -1.1893470094004072E-003  -2.1485465420480793E-005  -3.0735707108106212E-004  -2.6101706370267357E-008   3.1111561734812139E-006
   3.2195999680981164       -7.5315510456300166E-002  -3.0726330730116526E-002  0.30777325449156273        7.6287854714008482E-006   18.283130310926477        18.330499999999997       -1.1891322981521818E-003  -2.1472129614043060E-005  -3.0726330730116526E-004  -2.6077940665088170E-008   3.1095865375367186E-006
   3.2203333014196112       -7.5291684032356213E-002  -3.0716959938661855E-002  0.30774048650798991        7.6235762064563945E-006   18.283140398730097        18.330499999999997       -1.1889176904712336E-003  -2.1458805390768031E-005  -3.0716959938661856E-004  -2.6054202000601421E-008   3.1080079309380381E-006
   3.2210666347411059       -7.5267870112634042E-002  -3.0707594800314705E-002  0.30770772911973748        7.6183716829700951E-006   18.283150482197673        18.330499999999997       -1.1887031866251276E-003  -2.1445492809782754E-005  -3.0707594800314704E-004  -2.6030490339899310E-008   3.1064213186514319E-006
   3.2217999680626002       -7.5244068739026074E-002  -3.0698235371885957E-002  0.30767498232128648        7.6131718955489235E-006   18.283160561331950        18.330499999999997       -1.1884887869031172E-003  -2.1432191923261637E-005  -3.0698235371885956E-004  -2.6006805646128141E-008   3.1048278651248413E-006
   3.2225333013840944       -7.5220279953660277E-002  -3.0688881700036402E-002  0.30764224610704782        7.6079768388071969E-006   18.283170636135647        18.330499999999997       -1.1882744925093894E-003  -2.1418902775943083E-005  -3.0688881700036402E-004  -2.5983147882499543E-008   3.1032285693121812E-006
   3.2232666347055887       -7.5196503798374531E-002  -3.0679533821007098E-002  0.30760952047136292        7.6027865073665922E-006   18.283180706611571        18.330499999999997       -1.1880603034432721E-003  -2.1405625404729380E-005  -3.0679533821007096E-004  -2.5959517012276436E-008   3.1016247921642010E-006
   3.2239999680270826       -7.5172740314206593E-002  -3.0670191760465457E-002  0.30757680540850518        7.5976008958561160E-006   18.283190772762460        18.330499999999997       -1.1878462209096482E-003  -2.1392359838391270E-005  -3.0670191760465458E-004  -2.5935912998785663E-008   3.1000175685126071E-006
   3.2247333013485764       -7.5148989540904515E-002  -3.0660855533467812E-002  0.30754410091268208        7.5924199989121006E-006   18.283200834591142        18.330499999999997       -1.1876322448944405E-003  -2.1379106097356195E-005  -3.0660855533467813E-004  -2.5912335805408162E-008   3.0984081669298118E-006
   3.2254666346700702       -7.5125251516462169E-002  -3.0651525144537086E-002  0.30751140697803792        7.5872438111781858E-006   18.283210892100442        18.330499999999997       -1.1874183762755649E-003  -2.1365864193595746E-005  -3.0651525144537086E-004  -2.5888785395584585E-008   3.0967978564884902E-006
   3.2261999679915636       -7.5101526276685038E-002  -3.0642200587844073E-002  0.30747872359865752        7.5820723273053256E-006   18.283220945293195        18.330499999999997       -1.1872046156021874E-003  -2.1352634130606920E-005  -3.0642200587844073E-004  -2.5865261732818106E-008   3.0951876857898334E-006
   3.2269333013130570       -7.5077813854789149E-002  -3.0632881847500106E-002  0.30744605076856990        7.5769055419517431E-006   18.283230994172271        18.330499999999997       -1.1869909633903865E-003  -2.1339415903474786E-005  -3.0632881847500107E-004  -2.5841764780661780E-008   3.0935789663894311E-006
   3.2276666346345504       -7.5054114281037337E-002  -3.0623568897941988E-002  0.30741338848175304        7.5717434497829492E-006   18.283241038740535        18.330499999999997       -1.1867774201211191E-003  -2.1326209499033348E-005  -3.0623568897941987E-004  -2.5818294502733994E-008   3.0919727319310850E-006
   3.2283999679560433       -7.5030427582415279E-002  -3.0614261704415429E-002  0.30738073673213884        7.5665860454717285E-006   18.283251079000873        18.330499999999997       -1.1865639862298056E-003  -2.1313014896099139E-005  -3.0614261704415429E-004  -2.5794850862704412E-008   3.0903700746646906E-006
   3.2291333012775363       -7.5006753782349986E-002  -3.0604960223533394E-002  0.30734809551361847        7.5614333236981017E-006   18.283261114956190        18.330499999999997       -1.1863506621008319E-003  -2.1299832065791688E-005  -3.0604960223533395E-004  -2.5771433824308048E-008   3.0887719818895246E-006
   3.2298666345990292       -7.4983092900472767E-002  -3.0595664403915562E-002  0.30731546482004790        7.5562852791493493E-006   18.283271146609383        18.330499999999997       -1.1861374480577735E-003  -2.1286660971916240E-005  -3.0595664403915563E-004  -2.5748043351328369E-008   3.0871794208986458E-006
   3.2305999679205217       -7.4959444952428025E-002  -3.0586374186889236E-002  0.30728284464525385        7.5511419065199721E-006   18.283281173963406        18.330499999999997       -1.1859243440647542E-003  -2.1273501571416661E-005  -3.0586374186889235E-004  -2.5724679407616296E-008   3.0855933599660134E-006
   3.2313333012420142       -7.4935809949729579E-002  -3.0577089507253359E-002  0.30725023498303999        7.5460032005116943E-006   18.283291197021153        18.330499999999997       -1.1857113509174885E-003  -2.1260353814892247E-005  -3.0577089507253358E-004  -2.5701341957071222E-008   3.0840144036663522E-006
   3.2320666345635067       -7.4912187899664043E-002  -3.0567810294078523E-002  0.30721763582719280        7.5408691558334483E-006   18.283301215785595        18.330499999999997       -1.1854984681405846E-003  -2.1247217647155410E-005  -3.0567810294078522E-004  -2.5678030963655057E-008   3.0824435232032819E-006
   3.2327999678849988       -7.4888578805241551E-002  -3.0558536471551098E-002  0.30718504717148776        7.5357397672013639E-006   18.283311230259635        18.330499999999997       -1.1852856963963741E-003  -2.1234093007839894E-005  -3.0558536471551098E-004  -2.5654746391385919E-008   3.0808813171110629E-006
   3.2335333012064909       -7.4864982665192675E-002  -3.0549267959839026E-002  0.30715246900969551        7.5306150293387595E-006   18.283321240446227        18.330499999999997       -1.1850730350674997E-003  -2.1220979832044941E-005  -3.0549267959839024E-004  -2.5631488204338125E-008   3.0793283932348461E-006
   3.2342666345279829       -7.4841399474009820E-002  -3.0540004675974224E-002  0.30711990133558775        7.5254949369761145E-006   18.283331246348325        18.330499999999997       -1.1848604843837159E-003  -2.1207878051002778E-005  -3.0540004675974223E-004  -2.5608256366643593E-008   3.0777853040665150E-006
   3.2349999678494745       -7.4817829222031312E-002  -3.0530746534741141E-002  0.30708734414294320        7.5203794848510908E-006   18.283341247968838        18.330499999999997       -1.1846480445090813E-003  -2.1194787592771783E-005  -3.0530746534741143E-004  -2.5585050842489747E-008   3.0762524509705780E-006
   3.2357333011709661       -7.4794271895565076E-002  -3.0521493449554446E-002  0.30705479742555281        7.5152686677084853E-006   18.283351245310708        18.330499999999997       -1.1844357146512672E-003  -2.1181708382930872E-005  -3.0521493449554447E-004  -2.5561871596123017E-008   3.0747303752508185E-006
   3.2364666344924578       -7.4770727477050172E-002  -3.0512245333332126E-002  0.30702226117722531        7.5101624803002367E-006   18.283361238376880        18.330499999999997       -1.1842234948711754E-003  -2.1168640345289541E-005  -3.0512245333332125E-004  -2.5538718591846032E-008   3.0732191350262925E-006
   3.2371999678139489       -7.4747195945252018E-002  -3.0503002099341394E-002  0.30698973539179208        7.5050609173854287E-006   18.283371227170264        18.330499999999997       -1.1840113848831833E-003  -2.1155583402582259E-005  -3.0503002099341396E-004  -2.5515591794015521E-008   3.0717190621624411E-006
   3.2379333011354401       -7.4723677275488912E-002  -3.0493763662010186E-002  0.30695722006311171        7.4999639737302346E-006   18.283381211693762        18.330499999999997       -1.1837993843639171E-003  -2.1142537477159684E-005  -3.0493763662010187E-004  -2.5492491167048624E-008   3.0702301958090052E-006
   3.2386666344569308       -7.4700171439886151E-002  -3.0484529937706936E-002  0.30692471518507419        7.4948716441079629E-006   18.283391191950304        18.330499999999997       -1.1835874926610407E-003  -2.1129502491653305E-005  -3.0484529937706934E-004  -2.5469416675414465E-008   3.0687525946986683E-006
   3.2393999677784215       -7.4676678407654504E-002  -3.0475300845471235E-002  0.30689222075160449        7.4897839232989976E-006   18.283401167942763        18.330499999999997       -1.1833757100046603E-003  -2.1116478369623979E-005  -3.0475300845471235E-004  -2.5446368283643994E-008   3.0672860112670246E-006
   3.2401333010999123       -7.4653198145389260E-002  -3.0466076307692536E-002  0.30685973675666595        7.4847008060908039E-006   18.283411139674019        18.330499999999997       -1.1831640357016892E-003  -2.1103465036171203E-005  -3.0466076307692538E-004  -2.5423345956318742E-008   3.0658303929675539E-006
   3.2408666344214025       -7.4629730617386397E-002  -3.0456856250733477E-002  0.30682726319426307        7.4796222872779390E-006   18.283421107146960        18.330499999999997       -1.1829524690506223E-003  -2.1090462418512494E-005  -3.0456856250733478E-004  -2.5400349658077136E-008   3.0643853400076835E-006
   3.2415999677428928       -7.4606275785972107E-002  -3.0447640605490909E-002  0.30679480005844362        7.4745483616620009E-006   18.283431070364408        18.330499999999997       -1.1827410102520986E-003  -2.1077470446517163E-005  -3.0447640605490907E-004  -2.5377379353618734E-008   3.0629505082331079E-006
   3.2423333010643831       -7.4582833611841731E-002  -3.0438429307894147E-002  0.30676234734330060        7.4694790240516524E-006   18.283441029329232        18.330499999999997       -1.1825296583056930E-003  -2.1064489053196937E-005  -3.0438429307894148E-004  -2.5354435007690847E-008   3.0615254497197825E-006
   3.2430666343858729       -7.4559404054405087E-002  -3.0429222299328974E-002  0.30672990504297343        7.4644142692625853E-006   18.283450984044229        18.330499999999997       -1.1823184134269068E-003  -2.1051518175150973E-005  -3.0429222299328975E-004  -2.5331516585104730E-008   3.0601095714555833E-006
   3.2437999677073628       -7.4535987072133547E-002  -3.0420019526994919E-002  0.30669747315164864        7.4593540921175267E-006   18.283460934512227        18.330499999999997       -1.1821072746382188E-003  -2.1038557752953304E-005  -3.0420019526994921E-004  -2.5308624050721509E-008   3.0587022190647029E-006
   3.2445333010288526       -7.4512582622905485E-002  -3.0410820944194911E-002  0.30666505166356040        7.4542984874462128E-006   18.283470880736008        18.330499999999997       -1.1818962418873914E-003  -2.1025607731488295E-005  -3.0410820944194912E-004  -2.5285757369462028E-008   3.0573026989105750E-006
   3.2452666343503420       -7.4489190664347019E-002  -3.0401626510542692E-002  0.30663264057299017        7.4492474500853883E-006   18.283480822718349        18.330499999999997       -1.1816853148493309E-003  -2.1012668060233277E-005  -3.0401626510542692E-004  -2.5262916506297003E-008   3.0559103431501990E-006
   3.2459999676718314       -7.4465811154164091E-002  -3.0392436192109913E-002  0.30660023987426616        7.4442009748787960E-006   18.283490760462037        18.330499999999997       -1.1814744932220468E-003  -2.0999738693484023E-005  -3.0392436192109911E-004  -2.5240101426258977E-008   3.0545241635323164E-006
   3.2467333009933208       -7.4442444050462478E-002  -3.0383249961490957E-002  0.30656784956176231        7.4391590566771541E-006   18.283500693969767        18.330499999999997       -1.1812637770421664E-003  -2.0986819590518535E-005  -3.0383249961490958E-004  -2.5217312094427557E-008   3.0531434427389446E-006
   3.2474666343148098       -7.4419089312053072E-002  -3.0374067797809538E-002  0.30653546962989692        7.4341216903381680E-006   18.283510623244315        18.330499999999997       -1.1810531651697685E-003  -2.0973910715709538E-005  -3.0374067797809537E-004  -2.5194548475949791E-008   3.0517672527499477E-006
   3.2481999676362987       -7.4395746898739804E-002  -3.0364889686649580E-002  0.30650310007313086        7.4290888707264818E-006   18.283520548288383        18.330499999999997       -1.1808426583180699E-003  -2.0961012038580678E-005  -3.0364889686649579E-004  -2.5171810536015586E-008   3.0503946949122033E-006
   3.2489333009577877       -7.4372416771586944E-002  -3.0355715619926938E-002  0.30647074088596532        7.4240605927137133E-006   18.283530469104679        18.330499999999997       -1.1806322560283472E-003  -2.0948123533805110E-005  -3.0355715619926937E-004  -2.5149098239874553E-008   3.0490248374978184E-006
   3.2496666342792762       -7.4349098893164267E-002  -3.0346545595705248E-002  0.30643839206293977        7.4190368511784076E-006   18.283540385695883        18.330499999999997       -1.1804219581858272E-003  -2.0935245181154231E-005  -3.0346545595705249E-004  -2.5126411552833918E-008   3.0476567289339807E-006
   3.2503999676007647       -7.4325793227768014E-002  -3.0337379617946855E-002  0.30640605359862899        7.4140176410060339E-006   18.283550298064668        18.330499999999997       -1.1802117647126446E-003  -2.0922376965398272E-005  -3.0337379617946856E-004  -2.5103750440251480E-008   3.0462894460330775E-006
   3.2511333009222527       -7.4302499741615929E-002  -3.0328217696225245E-002  0.30637372548764064        7.4090029570889928E-006   18.283560206213721        18.330499999999997       -1.1800016752771955E-003  -2.0909518876155556E-005  -3.0328217696225246E-004  -2.5081114867542650E-008   3.0449221084884331E-006
   3.2518666342437408       -7.4279218403015643E-002  -3.0319059845380653E-002  0.30634140772461188        7.4039927943265732E-006   18.283570110145664        18.330499999999997       -1.1797916904909219E-003  -2.0896670907703743E-005  -3.0319059845380653E-004  -2.5058504800174820E-008   3.0435537887531809E-006
   3.2525999675652288       -7.4255949182505027E-002  -3.0309906085142762E-002  0.30630910030420649        7.3989871476249823E-006   18.283580009863186        18.330499999999997       -1.1795818098026718E-003  -2.0883833058746002E-005  -3.0309906085142761E-004  -2.5035920203669480E-008   3.0421837283155119E-006
   3.2533333008867165       -7.4232692052964969E-002  -3.0300756439718794E-002  0.30627680322111173        7.3939860118972925E-006   18.283589905368878        18.330499999999997       -1.1793720339008495E-003  -2.0871005332149019E-005  -3.0300756439718794E-004  -2.5013361043608535E-008   3.0408109365307716E-006
   3.2540666342082041       -7.4209446989703345E-002  -3.0291610937347075E-002  0.30624451647003498        7.3889893820634577E-006   18.283599796665392        18.330499999999997       -1.1791623623117677E-003  -2.0858187734642308E-005  -3.0291610937347075E-004  -2.4990827285618844E-008   3.0394347086753370E-006
   3.2547999675296917       -7.4186213970511256E-002  -3.0282469609836139E-002  0.30621224004570047        7.3839972530502977E-006   18.283609683755348        18.330499999999997       -1.1789527954999403E-003  -2.0845380276492564E-005  -3.0282469609836139E-004  -2.4968318895389093E-008   3.0380543268132544E-006
   3.2555333008511789       -7.4162992975691885E-002  -3.0273332492080193E-002  0.30617997394284624        7.3790096197914797E-006   18.283619566641374        18.330499999999997       -1.1787433336609679E-003  -2.0832582971161521E-005  -3.0273332492080192E-004  -2.4945835838657850E-008   3.0366690656823062E-006
   3.2562666341726660       -7.4139783988062674E-002  -3.0264199621570821E-002  0.30614771815622077        7.3740264772275159E-006   18.283629445326046        18.330499999999997       -1.1785339773301400E-003  -2.0819795834937110E-005  -3.0264199621570821E-004  -2.4923378081220579E-008   3.0352783002587783E-006
   3.2569999674941528       -7.4116586992932165E-002  -3.0255071037896930E-002  0.30611547268058009        7.3690478203057479E-006   18.283639319811982        18.330499999999997       -1.1783247261643586E-003  -2.0807018886559853E-005  -3.0255071037896931E-004  -2.4900945588921919E-008   3.0338815473785517E-006
   3.2577333008156395       -7.4093401978052850E-002  -3.0245946782248088E-002  0.30608323751068478        7.3640736439803362E-006   18.283649190101787        18.330499999999997       -1.1781155807528559E-003  -2.0794252146838790E-005  -3.0245946782248088E-004  -2.4878538327668339E-008   3.0324781932365299E-006
   3.2584666341371262       -7.4070228933551432E-002  -3.0236826896925990E-002  0.30605101264129719        7.3591039432122537E-006   18.283659056198079        18.330499999999997       -1.1779065411050942E-003  -2.0781495638259848E-005  -3.0236826896925991E-004  -2.4856156263409854E-008   3.0310678284399297E-006
   3.2591999674586125       -7.4047067851838511E-002  -3.0227711424863968E-002  0.30601879806717891        7.3541387129692660E-006   18.283668918103444        18.330499999999997       -1.1776976081568160E-003  -2.0768749384602727E-005  -3.0227711424863968E-004  -2.4833799362159711E-008   3.0296500255882740E-006
   3.2599333007800988       -7.4023918727499305E-002  -3.0218600409159899E-002  0.30598659378308818        7.3491779482259333E-006   18.283678775820476        18.330499999999997       -1.1774887819518752E-003  -2.0756013410552558E-005  -3.0218600409159899E-004  -2.4811467589974008E-008   3.0282245145285065E-006
   3.2606666341015851       -7.4000781557167716E-002  -3.0209493892636812E-002  0.30595439978377786        7.3442216439635870E-006   18.283688629351776        18.330499999999997       -1.1772800628556080E-003  -2.0743287741328934E-005  -3.0209493892636812E-004  -2.4789160912976285E-008   3.0267910390947603E-006
   3.2613999674230709       -7.3977656339386050E-002  -3.0200391917416063E-002  0.30592221606399328        7.3392697951703358E-006   18.283698478699950        18.330499999999997       -1.1770714509409782E-003  -2.0730572402323907E-005  -3.0200391917416063E-004  -2.4766879297328715E-008   3.0253494014853228E-006
   3.2621333007445568       -7.3954543074451831E-002  -3.0191294524529448E-002  0.30589004261847069        7.3343223968410315E-006   18.283708323867593        18.330499999999997       -1.1768629471935019E-003  -2.0717867418753889E-005  -3.0191294524529446E-004  -2.4744622709257406E-008   3.0238994397947911E-006
   3.2628666340660422       -7.3931441764254993E-002  -3.0182201753551588E-002  0.30585787944193543        7.3293794439772716E-006   18.283718164857319        18.330499999999997       -1.1766545513961033E-003  -2.0705172815333948E-005  -3.0182201753551588E-004  -2.4722391115035532E-008   3.0224411299237624E-006
   3.2635999673875276       -7.3908352412106734E-002  -3.0173113642268268E-002  0.30582572652910101        7.3244409315874022E-006   18.283728001671719        18.330499999999997       -1.1764462645363627E-003  -2.0692488615971415E-005  -3.0173113642268268E-004  -2.4700184480993170E-008   3.0209743819144823E-006
   3.2643333007090130       -7.3885275022562868E-002  -3.0164030226381998E-002  0.30579358387466782        7.3195068546864749E-006   18.283737834313417        18.330499999999997       -1.1762380863962994E-003  -2.0679814843480213E-005  -3.0164030226381998E-004  -2.4678002773508166E-008   3.0194992678458408E-006
   3.2650666340304979       -7.3862209601243581E-002  -3.0154951539250328E-002  0.30576145147332245        7.3145772082962724E-006   18.283747662785004        18.330499999999997       -1.1760300179561387E-003  -2.0667151519327169E-005  -3.0154951539250327E-004  -2.4655845959017386E-008   3.0180158152491213E-006
   3.2657999673519829       -7.3839156154651697E-002  -3.0145877611659173E-002  0.30572932931973712        7.3096519874452650E-006   18.283757487089101        18.330499999999997       -1.1758220589806949E-003  -2.0654498663397612E-005  -3.0145877611659173E-004  -2.4633714004006154E-008   3.0165242134036924E-006
   3.2665333006734678       -7.3816114689991441E-002  -3.0136808471634503E-002  0.30569721740856926        7.3047311871686276E-006   18.283767307228345        18.330499999999997       -1.1756142101332543E-003  -2.0641856293793255E-005  -3.0136808471634504E-004  -2.4611606875016003E-008   3.0150246167691824E-006
   3.2672666339949523       -7.3793085214989659E-002  -3.0127744144296493E-002  0.30566511573446142        7.2998148025082131E-006   18.283777123205336        18.330499999999997       -1.1754064717568510E-003  -2.0629224426656765E-005  -3.0127744144296494E-004  -2.4589524538634836E-008   3.0135171939248186E-006
   3.2679999673164368       -7.3770067737721323E-002  -3.0118684651741171E-002  0.30563302429204137        7.2949028285125345E-006   18.283786935022700        18.330499999999997       -1.1751988441788025E-003  -2.0616603076027492E-005  -3.0118684651741172E-004  -2.4567466961510261E-008   3.0120021758064517E-006
   3.2687333006379209       -7.3747062266440747E-002  -3.0109630012964270E-002  0.30560094307592239        7.2899952602367913E-006   18.283796742683084        18.330499999999997       -1.1749913277046096E-003  -2.0603992253721495E-005  -3.0109630012964270E-004  -2.4545434110337667E-008   3.0104798467619944E-006
   3.2694666339594050       -7.3724068809420021E-002  -3.0100580243814588E-002  0.30556887208070344        7.2850920927428043E-006   18.283806546189087        18.330499999999997       -1.1747839226214558E-003  -2.0591391969245202E-005  -3.0100580243814590E-004  -2.4523425951865818E-008   3.0089503756051728E-006
   3.2701999672808890       -7.3701087374795748E-002  -3.0091535356983064E-002  0.30553681130097005        7.2801933210990537E-006   18.283816345543379        18.330499999999997       -1.1745766288955687E-003  -2.0578802229726539E-005  -3.0091535356983065E-004  -2.4501442452894777E-008   3.0074142438879788E-006
   3.2709333006023726       -7.3678117970425810E-002  -3.0082495362024467E-002  0.30550476073129479        7.2752989403806469E-006   18.283826140748598        18.330499999999997       -1.1743694473672914E-003  -2.0566223039884104E-005  -3.0082495362024467E-004  -2.4479483580277992E-008   3.0058716612029871E-006
   3.2716666339238563       -7.3655160603756445E-002  -3.0073460265401353E-002  0.30547272036623813        7.2704089456692996E-006   18.283835931807346        18.330499999999997       -1.1741623779483988E-003  -2.0553654402017206E-005  -3.0073460265401354E-004  -2.4457549300922296E-008   3.0043229192322785E-006
   3.2723999672453394       -7.3632215281700678E-002  -3.0064430070558618E-002  0.30544069020034931        7.2655233320533543E-006   18.283845718722315        18.330499999999997       -1.1739554205256893E-003  -2.0541096316013367E-005  -3.0064430070558617E-004  -2.4435639581782302E-008   3.0027684347453000E-006
   3.2731333005668226       -7.3609282010528604E-002  -3.0055404778017051E-002  0.30540867022816726        7.2606420946277336E-006   18.283855501496113        18.330499999999997       -1.1737485758602107E-003  -2.0528548779384945E-005  -3.0055404778017052E-004  -2.4413754389868117E-008   3.0012084779345699E-006
   3.2738666338883058       -7.3586360795769717E-002  -3.0046384385494663E-002  0.30537666044422157        7.2557652284939614E-006   18.283865280131401        18.330499999999997       -1.1735418434783262E-003  -2.0516011787320043E-005  -3.0046384385494664E-004  -2.4391893692239727E-008   2.9996434515646332E-006
   3.2745999672097885       -7.3563451642128061E-002  -3.0037368888036924E-002  0.30534466084303358        7.2508927287601293E-006   18.283875054630858        18.330499999999997       -1.1733352237872463E-003  -2.0503485332755931E-005  -3.0037368888036924E-004  -2.4370057456009803E-008   2.9980737086020173E-006
   3.2753333005312713       -7.3540554553409535E-002  -3.0028358278164226E-002  0.30531267141911728        7.2460245905409104E-006   18.283884824997088        18.330499999999997       -1.1731287171553139E-003  -2.0490969406464419E-005  -3.0028358278164226E-004  -2.4348245648338793E-008   2.9964994890735574E-006
   3.2760666338527535       -7.3517669532461569E-002  -3.0019352546034488E-002  0.30528069216698051        7.2411608089575262E-006   18.283894591232766        18.330499999999997       -1.1729223230229143E-003  -2.0478463997147588E-005  -3.0019352546034486E-004  -2.4326458236443340E-008   2.9949212396049479E-006
   3.2767999671742358       -7.3494796581125066E-002  -3.0010351679607351E-002  0.30524872308112583        7.2363013791377365E-006   18.283904353340549        18.330499999999997       -1.1727160417094745E-003  -2.0465969091553459E-005  -3.0010351679607352E-004  -2.4304695187592076E-008   2.9933391845640024E-006
   3.2775333004957181       -7.3471935700197610E-002  -3.0001355664820324E-002  0.30521676415605126        7.2314462962158555E-006   18.283914111323089        18.330499999999997       -1.1725098731991566E-003  -2.0453484674588074E-005  -3.0001355664820324E-004  -2.4282956469098591E-008   2.9917536817014605E-006
   3.2782666338172000       -7.3449086889407919E-002  -2.9992364485767954E-002  0.30518481538625142        7.2265955553327108E-006   18.283923865183038        18.330499999999997       -1.1723038174464616E-003  -2.0441010729443409E-005  -2.9992364485767952E-004  -2.4261242048334088E-008   2.9901650296880684E-006
   3.2789999671386818       -7.3426250147400798E-002  -2.9983378124876264E-002  0.30515287676621844        7.2217491516356550E-006   18.283933614923050        18.330499999999997       -1.1720978743826899E-003  -2.0428547237726666E-005  -2.9983378124876262E-004  -2.4239551892716825E-008   2.9885735717798404E-006
   3.2797333004601632       -7.3403425471731648E-002  -2.9974396563080465E-002  0.30512094829044251        7.2169070802785448E-006   18.283943360545766        18.330499999999997       -1.1718920439106580E-003  -2.0416094179592123E-005  -2.9974396563080464E-004  -2.4217885969718469E-008   2.9869794943481046E-006
   3.2804666337816446       -7.3380612858869779E-002  -2.9965419779997848E-002  0.30508902995341264        7.2120693364217213E-006   18.283953102053875        18.330499999999997       -1.1716863256040798E-003  -2.0403651533869270E-005  -2.9965419779997849E-004  -2.4196244246857031E-008   2.9853831945096818E-006
   3.2811999671031260       -7.3357812304209694E-002  -2.9956447754096262E-002  0.30505712174961730        7.2072359152320304E-006   18.283962839449988        18.330499999999997       -1.1714807199189733E-003  -2.0391219278199258E-005  -2.9956447754096260E-004  -2.4174626691709551E-008   2.9837848253924003E-006
   3.2819333004246070       -7.3335023802089686E-002  -2.9947480462856630E-002  0.30502522367354501        7.2024068118827778E-006   18.283972572736793        18.330499999999997       -1.1712752260788801E-003  -2.0378797389160581E-005  -2.9947480462856629E-004  -2.4153033271895917E-008   2.9821846626748122E-006
   3.2826666337460879       -7.3312247345816192E-002  -2.9938517882924807E-002  0.30499333571968490        7.1975820215537489E-006   18.283982301916915        18.330499999999997       -1.1710698444887026E-003  -2.0366385842394592E-005  -2.9938517882924806E-004  -2.4131463955089398E-008   2.9805829616217258E-006
   3.2833999670675689       -7.3289482927693578E-002  -2.9929559990256482E-002  0.30496145788252688        7.1927615394311706E-006   18.283992026993026        18.330499999999997       -1.1708645743258056E-003  -2.0353984612725560E-005  -2.9929559990256484E-004  -2.4109918709015969E-008   2.9789799526763964E-006
   3.2841333003890494       -7.3266730539057981E-002  -2.9920606760258494E-002  0.30492959015656224        7.1879453607077278E-006   18.284001747967746        18.330499999999997       -1.1706594159525423E-003  -2.0341593674276857E-005  -2.9920606760258493E-004  -2.4088397501447255E-008   2.9773757837752973E-006
   3.2848666337105299       -7.3243990170314882E-002  -2.9911658167914582E-002  0.30489773253628399        7.1831334805825276E-006   18.284011464843747        18.330499999999997       -1.1704543685027845E-003  -2.0329213000579632E-005  -2.9911658167914581E-004  -2.4066900300211083E-008   2.9757707453139507E-006
   3.2855999670320100       -7.3221261810979030E-002  -2.9902714187904991E-002  0.30486588501618711        7.1783258942611136E-006   18.284021177623654        18.330499999999997       -1.1702494319944701E-003  -2.0316842564677709E-005  -2.9902714187904990E-004  -2.4045427073180244E-008   2.9741649744484269E-006
   3.2863333003534900       -7.3198545449716310E-002  -2.9893774794719642E-002  0.30483404759076882        7.1735225969554424E-006   18.284030886310131        18.330499999999997       -1.1700446061302049E-003  -2.0304482339223952E-005  -2.9893774794719641E-004  -2.4023977788280217E-008   2.9725587329852856E-006
   3.2870666336749701       -7.3175841074386974E-002  -2.9884839962759324E-002  0.30480222025452891        7.1687235838838647E-006   18.284040590905811        18.330499999999997       -1.1698398905801571E-003  -2.0292132296575067E-005  -2.9884839962759322E-004  -2.4002552413486362E-008   2.9709520442100296E-006
   3.2877999669964497       -7.3153148672089024E-002  -2.9875909666438619E-002  0.30477040300197000        7.1639288502711492E-006   18.284050291413330        18.330499999999997       -1.1696352850084266E-003  -2.0279792408874052E-005  -2.9875909666438619E-004  -2.3981150916823207E-008   2.9693451980921783E-006
   3.2885333003179293       -7.3130468229202508E-002  -2.9866983880275057E-002  0.30473859582759799        7.1591383913484217E-006   18.284059987835342        18.330499999999997       -1.1694307890581775E-003  -2.0267462648137785E-005  -2.9866983880275056E-004  -2.3959773266365870E-008   2.9677383231540069E-006
   3.2892666336394085       -7.3107799731432929E-002  -2.9858062578977763E-002  0.30470679872592238        7.1543522023532107E-006   18.284069680174461        18.330499999999997       -1.1692264023507079E-003  -2.0255142986331652E-005  -2.9858062578977764E-004  -2.3938419430239338E-008   2.9661315460146022E-006
   3.2899999669608877       -7.3085143163854560E-002  -2.9849145737534867E-002  0.30467501169145655        7.1495702785293898E-006   18.284079368433325        18.330499999999997       -1.1690221244926558E-003  -2.0242833395446729E-005  -2.9849145737534865E-004  -2.3917089376617778E-008   2.9645250348957485E-006
   3.2907333002823669       -7.3062498510953158E-002  -2.9840233331299263E-002  0.30464323471871857        7.1447926151271953E-006   18.284089052614590        18.330499999999997       -1.1688179547710445E-003  -2.0230533847573414E-005  -2.9840233331299262E-004  -2.3895783073725240E-008   2.9629189121642181E-006
   3.2914666336038456       -7.3039865756668321E-002  -2.9831325336073942E-002  0.30461146780223153        7.1400192074032124E-006   18.284098732720853        18.330499999999997       -1.1686138933557908E-003  -2.0218244314976617E-005  -2.9831325336073943E-004  -2.3874500489837049E-008   2.9613132440264974E-006
   3.2921999669253244       -7.3017244884435006E-002  -2.9822421728200082E-002  0.30457971093652447        7.1352500506203550E-006   18.284108408754772        18.330499999999997       -1.1684099392011275E-003  -2.0205964770165697E-005  -2.9822421728200081E-004  -2.3853241593271385E-008   2.9597082527982478E-006
   3.2929333002468026       -7.2994635877225419E-002  -2.9813522484647210E-002  0.30454796411613289        7.1304851400478697E-006   18.284118080718937        18.330499999999997       -1.1682060924440025E-003  -2.0193695185973689E-005  -2.9813522484647211E-004  -2.3832006352406148E-008   2.9581039190144606E-006
   3.2936666335682809       -7.2972038717590143E-002  -2.9804627583107483E-002  0.30451622733559996        7.1257244709613174E-006   18.284127748615990        18.330499999999997       -1.1680023519972961E-003  -2.0181435535631481E-005  -2.9804627583107483E-004  -2.3810794735658571E-008   2.9565004347568986E-006
   3.2943999668897588       -7.2949453387700466E-002  -2.9795737002100430E-002  0.30448450058947735        7.1209680386425562E-006   18.284137412448565        18.330499999999997       -1.1677987176642514E-003  -2.0169185792849190E-005  -2.9795737002100430E-004  -2.3789606711501389E-008   2.9548978182224294E-006
   3.2951333002112366       -7.2926879869391212E-002  -2.9786850721077219E-002  0.30445278387232638        7.1162158383797535E-006   18.284147072219241        18.330499999999997       -1.1675951892267265E-003  -2.0156945931904344E-005  -2.9786850721077220E-004  -2.3768442248455106E-008   2.9532961296518190E-006
   3.2958666335327145       -7.2904318144205019E-002  -2.9777968720534440E-002  0.30442107717871925        7.1114678654673515E-006   18.284156727930643        18.330499999999997       -1.1673917655439464E-003  -2.0144715927727799E-005  -2.9777968720534441E-004  -2.3747301315086592E-008   2.9516954926241250E-006
   3.2965999668541919       -7.2881768193438445E-002  -2.9769090982137258E-002  0.30438938050324033        7.1067241152060852E-006   18.284166379585375        18.330499999999997       -1.1671884463668365E-003  -2.0132495756001504E-005  -2.9769090982137257E-004  -2.3726183880014708E-008   2.9500958742422870E-006
   3.2973333001756693       -7.2859229998190653E-002  -2.9760217488846660E-002  0.30435769384048772        7.1019845829029347E-006   18.284176027186046        18.330499999999997       -1.1669852311220451E-003  -2.0120285393258546E-005  -2.9760217488846661E-004  -2.3705089911905372E-008   2.9484973535611028E-006
   3.2980666334971462       -7.2836703539415112E-002  -2.9751348225054680E-002  0.30432601718507468        7.0972492638711608E-006   18.284185670735241        18.330499999999997       -1.1667821192189373E-003  -2.0108084816991153E-005  -2.9751348225054680E-004  -2.3684019379475798E-008   2.9468998748717751E-006
   3.2987999668186232       -7.2814188797974536E-002  -2.9742483176719452E-002  0.30429435053163095        7.0925181534302516E-006   18.284195310235543        18.330499999999997       -1.1665791100547167E-003  -2.0095894005760463E-005  -2.9742483176719453E-004  -2.3662972251488148E-008   2.9453034843567969E-006
   3.2995333001401002       -7.2791685754699589E-002  -2.9733622331515389E-002  0.30426269387480459        7.0877912469059347E-006   18.284204945689563        18.330499999999997       -1.1663762027060898E-003  -2.0083712939310500E-005  -2.9733622331515390E-004  -2.3641948496753071E-008   2.9437081125880180E-006
   3.3002666334615767       -7.2769194390452333E-002  -2.9724765678975317E-002  0.30423104720926336        7.0830685396301878E-006   18.284214577099856        18.330499999999997       -1.1661733971371053E-003  -2.0071541598691305E-005  -2.9724765678975317E-004  -2.3620948084133890E-008   2.9421137538636267E-006
   3.3009999667830532       -7.2746714686193675E-002  -2.9715913210637865E-002  0.30419941052969635        7.0783500269411769E-006   18.284224204468977        18.330499999999997       -1.1659706923955366E-003  -2.0059379966378933E-005  -2.9715913210637864E-004  -2.3599970982542410E-008   2.9405202620837361E-006
   3.3017333001045293       -7.2724246623055600E-002  -2.9707064920194808E-002  0.30416778383081550        7.0736357041833041E-006   18.284233827799536        18.330499999999997       -1.1657680875176890E-003  -2.0047228026395976E-005  -2.9707064920194809E-004  -2.3579017160931887E-008   2.9389276767874259E-006
   3.3024666334260053       -7.2701790182418374E-002  -2.9698220803628914E-002  0.30413616710735686        7.0689255667071488E-006   18.284243447094035        18.330499999999997       -1.1655655824301474E-003  -2.0035085764436108E-005  -2.9698220803628915E-004  -2.3558086588306849E-008   2.9373358239945063E-006
   3.3031999667474814       -7.2679345345992061E-002  -2.9689380859346973E-002  0.30410456035408190        7.0642196098694856E-006   18.284253062355049        18.330499999999997       -1.1653631758445559E-003  -2.0022953167982659E-005  -2.9689380859346975E-004  -2.3537179233727335E-008   2.9357445321710544E-006
   3.3039333000689570       -7.2656912095902290E-002  -2.9680545088303308E-002  0.30407296356577862        7.0595178290332826E-006   18.284262673585104        18.330499999999997       -1.1651608673714149E-003  -2.0010830226417935E-005  -2.9680545088303309E-004  -2.3516295066290603E-008   2.9341538011064350E-006
   3.3046666333904327       -7.2634490414780276E-002  -2.9671713494107990E-002  0.30404137673726250        7.0548202195676565E-006   18.284272280786755        18.330499999999997       -1.1649586563132661E-003  -1.9998716931133997E-005  -2.9671713494107990E-004  -2.3495434055147320E-008   2.9325633316710980E-006
   3.3053999667119078       -7.2612080285855793E-002  -2.9662886083114823E-002  0.30400979986337723        7.0501267768479064E-006   18.284281883962478        18.330499999999997       -1.1647565422704695E-003  -1.9986613275626654E-005  -2.9662886083114823E-004  -2.3474596169497312E-008   2.9309730031413689E-006
   3.3061333000333830       -7.2589681693052646E-002  -2.9654062864493097E-002  0.30397823293899501        7.0454374962554600E-006   18.284291483114803        18.330499999999997       -1.1645545239429968E-003  -1.9974519255573827E-005  -2.9654062864493096E-004  -2.3453781378583966E-008   2.9293826852503910E-006
   3.3068666333548578       -7.2567294621085923E-002  -2.9645243850271202E-002  0.30394667595901670        7.0407523731779086E-006   18.284301078246227        18.330499999999997       -1.1643526009351098E-003  -1.9962434868908702E-005  -2.9645243850271201E-004  -2.3432989651701960E-008   2.9277920782305518E-006
   3.3075999666763325       -7.2544919055559515E-002  -2.9636429055354820E-002  0.30391512891837169        7.0360714030089599E-006   18.284310669359250        18.330499999999997       -1.1641507725640521E-003  -1.9950360115860225E-005  -2.9636429055354820E-004  -2.3412220958192322E-008   2.9262011617494589E-006
   3.3083332999978072       -7.2522554983062926E-002  -2.9627618497509622E-002  0.30388359181201752        7.0313945811484415E-006   18.284320256456322        18.330499999999997       -1.1639490381465745E-003  -1.9938294998988732E-005  -2.9627618497509621E-004  -2.3391475267441759E-008   2.9246095480430388E-006
   3.3090666333192815       -7.2500202391265881E-002  -2.9618812197316900E-002  0.30385206463493858        7.0267219030023187E-006   18.284329839539957        18.330499999999997       -1.1637473967170532E-003  -1.9926239523180406E-005  -2.9618812197316900E-004  -2.3370752548887552E-008   2.9230171710916510E-006
   3.3097999666407558       -7.2477861269009333E-002  -2.9610010178087110E-002  0.30382054738214531        7.0220533639826264E-006   18.284339418612589        18.330499999999997       -1.1635458482292410E-003  -1.9914193695632554E-005  -2.9610010178087110E-004  -2.3350052772014049E-008   2.9214236831990495E-006
   3.3105332999622297       -7.2455531606390983E-002  -2.9601212465734956E-002  0.30378904004867224        7.0173889595075229E-006   18.284348993676655        18.330499999999997       -1.1633443917573574E-003  -1.9902157525796850E-005  -2.9601212465734956E-004  -2.3329375906350556E-008   2.9198290219647431E-006
   3.3112666332837035       -7.2433213394843654E-002  -2.9592419088618191E-002  0.30375754262957616        7.0127286850012311E-006   18.284358564734646        18.330499999999997       -1.1631430263987070E-003  -1.9890131025298675E-005  -2.9592419088618190E-004  -2.3308721921474862E-008   2.9182330304381956E-006
   3.3119999666051769       -7.2410906627205368E-002  -2.9583630077331724E-002  0.30372605511993350        7.0080725358940635E-006   18.284368131788963        18.330499999999997       -1.1629417521810191E-003  -1.9878114207829488E-005  -2.9583630077331723E-004  -2.3288090787009710E-008   2.9166353860672675E-006
   3.3127332999266503       -7.2388611297778474E-002  -2.9574845464460823E-002  0.30369457751483769        7.0034205076223885E-006   18.284377694842060        18.330499999999997       -1.1627405679556185E-003  -1.9866107088996368E-005  -2.9574845464460823E-004  -2.3267482472631931E-008   2.9150361146910730E-006
   3.3134666332481233       -7.2366327402376585E-002  -2.9566065284292863E-002  0.30366310980939593        6.9987725956286293E-006   18.284387253896337        18.330499999999997       -1.1625394738193650E-003  -1.9854109686147534E-005  -2.9566065284292864E-004  -2.3246896948057008E-008   2.9134350100326773E-006
   3.3141999665695963       -7.2344054938357688E-002  -2.9557289572491499E-002  0.30363165199872566        6.9941287953612681E-006   18.284396808954224        18.330499999999997       -1.1623384686943452E-003  -1.9842122018159951E-005  -2.9557289572491500E-004  -2.3226334183050291E-008   2.9118320554870030E-006
   3.3149332998910692       -7.2321793904641704E-002  -2.9548518365725956E-002  0.30360020407795102        6.9894891022748108E-006   18.284406360018142        18.330499999999997       -1.1621375524537493E-003  -1.9830144105199529E-005  -2.9548518365725955E-004  -2.3205794147426309E-008   2.9102271445882600E-006
   3.3156666332125417       -7.2299544301710844E-002  -2.9539751701270829E-002  0.30356876604219846        6.9848535118298080E-006   18.284415907090509        18.330499999999997       -1.1619367247066694E-003  -1.9818175968442118E-005  -2.9539751701270828E-004  -2.3185276811042445E-008   2.9086203266165699E-006
   3.3163999665340143       -7.2277306131591737E-002  -2.9530989616567992E-002  0.30353733788659271        6.9802220194928106E-006   18.284425450173725        18.330499999999997       -1.1617359850998089E-003  -1.9806217629774800E-005  -2.9530989616567991E-004  -2.3164782143807364E-008   2.9070115204146872E-006
   3.3171332998554863       -7.2255079397817848E-002  -2.9522232148764677E-002  0.30350591960625228        6.9755946207363903E-006   18.284434989270217        18.330499999999997       -1.1615353333332169E-003  -1.9794269111459049E-005  -2.9522232148764677E-004  -2.3144310115670477E-008   2.9054009325235991E-006
   3.3178666331769584       -7.2232864105371677E-002  -2.9513479334222902E-002  0.30347451119628494        6.9709713110391207E-006   18.284444524382387        18.330499999999997       -1.1613347691478921E-003  -1.9782330435780282E-005  -2.9513479334222900E-004  -2.3123860696630373E-008   2.9037886311673055E-006
   3.3185999664984300       -7.2210660260605880E-002  -2.9504731208010022E-002  0.30344311265178298        6.9663520858855641E-006   18.284454055512665        18.330499999999997       -1.1611342923307350E-003  -1.9770401624668139E-005  -2.9504731208010020E-004  -2.3103433856734109E-008   2.9021748628830801E-006
   3.3193332998199017       -7.2188467871142720E-002  -2.9495987803384395E-002  0.30341172396781885        6.9617369407662569E-006   18.284463582663435        18.330499999999997       -1.1609339027105099E-003  -1.9758482699304246E-005  -2.9495987803384395E-004  -2.3083029566073007E-008   2.9005597484350322E-006
   3.3200666331413733       -7.2166286945752334E-002  -2.9487249151265431E-002  0.30338034513944057        6.9571258711777170E-006   18.284473105837176        18.330499999999997       -1.1607335998664336E-003  -1.9746573679715495E-005  -2.9487249151265431E-004  -2.3062647794784044E-008   2.8989437876382639E-006
   3.3207999664628445       -7.2144117494209861E-002  -2.9478515279710498E-002  0.30334897616166723        6.9525188726224301E-006   18.284482625036272        18.330499999999997       -1.1605333843156705E-003  -1.9734674584364379E-005  -2.9478515279710498E-004  -2.3042288513051272E-008   2.8973270714933554E-006
   3.3215332997843157       -7.2121959527131463E-002  -2.9469786213401777E-002  0.30331761702948518        6.9479159406088251E-006   18.284492140263215        18.330499999999997       -1.1603332554098265E-003  -1.9722785429727583E-005  -2.9469786213401778E-004  -2.3021951691103000E-008   2.8957102237931625E-006
   3.3222666331057864       -7.2099813055791689E-002  -2.9461061973143111E-002  0.30328626773784401        6.9433170706512764E-006   18.284501651520408        18.330499999999997       -1.1601332137469833E-003  -1.9710906229892549E-005  -2.9461061973143110E-004  -2.3001637299218117E-008   2.8940935582932865E-006
   3.3229999664272571       -7.2077678091921740E-002  -2.9452342575388292E-002  0.30325492828165301        6.9387222582701089E-006   18.284511158810343        18.330499999999997       -1.1599332587473451E-003  -1.9699036996149046E-005  -2.9452342575388293E-004  -2.2981345307716955E-008   2.8924775942919956E-006
   3.3237332997487274       -7.2055554647491513E-002  -2.9443628031799157E-002  0.30322359865577841        6.9341314989915520E-006   18.284520662135478        18.330499999999997       -1.1597333910741271E-003  -1.9687177736604300E-005  -2.9443628031799155E-004  -2.2961075686966925E-008   2.8908630004512879E-006
   3.3244666330701977       -7.2033442734477524E-002  -2.9434918348844444E-002  0.30319227885504063        6.9295447883477711E-006   18.284530161498296        18.330499999999997       -1.1595336101992261E-003  -1.9675328455821769E-005  -2.9434918348844445E-004  -2.2940828407381093E-008   2.8892503175075727E-006
   3.3251999663916676       -7.2011342364618383E-002  -2.9426213527443790E-002  0.30316096887421223        6.9249621218768332E-006   18.284539656901295        18.330499999999997       -1.1593339165276233E-003  -1.9663489154483819E-005  -2.9426213527443791E-004  -2.2920603439417485E-008   2.8876401974538040E-006
   3.3259332997131374       -7.1989253549161150E-002  -2.9417513562673754E-002  0.30312966870801678        6.9203834951227001E-006   18.284549148347001        18.330499999999997       -1.1591343101717215E-003  -1.9651659829090887E-005  -2.9417513562673752E-004  -2.2900400753581200E-008   2.8860332554050817E-006
   3.3266666330346073       -7.1967176298601346E-002  -2.9408818443528110E-002  0.30309837835112785        6.9158089036352321E-006   18.284558635837918        18.330499999999997       -1.1589347912567376E-003  -1.9639840471699401E-005  -2.9408818443528109E-004  -2.2880220320422999E-008   2.8844302901707790E-006
   3.3273999663560767       -7.1945110622419886E-002  -2.9400128152751920E-002  0.30306709779816932        6.9112383429701640E-006   18.284568119376619        18.330499999999997       -1.1587353599066270E-003  -1.9628031069707268E-005  -2.9400128152751919E-004  -2.2860062110537900E-008   2.8828319540849678E-006
   3.3281332996775461       -7.1923056528820181E-002  -2.9391442666747120E-002  0.30303582704371551        6.9066718086891076E-006   18.284577598965619        18.330499999999997       -1.1585360162375059E-003  -1.9616231605686449E-005  -2.9391442666747120E-004  -2.2839926094565883E-008   2.8812390319661180E-006
   3.3288666329990151       -7.1901014024469592E-002  -2.9382761955555441E-002  0.30300456608229309        6.9021092963595327E-006   18.284587074607497        18.330499999999997       -1.1583367603645541E-003  -1.9604442057276236E-005  -2.9382761955555441E-004  -2.2819812243192587E-008   2.8796522027757214E-006
   3.3295999663204841       -7.1878983114248424E-002  -2.9374085982924934E-002  0.30297331490838292        6.8975508015547697E-006   18.284596546304851        18.330499999999997       -1.1581375920776908E-003  -1.9592662397129130E-005  -2.9374085982924932E-004  -2.2799720527150024E-008   2.8780723180422443E-006
   3.3303332996419526       -7.1856963801010434E-002  -2.9365414706460292E-002  0.30294207351642288        6.8929963198539894E-006   18.284606014060273        18.330499999999997       -1.1579385120516756E-003  -1.9580892592922716E-005  -2.9365414706460292E-004  -2.2779650917213052E-008   2.8765000483964284E-006
   3.3310666329634211       -7.1834956085359170E-002  -2.9356748077860303E-002  0.30291084190081174        6.8884458468421935E-006   18.284615477876329        18.330499999999997       -1.1577395200220526E-003  -1.9569132607440726E-005  -2.9356748077860302E-004  -2.2759603384205005E-008   2.8749359526799313E-006
   3.3317999662848892       -7.1812959965442694E-002  -2.9348086043234564E-002  0.30287962005591301        6.8838993781102256E-006   18.284624937755684        18.330499999999997       -1.1575406156966251E-003  -1.9557382398706805E-005  -2.9348086043234564E-004  -2.2739577898989261E-008   2.8733809528584919E-006
   3.3325332996063572       -7.1790975436771806E-002  -2.9339428543513894E-002  0.30284840797606022        6.8793569092547282E-006   18.284634393700944        18.330499999999997       -1.1573417993376285E-003  -1.9545641920199159E-005  -2.9339428543513895E-004  -2.2719574432477673E-008   2.8718355326100326E-006
   3.3332666329278253       -7.1769002492063985E-002  -2.9330775514934342E-002  0.30281720565556214        6.8748184358781655E-006   18.284643845714740        18.330499999999997       -1.1571430711674975E-003  -1.9533911121125633E-005  -2.9330775514934342E-004  -2.2699592955625642E-008   2.8703002432527665E-006
   3.3339999662492930       -7.1747041121116864E-002  -2.9322126889609692E-002  0.30278601308870923        6.8702839535888029E-006   18.284653293799700        18.330499999999997       -1.1569444304470882E-003  -1.9522189946759687E-005  -2.9322126889609693E-004  -2.2679633439433540E-008   2.8687757030708429E-006
   3.3347332995707606       -7.1725091310714348E-002  -2.9313482596165813E-002  0.30275483026977978        6.8657534580006911E-006   18.284662737958492        18.330499999999997       -1.1567458772913596E-003  -1.9510478338851436E-005  -2.9313482596165813E-004  -2.2659695854948101E-008   2.8672622366674936E-006
   3.3354666328922278       -7.1703153044567286E-002  -2.9304842560453813E-002  0.30272365719304728        6.8612269447336677E-006   18.284672178193755        18.330499999999997       -1.1565474114540680E-003  -1.9498776236083520E-005  -2.9304842560453812E-004  -2.2639780173256092E-008   2.8657602987927563E-006
   3.3361999662136950       -7.1681226303291420E-002  -2.9296206706314495E-002  0.30269249385278757        6.8567044094133310E-006   18.284681614508120        18.330499999999997       -1.1563490329253767E-003  -1.9487083574594278E-005  -2.9296206706314493E-004  -2.2619886365494174E-008   2.8642701459086633E-006
   3.3369332995351617       -7.1659311064423858E-002  -2.9287574956396764E-002  0.30266134024328617        6.8521858476710655E-006   18.284691046904232        18.330499999999997       -1.1561507407312653E-003  -1.9475400288543139E-005  -2.9287574956396765E-004  -2.2600014402836235E-008   2.8627920051398477E-006
   3.3376666328566285       -7.1637407302479611E-002  -2.9278947233021730E-002  0.30263019635884625        6.8476712551439898E-006   18.284700475384717        18.330499999999997       -1.1559525347414428E-003  -1.9463726310723573E-005  -2.9278947233021732E-004  -2.2580164256509545E-008   2.8613259769494340E-006
   3.3383999661780948       -7.1615514989048834E-002  -2.9270323459077617E-002  0.30259906219379612        6.8431606274749885E-006   18.284709899952251        18.330499999999997       -1.1557544141528639E-003  -1.9452061573215652E-005  -2.9270323459077617E-004  -2.2560335897778624E-008   2.8598719589636754E-006
   3.3391332994995611       -7.1593634092934733E-002  -2.9261703558928317E-002  0.30256793774249702        6.8386539603126688E-006   18.284719320609415        18.330499999999997       -1.1555563790052459E-003  -1.9440406008063490E-005  -2.9261703558928316E-004  -2.2540529297955048E-008   2.8584299431881865E-006
   3.3398666328210269       -7.1571764580331348E-002  -2.9253087459341937E-002  0.30253682299935031        6.8341512493113704E-006   18.284728737358840        18.330499999999997       -1.1553584283729614E-003  -1.9428759547973536E-005  -2.9253087459341938E-004  -2.2520744428392543E-008   2.8569997698768877E-006
   3.3405999661424928       -7.1549906415041095E-002  -2.9244475090407177E-002  0.30250571795880488        6.8296524901311633E-006   18.284738150203101        18.330499999999997       -1.1551605615677464E-003  -1.9417122127033120E-005  -2.9244475090407177E-004  -2.2500981260489801E-008   2.8555810124270160E-006
   3.3413332994639582       -7.1528059558729443E-002  -2.9235866386440115E-002  0.30247462261536395        6.8251576784378147E-006   18.284747559144801        18.330499999999997       -1.1549627775484773E-003  -1.9405493681424044E-005  -2.9235866386440116E-004  -2.2481239765693288E-008   2.8541733089277445E-006
   3.3420666327854236       -7.1506223971214866E-002  -2.9227261286858607E-002  0.30244353696359105        6.8206668099028066E-006   18.284756964186492        18.330499999999997       -1.1547650761262417E-003  -1.9393874150133066E-005  -2.9227261286858606E-004  -2.2461519915484583E-008   2.8527761822180041E-006
   3.3427999661068890       -7.1484399610791505E-002  -2.9218659737020099E-002  0.30241246099811614        6.8161798802033031E-006   18.284766365330729        18.330499999999997       -1.1545674558571723E-003  -1.9382263475648053E-005  -2.9218659737020099E-004  -2.2441821681399369E-008   2.8513889972951022E-006
   3.3435332994283540       -7.1462586434581019E-002  -2.9210061689003638E-002  0.30238139471364039        6.8116968850221702E-006   18.284775762580015        18.330499999999997       -1.1543699164683239E-003  -1.9370661604629672E-005  -2.9210061689003639E-004  -2.2422145035007753E-008   2.8500110090294978E-006
   3.3442666327498189       -7.1440784398909607E-002  -2.9201467102329882E-002  0.30235033810494055        6.8072178200479341E-006   18.284785155936863        18.330499999999997       -1.1541724564395339E-003  -1.9359068488544380E-005  -2.9201467102329883E-004  -2.2402489947926901E-008   2.8486414178887014E-006
   3.3449999660712835       -7.1418993459706079E-002  -2.9192875944602355E-002  0.30231929116687251        6.8027426809747942E-006   18.284794545403738        18.330499999999997       -1.1539750751336040E-003  -1.9347484084254422E-005  -2.9192875944602354E-004  -2.2382856391822459E-008   2.8472794653531579E-006
   3.3457332993927480       -7.1397213572916340E-002  -2.9184288192067382E-002  0.30228825389437369        6.7982714635026176E-006   18.284803930983117        18.330499999999997       -1.1537777715904774E-003  -1.9335908354557466E-005  -2.9184288192067381E-004  -2.2363244338397304E-008   2.8459241750196171E-006
   3.3464666327142121       -7.1375444694929527E-002  -2.9175703830078212E-002  0.30225722628246504        6.7938041633369082E-006   18.284813312677390        18.330499999999997       -1.1535805451392070E-003  -1.9324341268667093E-005  -2.9175703830078211E-004  -2.2343653759397866E-008   2.8445744304348070E-006
   3.3471999660356762       -7.1353686783009698E-002  -2.9167122853451577E-002  0.30222620832625147        6.7893407761888232E-006   18.284822690488969        18.330499999999997       -1.1533833942039245E-003  -1.9312782802616294E-005  -2.9167122853451577E-004  -2.2324084626615548E-008   2.8432293068612961E-006
   3.3479332993571398       -7.1331939795728300E-002  -2.9158545266720983E-002  0.30219520002092148        6.7848812977751438E-006   18.284832064420229        18.330499999999997       -1.1531863181203836E-003  -1.9301232939592427E-005  -2.9158545266720984E-004  -2.2304536911886694E-008   2.8418877361688084E-006
   3.3486666326786034       -7.1310203693391486E-002  -2.9149971084269023E-002  0.30216420136174615        6.7804257238182852E-006   18.284841434473496        18.330499999999997       -1.1529893159396018E-003  -1.9289691670190189E-005  -2.9149971084269023E-004  -2.2285010587087708E-008   2.8405485547152260E-006
   3.3493999660000666       -7.1288478438456593E-002  -2.9141400330342272E-002  0.30213321234407658        6.7759740500462689E-006   18.284850800651128        18.330499999999997       -1.1527923864361031E-003  -1.9278158992574742E-005  -2.9141400330342273E-004  -2.2265505624139946E-008   2.8392107527277723E-006
   3.3501332993215298       -7.1266763995932209E-002  -2.9132833038944792E-002  0.30210223296334071        6.7715262721927261E-006   18.284860162955400        18.330499999999997       -1.1525955293142803E-003  -1.9266634912561086E-005  -2.9132833038944794E-004  -2.2246021995006916E-008   2.8378729679818821E-006
   3.3508666326429926       -7.1245060333755814E-002  -2.9124269253612028E-002  0.30207126321503908        6.7670823859969001E-006   18.284869521388586        18.330499999999997       -1.1523987434231379E-003  -1.9255119443589850E-005  -2.9124269253612029E-004  -2.2226559671695681E-008   2.8365343976977959E-006
   3.3515999659644553       -7.1223367423144626E-002  -2.9115709027056121E-002  0.30204030309473945        6.7626423872035970E-006   18.284878875952913        18.330499999999997       -1.1522020279584129E-003  -1.9243612606623922E-005  -2.9115709027056121E-004  -2.2207118626255460E-008   2.8351938418304463E-006
   3.3523332992859176       -7.1201685238913570E-002  -2.9107152420695732E-002  0.30200935259807110        6.7582062715632391E-006   18.284888226650654        18.330499999999997       -1.1520053818809255E-003  -1.9232114429939345E-005  -2.9107152420695731E-004  -2.2187698830779023E-008   2.8338502965661320E-006
   3.3530666326073799       -7.1180013759755995E-002  -2.9098599504072637E-002  0.30197841172071777        6.7537740348317924E-006   18.284897573483985        18.330499999999997       -1.1518088051113054E-003  -1.9220624948826005E-005  -2.9098599504072636E-004  -2.2168300257399886E-008   2.8325028171588356E-006
   3.3537999659288422       -7.1158352968482996E-002  -2.9090050354152793E-002  0.30194748045841024        6.7493456727707987E-006   18.284906916455114        18.330499999999997       -1.1516122964434074E-003  -1.9209144205201456E-005  -2.9090050354152794E-004  -2.2148922878296523E-008   2.8311504694873204E-006
   3.3545332992503041       -7.1136702852217085E-002  -2.9081505054534145E-002  0.30191655880691809        6.7449211811473575E-006   18.284916255566213        18.330499999999997       -1.1514158559495545E-003  -1.9197672247131387E-005  -2.9081505054534144E-004  -2.2129566665691674E-008   2.8297924981075635E-006
   3.3552666325717659       -7.1115063402537468E-002  -2.9072963694551340E-002  0.30188564676204110        6.7405005557341155E-006   18.284925590819469        18.330499999999997       -1.1512194825747020E-003  -1.9186209128274684E-005  -2.9072963694551341E-004  -2.2110231591842492E-008   2.8284281523328581E-006
   3.3559999658932274       -7.1093434615573756E-002  -2.9064426368306327E-002  0.30185474431960013        6.7360837923092562E-006   18.284934922217005        18.330499999999997       -1.1510231765578414E-003  -1.9174754907247482E-005  -2.9064426368306329E-004  -2.2090917629058123E-008   2.8270567662738895E-006
   3.3567332992146888       -7.1071816492046538E-002  -2.9055893173623167E-002  0.30182385147542778        6.7316708866564979E-006   18.284944249760986        18.330499999999997       -1.1508269370259705E-003  -1.9163309646918731E-005  -2.9055893173623169E-004  -2.2071624749685651E-008   2.8256779382634790E-006
   3.3574666325361497       -7.1050209037253273E-002  -2.9047364210941357E-002  0.30179296822535884        6.7272618345650762E-006   18.284953573453571        18.330499999999997       -1.1506307640941774E-003  -1.9151873413649822E-005  -2.9047364210941357E-004  -2.2052352926113595E-008   2.8242911894762552E-006
   3.3581999658576107       -7.1028612260998755E-002  -2.9038839582168505E-002  0.30176209456522052        6.7228566318297403E-006   18.284962893296896        18.330499999999997       -1.1504346576687243E-003  -1.9140446276474654E-005  -2.9038839582168504E-004  -2.2033102130773343E-008   2.8228963114078340E-006
   3.3589332991790712       -7.1007026177470497E-002  -2.9030319389498200E-002  0.30173123049082307        6.7184552742507483E-006   18.284972209293123        18.330499999999997       -1.1502386177467017E-003  -1.9129028306244561E-005  -2.9030319389498199E-004  -2.2013872336139830E-008   2.8214931479294711E-006
   3.3596666325005318       -7.0985450805059941E-002  -2.9021803734209487E-002  0.30170037599795035        6.7140577576338557E-006   18.284981521444394        18.330499999999997       -1.1500426444091849E-003  -1.9117619574737930E-005  -2.9021803734209488E-004  -2.1994663514726627E-008   2.8200816394063064E-006
   3.3603999658219919       -7.0963886166130405E-002  -2.9013292715465010E-002  0.30166953108235062        6.7096640777902999E-006   18.284990829752878        18.330499999999997       -1.1498467378287902E-003  -1.9106220153747537E-005  -2.9013292715465011E-004  -2.1975475639096486E-008   2.8186620312570824E-006
   3.3611332991434519       -7.0942332286734730E-002  -2.9004786429125979E-002  0.30163869573972812        6.7052742305368087E-006   18.285000134220752        18.330499999999997       -1.1496508982585536E-003  -1.9094830114161004E-005  -2.9004786429125980E-004  -2.1956308681844476E-008   2.8172345348930955E-006
   3.3618666324649116       -7.0920789196285625E-002  -2.8996284966587196E-002  0.30160786996573474        6.7008882116955726E-006   18.285009434850174        18.330499999999997       -1.1494551260250666E-003  -1.9083449525045771E-005  -2.8996284966587195E-004  -2.1937162615614131E-008   2.8157994552029597E-006
   3.3625999657863712       -7.0899256927181228E-002  -2.8987788413663465E-002  0.30157705375596261        6.6965060170942497E-006   18.285018731643376        18.330499999999997       -1.1492594212343203E-003  -1.9072078452736538E-005  -2.8987788413663464E-004  -2.1918037413087632E-008   2.8143575704957207E-006
   3.3633332991078304       -7.0877735514391804E-002  -2.8979296849525073E-002  0.30154624710593736        6.6921276425659569E-006   18.285028024602578        18.330499999999997       -1.1490637849586132E-003  -1.9060716959964129E-005  -2.8979296849525072E-004  -2.1898933046990709E-008   2.8129092721632300E-006
   3.3640666324292896       -7.0856224995010708E-002  -2.8970810345708076E-002  0.30151545001111213        6.6877530839492443E-006   18.285037313729990        18.330499999999997       -1.1488682174258962E-003  -1.9049365105004362E-005  -2.8970810345708075E-004  -2.1879849490089140E-008   2.8114554543122927E-006
   3.3647999657507484       -7.0834725407775620E-002  -2.8962328965207521E-002  0.30148466246686262        6.6833823370881194E-006   18.285046599027911        18.330499999999997       -1.1486727189122818E-003  -1.9038022940881020E-005  -2.8962328965207519E-004  -2.1860786715192955E-008   2.8099970053001828E-006
   3.3655332990722071       -7.0813236792565945E-002  -2.8953852761666368E-002  0.30145388446848287        6.6790153978320021E-006   18.285055880498586        18.330499999999997       -1.1484772906455744E-003  -1.9026690514627936E-005  -2.8953852761666368E-004  -2.1841744695148722E-008   2.8085347798241486E-006
   3.3662666323936654       -7.0791759189881856E-002  -2.8945381778666863E-002  0.30142311601118227        6.6746522620357495E-006   18.285065158144342        18.330499999999997       -1.1482819326757694E-003  -1.9015367866610038E-005  -2.8945381778666863E-004  -2.1822723402848669E-008   2.8070700030882243E-006
   3.3669999657151237       -7.0770292640311497E-002  -2.8936916049138672E-002  0.30139235709008344        6.6702929255596228E-006   18.285074431967509        18.330499999999997       -1.1480866459929542E-003  -1.9004055029924885E-005  -2.8936916049138671E-004  -2.1803722811225065E-008   2.8056037466367910E-006
   3.3677332990365816       -7.0748837183992913E-002  -2.8928455594889164E-002  0.30136160770022130        6.6659373842692879E-006   18.285083701970457        18.330499999999997       -1.1478914312925191E-003  -1.8992752029885227E-005  -2.8928455594889164E-004  -2.1784742893251628E-008   2.8041371566171610E-006
   3.3684666323580394       -7.0727392860077010E-002  -2.8920000426262950E-002  0.30133086783654323        6.6615856340358143E-006   18.285092968155542        18.330499999999997       -1.1476962895779659E-003  -1.8981458883587646E-005  -2.8920000426262951E-004  -2.1765783621940716E-008   2.8026715404843474E-006
   3.3691999656794969       -7.0705959706198362E-002  -2.8911550541933485E-002  0.30130013749391032        6.6572376707356583E-006   18.285102230525187        18.330499999999997       -1.1475012209454256E-003  -1.8970175599580120E-005  -2.8911550541933486E-004  -2.1746844970351755E-008   2.8012081656328465E-006
   3.3699332990009543       -7.0684537757960547E-002  -2.8903105928830150E-002  0.30126941666709933        6.6528934902506533E-006   18.285111489081824        18.330499999999997       -1.1473062263839594E-003  -1.8958902177627350E-005  -2.8903105928830151E-004  -2.1727926911577189E-008   2.7997482831190987E-006
   3.3706666323224113       -7.0663127048441479E-002  -2.8894666562202027E-002  0.30123870535080632        6.6485530884680097E-006   18.285120743827910        18.330499999999997       -1.1471113065600396E-003  -1.8947638608572703E-005  -2.8894666562202028E-004  -2.1709029418756524E-008   2.7982933059497820E-006
   3.3713999656438682       -7.0641727607725899E-002  -2.8886232405821010E-002  0.30120800353965077        6.6442164612803003E-006   18.285129994765924        18.330499999999997       -1.1469164621012067E-003  -1.8936384874311515E-005  -2.8886232405821009E-004  -2.1690152465070729E-008   2.7968443763210874E-006
   3.3721332989653248       -7.0620339462470164E-002  -2.8877803412313600E-002  0.30117731122818053        6.6398836045854564E-006   18.285139241898356        18.330499999999997       -1.1467216936076178E-003  -1.8925140947861539E-005  -2.8877803412313602E-004  -2.1671296023733772E-008   2.7954029154733610E-006
   3.3728666322867813       -7.0598962635504761E-002  -2.8869379523629328E-002  0.30114662841087836        6.6355545142867499E-006   18.285148485227758        18.330499999999997       -1.1465270013226059E-003  -1.8913906793540928E-005  -2.8869379523629329E-004  -2.1652460068008109E-008   2.7939700718707243E-006
   3.3735999656082374       -7.0577597145479870E-002  -2.8860960671625146E-002  0.30111595508216826        6.6312291862928065E-006   18.285157724756651        18.330499999999997       -1.1463323863389889E-003  -1.8902682367248951E-005  -2.8860960671625146E-004  -2.1633644571197634E-008   2.7925468993667258E-006
   3.3743332989296935       -7.0556243006557245E-002  -2.8852546778772532E-002  0.30108529123642336        6.6269076165175639E-006   18.285166960487580        18.330499999999997       -1.1461378487817376E-003  -1.8891467616832340E-005  -2.8852546778772531E-004  -2.1614849506637865E-008   2.7911346363673126E-006
   3.3750666322511491       -7.0534900228153480E-002  -2.8844137758967291E-002  0.30105463686797385        6.6225898008803088E-006   18.285176192423148        18.330499999999997       -1.1459433887118691E-003  -1.8880262482558396E-005  -2.8844137758967292E-004  -2.1596074847714892E-008   2.7897342085583486E-006
   3.3757999655726048       -7.0513568814736541E-002  -2.8835733518444904E-002  0.30102399197111551        6.6182757353056175E-006   18.285185420565895        18.330499999999997       -1.1457490070239692E-003  -1.8869066897664259E-005  -2.8835733518444903E-004  -2.1577320567846419E-008   2.7883466000448158E-006
   3.3765332988940600       -7.0492248765679083E-002  -2.8827333956775662E-002  0.30099335654011899        6.6139654157233951E-006   18.285194644918455        18.330499999999997       -1.1455547033297894E-003  -1.8857880788993734E-005  -2.8827333956775664E-004  -2.1558586640499327E-008   2.7869725499387450E-006
   3.3772666322155152       -7.0470940075169755E-002  -2.8818938967937573E-002  0.30096273056923878        6.6096588380688345E-006   18.285203865483393        18.330499999999997       -1.1453604783638013E-003  -1.8846704077702284E-005  -2.8818938967937574E-004  -2.1539873039174221E-008   2.7856127178125743E-006
   3.3779999655369699       -7.0449642732183015E-002  -2.8810548441446798E-002  0.30093211405272274        6.6053559982824179E-006   18.285213082263308        18.330499999999997       -1.1451663315767855E-003  -1.8835536680022731E-005  -2.8810548441446799E-004  -2.1521179737415256E-008   2.7842677932088272E-006
   3.3787332988584247       -7.0428356720508581E-002  -2.8802162263543415E-002  0.30090150698482160        6.6010568923099252E-006   18.285222295260812        18.330499999999997       -1.1449722632419176E-003  -1.8824378508088755E-005  -2.8802162263543416E-004  -2.1502506708805226E-008   2.7829381473985426E-006
   3.3794666321798790       -7.0407082018839773E-002  -2.8793780318399641E-002  0.30087090935979838        6.5967615161023951E-006   18.285231504478503        18.330499999999997       -1.1447782732512490E-003  -1.8813229470804515E-005  -2.8793780318399641E-004  -2.1483853926966270E-008   2.7816240387573401E-006
   3.3801999655013333       -7.0385818600918929E-002  -2.8785402489355724E-002  0.30084032117193737        6.5924698656161430E-006   18.285240709918988        18.330499999999997       -1.1445843614085341E-003  -1.8802089474737363E-005  -2.8785402489355725E-004  -2.1465221365563378E-008   2.7803257027504256E-006
   3.3809332988227871       -7.0364566435738879E-002  -2.8777028660154570E-002  0.30080974241555342        6.5881819368127455E-006   18.285249911584806        18.330499999999997       -1.1443905277467835E-003  -1.8790958425044086E-005  -2.8777028660154568E-004  -2.1446608998298769E-008   2.7790431527424500E-006
   3.3816666321442410       -7.0343325487797398E-002  -2.8768658716166098E-002  0.30077917308500018        6.5838977256590212E-006   18.285259109478567        18.330499999999997       -1.1441967713118736E-003  -1.8779836226401788E-005  -2.8768658716166098E-004  -2.1428016798916116E-008   2.7777762717519085E-006
   3.3823999654656944       -7.0322095717401348E-002  -2.8760292545587672E-002  0.30074861317467821        6.5796172281270421E-006   18.285268303602802        18.330499999999997       -1.1440030919870512E-003  -1.8768722783940488E-005  -2.8760292545587673E-004  -2.1409444741199128E-008   2.7765248172628768E-006
   3.3831332987871479       -7.0300877081016983E-002  -2.8751930040603030E-002  0.30071806267904239        6.5753404401941066E-006   18.285277493960088        18.330499999999997       -1.1438094889843220E-003  -1.8757618004165140E-005  -2.8751930040603032E-004  -2.1390892798968759E-008   2.7752884302988939E-006
   3.3838666321086008       -7.0279669531661981E-002  -2.8743571098491454E-002  0.30068752159260881        6.5710673578427543E-006   18.285286680552939        18.330499999999997       -1.1436159623558278E-003  -1.8746521795857471E-005  -2.8743571098491455E-004  -2.1372360946090909E-008   2.7740665091440280E-006
   3.3845999654300538       -7.0258473019334217E-002  -2.8735215622669379E-002  0.30065698990996070        6.5667979770607239E-006   18.285295863383855        18.330499999999997       -1.1434225111929006E-003  -1.8735434070940202E-005  -2.8735215622669380E-004  -2.1353849156463802E-008   2.7728586065443251E-006
   3.3853332987515063       -7.0237287491472261E-002  -2.8726863523655496E-002  0.30062646762575368        6.5625322938409898E-006   18.285305042455306        18.330499999999997       -1.1432291348394000E-003  -1.8724354745309614E-005  -2.8726863523655496E-004  -2.1335357404030626E-008   2.7716637873245162E-006
   3.3860666320729589       -7.0216112893441818E-002  -2.8718514719948775E-002  0.30059595473472028        6.5582703041817125E-006   18.285314217769795        18.330499999999997       -1.1430358322977753E-003  -1.8713283739605161E-005  -2.8718514719948776E-004  -2.1316885662772495E-008   2.7704813793844821E-006
   3.3867999653944110       -7.0194949169042592E-002  -2.8710169138808524E-002  0.30056545123167333        6.5540120040862527E-006   18.285323389329736        18.330499999999997       -1.1428426034363697E-003  -1.8702220979929862E-005  -2.8710169138808524E-004  -2.1298433906709170E-008   2.7693102774239754E-006
   3.3875332987158631       -7.0173796261028931E-002  -2.8701826716929679E-002  0.30053495711150863        6.5497573895631607E-006   18.285332557137529        18.330499999999997       -1.1426494471943294E-003  -1.8691166398493889E-005  -2.8701826716929677E-004  -2.1280002109902555E-008   2.7681495811488033E-006
   3.3882666320373147       -7.0152654111638693E-002  -2.8693487401009372E-002  0.30050447236920663        6.5455064566261699E-006   18.285341721195572        18.330499999999997       -1.1424563624934519E-003  -1.8680119934190357E-005  -2.8693487401009371E-004  -2.1261590246449683E-008   2.7669981889720183E-006
   3.3889999653587664       -7.0131522663124071E-002  -2.8685151148191940E-002  0.30047399699983296        6.5412592012941831E-006   18.285350881506240        18.330499999999997       -1.1422633488482221E-003  -1.8669081533091897E-005  -2.8685151148191940E-004  -2.1243198290488335E-008   2.7658548843395233E-006
   3.3897332986802176       -7.0110401858278007E-002  -2.8676817926394205E-002  0.30044353099853854        6.5370156195912648E-006   18.285360038071840        18.330499999999997       -1.1420704057683714E-003  -1.8658051148856909E-005  -2.8676817926394203E-004  -2.1224826216198444E-008   2.7647185017769872E-006
   3.3904666320016688       -7.0089291640950083E-002  -2.8668487714509788E-002  0.30041307436055820        6.5327757075466408E-006   18.285369190894702        18.330499999999997       -1.1418775318675892E-003  -1.8647028743050159E-005  -2.8668487714509787E-004  -2.1206473997794353E-008   2.7635877914860008E-006
   3.3911999653231195       -7.0068191956546372E-002  -2.8660160502487823E-002  0.30038262708120878        6.5285394611946873E-006   18.285378339977111        18.330499999999997       -1.1416847266815272E-003  -1.8636014285373217E-005  -2.8660160502487822E-004  -2.1188141609533273E-008   2.7624615506750225E-006
   3.3919332986445703       -7.0047102752507792E-002  -2.8651836291290592E-002  0.30035218915588635        6.5243068765749112E-006   18.285387485321291        18.330499999999997       -1.1414919897626528E-003  -1.8625007753803471E-005  -2.8651836291290593E-004  -2.1169829025708239E-008   2.7613384246812726E-006
   3.3926666319660206       -7.0026023978761162E-002  -2.8643515092722290E-002  0.30032176058006249        6.5200779497319703E-006   18.285396626929490        18.330499999999997       -1.1412993197921640E-003  -1.8614009134634033E-005  -2.8643515092722290E-004  -2.1151536220653030E-008   2.7602173907891091E-006
   3.3933999652874709       -7.0004955588138476E-002  -2.8635196929153658E-002  0.30029134134927982        6.5158526767156264E-006   18.285405764803929        18.330499999999997       -1.1411067163956633E-003  -1.8603018422430524E-005  -2.8635196929153658E-004  -2.1133263168739355E-008   2.7590969782763219E-006
   3.3941332986089208       -6.9983897536760348E-002  -2.8626881833121471E-002  0.30026093145914728        6.5116310535807837E-006   18.285414898946787        18.330499999999997       -1.1409141789346842E-003  -1.8592035619891020E-005  -2.8626881833121470E-004  -2.1115009844378978E-008   2.7579761633363823E-006
   3.3948666319303706       -6.9962849784378833E-002  -2.8618569846831438E-002  0.30023053090533419        6.5074130763874339E-006   18.285424029360225        18.330499999999997       -1.1407217068237217E-003  -1.8581060737621659E-005  -2.8618569846831438E-004  -2.1096776222020886E-008   2.7568537586992782E-006
   3.3955999652518201       -6.9941812294677080E-002  -2.8610261021553143E-002  0.30020013968356418        6.5031987412006810E-006   18.285433156046398        18.330499999999997       -1.1405292995339937E-003  -1.8570093793829765E-005  -2.8610261021553142E-004  -2.1078562276152715E-008   2.7557286760647065E-006
   3.3963332985732690       -6.9920785035522515E-002  -2.8601955416930780E-002  0.30016975778960847        6.4989880440907344E-006   18.285442279007441        18.330499999999997       -1.1403369565942993E-003  -1.8559134813934480E-005  -2.8601955416930781E-004  -2.1060367981302128E-008   2.7545999384449704E-006
   3.3970666318947180       -6.9899767979171384E-002  -2.8593653100214438E-002  0.30013938521927902        6.4947809811328652E-006   18.285451398245442        18.330499999999997       -1.1401446775935755E-003  -1.8548183830108406E-005  -2.8593653100214436E-004  -2.1042193312033332E-008   2.7534666529013440E-006
   3.3977999652161666       -6.9878761102423470E-002  -2.8585354145413851E-002  0.30010902196842132        6.4905775484074496E-006   18.285460513762555        18.330499999999997       -1.1399524618931685E-003  -1.8537240880755113E-005  -2.8585354145413850E-004  -2.1024038242950572E-008   2.7523279339367294E-006
   3.3985332985376151       -6.9857764386725349E-002  -2.8577058632396284E-002  0.30007866803290689        6.4863777419999189E-006   18.285469625560847        18.330499999999997       -1.1397603098219711E-003  -1.8526306009921133E-005  -2.8577058632396282E-004  -2.1005902748693922E-008   2.7511830605335575E-006
   3.3992666318590632       -6.9836777818222256E-002  -2.8568766645935446E-002  0.30004832340862575        6.4821815580007756E-006   18.285478733642385        18.330499999999997       -1.1395682208709796E-003  -1.8515379266662020E-005  -2.8568766645935446E-004  -2.0987786803946307E-008   2.7500313394079245E-006
   3.3999999651805113       -6.9815801387758461E-002  -2.8560478274722398E-002  0.30001798809147900        6.4779889925055765E-006   18.285487838009285        18.330499999999997       -1.1393761946123021E-003  -1.8504460704360323E-005  -2.8560478274722398E-004  -2.0969690383424382E-008   2.7488723914609032E-006
   3.4007332985019589       -6.9794835090827401E-002  -2.8552193610348622E-002  0.29998766207737132        6.4738000416149267E-006   18.285496938663602        18.330499999999997       -1.1391842315896807E-003  -1.8493550380015133E-005  -2.8552193610348624E-004  -2.0951613461882719E-008   2.7477056245374818E-006
   3.4014666318234066       -6.9773878927472471E-002  -2.8543912746282693E-002  0.29995734536220381        6.4696147014344751E-006   18.285506035607430        18.330499999999997       -1.1389923312068930E-003  -1.8482648353496830E-005  -2.8543912746282693E-004  -2.0933556014118760E-008   2.7465308571695822E-006
   3.4021999651448538       -6.9752932902140907E-002  -2.8535635776836453E-002  0.29992703794186681        6.4654329680749007E-006   18.285515128842817        18.330499999999997       -1.1388004941476585E-003  -1.8471754686794198E-005  -2.8535635776836453E-004  -2.0915518014963663E-008   2.7453477771163177E-006
   3.4029332984663010       -6.9731997023492573E-002  -2.8527362796149949E-002  0.29989673981223347        6.4612548376519103E-006   18.285524218371865        18.330499999999997       -1.1386087199539868E-003  -1.8460869443242526E-005  -2.8527362796149948E-004  -2.0897499439287220E-008   2.7441564966660564E-006
   3.4036666317877478       -6.9711071304167718E-002  -2.8519093897187518E-002  0.29986645096915310        6.4570803062862293E-006   18.285533304196665        18.330499999999997       -1.1384170091382579E-003  -1.8449992686764589E-005  -2.8519093897187519E-004  -2.0879500262000673E-008   2.7429568474489822E-006
   3.4043999651091945       -6.9690155760515307E-002  -2.8510829170778278E-002  0.29983617140844554        6.4529093701035951E-006   18.285542386319285        18.330499999999997       -1.1382253622707985E-003  -1.8439124481104933E-005  -2.8510829170778277E-004  -2.0861520458046881E-008   2.7417491122578218E-006
   3.4051332984306408       -6.9669250412287761E-002  -2.8502568704689236E-002  0.29980590112589572        6.4487420252347442E-006   18.285551464741843        18.330499999999997       -1.1380337790742776E-003  -1.8428264889097856E-005  -2.8502568704689236E-004  -2.0843560002410146E-008   2.7405334987468967E-006
   3.4058666317520871       -6.9648355282304522E-002  -2.8494312582753249E-002  0.29977564011724900        6.4445782678154108E-006   18.285560539466431        18.330499999999997       -1.1378422602259745E-003  -1.8417413971949121E-005  -2.8494312582753249E-004  -2.0825618870113409E-008   2.7393103164707198E-006
   3.4065999650735330       -6.9627470396089367E-002  -2.8486060884054667E-002  0.29974538837820669        6.4404180939863212E-006   18.285569610495187        18.330499999999997       -1.1376508061540531E-003  -1.8406571788551504E-005  -2.8486060884054667E-004  -2.0807697036215442E-008   2.7380800962002461E-006
   3.4073332983949789       -6.9606595781486133E-002  -2.8477813682191291E-002  0.29971514590442272        6.4362614998931758E-006   18.285578677830234        18.330499999999997       -1.1374594173210139E-003  -1.8395738394845152E-005  -2.8477813682191292E-004  -2.0789794475811543E-008   2.7368432735007247E-006
   3.4080666317164243       -6.9585731468257306E-002  -2.8469571044596791E-002  0.29968491269150049        6.4321084816866578E-006   18.285587741473730        18.330499999999997       -1.1372680942285777E-003  -1.8384913843215766E-005  -2.8469571044596791E-004  -2.0771911164036358E-008   2.7356006138115792E-006
   3.4087999650378693       -6.9564877487670623E-002  -2.8461333031958469E-002  0.29965468873499063        6.4279590355224057E-006   18.285596801427833        18.330499999999997       -1.1370768374070533E-003  -1.8374098181953274E-005  -2.8461333031958469E-004  -2.0754047076062457E-008   2.7343525790773498E-006
   3.4095332983593143       -6.9544033872077887E-002  -2.8453099697711263E-002  0.29962447403038950        6.4238131575610174E-006   18.285605857694708        18.330499999999997       -1.1368856474129052E-003  -1.8363291454756221E-005  -2.8453099697711264E-004  -2.0736202187098953E-008   2.7331001031182401E-006
   3.4102666316807588       -6.9523200654491621E-002  -2.8444871087617743E-002  0.29959426857313803        6.4196708439680519E-006   18.285614910276554        18.330499999999997       -1.1366945248161896E-003  -1.8352493700306510E-005  -2.8444871087617745E-004  -2.0718376472390779E-008   2.7318438425926006E-006
   3.4109999650022034       -6.9502377868163032E-002  -2.8436647239449789E-002  0.29956407235862159        6.4155320909139951E-006   18.285623959175592        18.330499999999997       -1.1365034699033262E-003  -1.8341704951893924E-005  -2.8436647239449790E-004  -2.0700569907222211E-008   2.7305847880297860E-006
   3.4117332983236475       -6.9481565546167703E-002  -2.8428428182753047E-002  0.29953388538217013        6.4113968945742867E-006   18.285633004394047        18.330499999999997       -1.1363124838638867E-003  -1.8330925237124908E-005  -2.8428428182753049E-004  -2.0682782466914052E-008   2.7293236339980021E-006
   3.4124666316450916       -6.9460763721001351E-002  -2.8420213938710092E-002  0.29950370763905942        6.4072652511292783E-006   18.285642045934114        18.330499999999997       -1.1361215669829900E-003  -1.8320154577682239E-005  -2.8420213938710093E-004  -2.0665014126821539E-008   2.7280613419000843E-006
   3.4131999649665352       -6.9439972424191379E-002  -2.8412004520089088E-002  0.29947353912451236        6.4031371567642603E-006   18.285651083798118        18.330499999999997       -1.1359307195502627E-003  -1.8309392989160772E-005  -2.8412004520089089E-004  -2.0647264862344154E-008   2.7267989379977681E-006
   3.4139332982879789       -6.9419191685927389E-002  -2.8403799931290493E-002  0.29944337983370117        6.3990126076694192E-006   18.285660117988272        18.330499999999997       -1.1357399427359698E-003  -1.8298640480971627E-005  -2.8403799931290495E-004  -2.0629534648906674E-008   2.7255371408566218E-006
   3.4146666316094221       -6.9398421534714205E-002  -2.8395600168471251E-002  0.29941322976174989        6.3948916000398575E-006   18.285669148506905        18.330499999999997       -1.1355492364929765E-003  -1.8287897056312610E-005  -2.8395600168471251E-004  -2.0611823461985867E-008   2.7242769718427791E-006
   3.4153999649308653       -6.9377661997051032E-002  -2.8387405219763892E-002  0.29938308890373777        6.3907741300755747E-006   18.285678175356267        18.330499999999997       -1.1353586019588640E-003  -1.8277162712203880E-005  -2.8387405219763894E-004  -2.0594131277081680E-008   2.7230191894488996E-006
   3.4161332982523080       -6.9356913097138997E-002  -2.8379215065562589E-002  0.29935295725470235        6.3866601939814631E-006   18.285687198538696        18.330499999999997       -1.1351680390384279E-003  -1.8266437439589981E-005  -2.8379215065562588E-004  -2.0576458069737611E-008   2.7217647722925169E-006
   3.4168666315737504       -6.9336174856620081E-002  -2.8371029678893295E-002  0.29932283480964367        6.3825497879672995E-006   18.285696218056515        18.330499999999997       -1.1349775485096653E-003  -1.8255721223500407E-005  -2.8371029678893295E-004  -2.0558803815532287E-008   2.7205144097965499E-006
   3.4175999648951927       -6.9315447294349200E-002  -2.8362849025844766E-002  0.29929272156352826        6.3784429082477326E-006   18.285705233912065        18.330499999999997       -1.1347871308218143E-003  -1.8245014043270919E-005  -2.8362849025844768E-004  -2.0541168490082979E-008   2.7192689883316258E-006
   3.4183332982166346       -6.9294730426200990E-002  -2.8354673066063533E-002  0.29926261751129363        6.3743395510422891E-006   18.285714246107649        18.330499999999997       -1.1345967866760605E-003  -1.8234315872816061E-005  -2.8354673066063532E-004  -2.0523552069040671E-008   2.7180291527425734E-006
   3.4190666315380764       -6.9274024264912748E-002  -2.8346501753301345E-002  0.29923252264785294        6.3702397125753476E-006   18.285723254645649        18.330499999999997       -1.1344065158440900E-003  -1.8223626680952606E-005  -2.8346501753301345E-004  -2.0505954528094285E-008   2.7167955881444891E-006
   3.4197999648595179       -6.9253328819963766E-002  -2.8338335036010423E-002  0.29920243696809967        6.3661433890761513E-006   18.285732259528395        18.330499999999997       -1.1342163189534205E-003  -1.8212946431764974E-005  -2.8338335036010422E-004  -2.0488375842967869E-008   2.7155689177500186E-006
   3.4205332981809593       -6.9232644097491941E-002  -2.8330172857973412E-002  0.29917236046691270        6.3620505767787823E-006   18.285741260758247        18.330499999999997       -1.1340261962901786E-003  -1.8202275085014087E-005  -2.8330172857973410E-004  -2.0470815989424105E-008   2.7143495982797628E-006
   3.4212666315024003       -6.9211970100246628E-002  -2.8322015158971797E-002  0.29914229313916096        6.3579612719221738E-006   18.285750258337597        18.330499999999997       -1.1338361477938185E-003  -1.8191612596570993E-005  -2.8322015158971798E-004  -2.0453274943260809E-008   2.7131381784545379E-006
   3.4219999648238413       -6.9191306827578666E-002  -2.8313861875469526E-002  0.29911223497970835        6.3538754707500828E-006   18.285759252268782        18.330499999999997       -1.1336461742647718E-003  -1.8180958918890814E-005  -2.8313861875469527E-004  -2.0435752680313023E-008   2.7119350109201014E-006
   3.4227332981452818       -6.9170654275465190E-002  -2.8305712941315838E-002  0.29908218598341868        6.3497931695110953E-006   18.285768242554180        18.330499999999997       -1.1334562755515231E-003  -1.8170314001498435E-005  -2.8305712941315838E-004  -2.0418249176450914E-008   2.7107403861514248E-006
   3.4234666314667224       -6.9150012436568833E-002  -2.8297568288449745E-002  0.29905214614516012        6.3457143644586202E-006   18.285777229196132        18.330499999999997       -1.1332664517618230E-003  -1.8159677791494856E-005  -2.8297568288449746E-004  -2.0400764407578026E-008   2.7095544809260437E-006
   3.4241999647881625       -6.9129381300329001E-002  -2.8289427847607906E-002  0.29902211545980989        6.3416390518508716E-006   18.285786212197007        18.330499999999997       -1.1330767029618229E-003  -1.8149050234069500E-005  -2.8289427847607906E-004  -2.0383298349641450E-008   2.7083775821279477E-006
   3.4249332981096021       -6.9108760853084178E-002  -2.8281291549023462E-002  0.29899209392225834        6.3375672279508715E-006   18.285795191559174        18.330499999999997       -1.1328870288738965E-003  -1.8138431273021505E-005  -2.8281291549023463E-004  -2.0365850978616383E-008   2.7072097044459511E-006
   3.4256666314310418       -6.9088151078222346E-002  -2.8273159323105795E-002  0.29896208152741321        6.3334988890264377E-006   18.285804167284958        18.330499999999997       -1.1326974300839131E-003  -1.8127820851279382E-005  -2.8273159323105796E-004  -2.0348422270520519E-008   2.7060508372391569E-006
   3.4263999647524810       -6.9067551956357276E-002  -2.8265031101097769E-002  0.29893207827020307        6.3294340313501747E-006   18.285813139376735        18.330499999999997       -1.1325079059362926E-003  -1.8117218911409067E-005  -2.8265031101097767E-004  -2.0331012201402117E-008   2.7049008990071919E-006
   3.4271332980739202       -6.9046963465527980E-002  -2.8256906815707469E-002  0.29890208414558089        6.3253726511994767E-006   18.285822107836815        18.330499999999997       -1.1323184569401578E-003  -1.8106625396113198E-005  -2.8256906815707469E-004  -2.0313620747349121E-008   2.7037597318922874E-006
   3.4278666313953590       -6.9026385581418603E-002  -2.8248786401705171E-002  0.29887209914852714        6.3213147448565096E-006   18.285831072667545        18.330499999999997       -1.1321290823746455E-003  -1.8096040248712662E-005  -2.8248786401705169E-004  -2.0296247884483203E-008   2.7026271494724372E-006
   3.4285999647167977       -6.9005818277595804E-002  -2.8240669796469733E-002  0.29884212327405235        6.3172603086082087E-006   18.285840033871239        18.330499999999997       -1.1319397826886647E-003  -1.8085463413608543E-005  -2.8240669796469734E-004  -2.0278893588961157E-008   2.7015028688425815E-006
   3.4293332980382361       -6.8985261525759942E-002  -2.8232556940508087E-002  0.29881215651719961        6.3132093387462705E-006   18.285848991450194        18.330499999999997       -1.1317505570966264E-003  -1.8074894836710356E-005  -2.8232556940508086E-004  -2.0261557836978061E-008   2.7003865188452102E-006
   3.4300666313596744       -6.8964715296008283E-002  -2.8224447777910271E-002  0.29878219887304641        6.3091618315671383E-006   18.285857945406725        18.330499999999997       -1.1315614057025760E-003  -1.8064334465847086E-005  -2.8224447777910270E-004  -2.0244240604761668E-008   2.6992777808865106E-006
   3.4307999646811123       -6.8944179557105495E-002  -2.8216342256760195E-002  0.29875225033670622        6.3051177833720192E-006   18.285866895743112        18.330499999999997       -1.1313723282830601E-003  -1.8053782251133120E-005  -2.8216342256760194E-004  -2.0226941868579411E-008   2.6981761926710681E-006
   3.4315332980025497       -6.8923654276759644E-002  -2.8208240329494188E-002  0.29872231090332957        6.3010771904668441E-006   18.285875842461639        18.330499999999997       -1.1311833245990616E-003  -1.8043238145307395E-005  -2.8208240329494189E-004  -2.0209661604728586E-008   2.6970812441721143E-006
   3.4322666313239871       -6.8903139421899948E-002  -2.8200141953193515E-002  0.29869238056810488        6.2970400491622864E-006   18.285884785564573        18.330499999999997       -1.1309943943949338E-003  -1.8032702104030733E-005  -2.8200141953193516E-004  -2.0192399789547241E-008   2.6959924128950467E-006
   3.4329999646454241       -6.8882634958953110E-002  -2.8192047089829579E-002  0.29866245932625868        6.2930063557737400E-006   18.285893725054159        18.330499999999997       -1.1308055377134130E-003  -1.8022174086141134E-005  -2.8192047089829579E-004  -2.0175156399402918E-008   2.6949091056699193E-006
   3.4337332979668611       -6.8862140854115877E-002  -2.8183955706445944E-002  0.29863254717305576        6.2889761066213188E-006   18.285902660932603        18.330499999999997       -1.1306167536840519E-003  -1.8011654053870465E-005  -2.8183955706445943E-004  -2.0157931410705665E-008   2.6938309123780095E-006
   3.4344666312882977       -6.8841657073620985E-002  -2.8175867775283737E-002  0.29860264410379878        6.2849492980298508E-006   18.285911593202187        18.330499999999997       -1.1304280420409520E-003  -1.8001141973021246E-005  -2.8175867775283737E-004  -2.0140724799895742E-008   2.6927571209874309E-006
   3.4351999646097342       -6.8821183583993834E-002  -2.8167783273848813E-002  0.29857275011382750        6.2809259263288636E-006   18.285920521865105        18.330499999999997       -1.1302394031195409E-003  -1.7990637813098298E-005  -2.8167783273848812E-004  -2.0123536543448881E-008   2.6916871207563393E-006
   3.4359332979311703       -6.8800720352297312E-002  -2.8159702184925240E-002  0.29854286519851786        6.2769059878525944E-006   18.285929446923557        18.330499999999997       -1.1300508363505954E-003  -1.7980141547396990E-005  -2.8159702184925241E-004  -2.0106366617877698E-008   2.6906203702312363E-006
   3.4366666312526060       -6.8780267346363055E-002  -2.8151624496528350E-002  0.29851298935328036        6.2728894789399523E-006   18.285938368379735        18.330499999999997       -1.1298623414787822E-003  -1.7969653153053863E-005  -2.8151624496528351E-004  -2.0089214999729235E-008   2.6895562034394963E-006
   3.4373999645740416       -6.8759824535006689E-002  -2.8143550201815835E-002  0.29848312257355880        6.2688763959345478E-006   18.285947286235814        18.330499999999997       -1.1296739182582772E-003  -1.7959172611050025E-005  -2.8143550201815834E-004  -2.0072081665585297E-008   2.6884940911144554E-006
   3.4381332978954768       -6.8739391888225823E-002  -2.8135479298943816E-002  0.29845326485482837        6.2648667351846583E-006   18.285956200493992        18.330499999999997       -1.1294855661538651E-003  -1.7948699906182529E-005  -2.8135479298943816E-004  -2.0054966592061070E-008   2.6874334756602248E-006
   3.4388666312169121       -6.8718969377379507E-002  -2.8127411790877865E-002  0.29842341619259338        6.2608604930432268E-006   18.285965111156386        18.330499999999997       -1.1292972855483255E-003  -1.7938235026997874E-005  -2.8127411790877864E-004  -2.0037869755812133E-008   2.6863736651415861E-006
   3.4395999645383468       -6.8698556975346978E-002  -2.8119347685163686E-002  0.29839357658238530        6.2568576658678744E-006   18.285974018225186        18.330499999999997       -1.1291090756389913E-003  -1.7927777965682631E-005  -2.8119347685163685E-004  -2.0020791133521106E-008   2.6853142425372850E-006
   3.4403332978597816       -6.8678154656665921E-002  -2.8111286993660656E-002  0.29836374601976023        6.2528582500208623E-006   18.285982921702516        18.330499999999997       -1.1289209368433538E-003  -1.7917328717928503E-005  -2.8111286993660656E-004  -2.0003730701911009E-008   2.6842546746557301E-006
   3.4410666311812159       -6.8657762397649078E-002  -2.8103229732237837E-002  0.29833392450029644        6.2488622418691136E-006   18.285991821590525        18.330499999999997       -1.1287328683981265E-003  -1.7906887282767259E-005  -2.8103229732237838E-004  -1.9986688437736468E-008   2.6831944263479487E-006
   3.4417999645026498       -6.8637380176478552E-002  -2.8095175920447031E-002  0.29830411201959184        6.2448696377841797E-006   18.286000717891312        18.330499999999997       -1.1285448707616711E-003  -1.7896453662371974E-005  -2.8095175920447033E-004  -1.9969664317790402E-008   2.6821330563557913E-006
   3.4425332978240837       -6.8617007973278063E-002  -2.8087125581165304E-002  0.29827430857326120        6.2408804341422590E-006   18.286009610607024        18.330499999999997       -1.1283569432133716E-003  -1.7886027861840569E-005  -2.8087125581165303E-004  -1.9952658318898045E-008   2.6810702909575293E-006
   3.4432666311455171       -6.8596645770163181E-002  -2.8079078740221655E-002  0.29824451415693354        6.2368946273241710E-006   18.286018499739761        18.330499999999997       -1.1281690862646207E-003  -1.7875609888957385E-005  -2.8079078740221656E-004  -1.9935670417916591E-008   2.6800055904377923E-006
   3.4439999644669506       -6.8576293551269624E-002  -2.8071035426006669E-002  0.29821472876624955        6.2329122137153551E-006   18.286027385291639        18.330499999999997       -1.1279812992377447E-003  -1.7865199753933090E-005  -2.8071035426006669E-004  -1.9918700591741176E-008   2.6789387398471180E-006
   3.4447332977883836       -6.8555951302760501E-002  -2.8062995669074584E-002  0.29818495239685888        6.2289331897058721E-006   18.286036267264766        18.330499999999997       -1.1277935823893468E-003  -1.7854797469136824E-005  -2.8062995669074584E-004  -1.9901748817301705E-008   2.6778693934959675E-006
   3.4454666311098165       -6.8535619012812882E-002  -2.8054959501733520E-002  0.29815518504441763        6.2249575516903831E-006   18.286045145661248        18.330499999999997       -1.1276059356942520E-003  -1.7844403048810639E-005  -2.8054959501733521E-004  -1.9884815071560050E-008   2.6767974348762117E-006
   3.4461999644312491       -6.8515296671584930E-002  -2.8046926957642469E-002  0.29812542670458581        6.2209852960681593E-006   18.286054020483174        18.330499999999997       -1.1274183591534076E-003  -1.7834016508783756E-005  -2.8046926957642470E-004  -1.9867899331512503E-008   2.6757225233380946E-006
   3.4469332977526812       -6.8494984271164808E-002  -2.8038898071404677E-002  0.29809567737302506        6.2170164192430513E-006   18.286062891732652        18.330499999999997       -1.1272308527895646E-003  -1.7823637866177072E-005  -2.8038898071404677E-004  -1.9851001574193997E-008   2.6746446125255147E-006
   3.4476666310741133       -6.8474681805502077E-002  -2.8030872878170760E-002  0.29806593704539625        6.2130509176235090E-006   18.286071759411783        18.330499999999997       -1.1270434166467129E-003  -1.7813267139109374E-005  -2.8030872878170762E-004  -1.9834121776666161E-008   2.6735636014415258E-006
   3.4483999643955450       -6.8454389270323587E-002  -2.8022851413253450E-002  0.29803620571735756        6.2090887876225587E-006   18.286080623522651        18.330499999999997       -1.1268560507901825E-003  -1.7802904346405785E-005  -2.8022851413253449E-004  -1.9817259916030310E-008   2.6724794072623864E-006
   3.4491332977169766       -6.8434106663035191E-002  -2.8014833711755258E-002  0.29800648338456237        6.2051300256577923E-006   18.286089484067379        18.330499999999997       -1.1266687553065156E-003  -1.7792549507312359E-005  -2.8014833711755260E-004  -1.9800415969420786E-008   2.6713919990464333E-006
   3.4498666310384078       -6.8413833982610570E-002  -2.8006819808218491E-002  0.29797677004265766        6.2011746281513842E-006   18.286098341048035        18.330499999999997       -1.1264815302959681E-003  -1.7782202641215609E-005  -2.8006819808218489E-004  -1.9783589914006345E-008   2.6703014625045535E-006
   3.4505999643598386       -6.8393571229469471E-002  -2.7998809736290237E-002  0.29794706568728235        6.1972225915300529E-006   18.286107194466716        18.330499999999997       -1.1262943758822792E-003  -1.7771863767378139E-005  -2.7998809736290236E-004  -1.9766781726985258E-008   2.6692078307305177E-006
   3.4513332976812694       -6.8373318405346523E-002  -2.7990803528414120E-002  0.29791737031406612        6.1932739122250777E-006   18.286116044325560        18.330499999999997       -1.1261072919008671E-003  -1.7761532904682291E-005  -2.7990803528414121E-004  -1.9749991385596531E-008   2.6681112334445075E-006
   3.4520666310026997       -6.8353075513152839E-002  -2.7982801215549497E-002  0.29788768391862791        6.1893285866722802E-006   18.286124890626645        18.330499999999997       -1.1259202791022156E-003  -1.7751210071392085E-005  -2.7982801215549496E-004  -1.9733218867108682E-008   2.6670117549642048E-006
   3.4527999643241301       -6.8332842556831530E-002  -2.7974802826915061E-002  0.29785800649657523        6.1853866113120265E-006   18.286133733372068        18.330499999999997       -1.1257333373460041E-003  -1.7740895284930927E-005  -2.7974802826915060E-004  -1.9716464148823952E-008   2.6659096517044093E-006
   3.4535332976455599       -6.8312619541209887E-002  -2.7966808389765771E-002  0.29782833804350334        6.1814479825892118E-006   18.286142572563971        18.330499999999997       -1.1255464665032465E-003  -1.7730588561679246E-005  -2.7966808389765771E-004  -1.9699727208081806E-008   2.6648050471827589E-006
   3.4542666309669898       -6.8292406471849101E-002  -2.7958817929194208E-002  0.29779867855499464        6.1775126969532535E-006   18.286151408204425        18.330499999999997       -1.1253596673554264E-003  -1.7720289916792877E-005  -2.7958817929194207E-004  -1.9683008022249819E-008   2.6636981189731207E-006
   3.4549999642884193       -6.8272203354893271E-002  -2.7950831467971927E-002  0.29776902802661842        6.1735807508580981E-006   18.286160240295587        18.330499999999997       -1.1251729394836101E-003  -1.7709999364036606E-005  -2.7950831467971927E-004  -1.9666306568732441E-008   2.6625891998806445E-006
   3.4557332976098483       -6.8252010196919927E-002  -2.7942849026412052E-002  0.29773938645393061        6.1696521407621933E-006   18.286169068839531        18.330499999999997       -1.1249862836817349E-003  -1.7699716915650032E-005  -2.7942849026412050E-004  -1.9649622824970656E-008   2.6614785095393454E-006
   3.4564666309312773       -6.8231827004792966E-002  -2.7934870622273910E-002  0.29770975383247394        6.1657268631285023E-006   18.286177893838403        18.330499999999997       -1.1247996995386923E-003  -1.7689442582225628E-005  -2.7934870622273910E-004  -1.9632956768432141E-008   2.6603663243885186E-006
   3.4571999642527058       -6.8211653785519813E-002  -2.7926896270690081E-002  0.29768013015777800        6.1618049144244819E-006   18.286186715294335        18.330499999999997       -1.1246131875522999E-003  -1.7679176372617670E-005  -2.7926896270690079E-004  -1.9616308376623218E-008   2.6592529144548700E-006
   3.4579332975741344       -6.8191490546113953E-002  -2.7918925984127263E-002  0.29765051542535975        6.1578862911220789E-006   18.286195533209433        18.330499999999997       -1.1244267482137164E-003  -1.7668918293867993E-005  -2.7918925984127263E-004  -1.9599677627082161E-008   2.6581385618310012E-006
   3.4586666308955625       -6.8171337293464154E-002  -2.7910959772376766E-002  0.29762090963072396        6.1539709896977328E-006   18.286204347585834        18.330499999999997       -1.1242403811123915E-003  -1.7658668351156140E-005  -2.7910959772376766E-004  -1.9583064497379568E-008   2.6570235316720957E-006
   3.4593999642169901       -6.8151194034211132E-002  -2.7902997642575464E-002  0.29759131276936396        6.1500590066323562E-006   18.286213158425674        18.330499999999997       -1.1240540867362198E-003  -1.7648426547770322E-005  -2.7902997642575462E-004  -1.9566468965118705E-008   2.6559081462090854E-006
   3.4601332975384178       -6.8131060774633392E-002  -2.7895039599247197E-002  0.29756172483676241        6.1461503384113418E-006   18.286221965731091        18.330499999999997       -1.1238678652682450E-003  -1.7638192885102950E-005  -2.7895039599247197E-004  -1.9549891007940766E-008   2.6547926809631367E-006
   3.4608666308598450       -6.8110937520542134E-002  -2.7887085644371208E-002  0.29753214582839199        6.1422449815245360E-006   18.286230769504218        18.330499999999997       -1.1236817168835365E-003  -1.7627967362659875E-005  -2.7887085644371208E-004  -1.9533330603514707E-008   2.6536774344388230E-006
   3.4615999641812722       -6.8090824277186518E-002  -2.7879135777474969E-002  0.29750257573971672        6.1383429324662540E-006   18.286239569747195        18.330499999999997       -1.1234956417524298E-003  -1.7617749978093742E-005  -2.7879135777474968E-004  -1.9516787729544240E-008   2.6525626266972224E-006
   3.4623332975026990       -6.8070721049169336E-002  -2.7871189995748370E-002  0.29747301456619274        6.1344441877352623E-006   18.286248366462175        18.330499999999997       -1.1233096400350177E-003  -1.7607540727250538E-005  -2.7871189995748371E-004  -1.9500262363767865E-008   2.6514485583525960E-006
   3.4630666308241254       -6.8050627840374217E-002  -2.7863248294167527E-002  0.29744346230326946        6.1305487438347699E-006   18.286257159651285        18.330499999999997       -1.1231237118834747E-003  -1.7597339604238090E-005  -2.7863248294167527E-004  -1.9483754483953233E-008   2.6503354401477188E-006
   3.4637999641455517       -6.8030544653903388E-002  -2.7855310665643798E-002  0.29741391894639069        6.1266565972724280E-006   18.286265949316679        18.330499999999997       -1.1229378574438109E-003  -1.7587146601499802E-005  -2.7855310665643798E-004  -1.9467264067905582E-008   2.6492235081372737E-006
   3.4645332974669776       -6.8010471492027269E-002  -2.7847377101177039E-002  0.29738438449099580        6.1227677445603182E-006   18.286274735460488        18.330499999999997       -1.1227520768462556E-003  -1.7576961709907767E-005  -2.7847377101177038E-004  -1.9450791093460348E-008   2.6481130639574858E-006
   3.4652666307884035       -6.7990408356145171E-002  -2.7839447590027124E-002  0.29735485893252078        6.1188821822149506E-006   18.286283518084876        18.330499999999997       -1.1225663699147921E-003  -1.7566784918864952E-005  -2.7839447590027124E-004  -1.9434335538484594E-008   2.6470042062432378E-006
   3.4659999641098289       -6.7970355246757000E-002  -2.7831522119883791E-002  0.29732534226639956        6.1149999067572553E-006   18.286292297191988        18.330499999999997       -1.1223807373693753E-003  -1.7556616216416201E-005  -2.7831522119883790E-004  -1.9417897380881198E-008   2.6458971192231303E-006
   3.4667332974312539       -6.7950312163445700E-002  -2.7823600677048116E-002  0.29729583448806474        6.1111209147125759E-006   18.286301072783953        18.330499999999997       -1.1221951790075038E-003  -1.7546455589362871E-005  -2.7823600677048116E-004  -1.9401476598583955E-008   2.6447919778371740E-006
   3.4674666307526789       -6.7930279104869803E-002  -2.7815683246611513E-002  0.29726633559294879        6.1072452026106583E-006   18.286309844862938        18.330499999999997       -1.1220096946235579E-003  -1.7536303023385704E-005  -2.7815683246611514E-004  -1.9385073169559328E-008   2.6436890052556498E-006
   3.4681999640741035       -6.7910256068766106E-002  -2.7807769812639448E-002  0.29723684557648511        6.1033727669856520E-006   18.286318613431060        18.330499999999997       -1.1218242849036510E-003  -1.7526158503172845E-005  -2.7807769812639448E-004  -1.9368687071807849E-008   2.6425881331271476E-006
   3.4689332973955280       -6.7890243051960952E-002  -2.7799860358344450E-002  0.29720736443410872        6.0995036043760993E-006   18.286327378490494        18.330499999999997       -1.1216389493232614E-003  -1.7516022012542295E-005  -2.7799860358344451E-004  -1.9352318283358854E-008   2.6414896626016861E-006
   3.4696666307169521       -6.7870240050390121E-002  -2.7791954866263135E-002  0.29717789216125728        6.0956377113249310E-006   18.286336140043357        18.330499999999997       -1.1214536885503553E-003  -1.7505893534570135E-005  -2.7791954866263134E-004  -1.9335966782279261E-008   2.6403935070507746E-006
   3.4703999640383758       -6.7850247059125970E-002  -2.7784053318419873E-002  0.29714842875337161        6.0917750843794603E-006   18.286344898091794        18.330499999999997       -1.1212685020414179E-003  -1.7495773051712400E-005  -2.7784053318419873E-004  -1.9319632546663039E-008   2.6392998553566376E-006
   3.4711332973597995       -6.7830264072411467E-002  -2.7776155696483770E-002  0.29711897420589634        6.0879157200913644E-006   18.286353652637963        18.330499999999997       -1.1210833901470875E-003  -1.7485660545927783E-005  -2.7776155696483771E-004  -1.9303315554642443E-008   2.6382086895792740E-006
   3.4718666306812227       -6.7810291083699806E-002  -2.7768261981914639E-002  0.29708952851428039        6.0840596150167023E-006   18.286362403683963        18.330499999999997       -1.1208983532136842E-003  -1.7475555998789853E-005  -2.7768261981914638E-004  -1.9287015784377117E-008   2.6371200060966575E-006
   3.4725999640026455       -6.7790328085698695E-002  -2.7760372156101311E-002  0.29706009167397757        6.0802067657158865E-006   18.286371151231961        18.330499999999997       -1.1207133906786131E-003  -1.7465459391596412E-005  -2.7760372156101311E-004  -1.9270733214062198E-008   2.6360338426720575E-006
   3.4733332973240683       -6.7770375070418609E-002  -2.7752486200480025E-002  0.29703066368044662        6.0763571687536793E-006   18.286379895284075        18.330499999999997       -1.1205285028775003E-003  -1.7455370705471184E-005  -2.7752486200480024E-004  -1.9254467821920556E-008   2.6349502732033236E-006
   3.4740666306454906       -6.7750432029223706E-002  -2.7744604096647835E-002  0.29700124452915161        6.0725108206992051E-006   18.286388635842439        18.330499999999997       -1.1203436898398250E-003  -1.7445289921456281E-005  -2.7744604096647835E-004  -1.9238219586213709E-008   2.6338692122359593E-006
   3.4747999639669129       -6.7730498952885188E-002  -2.7736725826454721E-002  0.29697183421556195        6.0686677181259140E-006   18.286397372909189        18.330499999999997       -1.1201589515875080E-003  -1.7435217020599714E-005  -2.7736725826454722E-004  -1.9221988485229519E-008   2.6327905854316260E-006
   3.4755332972883348       -6.7710575831634992E-002  -2.7728851372085736E-002  0.29694243273515242        6.0648278576116100E-006   18.286406106486439        18.330499999999997       -1.1199742881405970E-003  -1.7425151984026133E-005  -2.7728851372085735E-004  -1.9205774497291320E-008   2.6317143752293823E-006
   3.4762666306097563       -6.7690662655219794E-002  -2.7720980716128003E-002  0.29691304008340319        6.0609912357384075E-006   18.286414836576313        18.330499999999997       -1.1197896995188831E-003  -1.7415094793002551E-005  -2.7720980716128003E-004  -1.9189577600752654E-008   2.6306406151028162E-006
   3.4769999639311777       -6.7670759412954543E-002  -2.7713113841624965E-002  0.29688365625579960        6.0571578490927578E-006   18.286423563180932        18.330499999999997       -1.1196051857402824E-003  -1.7405045428996350E-005  -2.7713113841624967E-004  -1.9173397773999384E-008   2.6295691881339665E-006
   3.4777332972525987       -6.7650866093774367E-002  -2.7705250732115584E-002  0.29685428124783209        6.0533276942654195E-006   18.286432286302421        18.330499999999997       -1.1194207468195471E-003  -1.7395003873719164E-005  -2.7705250732115586E-004  -1.9157234995450741E-008   2.6285000582603270E-006
   3.4784666305740197       -6.7630982686284410E-002  -2.7697391371664794E-002  0.29682491505499581        6.0495007678514665E-006   18.286441005942866        18.330499999999997       -1.1192363827663926E-003  -1.7384970109165357E-005  -2.7697391371664794E-004  -1.9141089243554399E-008   2.6274331125395539E-006
   3.4791999638954403       -6.7611109178806986E-002  -2.7689535744878778E-002  0.29679555767279053        6.0456770664502768E-006   18.286449722104432        18.330499999999997       -1.1190520932964484E-003  -1.7374944117638130E-005  -2.7689535744878778E-004  -1.9124960496795277E-008   2.6263683921237990E-006
   3.4799332972168604       -6.7591245559425611E-002  -2.7681683836914866E-002  0.29676620909672036        6.0418565866655201E-006   18.286458434789200        18.330499999999997       -1.1188678790220957E-003  -1.7364925881772739E-005  -2.7681683836914867E-004  -1.9108848733683928E-008   2.6253057070406738E-006
   3.4806666305382805       -6.7571391816025325E-002  -2.7673835633478500E-002  0.29673686932229337        6.0380393251051632E-006   18.286467143999278        18.330499999999997       -1.1186837396499956E-003  -1.7354915384546053E-005  -2.7673835633478498E-004  -1.9092753932766735E-008   2.6242450590644663E-006
   3.4813999638597002       -6.7551547936329365E-002  -2.7665991120818405E-002  0.29670753834502145        6.0342252783814513E-006   18.286475849736785        18.330499999999997       -1.1184996748893302E-003  -1.7344912609284250E-005  -2.7665991120818406E-004  -1.9076676072618185E-008   2.6231864204788091E-006
   3.4821332971811194       -6.7531713907931779E-002  -2.7658150285714039E-002  0.29667821616042006        6.0304144431109205E-006   18.286484552003806        18.330499999999997       -1.1183156853486914E-003  -1.7334917539667027E-005  -2.7658150285714040E-004  -1.9060615131849288E-008   2.6221296309288555E-006
   3.4828666305025386       -6.7511889718326071E-002  -2.7650313115462226E-002  0.29664890276400802        6.0266068159143584E-006   18.286493250802486        18.330499999999997       -1.1181317704347538E-003  -1.7324930159722000E-005  -2.7650313115462226E-004  -1.9044571089097756E-008   2.6210747160380987E-006
   3.4835999638239574       -6.7492075354929973E-002  -2.7642479597859836E-002  0.29661959815130756        6.0228023934168366E-006   18.286501946134884        18.330499999999997       -1.1179479307493153E-003  -1.7314950453824169E-005  -2.7642479597859835E-004  -1.9028543923035372E-008   2.6200215086669038E-006
   3.4843332971453762       -6.7472270805106302E-002  -2.7634649721189709E-002  0.29659030231784417        6.0190011722476783E-006   18.286510638003122        18.330499999999997       -1.1177641656956905E-003  -1.7304978406685381E-005  -2.7634649721189710E-004  -1.9012533612365526E-008   2.6189700513000374E-006
   3.4850666304667945       -6.7452476056180335E-002  -2.7626823474206478E-002  0.29656101525914680        6.0152031490404593E-006   18.286519326409309        18.330499999999997       -1.1175804755714583E-003  -1.7295014003352083E-005  -2.7626823474206479E-004  -1.8996540135819014E-008   2.6179202167253999E-006
   3.4857999637882124       -6.7432691095454050E-002  -2.7619000846128446E-002  0.29653173697074781        6.0114083204330086E-006   18.286528011355511        18.330499999999997       -1.1173968606732186E-003  -1.7285057229195691E-005  -2.7619000846128446E-004  -1.8980563472165268E-008   2.6168720780873689E-006
   3.4865332971096303       -6.7412915910217905E-002  -2.7611181826637746E-002  0.29650246744818337        6.0076166830673878E-006   18.286536692843846        18.330499999999997       -1.1172133203877698E-003  -1.7275108069916483E-005  -2.7611181826637745E-004  -1.8964603600197247E-008   2.6158254132198107E-006
   3.4872666304310478       -6.7393150487760456E-002  -2.7603366405884587E-002  0.29647320668699401        6.0038282335898952E-006   18.286545370876407        18.330499999999997       -1.1170298550038764E-003  -1.7265166511540902E-005  -2.7603366405884585E-004  -1.8948660498743042E-008   2.6147802496219464E-006
   3.4879999637524652       -6.7373394815376464E-002  -2.7595554574497246E-002  0.29644395468272472        6.0000429686510619E-006   18.286554045455276        18.330499999999997       -1.1168464644969896E-003  -1.7255232540431050E-005  -2.7595554574497247E-004  -1.8932734146662712E-008   2.6137365198806916E-006
   3.4887332970738822       -6.7353648880373998E-002  -2.7587746323608442E-002  0.29641471143092601        5.9962608849056363E-006   18.286562716582544        18.330499999999997       -1.1166631488443394E-003  -1.7245306143292078E-005  -2.7587746323608442E-004  -1.8916824522845814E-008   2.6126941578765392E-006
   3.4894666303952988       -6.7333912670081694E-002  -2.7579941644885312E-002  0.29638547692715433        5.9924819790125867E-006   18.286571384260309        18.330499999999997       -1.1164799080082422E-003  -1.7235387307194732E-005  -2.7579941644885312E-004  -1.8900931606213168E-008   2.6116531138224160E-006
   3.4901999637167154       -6.7314186171856208E-002  -2.7572140530575204E-002  0.29635625116697301        5.9887062476350818E-006   18.286580048490649        18.330499999999997       -1.1162967419482261E-003  -1.7225476019596786E-005  -2.7572140530575205E-004  -1.8885055375715103E-008   2.6106133743082531E-006
   3.4909332970381315       -6.7294469373091428E-002  -2.7564342973559645E-002  0.29632703414595318        5.9849336874405096E-006   18.286588709275637        18.330499999999997       -1.1161136506112445E-003  -1.7215572268379769E-005  -2.7564342973559645E-004  -1.8869195810337072E-008   2.6095747495624381E-006
   3.4916666303595472       -6.7274762261229235E-002  -2.7556548967414718E-002  0.29629782585967473        5.9811642951004405E-006   18.286597366617357        18.330499999999997       -1.1159306339382081E-003  -1.7205676041887160E-005  -2.7556548967414717E-004  -1.8853352889089112E-008   2.6085372399245756E-006
   3.4923999636809628       -6.7255064823772942E-002  -2.7548758506490689E-002  0.29626862630372758        5.9773980672906395E-006   18.286606020517890        18.330499999999997       -1.1157476918630044E-003  -1.7195787328968874E-005  -2.7548758506490688E-004  -1.8837526591019553E-008   2.6075007970976632E-006
   3.4931332970023781       -6.7235377048304193E-002  -2.7540971585990146E-002  0.29623943547371256        5.9736350006910626E-006   18.286614670979304        18.330499999999997       -1.1155648243042376E-003  -1.7185906119041167E-005  -2.7540971585990147E-004  -1.8821716895199552E-008   2.6064652468293612E-006
   3.4938666303237929       -6.7215698922503300E-002  -2.7533188202060896E-002  0.29621025336524276        5.9698750919858377E-006   18.286623318003645        18.330499999999997       -1.1153820311756509E-003  -1.7176032402143847E-005  -2.7533188202060897E-004  -1.8805923780739962E-008   2.6054305108723330E-006
   3.4945999636452076       -6.7196030434173840E-002  -2.7525408351891587E-002  0.29618107997394461        5.9661183378632700E-006   18.286631961593006        18.330499999999997       -1.1151993120790205E-003  -1.7166166169006843E-005  -2.7525408351891585E-004  -1.8790147226772705E-008   2.6043965538430215E-006
   3.4953332969666220       -6.7176371571271806E-002  -2.7517632033808723E-002  0.29615191529545903        5.9623647350158272E-006   18.286640601749433        18.330499999999997       -1.1150166675145043E-003  -1.7156307411122623E-005  -2.7517632033808724E-004  -1.8774387212467998E-008   2.6033632117181615E-006
   3.4960666302880363       -6.7156722321939422E-002  -2.7509859247386206E-002  0.29612275932544280        5.9586142801401409E-006   18.286649238474965        18.330499999999997       -1.1148340970642504E-003  -1.7146456120819664E-005  -2.7509859247386206E-004  -1.8758643717021339E-008   2.6023302844277722E-006
   3.4967999636094502       -6.7137082674543935E-002  -2.7502089993537541E-002  0.29609361205956913        5.9548669699369975E-006   18.286657871771673        18.330499999999997       -1.1146516003078431E-003  -1.7136612291339863E-005  -2.7502089993537541E-004  -1.8742916719663363E-008   2.6012977357334436E-006
   3.4975332969308637       -6.7117452617720869E-002  -2.7494324274622128E-002  0.29606447349352905        5.9511228011113244E-006   18.286666501641577        18.330499999999997       -1.1144691777221951E-003  -1.7126775916911602E-005  -2.7494324274622128E-004  -1.8727206199651385E-008   2.6002653814239065E-006
   3.4982666302522771       -6.7097832140422170E-002  -2.7486562094533380E-002  0.29603534362303208        5.9473817703722004E-006   18.286675128086717        18.330499999999997       -1.1142868285707029E-003  -1.7116946992828993E-005  -2.7486562094533378E-004  -1.8711512136275404E-008   2.5992330349245447E-006
   3.4989999635736901       -6.7078221231968521E-002  -2.7478803458781387E-002  0.29600622244380687        5.9436438744328345E-006   18.286683751109145        18.330499999999997       -1.1141045530222709E-003  -1.7107125515520338E-005  -2.7478803458781388E-004  -1.8695834508854213E-008   2.5982004685317355E-006
   3.4997332968951027       -6.7058619882105180E-002  -2.7471048374568235E-002  0.29597710995160176        5.9399091100105717E-006   18.286692370710849        18.330499999999997       -1.1139223512391509E-003  -1.7097311482610825E-005  -2.7471048374568235E-004  -1.8680173296738566E-008   2.5971676313284411E-006
   3.5004666302165153       -6.7039028081061158E-002  -2.7463296850836615E-002  0.29594800614218508        5.9361774738268684E-006   18.286700986893866        18.330499999999997       -1.1137402224793516E-003  -1.7087504892984183E-005  -2.7463296850836614E-004  -1.8664528479307672E-008   2.5961342333792713E-006
   3.5011999635379274       -6.7019445819610321E-002  -2.7455548898315366E-002  0.29591891101134515        5.9324489626073147E-006   18.286709599660210        18.330499999999997       -1.1135581669103633E-003  -1.7077705746823432E-005  -2.7455548898315367E-004  -1.8648900035972005E-008   2.5951001543093270E-006
   3.5019332968593391       -6.6999873089134437E-002  -2.7447804529534586E-002  0.29588982455489010        5.9287235730816052E-006   18.286718209011863        18.330499999999997       -1.1133761846988516E-003  -1.7067914045651950E-005  -2.7447804529534585E-004  -1.8633287946172947E-008   2.5940651329296610E-006
   3.5026666301807508       -6.6980309881686170E-002  -2.7440063758820885E-002  0.29586074676864760        5.9250013019835327E-006   18.286726814950832        18.330499999999997       -1.1131942751208394E-003  -1.7058129792349802E-005  -2.7440063758820885E-004  -1.8617692189379626E-008   2.5930290167754140E-006
   3.5033999635021620       -6.6960756190051443E-002  -2.7432326602268270E-002  0.29583167764846391        5.9212821460510047E-006   18.286735417479104        18.330499999999997       -1.1130124383569018E-003  -1.7048352991160722E-005  -2.7432326602268271E-004  -1.8602112745094192E-008   2.5919915621283911E-006
   3.5041332968235728       -6.6941212007809697E-002  -2.7424593077674447E-002  0.29580261719020301        5.9175661020260106E-006   18.286744016598671        18.330499999999997       -1.1128306743043682E-003  -1.7038583647677729E-005  -2.7424593077674447E-004  -1.8586549592846547E-008   2.5909526235343876E-006
   3.5048666301449836       -6.6921677329390569E-002  -2.7416863204459400E-002  0.29577356538974525        5.9138531666546353E-006   18.286752612311503        18.330499999999997       -1.1126489828673469E-003  -1.7028821768808160E-005  -2.7416863204459400E-004  -1.8571002712196792E-008   2.5899119929447656E-006
   3.5055999634663939       -6.6902152150126140E-002  -2.7409137003545494E-002  0.29574452224298570        5.9101433366870386E-006   18.286761204619580        18.330499999999997       -1.1124673639687451E-003  -1.7019067362722653E-005  -2.7409137003545493E-004  -1.8555472082736648E-008   2.5888694969411258E-006
   3.5063332967878043       -6.6882636466296927E-002  -2.7401414497208787E-002  0.29571548774583239        5.9064366088774632E-006   18.286769793524861        18.330499999999997       -1.1122858175517730E-003  -1.7009320438778911E-005  -2.7401414497208788E-004  -1.8539957684086637E-008   2.5878249972342977E-006
   3.5070666301092142       -6.6863130275170032E-002  -2.7393695708898089E-002  0.29568646189420406        5.9027329799842181E-006   18.286778379029297        18.330499999999997       -1.1121043435726537E-003  -1.6999581007422899E-005  -2.7393695708898089E-004  -1.8524459495896083E-008   2.5867783391124346E-006
   3.5077999634306236       -6.6843633575028677E-002  -2.7385980663026568E-002  0.29565744468402777        5.8990324467696734E-006   18.286786961134883        18.330499999999997       -1.1119229417183869E-003  -1.6989849080068122E-005  -2.7385980663026567E-004  -1.8508977497844518E-008   2.5857294801822132E-006
   3.5085332967520331       -6.6824146365191614E-002  -2.7378269384729065E-002  0.29562843611123629        5.8953350060002637E-006   18.286795539843546        18.330499999999997       -1.1117416125955564E-003  -1.6980124668956216E-005  -2.7378269384729063E-004  -1.8493511669643443E-008   2.5846781450150440E-006
   3.5092666300734421       -6.6804668646020485E-002  -2.7370561899592527E-002  0.29559943617176510        5.8916406544464693E-006   18.286804115157246        18.330499999999997       -1.1115603559365000E-003  -1.6970407786986238E-005  -2.7370561899592527E-004  -1.8478061991030343E-008   2.5836243970907308E-006
   3.5099999633948507       -6.6785200418914989E-002  -2.7362858233364030E-002  0.29557044486154943        5.8879493888828269E-006   18.286812687077951        18.330499999999997       -1.1113791714960528E-003  -1.6960698447530399E-005  -2.7362858233364028E-004  -1.8462628441774320E-008   2.5825681591881585E-006
   3.5107332967162592       -6.6765741686294316E-002  -2.7355158411624898E-002  0.29554146217652111        5.8842612060878956E-006   18.286821255607606        18.330499999999997       -1.1111980599669670E-003  -1.6950996664228163E-005  -2.7355158411624899E-004  -1.8447211001674691E-008   2.5815094554272835E-006
   3.5114666300376673       -6.6746292451563882E-002  -2.7347462459455098E-002  0.29551248811260505        5.8805761028442869E-006   18.286829820748139        18.330499999999997       -1.1110170211583140E-003  -1.6941302450759214E-005  -2.7347462459455100E-004  -1.8431809650559216E-008   2.5804482324750914E-006
   3.5121999633590750       -6.6726852719067073E-002  -2.7339770401076931E-002  0.29548352266571609        5.8768940759386330E-006   18.286838382501546        18.330499999999997       -1.1108360549155856E-003  -1.6931615820601996E-005  -2.7339770401076932E-004  -1.8416424368285863E-008   2.5793846994500179E-006
   3.5129332966804827       -6.6707422494021701E-002  -2.7332082259487054E-002  0.29545456583175556        5.8732151221615829E-006   18.286846940869747        18.330499999999997       -1.1106551620111758E-003  -1.6921936786782172E-005  -2.7332082259487055E-004  -1.8401055134741056E-008   2.5783188432512120E-006
   3.5136666300018899       -6.6688001782440415E-002  -2.7324398056077549E-002  0.29542561760660779        5.8695392383078157E-006   18.286855495854731        18.330499999999997       -1.1104743420450838E-003  -1.6912265361606281E-005  -2.7324398056077548E-004  -1.8385701929840371E-008   2.5772508908029167E-006
   3.5143999633232967       -6.6668590591035512E-002  -2.7316717810258861E-002  0.29539667798613717        5.8658664211760093E-006   18.286864047458465        18.330499999999997       -1.1102935955443287E-003  -1.6902601556387611E-005  -2.7316717810258861E-004  -1.8370364733530997E-008   2.5761810145343164E-006
   3.5151332966447035       -6.6649188927108333E-002  -2.7309041539084925E-002  0.29536774696618473        5.8621966675688540E-006   18.286872595682887        18.330499999999997       -1.1101129230610734E-003  -1.6892945381173573E-005  -2.7309041539084924E-004  -1.8355043525785414E-008   2.5751093568871960E-006
   3.5158666299661099       -6.6629796798423860E-002  -2.7301369256885720E-002  0.29533882454256527        5.8585299742930349E-006   18.286881140529996        18.330499999999997       -1.1099323242682291E-003  -1.6883296844465567E-005  -2.7301369256885720E-004  -1.8339738286610174E-008   2.5740363206528391E-006
   3.5165999632875158       -6.6610414213071345E-002  -2.7293700974916985E-002  0.29530991071106488        5.8548663381592322E-006   18.286889682001785        18.330499999999997       -1.1097517997688770E-003  -1.6873655952949976E-005  -2.7293700974916985E-004  -1.8324448996037467E-008   2.5729621998381179E-006
   3.5173332966089217       -6.6591041179312194E-002  -2.7286036701026722E-002  0.29528100546743830        5.8512057559821142E-006   18.286898220100234        18.330499999999997       -1.1095713498718654E-003  -1.6864022711236249E-005  -2.7286036701026722E-004  -1.8309175634128647E-008   2.5718872220834373E-006
   3.5180666299303271       -6.6571677705416346E-002  -2.7278376439352301E-002  0.29525210880740715        5.8475482245803259E-006   18.286906754827367        18.330499999999997       -1.1093909749141418E-003  -1.6854397121602863E-005  -2.7278376439352300E-004  -1.8293918180976314E-008   2.5708118420972868E-006
   3.5187999632517322       -6.6552323799488722E-002  -2.7270720190049329E-002  0.29522322072665819        5.8438937407765003E-006   18.286915286185152        18.330499999999997       -1.1092106755313557E-003  -1.6844779183765242E-005  -2.7270720190049330E-004  -1.8278676616700483E-008   2.5697364655868979E-006
   3.5195332965731372       -6.6532979469287851E-002  -2.7263067949058365E-002  0.29519434122084193        5.8402423013972225E-006   18.286923814175633        18.330499999999997       -1.1090304514771354E-003  -1.6835168894662586E-005  -2.7263067949058364E-004  -1.8263450921451714E-008   2.5686616089568729E-006
   3.5202666298945418       -6.6513644722039175E-002  -2.7255419707912731E-002  0.29516547028557227        5.8365939032730586E-006   18.286932338800835        18.330499999999997       -1.1088503031023735E-003  -1.6825566248273452E-005  -2.7255419707912732E-004  -1.8248241075405867E-008   2.5675876453681436E-006
   3.5209999632159459       -6.6494319564244314E-002  -2.7247775453600614E-002  0.29513660791642610        5.8329485432385254E-006   18.286940860062817        18.330499999999997       -1.1086702313714194E-003  -1.6815971235455136E-005  -2.7247775453600613E-004  -1.8233047058772166E-008   2.5665151003162529E-006
   3.5217332965373500       -6.6475004001489785E-002  -2.7240135168468144E-002  0.29510775410894341        5.8293062181320920E-006   18.286949377963609        18.330499999999997       -1.1084902363241286E-003  -1.6806383843820953E-005  -2.7240135168468145E-004  -1.8217868851785827E-008   2.5654444393666170E-006
   3.5224666298587537       -6.6455698038257086E-002  -2.7232498830196711E-002  0.29507890885862831        5.8256669247961761E-006   18.286957892505285        18.330499999999997       -1.1083103183055880E-003  -1.6796804057648628E-005  -2.7232498830196712E-004  -1.8202706434712634E-008   2.5643762008228684E-006
   3.5231999631801569       -6.6436401677737900E-002  -2.7224866411822302E-002  0.29505007216095042        5.8220306600771369E-006   18.286966403689902        18.330499999999997       -1.1081304776363995E-003  -1.6787231857835544E-005  -2.7224866411822303E-004  -1.8187559787845407E-008   2.5633108714396095E-006
   3.5239332965015602       -6.6417114921655931E-002  -2.7217237881827873E-002  0.29502124401134683        5.8183974208252663E-006   18.286974911519533        18.330499999999997       -1.1079507146273229E-003  -1.6777667221887497E-005  -2.7217237881827872E-004  -1.8172428891505777E-008   2.5622489472492636E-006
   3.5246666298229630       -6.6397837770099125E-002  -2.7209613204291098E-002  0.29499242440522438        5.8147672038947907E-006   18.286983415996293        18.330499999999997       -1.1077710292574879E-003  -1.6768110123955774E-005  -2.7209613204291099E-004  -1.8157313726045926E-008   2.5611909733905507E-006
   3.5253999631443653       -6.6378570221364869E-002  -2.7201992339106314E-002  0.29496361333796295        5.8111400061438590E-006   18.286991917122243        18.330499999999997       -1.1075914223870958E-003  -1.6758560534918406E-005  -2.7201992339106313E-004  -1.8142214271843333E-008   2.5601373401689909E-006
   3.5261332964657677       -6.6359312271821028E-002  -2.7194375242255618E-002  0.29493481080491868        5.8075158244345327E-006   18.287000414899531        18.330499999999997       -1.1074118936394242E-003  -1.6749018422508346E-005  -2.7194375242255619E-004  -1.8127130509308847E-008   2.5590885590318788E-006
   3.5268666297871696       -6.6340063915784953E-002  -2.7186761866153878E-002  0.29490601680142814        5.8038946556327957E-006   18.287008909330222        18.330499999999997       -1.1072324437991783E-003  -1.6739483751483339E-005  -2.7186761866153879E-004  -1.8112062418876140E-008   2.5580449622589851E-006
   3.5275999631085710       -6.6320825145423506E-002  -2.7179152160047657E-002  0.29487723132281268        5.8002764966085335E-006   18.287017400416463        18.330499999999997       -1.1070530724169253E-003  -1.6729956483843658E-005  -2.7179152160047658E-004  -1.8097009981012965E-008   2.5570070594439729E-006
   3.5283332964299725       -6.6301595950676362E-002  -2.7171546070470832E-002  0.29484845436438323        5.7966613442355271E-006   18.287025888160343        18.330499999999997       -1.1068737801947085E-003  -1.6720436579097912E-005  -2.7171546070470833E-004  -1.8081973176210257E-008   2.5559749312413303E-006
   3.5290666297513735       -6.6282376319203917E-002  -2.7163943541756413E-002  0.29481968592144536        5.7930491953914649E-006   18.287034372563994        18.330499999999997       -1.1066945665930343E-003  -1.6710923994561234E-005  -2.7163943541756415E-004  -1.8066951984990907E-008   2.5549490180056667E-006
   3.5297999630727741       -6.6263166236362470E-002  -2.7156344516591952E-002  0.29479092598930484        5.7894400469579187E-006   18.287042853629554        18.330499999999997       -1.1065154319235577E-003  -1.6701418685700220E-005  -2.7156344516591954E-004  -1.8051946387904860E-008   2.5539296075848489E-006
   3.5305332963941747       -6.6243965685207767E-002  -2.7148748936617024E-002  0.29476217456327319        5.7858338958203425E-006   18.287051331359102        18.330499999999997       -1.1063363764506054E-003  -1.6691920606517556E-005  -2.7148748936617025E-004  -1.8036956365529459E-008   2.5529166283263232E-006
   3.5312666297155748       -6.6224774646527609E-002  -2.7141156743054475E-002  0.29473343163867316        5.7822307388680747E-006   18.287059805754776        18.330499999999997       -1.1061573994817660E-003  -1.6682429709956905E-005  -2.7141156743054477E-004  -1.8021981898472254E-008   2.5519103561681953E-006
   3.5319999630369745       -6.6205593098904544E-002  -2.7133567877373373E-002  0.29470469721084502        5.7786305729943256E-006   18.287068276818687        18.330499999999997       -1.1059785011817524E-003  -1.6672945948345366E-005  -2.7133567877373372E-004  -1.8007022967368537E-008   2.5509107355025985E-006
   3.5327332963583742       -6.6186421018809130E-002  -2.7125982281964223E-002  0.29467597127515183        5.7750333950961652E-006   18.287076744552941        18.330499999999997       -1.1057996813613297E-003  -1.6663469273858168E-005  -2.7125982281964221E-004  -1.7992079552879609E-008   2.5499177192463391E-006
   3.5334666296797734       -6.6167258380723265E-002  -2.7118399900832042E-002  0.29464725382698548        5.7714392020745339E-006   18.287085208959617        18.330499999999997       -1.1056209397783073E-003  -1.6653999638996154E-005  -2.7118399900832044E-004  -1.7977151635697312E-008   2.5489311368076236E-006
   3.5341999630011722       -6.6148105157293038E-002  -2.7110820680281440E-002  0.29461854486177197        5.7678479908342282E-006   18.287093670040829        18.330499999999997       -1.1054422761493413E-003  -1.6644536997078544E-005  -2.7110820680281440E-004  -1.7962239196540194E-008   2.5479508006388321E-006
   3.5349332963225710       -6.6128961319509891E-002  -2.7103244569607363E-002  0.29458984437497676        5.7642597582838856E-006   18.287102127798633        18.330499999999997       -1.1052636901393929E-003  -1.6635081302736047E-005  -2.7103244569607362E-004  -1.7947342216153499E-008   2.5469764862981983E-006
   3.5356666296439694       -6.6109826836919502E-002  -2.7095671521757486E-002  0.29456115236210972        5.7606745013360030E-006   18.287110582235094        18.330499999999997       -1.1050851813702884E-003  -1.6625632512412219E-005  -2.7095671521757487E-004  -1.7932460675314430E-008   2.5460077571068074E-006
   3.5363999629653673       -6.6090701677855315E-002  -2.7088101493972856E-002  0.29453246881872946        5.7570922169069038E-006   18.287119033352269        18.330499999999997       -1.1049067494274380E-003  -1.6616190584845646E-005  -2.7088101493972854E-004  -1.7917594554824780E-008   2.5450442578164636E-006
   3.5371332962867648       -6.6071585809695410E-002  -2.7080534448395404E-002  0.29450379374044766        5.7535129019167558E-006   18.287127481152186        18.330499999999997       -1.1047283938605686E-003  -1.6606755481546567E-005  -2.7080534448395405E-004  -1.7902743835516901E-008   2.5440854224362726E-006
   3.5378666296081622       -6.6052479199139313E-002  -2.7072970352622853E-002  0.29447512712293217        5.7499365532895435E-006   18.287135925636857        18.330499999999997       -1.1045501141883050E-003  -1.6597327167246688E-005  -2.7072970352622853E-004  -1.7887908498244574E-008   2.5431307293451022E-006
   3.5385999629295593       -6.6033381812502012E-002  -2.7065409180223318E-002  0.29444646896191018        5.7463631679530820E-006   18.287144366808278        18.330499999999997       -1.1043719099039977E-003  -1.6587905610322612E-005  -2.7065409180223319E-004  -1.7873088523898109E-008   2.5421795830194840E-006
   3.5393332962509558       -6.6014293616021985E-002  -2.7057850911176184E-002  0.29441781925317045        5.7427927428390044E-006   18.287152804668455        18.330499999999997       -1.1041937801765348E-003  -1.6578490783188767E-005  -2.7057850911176186E-004  -1.7858283893389943E-008   2.5412312953494998E-006
   3.5400666295723524       -6.5995214576179240E-002  -2.7050295532254475E-002  0.29438917799256481        5.7392252748827473E-006   18.287161239219330        18.330499999999997       -1.1040157250710831E-003  -1.6569082662646002E-005  -2.7050295532254475E-004  -1.7843494587660264E-008   2.5402850998803318E-006
   3.5407999628937485       -6.5976144660019623E-002  -2.7042743037323319E-002  0.29436054517600896        5.7356607610235681E-006   18.287169670462831        18.330499999999997       -1.1038377437321714E-003  -1.6559681230186890E-005  -2.7042743037323320E-004  -1.7828720587680171E-008   2.5393403079512987E-006
   3.5415332962151442       -6.5957083835481226E-002  -2.7035193427566721E-002  0.29433192079948273        5.7320991982045072E-006   18.287178098400922        18.330499999999997       -1.1036598353124821E-003  -1.6550286472247873E-005  -2.7035193427566719E-004  -1.7813961874444297E-008   2.5383961424314992E-006
   3.5422666295365399       -6.5938032071719041E-002  -2.7027646711621542E-002  0.29430330485902917        5.7285405833724114E-006   18.287186523035466        18.330499999999997       -1.1034819998664615E-003  -1.6540898380413150E-005  -2.7027646711621540E-004  -1.7799218428977830E-008   2.5374517234943286E-006
   3.5429999628579352       -6.5918989339423084E-002  -2.7020102905628861E-002  0.29427469735075334        5.7249849134779164E-006   18.287194944368373        18.330499999999997       -1.1033042362596911E-003  -1.6531516951550412E-005  -2.7020102905628859E-004  -1.7784490232331962E-008   2.5365063440932604E-006
   3.5437332961793300       -6.5899955611126160E-002  -2.7012562033188726E-002  0.29424609827081993        5.7214321854754381E-006   18.287203362401492        18.330499999999997       -1.1031265445766764E-003  -1.6522142187895141E-005  -2.7012562033188728E-004  -1.7769777265586318E-008   2.5355590604844961E-006
   3.5444666295007248       -6.5880930861496545E-002  -2.7005024125226332E-002  0.29421750761545062        5.7178823963231719E-006   18.287211777136687        18.330499999999997       -1.1029489237233375E-003  -1.6512774097060426E-005  -2.7005024125226332E-004  -1.7755079509847241E-008   2.5346092084927790E-006
   3.5451999628221191       -6.5861915067612117E-002  -2.6997489219762961E-002  0.29418892538092012        5.7143355429830868E-006   18.287220188575795        18.330499999999997       -1.1027713735424739E-003  -1.6503412691990879E-005  -2.6997489219762961E-004  -1.7740396946248453E-008   2.5336559339693361E-006
   3.5459332961435130       -6.5842908209211404E-002  -2.6989957361597382E-002  0.29416035156355208        5.7107916224209262E-006   18.287228596720595        18.330499999999997       -1.1025938939091011E-003  -1.6494057990845793E-005  -2.6989957361597382E-004  -1.7725729555950382E-008   2.5326984040680663E-006
   3.5466666294649070       -6.5823910268917984E-002  -2.6982428601896709E-002  0.29413178615971408        5.7072506316061797E-006   18.287237001572912        18.330499999999997       -1.1024164838396755E-003  -1.6484710016815361E-005  -2.6982428601896708E-004  -1.7711077320141903E-008   2.5317360397861552E-006
   3.5473999627863004       -6.5804921232435046E-002  -2.6974902997705177E-002  0.29410322916581216        5.7037125675121124E-006   18.287245403134534        18.330499999999997       -1.1022391433029605E-003  -1.6475368797875794E-005  -2.6974902997705177E-004  -1.7696440220037186E-008   2.5307680766126071E-006
   3.5481332961076935       -6.5785941088706931E-002  -2.6967380611369409E-002  0.29407468057828473        5.7001774271157297E-006   18.287253801407228        18.330499999999997       -1.1020618720153721E-003  -1.6466034366482914E-005  -2.6967380611369408E-004  -1.7681818236880249E-008   2.5297938983617047E-006
   3.5488666294290860       -6.5766969830044653E-002  -2.6959861509891821E-002  0.29404614039359622        5.6966452073977819E-006   18.287262196392795        18.330499999999997       -1.1018846697490657E-003  -1.6456706759200951E-005  -2.6959861509891821E-004  -1.7667211351940763E-008   2.5288130201015013E-006
   3.5495999627504786       -6.5748007452213542E-002  -2.6952345764215964E-002  0.29401760860823029        5.6931159053427656E-006   18.287270588092934        18.330499999999997       -1.1017075366334609E-003  -1.6447386016281985E-005  -2.6952345764215966E-004  -1.7652619546516140E-008   2.5278248723035878E-006
   3.5503332960718708       -6.5729053954480893E-002  -2.6944833448455101E-002  0.29398908521868278        5.6895895179389078E-006   18.287278976509430        18.330499999999997       -1.1015304719599523E-003  -1.6438072181189388E-005  -2.6944833448455099E-004  -1.7638042801929084E-008   2.5268291842488020E-006
   3.5510666293932625       -6.5710109339622860E-002  -2.6937324639067641E-002  0.29396057022145433        5.6860660421781733E-006   18.287287361644012        18.330499999999997       -1.1013534759890106E-003  -1.6428765300080756E-005  -2.6937324639067641E-004  -1.7623481099529699E-008   2.5258255243146819E-006
   3.5517999627146541       -6.5691173613889070E-002  -2.6929819413994339E-002  0.29393206361304308        5.6825454750562380E-006   18.287295743498465        18.330499999999997       -1.1011765484394711E-003  -1.6419465421244997E-005  -2.6929819413994339E-004  -1.7608934420697241E-008   2.5248137663551132E-006
   3.5525332960360454       -6.5672246786925376E-002  -2.6922317851768515E-002  0.29390356538993756        5.6790278135725106E-006   18.287304122074516        18.330499999999997       -1.1009996899962551E-003  -1.6410172594511776E-005  -2.6922317851768514E-004  -1.7594402746836961E-008   2.5237937379822337E-006
   3.5532666293574362       -6.5653328871654912E-002  -2.6914820030603220E-002  0.29387507554860903        5.6755130547301062E-006   18.287312497373915        18.330499999999997       -1.1008229005073831E-003  -1.6400886870631921E-005  -2.6914820030603221E-004  -1.7579886059378346E-008   2.5227654242955664E-006
   3.5539999626788270       -6.5634419884118111E-002  -2.6907326027474674E-002  0.29384659408550473        5.6720011955358435E-006   18.287320869398414        18.330499999999997       -1.1006461801793218E-003  -1.6391608300639673E-005  -2.6907326027474673E-004  -1.7565384339780737E-008   2.5217288965836313E-006
   3.5547332960002174       -6.5615519843273684E-002  -2.6899835917203966E-002  0.29381812099704097        5.6684922330002559E-006   18.287329238149770        18.330499999999997       -1.1004695292879715E-003  -1.6382336935205780E-005  -2.6899835917203966E-004  -1.7550897569530173E-008   2.5206843299914593E-006
   3.5554666293216073       -6.5596628770761445E-002  -2.6892349771563257E-002  0.29378965627959680        5.6649861641375643E-006   18.287337603629773        18.330499999999997       -1.1002929478593556E-003  -1.6373072823982325E-005  -2.6892349771563256E-004  -1.7536425730135173E-008   2.5196320496672312E-006
   3.5561999626429968       -6.5577746690631156E-002  -2.6884867658399363E-002  0.29376119992950783        5.6614829859656908E-006   18.287345965840199        18.330499999999997       -1.1001164368802697E-003  -1.6363816014961957E-005  -2.6884867658399361E-004  -1.7521968803138677E-008   2.5185723453890861E-006
   3.5569332959643862       -6.5558873629038575E-002  -2.6877389640804647E-002  0.29373275194306098        5.6579826955062312E-006   18.287354324782825        18.330499999999997       -1.0999399964774568E-003  -1.6354566553841499E-005  -2.6877389640804646E-004  -1.7507526770101896E-008   2.5175057195696565E-006
   3.5576666292857753       -6.5540009613913500E-002  -2.6869915776326248E-002  0.29370431231648941        5.6544852897844789E-006   18.287362680459498        18.330499999999997       -1.0997636268289335E-003  -1.6345324483412911E-005  -2.6869915776326248E-004  -1.7493099612619056E-008   2.5164327264045189E-006
   3.5583999626071638       -6.5521154674602622E-002  -2.6862446116241844E-002  0.29367588104596848        5.6509907658293927E-006   18.287371032871999        18.330499999999997       -1.0995873290543026E-003  -1.6336089842979540E-005  -2.6862446116241844E-004  -1.7478687312306854E-008   2.5153539864814305E-006
   3.5591332959285524       -6.5502308841492052E-002  -2.6854980704902817E-002  0.29364745812761212        5.6474991206736029E-006   18.287379382022205        18.330499999999997       -1.0994111030984981E-003  -1.6326862667809416E-005  -2.6854980704902817E-004  -1.7464289850810105E-008   2.5142702416496469E-006
   3.5598666292499406       -6.5483472145613716E-002  -2.6847519579147137E-002  0.29361904355747009        5.6440103513534097E-006   18.287387727911938        18.330499999999997       -1.0992349501416938E-003  -1.6317642988636672E-005  -2.6847519579147137E-004  -1.7449907209800308E-008   2.5131821789079840E-006
   3.5605999625713283       -6.5464644618239851E-002  -2.6840062767804009E-002  0.29359063733152607        5.6405244549087719E-006   18.287396070543100        18.330499999999997       -1.0990588701768910E-003  -1.6308430831201885E-005  -2.6840062767804010E-004  -1.7435539370974954E-008   2.5120907672300115E-006
   3.5613332958927155       -6.5445826290471507E-002  -2.6832610291287570E-002  0.29356223944569632        5.6370414283833048E-006   18.287404409917595        18.330499999999997       -1.0988828641177251E-003  -1.6299226215859224E-005  -2.6832610291287570E-004  -1.7421186316059641E-008   2.5109968078749987E-006
   3.5620666292141028       -6.5427017192825149E-002  -2.6825162161283788E-002  0.29353384989582965        5.6335612688242675E-006   18.287412746037315        18.330499999999997       -1.0987069328790100E-003  -1.6290029157239870E-005  -2.6825162161283787E-004  -1.7406848026799629E-008   2.5099012047240620E-006
   3.5627999625354896       -6.5408217354822509E-002  -2.6817718380540735E-002  0.29350546867770755        5.6300839732825760E-006   18.287421078904199        18.330499999999997       -1.0985310764734643E-003  -1.6280839663976407E-005  -2.6817718380540734E-004  -1.7392524484977071E-008   2.5088050578597033E-006
   3.5635332958568759       -6.5389426804589396E-002  -2.6810278942760508E-002  0.29347709578704573        5.6266095388127714E-006   18.287429408520211        18.330499999999997       -1.0983552958122780E-003  -1.6271657738504091E-005  -2.6810278942760509E-004  -1.7378215672390269E-008   2.5077092062303285E-006
   3.5642666291782623       -6.5370645568467500E-002  -2.6802843832597244E-002  0.29344873121949616        5.6231379624730356E-006   18.287437734887313        18.330499999999997       -1.0981795914826024E-003  -1.6262483376926289E-005  -2.6802843832597243E-004  -1.7363921570872301E-008   2.5066146811096002E-006
   3.5649999624996482       -6.5351873670644378E-002  -2.6795413025758198E-002  0.29342037497064999        5.6196692413251839E-006   18.287446058007497        18.330499999999997       -1.0980039640577542E-003  -1.6253316568956875E-005  -2.6795413025758200E-004  -1.7349642162275212E-008   2.5055224198507426E-006
   3.5657332958210337       -6.5333111132806126E-002  -2.6787986489207632E-002  0.29339202703604106        5.6162033724346478E-006   18.287454377882767        18.330499999999997       -1.0978284140770265E-003  -1.6244157297932193E-005  -2.6787986489207631E-004  -1.7335377428479151E-008   2.5044334699670947E-006
   3.5664666291424187       -6.5314357973817003E-002  -2.6780564181478922E-002  0.29336368741115043        5.6127403528704817E-006   18.287462694515146        18.330499999999997       -1.0976529420430997E-003  -1.6235005540901393E-005  -2.6780564181478922E-004  -1.7321127351394822E-008   2.5033486566684332E-006
   3.5671999624638038       -6.5295614209429989E-002  -2.6773146053076558E-002  0.29333535609141109        5.6092801797053472E-006   18.287471007906682        18.330499999999997       -1.0974775484231339E-003  -1.6225861268786807E-005  -2.6773146053076560E-004  -1.7306891912954715E-008   2.5022689336297373E-006
   3.5679332957851884       -6.5276879852031747E-002  -2.6765732046975348E-002  0.29330703307221362        5.6058228500155238E-006   18.287479318059397        18.330499999999997       -1.0973022336317471E-003  -1.6216724446614150E-005  -2.6765732046975347E-004  -1.7292671095115542E-008   2.5011951965508715E-006
   3.5686666291065725       -6.5258154910425276E-002  -2.6758322099207633E-002  0.29327871834891223        5.6023683608808892E-006   18.287487624975348        18.330499999999997       -1.0971269980403059E-003  -1.6207595033814975E-005  -2.6758322099207631E-004  -1.7278464879864586E-008   2.5001281338067128E-006
   3.5693999624279567       -6.5239439389652654E-002  -2.6750916139525103E-002  0.29325041191683110        5.5989167093849106E-006   18.287495928656657        18.330499999999997       -1.0969518416585654E-003  -1.6198472984586708E-005  -2.6750916139525104E-004  -1.7264273249212667E-008   2.4990685851974482E-006
   3.5701332957493404       -6.5220733290860491E-002  -2.6743514092140146E-002  0.29322211377127133        5.5954678926146639E-006   18.287504229105355        18.330499999999997       -1.0967767653440239E-003  -1.6189358248318987E-005  -2.6743514092140145E-004  -1.7250096185195528E-008   2.4980170622096448E-006
   3.5708666290707236       -6.5202036611209116E-002  -2.6736115876520240E-002  0.29319382390751780        5.5920219076607958E-006   18.287512526323525        18.330499999999997       -1.0966017689864555E-003  -1.6180250770069265E-005  -2.6736115876520240E-004  -1.7235933669877732E-008   2.4969742713695731E-006
   3.5715999623921064       -6.5183349343826955E-002  -2.6728721408246080E-002  0.29316554232084657        5.5885787516175529E-006   18.287520820313283        18.330499999999997       -1.0964268524154964E-003  -1.6171150491090697E-005  -2.6728721408246080E-004  -1.7221785685345959E-008   2.4959405906957213E-006
   3.5723332957134892       -6.5164671477810812E-002  -2.6721330599899819E-002  0.29313726900653214        5.5851384215827396E-006   18.287529111076680        18.330499999999997       -1.0962520162943821E-003  -1.6162057349401685E-005  -2.6721330599899820E-004  -1.7207652213715699E-008   2.4949163849776858E-006
   3.5730666290348716       -6.5146002998271071E-002  -2.6713943362000125E-002  0.29310900395985479        5.5817009146577473E-006   18.287537398615836        18.330499999999997       -1.0960772600248313E-003  -1.6152971280385395E-005  -2.6713943362000124E-004  -1.7193533237125975E-008   2.4939020609755675E-006
   3.5737999623562535       -6.5127343886422731E-002  -2.6706559603946429E-002  0.29308074717610760        5.5782662279475275E-006   18.287545682932812        18.330499999999997       -1.0959025841424102E-003  -1.6143892217429283E-005  -2.6706559603946429E-004  -1.7179428737742154E-008   2.4928976725562786E-006
   3.5745332956776350       -6.5108694119719715E-002  -2.6699179234972843E-002  0.29305249865060390        5.5748343585605925E-006   18.287553964029708        18.330499999999997       -1.0957279879166323E-003  -1.6134820092572768E-005  -2.6699179234972842E-004  -1.7165338697756295E-008   2.4919033979533819E-006
   3.5752666289990165       -6.5090053672031356E-002  -2.6691802165110343E-002  0.29302425837868362        5.5714053036090150E-006   18.287562241908574        18.330499999999997       -1.0955534717594897E-003  -1.6125754837173824E-005  -2.6691802165110343E-004  -1.7151263099383994E-008   2.4909190700725328E-006
   3.5759999623203975       -6.5071422513858890E-002  -2.6684428306124535E-002  0.29299602635572014        5.5679790602084164E-006   18.287570516571474        18.330499999999997       -1.0953790348159321E-003  -1.6116696382579354E-005  -2.6684428306124536E-004  -1.7137201924867898E-008   2.4899447270390815E-006
   3.5767332956417781       -6.5052800612589293E-002  -2.6677057572433362E-002  0.29296780257712601        5.5645556254779675E-006   18.287578788020490        18.330499999999997       -1.0952046770835193E-003  -1.6107644660792196E-005  -2.6677057572433360E-004  -1.7123155156475229E-008   2.4889800557456422E-006
   3.5774666289631587       -6.5034187932782955E-002  -2.6669689881993544E-002  0.29293958703835865        5.5611349965403735E-006   18.287587056257617        18.330499999999997       -1.0950303985016604E-003  -1.6098599605127205E-005  -2.6669689881993544E-004  -1.7109122776499565E-008   2.4880246868320707E-006
   3.5781999622845388       -6.5015584436492108E-002  -2.6662325157134591E-002  0.29291137973492548        5.5577171705218871E-006   18.287595321284901        18.330499999999997       -1.0948561980612319E-003  -1.6089561150847812E-005  -2.6662325157134591E-004  -1.7095104767259423E-008   2.4870782938274570E-006
   3.5789332956059186       -6.4996990083606071E-002  -2.6654963325346396E-002  0.29288318066238817        5.5543021445522812E-006   18.287603583104360        18.330499999999997       -1.0946820756141298E-003  -1.6080529235778616E-005  -2.6654963325346397E-004  -1.7081101111098600E-008   2.4861402952916182E-006
   3.5796666289272978       -6.4978404832218964E-002  -2.6647604319997166E-002  0.29285498981636660        5.5508899157648610E-006   18.287611841717975        18.330499999999997       -1.0945080306662017E-003  -1.6071503800883961E-005  -2.6647604319997168E-004  -1.7067111790384789E-008   2.4852101112997208E-006
   3.5803999622486771       -6.4959828639015602E-002  -2.6640248080981043E-002  0.29282680719254195        5.5474804812964502E-006   18.287620097127718        18.330499999999997       -1.0943340626983808E-003  -1.6062484790806890E-005  -2.6640248080981042E-004  -1.7053136787514133E-008   2.4842870540338567E-006
   3.5811332955700559       -6.4941261459670774E-002  -2.6632894555296556E-002  0.29279863278665919        5.5440738382873866E-006   18.287628349335552        18.330499999999997       -1.0941601711618083E-003  -1.6053472154362351E-005  -2.6632894555296554E-004  -1.7039176084904900E-008   2.4833704239937011E-006
   3.5818666288914343       -6.4922703249257724E-002  -2.6625543697527072E-002  0.29277046659452860        5.5406699838815286E-006   18.287636598343415        18.330499999999997       -1.0939863554849071E-003  -1.6044465844983259E-005  -2.6625543697527071E-004  -1.7025229665002052E-008   2.4824594179300435E-006
   3.5825999622128122       -6.4904153962660430E-002  -2.6618195470244535E-002  0.29274230861202705        5.5372689152262284E-006   18.287644844153224        18.330499999999997       -1.0938126150821157E-003  -1.6035465821107312E-005  -2.6618195470244535E-004  -1.7011297510276551E-008   2.4815532138305866E-006
   3.5833332955341901       -6.4885613554985469E-002  -2.6610849844314579E-002  0.29271415883509799        5.5338706294723443E-006   18.287653086766859        18.330499999999997       -1.0936389493605618E-003  -1.6026472046508756E-005  -2.6610849844314579E-004  -1.6997379603221486E-008   2.4806508830693915E-006
   3.5840666288555676       -6.4867081981968194E-002  -2.6603506799109000E-002  0.29268601725975135        5.5304751237742333E-006   18.287661326186214        18.330499999999997       -1.0934653577289110E-003  -1.6017484490563180E-005  -2.6603506799109000E-004  -1.6983475926359091E-008   2.4797515566640116E-006
   3.5847999621769446       -6.4848559200369013E-002  -2.6596166322622735E-002  0.29265788388206199        5.5270823952897350E-006   18.287669562413136        18.330499999999997       -1.0932918395962752E-003  -1.6008503128453281E-005  -2.6596166322622735E-004  -1.6969586462233042E-008   2.4788542838563566E-006
   3.5855332954983212       -6.4830045168355249E-002  -2.6588828411490448E-002  0.29262975869816821        5.5236924411801878E-006   18.287677795449447        18.330499999999997       -1.0931183943852787E-003  -1.5999527941304803E-005  -2.6588828411490449E-004  -1.6955711193412648E-008   2.4779581455842087E-006
   3.5862666288196978       -6.4811539845864088E-002  -2.6581493070911899E-002  0.29260164170426900        5.5203052586103962E-006   18.287686025297003        18.330499999999997       -1.0929450212302659E-003  -1.5990558916254900E-005  -2.6581493070911900E-004  -1.6941850102494612E-008   2.4770622056020142E-006
   3.5869999621410740       -6.4793043194943084E-002  -2.6574160314484192E-002  0.29257353289662114        5.5169208447486529E-006   18.287694251957578        18.330499999999997       -1.0927717201968817E-003  -1.5981596046457869E-005  -2.6574160314484191E-004  -1.6928003172097771E-008   2.4761655199729525E-006
   3.5877332954624497       -6.4774555180064405E-002  -2.6566830163940739E-002  0.29254543227153557        5.5135391967667123E-006   18.287702475432944        18.330499999999997       -1.0925984904695176E-003  -1.5972639331022800E-005  -2.6566830163940740E-004  -1.6914170384866956E-008   2.4752671651272680E-006
   3.5884666287838249       -6.4756075768409277E-002  -2.6559502648805414E-002  0.29251733982537309        5.5101603118398060E-006   18.287710695724886        18.330499999999997       -1.0924253312678989E-003  -1.5963688774883763E-005  -2.6559502648805413E-004  -1.6900351723471237E-008   2.4743663404302879E-006
   3.5891999621052002       -6.4737604930120277E-002  -2.6552177805968358E-002  0.29248925555453997        5.5067841871466119E-006   18.287718912835135        18.330499999999997       -1.0922522427527061E-003  -1.5954744388613907E-005  -2.6552177805968358E-004  -1.6886547170604614E-008   2.4734621637463514E-006
   3.5899332954265750       -6.4719142638518579E-002  -2.6544855679180201E-002  0.29246117945548283        5.5034108198692744E-006   18.287727126765468        18.330499999999997       -1.0920792239159617E-003  -1.5945806188176222E-005  -2.6544855679180201E-004  -1.6872756708987088E-008   2.4725539461362887E-006
   3.5906666287479494       -6.4700688870284337E-002  -2.6537536318488819E-002  0.29243311152468338        5.5000402071933900E-006   18.287735337517564        18.330499999999997       -1.0919062750078955E-003  -1.5936874194620194E-005  -2.6537536318488818E-004  -1.6858980321362539E-008   2.4716408645822125E-006
   3.5913999620693233       -6.4682243605598669E-002  -2.6530219779606987E-002  0.29240505175865289        5.4966723463079936E-006   18.287743545093175        18.330499999999997       -1.0917333951087978E-003  -1.5927948433729592E-005  -2.6530219779606986E-004  -1.6845217990499089E-008   2.4707223244963024E-006
   3.5921332953906973       -6.4663806828246073E-002  -2.6522906123231053E-002  0.29237700015392637        5.4933072344055689E-006   18.287751749493975        18.330499999999997       -1.0915605845602185E-003  -1.5919028935622237E-005  -2.6522906123231053E-004  -1.6831469699188046E-008   2.4697976897289371E-006
   3.5928666287120707       -6.4645378525676631E-002  -2.6515595414315005E-002  0.29234895670705691        5.4899448686820270E-006   18.287759950721679        18.330499999999997       -1.0913878425489662E-003  -1.5910115734307702E-005  -2.6515595414315006E-004  -1.6817735430248103E-008   2.4688665656218301E-006
   3.5935999620334438       -6.4626958689028180E-002  -2.6508287721309760E-002  0.29232092141460947        5.4865852463367246E-006   18.287768148777975        18.330499999999997       -1.0912151692188837E-003  -1.5901208867213729E-005  -2.6508287721309761E-004  -1.6804015166521149E-008   2.4679283984753536E-006
   3.5943332953548168       -6.4608547313108389E-002  -2.6500983115377935E-002  0.29229289427315525        5.4832283645724285E-006   18.287776343664579        18.330499999999997       -1.0910425644649958E-003  -1.5892308374679700E-005  -2.6500983115377934E-004  -1.6790308890875411E-008   2.4669828826858555E-006
   3.5950666286761894       -6.4590144396337784E-002  -2.6493681669591870E-002  0.29226487527926570        5.4798742205953413E-006   18.287784535383150        18.330499999999997       -1.0908700285287691E-003  -1.5883414299428420E-005  -2.6493681669591870E-004  -1.6776616586198434E-008   2.4660297766154781E-006
   3.5957999619975616       -6.4571749940655052E-002  -2.6486383458123316E-002  0.29223686442950714        5.4765228116150745E-006   18.287792723935372        18.330499999999997       -1.0906975608056002E-003  -1.5874526686023022E-005  -2.6486383458123317E-004  -1.6762938235408323E-008   2.4650689368437641E-006
   3.5965332953189333       -6.4553363951386208E-002  -2.6479088555435785E-002  0.29220886172043503        5.4731741348446519E-006   18.287800909322947        18.330499999999997       -1.0905251616459089E-003  -1.5865645580311101E-005  -2.6479088555435786E-004  -1.6749273821443914E-008   2.4641002406204100E-006
   3.5972666286403046       -6.4534986437079472E-002  -2.6471797035487493E-002  0.29218086714858904        5.4698281875005105E-006   18.287809091547569        18.330499999999997       -1.0903528311450544E-003  -1.5856771028865278E-005  -2.6471797035487494E-004  -1.6735623327269322E-008   2.4631237558533781E-006
   3.5979999619616758       -6.4516617409308599E-002  -2.6464508970958013E-002  0.29215288071048801        5.4664849668024781E-006   18.287817270610930        18.330499999999997       -1.0901805694419320E-003  -1.5847903078429043E-005  -2.6464508970958014E-004  -1.6721986735872557E-008   2.4621394604976188E-006
   3.5987332952830466       -6.4498256882447522E-002  -2.6457224432497917E-002  0.29212490240262562        5.4631444699737937E-006   18.287825446514738        18.330499999999997       -1.0900083767220699E-003  -1.5839041775367506E-005  -2.6457224432497917E-004  -1.6708364030266558E-008   2.4611475962369531E-006
   3.5994666286044170       -6.4479904873418661E-002  -2.6449943488015687E-002  0.29209693222146627        5.4598066942410789E-006   18.287833619260685        18.330499999999997       -1.0898362532102829E-003  -1.5830187165135765E-005  -2.6449943488015686E-004  -1.6694755193487461E-008   2.4601483969861913E-006
   3.6001999619257870       -6.4461561401418746E-002  -2.6442666202011311E-002  0.29206897016344130        5.4564716368343429E-006   18.287841788850510        18.330499999999997       -1.0896641991673341E-003  -1.5821339291764152E-005  -2.6442666202011311E-004  -1.6681160208598434E-008   2.4591421843695690E-006
   3.6009332952471569       -6.4443226487625502E-002  -2.6435392634955247E-002  0.29204101622494621        5.4531392949869848E-006   18.287849955285935        18.330499999999997       -1.0894922148877036E-003  -1.5812498197372259E-005  -2.6435392634955245E-004  -1.6667579058680569E-008   2.4581294248447805E-006
   3.6016666285685264       -6.4424900154888790E-002  -2.6428122842723150E-002  0.29201307040233765        5.4498096659357771E-006   18.287858118568675        18.330499999999997       -1.0893203006932129E-003  -1.5803663921712462E-005  -2.6428122842723150E-004  -1.6654011726847970E-008   2.4571105337773422E-006
   3.6023999618898954       -6.4406582427409653E-002  -2.6420856876094745E-002  0.29198513269193138        5.4464827469208647E-006   18.287866278700502        18.330499999999997       -1.0891484566285638E-003  -1.5794836501746622E-005  -2.6420856876094745E-004  -1.6640458196230554E-008   2.4560859739636769E-006
   3.6031332952112640       -6.4388273330411458E-002  -2.6413594780314336E-002  0.29195720309000078        5.4431585351857660E-006   18.287874435683172        18.330499999999997       -1.0889766836658283E-003  -1.5786015971262362E-005  -2.6413594780314335E-004  -1.6626918449986684E-008   2.4550564580229633E-006
   3.6038666285326326       -6.4369972889806698E-002  -2.6406336594719901E-002  0.29192928159277559        5.4398370279773546E-006   18.287882589518439        18.330499999999997       -1.0888049818823188E-003  -1.5777202360533422E-005  -2.6406336594719901E-004  -1.6613392471296852E-008   2.4540224529358433E-006
   3.6045999618540008       -6.4351681131863098E-002  -2.6399082352442566E-002  0.29190136819644136        5.4365182225458719E-006   18.287890740208109        18.330499999999997       -1.0886333513706568E-003  -1.5768395696020071E-005  -2.6399082352442565E-004  -1.6599880243366841E-008   2.4529847074912856E-006
   3.6053332951753685       -6.4333398082872764E-002  -2.6391832080181202E-002  0.29187346289713956        5.4332021161449049E-006   18.287898887753958        18.330499999999997       -1.0884617931312074E-003  -1.5759596000120583E-005  -2.6391832080181201E-004  -1.6586381749426677E-008   2.4519438627662195E-006
   3.6060666284967358       -6.4315123768828031E-002  -2.6384585798045201E-002  0.29184556569096770        5.4298887060313993E-006   18.287907032157818        18.330499999999997       -1.0882903069599566E-003  -1.5750803290969637E-005  -2.6384585798045200E-004  -1.6572896972726399E-008   2.4509006483122302E-006
   3.6067999618181030       -6.4296858215107486E-002  -2.6377343519476626E-002  0.29181767657398072        5.4265779894656356E-006   18.287915173421471        18.330499999999997       -1.0881188938564347E-003  -1.5742017582287635E-005  -2.6377343519476626E-004  -1.6559425896545553E-008   2.4498557440330682E-006
   3.6075332951394699       -6.4278601446174907E-002  -2.6370105251238674E-002  0.29178979554219203        5.4232699637112432E-006   18.287923311546791        18.330499999999997       -1.0879475536067630E-003  -1.5733238883278064E-005  -2.6370105251238672E-004  -1.6545968504183009E-008   2.4488099312530073E-006
   3.6082666284608362       -6.4260353485294588E-002  -2.6362870993478241E-002  0.29176192259157541        5.4199646260351781E-006   18.287931446535584        18.330499999999997       -1.0877762871911679E-003  -1.5724467198576776E-005  -2.6362870993478242E-004  -1.6532524778965734E-008   2.4477638621468104E-006
   3.6089999617822022       -6.4242114354265648E-002  -2.6355640739854663E-002  0.29173405771806726        5.4166619737077343E-006   18.287939578389722        18.330499999999997       -1.0876050943683844E-003  -1.5715702528249920E-005  -2.6355640739854662E-004  -1.6519094704238258E-008   2.4467182924512662E-006
   3.6097332951035681       -6.4223884073177320E-002  -2.6348414477736115E-002  0.29170620091756921        5.4133620040025254E-006   18.287947707111080        18.330499999999997       -1.0874339757842644E-003  -1.5706944867837876E-005  -2.6348414477736113E-004  -1.6505678263374614E-008   2.4456739489746898E-006
   3.6104666284249336       -6.4205662660188262E-002  -2.6341192188453752E-002  0.29167835218595095        5.4100647141964860E-006   18.287955832701510        18.330499999999997       -1.0872629320591944E-003  -1.5698194208451534E-005  -2.6341192188453753E-004  -1.6492275439768513E-008   2.4446314028075507E-006
   3.6111999617462986       -6.4187450131330634E-002  -2.6333973847614895E-002  0.29165051151905347        5.4067701015698748E-006   18.287963955162883        18.330499999999997       -1.0870919628867145E-003  -1.5689450536903641E-005  -2.6333973847614896E-004  -1.6478886216839295E-008   2.4435913903742087E-006
   3.6119332950676633       -6.4169246500341379E-002  -2.6326759425469158E-002  0.29162267891269245        5.4034781634062502E-006   18.287972074497123        18.330499999999997       -1.0869210688386846E-003  -1.5680713835890821E-005  -2.6326759425469160E-004  -1.6465510578029848E-008   2.4425544767372873E-006
   3.6126666283890274       -6.4151051778521373E-002  -2.6319548887315195E-002  0.29159485436266186        5.4001888969924888E-006   18.287980190706101        18.330499999999997       -1.0867502501512890E-003  -1.5671984084207734E-005  -2.6319548887315195E-004  -1.6452148506806581E-008   2.4415212163730127E-006
   3.6133999617103916       -6.4132865974623116E-002  -2.6312342193956811E-002  0.29156703786473770        5.3969022996187541E-006   18.287988303791717        18.330499999999997       -1.0865795070278026E-003  -1.5663261256998764E-005  -2.6312342193956812E-004  -1.6438799986656993E-008   2.4404920203247631E-006
   3.6141332950317553       -6.4114689094767585E-002  -2.6305139302185705E-002  0.29153922941468186        5.3936183685785269E-006   18.287996413755891        18.330499999999997       -1.0864088396456179E-003  -1.5654545326037242E-005  -2.6305139302185707E-004  -1.6425465001094561E-008   2.4394676041273649E-006
   3.6148666283531186       -6.4096521142390631E-002  -2.6297940165300394E-002  0.29151142900824595        5.3903371011685635E-006   18.288004520600531        18.330499999999997       -1.0862382481404587E-003  -1.5645836260039640E-005  -2.6297940165300392E-004  -1.6412143533657009E-008   2.4384481582928081E-006
   3.6155999616744814       -6.4078362118218629E-002  -2.6290744733643932E-002  0.29148363664117544        5.3870584946889174E-006   18.288012624327525        18.330499999999997       -1.0860677326182558E-003  -1.5637134024996721E-005  -2.6290744733643932E-004  -1.6398835567902428E-008   2.4374341251127195E-006
   3.6163332949958442       -6.4060212020272442E-002  -2.6283552955153115E-002  0.29145585230921328        5.3837825464429203E-006   18.288020724938807        18.330499999999997       -1.0858972931462386E-003  -1.5628438584526735E-005  -2.6283552955153115E-004  -1.6385541087414205E-008   2.4364258337773404E-006
   3.6170666283172066       -6.4042070843899318E-002  -2.6276364775925855E-002  0.29142807600810383        5.3805092537371880E-006   18.288028822436253        18.330499999999997       -1.0857269297572776E-003  -1.5619749900241456E-005  -2.6276364775925856E-004  -1.6372260075797848E-008   2.4354233648815890E-006
   3.6177999616385685       -6.4023938581831377E-002  -2.6269180140783180E-002  0.29140030773359643        5.3772386138816047E-006   18.288036916821824        18.330499999999997       -1.0855566421524344E-003  -1.5611067932122553E-005  -2.6269180140783182E-004  -1.6358992516684515E-008   2.4344270563510730E-006
   3.6185332949599300       -6.4005815224269305E-002  -2.6261998993835987E-002  0.29137254748144925        5.3739706241893278E-006   18.288045008097399        18.330499999999997       -1.0853864308964167E-003  -1.5602392638905476E-005  -2.6261998993835987E-004  -1.6345738393726082E-008   2.4334369656184294E-006
   3.6192666282812915       -6.3987700758990143E-002  -2.6254821279033742E-002  0.29134479524743229        5.3707052819767790E-006   18.288053096264864        18.330499999999997       -1.0852162956235347E-003  -1.5593723978465771E-005  -2.6254821279033741E-004  -1.6332497690596209E-008   2.4324530860807988E-006
   3.6199999616026526       -6.3969595171476198E-002  -2.6247646940709451E-002  0.29131705102733074        5.3674425845636343E-006   18.288061181326157        18.330499999999997       -1.0850462359359649E-003  -1.5585061908196730E-005  -2.6247646940709451E-004  -1.6319270390996297E-008   2.4314755872108019E-006
   3.6207332949240132       -6.3951498445064647E-002  -2.6240475924094755E-002  0.29128931481694781        5.3641825292728368E-006   18.288069263283148        18.330499999999997       -1.0848762523054725E-003  -1.5576406385392519E-005  -2.6240475924094755E-004  -1.6306056478648477E-008   2.4305041491995000E-006
   3.6214666282453734       -6.3933410561114276E-002  -2.6233308175816150E-002  0.29126158661210738        5.3609251134305694E-006   18.288077342137726        18.330499999999997       -1.0847063442776593E-003  -1.5567757367608470E-005  -2.6233308175816150E-004  -1.6292855937296655E-008   2.4295387846531288E-006
   3.6221999615667331       -6.3915331499187586E-002  -2.6226143644361825E-002  0.29123386640865651        5.3576703343662661E-006   18.288085417891779        18.330499999999997       -1.0845365113716170E-003  -1.5559114813013458E-005  -2.6226143644361824E-004  -1.6279668750708272E-008   2.4285793449129837E-006
   3.6229332948880928       -6.3897261237246442E-002  -2.6218982280509458E-002  0.29120615420246726        5.3544181894126039E-006   18.288093490547169        18.330499999999997       -1.0843667539888653E-003  -1.5550478680727833E-005  -2.6218982280509459E-004  -1.6266494902675008E-008   2.4276255626141010E-006
   3.6236666282094521       -6.3879199751857393E-002  -2.6211824037724093E-002  0.29117844998943876        5.3511686759054914E-006   18.288101560105762        18.330499999999997       -1.0841970713031755E-003  -1.5541848931132865E-005  -2.6211824037724094E-004  -1.6253334377014183E-008   2.4266772771454136E-006
   3.6243999615308109       -6.3861147018405895E-002  -2.6204668872512580E-002  0.29115075376549837        5.3479217911840781E-006   18.288109626569447        18.330499999999997       -1.0840274633795979E-003  -1.5533225526168553E-005  -2.6204668872512580E-004  -1.6240187157557871E-008   2.4257340239455587E-006
   3.6251332948521693       -6.3843103011315641E-002  -2.6197516744736978E-002  0.29112306552660294        5.3446775325907319E-006   18.288117689940023        18.330499999999997       -1.0838579302637355E-003  -1.5524608429596865E-005  -2.6197516744736978E-004  -1.6227053228167995E-008   2.4247954809533002E-006
   3.6258666281735272       -6.3825067704270919E-002  -2.6190367617881880E-002  0.29109538526873974        5.3414358974710523E-006   18.288125750219358        18.330499999999997       -1.0836884710866586E-003  -1.5515997607241085E-005  -2.6190367617881879E-004  -1.6213932572726860E-008   2.4238613583329767E-006
   3.6265999614948852       -6.3807041070439705E-002  -2.6183221459279305E-002  0.29106771298792666        5.3381968831738508E-006   18.288133807409295        18.330499999999997       -1.0835190858752761E-003  -1.5507393027197446E-005  -2.6183221459279306E-004  -1.6200825175141354E-008   2.4229312422708051E-006
   3.6273332948162427       -6.3789023082695184E-002  -2.6176078240285082E-002  0.29104004868021283        5.3349604870511575E-006   18.288141861511612        18.330499999999997       -1.0833497746483170E-003  -1.5498794660018317E-005  -2.6176078240285083E-004  -1.6187731019339446E-008   2.4220045865105658E-006
   3.6280666281375997       -6.3771013713832952E-002  -2.6168937936407750E-002  0.29101239234167808        5.3317267064582129E-006   18.288149912528148        18.330499999999997       -1.0831805365190280E-003  -1.5490202478857847E-005  -2.6168937936407749E-004  -1.6174650089269473E-008   2.4210811480228362E-006
   3.6287999614589563       -6.3753012936782316E-002  -2.6161800527392205E-002  0.29098474396843282        5.3284955387534591E-006   18.288157960460687        18.330499999999997       -1.0830113715021791E-003  -1.5481616459594932E-005  -2.6161800527392206E-004  -1.6161582368907166E-008   2.4201602879507701E-006
   3.6295332947803129       -6.3735020724809383E-002  -2.6154665997258464E-002  0.29095710355661725        5.3252669812985393E-006   18.288166005311037        18.330499999999997       -1.0828422793182141E-003  -1.5473036580916230E-005  -2.6154665997258465E-004  -1.6148527842248987E-008   2.4192416718538924E-006
   3.6302666281016691       -6.3717037051710237E-002  -2.6147534334295584E-002  0.29092947110240053        5.3220410314582943E-006   18.288174047080965        18.330499999999997       -1.0826732596863251E-003  -1.5464462824376029E-005  -2.6147534334295585E-004  -1.6135486493312827E-008   2.4183247776034459E-006
   3.6309999614230248       -6.3699061891992440E-002  -2.6140405531010266E-002  0.29090184660197954        5.3188176866007604E-006   18.288182085772252        18.330499999999997       -1.0825043123322317E-003  -1.5455895174419010E-005  -2.6140405531010266E-004  -1.6122458306140452E-008   2.4174091622439717E-006
   3.6317332947443801       -6.3681095221043288E-002  -2.6133279584036721E-002  0.29087423005157759        5.3155969440971525E-006   18.288190121386659        18.330499999999997       -1.0823354369962803E-003  -1.5447333618375760E-005  -2.6133279584036721E-004  -1.6109443264796116E-008   2.4164943063393125E-006
   3.6324666280657349       -6.3663137015283630E-002  -2.6126156494006503E-002  0.29084662144744283        5.3123788013218715E-006   18.288198153925940        18.330499999999997       -1.0821666334214976E-003  -1.5438778146426648E-005  -2.6126156494006504E-004  -1.6096441353367252E-008   2.4155799348397854E-006
   3.6331999613870898       -6.3645187252306265E-002  -2.6119036265387321E-002  0.29081902078584654        5.3091632556524984E-006   18.288206183391853        18.330499999999997       -1.0819979013703682E-003  -1.5430228751543328E-005  -2.6119036265387320E-004  -1.6083452555960614E-008   2.4146655004717903E-006
   3.6339332947084442       -6.3627245910997970E-002  -2.6111918906282224E-002  0.29079142806308117        5.3059503044697872E-006   18.288214209786112        18.330499999999997       -1.0818292406166567E-003  -1.5421685429401788E-005  -2.6111918906282223E-004  -1.6070476856709657E-008   2.4137505788141742E-006
   3.6346666280297981       -6.3609312971644169E-002  -2.6104804428201286E-002  0.29076384327545862        5.3027399451576595E-006   18.288222233110488        18.330499999999997       -1.0816606506520287E-003  -1.5413148178267738E-005  -2.6104804428201284E-004  -1.6057514239766792E-008   2.4128348800843301E-006
   3.6353999613511516       -6.3591388416016248E-002  -2.6097692845812807E-002  0.29073626641930794        5.2995321751032035E-006   18.288230253366688        18.330499999999997       -1.0814921318822381E-003  -1.5404616998866810E-005  -2.6097692845812809E-004  -1.6044564689309376E-008   2.4119179183425500E-006
   3.6361332946725047       -6.3573472227440878E-002  -2.6090584176662848E-002  0.29070869749097311        5.2963269916966683E-006   18.288238270556430        18.330499999999997       -1.0813236838345039E-003  -1.5396091894229473E-005  -2.6090584176662848E-004  -1.6031628189535141E-008   2.4109994843096682E-006
   3.6368666279938577       -6.3555564390851360E-002  -2.6083478440884569E-002  0.29068113648681132        5.2931243923314514E-006   18.288246284681449        18.330499999999997       -1.0811553060474854E-003  -1.5387572869520288E-005  -2.6083478440884570E-004  -1.6018704724664997E-008   2.4100792838635094E-006
   3.6375999613152104       -6.3537664892821338E-002  -2.6076375660883631E-002  0.29065358340319025        5.2899243744041097E-006   18.288254295743457        18.330499999999997       -1.0809869989898435E-003  -1.5379059931855153E-005  -2.6076375660883630E-004  -1.6005794278942334E-008   2.4091569691094598E-006
   3.6383332946365625       -6.3519773721580922E-002  -2.6069275861022791E-002  0.29062603823648625        5.2867269353143455E-006   18.288262303744137        18.330499999999997       -1.0808187622386952E-003  -1.5370553090100792E-005  -2.6069275861022789E-004  -1.5992896836630919E-008   2.4082323037068042E-006
   3.6390666279579142       -6.3501890867015756E-002  -2.6062179067287694E-002  0.29059850098308204        5.2835320724649997E-006   18.288270308685231        18.330499999999997       -1.0806505953991829E-003  -1.5362052354666683E-005  -2.6062179067287694E-004  -1.5980012382020861E-008   2.4073051976633135E-006
   3.6397999612792655       -6.3484016320649608E-002  -2.6055085306959869E-002  0.29057097163936468        5.2803397832620577E-006   18.288278310568423        18.330499999999997       -1.0804824989921011E-003  -1.5353557737290905E-005  -2.6055085306959870E-004  -1.5967140899420186E-008   2.4063753927264693E-006
   3.6405332946006168       -6.3466150075611655E-002  -2.6047994608279373E-002  0.29054345020172345        5.2771500651146278E-006   18.288286309395424        18.330499999999997       -1.0803144723564295E-003  -1.5345069250818312E-005  -2.6047994608279374E-004  -1.5954282373160096E-008   2.4054428694674909E-006
   3.6412666279219676       -6.3448292126588909E-002  -2.6040907000119452E-002  0.29051593666654796        5.2739629154349608E-006   18.288294305167934        18.330499999999997       -1.0801465160529455E-003  -1.5336586908980254E-005  -2.6040907000119453E-004  -1.5941436787596034E-008   2.4045073905742557E-006
   3.6419999612433180       -6.3430442469765078E-002  -2.6033822511659196E-002  0.29048843103022642        5.2707783316384196E-006   18.288302297887650        18.330499999999997       -1.0799786294543618E-003  -1.5328110726168370E-005  -2.6033822511659197E-004  -1.5928604127101006E-008   2.4035690266047835E-006
   3.6427332945646680       -6.3412601102746768E-002  -2.6026741172072369E-002  0.29046093328914385        5.2675963111434993E-006   18.288310287556293        18.330499999999997       -1.0798108128591605E-003  -1.5319640717214849E-005  -2.6026741172072371E-004  -1.5915784376075064E-008   2.4026277171879237E-006
   3.6434666278860175       -6.3394768024478715E-002  -2.6019663010226488E-002  0.29043344343968036        5.2644168513718019E-006   18.288318274175541        18.330499999999997       -1.0796430665737779E-003  -1.5311176897176299E-005  -2.6019663010226488E-004  -1.5902977518937934E-008   2.4016835013302416E-006
   3.6441999612073670       -6.3376943235148947E-002  -2.6012588054397504E-002  0.29040596147821007        5.2612399497480399E-006   18.288326257747102        18.330499999999997       -1.0794753900241008E-003  -1.5302719281124300E-005  -2.6012588054397502E-004  -1.5890183540131461E-008   2.4007363947084628E-006
   3.6449332945287161       -6.3359126736085625E-002  -2.6005516331996908E-002  0.29037848740109939        5.2580656037000426E-006   18.288334238272686        18.330499999999997       -1.0793077835499557E-003  -1.5294267883944488E-005  -2.6005516331996907E-004  -1.5877402424117873E-008   2.3997864408104689E-006
   3.6456666278500647       -6.3341318529646098E-002  -2.5998447869327295E-002  0.29035102120470629        5.2548938106587338E-006   18.288342215754003        18.330499999999997       -1.0791402471996888E-003  -1.5285822720142203E-005  -2.5998447869327295E-004  -1.5864634155382926E-008   2.3988338008879298E-006
   3.6463999611714129       -6.3323518619100669E-002  -2.5991382691352531E-002  0.29032356288537919        5.2517245680581397E-006   18.288350190192748        18.330499999999997       -1.0789727810387967E-003  -1.5277383803664258E-005  -2.5991382691352530E-004  -1.5851878718435564E-008   2.3978786310571510E-006
   3.6471332944927606       -6.3305727008512058E-002  -2.5984320821491508E-002  0.29029611243945613        5.2485578733353759E-006   18.288358161590644        18.330499999999997       -1.0788053851365177E-003  -1.5268951147734460E-005  -2.5984320821491509E-004  -1.5839136097802991E-008   2.3969210213982501E-006
   3.6478666278141083       -6.3287943702611635E-002  -2.5977262281441330E-002  0.29026866986326416        5.2453937239306554E-006   18.288366129949402        18.330499999999997       -1.0786380595705196E-003  -1.5260524764698448E-005  -2.5977262281441329E-004  -1.5826406278038759E-008   2.3959611495553652E-006
   3.6485999611354556       -6.3270168706674484E-002  -2.5970207091018296E-002  0.29024123515311906        5.2422321172872694E-006   18.288374095270726        18.330499999999997       -1.0784708044275729E-003  -1.5252104665889216E-005  -2.5970207091018295E-004  -1.5813689243710820E-008   2.3949992287342426E-006
   3.6493332944568024       -6.3252402026393942E-002  -2.5963155268026099E-002  0.29021380830532489        5.2390730508515915E-006   18.288382057556351        18.330499999999997       -1.0783036198005825E-003  -1.5243690861504018E-005  -2.5963155268026101E-004  -1.5800984979414875E-008   2.3940355432130264E-006
   3.6500666277781488       -6.3234643667757343E-002  -2.5956106828153934E-002  0.29018638931617391        5.2359165220730758E-006   18.288390016807984        18.330499999999997       -1.0781365057839745E-003  -1.5235283360502067E-005  -2.5956106828153934E-004  -1.5788293469771563E-008   2.3930701343038653E-006
   3.6507999610994948       -6.3216893636924038E-002  -2.5949061784896747E-002  0.29015897818194664        5.2327625284042453E-006   18.288397973027347        18.330499999999997       -1.0779694624744294E-003  -1.5226882170514480E-005  -2.5949061784896749E-004  -1.5775614699412768E-008   2.3921034437040180E-006
   3.6515332944208403       -6.3199151940107112E-002  -2.5942020149502747E-002  0.29013157489891195        5.2296110673006936E-006   18.288405926216182        18.330499999999997       -1.0778024899745276E-003  -1.5218487297778323E-005  -2.5942020149502748E-004  -1.5762948653001277E-008   2.3911355508239744E-006
   3.6522666277421858       -6.3181418583459464E-002  -2.5934981930947235E-002  0.29010417946332773        5.2264621362210711E-006   18.288413876376186        18.330499999999997       -1.0776355883764868E-003  -1.5210098747080974E-005  -2.5934981930947234E-004  -1.5750295315213931E-008   2.3901668186982051E-006
   3.6529999610635309       -6.3163693572965696E-002  -2.5927947135926679E-002  0.29007679187144086        5.2233157326270987E-006   18.288421823509129        18.330499999999997       -1.0774687574778760E-003  -1.5201716521728100E-005  -2.5927947135926679E-004  -1.5737654670755674E-008   2.3891973969135388E-006
   3.6537332943848755       -6.3145976914340179E-002  -2.5920915768881177E-002  0.29004941211948820        5.2201718539835457E-006   18.288429767616730        18.330499999999997       -1.0773019979729008E-003  -1.5193340623521964E-005  -2.5920915768881176E-004  -1.5725026704350415E-008   2.3882275812142246E-006
   3.6544666277062197       -6.3128268612932567E-002  -2.5913887832036839E-002  0.29002204020369698        5.2170304977582302E-006   18.288437708700716        18.330499999999997       -1.0771353096443194E-003  -1.5184971052761142E-005  -2.5913887832036838E-004  -1.5712411400741032E-008   2.3872575999316740E-006
   3.6551999610275634       -6.3110568673641093E-002  -2.5906863325467849E-002  0.28999467612028584        5.2138916614220235E-006   18.288445646762842        18.330499999999997       -1.0769686922766180E-003  -1.5176607808252244E-005  -2.5906863325467851E-004  -1.5699808744696392E-008   2.3862877244852981E-006
   3.6559332943489071       -6.3092877100834485E-002  -2.5899842247181219E-002  0.28996731986546553        5.2107553424488294E-006   18.288453581804824        18.330499999999997       -1.0768021465530798E-003  -1.5168250887340702E-005  -2.5899842247181218E-004  -1.5687218721004689E-008   2.3853180848363423E-006
   3.6566666276702504       -6.3075193898282853E-002  -2.5892824593215333E-002  0.28993997143543992        5.2076215383156027E-006   18.288461513828445        18.330499999999997       -1.0766356719374480E-003  -1.5159900285949551E-005  -2.5892824593215334E-004  -1.5674641314471316E-008   2.3843490043309384E-006
   3.6573999609915933       -6.3057519069097651E-002  -2.5885810357758172E-002  0.28991263082640700        5.2044902465023239E-006   18.288469442835400        18.330499999999997       -1.0764692690919653E-003  -1.5151555998636191E-005  -2.5885810357758173E-004  -1.5662076509929077E-008   2.3833806379561069E-006
   3.6581332943129357       -6.3039852615681277E-002  -2.5878799533275071E-002  0.28988529803455987        5.2013614644920006E-006   18.288477368827465        18.330499999999997       -1.0763029374699442E-003  -1.5143218018658267E-005  -2.5878799533275070E-004  -1.5649524292232198E-008   2.3824131959240214E-006
   3.6588666276342776       -6.3022194539686438E-002  -2.5871792110653404E-002  0.28985797305608785        5.1982351897706739E-006   18.288485291806381        18.330499999999997       -1.0761366774185710E-003  -1.5134886338049753E-005  -2.5871792110653403E-004  -1.5636984646250005E-008   2.3814468849242637E-006
   3.6595999609556191       -6.3004544841985158E-002  -2.5864788079351286E-002  0.28983065588717744        5.1951114198274000E-006   18.288493211773879        18.330499999999997       -1.0759704892754180E-003  -1.5126560947709282E-005  -2.5864788079351286E-004  -1.5624457556878170E-008   2.3804818239024545E-006
   3.6603332942769606       -6.2986903522647103E-002  -2.5857787427556050E-002  0.28980334652401363        5.1919901521542492E-006   18.288501128731724        18.330499999999997       -1.0758043724649093E-003  -1.5118241837490575E-005  -2.5857787427556049E-004  -1.5611943009031339E-008   2.3795181772877447E-006
   3.6610666275983017       -6.2969270580927397E-002  -2.5850790142351081E-002  0.28977604496278075        5.1888713842463104E-006   18.288509042681667        18.330499999999997       -1.0756383273026059E-003  -1.5109928996304346E-005  -2.5850790142351081E-004  -1.5599440987646628E-008   2.3785559992304147E-006
   3.6617999609196423       -6.2951646015263485E-002  -2.5843796209881365E-002  0.28974875119966365        5.1857551136016827E-006   18.288516953625415        18.330499999999997       -1.0754723540974259E-003  -1.5101622412221186E-005  -2.5843796209881363E-004  -1.5586951477683642E-008   2.3775955211826966E-006
   3.6625332942409825       -6.2934029823280543E-002  -2.5836805615522616E-002  0.28972146523084852        5.1826413377214591E-006   18.288524861564742        18.330499999999997       -1.0753064522501482E-003  -1.5093322072579939E-005  -2.5836805615522617E-004  -1.5574474464118492E-008   2.3766368485468475E-006
   3.6632666275623222       -6.2916422001805430E-002  -2.5829818344046955E-002  0.28969418705252398        5.1795300541097459E-006   18.288532766501390        18.330499999999997       -1.0751406220502197E-003  -1.5085027964100381E-005  -2.5829818344046953E-004  -1.5562009931951521E-008   2.3756799127685498E-006
   3.6639999608836615       -6.2898822546887750E-002  -2.5822834379792530E-002  0.28966691666088190        5.1764212602736329E-006   18.288540668437093        18.330499999999997       -1.0749748634802294E-003  -1.5076740072989412E-005  -2.5822834379792529E-004  -1.5549557866202753E-008   2.3747248825075465E-006
   3.6647332942050008       -6.2881231453828568E-002  -2.5815853706817798E-002  0.28963965405211817        5.1733149537232073E-006   18.288548567373589        18.330499999999997       -1.0748091765148374E-003  -1.5068458385054999E-005  -2.5815853706817799E-004  -1.5537118251915731E-008   2.3737718178425426E-006
   3.6654666275263397       -6.2863648717214948E-002  -2.5808876309059849E-002  0.28961239922243365        5.1702111319715441E-006   18.288556463312624        18.330499999999997       -1.0746435611211416E-003  -1.5060182885811716E-005  -2.5808876309059848E-004  -1.5524691074152632E-008   2.3728206565468635E-006
   3.6661999608476781       -6.2846074330960525E-002  -2.5801902170474848E-002  0.28958515216803454        5.1671097925346980E-006   18.288564356255936        18.330499999999997       -1.0744780172583252E-003  -1.5051913560587194E-005  -2.5801902170474847E-004  -1.5512276317994938E-008   2.3718714090531709E-006
   3.6669332941690160       -6.2828508288350599E-002  -2.5794931275176979E-002  0.28955791288513311        5.1640109329317086E-006   18.288572246205259        18.330499999999997       -1.0743125448804257E-003  -1.5043650394617838E-005  -2.5794931275176979E-004  -1.5499873968549428E-008   2.3709241560810301E-006
   3.6676666274903535       -6.2810950582091546E-002  -2.5787963607561436E-002  0.28953068136994797        5.1609145506845835E-006   18.288580133162299        18.330499999999997       -1.0741471439348251E-003  -1.5035393373148424E-005  -2.5787963607561436E-004  -1.5487484010941850E-008   2.3699788003182908E-006
   3.6683999608116906       -6.2793401204363414E-002  -2.5780999152420266E-002  0.28950345761870472        5.1578206433183069E-006   18.288588017128827        18.330499999999997       -1.0739818140674943E-003  -1.5027142481516186E-005  -2.5780999152420265E-004  -1.5475106430315156E-008   2.3690353423520910E-006
   3.6691332941330277       -6.2775860146875265E-002  -2.5774037895038647E-002  0.28947624162763597        5.1547292083608191E-006   18.288595898106546        18.330499999999997       -1.0738165558196683E-003  -1.5018897705236079E-005  -2.5774037895038649E-004  -1.5462741211838646E-008   2.3680936558301454E-006
   3.6698666274543643       -6.2758327400921465E-002  -2.5767079821281950E-002  0.28944903339298145        5.1516402433430402E-006   18.288603776097187        18.330499999999997       -1.0736513688280231E-003  -1.5010659030067328E-005  -2.5767079821281951E-004  -1.5450388340699542E-008   2.3671538266720503E-006
   3.6705999607757005       -6.2740802957439473E-002  -2.5760124917669783E-002  0.28942183291098833        5.1485537457988321E-006   18.288611651102450        18.330499999999997       -1.0734862530273142E-003  -1.5002426442083629E-005  -2.5760124917669782E-004  -1.5438047802104722E-008   2.3662156282005218E-006
   3.6713332940970362       -6.2723286807067125E-002  -2.5753173171432799E-002  0.28939464017791094        5.1454697132650195E-006   18.288619523124094        18.330499999999997       -1.0733212080514538E-003  -1.4994199927723859E-005  -2.5753173171432799E-004  -1.5425719581285315E-008   2.3652791478597277E-006
   3.6720666274183715       -6.2705778940199658E-002  -2.5746224570555511E-002  0.28936745519001078        5.1423881432813775E-006   18.288627392163797        18.330499999999997       -1.0731562344362534E-003  -1.4985979473841472E-005  -2.5746224570555510E-004  -1.5413403663490000E-008   2.3643441606794713E-006
   3.6727999607397064       -6.2688279347044740E-002  -2.5739279103803175E-002  0.28934027794355627        5.1393090333906187E-006   18.288635258223294        18.330499999999997       -1.0729913315108144E-003  -1.4977765067738170E-005  -2.5739279103803174E-004  -1.5401100033987136E-008   2.3634106903660869E-006
   3.6735332940610412       -6.2670788017675505E-002  -2.5732336760738703E-002  0.28931310843482233        5.1362323811384065E-006   18.288643121304279        18.330499999999997       -1.0728264998160267E-003  -1.4969556697190857E-005  -2.5732336760738702E-004  -1.5388808678070013E-008   2.3624785884594058E-006
   3.6742666273823756       -6.2653304942080892E-002  -2.5725397531726351E-002  0.28928594666009017        5.1331581840733354E-006   18.288650981408487        18.330499999999997       -1.0726617386814482E-003  -1.4961354350469810E-005  -2.5725397531726351E-004  -1.5376529581049142E-008   2.3615477979348832E-006
   3.6749999607037096       -6.2635830110212593E-002  -2.5718461407916230E-002  0.28925879261564680        5.1300864397469406E-006   18.288658838537597        18.330499999999997       -1.0724970486469889E-003  -1.4953158016349480E-005  -2.5718461407916229E-004  -1.5364262728253287E-008   2.3606181967065130E-006
   3.6757332940250431       -6.2618363512028097E-002  -2.5711528381223873E-002  0.28923164629778475        5.1270171457136804E-006   18.288666692693333        18.330499999999997       -1.0723324290496667E-003  -1.4944967684103786E-005  -2.5711528381223872E-004  -1.5352008105040728E-008   2.3596897324575054E-006
   3.6764666273463762       -6.2600905137529361E-002  -2.5704598444293555E-002  0.28920450770280109        5.1239502995309421E-006   18.288674543877374        18.330499999999997       -1.0721678804356265E-003  -1.4936783343500913E-005  -2.5704598444293555E-004  -1.5339765696779578E-008   2.3587623232626018E-006
   3.6771999606677088       -6.2583454976796821E-002  -2.5697671590460366E-002  0.28917737682699740        5.1208858987590311E-006   18.288682392091442        18.330499999999997       -1.0720034021487958E-003  -1.4928604984784752E-005  -2.5697671590460368E-004  -1.5327535488864643E-008   2.3578359556305523E-006
   3.6779332939890415       -6.2566013020019087E-002  -2.5690747813695246E-002  0.28915025366667901        5.1178239409611693E-006   18.288690237337221        18.330499999999997       -1.0718389944351966E-003  -1.4920432598657471E-005  -2.5690747813695246E-004  -1.5315317466707590E-008   2.3569104065402148E-006
   3.6786666273103736       -6.2548579257516945E-002  -2.5683827108549807E-002  0.28912313821815450        5.1147644237034989E-006   18.288698079616424        18.330499999999997       -1.0716746572464655E-003  -1.4912266176247163E-005  -2.5683827108549808E-004  -1.5303111615746075E-008   2.3559856984336101E-006
   3.6793999606317054       -6.2531153679762488E-002  -2.5676909470094381E-002  0.28909603047773513        5.1117073445550616E-006   18.288705918930720        18.330499999999997       -1.0715103908417751E-003  -1.4904105709075172E-005  -2.5676909470094382E-004  -1.5290917921429358E-008   2.3550618226265557E-006
   3.6801332939530367       -6.2513736277393553E-002  -2.5669994893851984E-002  0.28906893044173443        5.1086527010878129E-006   18.288713755281822        18.330499999999997       -1.0713461945703010E-003  -1.4895951189023504E-005  -2.5669994893851982E-004  -1.5278736369234079E-008   2.3541385783877103E-006
   3.6808666272743675       -6.2496327041222578E-002  -2.5663083375731980E-002  0.28904183810646772        5.1056004908766026E-006   18.288721588671407        18.330499999999997       -1.0711820686953367E-003  -1.4887802608289715E-005  -2.5663083375731979E-004  -1.5266566944656212E-008   2.3532160593351016E-006
   3.6815999605956979       -6.2478925962241083E-002  -2.5656174911967523E-002  0.28901475346825173        5.1025507114991816E-006   18.288729419101180        18.330499999999997       -1.0710180131796856E-003  -1.4879659959349362E-005  -2.5656174911967524E-004  -1.5254409633208936E-008   2.3522942082331954E-006
   3.6823332939170283       -6.2461533031619700E-002  -2.5649269499046789E-002  0.28898767652340435        5.0995033605361875E-006   18.288737246572829        18.330499999999997       -1.0708540279833281E-003  -1.4871523234917145E-005  -2.5649269499046788E-004  -1.5242264420427205E-008   2.3513728764615215E-006
   3.6830666272383583       -6.2444148240703795E-002  -2.5642367133658587E-002  0.28896060726824430        5.0964584355711530E-006   18.288745071088041        18.330499999999997       -1.0706901130711419E-003  -1.4863392427900849E-005  -2.5642367133658586E-004  -1.5230131291867060E-008   2.3504522028441601E-006
   3.6837999605596878       -6.2426771581005867E-002  -2.5635467812634732E-002  0.28893354569909113        5.0934159341904975E-006   18.288752892648507        18.330499999999997       -1.0705262684075065E-003  -1.4855267531368369E-005  -2.5635467812634732E-004  -1.5218010233103494E-008   2.3495320881503505E-006
   3.6845332938810169       -6.2409403044194615E-002  -2.5628571532903259E-002  0.28890649181226491        5.0903758539835128E-006   18.288760711255915        18.330499999999997       -1.0703624939546962E-003  -1.4847148538511157E-005  -2.5628571532903258E-004  -1.5205901229731183E-008   2.3486124301623278E-006
   3.6852666272023455       -6.2392042622081249E-002  -2.5621678291452312E-002  0.28887944560408657        5.0873381925423747E-006   18.288768526911930        18.330499999999997       -1.0701987896775311E-003  -1.4839035442610228E-005  -2.5621678291452312E-004  -1.5193804267366572E-008   2.3476933753112509E-006
   3.6859999605236737       -6.2374690306604107E-002  -2.5614788085298792E-002  0.28885240707087789        5.0843029474621272E-006   18.288776339618273        18.330499999999997       -1.0700351552372859E-003  -1.4830928237013439E-005  -2.5614788085298791E-004  -1.5181719331644031E-008   2.3467748794897262E-006
   3.6867332938450015       -6.2357346089812145E-002  -2.5607900911469576E-002  0.28882537620896193        5.0812701163406864E-006   18.288784149376614        18.330499999999997       -1.0698715911894321E-003  -1.4822826915116077E-005  -2.5607900911469575E-004  -1.5169646408220044E-008   2.3458568020933041E-006
   3.6874666271663292       -6.2340009963847268E-002  -2.5601016766994351E-002  0.28879835301466328        5.0782396967788298E-006   18.288791956188639        18.330499999999997       -1.0697080971917307E-003  -1.4814731470342068E-005  -2.5601016766994351E-004  -1.5157585482769018E-008   2.3449393167267590E-006
   3.6881999604876565       -6.2322681920927325E-002  -2.5594135648911154E-002  0.28877133748430861        5.0752116863801979E-006   18.288799760056019        18.330499999999997       -1.0695446731907531E-003  -1.4806641896142646E-005  -2.5594135648911154E-004  -1.5145536540986791E-008   2.3440223663001300E-006
   3.6889332938089834       -6.2305361953329620E-002  -2.5587257554283163E-002  0.28874432961422719        5.0721860827512899E-006   18.288807560980455        18.330499999999997       -1.0693813188349720E-003  -1.4798558185994423E-005  -2.5587257554283163E-004  -1.5133499568590266E-008   2.3431059650058674E-006
   3.6896666271303098       -6.2288050053376287E-002  -2.5580382480228064E-002  0.28871732940075184        5.0691628835014526E-006   18.288815358963603        18.330499999999997       -1.0692180346680883E-003  -1.4790480333412529E-005  -2.5580382480228065E-004  -1.5121474551311457E-008   2.3421900294097669E-006
   3.6903999604516358       -6.2270746213421553E-002  -2.5573510423958550E-002  0.28869033684021944        5.0661420862428868E-006   18.288823154007179        18.330499999999997       -1.0690548200180013E-003  -1.4782408331964017E-005  -2.5573510423958549E-004  -1.5109461474905557E-008   2.3412746439704422E-006
   3.6911332937729613       -6.2253450425842127E-002  -2.5566641382835362E-002  0.28866335192897191        5.0631236885906363E-006   18.288830946112817        18.330499999999997       -1.0688916754201358E-003  -1.4774342175296001E-005  -2.5566641382835363E-004  -1.5097460325150243E-008   2.3403597171245515E-006
   3.6918666270942864       -6.2236162683030512E-002  -2.5559775354431109E-002  0.28863637466335706        5.0601076881625871E-006   18.288838735282237        18.330499999999997       -1.0687286001893651E-003  -1.4766281857165509E-005  -2.5559775354431108E-004  -1.5085471087836890E-008   2.3394453688993015E-006
   3.6925999604156114       -6.2218882977392975E-002  -2.5552912336602941E-002  0.28860940503972976        5.0570940825794541E-006   18.288846521517069        18.330499999999997       -1.0685655948436453E-003  -1.4758227371483884E-005  -2.5552912336602941E-004  -1.5073493748780755E-008   2.3385314042163179E-006
   3.6933332937369361       -6.2201611301351420E-002  -2.5546052327574571E-002  0.28858244305445263        5.0540828694647984E-006   18.288854304819022        18.330499999999997       -1.0684026586867794E-003  -1.4750178712361319E-005  -2.5546052327574570E-004  -1.5061528293816421E-008   2.3376178759045910E-006
   3.6940666270582603       -6.2184347647350084E-002  -2.5539195326025138E-002  0.28855548870389724        5.0510740464450030E-006   18.288862085189720        18.330499999999997       -1.0682397922198857E-003  -1.4742135874159572E-005  -2.5539195326025138E-004  -1.5049574708796372E-008   2.3367047430844059E-006
   3.6947999603795840       -6.2167092007867457E-002  -2.5532341331179712E-002  0.28852854198444516        5.0480676111492738E-006   18.288869862630861        18.330499999999997       -1.0680769947332685E-003  -1.4734098851552084E-005  -2.5532341331179712E-004  -1.5037632979594183E-008   2.3357919329690270E-006
   3.6955332937009073       -6.2149844375432917E-002  -2.5525490342908623E-002  0.28850160289248883        5.0450635612096445E-006   18.288877637144111        18.330499999999997       -1.0679142664144715E-003  -1.4726067639581749E-005  -2.5525490342908621E-004  -1.5025703092103441E-008   2.3348794151272903E-006
   3.6962666270222302       -6.2132604742649027E-002  -2.5518642361820554E-002  0.28847467142443234        5.0420618942609611E-006   18.288885408731090        18.330499999999997       -1.0677516074463758E-003  -1.4718042233729127E-005  -2.5518642361820553E-004  -1.5013785032234946E-008   2.3339670953348679E-006
   3.6969999603435526       -6.2115373102218534E-002  -2.5511797389359686E-002  0.28844774757669256        5.0390626079408861E-006   18.288893177393476        18.330499999999997       -1.0675890171007593E-003  -1.4710022629972985E-005  -2.5511797389359686E-004  -1.5001878785922682E-008   2.3330548997031192E-006
   3.6977332936648750       -6.2098149446976392E-002  -2.5504955427897234E-002  0.28842083134569957        5.0360656998898862E-006   18.288900943132912        18.330499999999997       -1.0674264955492232E-003  -1.4702008824858305E-005  -2.5504955427897236E-004  -1.4989984339116088E-008   2.3321427184538375E-006
   3.6984666269861970       -6.2080933769926357E-002  -2.5498116480813196E-002  0.28839392272789738        5.0330711677512423E-006   18.288908705951041        18.330499999999997       -1.0672640426594958E-003  -1.4694000815557505E-005  -2.5498116480813198E-004  -1.4978101677786029E-008   2.3312304954236558E-006
   3.6991999603075185       -6.2063726064281566E-002  -2.5491280552573714E-002  0.28836702171974449        5.0300790091710311E-006   18.288916465849510        18.330499999999997       -1.0671016582951213E-003  -1.4685998599928557E-005  -2.5491280552573714E-004  -1.4966230787924097E-008   2.3303180447976138E-006
   3.6999332936288396       -6.2046526323508606E-002  -2.5484447648791521E-002  0.28834012831771400        5.0270892217981281E-006   18.288924222829948        18.330499999999997       -1.0669393423236903E-003  -1.4678002176568786E-005  -2.5484447648791521E-004  -1.4954371655540849E-008   2.3294053229351630E-006
   3.7006666269501602       -6.2029334541374159E-002  -2.5477617776276877E-002  0.28831324251829393        5.0241018032842047E-006   18.288931976893974        18.330499999999997       -1.0667770946106059E-003  -1.4670011544858640E-005  -2.5477617776276877E-004  -1.4942524266664753E-008   2.3284922231186842E-006
   3.7013999602714804       -6.2012150711994021E-002  -2.5470790943069584E-002  0.28828636431798688        5.0211167512837166E-006   18.288939728043236        18.330499999999997       -1.0666149150251698E-003  -1.4662026705002838E-005  -2.5470790943069586E-004  -1.4930688607342899E-008   2.3275784814564196E-006
   3.7021332935928002       -6.1994974829882657E-002  -2.5463967158454406E-002  0.28825949371331000        5.0181340634539172E-006   18.288947476279336        18.330499999999997       -1.0664528034363596E-003  -1.4654047658053071E-005  -2.5463967158454408E-004  -1.4918864663645909E-008   2.3266641194220355E-006
   3.7028666269141195       -6.1977806890003276E-002  -2.5457146432955591E-002  0.28823263070079447        5.0151537374548297E-006   18.288955221603892        18.330499999999997       -1.0662907597241476E-003  -1.4646074405926241E-005  -2.5457146432955591E-004  -1.4907052421658106E-008   2.3257489039516594E-006
   3.7035999602354388       -6.1960646887816745E-002  -2.5450328778306212E-002  0.28820577527698449        5.0121757709492631E-006   18.288962964018523        18.330499999999997       -1.0661287837770300E-003  -1.4638106951405791E-005  -2.5450328778306214E-004  -1.4895251867488746E-008   2.3248327787239657E-006
   3.7043332935567577       -6.1943494819328176E-002  -2.5443514207399195E-002  0.28817892743843654        5.0092001616027981E-006   18.288970703524814        18.330499999999997       -1.0659668754881457E-003  -1.4630145298127725E-005  -2.5443514207399196E-004  -1.4883462987261141E-008   2.3239155880674277E-006
   3.7050666268780761       -6.1926350681130594E-002  -2.5436702734212790E-002  0.28815208718171825        5.0062269070837909E-006   18.288978440124406        18.330499999999997       -1.0658050344619315E-003  -1.4622189450555190E-005  -2.5436702734212788E-004  -1.4871685767121784E-008   2.3229972143343793E-006
   3.7057999601993941       -6.1909214470444132E-002  -2.5429894373707886E-002  0.28812525450340687        5.0032560050633610E-006   18.288986173818873        18.330499999999997       -1.0656432612246543E-003  -1.4614239413934896E-005  -2.5429894373707885E-004  -1.4859920193235082E-008   2.3220775389205611E-006
   3.7065332935207116       -6.1892086185149596E-002  -2.5423089141702198E-002  0.28809842940008762        5.0002874532153881E-006   18.288993904609807        18.330499999999997       -1.0654815554073495E-003  -1.4606295194236795E-005  -2.5423089141702200E-004  -1.4848166251781951E-008   2.3211563965946113E-006
   3.7072666268420287       -6.1874965823814881E-002  -2.5416287054726677E-002  0.28807161186835195        4.9973212492165193E-006   18.289001632498817        18.330499999999997       -1.0653199166603012E-003  -1.4598356798073994E-005  -2.5416287054726676E-004  -1.4836423928968248E-008   2.3202338814395904E-006
   3.7079999601633453       -6.1857853385714617E-002  -2.5409488129847668E-002  0.28804480190479553        4.9943573907461469E-006   18.289009357487465        18.330499999999997       -1.0651583455551683E-003  -1.4590424232616803E-005  -2.5409488129847670E-004  -1.4824693211012120E-008   2.3193097771338009E-006
   3.7087332934846615       -6.1840748870840484E-002  -2.5402692384470276E-002  0.28801799950601603        4.9913958754864270E-006   18.289017079577388        18.330499999999997       -1.0649968414748990E-003  -1.4582497505479044E-005  -2.5402692384470275E-004  -1.4812974084155604E-008   2.3183840416030817E-006
   3.7094666268059777       -6.1823652279901532E-002  -2.5395899836124999E-002  0.28799120466861083        4.9884367011222502E-006   18.289024798770129        18.330499999999997       -1.0648354050307590E-003  -1.4574576624590900E-005  -2.5395899836124999E-004  -1.4801266534658645E-008   2.3174567395177998E-006
   3.7101999601272935       -6.1806563614314608E-002  -2.5389110502230118E-002  0.28796441738917467        4.9854798653412637E-006   18.289032515067319        18.330499999999997       -1.0646740356440080E-003  -1.4566661598063984E-005  -2.5389110502230120E-004  -1.4789570548799107E-008   2.3165278021519408E-006
   3.7109332934486088       -6.1789482876183542E-002  -2.5382324399840245E-002  0.28793763766429697        4.9825253658338512E-006   18.289040228470505        18.330499999999997       -1.0645127339656878E-003  -1.4558752434036878E-005  -2.5382324399840245E-004  -1.4777886112874524E-008   2.3155971800454288E-006
   3.7116666267699236       -6.1772410068266378E-002  -2.5375541545384357E-002  0.28791086549055950        4.9795732002931250E-006   18.289047938981312        18.330499999999997       -1.0643514994616396E-003  -1.4550849140507415E-005  -2.5375541545384357E-004  -1.4766213213202449E-008   2.3146650916069120E-006
   3.7123999600912381       -6.1755345193931208E-002  -2.5368761954387271E-002  0.28788410086453375        4.9766233664149421E-006   18.289055646601298        18.330499999999997       -1.0641903328261510E-003  -1.4542951725164598E-005  -2.5368761954387269E-004  -1.4754551836116949E-008   2.3137314367665713E-006
   3.7131332934125520       -6.1738288257099157E-002  -2.5361985641190760E-002  0.28785734378277839        4.9736758618978819E-006   18.289063351332075        18.330499999999997       -1.0640292335657052E-003  -1.4535060195199003E-005  -2.5361985641190760E-004  -1.4742901967973508E-008   2.3127964753966161E-006
   3.7138666267338656       -6.1721239262175862E-002  -2.5355212618672539E-002  0.28783059424183688        4.9707306844432486E-006   18.289071053175235        18.330499999999997       -1.0638682021136732E-003  -1.4527174557118831E-005  -2.5355212618672539E-004  -1.4731263595143427E-008   2.3118603115420587E-006
   3.7145999600551787       -6.1704198213971086E-002  -2.5348442897962294E-002  0.28780385223823507        4.9677878317550686E-006   18.289078752132408        18.330499999999997       -1.0637072386161714E-003  -1.4519294816561058E-005  -2.5348442897962293E-004  -1.4719636704019427E-008   2.3109230700502280E-006
   3.7153332933764913       -6.1687165117606670E-002  -2.5341676488172177E-002  0.28777711776847908        4.9648473015400909E-006   18.289086448205165        18.330499999999997       -1.0635463435397085E-003  -1.4511420978097558E-005  -2.5341676488172178E-004  -1.4708021281013550E-008   2.3099849101864510E-006
   3.7160666266978040       -6.1670139978414175E-002  -2.5334913396132246E-002  0.28775039082905335        4.9619090915077691E-006   18.289094141395125        18.330499999999997       -1.0633855164618984E-003  -1.4503553045050527E-005  -2.5334913396132244E-004  -1.4696417312553295E-008   2.3090460919868203E-006
   3.7167999600191162       -6.1653122801822266E-002  -2.5328153626142037E-002  0.28772367141641869        4.9589731993702764E-006   18.289101831703913        18.330499999999997       -1.0632247578791249E-003  -1.4495691019307579E-005  -2.5328153626142036E-004  -1.4684824785088638E-008   2.3081069372986664E-006
   3.7175332933404279       -6.1636113593235675E-002  -2.5321397179745964E-002  0.28769695952701108        4.9560396228424882E-006   18.289109519133152        18.330499999999997       -1.0630640679971919E-003  -1.4487834901149911E-005  -2.5321397179745963E-004  -1.4673243685084309E-008   2.3071676918195962E-006
   3.7182666266617392       -6.1619112357906757E-002  -2.5314644055532860E-002  0.28767025515724026        4.9531083596419785E-006   18.289117203684473        18.330499999999997       -1.0629034470299177E-003  -1.4479984689093761E-005  -2.5314644055532859E-004  -1.4661673999028926E-008   2.3062285555213847E-006
   3.7189999599830501       -6.1602119100800892E-002  -2.5307894248959246E-002  0.28764355830348892        4.9501794074890294E-006   18.289124885359506        18.330499999999997       -1.0627428951967041E-003  -1.4472140379740877E-005  -2.5307894248959245E-004  -1.4650115713421992E-008   2.3052900057139694E-006
   3.7197332933043605       -6.1585133826457646E-002  -2.5301147752214030E-002  0.28761686896211236        4.9472527641066103E-006   18.289132564159903        18.330499999999997       -1.0625824127192566E-003  -1.4464301967651971E-005  -2.5301147752214030E-004  -1.4638568814791815E-008   2.3043522038118415E-006
   3.7204666266256705       -6.1568156538849339E-002  -2.5294404554110902E-002  0.28759018712943807        4.9443284272203879E-006   18.289140240087313        18.330499999999997       -1.0624219998182254E-003  -1.4456469445238720E-005  -2.5294404554110903E-004  -1.4627033289677592E-008   2.3034156857416962E-006
   3.7211999599469801       -6.1551187241238994E-002  -2.5287664640032657E-002  0.28756351280176629        4.9414063945587122E-006   18.289147913143388        18.330499999999997       -1.0622616567166777E-003  -1.4448642802678466E-005  -2.5287664640032657E-004  -1.4615509124637835E-008   2.3024807413180730E-006
   3.7219332932682891       -6.1534225936040077E-002  -2.5280927991902975E-002  0.28753684597537055        4.9384866638526198E-006   18.289155583329816        18.330499999999997       -1.0621013833167908E-003  -1.4440822027859633E-005  -2.5280927991902974E-004  -1.4603996306251788E-008   2.3015476777277923E-006
   3.7226666265895982       -6.1517272624679008E-002  -2.5274194588214800E-002  0.28751018664649880        4.9355692328358276E-006   18.289163250648262        18.330499999999997       -1.0619411804256062E-003  -1.4433007106344187E-005  -2.5274194588214801E-004  -1.4592494821117656E-008   2.3006169355588090E-006
   3.7233999599109069       -6.1500327307463923E-002  -2.5267464404103001E-002  0.28748353481137495        4.9326540992447246E-006   18.289170915100392        18.330499999999997       -1.0617810479253865E-003  -1.4425198021370194E-005  -2.5267464404103002E-004  -1.4581004655849455E-008   2.2996887330578658E-006
   3.7241332932322151       -6.1483389983460757E-002  -2.5260737411462567E-002  0.28745689046620088        4.9297412608183843E-006   18.289178576687899        18.330499999999997       -1.0616209859853096E-003  -1.4417394753876232E-005  -2.5260737411462569E-004  -1.4569525797081920E-008   2.2987636748856730E-006
   3.7248666265535229       -6.1466460650379841E-002  -2.5254013579114502E-002  0.28743025360715851        4.9268307152985382E-006   18.289186235412494        18.330499999999997       -1.0614609944491139E-003  -1.4409597282566419E-005  -2.5254013579114503E-004  -1.4558058231467002E-008   2.2978418667191910E-006
   3.7255999598748302       -6.1449539304473860E-002  -2.5247292873022457E-002  0.28740362423041282        4.9239224604295881E-006   18.289193891275843        18.330499999999997       -1.0613010740436989E-003  -1.4401805583997330E-005  -2.5247292873022457E-004  -1.4546601945675618E-008   2.2969237432297067E-006
   3.7263332931961370       -6.1432625940450125E-002  -2.5240575256554192E-002  0.28737700233211472        4.9210164939585986E-006   18.289201544279681        18.330499999999997       -1.0611412242636528E-003  -1.4394019632704413E-005  -2.5240575256554193E-004  -1.4535156926396249E-008   2.2960095355353033E-006
   3.7270666265174435       -6.1415720551398760E-002  -2.5233860690788448E-002  0.28735038790840450        4.9181128136352918E-006   18.289209194425684        18.330499999999997       -1.0609814457777200E-003  -1.4386239401356899E-005  -2.5233860690788447E-004  -1.4523723160336692E-008   2.2950995530574452E-006
   3.7277999598387495       -6.1398823128738060E-002  -2.5227149134861709E-002  0.28732378095541544        4.9152114172120422E-006   18.289216841715586        18.330499999999997       -1.0608217380214870E-003  -1.4378464860943247E-005  -2.5227149134861710E-004  -1.4512300634223012E-008   2.2941941029587642E-006
   3.7285332931600550       -6.1381933662179630E-002  -2.5220440546359014E-002  0.28729718146927780        4.9123123024438812E-006   18.289224486151056        18.330499999999997       -1.0606621015968897E-003  -1.4370695980989718E-005  -2.5220440546359013E-004  -1.4500889334798133E-008   2.2932931018722898E-006
   3.7292666264813601       -6.1365052139712918E-002  -2.5213734881735395E-002  0.28727058944612288        4.9094154670884796E-006   18.289232127733847        18.330499999999997       -1.0605025358701051E-003  -1.4362932729797253E-005  -2.5213734881735395E-004  -1.4489489248825003E-008   2.2923969853424811E-006
   3.7299999598026652       -6.1348178547611945E-002  -2.5207032096769531E-002  0.28724400488208734        4.9065209089061554E-006   18.289239766465627        18.330499999999997       -1.0603430413703651E-003  -1.4355175074715024E-005  -2.5207032096769531E-004  -1.4478100363083074E-008   2.2915056681667700E-006
   3.7307332931239698       -6.1331312870463638E-002  -2.5200332147044955E-002  0.28721742777331749        4.9036286256598716E-006   18.289247402348121        18.330499999999997       -1.0601836173899863E-003  -1.4347422982425705E-005  -2.5200332147044954E-004  -1.4466722664371476E-008   2.2906193449318112E-006
   3.7314666264452740       -6.1314455091219404E-002  -2.5193634988447917E-002  0.28719085811597372        4.9007386151152214E-006   18.289255035383022        18.330499999999997       -1.0600242640862964E-003  -1.4339676419259383E-005  -2.5193634988447916E-004  -1.4455356139507946E-008   2.2897379088409976E-006
   3.7321999597665778       -6.1297605191268915E-002  -2.5186940577681172E-002  0.28716429590623488        4.8978508750404339E-006   18.289262665572039        18.330499999999997       -1.0598649812804833E-003  -1.4331935351514441E-005  -2.5186940577681173E-004  -1.4444000775325683E-008   2.2888613742345236E-006
   3.7329332930878811       -6.1280763150537210E-002  -2.5180248872785894E-002  0.28713774114030249        4.8949654032063666E-006   18.289270292916843        18.330499999999997       -1.0597057690516661E-003  -1.4324199745797551E-005  -2.5180248872785894E-004  -1.4432656558677555E-008   2.2879895701674682E-006
   3.7336666264091840       -6.1263928947603609E-002  -2.5173559833659240E-002  0.28711119381440509        4.8920821973865035E-006   18.289277917419124        18.330499999999997       -1.0595466265463872E-003  -1.4316469569366207E-005  -2.5173559833659240E-004  -1.4421323476434343E-008   2.2871223412904206E-006
   3.7343999597304864       -6.1247102559841983E-002  -2.5166873422572036E-002  0.28708465392480192        4.8892012553569496E-006   18.289285539080552        18.330499999999997       -1.0593875537807643E-003  -1.4308744790474134E-005  -2.5166873422572035E-004  -1.4410001515487200E-008   2.2862595656881518E-006
   3.7351332930517884       -6.1230283963581794E-002  -2.5160189604669324E-002  0.28705812146778686        4.8863225748964252E-006   18.289293157902794        18.330499999999997       -1.0592285504377017E-003  -1.4301025378722494E-005  -2.5160189604669323E-004  -1.4398690662740630E-008   2.2854008056144881E-006
   3.7358666263730900       -6.1213473134287315E-002  -2.5153508348447887E-002  0.28703159643969167        4.8834461537862741E-006   18.289300773887511        18.330499999999997       -1.0590696161724836E-003  -1.4293311305394833E-005  -2.5153508348447888E-004  -1.4387390905121615E-008   2.2845458979052824E-006
   3.7365999596943911       -6.1196670046754470E-002  -2.5146829626213601E-002  0.28700507883688897        4.8805719898104431E-006   18.289308387036332        18.330499999999997       -1.0589107506111628E-003  -1.4285602543789016E-005  -2.5146829626213600E-004  -1.4376102229571888E-008   2.2836943308360205E-006
   3.7373332930156922       -6.1179874675322238E-002  -2.5140153414497376E-002  0.28697856865579496        4.8777000807554901E-006   18.289315997350883        18.330499999999997       -1.0587519533622369E-003  -1.4277899069531288E-005  -2.5140153414497375E-004  -1.4364824623051100E-008   2.2828457916732453E-006
   3.7380666263369928       -6.1163086994097206E-002  -2.5133479694432741E-002  0.28695206589287153        4.8748304244105752E-006   18.289323604832799        18.330499999999997       -1.0585932240148594E-003  -1.4270200860870922E-005  -2.5133479694432740E-004  -1.4353558072541029E-008   2.2819997246710176E-006
   3.7387999596582930       -6.1146306977187710E-002  -2.5126808452086997E-002  0.28692557054462781        4.8719630185674634E-006   18.289331209483667        18.330499999999997       -1.0584345621381462E-003  -1.4262507898948520E-005  -2.5126808452086998E-004  -1.4342302565035392E-008   2.2811557179764457E-006
   3.7395332929795928       -6.1129534598945601E-002  -2.5120139678742121E-002  0.28689908260762137        4.8690978610205112E-006   18.289338811305075        18.330499999999997       -1.0582759673014174E-003  -1.4254820168038622E-005  -2.5120139678742122E-004  -1.4331058087550748E-008   2.2803131836565040E-006
   3.7402666263008921       -6.1112769834212662E-002  -2.5113473371112076E-002  0.28687260207845872        4.8662349495666741E-006   18.289346410298588        18.330499999999997       -1.0581174390638726E-003  -1.4247137655761428E-005  -2.5113473371112075E-004  -1.4319824627118045E-008   2.2794715338239978E-006
   3.7409999596221910       -6.1096012658567636E-002  -2.5106809531504359E-002  0.28684612895379541        4.8633742820054926E-006   18.289354006465789        18.330499999999997       -1.0579589766826463E-003  -1.4239460353252147E-005  -2.5106809531504358E-004  -1.4308602170787208E-008   2.2786302838800871E-006
   3.7417332929434894       -6.1079263048571905E-002  -2.5100148167916815E-002  0.28681966323033548        4.8605158561390932E-006   18.289361599808210        18.330499999999997       -1.0578005803247995E-003  -1.4231788255298492E-005  -2.5100148167916817E-004  -1.4297390705627476E-008   2.2777887000659789E-006
   3.7424666262647874       -6.1062520982010010E-002  -2.5093489294062962E-002  0.28679320490483012        4.8576596697721936E-006   18.289369190327378        18.330499999999997       -1.0576422492624762E-003  -1.4224121360434512E-005  -2.5093489294062961E-004  -1.4286190218722493E-008   2.2769462682795656E-006
   3.7431999595860850       -6.1045786438121467E-002  -2.5086832929328610E-002  0.28676675397407597        4.8548057207120761E-006   18.289376778024792        18.330499999999997       -1.0574839830836311E-003  -1.4216459670988460E-005  -2.5086832929328612E-004  -1.4275000697176972E-008   2.2761023757819265E-006
   3.7439332929073821       -6.1029059397821279E-002  -2.5080179098662201E-002  0.28674031043491299        4.8519540067686143E-006   18.289384362901995        18.330499999999997       -1.0573257810958670E-003  -1.4208803193087915E-005  -2.5080179098662200E-004  -1.4263822128110740E-008   2.2752564878013680E-006
   3.7446666262286787       -6.1012339843905916E-002  -2.5073527832389191E-002  0.28671387428422151        4.8491045257542389E-006   18.289391944960439        18.330499999999997       -1.0571676435329725E-003  -1.4201151936621404E-005  -2.5073527832389191E-004  -1.4252654498662935E-008   2.2744078428139492E-006
   3.7453999595499750       -6.0995627761241178E-002  -2.5066879165963764E-002  0.28668744551891878        4.8462572754839639E-006   18.289399524201635        18.330499999999997       -1.0570095694500199E-003  -1.4193505915145730E-005  -2.5066879165963764E-004  -1.4241497795989555E-008   2.2735560858386431E-006
   3.7461332928712712       -6.0978923136930138E-002  -2.5060233139643985E-002  0.28666102413595534        4.8434122537753574E-006   18.289407100627017        18.330499999999997       -1.0568515591426900E-003  -1.4185865145757984E-005  -2.5060233139643986E-004  -1.4230352007265222E-008   2.2727005127281451E-006
   3.7468666261925669       -6.0962225960457340E-002  -2.5053589798112248E-002  0.28663461013231067        4.8405694584485495E-006   18.289414674238078        18.330499999999997       -1.0566936117346133E-003  -1.4178229648908500E-005  -2.5053589798112248E-004  -1.4219217119680004E-008   2.2718408164182232E-006
   3.7475999595138623       -6.0945536223808328E-002  -2.5046949190028714E-002  0.28660820350498856        4.8377288873262412E-006   18.289422245036224        18.330499999999997       -1.0565357275919354E-003  -1.4170599448186344E-005  -2.5046949190028712E-004  -1.4208093120442945E-008   2.2709763561121126E-006
   3.7483332928351571       -6.0928853921561325E-002  -2.5040311367531213E-002  0.28658180425101204        4.8348905382336687E-006   18.289429813022945        18.330499999999997       -1.0563779059237603E-003  -1.4162974570048629E-005  -2.5040311367531212E-004  -1.4196979996779943E-008   2.2701068434026922E-006
   3.7490666261564516       -6.0912179050949991E-002  -2.5033676385684434E-002  0.28655541236741838        4.8320544089986371E-006   18.289437378199640        18.330499999999997       -1.0562201471850114E-003  -1.4155355043518627E-005  -2.5033676385684435E-004  -1.4185877735936921E-008   2.2692318905714682E-006
   3.7497999594777456       -6.0895511611895554E-002  -2.5027044301884613E-002  0.28652902785125345        4.8292204974514868E-006   18.289444940567744        18.330499999999997       -1.0560624506712215E-003  -1.4147740899846923E-005  -2.5027044301884614E-004  -1.4174786325172445E-008   2.2683512263278052E-006
   3.7505332927990391       -6.0878851607007636E-002  -2.5020415175224589E-002  0.28650265069956626        4.8263888014251119E-006   18.289452500128732        18.330499999999997       -1.0559048166325063E-003  -1.4140132172137671E-005  -2.5020415175224588E-004  -1.4163705751767215E-008   2.2674646907176253E-006
   3.7512666261203322       -6.0862199041553232E-002  -2.5013789065834954E-002  0.28647628090940319        4.8235593187549341E-006   18.289460056883971        18.330499999999997       -1.0557472453599796E-003  -1.4132528894952246E-005  -2.5013789065834953E-004  -1.4152636003015622E-008   2.2665719834737016E-006
   3.7519999594416249       -6.0845553923393199E-002  -2.5007166034194131E-002  0.28644991847780255        4.8207320472789256E-006   18.289467610834919        18.330499999999997       -1.0555897362978049E-003  -1.4124931103883225E-005  -2.5007166034194132E-004  -1.4141577066232435E-008   2.2656732329817129E-006
   3.7527332927629171       -6.0828916262887396E-002  -2.5000546140433344E-002  0.28642356340178876        4.8179069848375877E-006   18.289475161983010        18.330499999999997       -1.0554322898380336E-003  -1.4117338835116332E-005  -2.5000546140433344E-004  -1.4130528928748932E-008   2.2647682240240492E-006
   3.7534666260842089       -6.0812286072768160E-002  -2.4993929443630804E-002  0.28639721567836718        4.8150841292739451E-006   18.289482710329676        18.330499999999997       -1.0552749061205375E-003  -1.4109752124974401E-005  -2.4993929443630804E-004  -1.4119491577911143E-008   2.2638572356381504E-006
   3.7541999594055002       -6.0795663367984226E-002  -2.4987316001113938E-002  0.28637087530451882        4.8122634784335618E-006   18.289490255876355        18.330499999999997       -1.0551175853275435E-003  -1.4102171009459551E-005  -2.4987316001113939E-004  -1.4108465001086524E-008   2.2629401692144398E-006
   3.7549332927267911       -6.0779048165515853E-002  -2.4980705867770066E-002  0.28634454227719530        4.8094450301645126E-006   18.289497798624506        18.330499999999997       -1.0549603276860317E-003  -1.4094595523787026E-005  -2.4980705867770067E-004  -1.4097449185656228E-008   2.2620174628880507E-006
   3.7556666260480820       -6.0762440484163641E-002  -2.4974099095375270E-002  0.28631821659331436        4.8066287823174013E-006   18.289505338575566        18.330499999999997       -1.0548031334615402E-003  -1.4087025701930680E-005  -2.4974099095375268E-004  -1.4086444119021786E-008   2.2610892031681290E-006
   3.7563999593693724       -6.0745840344312241E-002  -2.4967495731963878E-002  0.28629189824975576        4.8038147327453434E-006   18.289512875731024        18.330499999999997       -1.0546460029571823E-003  -1.4079461576165817E-005  -2.4967495731963879E-004  -1.4075449788598074E-008   2.2601559371172951E-006
   3.7571332926906624       -6.0729247767673390E-002  -2.4960895821223704E-002  0.28626558724335754        4.8010028793039716E-006   18.289520410092337        18.330499999999997       -1.0544889365120243E-003  -1.4071903176645333E-005  -2.4960895821223705E-004  -1.4064466181822096E-008   2.2592179268969773E-006
   3.7578666260119520       -6.0712662777009332E-002  -2.4954299401941941E-002  0.28623928357091261        4.7981932198514207E-006   18.289527941661003        18.330499999999997       -1.0543319344953309E-003  -1.4064350530977582E-005  -2.4954299401941941E-004  -1.4053493286142798E-008   2.2582758468789914E-006
   3.7585999593332411       -6.0696085395841134E-002  -2.4947706507502845E-002  0.28621298722916627        4.7953857522483414E-006   18.289535470438516        18.330499999999997       -1.0541749972951047E-003  -1.4056803663846745E-005  -2.4947706507502844E-004  -1.4042531089030556E-008   2.2573300070508907E-006
   3.7593332926545298       -6.0679515648144416E-002  -2.4941117165445791E-002  0.28618669821481402        4.7925804743578805E-006   18.289542996426398        18.330499999999997       -1.0540181253250785E-003  -1.4049262596650347E-005  -2.4941117165445790E-004  -1.4031579577969443E-008   2.2563811787301693E-006
   3.7600666259758180       -6.0662953558036865E-002  -2.4934531397087560E-002  0.28616041652450008        4.7897773840456826E-006   18.289550519626150        18.330499999999997       -1.0538613190086647E-003  -1.4041727347183957E-005  -2.4934531397087560E-004  -1.4020638740463202E-008   2.2554298603806684E-006
   3.7607999592971058       -6.0646399149460545E-002  -2.4927949217210095E-002  0.28613414215481658        4.7869764791798937E-006   18.289558040039363        18.330499999999997       -1.0537045784877648E-003  -1.4034197929355990E-005  -2.4927949217210096E-004  -1.4009708564031733E-008   2.2544769284782788E-006
   3.7615332926183931       -6.0629852445863594E-002  -2.4921370633828394E-002  0.28610787510230334        4.7841777576311484E-006   18.289565557667558        18.330499999999997       -1.0535479048017322E-003  -1.4026674352953696E-005  -2.4921370633828395E-004  -1.3998789036211799E-008   2.2535228367413427E-006
   3.7622666259396800       -6.0613313469884154E-002  -2.4914795648031889E-002  0.28608161536344812        4.7813812172725757E-006   18.289573072512297        18.330499999999997       -1.0533912980910183E-003  -1.4019156623448080E-005  -2.4914795648031890E-004  -1.3987880144556318E-008   2.2525684629335192E-006
   3.7629999592609664       -6.0596782243041471E-002  -2.4908224253908304E-002  0.28605536293468775        4.7785868559797797E-006   18.289580584575198        18.330499999999997       -1.0532347584882400E-003  -1.4011644741853593E-005  -2.4908224253908303E-004  -1.3976981876638582E-008   2.2516144994320507E-006
   3.7637332925822524       -6.0580258785437290E-002  -2.4901656438544938E-002  0.28602911781240992        4.7757946716308590E-006   18.289588093857827        18.330499999999997       -1.0530782870188688E-003  -1.4004138704636757E-005  -2.4901656438544936E-004  -1.3966094220042774E-008   2.2506616762162185E-006
   3.7644666259035380       -6.0563743115471323E-002  -2.4895092182110529E-002  0.28600287999295521        4.7730046621063832E-006   18.289595600361835        18.330499999999997       -1.0529218834828395E-003  -1.3996638503674835E-005  -2.4895092182110530E-004  -1.3955217162375552E-008   2.2497107792395181E-006
   3.7651999592248231       -6.0547235249574290E-002  -2.4888531458023107E-002  0.28597664947262008        4.7702168252893973E-006   18.289603104088801        18.330499999999997       -1.0527655488677444E-003  -1.3989144126269492E-005  -2.4888531458023107E-004  -1.3944350691258332E-008   2.2487625092161893E-006
   3.7659332925461082       -6.0530735201962206E-002  -2.4881974233186704E-002  0.28595042624766015        4.7674311590654243E-006   18.289610605040405        18.330499999999997       -1.0526092829258836E-003  -1.3981655555214587E-005  -2.4881974233186704E-004  -1.3933494794329035E-008   2.2478175303548519E-006
   3.7666666258673929       -6.0514242984414081E-002  -2.4875420468310521E-002  0.28592421031429405        4.7646476613224494E-006   18.289618103218260        18.330499999999997       -1.0524530865853568E-003  -1.3974172768909387E-005  -2.4875420468310522E-004  -1.3922649459243852E-008   2.2468765832181033E-006
   3.7673999591886771       -6.0497758606076674E-002  -2.4868870118299753E-002  0.28589800166870777        4.7618663299509294E-006   18.289625598624056        18.330499999999997       -1.0522969595356867E-003  -1.3966695741530175E-005  -2.4868870118299752E-004  -1.3911814673673370E-008   2.2459402256873046E-006
   3.7681332925099609       -6.0481282073298316E-002  -2.4862323132708752E-002  0.28587180030705933        4.7590871628437792E-006   18.289633091259414        18.330499999999997       -1.0521409026314008E-003  -1.3959224443244426E-005  -2.4862323132708754E-004  -1.3900990425308201E-008   2.2450091733777219E-006
   3.7688666258312442       -6.0464813389493881E-002  -2.4855779456258591E-002  0.28584560622548372        4.7563101578963743E-006   18.289640581126040        18.330499999999997       -1.0519849154806114E-003  -1.3951758840476237E-005  -2.4855779456258592E-004  -1.3890176701850898E-008   2.2440838316647897E-006
   3.7695999591525271       -6.0448352555042495E-002  -2.4849239029414619E-002  0.28581941942009820        4.7535353130065408E-006   18.289648068225606        18.330499999999997       -1.0518289985500956E-003  -1.3944298896207786E-005  -2.4849239029414618E-004  -1.3879373491027199E-008   2.2431648003859067E-006
   3.7703332924738095       -6.0431899567219546E-002  -2.4842701789001657E-002  0.28579323988700794        4.7507626260745669E-006   18.289655552559807        18.330499999999997       -1.0516731519610097E-003  -1.3936844570328731E-005  -2.4842701789001657E-004  -1.3868580780574433E-008   2.2422524164054051E-006
   3.7710666257950916       -6.0415454420163425E-002  -2.4836167668868595E-002  0.28576706762231135        4.7479920950031788E-006   18.289663034130303        18.330499999999997       -1.0515173760850054E-003  -1.3929395820010493E-005  -2.4836167668868594E-004  -1.3857798558248893E-008   2.2413471172575147E-006
   3.7717999591163731       -6.0399017104877627E-002  -2.4829636600586669E-002  0.28574090262210605        4.7452237176975522E-006   18.289670512938791        18.330499999999997       -1.0513616703413330E-003  -1.3921952600119386E-005  -2.4829636600586668E-004  -1.3847026811821630E-008   2.2404490964968619E-006
   3.7725332924376542       -6.0382587609268283E-002  -2.4823108514165065E-002  0.28571474488249438        4.7424574920653082E-006   18.289677988986949        18.330499999999997       -1.0512060350097100E-003  -1.3914514863650345E-005  -2.4823108514165064E-004  -1.3836265529083363E-008   2.2395586824840399E-006
   3.7732666257589349       -6.0366165918216565E-002  -2.4816583338792161E-002  0.28568859439958905        4.7396934160165006E-006   18.289685462276484        18.330499999999997       -1.0510504700118172E-003  -1.3907082562184304E-005  -2.4816583338792161E-004  -1.3825514697837103E-008   2.2386758399557852E-006
   3.7739999590802151       -6.0349752013684810E-002  -2.4810061003576626E-002  0.28566245116951861        4.7369314874636242E-006   18.289692932809050        18.330499999999997       -1.0508949752247114E-003  -1.3899655646355623E-005  -2.4810061003576627E-004  -1.3814774305909047E-008   2.2378007906399682E-006
   3.7747332924014949       -6.0333345874855664E-002  -2.4803541438290021E-002  0.28563631518843297        4.7341717043215991E-006   18.289700400586327        18.330499999999997       -1.0507395504787216E-003  -1.3892234066335186E-005  -2.4803541438290019E-004  -1.3804044341133819E-008   2.2369334094186360E-006
   3.7754666257227742       -6.0316947478301741E-002  -2.4797024574098506E-002  0.28561018645250802        4.7314140645077847E-006   18.289707865609987        18.330499999999997       -1.0505841955586921E-003  -1.3884817772309996E-005  -2.4797024574098504E-004  -1.3793324791369230E-008   2.2360736455821900E-006
   3.7761999590440531       -6.0300556798184621E-002  -2.4790510344281202E-002  0.28558406495795063        4.7286585659419545E-006   18.289715327881684        18.330499999999997       -1.0504289102067313E-003  -1.3877406714966863E-005  -2.4790510344281202E-004  -1.3782615644486437E-008   2.2352212578734580E-006
   3.7769332923653316       -6.0284173806480157E-002  -2.4783998684910512E-002  0.28555795070100298        4.7259052065463112E-006   18.289722787403054        18.330499999999997       -1.0502736941230672E-003  -1.3870000845965489E-005  -2.4783998684910512E-004  -1.3771916888372399E-008   2.2343760551551953E-006
   3.7776666256866096       -6.0267798473227149E-002  -2.4777489535507853E-002  0.28553184367794632        4.7231539842454743E-006   18.289730244175768        18.330499999999997       -1.0501185466753669E-003  -1.3862600118394466E-005  -2.4777489535507852E-004  -1.3761228510931996E-008   2.2335377439347289E-006
   3.7783999590078876       -6.0251430766797585E-002  -2.4770982839654974E-002  0.28550574388510463        4.7204048969664753E-006   18.289737698201428        18.330499999999997       -1.0499634680964454E-003  -1.3855204487219397E-005  -2.4770982839654974E-004  -1.3750550500088018E-008   2.2327057961412776E-006
   3.7791332923291652       -6.0235070654183827E-002  -2.4764478545550649E-002  0.28547965131884750        4.7176579426387677E-006   18.289745149481647        18.330499999999997       -1.0498084576891517E-003  -1.3847813909696310E-005  -2.4764478545550651E-004  -1.3739882843777306E-008   2.2318798897824996E-006
   3.7798666256504423       -6.0218718101300014E-002  -2.4757976606521175E-002  0.28545356597559257        4.7149131191942028E-006   18.289752598018019        18.330499999999997       -1.0496535150310488E-003  -1.3840428345762759E-005  -2.4757976606521175E-004  -1.3729225529952507E-008   2.2310594056773728E-006
   3.7805999589717190       -6.0202373073294103E-002  -2.4751476981465213E-002  0.28542748785180749        4.7121704245670494E-006   18.289760043812144        18.330499999999997       -1.0494986393816163E-003  -1.3833047758394647E-005  -2.4751476981465213E-004  -1.3718578546585589E-008   2.2302439316218150E-006
   3.7813332922929952       -6.0186035534867073E-002  -2.4744979635231597E-002  0.28540141694401128        4.7094298566939674E-006   18.289767486865589        18.330499999999997       -1.0493438308854432E-003  -1.3825672113931195E-005  -2.4744979635231597E-004  -1.3707941881660462E-008   2.2294326823710919E-006
   3.7820666256142710       -6.0169705450594788E-002  -2.4738484538935662E-002  0.28537535324877517        4.7066914135140239E-006   18.289774927179884        18.330499999999997       -1.0491890887689335E-003  -1.3818301382350837E-005  -2.4738484538935662E-004  -1.3697315523182458E-008   2.2286251426326422E-006
   3.7827999589355463       -6.0153382785249884E-002  -2.4731991670194922E-002  0.28534929676272269        4.7039550929686774E-006   18.289782364756615        18.330499999999997       -1.0490344122602651E-003  -1.3810935537515666E-005  -2.4731991670194923E-004  -1.3686699459169562E-008   2.2278206046089259E-006
   3.7835332922568212       -6.0137067504119061E-002  -2.4725501013295809E-002  0.28532324748252941        4.7012208930017824E-006   18.289789799597251        18.330499999999997       -1.0488798014863176E-003  -1.3803574557362806E-005  -2.4725501013295810E-004  -1.3676093677657668E-008   2.2270183432825166E-006
   3.7842666255780957       -6.0120759573312664E-002  -2.4719012559287365E-002  0.28529720540492209        4.6984888115595806E-006   18.289797231703350        18.330499999999997       -1.0487252553713770E-003  -1.3796218424051230E-005  -2.4719012559287366E-004  -1.3665498166696719E-008   2.2262177100116023E-006
   3.7849999588993697       -6.0104458960063264E-002  -2.4712526305992601E-002  0.28527117052667716        4.6957588465906988E-006   18.289804661076371        18.330499999999997       -1.0485707740587316E-003  -1.3788867124065691E-005  -2.4712526305992600E-004  -1.3654912914355983E-008   2.2254179059608779E-006
   3.7857332922206433       -6.0088165633009206E-002  -2.4706042257954801E-002  0.28524514284461894        4.6930309960461540E-006   18.289812087717813        18.330499999999997       -1.0484163564925418E-003  -1.3781520648263618E-005  -2.4706042257954802E-004  -1.3644337908719825E-008   2.2246182901636666E-006
   3.7864666255419164       -6.0071879562460892E-002  -2.4699560426301032E-002  0.28521912235561708        4.6903052578793334E-006   18.289819511629119        18.330499999999997       -1.0482620028409760E-003  -1.3774178991881737E-005  -2.4699560426301030E-004  -1.3633773137885612E-008   2.2238181435092134E-006
   3.7871999588631891       -6.0055600720646453E-002  -2.4693080828539764E-002  0.28519310905658374        4.6875816300460094E-006   18.289826932811756        18.330499999999997       -1.0481077120908480E-003  -1.3766842154490383E-005  -2.4693080828539762E-004  -1.3623218589972838E-008   2.2230167345223306E-006
   3.7879332921844613       -6.0039329081934129E-002  -2.4686603488296224E-002  0.28516710294447056        4.6848601105043177E-006   18.289834351267185        18.330499999999997       -1.0479534841565058E-003  -1.3759510139900575E-005  -2.4686603488296223E-004  -1.3612674253110830E-008   2.2222134246805678E-006
   3.7886666255057331       -6.0023064623029677E-002  -2.4680128434973331E-002  0.28514110401626480        4.6821406972147772E-006   18.289841766996783        18.330499999999997       -1.0477993189774966E-003  -1.3752182956030459E-005  -2.4680128434973332E-004  -1.3602140115449641E-008   2.2214076218312257E-006
   3.7893999588270044       -6.0006807323146248E-002  -2.4673655703362756E-002  0.28511511226898550        4.6794233881402629E-006   18.289849180001998        18.330499999999997       -1.0476452156263126E-003  -1.3744860614723919E-005  -2.4673655703362756E-004  -1.3591616165154079E-008   2.2205986751721780E-006
   3.7901332921482753       -5.9990557164145489E-002  -2.4667185333197745E-002  0.28508912769967948        4.6767081812460169E-006   18.289856590284238        18.330499999999997       -1.0474911741119495E-003  -1.3737543131531833E-005  -2.4667185333197746E-004  -1.3581102390403701E-008   2.2197861054086822E-006
   3.7908666254695458       -5.9974314130648479E-002  -2.4660717368661135E-002  0.28506315030541679        4.6739950744996454E-006   18.289863997844904        18.330499999999997       -1.0473371941750827E-003  -1.3730230525456006E-005  -2.4660717368661135E-004  -1.3570598779393871E-008   2.2189693205059204E-006
   3.7915999587908158       -5.9958078210115846E-002  -2.4654251857850255E-002  0.28503718008328643        4.6712840658711045E-006   18.289871402685396        18.330499999999997       -1.0471832755976490E-003  -1.3722922818657769E-005  -2.4654251857850255E-004  -1.3560105320337871E-008   2.2181479709855675E-006
   3.7923332921120854       -5.9941849392896276E-002  -2.4647788852204981E-002  0.28501121703039134        4.6685751533327133E-006   18.289878804807074        18.330499999999997       -1.0470294184999789E-003  -1.3715620036138509E-005  -2.4647788852204982E-004  -1.3549622001465838E-008   2.2173215582684696E-006
   3.7930666254333545       -5.9925627672243360E-002  -2.4641328405913317E-002  0.28498526114384409        4.6658683348591330E-006   18.289886204211342        18.330499999999997       -1.0468756221362516E-003  -1.3708322205391569E-005  -2.4641328405913316E-004  -1.3539148811018799E-008   2.2164898570493230E-006
   3.7937999587546236       -5.9909413044301342E-002  -2.4634870575294576E-002  0.28495931242076228        4.6631636084273813E-006   18.289893600899582        18.330499999999997       -1.0467218867108623E-003  -1.3701029356036590E-005  -2.4634870575294574E-004  -1.3528685737258158E-008   2.2156525724654198E-006
   3.7945332920758923       -5.9893205508060161E-002  -2.4628415418163175E-002  0.28493337085826353        4.6604609720168127E-006   18.289900994873168        18.330499999999997       -1.0465682121625418E-003  -1.3693741519434840E-005  -2.4628415418163175E-004  -1.3518232768460065E-008   2.2148094370211561E-006
   3.7952666253971605       -5.9877005065280563E-002  -2.4621962993195891E-002  0.28490743645346156        4.6577604236091300E-006   18.289908386133476        18.330499999999997       -1.0464145984708595E-003  -1.3686458728289786E-005  -2.4621962993195891E-004  -1.3507789892917187E-008   2.2139604157888422E-006
   3.7959999587184283       -5.9860811720390761E-002  -2.4615513359293101E-002  0.28488150920346156        4.6550619611883709E-006   18.289915774681894        18.330499999999997       -1.0462610456585108E-003  -1.3679181016242610E-005  -2.4615513359293101E-004  -1.3497357098935883E-008   2.2131054485541191E-006
   3.7967332920396957       -5.9844625480356357E-002  -2.4609066574952130E-002  0.28485558910535613        4.6523655827409035E-006   18.289923160519788        18.330499999999997       -1.0461075537775691E-003  -1.3671908417465452E-005  -2.4609066574952129E-004  -1.3486934374840427E-008   2.2122444767170788E-006
   3.7974666253609626       -5.9828446354525298E-002  -2.4602622697653710E-002  0.28482967615622151        4.6496712862554397E-006   18.289930543648570        18.330499999999997       -1.0459541226251184E-003  -1.3664640966252922E-005  -2.4602622697653711E-004  -1.3476521708968797E-008   2.2113776221971504E-006
   3.7981999586822290       -5.9812274354449801E-002  -2.4596181783271377E-002  0.28480377035311399        4.6469790697230095E-006   18.289937924069619        18.330499999999997       -1.0458007529257738E-003  -1.3657378696621316E-005  -2.4596181783271377E-004  -1.3466119089677232E-008   2.2105050001843955E-006
   3.7989332920034951       -5.9796109493687993E-002  -2.4589743885508070E-002  0.28477787169306662        4.6442889311369732E-006   18.289945301784329        18.330499999999997       -1.0456474445317840E-003  -1.3650121641919827E-005  -2.4589743885508071E-004  -1.3455726505335669E-008   2.2096267416003722E-006
   3.7996666253247606       -5.9779951787587465E-002  -2.4583309055365057E-002  0.28475198017308645        4.6416008684930121E-006   18.289952676794083        18.330499999999997       -1.0454941976319411E-003  -1.3642869834451507E-005  -2.4583309055365056E-004  -1.3445343944331260E-008   2.2087431988926846E-006
   3.8003999586460258       -5.9763801253053396E-002  -2.4576877340653173E-002  0.28472609579015196        4.6389148797891298E-006   18.289960049100323        18.330499999999997       -1.0453410121325213E-003  -1.3635623305116184E-005  -2.4576877340653174E-004  -1.3434971395066260E-008   2.2078546695288478E-006
   3.8011332919672904       -5.9747657908304740E-002  -2.4570448785541151E-002  0.28470021854121075        4.6362309630256426E-006   18.289967418704464        18.330499999999997       -1.0451878888721596E-003  -1.3628382083075957E-005  -2.4570448785541152E-004  -1.3424608845958025E-008   2.2069614224305983E-006
   3.8018666252885547       -5.9731521772620373E-002  -2.4564023430159614E-002  0.28467434842317801        4.6335491162051815E-006   18.289974785607896        18.330499999999997       -1.0450348277982002E-003  -1.3621146195441457E-005  -2.4564023430159612E-004  -1.3414256285438315E-008   2.2060639230461540E-006
   3.8025999586098185       -5.9715392866079041E-002  -2.4557601310249609E-002  0.28464848543293514        4.6308693373326883E-006   18.289982149812094        18.330499999999997       -1.0448818288815017E-003  -1.3613915666990522E-005  -2.4557601310249609E-004  -1.3403913701958561E-008   2.2051626588968147E-006
   3.8033332919310818       -5.9699271209295697E-002  -2.4551182456867254E-002  0.28462262956732892        4.6281916244154088E-006   18.289989511318463        18.330499999999997       -1.0447288930019157E-003  -1.3606690519916228E-005  -2.4551182456867253E-004  -1.3393581083981081E-008   2.2042580263203133E-006
   3.8040666252523447       -5.9683156823157099E-002  -2.4544766896141927E-002  0.28459678082317097        4.6255159754628959E-006   18.289996870128494        18.330499999999997       -1.0445760198451763E-003  -1.3599470773606104E-005  -2.4544766896141928E-004  -1.3383258419988922E-008   2.2033505717365721E-006
   3.8047999585736072       -5.9667049728559782E-002  -2.4538354649095703E-002  0.28457093919723764        4.6228423884870033E-006   18.290004226243624        18.330499999999997       -1.0444232103068785E-003  -1.3592256444456829E-005  -2.4538354649095704E-004  -1.3372945698474604E-008   2.2024407695280499E-006
   3.8055332918948692       -5.9650949946152963E-002  -2.4531945731515827E-002  0.28454510468627042        4.6201708615018800E-006   18.290011579665343        18.330499999999997       -1.0442704640787307E-003  -1.3585047545722696E-005  -2.4531945731515826E-004  -1.3362642907951383E-008   2.2015293115379834E-006
   3.8062666252161308       -5.9634857496089572E-002  -2.4525540153889518E-002  0.28451927728697657        4.6175013925239689E-006   18.290018930395114        18.330499999999997       -1.0441177820556292E-003  -1.3577844087406044E-005  -2.4525540153889517E-004  -1.3352350036945857E-008   2.2006165316130000E-006
   3.8069999585373919       -5.9618772397787186E-002  -2.4519137921391251E-002  0.28449345699603029        4.6148339795720098E-006   18.290026278434425        18.330499999999997       -1.0439651639212778E-003  -1.3570646076176047E-005  -2.4519137921391251E-004  -1.3342067073998321E-008   2.1997032171402801E-006
   3.8077332918586526       -5.9602694669701910E-002  -2.4512739033930891E-002  0.28446764381007411        4.6121686206670204E-006   18.290033623784815        18.330499999999997       -1.0438126102540390E-003  -1.3563453515331130E-005  -2.4512739033930893E-004  -1.3331794007668044E-008   2.1987897725338012E-006
   3.8084666251799129       -5.9586624329117162E-002  -2.4506343486252729E-002  0.28444183772572063        4.6095053138323189E-006   18.290040966447737        18.330499999999997       -1.0436601216215950E-003  -1.3556266404795039E-005  -2.4506343486252729E-004  -1.3321530826526583E-008   2.1978767600495825E-006
   3.8091999585011727       -5.9570561391948919E-002  -2.4499951268085598E-002  0.28441603873955446        4.6068440570934901E-006   18.290048306424737        18.330499999999997       -1.0435076976748369E-003  -1.3549084741146924E-005  -2.4499951268085597E-004  -1.3311277519164114E-008   2.1969648207575445E-006
   3.8099332918224320       -5.9554505872569857E-002  -2.4493562364347198E-002  0.28439024684813469        4.6041848484784067E-006   18.290055643717331        18.330499999999997       -1.0433553389532291E-003  -1.3541908517688153E-005  -2.4493562364347199E-004  -1.3301034074181702E-008   2.1960543811969911E-006
   3.8106666251436909       -5.9538457783653305E-002  -2.4487176755386759E-002  0.28436446204799731        4.6015276860172165E-006   18.290062978327072        18.330499999999997       -1.0432030456674359E-003  -1.3534737724541682E-005  -2.4487176755386760E-004  -1.3290800480202190E-008   2.1951459976101892E-006
   3.8113999584649494       -5.9522417136038494E-002  -2.4480794417274618E-002  0.28433868433565795        4.5988725677423365E-006   18.290070310255452        18.330499999999997       -1.0430508183101887E-003  -1.3527572348780586E-005  -2.4480794417274616E-004  -1.3280576725855797E-008   2.1942400233123215E-006
   3.8121332917862074       -5.9506383938617624E-002  -2.4474415322124590E-002  0.28431291370761458        4.5962194916884606E-006   18.290077639504037        18.330499999999997       -1.0428986564543288E-003  -1.3520412374583936E-005  -2.4474415322124589E-004  -1.3270362799795220E-008   2.1933370827474717E-006
   3.8128666251074650       -5.9490358198246218E-002  -2.4468039438455810E-002  0.28428715016035089        4.5935684558925415E-006   18.290084966074375        18.330499999999997       -1.0427465605441736E-003  -1.3513257783423919E-005  -2.4468039438455810E-004  -1.3260158690683349E-008   2.1924373883741548E-006
   3.8135999584287221       -5.9474339919676225E-002  -2.4461666731577552E-002  0.28426139369033893        4.5909194583938013E-006   18.290092289967998        18.330499999999997       -1.0425945307022679E-003  -1.3506108554270430E-005  -2.4461666731577552E-004  -1.3249964387201683E-008   2.1915413959593131E-006
   3.8143332917499788       -5.9458329105512672E-002  -2.4455297163994829E-002  0.28423564429404252        4.5882724972337187E-006   18.290099611186466        18.330499999999997       -1.0424425670211791E-003  -1.3498964663820418E-005  -2.4455297163994828E-004  -1.3239779878044721E-008   2.1906494849958907E-006
   3.8150666250712351       -5.9442325756193432E-002  -2.4448930695840539E-002  0.28420990196792018        4.5856275704560362E-006   18.290106929731337        18.330499999999997       -1.0422906695696989E-003  -1.3491826086741037E-005  -2.4448930695840539E-004  -1.3229605151924878E-008   2.1897618492159301E-006
   3.8157999583924909       -5.9426329869991822E-002  -2.4442567285314878E-002  0.28418416670842839        4.5829846761067438E-006   18.290114245604133        18.330499999999997       -1.0421388383866051E-003  -1.3484692795932242E-005  -2.4442567285314879E-004  -1.3219440197565100E-008   2.1888786933456094E-006
   3.8165332917137467       -5.9410341443041387E-002  -2.4436206889134515E-002  0.28415843851202466        4.5803438122340861E-006   18.290121558806455        18.330499999999997       -1.0419870731805962E-003  -1.3477564762795156E-005  -2.4436206889134513E-004  -1.3209285003708012E-008   2.1880002802957803E-006
   3.8172666250350020       -5.9394360469382054E-002  -2.4429849462984127E-002  0.28413271737517043        4.5777049768885592E-006   18.290128869339828        18.330499999999997       -1.0418353745434387E-003  -1.3470441957513990E-005  -2.4429849462984126E-004  -1.3199139559110634E-008   2.1871266332433345E-006
   3.8179999583562569       -5.9378386941026262E-002  -2.4423494961965393E-002  0.28410700329433375        4.5750681681228996E-006   18.290136177205802        18.330499999999997       -1.0416837421285572E-003  -1.3463324349335369E-005  -2.4423494961965393E-004  -1.3189003852541930E-008   2.1862580215080163E-006
   3.8187332916775114       -5.9362420848044453E-002  -2.4417143341044230E-002  0.28408129626599243        4.5724333839920934E-006   18.290143482405931        18.330499999999997       -1.0415321758726395E-003  -1.3456211906858478E-005  -2.4417143341044230E-004  -1.3178877872788429E-008   2.1853942919288352E-006
   3.8194666249987654       -5.9346462178668041E-002  -2.4410794555478406E-002  0.28405559628663618        4.5698006225533562E-006   18.290150784941741        18.330499999999997       -1.0413806756807912E-003  -1.3449104598316529E-005  -2.4410794555478407E-004  -1.3168761608653868E-008   2.1845355417173087E-006
   3.8201999583200190       -5.9330510919408004E-002  -2.4404448561237663E-002  0.28402990335276923        4.5671698818661517E-006   18.290158084814802        18.330499999999997       -1.0412292411403265E-003  -1.3442002391855879E-005  -2.4404448561237663E-004  -1.3158655048952878E-008   2.1836817803039869E-006
   3.8209332916412722       -5.9314567055188373E-002  -2.4398105315401084E-002  0.28400421746091226        4.5645411599921687E-006   18.290165382026618        18.330499999999997       -1.0410778727194014E-003  -1.3434905255810890E-005  -2.4398105315401084E-004  -1.3148558182515540E-008   2.1828327532979568E-006
   3.8216666249625248       -5.9298630569491660E-002  -2.4391764776530097E-002  0.28397853860760452        4.5619144549953294E-006   18.290172676578749        18.330499999999997       -1.0409265696609371E-003  -1.3427813158963801E-005  -2.4391764776530097E-004  -1.3138470998190204E-008   2.1819884896525259E-006
   3.8223999582837771       -5.9282701444515161E-002  -2.4385426905017660E-002  0.28395286678940546        4.5592897649417815E-006   18.290179968472703        18.330499999999997       -1.0407753323941659E-003  -1.3420726070797051E-005  -2.4385426905017661E-004  -1.3128393484837161E-008   2.1811486481128773E-006
   3.8231332916050289       -5.9266779661335686E-002  -2.4379091663406835E-002  0.28392720200289617        4.5566670878999019E-006   18.290187257709984        18.330499999999997       -1.0406241604268471E-003  -1.3413643961726840E-005  -2.4379091663406834E-004  -1.3118325631333559E-008   2.1803131309515993E-006
   3.8238666249262803       -5.9250865200080688E-002  -2.4372759016680980E-002  0.28390154424468050        4.5540464219402859E-006   18.290194544292135        18.330499999999997       -1.0404730532601451E-003  -1.3406566803321119E-005  -2.4372759016680980E-004  -1.3108267426570955E-008   2.1794817389935850E-006
   3.8245999582475312       -5.9234958040104792E-002  -2.4366428932514290E-002  0.28387589351138626        4.5514277651357455E-006   18.290201828220624        18.330499999999997       -1.0403220112805858E-003  -1.3399494568504211E-005  -2.4366428932514291E-004  -1.3098218859454248E-008   2.1786540926248248E-006
   3.8253332915687817       -5.9219058160168023E-002  -2.4360101381492465E-002  0.28385024979966555        4.5488111155613153E-006   18.290209109496971        18.330499999999997       -1.0401710336640365E-003  -1.3392427231732205E-005  -2.4360101381492466E-004  -1.3088179918904495E-008   2.1778300027119294E-006
   3.8260666248900317       -5.9203165538615411E-002  -2.4353776337294786E-002  0.28382461310619544        4.5461964712942323E-006   18.290216388122669        18.330499999999997       -1.0400201204782545E-003  -1.3385364769155544E-005  -2.4353776337294786E-004  -1.3078150593856807E-008   2.1770090808021779E-006
   3.8267999582112813       -5.9187280153555150E-002  -2.4347453776839504E-002  0.28379898342767812        4.5435838304139526E-006   18.290223664099177        18.330499999999997       -1.0398692717909438E-003  -1.3378307158755268E-005  -2.4347453776839503E-004  -1.3068130873264908E-008   2.1761909706128877E-006
   3.8275332915325304       -5.9171401983033604E-002  -2.4341133680393253E-002  0.28377336076084075        4.5409731910021329E-006   18.290230937427985        18.330499999999997       -1.0397184867587134E-003  -1.3371254380456200E-005  -2.4341133680393253E-004  -1.3058120746092007E-008   2.1753754148000408E-006
   3.8282666248537791       -5.9155531005205889E-002  -2.4334816031638437E-002  0.28374774510243528        4.5383645511426390E-006   18.290238208110566        18.330499999999997       -1.0395677654470785E-003  -1.3364206416219757E-005  -2.4334816031638438E-004  -1.3048120201317119E-008   2.1745619631845139E-006
   3.8289999581750274       -5.9139667198499744E-002  -2.4328500817708577E-002  0.28372213644923783        4.5357579089215338E-006   18.290245476148357        18.330499999999997       -1.0394171079165079E-003  -1.3357163250109033E-005  -2.4328500817708576E-004  -1.3038129227937523E-008   2.1737503243433114E-006
   3.8297332914962752       -5.9123810541771578E-002  -2.4322188029186856E-002  0.28369653479804802        4.5331532624270750E-006   18.290252741542822        18.330499999999997       -1.0392665133345830E-003  -1.3350124868332994E-005  -2.4322188029186857E-004  -1.3028147814963851E-008   2.1729401741190782E-006
   3.8304666248175225       -5.9107961014453730E-002  -2.4315877660070508E-002  0.28367094014568811        4.5305506097497243E-006   18.290260004295405        18.330499999999997       -1.0391159817693830E-003  -1.3343091259271479E-005  -2.4315877660070509E-004  -1.3018175951416564E-008   2.1721309769069707E-006
   3.8311999581387695       -5.9092118596690703E-002  -2.4309569707699086E-002  0.28364535248900191        4.5279499489821269E-006   18.290267264407547        18.330499999999997       -1.0389655130020707E-003  -1.3336062413467677E-005  -2.4309569707699086E-004  -1.3008213626338958E-008   2.1713226066646730E-006
   3.8319332914600159       -5.9076283269464430E-002  -2.4303264172652654E-002  0.28361977182485337        4.5253512782191211E-006   18.290274521880669        18.330499999999997       -1.0388151068189374E-003  -1.3329038323611375E-005  -2.4303264172652653E-004  -1.2998260828782056E-008   2.1705144737074031E-006
   3.8326666247812620       -5.9060455014706609E-002  -2.4296961058624233E-002  0.28359419815012543        4.5227545955577287E-006   18.290281776716203        18.330499999999997       -1.0386647630155083E-003  -1.3322018984489523E-005  -2.4296961058624232E-004  -1.2988317547816198E-008   2.1697064506661809E-006
   3.8333999581025076       -5.9044633815398290E-002  -2.4290660372262879E-002  0.28356863146171840        4.5201598990971605E-006   18.290289028915574        18.330499999999997       -1.0385144813985986E-003  -1.3315004392926382E-005  -2.4290660372262878E-004  -1.2978383772524022E-008   2.1688981073788708E-006
   3.8341332914237527       -5.9028819655655644E-002  -2.4284362122989771E-002  0.28354307175654847        4.5175671869387996E-006   18.290296278480184        18.330499999999997       -1.0383642617916493E-003  -1.3307994547701850E-005  -2.4284362122989770E-004  -1.2968459492002915E-008   2.1680891602628048E-006
   3.8348666247449974       -5.9013012520801551E-002  -2.4278066322799240E-002  0.28351751903154587        4.5149764571862139E-006   18.290303525411453        18.330499999999997       -1.0382141040256396E-003  -1.3300989449452699E-005  -2.4278066322799239E-004  -1.2958544695366074E-008   2.1672793096059667E-006
   3.8355999580662417       -5.8997212397422748E-002  -2.4271772986035219E-002  0.28349197328365339        4.5123877079451403E-006   18.290310769710771        18.330499999999997       -1.0380640079477208E-003  -1.3293989100559270E-005  -2.4271772986035218E-004  -1.2948639371739335E-008   2.1664683253013431E-006
   3.8363332913874855       -5.8981419273412730E-002  -2.4265482129155670E-002  0.28346643450982434        4.5098009373234877E-006   18.290318011379558        18.330499999999997       -1.0379139734212114E-003  -1.3286993505019889E-005  -2.4265482129155671E-004  -1.2938743510265403E-008   2.1656559813166050E-006
   3.8370666247087288       -5.8965633138000122E-002  -2.4259193770484459E-002  0.28344090270702099        4.5072161434313393E-006   18.290325250419205        18.330499999999997       -1.0377640003279196E-003  -1.3280002668313106E-005  -2.4259193770484461E-004  -1.2928857100097862E-008   2.1648419769245854E-006
   3.8377999580299718       -5.8949853981762924E-002  -2.4252907929950891E-002  0.28341537787221266        4.5046333243809355E-006   18.290332486831101        18.330499999999997       -1.0376140885573510E-003  -1.3273016597248556E-005  -2.4252907929950892E-004  -1.2918980130409977E-008   2.1640262795601908E-006
   3.8385332913512142       -5.8934081796629054E-002  -2.4246624628826142E-002  0.28338986000237409        4.5020524782866870E-006   18.290339720616640        18.330499999999997       -1.0374642380212937E-003  -1.3266035299814297E-005  -2.4246624628826142E-004  -1.2909112590384488E-008   2.1632085919631855E-006
   3.8392666246724563       -5.8918316575863501E-002  -2.4240343889452960E-002  0.28336434909448371        4.4994736032651577E-006   18.290346951777206        18.330499999999997       -1.0373144486410316E-003  -1.3259058785013972E-005  -2.4240343889452961E-004  -1.2899254469222056E-008   2.1623888500929469E-006
   3.8399999579936979       -5.8902558314042772E-002  -2.4234065734974622E-002  0.28333884514552177        4.4968966974350788E-006   18.290354180314203        18.330499999999997       -1.0371647200574860E-003  -1.3252087062700426E-005  -2.4234065734974621E-004  -1.2889405756136330E-008   2.1615669579600412E-006
   3.8407332913149390       -5.8886807007017442E-002  -2.4227790189069988E-002  0.28331334815246906        4.4943217589173221E-006   18.290361406229017        18.330499999999997       -1.0370150528270577E-003  -1.3245120143409952E-005  -2.4227790189069987E-004  -1.2879566440354666E-008   2.1607427935794392E-006
   3.8414666246361797       -5.8871062651863530E-002  -2.4221517275687311E-002  0.28328785811230511        4.4917487858349229E-006   18.290368629523012        18.330499999999997       -1.0368654466190559E-003  -1.3238158038193039E-005  -2.4221517275687309E-004  -1.2869736511120925E-008   2.1599163799471828E-006
   3.8421999579574200       -5.8855325246823631E-002  -2.4215247018793660E-002  0.28326237502200696        4.4891777763130566E-006   18.290375850197616        18.330499999999997       -1.0367159011167013E-003  -1.3231200758447241E-005  -2.4215247018793661E-004  -1.2859915957692316E-008   2.1590876695228750E-006
   3.8429332912786598       -5.8839594791239014E-002  -2.4208979442120949E-002  0.28323689887854786        4.4866087284790470E-006   18.290383068254176        18.330499999999997       -1.0365664169154421E-003  -1.3224248315756696E-005  -2.4208979442120950E-004  -1.2850104769337289E-008   2.1582566549824323E-006
   3.8436666245998992       -5.8823871285472965E-002  -2.4202714568938317E-002  0.28321142967889590        4.4840416404623631E-006   18.290390283694119        18.330499999999997       -1.0364169934258462E-003  -1.3217300721727063E-005  -2.4202714568938318E-004  -1.2840302935345371E-008   2.1574234369983242E-006
   3.8443999579211381       -5.8808154730827740E-002  -2.4196452421825915E-002  0.28318596742001301        4.4814765103946114E-006   18.290397496518803        18.330499999999997       -1.0362676312663185E-003  -1.3210357987838723E-005  -2.4196452421825916E-004  -1.2830510445013460E-008   2.1565879463913266E-006
   3.8451332912423766       -5.8792445129454807E-002  -2.4190193022471839E-002  0.28316051209885412        4.4789133364095350E-006   18.290404706729650        18.330499999999997       -1.0361183298649764E-003  -1.3203420125295268E-005  -2.4190193022471839E-004  -1.2820727287657430E-008   2.1557503446377007E-006
   3.8458666245636146       -5.8776742484260590E-002  -2.4183936391481357E-002  0.28313506371236624        4.4763521166430111E-006   18.290411914328022        18.330499999999997       -1.0359690898645345E-003  -1.3196487144888207E-005  -2.4183936391481358E-004  -1.2810953452605439E-008   2.1549107883233405E-006
   3.8465999578848522       -5.8761046798808197E-002  -2.4177682548208401E-002  0.28310962225748781        4.4737928492330485E-006   18.290419119315342        18.330499999999997       -1.0358199107100069E-003  -1.3189559056868592E-005  -2.4177682548208400E-004  -1.2801188929199350E-008   2.1540693221171296E-006
   3.8473332912060894       -5.8745358077216973E-002  -2.4171431510599920E-002  0.28308418773114802        4.4712355323197856E-006   18.290426321692973        18.330499999999997       -1.0356707930560594E-003  -1.3182635870830772E-005  -2.4171431510599921E-004  -1.2791433706796835E-008   2.1532260527139620E-006
   3.8480666245273261       -5.8729676324059912E-002  -2.4165183295065867E-002  0.28305876013026654        4.4686801640454862E-006   18.290433521462333        18.330499999999997       -1.0355217363627394E-003  -1.3175717595601779E-005  -2.4165183295065868E-004  -1.2781687774768557E-008   2.1523812601094334E-006
   3.8487999578485623       -5.8714001544261096E-002  -2.4158937916368750E-002  0.28303333945175324        4.4661267425545357E-006   18.290440718624843        18.330499999999997       -1.0353727409950133E-003  -1.3168804239150167E-005  -2.4158937916368752E-004  -1.2771951122500283E-008   2.1515350428024133E-006
   3.8495332911697981       -5.8698333742993818E-002  -2.4152695387530468E-002  0.28300792569250799        4.4635752659934378E-006   18.290447913181875        18.330499999999997       -1.0352238073239757E-003  -1.3161895808504634E-005  -2.4152695387530466E-004  -1.2762223739390781E-008   2.1506875098997340E-006
   3.8502666244910335       -5.8682672925579847E-002  -2.4146455719763232E-002  0.28298251884942061        4.4610257325108201E-006   18.290455105134843        18.330499999999997       -1.0350749348146655E-003  -1.3154992309680736E-005  -2.4146455719763232E-004  -1.2752505614854273E-008   2.1498389549044268E-006
   3.8509999578122684       -5.8667019097391748E-002  -2.4140218922419722E-002  0.28295711891937103        4.4584781402574130E-006   18.290462294485160        18.330499999999997       -1.0349261238402029E-003  -1.3148093747626392E-005  -2.4140218922419723E-004  -1.2742796738317620E-008   2.1489895242200424E-006
   3.8517332911335029       -5.8651372263758342E-002  -2.4133985002965607E-002  0.28293172589922949        4.4559324873860723E-006   18.290469481234236        18.330499999999997       -1.0347773744759869E-003  -1.3141200126177859E-005  -2.4133985002965607E-004  -1.2733097099222794E-008   2.1481394081488720E-006
   3.8524666244547370       -5.8635732429874583E-002  -2.4127753966969631E-002  0.28290633978585683        4.4533887720517503E-006   18.290476665383480        18.330499999999997       -1.0346286867904805E-003  -1.3134311448028049E-005  -2.4127753966969630E-004  -1.2723406687026521E-008   2.1472888675320596E-006
   3.8531999577759706       -5.8620099600716465E-002  -2.4121525818114456E-002  0.28288096057610501        4.4508469924115149E-006   18.290483846934311        18.330499999999997       -1.0344800608466029E-003  -1.3127427714710325E-005  -2.4121525818114457E-004  -1.2713725491197811E-008   2.1464379800854102E-006
   3.8539332910972037       -5.8604473780961314E-002  -2.4115300558222710E-002  0.28285558826681756        4.4483071466245273E-006   18.290491025888151        18.330499999999997       -1.0343314967152495E-003  -1.3120548926590294E-005  -2.4115300558222709E-004  -1.2704053501219034E-008   2.1455870168586002E-006
   3.8546666244184364       -5.8588854974914374E-002  -2.4109078187307151E-002  0.28283022285483006        4.4457692328520593E-006   18.290498202246411        18.330499999999997       -1.0341829944554145E-003  -1.3113675082870501E-005  -2.4109078187307151E-004  -1.2694390706590465E-008   2.1447362277019034E-006
   3.8553999577396687       -5.8573243186442428E-002  -2.4102858703633150E-002  0.28280486433697111        4.4432332492574716E-006   18.290505376010515        18.330499999999997       -1.0340345541246360E-003  -1.3106806181612971E-005  -2.4102858703633150E-004  -1.2684737096822921E-008   2.1438856764364257E-006
   3.8561332910609005       -5.8557638418914273E-002  -2.4096642103791387E-002  0.28277951271006291        4.4406991940062231E-006   18.290512547181880        18.330499999999997       -1.0338861757686086E-003  -1.3099942219763558E-005  -2.4096642103791385E-004  -1.2675092661441620E-008   2.1430356085929235E-006
   3.8568666243821319       -5.8542040675148337E-002  -2.4090428382790949E-002  0.28275416797092201        4.4381670652658654E-006   18.290519715761935        18.330499999999997       -1.0337378594380492E-003  -1.3093083193188983E-005  -2.4090428382790948E-004  -1.2665457389986881E-008   2.1421862600299415E-006
   3.8575999577033628       -5.8526449957368477E-002  -2.4084217534164291E-002  0.28272883011636024        4.4356368612060375E-006   18.290526881752108        18.330499999999997       -1.0335896051695129E-003  -1.3086229096727715E-005  -2.4084217534164291E-004  -1.2655831272012023E-008   2.1413376686522632E-006
   3.8583332910245933       -5.8510866267167165E-002  -2.4078009550078761E-002  0.28270349914318549        4.4331085799984653E-006   18.290534045153812        18.330499999999997       -1.0334414129912737E-003  -1.3079379924243507E-005  -2.4078009550078760E-004  -1.2646214297085469E-008   2.1404900067936259E-006
   3.8590666243458234       -5.8495289605476633E-002  -2.4071804421460292E-002  0.28267817504820286        4.4305822198169594E-006   18.290541205968488        18.330499999999997       -1.0332932829280473E-003  -1.3072535668688779E-005  -2.4071804421460293E-004  -1.2636606454786177E-008   2.1396435202904236E-006
   3.8597999576670530       -5.8479719972547951E-002  -2.4065602138122581E-002  0.28265285782821520        4.4280577788374106E-006   18.290548364197527        18.330499999999997       -1.0331452149960310E-003  -1.3065696322175524E-005  -2.4065602138122582E-004  -1.2627007734712425E-008   2.1387982245707703E-006
   3.8605332909882821       -5.8464157367937690E-002  -2.4059402688905565E-002  0.28262754748002439        4.4255352552377866E-006   18.290555519842403        18.330499999999997       -1.0329972089041476E-003  -1.3058861876050259E-005  -2.4059402688905566E-004  -1.2617418126471273E-008   2.1379542930361355E-006
   3.8612666243095108       -5.8448601790502222E-002  -2.4053206061811803E-002  0.28260224400043199        4.4230146471981313E-006   18.290562672904525        18.330499999999997       -1.0328492652537447E-003  -1.3052032320974264E-005  -2.4053206061811804E-004  -1.2607837619685235E-008   2.1371117963792741E-006
   3.8619999576307391       -5.8433053238399237E-002  -2.4047012244151067E-002  0.28257694738624034        4.4204959529005587E-006   18.290569823385294        18.330499999999997       -1.0327013837301202E-003  -1.3045207647007305E-005  -2.4047012244151066E-004  -1.2598266203992285E-008   2.1362707563191184E-006
   3.8627332909519669       -5.8417511709096252E-002  -2.4040821222684264E-002  0.28255165763425322        4.4179791705292587E-006   18.290576971286171        18.330499999999997       -1.0325535640244314E-003  -1.3038387843692125E-005  -2.4040821222684263E-004  -1.2588703869041278E-008   2.1354313582145263E-006
   3.8634666242731943       -5.8401977199385724E-002  -2.4034632983765444E-002  0.28252637474127673        4.4154642982704824E-006   18.290584116608553        18.330499999999997       -1.0324058067107480E-003  -1.3031572900143725E-005  -2.4034632983765443E-004  -1.2579150604499341E-008   2.1345935925153538E-006
   3.8641999575944213       -5.8386449705406490E-002  -2.4028447513487181E-002  0.28250109870412027        4.4129513343125439E-006   18.290591259353885        18.330499999999997       -1.0322581111557073E-003  -1.3024762805137580E-005  -2.4028447513487183E-004  -1.2569606400040270E-008   2.1337574942284651E-006
   3.8649332909156477       -5.8370929222671120E-002  -2.4022264797811107E-002  0.28247582951959704        4.4104402768458278E-006   18.290598399523564        18.330499999999997       -1.0321104779264334E-003  -1.3017957547199510E-005  -2.4022264797811106E-004  -1.2560071245358590E-008   2.1329230315483697E-006
   3.8656666242368738       -5.8355415746097934E-002  -2.4016084822706993E-002  0.28245056718452499        4.4079311240627673E-006   18.290605537119031        18.330499999999997       -1.0319629063740478E-003  -1.3011157114687698E-005  -2.4016084822706994E-004  -1.2550545130157253E-008   2.1320902881187365E-006
   3.8663999575580994       -5.8339909270048111E-002  -2.4009907574271478E-002  0.28242531169572710        4.4054238741578575E-006   18.290612672141695        18.330499999999997       -1.0318153970506532E-003  -1.3004361495879983E-005  -2.4009907574271477E-004  -1.2541028044157826E-008   2.1312592782713929E-006
   3.8671332908793246       -5.8324409788366609E-002  -2.4003733038857927E-002  0.28240006305003224        4.4029185253276459E-006   18.290619804592975        18.330499999999997       -1.0316679492971671E-003  -1.2997570679053302E-005  -2.4003733038857928E-004  -1.2531519977089959E-008   2.1304298958230070E-006
   3.8678666242005493       -5.8308917294427054E-002  -2.3997561203176122E-002  0.28237482124427543        4.4004150757707280E-006   18.290626934474261        18.330499999999997       -1.0315205636514705E-003  -1.2990784652565655E-005  -2.3997561203176123E-004  -1.2522020918702265E-008   2.1296021184697155E-006
   3.8685999575217735       -5.8293431781178823E-002  -2.3991392054401213E-002  0.28234958627529844        4.3979135236877491E-006   18.290634061786999        18.330499999999997       -1.0313732394511650E-003  -1.2984003404920537E-005  -2.3991392054401213E-004  -1.2512530858753198E-008   2.1287760585350623E-006
   3.8693332908429974       -5.8277953241196979E-002  -2.3985225580262694E-002  0.28232435813994999        4.3954138672814029E-006   18.290641186532596        18.330499999999997       -1.0312259769232849E-003  -1.2977226924843541E-005  -2.3985225580262694E-004  -1.2503049787016663E-008   2.1279514221848382E-006
   3.8700666241642208       -5.8262481666733486E-002  -2.3979061769123788E-002  0.28229913683508601        4.3929161047564189E-006   18.290648308712427        18.330499999999997       -1.0310787762961506E-003  -1.2970455201338562E-005  -2.3979061769123790E-004  -1.2493577693278157E-008   2.1271283050729799E-006
   3.8707999574854437       -5.8247017049769291E-002  -2.3972900610050508E-002  0.28227392235756971        4.3904202343195710E-006   18.290655428327920        18.330499999999997       -1.0309316368938013E-003  -1.2963688223743895E-005  -2.3972900610050508E-004  -1.2484114567338982E-008   2.1263066384257560E-006
   3.8715332908066662       -5.8231559382067047E-002  -2.3966742092871418E-002  0.28224871470427187        4.3879262541796706E-006   18.290662545380474        18.330499999999997       -1.0307845589391834E-003  -1.2956925981782751E-005  -2.3966742092871419E-004  -1.2474660399014496E-008   2.1254862439757426E-006
   3.8722666241278882       -5.8216108655223364E-002  -2.3960586208217369E-002  0.28222351387207073        4.3854341625475573E-006   18.290669659871487        18.330499999999997       -1.0306375423567843E-003  -1.2950168465603207E-005  -2.3960586208217371E-004  -1.2465215178129183E-008   2.1246671662706078E-006
   3.8729999574491094       -5.8200664860720237E-002  -2.3954432947559407E-002  0.28219831985785171        4.3829439576361125E-006   18.290676771802353        18.330499999999997       -1.0304905870637971E-003  -1.2943415665813167E-005  -2.3954432947559409E-004  -1.2455778894527552E-008   2.1238491812452824E-006
   3.8737332907703301       -5.8185227989974941E-002  -2.3948282303224308E-002  0.28217313265850769        4.3804556376602365E-006   18.290683881174488        18.330499999999997       -1.0303436929865936E-003  -1.2936667573506314E-005  -2.3948282303224309E-004  -1.2446351538060433E-008   2.1230323495162795E-006
   3.8744666240915504       -5.8169798034388036E-002  -2.3942134268405541E-002  0.28214795227093820        4.3779692008368647E-006   18.290690987989237        18.330499999999997       -1.0301968603453199E-003  -1.2929924180281527E-005  -2.3942134268405542E-004  -1.2436933098597979E-008   2.1222164172551805E-006
   3.8751999574127702       -5.8154374985388828E-002  -2.3935988837158619E-002  0.28212277869204966        4.3754846453849459E-006   18.290698092248025        18.330499999999997       -1.0300500884666980E-003  -1.2923185478254413E-005  -2.3935988837158617E-004  -1.2427523566020174E-008   2.1214014409224437E-006
   3.8759332907339896       -5.8138958834477943E-002  -2.3929846004387037E-002  0.28209761191875471        4.3730019695254613E-006   18.290705193952228        18.330499999999997       -1.0299033775734577E-003  -1.2916451460061322E-005  -2.3929846004387036E-004  -1.2418122930221754E-008   2.1205872531538982E-006
   3.8766666240552086       -5.8123549573266500E-002  -2.3923705765811799E-002  0.28207245194797170        4.3705211714813991E-006   18.290712293103212        18.330499999999997       -1.0297567275999210E-003  -1.2909722118856556E-005  -2.3923705765811800E-004  -1.2408731181111155E-008   2.1197737789287229E-006
   3.8773999573764271       -5.8108147193511504E-002  -2.3917568117940824E-002  0.28204729877662454        4.3680422494777704E-006   18.290719389702407        18.330499999999997       -1.0296101381771221E-003  -1.2902997448300368E-005  -2.3917568117940824E-004  -1.2399348308610165E-008   2.1189609632499170E-006
   3.8781332906976451       -5.8092751687147275E-002  -2.3911433058016386E-002  0.28202215240164191        4.3655652017415998E-006   18.290726483751165        18.330499999999997       -1.0294636098439006E-003  -1.2896277442544833E-005  -2.3911433058016387E-004  -1.2389974302651455E-008   2.1181486567809216E-006
   3.8788666240188627       -5.8077363046312239E-002  -2.3905300583965890E-002  0.28199701281995670        4.3630900265019143E-006   18.290733575250858        18.330499999999997       -1.0293171422344669E-003  -1.2889562096207053E-005  -2.3905300583965889E-004  -1.2380609153184560E-008   2.1173368592691066E-006
   3.8795999573400799       -5.8061981263371712E-002  -2.3899170694341491E-002  0.28197188002850571        4.3606167219897608E-006   18.290740664202875        18.330499999999997       -1.0291707352963438E-003  -1.2882851404343911E-005  -2.3899170694341492E-004  -1.2371252850171657E-008   2.1165254293521088E-006
   3.8803332906612966       -5.8046606330935759E-002  -2.3893043388244446E-002  0.28194675402422864        4.3581452864381769E-006   18.290747750608595        18.330499999999997       -1.0290243889765388E-003  -1.2876145362417756E-005  -2.3893043388244445E-004  -1.2361905383584412E-008   2.1157143591491803E-006
   3.8810666239825129       -5.8031238241872028E-002  -2.3886918665258303E-002  0.28192163480406796        4.3556757180822163E-006   18.290754834469357        18.330499999999997       -1.0288781032282250E-003  -1.2869443966254988E-005  -2.3886918665258304E-004  -1.2352566743412046E-008   2.1149036046935694E-006
   3.8817999573037287       -5.8015876989314277E-002  -2.3880796525369480E-002  0.28189652236496793        4.3532080151589195E-006   18.290761915786593        18.330499999999997       -1.0287318777084150E-003  -1.2862747212007817E-005  -2.3880796525369480E-004  -1.2343236919656784E-008   2.1140930686460774E-006
   3.8825332906249441       -5.8000522566666067E-002  -2.3874676968887461E-002  0.28187141670387428        4.3507421759073365E-006   18.290768994561635        18.330499999999997       -1.0285857129784151E-003  -1.2856055096108924E-005  -2.3874676968887461E-004  -1.2333915902331737E-008   2.1132826960645796E-006
   3.8832666239461591       -5.7985174967599605E-002  -2.3868559996366428E-002  0.28184631781773356        4.3482781985685008E-006   18.290776070795857        18.330499999999997       -1.0284396087019833E-003  -1.2849367615221775E-005  -2.3868559996366429E-004  -1.2324603681464064E-008   2.1124725235257119E-006
   3.8839999572673736       -5.7969834186050541E-002  -2.3862445608522184E-002  0.28182122570349266        4.3458160813854425E-006   18.290783144490657        18.330499999999997       -1.0282935645485496E-003  -1.2842684766196098E-005  -2.3862445608522183E-004  -1.2315300247093925E-008   2.1116625249379281E-006
   3.8847332905885876       -5.7954500216208467E-002  -2.3856333806155032E-002  0.28179614035809825        4.3433558226031830E-006   18.290790215647363        18.330499999999997       -1.0281475810929716E-003  -1.2836006546018366E-005  -2.3856333806155034E-004  -1.2306005589277633E-008   2.1108526100307170E-006
   3.8854666239098012       -5.7939173052503366E-002  -2.3850224590072563E-002  0.28177106177849659        4.3408974204687249E-006   18.290797284267388        18.330499999999997       -1.0280016577069423E-003  -1.2829332951761795E-005  -2.3850224590072565E-004  -1.2296719698078179E-008   2.1100428501543725E-006
   3.8861999572310144       -5.7923852689588703E-002  -2.3844117961021167E-002  0.28174598996163308        4.3384408732310589E-006   18.290804350352062        18.330499999999997       -1.0278557949697624E-003  -1.2822663980541527E-005  -2.3844117961021168E-004  -1.2287442563579274E-008   2.1092332226731948E-006
   3.8869332905522271       -5.7908539122321516E-002  -2.3838013919618858E-002  0.28172092490445194        4.3359861791411526E-006   18.290811413902805        18.330499999999997       -1.0277099922597014E-003  -1.2815999629470754E-005  -2.3838013919618860E-004  -1.2278174175871307E-008   2.1084237265091531E-006
   3.8876666238734394       -5.7893232345739801E-002  -2.3831912466298292E-002  0.28169586660389617        4.3335333364519606E-006   18.290818474920929        18.330499999999997       -1.0275642501577740E-003  -1.2809339895618916E-005  -2.3831912466298292E-004  -1.2268914525061875E-008   2.1076143219918981E-006
   3.8883999571946513       -5.7877932355037486E-002  -2.3825813601253933E-002  0.28167081505690739        4.3310823434184003E-006   18.290825533407851        18.330499999999997       -1.0274185680451196E-003  -1.2802684775972012E-005  -2.3825813601253932E-004  -1.2259663601268765E-008   2.1068051651411257E-006
   3.8891332905158627       -5.7862639145538165E-002  -2.3819717324402887E-002  0.28164577026042575        4.3286331982973762E-006   18.290832589364911        18.330499999999997       -1.0272729465060119E-003  -1.2796034267402174E-005  -2.3819717324402887E-004  -1.2250421394625565E-008   2.1059961917071684E-006
   3.8898666238370736       -5.7847352712667707E-002  -2.3813623635352579E-002  0.28162073221139022        4.3261858993477536E-006   18.290839642793475        18.330499999999997       -1.0271273849126893E-003  -1.2789388366639342E-005  -2.3813623635352579E-004  -1.2241187895278164E-008   2.1051873977244725E-006
   3.8905999571582841       -5.7832073051926051E-002  -2.3807532533380554E-002  0.28159570090673863        4.3237404448303730E-006   18.290846693694952        18.330499999999997       -1.0269818835504632E-003  -1.2782747070247448E-005  -2.3807532533380555E-004  -1.2231963093382983E-008   2.1043789387739155E-006
   3.8913332904794942       -5.7816800158859774E-002  -2.3801444017423942E-002  0.28157067634340804        4.3212968330080336E-006   18.290853742070663        18.330499999999997       -1.0268364426974362E-003  -1.2776110374611380E-005  -2.3801444017423941E-004  -1.2222746979111549E-008   2.1035707151229174E-006
   3.8920666238007038       -5.7801534029034755E-002  -2.3795358086082206E-002  0.28154565851833502        4.3188550621455026E-006   18.290860787922007        18.330499999999997       -1.0266910617222121E-003  -1.2769478275925272E-005  -2.3795358086082206E-004  -1.2213539542649791E-008   2.1027628968367458E-006
   3.8927999571219130       -5.7786274658010742E-002  -2.3789274737633235E-002  0.28152064742845628        4.3164151305095076E-006   18.290867831250331        18.330499999999997       -1.0265457408952087E-003  -1.2762850770193446E-005  -2.3789274737633236E-004  -1.2204340774192067E-008   2.1019553818636066E-006
   3.8935332904431217       -5.7771022041317503E-002  -2.3783193970052772E-002  0.28149564307070918        4.3139770363687285E-006   18.290874872057028        18.330499999999997       -1.0264004801857384E-003  -1.2756227853233746E-005  -2.3783193970052771E-004  -1.2195150663951703E-008   2.1011482990221728E-006
   3.8942666237643300       -5.7755776174433449E-002  -2.3777115781057831E-002  0.28147064544203232        4.3115407779938103E-006   18.290881910343458        18.330499999999997       -1.0262552795519762E-003  -1.2749609520689102E-005  -2.3777115781057831E-004  -1.2185969202148700E-008   2.1003416189038934E-006
   3.8949999570855378       -5.7740537052767466E-002  -2.3771040168151906E-002  0.28144565453936621        4.3091063536573404E-006   18.290888946110972        18.330499999999997       -1.0261101392523011E-003  -1.2742995768049393E-005  -2.3771040168151907E-004  -1.2176796379019217E-008   2.0995354120625001E-006
   3.8957332904067452       -5.7725304671644266E-002  -2.3764967128683957E-002  0.28142067035965429        4.3066737616338625E-006   18.290895979360947        18.330499999999997       -1.0259650586285686E-003  -1.2736386590677036E-005  -2.3764967128683958E-004  -1.2167632184814162E-008   2.0987296766628194E-006
   3.8964666237279517       -5.7710079026293402E-002  -2.3758896659917272E-002  0.28139569289984351        4.3042430001998654E-006   18.290903010094741        18.330499999999997       -1.0258200379291537E-003  -1.2729781983839637E-005  -2.3758896659917272E-004  -1.2158476609792877E-008   2.0979244364562636E-006
   3.8971999570491578       -5.7694860111842959E-002  -2.3752828759102038E-002  0.28137072215688536        4.3018140676337860E-006   18.290910038313733        18.330499999999997       -1.0256750770923331E-003  -1.2723181942750471E-005  -2.3752828759102040E-004  -1.2149329644230159E-008   2.0971196779025182E-006
   3.8979332903703634       -5.7679647923317319E-002  -2.3746763423563494E-002  0.28134575812773649        4.2993869622160000E-006   18.290917064019254        18.330499999999997       -1.0255301760474270E-003  -1.2716586462610496E-005  -2.3746763423563495E-004  -1.2140191278413800E-008   2.0963154567918021E-006
   3.8986666236915686       -5.7664442455640397E-002  -2.3740700650791938E-002  0.28132080080936001        4.2969616822288211E-006   18.290924087212677        18.330499999999997       -1.0253853347164759E-003  -1.2709995538662334E-005  -2.3740700650791937E-004  -1.2131061502642831E-008   2.0955116684069642E-006
   3.8993999570127733       -5.7649243703643438E-002  -2.3734640438529492E-002  0.28129585019872599        4.2945382259565062E-006   18.290931107895371        18.330499999999997       -1.0252405527206600E-003  -1.2703409166240930E-005  -2.3734640438529490E-004  -1.2121940307230689E-008   2.0947084182883663E-006
   3.9001332903339776       -5.7634051662077877E-002  -2.3728582784874150E-002  0.28127090629281259        4.2921165916852426E-006   18.290938126068689        18.330499999999997       -1.0250958305753487E-003  -1.2696827340830717E-005  -2.3728582784874149E-004  -1.2112827682502045E-008   2.0939055223419009E-006
   3.9008666236551814       -5.7618866325633324E-002  -2.3722527688369733E-002  0.28124596908860666        4.2896967777031520E-006   18.290945141733971        18.330499999999997       -1.0249511678831888E-003  -1.2690250058125325E-005  -2.3722527688369735E-004  -1.2103723618795274E-008   2.0931030539561743E-006
   3.9015999569763848       -5.7603687688960167E-002  -2.3716475148105029E-002  0.28122103858310460        4.2872787823002841E-006   18.290952154892565        18.330499999999997       -1.0248065645429923E-003  -1.2683677314085747E-005  -2.3716475148105029E-004  -1.2094628106461745E-008   2.0923008895915200E-006
   3.9023332902975878       -5.7588515746696919E-002  -2.3710425163799655E-002  0.28119611477331302        4.2848626037686191E-006   18.290959165545825        18.330499999999997       -1.0246620204528440E-003  -1.2677109104999782E-005  -2.3710425163799654E-004  -1.2085541135864421E-008   2.0914990468594051E-006
   3.9030666236187903       -5.7573350493501700E-002  -2.3704377735894785E-002  0.28117119765624921        4.2824482404020556E-006   18.290966173695068        18.330499999999997       -1.0245175355066117E-003  -1.2670545427539936E-005  -2.3704377735894784E-004  -1.2076462697379608E-008   2.0906973478844608E-006
   3.9037999569399924       -5.7558191924087489E-002  -2.3698332865628342E-002  0.28114628722894169        4.2800356904964208E-006   18.290973179341680        18.330499999999997       -1.0243731092963032E-003  -1.2663986278815295E-005  -2.3698332865628344E-004  -1.2067392781395910E-008   2.0898959801136857E-006
   3.9045332902611940       -5.7543040033261224E-002  -2.3692290555105338E-002  0.28112138348843058        4.2776249523494564E-006   18.290980182486955        18.330499999999997       -1.0242287423141427E-003  -1.2657431656429335E-005  -2.3692290555105339E-004  -1.2058331378315630E-008   2.0890944831706717E-006
   3.9052666235823952       -5.7527894815964931E-002  -2.3686250807350189E-002  0.28109648643176754        4.2752160242608267E-006   18.290987183132223        18.330499999999997       -1.0240844341462977E-003  -1.2650881558518066E-005  -2.3686250807350190E-004  -1.2049278478551604E-008   2.0882929607013783E-006
   3.9059999569035959       -5.7512756267318936E-002  -2.3680213626355841E-002  0.28107159605601606        4.2728089045321037E-006   18.290994181278844        18.330499999999997       -1.0239401843849430E-003  -1.2644335983788882E-005  -2.3680213626355842E-004  -1.2040234072531427E-008   2.0874913787904522E-006
   3.9067332902247962       -5.7497624382666750E-002  -2.3674179017106386E-002  0.28104671235825118        4.2704035914667726E-006   18.291001176928109        18.330499999999997       -1.0237959935223582E-003  -1.2637794931556589E-005  -2.3674179017106386E-004  -1.2031198150693930E-008   2.0866895202168141E-006
   3.9074666235459961       -5.7482499157619868E-002  -2.3668146985590884E-002  0.28102183533555913        4.2680000833702373E-006   18.291008170081362        18.330499999999997       -1.0236518608543643E-003  -1.2631258401759711E-005  -2.3668146985590885E-004  -1.2022170703490942E-008   2.0858873339378466E-006
   3.9081999568671955       -5.7467380588102378E-002  -2.3662117538796663E-002  0.28099696498503701        4.2655983785497940E-006   18.291015160739907        18.330499999999997       -1.0235077868831369E-003  -1.2624726394975062E-005  -2.3662117538796664E-004  -1.2013151721387288E-008   2.0850846775883927E-006
   3.9089332901883944       -5.7452268670393963E-002  -2.3656090684681528E-002  0.28097210130379185        4.2631984753146573E-006   18.291022148905064        18.330499999999997       -1.0233637709124489E-003  -1.2618198912417816E-005  -2.3656090684681528E-004  -1.2004141194858682E-008   2.0842815062473609E-006
   3.9096666235095929       -5.7437163401170679E-002  -2.3650066432133132E-002  0.28094724428894008        4.2608003719759350E-006   18.291029134578121        18.330499999999997       -1.0232198134639829E-003  -1.2611675955931646E-005  -2.3650066432133132E-004  -1.1995139114395941E-008   2.0834776329367966E-006
   3.9103999568307910       -5.7422064777542525E-002  -2.3644044790898447E-002  0.28092239393760621        4.2584040668466347E-006   18.291036117760413        18.330499999999997       -1.0230759138594465E-003  -1.2605157527966061E-005  -2.3644044790898446E-004  -1.1986145470499719E-008   2.0826730975641546E-006
   3.9111332901519882       -5.7406972797086619E-002  -2.3638025771500946E-002  0.28089755024692187        4.2560095582416658E-006   18.291043098453244        18.330499999999997       -1.0229320723317763E-003  -1.2598643631541707E-005  -2.3638025771500947E-004  -1.1977160253684369E-008   2.0818677240317779E-006
   3.9118666234731849       -5.7391887457875441E-002  -2.3632009385134756E-002  0.28087271321402418        4.2536168444778290E-006   18.291050076657889        18.330499999999997       -1.0227882891308583E-003  -1.2592134270204710E-005  -2.3632009385134758E-004  -1.1968183454476185E-008   2.0810613775068991E-006
   3.9125999567943812       -5.7376808758498772E-002  -2.3625995643537429E-002  0.28084788283605450        4.2512259238738172E-006   18.291057052375663        18.330499999999997       -1.0226445636150297E-003  -1.2585629447962193E-005  -2.3625995643537429E-004  -1.1959215063416565E-008   2.0802541636924842E-006
   3.9133332901155771       -5.7361736698079140E-002  -2.3619984558848391E-002  0.28082305911015670        4.2488367947502113E-006   18.291064025607891        18.330499999999997       -1.0225008960589234E-003  -1.2579129169215376E-005  -2.3619984558848390E-004  -1.1950255071053934E-008   2.0794458904490882E-006
   3.9140666234367725       -5.7346671276279550E-002  -2.3613976143445563E-002  0.28079824203347536        4.2464494554294830E-006   18.291070996355824        18.330499999999997       -1.0223572867477241E-003  -1.2572633438672601E-005  -2.3613976143445565E-004  -1.1941303467954629E-008   2.0786365138617490E-006
   3.9147999567579674       -5.7331612493302798E-002  -2.3607970409772069E-002  0.28077343160315393        4.2440639042359835E-006   18.291077964620776        18.330499999999997       -1.0222137350845916E-003  -1.2566142261252923E-005  -2.3607970409772071E-004  -1.1932360244693769E-008   2.0778261429895141E-006
   3.9155332900791620       -5.7316560349882487E-002  -2.3601967370142543E-002  0.28074862781633292        4.2416801394959535E-006   18.291084930404061        18.330499999999997       -1.0220702413890061E-003  -1.2559655641984690E-005  -2.3601967370142545E-004  -1.1923425391859822E-008   2.0770146913537402E-006
   3.9162666234003560       -5.7301514847264458E-002  -2.3595967036542709E-002  0.28072383067014783        4.2392981595375042E-006   18.291091893706959        18.330499999999997       -1.0219268056942945E-003  -1.2553173585886808E-005  -2.3595967036542709E-004  -1.1914498900054602E-008   2.0762021902278741E-006
   3.9169999567215497       -5.7286475987178918E-002  -2.3589969420417904E-002  0.28069904016172742        4.2369179626906332E-006   18.291098854530780        18.330499999999997       -1.0217834280492192E-003  -1.2546696097848740E-005  -2.3589969420417903E-004  -1.1905580759890814E-008   2.0753886773766154E-006
   3.9177332900427428       -5.7271443771802870E-002  -2.3583974532457495E-002  0.28067425628819143        4.2345395472872046E-006   18.291105812876822        18.330499999999997       -1.0216401085184467E-003  -1.2540223182499806E-005  -2.3583974532457496E-004  -1.1896670961994154E-008   2.0745742151069660E-006
   3.9184666233639356       -5.7256418203713071E-002  -2.3577982382377401E-002  0.28064947904664878        4.2321629116609616E-006   18.291112768746373        18.330499999999997       -1.0214968471807370E-003  -1.2533754844077623E-005  -2.3577982382377402E-004  -1.1887769497002269E-008   2.0737588537549610E-006
   3.9191999566851279       -5.7241399285829372E-002  -2.3571992978698102E-002  0.28062470843419601        4.2297880541475106E-006   18.291119722140770        18.330499999999997       -1.0213536441344817E-003  -1.2527291086290004E-005  -2.3571992978698101E-004  -1.1878876355565446E-008   2.0729428527590687E-006
   3.9199332900063197       -5.7226387021348961E-002  -2.3566006328531806E-002  0.28059994444791531        4.2274149730843310E-006   18.291126673061292        18.330499999999997       -1.0212104994837777E-003  -1.2520831912179009E-005  -2.3566006328531807E-004  -1.1869991528345913E-008   2.0721261997848648E-006
   3.9206666233275111       -5.7211381413672165E-002  -2.3560022437373502E-002  0.28057518708487289        4.2250436668107664E-006   18.291133621509264        18.330499999999997       -1.0210674133496452E-003  -1.2514377323985964E-005  -2.3560022437373501E-004  -1.1861115006018549E-008   2.0713090672681396E-006
   3.9213999566487021       -5.7196382466319813E-002  -2.3554041308906825E-002  0.28055043634211774        4.2226741336680171E-006   18.291140567486000        18.330499999999997       -1.0209243858593964E-003  -1.2507927323016240E-005  -2.3554041308906825E-004  -1.1852246779269468E-008   2.0704916733868832E-006
   3.9221332899698926       -5.7181390182843954E-002  -2.3548062944818496E-002  0.28052569221668039        4.2203063719991529E-006   18.291147510992822        18.330499999999997       -1.0207814171533595E-003  -1.2501481909515503E-005  -2.3548062944818497E-004  -1.1843386838798485E-008   2.0696741387570377E-006
   3.9228666232910827       -5.7166404566731714E-002  -2.3542087344638328E-002  0.28050095470557190        4.2179403801490916E-006   18.291154452031058        18.330499999999997       -1.0206385073814332E-003  -1.2495041082546512E-005  -2.3542087344638327E-004  -1.1834535175315952E-008   2.0688568429050053E-006
   3.9235999566122719       -5.7151425621304840E-002  -2.3536114505592443E-002  0.28047622380578319        4.2155761564646139E-006   18.291161390602028        18.330499999999997       -1.0204956566893159E-003  -1.2488604839886010E-005  -2.3536114505592442E-004  -1.1825691779544517E-008   2.0680397827994047E-006
   3.9243332899334606       -5.7136453349614487E-002  -2.3530144422486753E-002  0.28045149951428433        4.2132136992943486E-006   18.291168326707083        18.330499999999997       -1.0203528649309018E-003  -1.2482173177920185E-005  -2.3530144422486755E-004  -1.1816856642220173E-008   2.0672234220588170E-006
   3.9250666232546489       -5.7121487754334233E-002  -2.3524177087617833E-002  0.28042678182802455        4.2108530069887778E-006   18.291175260347565        18.330499999999997       -1.0202101328636894E-003  -1.2475746091567342E-005  -2.3524177087617834E-004  -1.1808029754092614E-008   2.0664078489192526E-006
   3.9257999565758368       -5.7106528837651743E-002  -2.3518212490707634E-002  0.28040207074393247        4.2084940779002258E-006   18.291182191524818        18.330499999999997       -1.0200674603373133E-003  -1.2469323574209599E-005  -2.3518212490707634E-004  -1.1799211105916801E-008   2.0655933263012929E-006
   3.9265332898970242       -5.7091576601160710E-002  -2.3512250618878523E-002  0.28037736625891624        4.2061369103828713E-006   18.291189120240162        18.330499999999997       -1.0199248474997721E-003  -1.2462905617639336E-005  -2.3512250618878524E-004  -1.1790400688468421E-008   2.0647802781252808E-006
   3.9272666232182112       -5.7076631045755173E-002  -2.3506291456656288E-002  0.28035266836986439        4.2037815027927283E-006   18.291196046495013        18.330499999999997       -1.0197822941918565E-003  -1.2456492212033751E-005  -2.3506291456656288E-004  -1.1781598492528779E-008   2.0639689032905052E-006
   3.9279999565393977       -5.7061692171527685E-002  -2.3500334986010857E-002  0.28032797707364709        4.2014278534876549E-006   18.291202970290684        18.330499999999997       -1.0196398011474346E-003  -1.2450083345943663E-005  -2.3500334986010856E-004  -1.1772804508894987E-008   2.0631593294902764E-006
   3.9287332898605838       -5.7046759977672404E-002  -2.3494381186433912E-002  0.28030329236711721        4.1990759608273464E-006   18.291209891628579        18.330499999999997       -1.0194973678815528E-003  -1.2443679006302399E-005  -2.3494381186433912E-004  -1.1764018728373995E-008   2.0623520261406746E-006
   3.9294666231817694       -5.7031834462395584E-002  -2.3488430035050373E-002  0.28027861424711215        4.1967258231733361E-006   18.291216810510033        18.330499999999997       -1.0193549951030836E-003  -1.2437279178462211E-005  -2.3488430035050373E-004  -1.1755241141786097E-008   2.0615471057768442E-006
   3.9301999565029546       -5.7016915622834487E-002  -2.3482481506772401E-002  0.28025394271045584        4.1943774388889887E-006   18.291223726936472        18.330499999999997       -1.0192126822955517E-003  -1.2430883846248637E-005  -2.3482481506772402E-004  -1.1746471739962476E-008   2.0607448959898066E-006
   3.9309332898241394       -5.7002003454986717E-002  -2.3476535574483287E-002  0.28022927775396100        4.1920308063395010E-006   18.291230640909220        18.330499999999997       -1.0190704301272847E-003  -1.2424492992042016E-005  -2.3476535574483288E-004  -1.1737710513747667E-008   2.0599454899083023E-006
   3.9316666231453237       -5.6987097953650902E-002  -2.3470592209259331E-002  0.28020461937443142        4.1896859238918983E-006   18.291237552429688        18.330499999999997       -1.0189282380473502E-003  -1.2418106596876225E-005  -2.3470592209259329E-004  -1.1728957453995684E-008   2.0591492358154478E-006
   3.9323999564665075       -5.6972199112380585E-002  -2.3464651380624556E-002  0.28017996756866498        4.1873427899150300E-006   18.291244461499243        18.330499999999997       -1.0187861066771448E-003  -1.2411724640564474E-005  -2.3464651380624557E-004  -1.1720212551576349E-008   2.0583562183672975E-006
   3.9331332897876909       -5.6957306923452168E-002  -2.3458713056836084E-002  0.28015532233345658        4.1850014027795739E-006   18.291251368119287        18.330499999999997       -1.0186440354173112E-003  -1.2405347101842806E-005  -2.3458713056836083E-004  -1.1711475797367214E-008   2.0575666457614369E-006
   3.9338666231088735       -5.6942421377848135E-002  -2.3452777205195022E-002  0.28013068366560090        4.1826617608580249E-006   18.291258272291202        18.330499999999997       -1.0185020245441609E-003  -1.2398973958536092E-005  -2.3452777205195023E-004  -1.1702747182260228E-008   2.0567805939777934E-006
   3.9345999564300556       -5.6927542465256303E-002  -2.3446843792389080E-002  0.28010605156189589        4.1803238625247030E-006   18.291265174016353        18.330499999999997       -1.0183600743022085E-003  -1.2392605187739633E-005  -2.3446843792389080E-004  -1.1694026697159287E-008   2.0559981345219710E-006
   3.9353332897512372       -5.6912670174085980E-002  -2.3440912784846449E-002  0.28008142601914610        4.1779877061557360E-006   18.291272073296131        18.330499999999997       -1.0182181840117104E-003  -1.2386240766020639E-005  -2.3440912784846449E-004  -1.1685314332979523E-008   2.0552193379965173E-006
   3.9360666230724184       -5.6897804491500961E-002  -2.3434984149112645E-002  0.28005680703416580        4.1756532901290729E-006   18.291278970131916        18.330499999999997       -1.0180763538646328E-003  -1.2379880669630208E-005  -2.3434984149112644E-004  -1.1676610080646261E-008   2.0544442365020442E-006
   3.9367999563935991       -5.6882945403470241E-002  -2.3429057852240042E-002  0.28003219460378259        4.1733206128244741E-006   18.291285864525104        18.330499999999997       -1.0179345837275774E-003  -1.2373524874730367E-005  -2.3429057852240043E-004  -1.1667913931099570E-008   2.0536727620408003E-006
   3.9375332897147794       -5.6868092894835937E-002  -2.3423133862178265E-002  0.28000758872484049        4.1709896726235045E-006   18.291292756477031        18.330499999999997       -1.0177928737370166E-003  -1.2367173357629721E-005  -2.3423133862178263E-004  -1.1659225875290063E-008   2.0529048479874551E-006
   3.9382666230359593       -5.6853246949398077E-002  -2.3417212148174864E-002  0.27998298939420324        4.1686604679095485E-006   18.291299645989078        18.330499999999997       -1.0176512231011132E-003  -1.2360826095022258E-005  -2.3417212148174864E-004  -1.1650545904180646E-008   2.0521404688710782E-006
   3.9389999563571387       -5.6838407550016401E-002  -2.3411292681166981E-002  0.27995839660875732        4.1663329970677783E-006   18.291306533062610        18.330499999999997       -1.0175096319077301E-003  -1.2354483064236687E-005  -2.3411292681166981E-004  -1.1641874008744408E-008   2.0513793460279904E-006
   3.9397332896783177       -5.6823574678727451E-002  -2.3405375434168426E-002  0.27993381036541487        4.1640072584851840E-006   18.291313417698969        18.330499999999997       -1.0173680999149713E-003  -1.2348144243477091E-005  -2.3405375434168427E-004  -1.1633210179967088E-008   2.0506213715980870E-006
   3.9404666229994962       -5.6808748316876587E-002  -2.3399460382638567E-002  0.27990923066111639        4.1616832505505472E-006   18.291320299899514        18.330499999999997       -1.0172266268704425E-003  -1.2341809612068036E-005  -2.3399460382638568E-004  -1.1624554408848121E-008   2.0498663230252178E-006
   3.9411999563206743       -5.6793928445263528E-002  -2.3393547504835806E-002  0.27988465749283303        4.1593609716544527E-006   18.291327179665579        18.330499999999997       -1.0170852124885485E-003  -1.2335479150689453E-005  -2.3393547504835807E-004  -1.1615906686394318E-008   2.0491138257862842E-006
   3.9419332896418520       -5.6779115044299569E-002  -2.3387636782142496E-002  0.27986009085756858        4.1570404201892753E-006   18.291334056998483        18.330499999999997       -1.0169438564732972E-003  -1.2329152841599921E-005  -2.3387636782142495E-004  -1.1607267003627946E-008   2.0483637479245403E-006
   3.9426666229630292       -5.6764308094175292E-002  -2.3381728199370969E-002  0.27983553075236162        4.1547215945491878E-006   18.291340931899544        18.330499999999997       -1.0168025585152679E-003  -1.2322830668852825E-005  -2.3381728199370967E-004  -1.1598635351582865E-008   2.0476156126558805E-006
   3.9433999562842055       -5.6749507575036787E-002  -2.3375821745018212E-002  0.27981097717428649        4.1524044931301537E-006   18.291347804370073        18.330499999999997       -1.0166613182910063E-003  -1.2316512618493696E-005  -2.3375821745018214E-004  -1.1590011721301011E-008   2.0468691097166012E-006
   3.9441332896053813       -5.6734713467167824E-002  -2.3369917411497597E-002  0.27978643012045457        4.1500891143299214E-006   18.291354674411373        18.330499999999997       -1.0165201354709612E-003  -1.2310198678735316E-005  -2.3369917411497596E-004  -1.1581396103841184E-008   2.0461237946311174E-006
   3.9448666229265568       -5.6719925751176251E-002  -2.3364015195316949E-002  0.27976188958801451        4.1477754565480289E-006   18.291361542024710        18.330499999999997       -1.0163790097186731E-003  -1.2303888840114097E-005  -2.3364015195316949E-004  -1.1572788490269556E-008   2.0453793620696255E-006
   3.9455999562477317       -5.6705144408182154E-002  -2.3358115097219953E-002  0.27973735557415275        4.1454635181857954E-006   18.291368407211394        18.330499999999997       -1.0162379403948567E-003  -1.2297583095622099E-005  -2.3358115097219954E-004  -1.1564188871665298E-008   2.0446353123217434E-006
   3.9463332895689063       -5.6690369420005465E-002  -2.3352217122273155E-002  0.27971282807609293        4.1431532976463267E-006   18.291375269972661        18.330499999999997       -1.0160969277681934E-003  -1.2291281440811526E-005  -2.3352217122273155E-004  -1.1555597239118468E-008   2.0438912469257238E-006
   3.9470666228900804       -5.6675600769350604E-002  -2.3346321279903132E-002  0.27968830709109538        4.1408447933345013E-006   18.291382130309774        18.330499999999997       -1.0159559712107468E-003  -1.2284983873871144E-005  -2.3346321279903132E-004  -1.1547013583733881E-008   2.0431466447697249E-006
   3.9477999562112540       -5.6660838439985435E-002  -2.3340427583881520E-002  0.27966379261645580        4.1385380036569801E-006   18.291388988223964        18.330499999999997       -1.0158150703997190E-003  -1.2278690395671750E-005  -2.3340427583881519E-004  -1.1538437896624075E-008   2.0424010799426811E-006
   3.9485332895324272       -5.6646082416911991E-002  -2.3334536052255737E-002  0.27963928464950349        4.1362329270221957E-006   18.291395843716497        18.330499999999997       -1.0156742247308707E-003  -1.2272401009777468E-005  -2.3334536052255737E-004  -1.1529870168915290E-008   2.0416541749178952E-006
   3.9492666228536000       -5.6631332686527369E-002  -2.3328646707227632E-002  0.27961478318759980        4.1339295618403553E-006   18.291402696788566        18.330499999999997       -1.0155334345150265E-003  -1.2266115722431807E-005  -2.3328646707227631E-004  -1.1521310391743248E-008   2.0409053723253871E-006
   3.9499999561747723       -5.6616589236771368E-002  -2.3322759574976617E-002  0.27959028822813509        4.1316279065234331E-006   18.291409547441383        18.330499999999997       -1.0153926991833015E-003  -1.2259834542501410E-005  -2.3322759574976616E-004  -1.1512758556259124E-008   2.0401543354475383E-006
   3.9507332894959442       -5.6601852057259497E-002  -2.3316874685434183E-002  0.27956579976852630        4.1293279594851753E-006   18.291416395676173        18.330499999999997       -1.0152520181916692E-003  -1.2253557481393843E-005  -2.3316874685434184E-004  -1.1504214653620424E-008   2.0394007574496110E-006
   3.9514666228171156       -5.6587121139399281E-002  -2.3310992072003843E-002  0.27954131780621377        4.1270297191410907E-006   18.291423241494119        18.330499999999997       -1.0151113919181836E-003  -1.2247284552943743E-005  -2.3310992072003844E-004  -1.1495678675000451E-008   2.0386440394593613E-006
   3.9521999561382861       -5.6572396476487395E-002  -2.3305111771237438E-002  0.27951684233865759        4.1247331839084524E-006   18.291430084896426        18.330499999999997       -1.0149708195718702E-003  -1.2241015773260251E-005  -2.3305111771237440E-004  -1.1487150611580590E-008   2.0378839918595708E-006
   3.9529332894594562       -5.6557678063786650E-002  -2.3299233822463749E-002  0.27949237336333410        4.1224383522062931E-006   18.291436925884273        18.330499999999997       -1.0148303015965795E-003  -1.2234751160551505E-005  -2.3299233822463749E-004  -1.1478630454558037E-008   2.0371202078170739E-006
   3.9536666227806259       -5.6542965898580967E-002  -2.3293358267380052E-002  0.27946791087773171        4.1201452224554044E-006   18.291443764458851        18.330499999999997       -1.0146898372573997E-003  -1.2228490734916040E-005  -2.3293358267380051E-004  -1.1470118195135601E-008   2.0363525045931850E-006
   3.9543999561017951       -5.6528259980207496E-002  -2.3287485149608513E-002  0.27944345487934691        4.1178537930783366E-006   18.291450600621307        18.330499999999997       -1.0145494270658141E-003  -1.2222234518110173E-005  -2.3287485149608514E-004  -1.1461613824533660E-008   2.0355806011359033E-006
   3.9551332894229638       -5.6513560310065096E-002  -2.3281614514215111E-002  0.27941900536567998        4.1155640624993889E-006   18.291457434372859        18.330499999999997       -1.0144090703596165E-003  -1.2215982533291441E-005  -2.3281614514215109E-004  -1.1453117333977856E-008   2.0348044399148575E-006
   3.9558666227441321       -5.6498866891598325E-002  -2.3275746407215640E-002  0.27939456233423071        4.1132760291446210E-006   18.291464265714644        18.330499999999997       -1.0142687677214802E-003  -1.2209734804740949E-005  -2.3275746407215640E-004  -1.1444628714710693E-008   2.0340237062769100E-006
   3.9565999560653000       -5.6484179730257149E-002  -2.3269880875049345E-002  0.27937012578249393        4.1109896914418311E-006   18.291471094647861        18.330499999999997       -1.0141285185623593E-003  -1.2203491357569221E-005  -2.3269880875049346E-004  -1.1436147957982052E-008   2.0332384110949159E-006
   3.9573332893864674       -5.6469498833431671E-002  -2.3264017964047715E-002  0.27934569570795525        4.1087050478205745E-006   18.291477921173691        18.330499999999997       -1.0139883232372635E-003  -1.2197252217402464E-005  -2.3264017964047716E-004  -1.1427675055055514E-008   2.0324485893865140E-006
   3.9580666227076344       -5.6454824210363262E-002  -2.3258157719896842E-002  0.27932127210808699        4.1064220967121454E-006   18.291484745293282        18.330499999999997       -1.0138481821290837E-003  -1.2191017410066016E-005  -2.3258157719896843E-004  -1.1419209997205546E-008   2.0316541160636138E-006
   3.9587999560288010       -5.6440155872032084E-002  -2.3252300187096821E-002  0.27929685498034396        4.1041408365495852E-006   18.291491567007835        18.330499999999997       -1.0137080947549722E-003  -1.2184786961255314E-005  -2.3252300187096819E-004  -1.1410752775716802E-008   2.0308552436960712E-006
   3.9595332893499666       -5.6425493831022445E-002  -2.3246445408427661E-002  0.27927244432215953        4.1018612657676719E-006   18.291498386318533        18.330499999999997       -1.0135680615774572E-003  -1.2178560896206071E-005  -2.3246445408427660E-004  -1.1402303381886585E-008   2.0300520666123407E-006
   3.9602666226711318       -5.6410838101367024E-002  -2.3240593424431320E-002  0.27924804013094212        4.0995833828029209E-006   18.291505203226571        18.330499999999997       -1.0134280827787353E-003  -1.2172339239365372E-005  -2.3240593424431319E-004  -1.1393861807022378E-008   2.0292448315813942E-006
   3.9609999559922966       -5.6396188698371971E-002  -2.3234744272913055E-002  0.27922364240407177        4.0973071860935905E-006   18.291512017733158        18.330499999999997       -1.0132881585731633E-003  -1.2166122014069238E-005  -2.3234744272913055E-004  -1.1385428042443962E-008   2.0284336716878892E-006
   3.9617332893134609       -5.6381545638424353E-002  -2.3228897988470557E-002  0.27919925113889721        4.0950326740796638E-006   18.291518829839486        18.330499999999997       -1.0131482895010557E-003  -1.2159909242227704E-005  -2.3228897988470556E-004  -1.1377002079482009E-008   2.0276189224843653E-006
   3.9624666226346248       -5.6366908938784488E-002  -2.3223054602052109E-002  0.27917486633273314        4.0927598452028626E-006   18.291525639546776        18.330499999999997       -1.0130084752218297E-003  -1.2153700944023993E-005  -2.3223054602052111E-004  -1.1368583909476319E-008   2.0268010110261125E-006
   3.9631999559557882       -5.6352278617365172E-002  -2.3217214140555331E-002  0.27915048798285802        4.0904886979066319E-006   18.291532446856245        18.330499999999997       -1.0128687163248364E-003  -1.2147497137631633E-005  -2.3217214140555331E-004  -1.1360173523782499E-008   2.0259802493999164E-006
   3.9639332892769512       -5.6337654692500523E-002  -2.3211376626471925E-002  0.27912611608651244        4.0882192306361486E-006   18.291539251769148        18.330499999999997       -1.0127290131071609E-003  -1.2141297838949246E-005  -2.3211376626471926E-004  -1.1351770913763185E-008   2.0251571769364188E-006
   3.9646666225981138       -5.6323037182707432E-002  -2.3205542077572871E-002  0.27910175064089748        4.0859514418383118E-006   18.291546054286716        18.330499999999997       -1.0125893658817834E-003  -1.2135103061366654E-005  -2.3205542077572871E-004  -1.1343376070793654E-008   2.0243320707434136E-006
   3.9653999559192759       -5.6308426106441600E-002  -2.3199710506655272E-002  0.27907739164317408        4.0836853299617466E-006   18.291552854410199        18.330499999999997       -1.0124497749721057E-003  -1.2128912815546208E-005  -2.3199710506655272E-004  -1.1334988986261129E-008   2.0235056640194385E-006
   3.9661332892404375       -5.6293821481852149E-002  -2.3193881921336545E-002  0.27905303909046258        4.0814208934567920E-006   18.291559652140865        18.330499999999997       -1.0123102407022693E-003  -1.2122727109246373E-005  -2.3193881921336544E-004  -1.1326609651563016E-008   2.0226783310977730E-006
   3.9668666225615987       -5.6279223326536898E-002  -2.3188056323915126E-002  0.27902869297984301        4.0791581307755105E-006   18.291566447480012        18.330499999999997       -1.0121707631015522E-003  -1.2116545947169716E-005  -2.3188056323915126E-004  -1.1318238058107963E-008   2.0218506577915533E-006
   3.9675999558827590       -5.6264631657301958E-002  -2.3182233711284979E-002  0.27900435330835538        4.0768970403716791E-006   18.291573240428910        18.330499999999997       -1.0120313430955331E-003  -1.2110369330849347E-005  -2.3182233711284981E-004  -1.1309874197314455E-008   2.0210231404861892E-006
   3.9683332892039189       -5.6250046489927874E-002  -2.3176414074916277E-002  0.27898002007300110        4.0746376207007872E-006   18.291580030988865        18.330499999999997       -1.0118919807008667E-003  -1.2104197258567449E-005  -2.3176414074916276E-004  -1.1301518060615375E-008   2.0201963908502779E-006
   3.9690666225250784       -5.6235467838945778E-002  -2.3170597400894982E-002  0.27895569327074443        4.0723798702200373E-006   18.291586819161179        18.330499999999997       -1.0117526762209120E-003  -1.2098029725314155E-005  -2.3170597400894982E-004  -1.1293169639451335E-008   2.0193709757441599E-006
   3.9697999558462373       -5.6220895717425869E-002  -2.3164783670027549E-002  0.27893137289851444        4.0701237873883386E-006   18.291593604947167        18.330499999999997       -1.0116134299467297E-003  -1.2091866722781515E-005  -2.3164783670027547E-004  -1.1284828925277000E-008   2.0185474464402036E-006
   3.9705332891673959       -5.6206330136781196E-002  -2.3158972858006645E-002  0.27890705895320750        4.0678693706663110E-006   18.291600388348172        18.330499999999997       -1.0114742418474505E-003  -1.2085708239397036E-005  -2.3158972858006646E-004  -1.1276495909554405E-008   2.0177263353009399E-006
   3.9712666224885540       -5.6191771106589079E-002  -2.3153164935633151E-002  0.27888275143169022        4.0656166185162738E-006   18.291607169365534        18.330499999999997       -1.0113351127749796E-003  -1.2079554260395229E-005  -2.3153164935633153E-004  -1.1268170583760694E-008   2.0169080975878931E-006
   3.9719999558097117       -5.6177218634432161E-002  -2.3147359869095937E-002  0.27885845033080248        4.0633655294022574E-006   18.291613948000570        18.330499999999997       -1.0111960426520468E-003  -1.2073404767922280E-005  -2.3147359869095935E-004  -1.1259852939380035E-008   2.0160932835032472E-006
   3.9727332891308689       -5.6162672725761031E-002  -2.3141557620308562E-002  0.27883415564736108        4.0611161017899817E-006   18.291620724254663        18.330499999999997       -1.0110570313732097E-003  -1.2067259741178442E-005  -2.3141557620308560E-004  -1.1251542967911350E-008   2.0152823955140992E-006
   3.9734666224520256       -5.6148133383780829E-002  -2.3135758147291356E-002  0.27880986737816349        4.0588683341468754E-006   18.291627498129159        18.330499999999997       -1.0109180797064474E-003  -1.2061119156596691E-005  -2.3135758147291356E-004  -1.1243240660861636E-008   2.0144757613436447E-006
   3.9741999557731815       -5.6133600609362420E-002  -2.3129961404598658E-002  0.27878558551999189        4.0566222249420577E-006   18.291634269625401        18.330499999999997       -1.0107791874791590E-003  -1.2054982988050345E-005  -2.3129961404598658E-004  -1.1234946009751242E-008   2.0136737873372510E-006
   3.9749332890943370       -5.6119074400979449E-002  -2.3124167343789564E-002  0.27876131006961741        4.0543777726463403E-006   18.291641038744782        18.330499999999997       -1.0106403544886040E-003  -1.2048851207086608E-005  -2.3124167343789562E-004  -1.1226659006107889E-008   2.0128769304364657E-006
   3.9756666224154920       -5.6104554754672853E-002  -2.3118375913926653E-002  0.27873704102380437        4.0521349757322304E-006   18.291647805488640        18.330499999999997       -1.0105015814000160E-003  -1.2042723783197019E-005  -2.3118375913926652E-004  -1.1218379641474408E-008   2.0120852991731915E-006
   3.9763999557366465       -5.6090041664041725E-002  -2.3112587062110276E-002  0.27871277837931480        4.0498938326739194E-006   18.291654569858377        18.330499999999997       -1.0103628676371209E-003  -1.2036600684096998E-005  -2.3112587062110277E-004  -1.1210107907402757E-008   2.0112993336725235E-006
   3.9771332890578006       -5.6075535120262587E-002  -2.3106800734029702E-002  0.27868852213291284        4.0476543419472925E-006   18.291661331855330        18.330499999999997       -1.0102242137858680E-003  -1.2030481876040416E-005  -2.3106800734029701E-004  -1.1201843795454730E-008   2.0105189940140190E-006
   3.9778666223789543       -5.6061035112135130E-002  -2.3101016874530735E-002  0.27866427228136914        4.0454165020299157E-006   18.291668091480879        18.330499999999997       -1.0100856191954191E-003  -1.2024367324137477E-005  -2.3101016874530733E-004  -1.1193587297204068E-008   2.0097445448006251E-006
   3.9785999557001075       -5.6046541626154966E-002  -2.3095235428193150E-002  0.27864002882146521        4.0431803114010387E-006   18.291674848736410        18.330499999999997       -1.0099470840796226E-003  -1.2018256992691693E-005  -2.3095235428193149E-004  -1.1185338404235746E-008   2.0089760206708531E-006
   3.9793332890212603       -5.6032054646612275E-002  -2.3089456339909040E-002  0.27861579174999762        4.0409457685415926E-006   18.291681603623250        18.330499999999997       -1.0098086086165353E-003  -1.2012150845546170E-005  -2.3089456339909039E-004  -1.1177097108145283E-008   2.0082133599142369E-006
   3.9800666223424126       -5.6017574155714747E-002  -2.3083679555457128E-002  0.27859156106378202        4.0387128719341882E-006   18.291688356142764        18.330499999999997       -1.0096701920415615E-003  -1.2006048846428875E-005  -2.3083679555457127E-004  -1.1168863400538026E-008   2.0074565586282863E-006
   3.9807999556635640       -5.6003100133734010E-002  -2.3077905022065744E-002  0.27856733675965689        4.0364816200631091E-006   18.291695106296309        18.330499999999997       -1.0095318344689589E-003  -1.1999950959302890E-005  -2.3077905022065743E-004  -1.1160637273031272E-008   2.0067055297151125E-006
   3.9815332889847150       -5.5988632559173412E-002  -2.3072132688954985E-002  0.27854311883448707        4.0342520114143187E-006   18.291701854085243        18.330499999999997       -1.0093935356739873E-003  -1.1993857148712304E-005  -2.3072132688954985E-004  -1.1152418717253202E-008   2.0059600691679495E-006
   3.9822666223058656       -5.5974171408955185E-002  -2.3066362507858790E-002  0.27851890728516704        4.0320240444754448E-006   18.291708599510866        18.330499999999997       -1.0092552957076926E-003  -1.1987767380118207E-005  -2.3066362507858791E-004  -1.1144207724843589E-008   2.0052199853414049E-006
   3.9829999556270157       -5.5959716658624918E-002  -2.3060594433511748E-002  0.27849470210862370        4.0297977177357921E-006   18.291715342574523        18.330499999999997       -1.0091171136840027E-003  -1.1981681620225915E-005  -2.3060594433511747E-004  -1.1136004287449234E-008   2.0044848863791642E-006
   3.9837332889481654       -5.5945268282570515E-002  -2.3054828424108061E-002  0.27847050330181899        4.0275730296863310E-006   18.291722083277524        18.330499999999997       -1.0089789896061995E-003  -1.1975599837292295E-005  -2.3054828424108061E-004  -1.1127808396731686E-008   2.0037545555666847E-006
   3.9844666222693146       -5.5930826254253788E-002  -2.3049064441708716E-002  0.27844631086175198        4.0253499788196942E-006   18.291728821621184        18.330499999999997       -1.0088409231514947E-003  -1.1969522001421783E-005  -2.3049064441708715E-004  -1.1119620044361983E-008   2.0030285507915080E-006
   3.9851999555904634       -5.5916390546450985E-002  -2.3043302452612317E-002  0.27842212478546030        4.0231285636301832E-006   18.291735557606795        18.330499999999997       -1.0087029139818379E-003  -1.1963448084830574E-005  -2.3043302452612318E-004  -1.1111439222020996E-008   2.0023065411095118E-006
   3.9859332889116117       -5.5901961131500442E-002  -2.3037542427673228E-002  0.27839794507002175        4.0209087826137573E-006   18.291742291235643        18.330499999999997       -1.0085649617434923E-003  -1.1957378062095248E-005  -2.3037542427673229E-004  -1.1103265921401186E-008   2.0015879717886441E-006
   3.9866666222327596       -5.5887537981553673E-002  -2.3031784342570572E-002  0.27837377171255495        4.0186906342680367E-006   18.291749022508995        18.330499999999997       -1.0084270660732002E-003  -1.1951311910367092E-005  -2.3031784342570573E-004  -1.1095100134205903E-008   2.0008724407589231E-006
   3.9873999555539066       -5.5873121068827643E-002  -2.3026028178014031E-002  0.27834960471021974        4.0164741170922982E-006   18.291755751428109        18.330499999999997       -1.0082892266039612E-003  -1.1945249609561515E-005  -2.3026028178014030E-004  -1.1086941852148687E-008   2.0001593949116863E-006
   3.9881332888750531       -5.5858710365854686E-002  -2.3020273919902051E-002  0.27832544406021714        4.0142592295874759E-006   18.291762477994251        18.330499999999997       -1.0081514429648468E-003  -1.1939191142509754E-005  -2.3020273919902051E-004  -1.1078791066952909E-008   1.9994483384466478E-006
   3.9888666221961993       -5.5844305845727735E-002  -2.3014521559415881E-002  0.27830128975978863        4.0120459702561499E-006   18.291769202208638        18.330499999999997       -1.0080137147852760E-003  -1.1933136495083742E-005  -2.3014521559415880E-004  -1.1070647770356344E-008   1.9987387209110003E-006
   3.9895999555173449       -5.5829907482337959E-002  -2.3008771093057403E-002  0.27827714180621554        4.0098343376025586E-006   18.291775924072500        18.330499999999997       -1.0078760417009320E-003  -1.1927085656281528E-005  -2.3008771093057403E-004  -1.1062511954101331E-008   1.9980300190920737E-006
   3.9903332888384901       -5.5815515250602181E-002  -2.3003022522626898E-002  0.27825300019681759        4.0076243301325813E-006   18.291782643587062        18.330499999999997       -1.0077384233561620E-003  -1.1921038618282585E-005  -2.3003022522626900E-004  -1.1054383609946019E-008   1.9973216441747553E-006
   3.9910666221596349       -5.5801129126677382E-002  -2.2997275855144439E-002  0.27822886492895099        4.0054159463537547E-006   18.291789360753512        18.330499999999997       -1.0076008594053789E-003  -1.1914995376462792E-005  -2.2997275855144439E-004  -1.1046262729656279E-008   1.9966130521476344E-006
   3.9917999554807793       -5.5786749088160260E-002  -2.2991531102715169E-002  0.27820473600000650        4.0032091847752506E-006   18.291796075573053        18.330499999999997       -1.0074633495210658E-003  -1.1908955929378278E-005  -2.2991531102715168E-004  -1.1038149305009582E-008   1.9959037358608789E-006
   3.9925332888019232       -5.5772375114269641E-002  -2.2985788282336564E-002  0.27818061340740724        4.0010040439078828E-006   18.291802788046841        18.330499999999997       -1.0073258933896169E-003  -1.1902920278713246E-005  -2.2985788282336563E-004  -1.1030043327793928E-008   1.9951931736983677E-006
   3.9932666221230662       -5.5758007186009546E-002  -2.2980047415662574E-002  0.27815649714860552        3.9988005222641139E-006   18.291809498176097        18.330499999999997       -1.0071884904228959E-003  -1.1896888429193502E-005  -2.2980047415662572E-004  -1.1021944789808561E-008   1.9944808825918524E-006
   3.9939999554442087       -5.5743645286311913E-002  -2.2974308528709724E-002  0.27813238722108014        3.9965986183580356E-006   18.291816205961961        18.330499999999997       -1.0070511409553784E-003  -1.1890860388471785E-005  -2.2974308528709723E-004  -1.1013853682861858E-008   1.9937663970731962E-006
   3.9947332887653508       -5.5729289400156846E-002  -2.2968571651527939E-002  0.27810828362233320        3.9943983307053801E-006   18.291822911405575        18.330499999999997       -1.0069138444415806E-003  -1.1884836166977669E-005  -2.2968571651527941E-004  -1.1005769998773085E-008   1.9930492166711699E-006
   3.9954666220864925       -5.5714939514669749E-002  -2.2962836817826744E-002  0.27808418634988680        3.9921996578235096E-006   18.291829614508121        18.330499999999997       -1.0067766003687198E-003  -1.1878815777741913E-005  -2.2962836817826745E-004  -1.0997693729373099E-008   1.9923290509312561E-006
   3.9961999554076337       -5.5700595619194590E-002  -2.2957104064568912E-002  0.27806009540127913        3.9900025982314232E-006   18.291836315270736        18.330499999999997       -1.0066394091500551E-003  -1.1872799236197085E-005  -2.2957104064568913E-004  -1.0989624866501184E-008   1.9916054330392518E-006
   3.9969332887287745       -5.5686257705342190E-002  -2.2951373431533046E-002  0.27803601077406137        3.9878071504497458E-006   18.291843013694539        18.330499999999997       -1.0065022703297361E-003  -1.1866786559948695E-005  -2.2951373431533045E-004  -1.0981563402010681E-008   1.9908781769788426E-006
   3.9976666220499149       -5.5671925767014262E-002  -2.2945644960852513E-002  0.27801193246579370        3.9856133130007318E-006   18.291849709780699        18.330499999999997       -1.0063651834799302E-003  -1.1860777768535047E-005  -2.2945644960852514E-004  -1.0973509327760193E-008   1.9901468920037842E-006
   3.9983999553710547       -5.5657599800402247E-002  -2.2939918696532439E-002  0.27798786047404167        3.9834210844082585E-006   18.291856403530314        18.330499999999997       -1.0062281491068554E-003  -1.1854772883161398E-005  -2.2939918696532441E-004  -1.0965462635623433E-008   1.9894113332288220E-006
   3.9991332886921938       -5.5643279803961623E-002  -2.2934194683960015E-002  0.27796379479637262        3.9812304631978323E-006   18.291863094944560        18.330499999999997       -1.0060911665476715E-003  -1.1848771926421784E-005  -2.2934194683960014E-004  -1.0957423317480781E-008   1.9886714681602976E-006
   3.9998666220133323       -5.5628965778362925E-002  -2.2928472969398046E-002  0.27793973543035194        3.9790414478965755E-006   18.291869784024527        18.330499999999997       -1.0059542363726921E-003  -1.1842774922016918E-005  -2.2928472969398046E-004  -1.0949391365228077E-008   1.9879270160180124E-006
   4.0005999553344704       -5.5614657726419110E-002  -2.2922753599487786E-002  0.27791568237353992        3.9768540370332257E-006   18.291876470771388        18.330499999999997       -1.0058173579768552E-003  -1.1836781894451603E-005  -2.2922753599487786E-004  -1.0941366770767132E-008   1.9871781138359774E-006
   4.0013332886556077       -5.5600355652992012E-002  -2.2917036620743420E-002  0.27789163562348790        3.9746682291381495E-006   18.291883155186241        18.330499999999997       -1.0056805319938857E-003  -1.1830792868744972E-005  -2.2917036620743420E-004  -1.0933349526010294E-008   1.9864245179981098E-006
   4.0020666219767449       -5.5586059564877527E-002  -2.2911322079066522E-002  0.27786759517773574        3.9724840227433184E-006   18.291889837270258        18.330499999999997       -1.0055437578729981E-003  -1.1824807870123045E-005  -2.2911322079066524E-004  -1.0925339622883259E-008   1.9856664648002138E-006
   4.0027999552978812       -5.5571769470672480E-002  -2.2905610019266852E-002  0.27784356103380836        3.9703014163823218E-006   18.291896517024547        18.330499999999997       -1.0054070363007168E-003  -1.1818826923727338E-005  -2.2905610019266850E-004  -1.0917337053319451E-008   1.9849038572357256E-006
   4.0035332886190176       -5.5557485380624154E-002  -2.2899900484610953E-002  0.27781953318921332        3.9681204085903554E-006   18.291903194450263        18.330499999999997       -1.0052703667817310E-003  -1.1812850054320518E-005  -2.2899900484610954E-004  -1.0909341809262477E-008   1.9841369554725771E-006
   4.0042666219401530       -5.5543207306464816E-002  -2.2894193516384879E-002  0.27779551164143834        3.9659409979042314E-006   18.291909869548565        18.330499999999997       -1.0051337497475629E-003  -1.1806877286007203E-005  -2.2894193516384879E-004  -1.0901353882669999E-008   1.9833658878441229E-006
   4.0049999552612885       -5.5528935261232981E-002  -2.2888489153493761E-002  0.27777149638794907        3.9637631828623639E-006   18.291916542320589        18.330499999999997       -1.0049971856553714E-003  -1.1800908641962145E-005  -2.2888489153493762E-004  -1.0893373265503890E-008   1.9825908857552630E-006
   4.0057332885824231       -5.5514669259083847E-002  -2.2882787432094986E-002  0.27774748742618743        3.9615869620047682E-006   18.291923212767493        18.330499999999997       -1.0048606740695621E-003  -1.1794944144175700E-005  -2.2882787432094986E-004  -1.0885399949741834E-008   1.9818122437457450E-006
   4.0064666219035576       -5.5500409315091370E-002  -2.2877088385255713E-002  0.27772348475356978        3.9594123338730685E-006   18.291929880890457        18.330499999999997       -1.0047242154816525E-003  -1.1788983813218188E-005  -2.2877088385255714E-004  -1.0877433927368536E-008   1.9810302386369751E-006
   4.0071999552246913       -5.5486155445043615E-002  -2.2871392042662086E-002  0.27769948836748598        3.9572392970104877E-006   18.291936546690650        18.330499999999997       -1.0045878100879010E-003  -1.1783027668019281E-005  -2.2871392042662087E-004  -1.0869475190381347E-008   1.9802451143640383E-006
   4.0079332885458241       -5.5471907665234355E-002  -2.2865698430367516E-002  0.27767549826529847        3.9550678499618510E-006   18.291943210169254        18.330499999999997       -1.0044514581006479E-003  -1.1777075725671516E-005  -2.2865698430367518E-004  -1.0861523730784296E-008   1.9794573174640296E-006
   4.0086666218669569       -5.5457665992253179E-002  -2.2860007570574686E-002  0.27765151444434161        3.9528979912735678E-006   18.291949871327457        18.330499999999997       -1.0043151597373099E-003  -1.1771128001259235E-005  -2.2860007570574687E-004  -1.0853579540596157E-008   1.9786672401455990E-006
   4.0093999551880888       -5.5443430442775929E-002  -2.2854319481475351E-002  0.27762753690192160        3.9507297194936551E-006   18.291956530166441        18.330499999999997       -1.0041789155204118E-003  -1.1765184507706085E-005  -2.2854319481475352E-004  -1.0845642611843087E-008   1.9778752388874804E-006
   4.0101332885092207       -5.5429201033358501E-002  -2.2848634177127229E-002  0.27760356563531641        3.9485630331717180E-006   18.291963186687408        18.330499999999997       -1.0040427250725466E-003  -1.1759245255655295E-005  -2.2848634177127227E-004  -1.0837712936561077E-008   1.9770817771789751E-006
   4.0108666218303517       -5.5414977780235700E-002  -2.2842951667382878E-002  0.27757960064177645        3.9463979308589481E-006   18.291969840891575        18.330499999999997       -1.0039065889227718E-003  -1.1753310253371714E-005  -2.2842951667382877E-004  -1.0829790506798408E-008   1.9762872740959204E-006
   4.0115999551514827       -5.5400760699127423E-002  -2.2837271957855159E-002  0.27755564191852522        3.9442344111081287E-006   18.291976492780162        18.330499999999997       -1.0037705072914714E-003  -1.1747379506674290E-005  -2.2837271957855160E-004  -1.0821875314611093E-008   1.9754921485551194E-006
   4.0123332884726128       -5.5386549805053718E-002  -2.2831595049937956E-002  0.27753168946276008        3.9420724724736337E-006   18.291983142354386        18.330499999999997       -1.0036344803988563E-003  -1.1741453018891124E-005  -2.2831595049937957E-004  -1.0813967352068840E-008   1.9746968285731349E-006
   4.0130666217937421       -5.5372345112161075E-002  -2.2825920940864927E-002  0.27750774327165384        3.9399121135114194E-006   18.291989789615453        18.330499999999997       -1.0034985084467407E-003  -1.1735530790845766E-005  -2.2825920940864927E-004  -1.0806066611246631E-008   1.9739017911617334E-006
   4.0137999551148713       -5.5358146633561395E-002  -2.2820249623812468E-002  0.27748380334235623        3.9377533327790115E-006   18.291996434564652        18.330499999999997       -1.0033625913405725E-003  -1.1729612820868430E-005  -2.2820249623812467E-004  -1.0798173084233495E-008   1.9731074392367933E-006
   4.0145332884359997       -5.5343954381185022E-002  -2.2814581088041248E-002  0.27745986967199537        3.9355961288355332E-006   18.292003077203194        18.330499999999997       -1.0032267298630761E-003  -1.1723699104834100E-005  -2.2814581088041248E-004  -1.0790286763126890E-008   1.9723141157609399E-006
   4.0152666217571280       -5.5329768365648964E-002  -2.2808915319077788E-002  0.27743594225768009        3.9334405002416757E-006   18.292009717532331        18.330499999999997       -1.0030909238840007E-003  -1.1717789636221708E-005  -2.2808915319077788E-004  -1.0782407640034462E-008   1.9715223252048376E-006
   4.0159999550782555       -5.5315588596141801E-002  -2.2803252298928271E-002  0.27741202109650176        3.9312864455597192E-006   18.292016355553315        18.330499999999997       -1.0029551735578012E-003  -1.1711884406202331E-005  -2.2803252298928271E-004  -1.0774535707075802E-008   1.9707324159768132E-006
   4.0167332883993829       -5.5301415080325829E-002  -2.2797592006324186E-002  0.27738810618553655        3.9291339633534963E-006   18.292022991267405        18.330499999999997       -1.0028194790226181E-003  -1.1705983403745657E-005  -2.2797592006324185E-004  -1.0766670956376467E-008   1.9699446855780985E-006
   4.0174666217205095       -5.5287247824257056E-002  -2.2791934416998619E-002  0.27736419752184815        3.9269830521884316E-006   18.292029624675838        18.330499999999997       -1.0026838403957693E-003  -1.1700086615747452E-005  -2.2791934416998620E-004  -1.0758813380076772E-008   1.9691594467523027E-006
   4.0181999550416352       -5.5273086832323563E-002  -2.2786279503983146E-002  0.27734029510248964        3.9248337106315162E-006   18.292036255779923        18.330499999999997       -1.0025482574779622E-003  -1.1694194027174800E-005  -2.2786279503983145E-004  -1.0750962970323701E-008   1.9683771273390739E-006
   4.0189332883627609       -5.5258932107202681E-002  -2.2780627237929538E-002  0.27731639892450638        3.9226859372512950E-006   18.292042884580901        18.330499999999997       -1.0024127309493449E-003  -1.1688305621230858E-005  -2.2780627237929538E-004  -1.0743119719276183E-008   1.9675978047423419E-006
   4.0196666216838857       -5.5244783649836426E-002  -2.2774977587445931E-002  0.27729250898493851        3.9205397306178986E-006   18.292049511080016        18.330499999999997       -1.0022772605628037E-003  -1.1682421379528646E-005  -2.2774977587445932E-004  -1.0735283619101932E-008   1.9668218723382678E-006
   4.0203999550050105       -5.5230641459425703E-002  -2.2769330519442670E-002  0.27726862528082336        3.9183950893030082E-006   18.292056135278585        18.330499999999997       -1.0021418460569639E-003  -1.1676541282282396E-005  -2.2769330519442670E-004  -1.0727454661978491E-008   1.9660494499562346E-006
   4.0211332883261344       -5.5216505533442234E-002  -2.2763685999493206E-002  0.27724474780919794        3.9162520118798773E-006   18.292062757177835        18.330499999999997       -1.0020064880464929E-003  -1.1670665308503453E-005  -2.2763685999493207E-004  -1.0719632840095699E-008   1.9652806952906937E-006
   4.0218666216472583       -5.5202375867658048E-002  -2.2758043992194943E-002  0.27722087656710148        3.9141104969233086E-006   18.292069376779068        18.330499999999997       -1.0018711859218037E-003  -1.1664793436206870E-005  -2.2758043992194941E-004  -1.0711818145650072E-008   1.9645157629546580E-006
   4.0225999549683813       -5.5188252456191793E-002  -2.2752404461531449E-002  0.27719701155157767        3.9119705430096718E-006   18.292075994083508        18.330499999999997       -1.0017359402562265E-003  -1.1658925642622548E-005  -2.2752404461531448E-004  -1.0704010570851119E-008   1.9637546588678244E-006
   4.0233332882895034       -5.5174135291570371E-002  -2.2746767371232678E-002  0.27717315275967697        3.9098321487168910E-006   18.292082609092471        18.330499999999997       -1.0016007504016983E-003  -1.1653061904404746E-005  -2.2746767371232678E-004  -1.0696210107914670E-008   1.9629975770538040E-006
   4.0240666216106256       -5.5160024364805937E-002  -2.2741132685122491E-002  0.27714930018845874        3.9076953126244427E-006   18.292089221807178        18.330499999999997       -1.0014656168872919E-003  -1.1647202197850111E-005  -2.2741132685122491E-004  -1.0688416749070963E-008   1.9622443148546360E-006
   4.0247999549317468       -5.5145919665485384E-002  -2.2735500367467763E-002  0.27712545383499315        3.9055600333133561E-006   18.292095832228924        18.330499999999997       -1.0013305390297270E-003  -1.1641346499100379E-005  -2.2735500367467764E-004  -1.0680630486557605E-008   1.9614951155245785E-006
   4.0255332882528680       -5.5131821181873271E-002  -2.2729870383299332E-002  0.27710161369636327        3.9034263093662064E-006   18.292102440358917        18.330499999999997       -1.0011955173250262E-003  -1.1635494784358339E-005  -2.2729870383299332E-004  -1.0672851312620638E-008   1.9607496860028483E-006
   4.0262666215739884       -5.5117728901024413E-002  -2.2724242698725073E-002  0.27707777976966635        3.9012941393671298E-006   18.292109046198448        18.330499999999997       -1.0010605510492837E-003  -1.1629647030080556E-005  -2.2724242698725074E-004  -1.0665079219518396E-008   1.9600080563040669E-006
   4.0269999548951079       -5.5103642808906367E-002  -2.2718617281219326E-002  0.27705395205201555        3.8991635219017953E-006   18.292115649748773        18.330499999999997       -1.0009256403742690E-003  -1.1623803213172159E-005  -2.2718617281219326E-004  -1.0657314199519752E-008   1.9592700705660824E-006
   4.0277332882162273       -5.5089562890529457E-002  -2.2712994099892060E-002  0.27703013054054110        3.8970344555574217E-006   18.292122251011097        18.330499999999997       -1.0007907854457105E-003  -1.1617963311168375E-005  -2.2712994099892062E-004  -1.0649556244900601E-008   1.9585355220309060E-006
   4.0284666215373459       -5.5075489130082811E-002  -2.2707373125732840E-002  0.27700631523239144        3.8949069389227714E-006   18.292128849986671        18.330499999999997       -1.0006559855058438E-003  -1.1612127302402321E-005  -2.2707373125732840E-004  -1.0641805347947732E-008   1.9578043518347268E-006
   4.0291999548584645       -5.5061421511075244E-002  -2.2701754331827719E-002  0.27698250612473402        3.8927809705881471E-006   18.292135446676756        18.330499999999997       -1.0005212406855128E-003  -1.1606295166164934E-005  -2.2701754331827718E-004  -1.0634061500959519E-008   1.9570762838982517E-006
   4.0299332881795822       -5.5047360016478940E-002  -2.2696137693550254E-002  0.27695870321475607        3.8906565491453870E-006   18.292142041082542        18.330499999999997       -1.0003865511080345E-003  -1.1600466882845992E-005  -2.2696137693550253E-004  -1.0626324696242421E-008   1.9563510498669927E-006
   4.0306666215006999       -5.5033304628874388E-002  -2.2690523188720422E-002  0.27693490649966485        3.8885336731878641E-006   18.292148633205255        18.330499999999997       -1.0002519159845941E-003  -1.1594642434060827E-005  -2.2690523188720422E-004  -1.0618594926112729E-008   1.9556285075219135E-006
   4.0313999548218167       -5.5019255330595040E-002  -2.2684910797737531E-002  0.27691111597668816        3.8864123413104955E-006   18.292155223046120        18.330499999999997       -1.0001173354300767E-003  -1.1588821802760730E-005  -2.2684910797737530E-004  -1.0610872182895866E-008   1.9549083717046845E-006
   4.0321332881429326       -5.5005212103870604E-002  -2.2679300503679663E-002  0.27688733164307411        3.8842925521097258E-006   18.292161810606345        18.330499999999997       -9.9998280925277087E-004  -1.1583004973328250E-005  -2.2679300503679662E-004  -1.0603156458928849E-008   1.9541903459950980E-006
   4.0328666214640485       -5.4991174930966828E-002  -2.2673692292375622E-002  0.27686355349609126        3.8821743041835222E-006   18.292168395887128        18.330499999999997       -9.9984833725633160E-004  -1.1577191931653328E-005  -2.2673692292375622E-004  -1.0595447746557474E-008   1.9534741029228270E-006
   4.0335999547851635       -5.4977143794320706E-002  -2.2668086152444037E-002  0.27683978153302807        3.8800575961313929E-006   18.292174978889665        18.330499999999997       -9.9971391925176298E-004  -1.1571382665190403E-005  -2.2668086152444037E-004  -1.0587746038138426E-008   1.9527594361006902E-006
   4.0343332881062786       -5.4963118676670128E-002  -2.2662482075308597E-002  0.27681601575119247        3.8779424265543646E-006   18.292181559615155        18.330499999999997       -9.9957955504607443E-004  -1.1565577163001094E-005  -2.2662482075308597E-004  -1.0580051326036121E-008   1.9520460280721827E-006
   4.0350666214273927       -5.4949099561176586E-002  -2.2656880055175251E-002  0.27679225614791109        3.8758287940549964E-006   18.292188138064770        18.330499999999997       -9.9944524445179611E-004  -1.1559775415779116E-005  -2.2656880055175251E-004  -1.0572363602624454E-008   1.9513335722933924E-006
   4.0357999547485068       -5.4935086431539451E-002  -2.2651280088991598E-002  0.27676850272052866        3.8737166972373604E-006   18.292194714239702        18.330499999999997       -9.9931098728597238E-004  -1.1553977415853372E-005  -2.2651280088991597E-004  -1.0564682860290672E-008   1.9506218584123567E-006
   4.0365332880696201       -5.4921079272101894E-002  -2.2645682176378319E-002  0.27674475546640692        3.8716061347070573E-006   18.292201288141118        18.330499999999997       -9.9917678337134224E-004  -1.1548183157182140E-005  -2.2645682176378318E-004  -1.0557009091426234E-008   1.9499105246942983E-006
   4.0372666213907324       -5.4907078067946806E-002  -2.2640086319526381E-002  0.27672101438292351        3.8694971050712092E-006   18.292207859770183        18.330499999999997       -9.9904263254131588E-004  -1.1542392635325491E-005  -2.2640086319526380E-004  -1.0549342288436299E-008   1.9491993403123536E-006
   4.0379999547118448       -5.4893082804982118E-002  -2.2634492523086327E-002  0.27669727946747091        3.8673896069384407E-006   18.292214429128073        18.330499999999997       -9.9890853463461106E-004  -1.1536605847402682E-005  -2.2634492523086327E-004  -1.0541682443735862E-008   1.9484880503382606E-006
   4.0387332880329563       -5.4879093470015516E-002  -2.2628900794025256E-002  0.27667355071745509        3.8652836389189090E-006   18.292220996215942        18.330499999999997       -9.9877448950195223E-004  -1.1530822792038920E-005  -2.2628900794025256E-004  -1.0534029549747995E-008   1.9477763948606011E-006
   4.0394666213540678       -5.4865110050817567E-002  -2.2623311141472400E-002  0.27664982813029421        3.8631791996242728E-006   18.292227561034938        18.330499999999997       -9.9864049700063235E-004  -1.1525043469295746E-005  -2.2623311141472399E-004  -1.0526383598905256E-008   1.9470641436131159E-006
   4.0401999546751783       -5.4851132536173360E-002  -2.2617723576544468E-002  0.27662611170341705        3.8610762876677121E-006   18.292234123586226        18.330499999999997       -9.9850655700569019E-004  -1.1519267880590790E-005  -2.2617723576544467E-004  -1.0518744583648629E-008   1.9463511085045705E-006
   4.0409332879962880       -5.4837160915922487E-002  -2.2612138112160885E-002  0.27660240143426196        3.8589749016639037E-006   18.292240683870940        18.330499999999997       -9.9837266939622701E-004  -1.1513496028607907E-005  -2.2612138112160885E-004  -1.0511112496433156E-008   1.9456370150299635E-006
   4.0416666213173977       -5.4823195180987203E-002  -2.2606554762842457E-002  0.27657869732027501        3.8568750402290415E-006   18.292247241890244        18.330499999999997       -9.9823883376904407E-004  -1.1507727917195384E-005  -2.2606554762842455E-004  -1.0503487329717737E-008   1.9449218003345112E-006
   4.0423999546385065       -5.4809235323388980E-002  -2.2600973544504802E-002  0.27655499935890876        3.8547767019808227E-006   18.292253797645277        18.330499999999997       -9.9810505063319729E-004  -1.1501963551257616E-005  -2.2600973544504801E-004  -1.0495869075976023E-008   1.9442052142033735E-006
   4.0431332879596154       -5.4795281336253672E-002  -2.2595394474246522E-002  0.27653130754762073        3.8526798855384480E-006   18.292260351137159        18.330499999999997       -9.9797131960636357E-004  -1.1496202936640545E-005  -2.2595394474246520E-004  -1.0488257727689048E-008   1.9434871623063675E-006
   4.0438666212807233       -5.4781333213805766E-002  -2.2589817570127221E-002  0.27650762188387207        3.8505845895226176E-006   18.292266902367068        18.330499999999997       -9.9783764032153528E-004  -1.1490446080011112E-005  -2.2589817570127220E-004  -1.0480653277344863E-008   1.9427675648851684E-006
   4.0445999546018312       -5.4767390951352010E-002  -2.2584242850950731E-002  0.27648394236512602        3.8484908125555314E-006   18.292273451336129        18.330499999999997       -9.9770401332437272E-004  -1.1484692988733440E-005  -2.2584242850950731E-004  -1.0473055717445577E-008   1.9420462765239360E-006
   4.0453332879229382       -5.4753454545255008E-002  -2.2578670336044823E-002  0.27646026898884662        3.8463985532608958E-006   18.292279998045451        18.330499999999997       -9.9757043827050965E-004  -1.1478943670741840E-005  -2.2578670336044821E-004  -1.0465465040499266E-008   1.9413232559801519E-006
   4.0460666212440444       -5.4739523992897478E-002  -2.2573100045044477E-002  0.27643660175249746        3.8443078102638990E-006   18.292286542496214        18.330499999999997       -9.9743691482824396E-004  -1.1473198134414212E-005  -2.2573100045044476E-004  -1.0457881239025597E-008   1.9405984799559514E-006
   4.0467999545651505       -5.4725599292637948E-002  -2.2567531997680169E-002  0.27641294065354050        3.8422185821912356E-006   18.292293084689526        18.330499999999997       -9.9730344358166657E-004  -1.1467456388445475E-005  -2.2567531997680170E-004  -1.0450304305553724E-008   1.9398718567331022E-006
   4.0475332878862558       -5.4711680443758126E-002  -2.2561966213574067E-002  0.27638928568943488        3.8401308676710866E-006   18.292299624626541        18.330499999999997       -9.9717002391886528E-004  -1.1461718441719816E-005  -2.2561966213574067E-004  -1.0442734232619824E-008   1.9391434728929751E-006
   4.0482666212073610       -5.4697767446403756E-002  -2.2556402712041040E-002  0.27636563685763588        3.8380446653331254E-006   18.292306162308389        18.330499999999997       -9.9703665644169871E-004  -1.1455984303191315E-005  -2.2556402712041039E-004  -1.0435171012773421E-008   1.9384132676932036E-006
   4.0489999545284654       -5.4683860301518665E-002  -2.2550841511905787E-002  0.27634199415559402        3.8359599738085096E-006   18.292312697736218        18.330499999999997       -9.9690334055720282E-004  -1.1450253981761877E-005  -2.2550841511905789E-004  -1.0427614638568607E-008   1.9376813471775439E-006
   4.0497332878495689       -5.4669959010773844E-002  -2.2545282631327934E-002  0.27631835758075429        3.8338767917298909E-006   18.292319230911151        18.330499999999997       -9.9677007689273210E-004  -1.1444527486170326E-005  -2.2545282631327934E-004  -1.0420065102574225E-008   1.9369477154269317E-006
   4.0504666211706724       -5.4656063576492019E-002  -2.2539726087638431E-002  0.27629472713055520        3.8317951177313997E-006   18.292325761834356        18.330499999999997       -9.9663686486837892E-004  -1.1438804824883395E-005  -2.2539726087638431E-004  -1.0412522397364389E-008   1.9362125097198435E-006
   4.0511999544917749       -5.4642174001568594E-002  -2.2534171897198054E-002  0.27627110280242845        3.8297149504486524E-006   18.292332290506934        18.330499999999997       -9.9650370512377007E-004  -1.1433086005994394E-005  -2.2534171897198055E-004  -1.0404986515524102E-008   1.9354757709600779E-006
   4.0519332878128775       -5.4628290289390119E-002  -2.2528620075257345E-002  0.27624748459379811        3.8276362885187398E-006   18.292338816930069        18.330499999999997       -9.9637059709621004E-004  -1.1427371037131572E-005  -2.2528620075257344E-004  -1.0397457449650306E-008   1.9347376191466151E-006
   4.0526666211339792       -5.4614412443750864E-002  -2.2523070635848699E-002  0.27622387250208041        3.8255591305802430E-006   18.292345341104895        18.330499999999997       -9.9623754113036108E-004  -1.1421659925370029E-005  -2.2523070635848698E-004  -1.0389935192344160E-008   1.9339981854131739E-006
   4.0533999544550809       -5.4600540468768916E-002  -2.2517523591683231E-002  0.27620026652468344        3.8234834752732115E-006   18.292351863032554        18.330499999999997       -9.9610453758493256E-004  -1.1415952677157931E-005  -2.2517523591683231E-004  -1.0382419736218768E-008   1.9332576038480602E-006
   4.0541332877761818       -5.4586674368802185E-002  -2.2511978954064999E-002  0.27617666665900692        3.8214093212391748E-006   18.292358382714184        18.330499999999997       -9.9597158590367151E-004  -1.1410249298248629E-005  -2.2511978954064998E-004  -1.0374911073898473E-008   1.9325159575652517E-006
   4.0548666210972817       -5.4572814148364929E-002  -2.2506436732831259E-002  0.27615307290244206        3.8193366671211301E-006   18.292364900150961        18.330499999999997       -9.9583868644975053E-004  -1.1404549793639502E-005  -2.2506436732831260E-004  -1.0367409198013235E-008   1.9317735097803670E-006
   4.0555999544183816       -5.4558959812046726E-002  -2.2500896936297497E-002  0.27612948525237180        3.8172655115635537E-006   18.292371415344022        18.330499999999997       -9.9570583927123361E-004  -1.1398854167529271E-005  -2.2500896936297497E-004  -1.0359914101205663E-008   1.9310302831155887E-006
   4.0563332877394807       -5.4545111364433171E-002  -2.2495359571230798E-002  0.27610590370617061        3.8151958532123889E-006   18.292377928294552        18.330499999999997       -9.9557304443334202E-004  -1.1393162423274135E-005  -2.2495359571230797E-004  -1.0352425776125742E-008   1.9302865367324940E-006
   4.0570666210605797       -5.4531268810030203E-002  -2.2489824642825871E-002  0.27608232826120488        3.8131276907150396E-006   18.292384439003669        18.330499999999997       -9.9544030229165655E-004  -1.1387474563363639E-005  -2.2489824642825870E-004  -1.0344944215433289E-008   1.9295423177935373E-006
   4.0577999543816778       -5.4517432153191561E-002  -2.2484292154711316E-002  0.27605875891483339        3.8110610227203859E-006   18.292390947472544        18.330499999999997       -9.9530761229781658E-004  -1.1381790589395680E-005  -2.2484292154711317E-004  -1.0337469411797959E-008   1.9287978880802284E-006
   4.0585332877027751       -5.4503601398050959E-002  -2.2478762108964528E-002  0.27603519566440737        3.8089958478787697E-006   18.292397453702353        18.330499999999997       -9.9517497480901512E-004  -1.1376110502071089E-005  -2.2478762108964529E-004  -1.0330001357896432E-008   1.9280533877710730E-006
   4.0592666210238724       -5.4489776548459018E-002  -2.2473234506135552E-002  0.27601163850727106        3.8069321648419937E-006   18.292403957694248        18.330499999999997       -9.9504238987518142E-004  -1.1370434301192163E-005  -2.2473234506135552E-004  -1.0322540046417331E-008   1.9273090045656090E-006
   4.0599999543449687       -5.4475957607925243E-002  -2.2467709345295937E-002  0.27598808744076236        3.8048699722633177E-006   18.292410459449389        18.330499999999997       -9.9490985754649517E-004  -1.1364761985669313E-005  -2.2467709345295938E-004  -1.0315085470058759E-008   1.9265648038141289E-006
   4.0607332876660651       -5.4462144579565663E-002  -2.2462186624091999E-002  0.27596454246221325        3.8028092687974629E-006   18.292416958968943        18.330499999999997       -9.9477737786492627E-004  -1.1359093553538484E-005  -2.2462186624091999E-004  -1.0307637621524445E-008   1.9258209877746187E-006
   4.0614666209871606       -5.4448337466056318E-002  -2.2456666338812901E-002  0.27594100356895040        3.8007500531006119E-006   18.292423456254088        18.330499999999997       -9.9464495087340891E-004  -1.1353429001985462E-005  -2.2456666338812901E-004  -1.0300196493531108E-008   1.9250777138316749E-006
   4.0621999543082552       -5.4434536269592951E-002  -2.2451148484469510E-002  0.27591747075829604        3.7986923238304001E-006   18.292429951305980        18.330499999999997       -9.9451257660158627E-004  -1.1347768327377332E-005  -2.2451148484469509E-004  -1.0292762078803904E-008   1.9243350957070780E-006
   4.0629332876293498       -5.4420740991856731E-002  -2.2445633054878508E-002  0.27589394402756839        3.7966360796459049E-006   18.292436444125801        18.330499999999997       -9.9438025508065972E-004  -1.1342111525300953E-005  -2.2445633054878509E-004  -1.0285334370074308E-008   1.9235932595347991E-006
   4.0636666209504435       -5.4406951633986372E-002  -2.2440120042762364E-002  0.27587042337408252        3.7945813192076710E-006   18.292442934714686        18.330499999999997       -9.9424798633164285E-004  -1.1336458590605931E-005  -2.2440120042762366E-004  -1.0277913360087492E-008   1.9228523421978440E-006
   4.0643999542715372       -5.4393168196556776E-002  -2.2434609439849047E-002  0.27584690879515111        3.7925280411776856E-006   18.292449423073851        18.330499999999997       -9.9411577007179654E-004  -1.1330809517457606E-005  -2.2434609439849049E-004  -1.0270499041593899E-008   1.9221124379835449E-006
   4.0651332875926300       -5.4379390679563828E-002  -2.2429101236979977E-002  0.27582340028808516        3.7904762442193800E-006   18.292455909204442        18.330499999999997       -9.9398360691537162E-004  -1.1325164299388423E-005  -2.2429101236979979E-004  -1.0263091407353811E-008   1.9213736298021968E-006
   4.0658666209137220       -5.4365619082415356E-002  -2.2423595424222998E-002  0.27579989785019471        3.7884259269976374E-006   18.292462393107641        18.330499999999997       -9.9385149656363377E-004  -1.1319522929357524E-005  -2.2423595424222998E-004  -1.0255690450140497E-008   1.9206360629435947E-006
   4.0665999542348139       -5.4351853403928341E-002  -2.2418091990989548E-002  0.27577640147878957        3.7863770881787800E-006   18.292468874784603        18.330499999999997       -9.9371943901385576E-004  -1.1313885399813225E-005  -2.2418091990989548E-004  -1.0248296162731451E-008   1.9198997111410555E-006
   4.0673332875559050       -5.4338093642331942E-002  -2.2412590926149299E-002  0.27575291117118028        3.7843297264305794E-006   18.292475354236498        18.330499999999997       -9.9358743425799825E-004  -1.1308251702757486E-005  -2.2412590926149299E-004  -1.0240908537913997E-008   1.9191646903856691E-006
   4.0680666208769960       -5.4324339795275699E-002  -2.2407092218147889E-002  0.27572942692467856        3.7822838404222349E-006   18.292481831464503        18.330499999999997       -9.9345548197907760E-004  -1.1302621829809113E-005  -2.2407092218147890E-004  -1.0233527568488102E-008   1.9184311194245969E-006
   4.0687999541980862       -5.4310591859843625E-002  -2.2401595855127566E-002  0.27570594873659804        3.7802394288243974E-006   18.292488306469796        18.330499999999997       -9.9332358276010791E-004  -1.1296995772275009E-005  -2.2401595855127567E-004  -1.0226153247259359E-008   1.9176989026332824E-006
   4.0695332875191754       -5.4296849832572922E-002  -2.2396101825040215E-002  0.27568247660425504        3.7781964903091499E-006   18.292494779253509        18.330499999999997       -9.9319173626621492E-004  -1.1291373521214902E-005  -2.2396101825040214E-004  -1.0218785567043895E-008   1.9169681598055227E-006
   4.0702666208402647       -5.4283113709477207E-002  -2.2390610115764164E-002  0.27565901052496905        3.7761550235500072E-006   18.292501249816862        18.330499999999997       -9.9305994217131874E-004  -1.1285755067509420E-005  -2.2390610115764162E-004  -1.0211424520666620E-008   1.9162389493190347E-006
   4.0709999541613531       -5.4269383486074435E-002  -2.2385120715211072E-002  0.27563555049606353        3.7741150272219184E-006   18.292507718160962        18.330499999999997       -9.9292820102929035E-004  -1.1280140401929509E-005  -2.2385120715211074E-004  -1.0204070100960520E-008   1.9155111104604179E-006
   4.0717332874824415       -5.4255659157417910E-002  -2.2379633611430239E-002  0.27561209651486618        3.7720765000012644E-006   18.292514184287025        18.330499999999997       -9.9279651220073365E-004  -1.1274529515197124E-005  -2.2379633611430239E-004  -1.0196722300769473E-008   1.9147847916963507E-006
   4.0724666208035289       -5.4241940718131008E-002  -2.2374148792711396E-002  0.27558864857870963        3.7700394405658568E-006   18.292520648196170        18.330499999999997       -9.9266487623342402E-004  -1.1268922398050857E-005  -2.2374148792711398E-004  -1.0189381112944732E-008   1.9140598617371084E-006
   4.0731999541246164       -5.4228228162444610E-002  -2.2368666247674689E-002  0.27556520668493184        3.7680038475949384E-006   18.292527109889594        18.330499999999997       -9.9253329247130919E-004  -1.1263319041305165E-005  -2.2368666247674689E-004  -1.0182046530346684E-008   1.9133363657168123E-006
   4.0739332874457030       -5.4214521484236930E-002  -2.2363185965358912E-002  0.27554177083087628        3.7659697197691660E-006   18.292533569368420        18.330499999999997       -9.9240176146109423E-004  -1.1257719435907459E-005  -2.2363185965358910E-004  -1.0174718545845898E-008   1.9126142579576746E-006
   4.0746666207667888       -5.4200820677075358E-002  -2.2357707935300633E-002  0.27551834101389261        3.7639370557706326E-006   18.292540026633841        18.330499999999997       -9.9227028253748425E-004  -1.1252123572992691E-005  -2.2357707935300632E-004  -1.0167397152321381E-008   1.9118934643700652E-006
   4.0753999540878745       -5.4187125734259559E-002  -2.2352232147602971E-002  0.27549491723133673        3.7619058542828491E-006   18.292546481686969        18.330499999999997       -9.9213885623588693E-004  -1.1246531443932078E-005  -2.2352232147602969E-004  -1.0160082342661264E-008   1.9111739263258261E-006
   4.0761332874089593       -5.4173436648865612E-002  -2.2346758593000181E-002  0.27547149948057098        3.7598761139907438E-006   18.292552934528999        18.330499999999997       -9.9200748188775197E-004  -1.1240943040378188E-005  -2.2346758593000182E-004  -1.0152774109762466E-008   1.9104556544532444E-006
   4.0768666207300441       -5.4159753413790639E-002  -2.2341287262906552E-002  0.27544808775896434        3.7578478335806652E-006   18.292559385161052        18.330499999999997       -9.9187616003013589E-004  -1.1235358354306060E-005  -2.2341287262906551E-004  -1.0145472446528225E-008   1.9097384836496811E-006
   4.0775999540511281       -5.4146076021797336E-002  -2.2335818149466016E-002  0.27542468206389253        3.7558210117403836E-006   18.292565833584277        18.330499999999997       -9.9174488998520459E-004  -1.1229777378048205E-005  -2.2335818149466017E-004  -1.0138177345877235E-008   1.9090223881802340E-006
   4.0783332873722111       -5.4132404465558198E-002  -2.2330351245581477E-002  0.27540128239273792        3.7537956471590833E-006   18.292572279799835        18.330499999999997       -9.9161367198626169E-004  -1.1224200104324655E-005  -2.2330351245581476E-004  -1.0130888800729596E-008   1.9083073361004284E-006
   4.0790666206932942       -5.4118738737698915E-002  -2.2324886544942833E-002  0.27537788874288960        3.7517717385273517E-006   18.292578723808877        18.330499999999997       -9.9148250595981497E-004  -1.1218626526269982E-005  -2.2324886544942832E-004  -1.0123606804019456E-008   1.9075931818624298E-006
   4.0797999540143763       -5.4105078830840390E-002  -2.2319424042041947E-002  0.27535450111174326        3.7497492845372001E-006   18.292585165612515        18.330499999999997       -9.9135139213430410E-004  -1.1213056637451335E-005  -2.2319424042041949E-004  -1.0116331348687289E-008   1.9068797946035532E-006
   4.0805332873354585       -5.4091424737638984E-002  -2.2313963732176544E-002  0.27533111949670103        3.7477282838820416E-006   18.292591605211896        18.330499999999997       -9.9122032983617022E-004  -1.1207490431881617E-005  -2.2313963732176545E-004  -1.0109062427684454E-008   1.9061672616283246E-006
   4.0812666206565398       -5.4077776450824948E-002  -2.2308505611450917E-002  0.27530774389517132        3.7457087352567069E-006   18.292598042608173        18.330499999999997       -9.9108931929722940E-004  -1.1201927904030280E-005  -2.2308505611450918E-004  -1.0101800033969691E-008   1.9054553844345162E-006
   4.0819999539776202       -5.4064133963238524E-002  -2.2303049676761076E-002  0.27528437430456842        3.7436906373574213E-006   18.292604477802467        18.330499999999997       -9.9095836044924761E-004  -1.1196369048825951E-005  -2.2303049676761075E-004  -1.0094544160509464E-008   1.9047441051835209E-006
   4.0827332872987006       -5.4050497267863290E-002  -2.2297595925773715E-002  0.27526101072231235        3.7416739888818208E-006   18.292610910795933        18.330499999999997       -9.9082745322882091E-004  -1.1190813861655115E-005  -2.2297595925773714E-004  -1.0087294800283583E-008   1.9040332904689305E-006
   4.0834666206197801       -5.4036866357856428E-002  -2.2292144356895974E-002  0.27523765314582838        3.7396587885289445E-006   18.292617341589676        18.330499999999997       -9.9069659786995353E-004  -1.1185262338352353E-005  -2.2292144356895975E-004  -1.0080051946274323E-008   1.9033229177455809E-006
   4.0841999539408587       -5.4023241226575959E-002  -2.2286694969242508E-002  0.27521430157254667        3.7376450349992317E-006   18.292623770184829        18.330499999999997       -9.9056579370828432E-004  -1.1179714475189956E-005  -2.2286694969242510E-004  -1.0072815591478355E-008   1.9026128727483315E-006
   4.0849332872619373       -5.4009621867604524E-002  -2.2281247762586488E-002  0.27519095599990184        3.7356327269945164E-006   18.292630196582525        18.330499999999997       -9.9043504099384852E-004  -1.1174170268859987E-005  -2.2281247762586488E-004  -1.0065585728898323E-008   1.9019031996472281E-006
   4.0856666205830150       -5.3996008274769670E-002  -2.2275802737313152E-002  0.27516761642533255        3.7336218632180389E-006   18.292636620783899        18.330499999999997       -9.9030433966875060E-004  -1.1168629716453318E-005  -2.2275802737313152E-004  -1.0058362351545303E-008   1.9011937160316799E-006
   4.0863999539040927       -5.3982400442160482E-002  -2.2270359894358757E-002  0.27514428284628095        3.7316124423744280E-006   18.292643042790054        18.330499999999997       -9.9017368968470844E-004  -1.1163092815434832E-005  -2.2270359894358756E-004  -1.0051145452441257E-008   1.9004844022830354E-006
   4.0871332872251696       -5.3968798364140216E-002  -2.2264919235150653E-002  0.27512095526019226        3.7296044631697065E-006   18.292649462602146        18.330499999999997       -9.9004309099320052E-004  -1.1157559563611614E-005  -2.2264919235150652E-004  -1.0043935024614471E-008   1.8997752210203383E-006
   4.0878666205462455       -5.3955202035355310E-002  -2.2259480761538403E-002  0.27509763366451406        3.7275979243112950E-006   18.292655880221261        18.330499999999997       -9.8991254355404088E-004  -1.1152029959102078E-005  -2.2259480761538402E-004  -1.0036731061105525E-008   1.8990660595050368E-006
   4.0885999538673214       -5.3941611450740244E-002  -2.2254044475728919E-002  0.27507431805669602        3.7255928245079989E-006   18.292662295648526        18.330499999999997       -9.8978204732946113E-004  -1.1146504000297824E-005  -2.2254044475728918E-004  -1.0029533554958862E-008   1.8983569632651613E-006
   4.0893332871883965       -5.3928026605518938E-002  -2.2248610380207121E-002  0.27505100843418911        3.7235891624700191E-006   18.292668708885095        18.330499999999997       -9.8965160198677860E-004  -1.1140981685828281E-005  -2.2248610380207122E-004  -1.0022342499230870E-008   1.8976478358989951E-006
   4.0900666205094716       -5.3914447495202057E-002  -2.2243178477667498E-002  0.27502770479444522        3.7215869369089309E-006   18.292675119932060        18.330499999999997       -9.8952120809954122E-004  -1.1135463014517903E-005  -2.2243178477667500E-004  -1.0015157886987418E-008   1.8969386902305168E-006
   4.0907999538305457       -5.3900874115580852E-002  -2.2237748770934547E-002  0.27500440713491675        3.7195861465377070E-006   18.292681528790549        18.330499999999997       -9.8939086533789155E-004  -1.1129947985346509E-005  -2.2237748770934549E-004  -1.0007979711298943E-008   1.8962294737358040E-006
   4.0915332871516190       -5.3887306462717291E-002  -2.2232321262892339E-002  0.27498111545305587        3.7175867900707001E-006   18.292687935461682        18.330499999999997       -9.8926057368401419E-004  -1.1124436597405343E-005  -2.2232321262892339E-004  -1.0000807965250632E-008   1.8955202012369187E-006
   4.0922666204726923       -5.3873744532931159E-002  -2.2226895956404352E-002  0.27495782974631433        3.7155888662236443E-006   18.292694339946550        18.330499999999997       -9.8913033311692853E-004  -1.1118928849855579E-005  -2.2226895956404351E-004  -9.9936426419308393E-009   1.8948108431536892E-006
   4.0929999537937647       -5.3860188322783442E-002  -2.2221472854247231E-002  0.27493455001214279        3.7135923737136507E-006   18.292700742246311        18.330499999999997       -9.8900014332518253E-004  -1.1113424741883031E-005  -2.2221472854247232E-004  -9.9864837344380993E-009   1.8941014659894591E-006
   4.0937332871148371       -5.3846637829057589E-002  -2.2216051959042259E-002  0.27491127624799067        3.7115973112592101E-006   18.292707142362072        18.330499999999997       -9.8887000489959655E-004  -1.1107924272659946E-005  -2.2216051959042261E-004  -9.9793312358832431E-009   1.8933919698055742E-006
   4.0944666204359086       -5.3833093048737651E-002  -2.2210633273187255E-002  0.27488800845130573        3.7096036775801969E-006   18.292713540294930        18.330499999999997       -9.8873991752889356E-004  -1.1102427441302219E-005  -2.2210633273187254E-004  -9.9721851393788588E-009   1.8926824921291176E-006
   4.0951999537569792       -5.3819553978984302E-002  -2.2205216798798035E-002  0.27486474661953375        3.7076114713978481E-006   18.292719936046034        18.330499999999997       -9.8860988090590670E-004  -1.1096934246831085E-005  -2.2205216798798033E-004  -9.9650454380529864E-009   1.8919730424966149E-006
   4.0959332870780498       -5.3806020617109082E-002  -2.2199802537659519E-002  0.27484149075011832        3.7056206914347819E-006   18.292726329616496        18.330499999999997       -9.8847989562928667E-004  -1.1091444688137665E-005  -2.2199802537659519E-004  -9.9579121250385891E-009   1.8912635656742711E-006
   4.0966666203991196       -5.3792492960547195E-002  -2.2194390491174613E-002  0.27481824084050083        3.7036313364149866E-006   18.292732721007400        18.330499999999997       -9.8834996139404046E-004  -1.1085958763951972E-005  -2.2194390491174612E-004  -9.9507851934770558E-009   1.8905541533431085E-006
   4.0973999537201893       -5.3778971006828859E-002  -2.2188980660325507E-002  0.27479499688812015        3.7016434050638198E-006   18.292739110219916        18.330499999999997       -9.8822007790109112E-004  -1.1080476472810131E-005  -2.2188980660325507E-004  -9.9436646365192599E-009   1.8898448770263046E-006
   4.0981332870412581       -5.3765454753550379E-002  -2.2183573045644320E-002  0.27477175889041294        3.6996568961080050E-006   18.292745497255126        18.330499999999997       -9.8809024574450272E-004  -1.1074997813032325E-005  -2.2183573045644320E-004  -9.9365504473259101E-009   1.8891357286622509E-006
   4.0988666203623261       -5.3751944198344719E-002  -2.2178167647189245E-002  0.27474852684481355        3.6976718082756355E-006   18.292751882114175        18.330499999999997       -9.8796046432078231E-004  -1.1069522782700625E-005  -2.2178167647189247E-004  -9.9294426190640394E-009   1.8884267221027497E-006
   4.0995999536833940       -5.3738439338852320E-002  -2.2172764464531949E-002  0.27472530074875401        3.6956881402961657E-006   18.292758264798159        18.330499999999997       -9.8783073422838825E-004  -1.1064051379642881E-005  -2.2172764464531948E-004  -9.9223411449101623E-009   1.8877179898182697E-006
   4.1003332870044611       -5.3724940172692581E-002  -2.2167363496754033E-002  0.27470208059966461        3.6937058909004188E-006   18.292764645308228        18.330499999999997       -9.8770105485982882E-004  -1.1058583601422042E-005  -2.2167363496754033E-004  -9.9152460180506299E-009   1.8870095606509351E-006
   4.1010666203255282       -5.3711446697436556E-002  -2.2161964742451100E-002  0.27467886639497396        3.6917250588205680E-006   18.292771023645471        18.330499999999997       -9.8757142680934570E-004  -1.1053119445331151E-005  -2.2161964742451100E-004  -9.9081572316774132E-009   1.8863014897572223E-006
   4.1017999536465943       -5.3697958910581010E-002  -2.2156568199752470E-002  0.27465565813210940        3.6897456427901553E-006   18.292777399811023        18.330499999999997       -9.8744184946370395E-004  -1.1047658908392401E-005  -2.2156568199752468E-004  -9.9010747789937230E-009   1.8855938117476613E-006
   4.1025332869676596       -5.3684476809524810E-002  -2.2151173866343681E-002  0.27463245580849760        3.6877676415440818E-006   18.292783773806022        18.330499999999997       -9.8731232311066080E-004  -1.1042201987365183E-005  -2.2151173866343681E-004  -9.8939986532097961E-009   1.8848865730628457E-006
   4.1032666202887249       -5.3671000391547381E-002  -2.2145781739504492E-002  0.27460925942156489        3.6857910538185955E-006   18.292790145631557        18.330499999999997       -9.8718284803025395E-004  -1.1036748678755009E-005  -2.2145781739504492E-004  -9.8869288475439477E-009   1.8841798044487059E-006
   4.1039999536097893       -5.3657529653790260E-002  -2.2140391816150181E-002  0.27458606896873788        3.6838158783513048E-006   18.292796515288760        18.330499999999997       -9.8705342359804325E-004  -1.1031298978832799E-005  -2.2140391816150181E-004  -9.8798653552257308E-009   1.8834735576545133E-006
   4.1047332869308537       -5.3644064593241544E-002  -2.2135004092889588E-002  0.27456288444744420        3.6818421138811690E-006   18.292802882778762        18.330499999999997       -9.8692405008884250E-004  -1.1025852883655622E-005  -2.2135004092889589E-004  -9.8728081694899694E-009   1.8827678853698579E-006
   4.1054666202519172       -5.3630605206724177E-002  -2.2129618566083607E-002  0.27453970585511317        3.6798697591485046E-006   18.292809248102671        18.330499999999997       -9.8679472776863598E-004  -1.1020410389096246E-005  -2.2129618566083607E-004  -9.8657572835813260E-009   1.8820627880093786E-006
   4.1061999535729798       -5.3617151490887721E-002  -2.2124235231913193E-002  0.27451653318917635        3.6778988128949656E-006   18.292815611261602        18.330499999999997       -9.8666545599752973E-004  -1.1014971490874979E-005  -2.2124235231913192E-004  -9.8587126907521838E-009   1.8813582948384263E-006
   4.1069332868940425       -5.3603703442204179E-002  -2.2118854086457307E-002  0.27449336644706857        3.6759292738635586E-006   18.292821972256672        18.330499999999997       -9.8653623503075711E-004  -1.1009536184596006E-005  -2.2118854086457308E-004  -9.8516743842644157E-009   1.8806544391097006E-006
   4.1076666202151042       -5.3590261056968146E-002  -2.2113475125773868E-002  0.27447020562622843        3.6739611407986423E-006   18.292828331089005        18.330499999999997       -9.8640706482393020E-004  -1.1004104465790636E-005  -2.2113475125773866E-004  -9.8446423573872679E-009   1.8799512480326969E-006
   4.1083999535361651       -5.3576824331301308E-002  -2.2108098345983471E-002  0.27444705072409914        3.6719944124459148E-006   18.292834687759733        18.330499999999997       -9.8627794531638835E-004  -1.0998676329962086E-005  -2.2108098345983472E-004  -9.8376166034008757E-009   1.8792486457661910E-006
   4.1091332868572259       -5.3563393261161177E-002  -2.2102723743357706E-002  0.27442390173812942        3.6700290875524101E-006   18.292841042269924        18.330499999999997       -9.8614887674753553E-004  -1.0993251772632110E-005  -2.2102723743357708E-004  -9.8305971155895895E-009   1.8785466470175821E-006
   4.1098666201782859       -5.3549967842354225E-002  -2.2097351314409586E-002  0.27440075866577401        3.6680651648665138E-006   18.292847394620715        18.330499999999997       -9.8601985845154431E-004  -1.0987830789391089E-005  -2.2097351314409586E-004  -9.8235838872504077E-009   1.8778452498061532E-006
   4.1105999534993458       -5.3536548070553226E-002  -2.2091981055981428E-002  0.27437762150449457        3.6661026431379443E-006   18.292853744813222        18.330499999999997       -9.8589089065635933E-004  -1.0982413375948529E-005  -2.2091981055981429E-004  -9.8165769116845402E-009   1.8771444783616036E-006
   4.1113332868204049       -5.3523133941318954E-002  -2.2086612965333288E-002  0.27435449025176034        3.6641415211177625E-006   18.292860092848532        18.330499999999997       -9.8576197328622953E-004  -1.0976999528186150E-005  -2.2086612965333287E-004  -9.8095761822044387E-009   1.8764442243074709E-006
   4.1120666201414631       -5.3509725450125424E-002  -2.2081247040226182E-002  0.27433136490504839        3.6621817975583580E-006   18.292866438727756        18.330499999999997       -9.8563310626148429E-004  -1.0971589242206833E-005  -2.2081247040226182E-004  -9.8025816921306313E-009   1.8757444953331762E-006
   4.1127999534625213       -5.3496322592389095E-002  -2.2075883279006066E-002  0.27430824546184457        3.6602234712134606E-006   18.292872782452005        18.330499999999997       -9.8550428950027000E-004  -1.0966182514385710E-005  -2.2075883279006064E-004  -9.7955934347920817E-009   1.8750451891654945E-006
   4.1135332867835785       -5.3482925363501133E-002  -2.2070521680673458E-002  0.27428513191964365        3.6582665408381297E-006   18.292879124022367        18.330499999999997       -9.8537552291280673E-004  -1.0960779341418448E-005  -2.2070521680673459E-004  -9.7886114035240717E-009   1.8743462880389601E-006
   4.1142666201046358       -5.3469533758862590E-002  -2.2065162244952495E-002  0.27426202427594987        3.6563110051887575E-006   18.292885463439941        18.330499999999997       -9.8524680641338047E-004  -1.0955379720364765E-005  -2.2065162244952496E-004  -9.7816355916731243E-009   1.8736476736066740E-006
   4.1149999534256922       -5.3456147773921804E-002  -2.2059804972342254E-002  0.27423892252827681        3.6543568630230630E-006   18.292891800705807        18.330499999999997       -9.8511813991113617E-004  -1.0949983648688797E-005  -2.2059804972342253E-004  -9.7746659925906795E-009   1.8729493423401747E-006
   4.1157332867467478       -5.3442767404213366E-002  -2.2054449864166447E-002  0.27421582667414790        3.6524041131000947E-006   18.292898135821076        18.330499999999997       -9.8498952301779696E-004  -1.0944591124293546E-005  -2.2054449864166448E-004  -9.7677025996394184E-009   1.8722511468800322E-006
   4.1164666200678033       -5.3429392645398630E-002  -2.2049096922604327E-002  0.27419273671109606        3.6504527541802270E-006   18.292904468786833        18.330499999999997       -9.8486095624908030E-004  -1.0939202145552589E-005  -2.2049096922604325E-004  -9.7607454061901023E-009   1.8715530068432291E-006
   4.1171999533888579       -5.3416023493306271E-002  -2.2043746150711922E-002  0.27416965263666371        3.6485027850251549E-006   18.292910799604165        18.330499999999997       -9.8473243921031687E-004  -1.0933816711330533E-005  -2.2043746150711920E-004  -9.7537944056187565E-009   1.8708548560237388E-006
   4.1179332867099117       -5.3402659943972836E-002  -2.2038397552422567E-002  0.27414657444840229        3.6465542043979008E-006   18.292917128274137        18.330499999999997       -9.8460397182169833E-004  -1.0928434820999561E-005  -2.2038397552422568E-004  -9.7468495913130050E-009   1.8701566221282962E-006
   4.1186666200309654       -5.3389301993682102E-002  -2.2033051132545226E-002  0.27412350214387210        3.6446070110628040E-006   18.292923454797819        18.330499999999997       -9.8447555400434832E-004  -1.0923056474445575E-005  -2.2033051132545228E-004  -9.7399109566674898E-009   1.8694581880039061E-006
   4.1193999533520183       -5.3375949639003190E-002  -2.2027706896729164E-002  0.27410043572064147        3.6426612037855302E-006   18.292929779176312        18.330499999999997       -9.8434718538450375E-004  -1.0917681672070096E-005  -2.2027706896729163E-004  -9.7329784950852882E-009   1.8687594948087562E-006
   4.1201332866730711       -5.3362602876825621E-002  -2.2022364851428344E-002  0.27407737517628589        3.6407167813330490E-006   18.292936101410689        18.330499999999997       -9.8421886649511072E-004  -1.0912310414776335E-005  -2.2022364851428342E-004  -9.7260521999768495E-009   1.8680603907475414E-006
   4.1208666199941231       -5.3349261704391651E-002  -2.2017025003841874E-002  0.27405432050838763        3.6387737424736596E-006   18.292942421501998        18.330499999999997       -9.8409059697573313E-004  -1.0906942703951480E-005  -2.2017025003841874E-004  -9.7191320647617601E-009   1.8673609036597515E-006
   4.1215999533151741       -5.3335926119324556E-002  -2.2011687361837083E-002  0.27403127171453429        3.6368320859769728E-006   18.292948739451337        18.330499999999997       -9.8396237647357617E-004  -1.0901578541439681E-005  -2.2011687361837083E-004  -9.7122180828666291E-009   1.8666608551029004E-006
   4.1223332866362252       -5.3322596119652010E-002  -2.2006351933858168E-002  0.27400822879231779        3.6348918106139082E-006   18.292955055259753        18.330499999999997       -9.8383420554733593E-004  -1.0896217929499549E-005  -2.2006351933858168E-004  -9.7053102477286021E-009   1.8659602847555006E-006
   4.1230666199572754       -5.3309271703824525E-002  -2.2001018728824467E-002  0.27398519173933333        3.6329529151566928E-006   18.292961368928299        18.330499999999997       -9.8370608386224114E-004  -1.0890860870760422E-005  -2.2001018728824468E-004  -9.6984085527911495E-009   1.8652590442568289E-006
   4.1237999532783256       -5.3295952870727803E-002  -2.1995687756003891E-002  0.27396216055317790        3.6310153983788730E-006   18.292967680458077        18.330499999999997       -9.8357801109833008E-004  -1.0885507368162718E-005  -2.1995687756003893E-004  -9.6915129915051168E-009   1.8645571831745798E-006
   4.1245332865993749       -5.3282639619688835E-002  -2.1990359024885643E-002  0.27393913523144880        3.6290792590552968E-006   18.292973989850122        18.330499999999997       -9.8344998784863705E-004  -1.0880157424894637E-005  -2.1990359024885644E-004  -9.6846235573308339E-009   1.8638545739316930E-006
   4.1252666199204233       -5.3269331950474945E-002  -2.1985032545028475E-002  0.27391611577174241        3.6271444959621245E-006   18.292980297105515        18.330499999999997       -9.8332201350540384E-004  -1.0874811044318193E-005  -2.1985032545028475E-004  -9.6777402437384675E-009   1.8631512946738265E-006
   4.1259999532414717       -5.3256029863285662E-002  -2.1979708325908173E-002  0.27389310217165252        3.6252111078768076E-006   18.292986602225294        18.330499999999997       -9.8319408868806075E-004  -1.0869468229888060E-005  -2.1979708325908174E-004  -9.6708630442016934E-009   1.8624472305823059E-006
   4.1267332865625193       -5.3242733358736895E-002  -2.1974386376754008E-002  0.27387009442876881        3.6232790935781156E-006   18.292992905210554        18.330499999999997       -9.8306621281958281E-004  -1.0864128985063336E-005  -2.1974386376754008E-004  -9.6639919522068331E-009   1.8617425341990098E-006
   4.1274666198835659       -5.3229442437837844E-002  -2.1969066706378236E-002  0.27384709254067535        3.6213484518461148E-006   18.292999206062330        18.330499999999997       -9.8293838653997542E-004  -1.0858793313218345E-005  -2.1969066706378236E-004  -9.6571269612454807E-009   1.8610370900721578E-006
   4.1281999532046125       -5.3216157101959753E-002  -2.1963749323001245E-002  0.27382409650494910        3.6194191814621611E-006   18.293005504781732        18.330499999999997       -9.8281060929587632E-004  -1.0853461217543330E-005  -2.1963749323001245E-004  -9.6502680648187113E-009   1.8603310473060479E-006
   4.1289332865256583       -5.3202877352797065E-002  -2.1958434234079248E-002  0.27380110631915838        3.6174912812089229E-006   18.293011801369783        18.330499999999997       -9.8268288174848837E-004  -1.0848132700944851E-005  -2.1958434234079248E-004  -9.6434152564356785E-009   1.8596244744983654E-006
   4.1296666198467040       -5.3189603192321369E-002  -2.1953121446127728E-002  0.27377812198086160        3.6155647498703548E-006   18.293018095827563        18.330499999999997       -9.8255520336683116E-004  -1.0842807765946617E-005  -2.1953121446127726E-004  -9.6365685296125616E-009   1.8589174069028301E-006
   4.1303999531677489       -5.3176334622727826E-002  -2.1947810964555670E-002  0.27375514348760577        3.6136395862317171E-006   18.293024388156169        18.330499999999997       -9.8242757453414868E-004  -1.0837486414585883E-005  -2.1947810964555669E-004  -9.6297278778729155E-009   1.8582099911634452E-006
   4.1311332864887929       -5.3163071646375286E-002  -2.1942502793502513E-002  0.27373217083692553        3.6117157890795504E-006   18.293030678356647        18.330499999999997       -9.8229999563948216E-004  -1.0832168648316856E-005  -2.1942502793502512E-004  -9.6228932947525915E-009   1.8575022954504610E-006
   4.1318666198098368       -5.3149814265720068E-002  -2.1937196935681694E-002  0.27370920402634186        3.6097933572016947E-006   18.293036966430090        18.330499999999997       -9.8217246617797178E-004  -1.0826854467912232E-005  -2.1937196935681695E-004  -9.6160647737906010E-009   1.8567945254746016E-006
   4.1325999531308799       -5.3136562483244228E-002  -2.1931893392245966E-002  0.27368624305336142        3.6078722893872791E-006   18.293043252377583        18.330499999999997       -9.8204498655615128E-004  -1.0821543873370517E-005  -2.1931893392245966E-004  -9.6092423085361397E-009   1.8560867335312251E-006
   4.1333332864519221       -5.3123316301379425E-002  -2.1926592162656130E-002  0.27366328791547584        3.6059525844267240E-006   18.293049536200201        18.330499999999997       -9.8191755688545649E-004  -1.0816236863832331E-005  -2.1926592162656129E-004  -9.6024258925457815E-009   1.8553791568615931E-006
   4.1340666197729643       -5.3110075722426812E-002  -2.1921293244575417E-002  0.27364033861016085        3.6040342411117268E-006   18.293055817899063        18.330499999999997       -9.8179017727439391E-004  -1.0810933437500070E-005  -2.1921293244575417E-004  -9.5956155193862881E-009   1.8546719405691626E-006
   4.1347999530940056       -5.3096840748474407E-002  -2.1915996633783762E-002  0.27361739513487643        3.6021172582352790E-006   18.293062097475218        18.330499999999997       -9.8166284813691216E-004  -1.0805633591571270E-005  -2.1915996633783762E-004  -9.5888111826279317E-009   1.8539652129631065E-006
   4.1355332864150469       -5.3083611381312755E-002  -2.1910702324108140E-002  0.27359445748706640        3.6002016345916526E-006   18.293068374929785        18.330499999999997       -9.8153556898661082E-004  -1.0800337322177979E-005  -2.1910702324108141E-004  -9.5820128758536286E-009   1.8532592981259556E-006
   4.1362666197360873       -5.3070387622350126E-002  -2.1905410307381624E-002  0.27357152566415893        3.5982873689764065E-006   18.293074650263872        18.330499999999997       -9.8140834023950803E-004  -1.0795044624342845E-005  -2.1905410307381624E-004  -9.5752205926512171E-009   1.8525543447791613E-006
   4.1369999530571269       -5.3057169472528642E-002  -2.1900120573427197E-002  0.27354859966356648        3.5963744601863715E-006   18.293080923478570        18.330499999999997       -9.8128116200252085E-004  -1.0789755491944587E-005  -2.1900120573427196E-004  -9.5684343266180132E-009   1.8518505040837909E-006
   4.1377332863781664       -5.3043956932242189E-002  -2.1894833110065695E-002  0.27352567948268686        3.5944629070196629E-006   18.293087194575001        18.330499999999997       -9.8115403437718201E-004  -1.0784469917699795E-005  -2.1894833110065693E-004  -9.5616540713587146E-009   1.8511480510335220E-006
   4.1384666196992050       -5.3030750001257815E-002  -2.1889547903156364E-002  0.27350276511890387        3.5925527082756746E-006   18.293093463554282        18.330499999999997       -9.8102695745782339E-004  -1.0779187893158778E-005  -2.1889547903156364E-004  -9.5548798204850434E-009   1.8504471065414920E-006
   4.1391999530202428       -5.3017548678641543E-002  -2.1884264936661200E-002  0.27347985656958851        3.5906438627550689E-006   18.293099730417513        18.330499999999997       -9.8089993133084743E-004  -1.0773909408716589E-005  -2.1884264936661201E-004  -9.5481115676199584E-009   1.8497479111606308E-006
   4.1399332863412805       -5.3004352962690106E-002  -2.1878984192741147E-002  0.27345695383210028        3.5887363692597894E-006   18.293105995165828        18.330499999999997       -9.8077295606990443E-004  -1.0768634453641482E-005  -2.1878984192741146E-004  -9.5413493063899335E-009   1.8490506820729491E-006
   4.1406666196623174       -5.2991162850869945E-002  -2.1873705651877400E-002  0.27343405690378880        3.5868302265930500E-006   18.293112257800345        18.330499999999997       -9.8064603173435576E-004  -1.0763363016120568E-005  -2.1873705651877400E-004  -9.5345930304302244E-009   1.8483554724396093E-006
   4.1413999529833543       -5.2977978339764038E-002  -2.1868429293025130E-002  0.27341116578199565        3.5849254335593374E-006   18.293118518322185        18.330499999999997       -9.8051915837083338E-004  -1.0758095083316977E-005  -2.1868429293025131E-004  -9.5278427333883800E-009   1.8476625824284537E-006
   4.1421332863043903       -5.2964799425028311E-002  -2.1863155093787667E-002  0.27338828046405628        3.5830219889644012E-006   18.293124776732476        18.330499999999997       -9.8039233601072474E-004  -1.0752830641449593E-005  -2.1863155093787667E-004  -9.5210984089147584E-009   1.8469721511088094E-006
   4.1428666196254254       -5.2951626101358444E-002  -2.1857883030620185E-002  0.27336540094730205        3.5811198916152675E-006   18.293131033032324        18.330499999999997       -9.8026556466487076E-004  -1.0747569675884725E-005  -2.1857883030620184E-004  -9.5143600506699069E-009   1.8462842238945378E-006
   4.1435999529464604       -5.2938458362467668E-002  -2.1852613079056470E-002  0.27334252722906288        3.5792191403202212E-006   18.293137287222901        18.330499999999997       -9.8013884402680784E-004  -1.0742312171242179E-005  -2.1852613079056469E-004  -9.5076276523210418E-009   1.8455990266593832E-006
   4.1443332862674946       -5.2925296201076832E-002  -2.1847345213953484E-002  0.27331965930666918        3.5773197338888213E-006   18.293143539305312        18.330499999999997       -9.8001217467349588E-004  -1.0737058111519696E-005  -2.1847345213953483E-004  -9.5009012075434621E-009   1.8449164879501883E-006
   4.1450666195885280       -5.2912139608916747E-002  -2.1842079409758727E-002  0.27329679717745470        3.5754216711318784E-006   18.293149789280676        18.330499999999997       -9.7988555625482736E-004  -1.0731807480224442E-005  -2.1842079409758726E-004  -9.4941807100230039E-009   1.8442367425195981E-006
   4.1457999529095613       -5.2898988576743744E-002  -2.1836815640787148E-002  0.27327394083875889        3.5735249508614679E-006   18.293156037150119        18.330499999999997       -9.7975898870656807E-004  -1.0726560260520032E-005  -2.1836815640787150E-004  -9.4874661534476124E-009   1.8435598468823109E-006
   4.1465332862305937       -5.2885843094368383E-002  -2.1831553881514736E-002  0.27325109028792960        3.5716295718909343E-006   18.293162282914793        18.330499999999997       -9.7963247163898701E-004  -1.0721316435380543E-005  -2.1831553881514738E-004  -9.4807575315196290E-009   1.8428858170250013E-006
   4.1472666195516261       -5.2872703150697864E-002  -2.1826294106880247E-002  0.27322824552232555        3.5697355330348706E-006   18.293168526575791        18.330499999999997       -9.7950600554913840E-004  -1.0716075987757538E-005  -2.1826294106880247E-004  -9.4740548379435062E-009   1.8422144931065316E-006
   4.1479999528726577       -5.2859568733791489E-002  -2.1821036292587803E-002  0.27320540653931885        3.5678428331091264E-006   18.293174768134225        18.330499999999997       -9.7937959000525716E-004  -1.0710838900746713E-005  -2.1821036292587803E-004  -9.4673580664359932E-009   1.8415459409216949E-006
   4.1487332861936883       -5.2846439830929202E-002  -2.1815780415414161E-002  0.27318257333629753        3.5659514709308157E-006   18.293181007591244        18.330499999999997       -9.7925322455791114E-004  -1.0705605157762370E-005  -2.1815780415414162E-004  -9.4606672107180481E-009   1.8408800852320746E-006
   4.1494666195147190       -5.2833316428692961E-002  -2.1810526453508592E-002  0.27315974591066777        3.5640614453182982E-006   18.293187244947926        18.330499999999997       -9.7912690964289191E-004  -1.0700374742715079E-005  -2.1810526453508593E-004  -9.4539822645215229E-009   1.8402166908671279E-006
   4.1501999528357487       -5.2820198513059670E-002  -2.1805274386688563E-002  0.27313692425985620        3.5621727550911881E-006   18.293193480205371        18.330499999999997       -9.7900064477610192E-004  -1.0695147640183408E-005  -2.1805274386688562E-004  -9.4473032215831829E-009   1.8395557068282839E-006
   4.1509332861567776       -5.2807086069505349E-002  -2.1800024196721200E-002  0.27311410838131156        3.5602853990703492E-006   18.293199713364700        18.330499999999997       -9.7887442945571797E-004  -1.0689923835588447E-005  -2.1800024196721199E-004  -9.4406300756482291E-009   1.8388969357589156E-006
   4.1516666194778065       -5.2793979083119488E-002  -2.1794775867592819E-002  0.27309129827250694        3.5583993760778961E-006   18.293205944426973        18.330499999999997       -9.7874826406750591E-004  -1.0684703315361048E-005  -2.1794775867592820E-004  -9.4339628204720452E-009   1.8382401457781047E-006
   4.1523999527988344       -5.2780877538728073E-002  -2.1789529385752422E-002  0.27306849393094107        3.5565146849371946E-006   18.293212173393314        18.330499999999997       -9.7862214778825511E-004  -1.0679486067100551E-005  -2.1789529385752421E-004  -9.4273014498142284E-009   1.8375851276159199E-006
   4.1531332861198624       -5.2767781421024389E-002  -2.1784284740337199E-002  0.27304569535413958        3.5546313244728459E-006   18.293218400264752        18.330499999999997       -9.7849608097818567E-004  -1.0674272079726201E-005  -2.1784284740337199E-004  -9.4206459574449159E-009   1.8369315342401965E-006
   4.1538666194408895       -5.2754690714705364E-002  -2.1779041923366323E-002  0.27302290253965605        3.5527492935107044E-006   18.293224625042392        18.330499999999997       -9.7837006279258005E-004  -1.0669061343611667E-005  -2.1779041923366323E-004  -9.4139963371395158E-009   1.8362792566849496E-006
   4.1545999527619157       -5.2741605404612681E-002  -2.1773800929907976E-002  0.27300011548507269        3.5508685908778691E-006   18.293230847727269        18.330499999999997       -9.7824409358193047E-004  -1.0663853850711631E-005  -2.1773800929907977E-004  -9.4073525826832677E-009   1.8356278881880356E-006
   4.1553332860829419       -5.2728525475876628E-002  -2.1768561758213241E-002  0.27297733418800074        3.5489892154026746E-006   18.293237068320455        18.330499999999997       -9.7811817249262830E-004  -1.0658649594667926E-005  -2.1768561758213239E-004  -9.4007146878666808E-009   1.8349771225822033E-006
   4.1560666194039673       -5.2715450914060727E-002  -2.1763324409810127E-002  0.27295455864608037        3.5471111659146931E-006   18.293243286822975        18.330499999999997       -9.7799229987062465E-004  -1.0653448570900151E-005  -2.1763324409810128E-004  -9.3940826464922069E-009   1.8343266283260297E-006
   4.1567999527249917       -5.2702381705305321E-002  -2.1758088889561503E-002  0.27293178885698055        3.5452344412447466E-006   18.293249503235877        18.330499999999997       -9.7786647486453352E-004  -1.0648250776673684E-005  -2.1758088889561503E-004  -9.3874564523637057E-009   1.8336760991663138E-006
   4.1575332860460161       -5.2689317836468449E-002  -2.1752855205687517E-002  0.27290902481839818        3.5433590402248816E-006   18.293255717560200        18.330499999999997       -9.7774069753172807E-004  -1.0643056211149945E-005  -2.1752855205687516E-004  -9.3808360992997871E-009   1.8330251813703173E-006
   4.1582666193670397       -5.2676259295262068E-002  -2.1747623369739719E-002  0.27288626652805731        3.5414849616883899E-006   18.293261929796934        18.330499999999997       -9.7761496792799288E-004  -1.0637864875414809E-005  -2.1747623369739718E-004  -9.3742215811190595E-009   1.8323735020128197E-006
   4.1589999526880623       -5.2663206070381267E-002  -2.1742393396540681E-002  0.27286351398370756        3.5396122044697892E-006   18.293268139947106        18.330499999999997       -9.7748928523185615E-004  -1.0632676772479023E-005  -2.1742393396540681E-004  -9.3676128916541850E-009   1.8317208348750635E-006
   4.1597332860090850       -5.2650158151625645E-002  -2.1737165304078151E-002  0.27284076718312283        3.5377407674048320E-006   18.293274348011721        18.330499999999997       -9.7736364952661584E-004  -1.0627491907264162E-005  -2.1737165304078150E-004  -9.3610100247430915E-009   1.8310667736411110E-006
   4.1604666193301068       -5.2637115530010090E-002  -2.1731939113363147E-002  0.27281802612409900        3.5358706493305047E-006   18.293280553991789        18.330499999999997       -9.7723806061497643E-004  -1.0622310286557178E-005  -2.1731939113363148E-004  -9.3544129742296809E-009   1.8304110084616634E-006
   4.1611999526511285       -5.2624078197864022E-002  -2.1726714848240333E-002  0.27279529080445197        3.5340018490850194E-006   18.293286757888286        18.330499999999997       -9.7711251861612187E-004  -1.0617131918946094E-005  -2.1726714848240334E-004  -9.3478217339683900E-009   1.8297532410236887E-006
   4.1619332859721494       -5.2611046148916964E-002  -2.1721492535167811E-002  0.27277256122201499        3.5321343655078166E-006   18.293292959702196        18.330499999999997       -9.7698702276689548E-004  -1.0611956814729149E-005  -2.1721492535167812E-004  -9.3412362978189265E-009   1.8290932453681044E-006
   4.1626666192931694       -5.2598019378369609E-002  -2.1716272202956400E-002  0.27274983737463587        3.5302681974395653E-006   18.293299159434500        18.330499999999997       -9.7686157323198216E-004  -1.0606784985804735E-005  -2.1716272202956400E-004  -9.3346566596494269E-009   1.8284307047165714E-006
   4.1633999526141894       -5.2584997882948917E-002  -2.1711053882479389E-002  0.27272711926017446        3.5284033437221556E-006   18.293305357086197        18.330499999999997       -9.7673616989496222E-004  -1.0601616445539319E-005  -2.1711053882479388E-004  -9.3280828133361094E-009   1.8277653505851206E-006
   4.1641332859352085       -5.2571981660946079E-002  -2.1705837606347544E-002  0.27270440687649911        3.5265398031987018E-006   18.293311552658235        18.330499999999997       -9.7661081266745410E-004  -1.0596451208612206E-005  -2.1705837606347545E-004  -9.3215147527608070E-009   1.8270971560048153E-006
   4.1648666192562267       -5.2558970712236808E-002  -2.1700623408560736E-002  0.27268170022148358        3.5246775747135444E-006   18.293317746151605        18.330499999999997       -9.7648550148601387E-004  -1.0591289290845906E-005  -2.1700623408560737E-004  -9.3149524718165991E-009   1.8264258256200622E-006
   4.1655999525772449       -5.2545965038283300E-002  -2.1695411324135532E-002  0.27265899929300397        3.5228166571122346E-006   18.293323937567258        18.330499999999997       -9.7636023631121193E-004  -1.0586130709018970E-005  -2.1695411324135531E-004  -9.3083959643986678E-009   1.8257512839747871E-006
   4.1663332858982622       -5.2532964642117305E-002  -2.1690201388713776E-002  0.27263630408893502        3.5209570492415537E-006   18.293330126906181        18.330499999999997       -9.7623501713565964E-004  -1.0580975480662059E-005  -2.1690201388713777E-004  -9.3018452244169487E-009   1.8250734259256174E-006
   4.1670666192192787       -5.2519969528304254E-002  -2.1684993638160427E-002  0.27261361460714706        3.5190987499494925E-006   18.293336314169338        18.330499999999997       -9.7610984397798804E-004  -1.0575823623843341E-005  -2.1684993638160428E-004  -9.2953002457810302E-009   1.8243921829253649E-006
   4.1677999525402951       -5.2506979702888777E-002  -2.1679788108148801E-002  0.27259093084550245        3.5172417580852564E-006   18.293342499357703        18.330499999999997       -9.7598471688090181E-004  -1.0570675156945375E-005  -2.1679788108148801E-004  -9.2887610224127875E-009   1.8237076187209234E-006
   4.1685332858613107       -5.2493995173321768E-002  -2.1674584833742759E-002  0.27256825280185254        3.5153860724992714E-006   18.293348682472242        18.330499999999997       -9.7585963591836054E-004  -1.0565530098433109E-005  -2.1674584833742761E-004  -9.2822275482418315E-009   1.8230196617014742E-006
   4.1692666191823262       -5.2481015948369410E-002  -2.1669383848984574E-002  0.27254558047403432        3.5135316920431721E-006   18.293354863513930        18.330499999999997       -9.7573460119083780E-004  -1.0560388466616890E-005  -2.1669383848984573E-004  -9.2756998172023326E-009   1.8223284961193664E-006
   4.1699999525033409       -5.2468042038005577E-002  -2.1664185186479810E-002  0.27252291385986760        3.5116786155698035E-006   18.293361042483756        18.330499999999997       -9.7560961281582814E-004  -1.0555250279418428E-005  -2.1664185186479810E-004  -9.2691778232375968E-009   1.8216341821172746E-006
   4.1707332858243547       -5.2455073453287926E-002  -2.1658988877002901E-002  0.27250025295715224        3.5098268419332242E-006   18.293367219382695        18.330499999999997       -9.7548467094084172E-004  -1.0550115554131162E-005  -2.1658988877002900E-004  -9.2626615602993619E-009   1.8209369160868764E-006
   4.1714666191453684       -5.2442110206219660E-002  -2.1653794949115457E-002  0.27247759776366559        3.5079763699886965E-006   18.293373394211745        18.330499999999997       -9.7535977573697343E-004  -1.0544984307191592E-005  -2.1653794949115455E-004  -9.2561510223446303E-009   1.8202368981228771E-006
   4.1721999524663813       -5.2429152309598125E-002  -2.1648603428805251E-002  0.27245494827716021        3.5061271985926943E-006   18.293379566971883        18.330499999999997       -9.7523492738861464E-004  -1.0539856553955070E-005  -2.1648603428805251E-004  -9.2496462033391906E-009   1.8195343405750551E-006
   4.1729332857873933       -5.2416199776851899E-002  -2.1643414339151942E-002  0.27243230449536171        3.5042793266028920E-006   18.293385737664135        18.330499999999997       -9.7511012579820514E-004  -1.0534732308481160E-005  -2.1643414339151941E-004  -9.2431470972569047E-009   1.8188294900541412E-006
   4.1736666191084053       -5.2403252621868318E-002  -2.1638227700023417E-002  0.27240966641596748        3.5024327528781685E-006   18.293391906289507        18.330499999999997       -9.7498537178670379E-004  -1.0529611583332927E-005  -2.1638227700023415E-004  -9.2366536980769100E-009   1.8181226761332805E-006
   4.1743999524294164       -5.2390310858813252E-002  -2.1633043527806612E-002  0.27238703403664499        3.5005874762786098E-006   18.293398072849001        18.330499999999997       -9.7486066528614434E-004  -1.0524494389389919E-005  -2.1633043527806612E-004  -9.2301659997864159E-009   1.8174142588973884E-006
   4.1751332857504266       -5.2377374501945476E-002  -2.1627861835175628E-002  0.27236440735503092        3.4987434956654964E-006   18.293404237343644        18.330499999999997       -9.7473600653314905E-004  -1.0519380735680864E-005  -2.1627861835175628E-004  -9.2236839963831749E-009   1.8167045842199395E-006
   4.1758666190714369       -5.2364443565427778E-002  -2.1622682630903160E-002  0.27234178636873080        3.4969008099013102E-006   18.293410399774483        18.330499999999997       -9.7461139547760662E-004  -1.0514270629235831E-005  -2.1622682630903159E-004  -9.2172076818677468E-009   1.8159940823067318E-006
   4.1765999523924462       -5.2351518063136898E-002  -2.1617505919708960E-002  0.27231917107531839        3.4950594178497331E-006   18.293416560142539        18.330499999999997       -9.7448683296643150E-004  -1.0509164074959879E-005  -2.1617505919708960E-004  -9.2107370502491206E-009   1.8152830729970287E-006
   4.1773332857134546       -5.2338598008474624E-002  -2.1612331702160766E-002  0.27229656147233611        3.4932193183756446E-006   18.293422718448884        18.330499999999997       -9.7436231865070748E-004  -1.0504061075529003E-005  -2.1612331702160767E-004  -9.2042720955464761E-009   1.8145720137215628E-006
   4.1780666190344631       -5.2325683414182554E-002  -2.1607159974622449E-002  0.27227395755729561        3.4913805103451100E-006   18.293428874694570        18.330499999999997       -9.7423785337498274E-004  -1.0498961631313734E-005  -2.1607159974622450E-004  -9.1978128117842571E-009   1.8138612443255680E-006
   4.1787999523554706       -5.2312774292162391E-002  -2.1601990729244260E-002  0.27225135932767858        3.4895429926253995E-006   18.293435028880641        18.330499999999997       -9.7411343707913371E-004  -1.0493865740325736E-005  -2.1601990729244261E-004  -9.1913591929932324E-009   1.8131512900670594E-006
   4.1795332856764782       -5.2299870653304263E-002  -2.1596823954005556E-002  0.27222876678093799        3.4877067640849676E-006   18.293441181008202        18.330499999999997       -9.7398906969240341E-004  -1.0488773398193295E-005  -2.1596823954005557E-004  -9.1849112332143579E-009   1.8124425447579951E-006
   4.1802666189974849       -5.2286972507325169E-002  -2.1591659632806039E-002  0.27220617991449991        3.4858718235934659E-006   18.293447331078298        18.330499999999997       -9.7386475203505355E-004  -1.0483684598162687E-005  -2.1591659632806039E-004  -9.1784689264920987E-009   1.8117353827898152E-006
   4.1809999523184906       -5.2274079862619255E-002  -2.1586497745600879E-002  0.27218359872576531        3.4840381700217274E-006   18.293453479092054        18.330499999999997       -9.7374048371063400E-004  -1.0478599331126671E-005  -2.1586497745600878E-004  -9.1720322668807584E-009   1.8110302920998920E-006
   4.1817332856394964       -5.2261192726122299E-002  -2.1581338268585045E-002  0.27216102321211239        3.4822058022417770E-006   18.293459625050534        18.330499999999997       -9.7361626550449747E-004  -1.0473517585681796E-005  -2.1581338268585046E-004  -9.1656012484434217E-009   1.8103275793879526E-006
   4.1824666189605013       -5.2248311103191565E-002  -2.1576181174419309E-002  0.27213845337089909        3.4803747191268250E-006   18.293465768954860        18.330499999999997       -9.7349209698377882E-004  -1.0468439348209688E-005  -2.1576181174419310E-004  -9.1591758652463318E-009   1.8096276161682354E-006
   4.1831999522815053       -5.2235434997502869E-002  -2.1571026432498537E-002  0.27211588919946589        3.4785449195512717E-006   18.293471910806108        18.330499999999997       -9.7336797889469040E-004  -1.0463364602984531E-005  -2.1571026432498538E-004  -9.1527561113662732E-009   1.8089307978996040E-006
   4.1839332856025093       -5.2222564410965941E-002  -2.1565874009254648E-002  0.27209333069513880        3.4767164023906873E-006   18.293478050605405        18.330499999999997       -9.7324391075731846E-004  -1.0458293332306003E-005  -2.1565874009254647E-004  -9.1463419808867010E-009   1.8082374682167293E-006
   4.1846666189235124       -5.2209699343659328E-002  -2.1560723868498482E-002  0.27207077785523254        3.4748891665218365E-006   18.293484188353883        18.330499999999997       -9.7311989296848837E-004  -1.0453225516652525E-005  -2.1560723868498482E-004  -9.1399334678956395E-009   1.8075478815829380E-006
   4.1853999522445147       -5.2196839793785810E-002  -2.1555575971790107E-002  0.27204823067705386        3.4730632108226604E-006   18.293490324052620        18.330499999999997       -9.7299592589675254E-004  -1.0448161134859698E-005  -2.1555575971790106E-004  -9.1335305664941081E-009   1.8068621925250955E-006
   4.1861332855655169       -5.2183985757648425E-002  -2.1550430278831349E-002  0.27202568915790493        3.4712385341722786E-006   18.293496457702744        18.330499999999997       -9.7287200898183140E-004  -1.0443100164311727E-005  -2.1550430278831351E-004  -9.1271332707824231E-009   1.8061806951137308E-006
   4.1868666188865182       -5.2171137229647752E-002  -2.1545286747884713E-002  0.27200315329508667        3.4694151354509850E-006   18.293502589305380        18.330499999999997       -9.7274814254001858E-004  -1.0438042581152863E-005  -2.1545286747884712E-004  -9.1207415748777602E-009   1.8055035423194456E-006
   4.1875999522075187       -5.2158294202300413E-002  -2.1540145336208835E-002  0.27198062308590254        3.4675930135402550E-006   18.293508718861656        18.330499999999997       -9.7262432655402466E-004  -1.0432988360511761E-005  -2.1540145336208834E-004  -9.1143554728937866E-009   1.8048309160840551E-006
   4.1883332855285191       -5.2145456666279198E-002  -2.1535006000500651E-002  0.27195809852766162        3.4657721673227359E-006   18.293514846372652        18.330499999999997       -9.7250056128277596E-004  -1.0427937476740695E-005  -2.1535006000500650E-004  -9.1079749589606762E-009   1.8041627675415401E-006
   4.1890666188495187       -5.2132624610473098E-002  -2.1529868697346629E-002  0.27193557961768228        3.4639525956822476E-006   18.293520971839506        18.330499999999997       -9.7237684604944909E-004  -1.0422889903656246E-005  -2.1529868697346628E-004  -9.1016000272110584E-009   1.8034992943266938E-006
   4.1897999521705183       -5.2119798022067884E-002  -2.1524733383675731E-002  0.27191306635329521        3.4621342975037805E-006   18.293527095263315        18.330499999999997       -9.7225318105706427E-004  -1.0417845614792270E-005  -2.1524733383675732E-004  -9.0952306717863488E-009   1.8028404455457882E-006
   4.1905332854915169       -5.2106976886645763E-002  -2.1519600017204668E-002  0.27189055873184675        3.4603172716734994E-006   18.293533216645198        18.330499999999997       -9.7212956618248400E-004  -1.0412804583654963E-005  -2.1519600017204669E-004  -9.0888668868321765E-009   1.8021860190173511E-006
   4.1912666188125147       -5.2094161188302360E-002  -2.1514468556875894E-002  0.27186805675070164        3.4585015170787388E-006   18.293539335986253        18.330499999999997       -9.7200600127319843E-004  -1.0407766783971381E-005  -2.1514468556875895E-004  -9.0825086665054088E-009   1.8015361035760908E-006
   4.1919999521335125       -5.2081350909780666E-002  -2.1509338963279386E-002  0.27184556040724595        3.4566870326079912E-006   18.293545453287571        18.330499999999997       -9.7188248615301886E-004  -1.0402732189943276E-005  -2.1509338963279385E-004  -9.0761560049681855E-009   1.8008905314612389E-006
   4.1927332854545094       -5.2068546032619789E-002  -2.1504211199055916E-002  0.27182306969888942        3.4548738171509247E-006   18.293551568550267        18.330499999999997       -9.7175902062349834E-004  -1.0397700776490497E-005  -2.1504211199055917E-004  -9.0698088963896691E-009   1.8002489809698954E-006
   4.1934666187755054       -5.2055746537316774E-002  -2.1499085229277119E-002  0.27180058462306772        3.4530618695983691E-006   18.293557681775379        18.330499999999997       -9.7163560477038654E-004  -1.0392672519485215E-005  -2.1499085229277119E-004  -9.0634673349463972E-009   1.7996113223191710E-006
   4.1941999520965014       -5.2042952403499744E-002  -2.1493961021793250E-002  0.27177810517724443        3.4512511888423153E-006   18.293563792964004        18.330499999999997       -9.7151223775586871E-004  -1.0387647395976536E-005  -2.1493961021793251E-004  -9.0571313148219369E-009   1.7989773314282680E-006
   4.1949332854174965       -5.2030163610110342E-002  -2.1488838547551826E-002  0.27175563135891256        3.4494417737759171E-006   18.293569902117213        18.330499999999997       -9.7138891963327535E-004  -1.0382625384400368E-005  -2.1488838547551825E-004  -9.0508008302072269E-009   1.7983466357768121E-006
   4.1956666187384908       -5.2017380135593073E-002  -2.1483717780879319E-002  0.27173316316559587        3.4476336232934909E-006   18.293576009236048        18.330499999999997       -9.7126565014044204E-004  -1.0377606464771483E-005  -2.1483717780879319E-004  -9.0444758752995309E-009   1.7977190440663244E-006
   4.1963999520594850       -5.2004601958089820E-002  -2.1478598699726521E-002  0.27171070059484986        3.4458267362905070E-006   18.293582114321591        18.330499999999997       -9.7114242870678061E-004  -1.0372590618860780E-005  -2.1478598699726522E-004  -9.0381564443034874E-009   1.7970941110198388E-006
   4.1971332853804784       -5.1991829055637012E-002  -2.1473481285867319E-002  0.27168824364426236        3.4440211116635995E-006   18.293588217374861        18.330499999999997       -9.7101925565258043E-004  -1.0367577830349945E-005  -2.1473481285867317E-004  -9.0318425314335751E-009   1.7964714148584610E-006
   4.1978666187014708       -5.1979061406362950E-002  -2.1468365525059232E-002  0.27166579231145366        3.4422167483105524E-006   18.293594318396888        18.330499999999997       -9.7089613039410638E-004  -1.0362568084962404E-005  -2.1468365525059233E-004  -9.0255341309053185E-009   1.7958506533871572E-006
   4.1985999520224633       -5.1966298988683574E-002  -2.1463251407157033E-002  0.27164334659407657        3.4404136451303054E-006   18.293600417388706        18.330499999999997       -9.7077305264456609E-004  -1.0357561370575729E-005  -2.1463251407157033E-004  -9.0192312369479482E-009   1.7952313126769731E-006
   4.1993332853434548       -5.1953541781493813E-002  -2.1458138926181258E-002  0.27162090648981585        3.4386118010229558E-006   18.293606514351325        18.330499999999997       -9.7065002212261373E-004  -1.0352557677303071E-005  -2.1458138926181257E-004  -9.0129338437924452E-009   1.7946131244097862E-006
   4.2000666186644455       -5.1940789764353165E-002  -2.1453028080338096E-002  0.27159847199638754        3.4368112148897519E-006   18.293612609285752        18.330499999999997       -9.7052703854850217E-004  -1.0347556997558265E-005  -2.1453028080338098E-004  -9.0066419456806846E-009   1.7939955633758467E-006
   4.2007999519854362       -5.1928042917662606E-002  -2.1447918871997488E-002  0.27157604311153777        3.4350118856330825E-006   18.293618702192958        18.330499999999997       -9.7040410164858757E-004  -1.0342559326086574E-005  -2.1447918871997487E-004  -9.0003555368598070E-009   1.7933782402953889E-006
   4.2015332853064260       -5.1915301222831445E-002  -2.1442811307624630E-002  0.27155361983304149        3.4332138121565005E-006   18.293624793073963        18.330499999999997       -9.7028121086166735E-004  -1.0337564659975054E-005  -2.1442811307624630E-004  -8.9940746115839795E-009   1.7927607755143958E-006
   4.2022666186274149       -5.1902564662432413E-002  -2.1437705397664288E-002  0.27153120215870069        3.4314169933646989E-006   18.293630881929744        18.330499999999997       -9.7015836653876163E-004  -1.0332572998638167E-005  -2.1437705397664287E-004  -8.9877991641129872E-009   1.7921426468944124E-006
   4.2029999519484038       -5.1889833220342477E-002  -2.1432601156387378E-002  0.27150879008634249        3.4296214281635112E-006   18.293636968761266        18.330499999999997       -9.7003556814036131E-004  -1.0327584343772406E-005  -2.1432601156387378E-004  -8.9815291887171566E-009   1.7915236105308229E-006
   4.2037332852693918       -5.1877106881869091E-002  -2.1427498601694652E-002  0.27148638361381688        3.4278271154599252E-006   18.293643053569472        18.330499999999997       -9.6991281544577370E-004  -1.0322598699293001E-005  -2.1427498601694653E-004  -8.9752646796713790E-009   1.7909032081029427E-006
   4.2044666185903790       -5.1864385633859769E-002  -2.1422397754886160E-002  0.27146398273899458        3.4260340541620679E-006   18.293649136355363        18.330499999999997       -9.6979010795511338E-004  -1.0317616071244776E-005  -2.1422397754886161E-004  -8.9690056312575681E-009   1.7902810763429063E-006
   4.2051999519113661       -5.1851669464794227E-002  -2.1417298640392379E-002  0.27144158745976432        3.4242422431792095E-006   18.293655217119866        18.330499999999997       -9.6966744608568847E-004  -1.0312636467690135E-005  -2.1417298640392379E-004  -8.9627520377643147E-009   1.7896569144104332E-006
   4.2059332852323523       -5.1838958364858245E-002  -2.1412201285476544E-002  0.27141919777403017        3.4224516814217591E-006   18.293661295863924        18.330499999999997       -9.6954482937668921E-004  -1.0307659898578655E-005  -2.1412201285476545E-004  -8.9565038934896910E-009   1.7890303701391724E-006
   4.2066666185533386       -5.1826252325998377E-002  -2.1407105719911359E-002  0.27139681367970880        3.4206623678012623E-006   18.293667372588505        18.330499999999997       -9.6942225738782888E-004  -1.0302686375595233E-005  -2.1407105719911359E-004  -8.9502611927356366E-009   1.7884012185952684E-006
   4.2073999518743239       -5.1813551341957413E-002  -2.1402011975629322E-002  0.27137443517472659        3.4188743012304123E-006   18.293673447294523        18.330499999999997       -9.6929973060403470E-004  -1.0297715911993655E-005  -2.1402011975629322E-004  -8.9440239298135711E-009   1.7877692099394744E-006
   4.2081332851953084       -5.1800855408290228E-002  -2.1396920086357483E-002  0.27135206225701664        3.4170874806230323E-006   18.293679519982934        18.330499999999997       -9.6917724833162674E-004  -1.0292748522414086E-005  -2.1396920086357485E-004  -8.9377920990380785E-009   1.7871341743582974E-006
   4.2088666185162928       -5.1788164522360229E-002  -2.1391830087235129E-002  0.27132969492451597        3.4153019048940745E-006   18.293685590654661        18.330499999999997       -9.6905481110979718E-004  -1.0287784222689856E-005  -2.1391830087235129E-004  -8.9315656947363858E-009   1.7864959110157286E-006
   4.2095999518372764       -5.1775478683316556E-002  -2.1386742014423737E-002  0.27130733317516253        3.4135175729596360E-006   18.293691659310667        18.330499999999997       -9.6893241828559446E-004  -1.0282823029642457E-005  -2.1386742014423737E-004  -8.9253447112374765E-009   1.7858542987389737E-006
   4.2103332851582591       -5.1762797892052570E-002  -2.1381655904707999E-002  0.27128497700689247        3.4117344837369400E-006   18.293697725951844        18.330499999999997       -9.6881007044717204E-004  -1.0277864960869349E-005  -2.1381655904707998E-004  -8.9191291428791174E-009   1.7852091854389567E-006
   4.2110666184792418       -5.1750122151146161E-002  -2.1376571795102203E-002  0.27126262641763726        3.4099526361443430E-006   18.293703790579158        18.330499999999997       -9.6868776699443810E-004  -1.0272910034525192E-005  -2.1376571795102205E-004  -8.9129189840060980E-009   1.7845606729284727E-006
   4.2117999518002236       -5.1737451464783278E-002  -2.1371489722448428E-002  0.27124028140532114        3.4081720291013258E-006   18.293709853193526        18.330499999999997       -9.6856550855671097E-004  -1.0267958269104869E-005  -2.1371489722448426E-004  -8.9067142289716385E-009   1.7839086599678168E-006
   4.2125332851212045       -5.1724785838665008E-002  -2.1366409723035714E-002  0.27121794196785864        3.4063926615285063E-006   18.293715913795914        18.330499999999997       -9.6844329458253744E-004  -1.0263009683218592E-005  -2.1366409723035714E-004  -8.9005148721328251E-009   1.7832531538450720E-006
   4.2132666184421854       -5.1712125279900177E-002  -2.1361331832225300E-002  0.27119560810315213        3.4046145323476195E-006   18.293721972387225        18.330499999999997       -9.6832112574215450E-004  -1.0258064295376641E-005  -2.1361331832225300E-004  -8.8943209078555223E-009   1.7825942954292859E-006
   4.2139999517631654       -5.1699469796884723E-002  -2.1356256084086832E-002  0.27117327980908995        3.4028376404815349E-006   18.293728028968413        18.330499999999997       -9.6819900151864132E-004  -1.0253122123776623E-005  -2.1356256084086833E-004  -8.8881323305119192E-009   1.7819321116048778E-006
   4.2147332850841446       -5.1686819399168658E-002  -2.1351182511063594E-002  0.27115095708354420        3.4010619848542379E-006   18.293734083540453        18.330499999999997       -9.6807692232560489E-004  -1.0248183186092457E-005  -2.1351182511063595E-004  -8.8819491344805259E-009   1.7812668668536475E-006
   4.2154666184051237       -5.1674174097313390E-002  -2.1346111143653531E-002  0.27112863992436925        3.3992875643908413E-006   18.293740136104265        18.330499999999997       -9.6795488858541178E-004  -1.0243247499280337E-005  -2.1346111143653531E-004  -8.8757713141482852E-009   1.7805986455419834E-006
   4.2161999517261020       -5.1661533902740378E-002  -2.1341042010118421E-002  0.27110632832940018        3.3975143780175797E-006   18.293746186660805        18.330499999999997       -9.6783289982908501E-004  -1.0238315079390942E-005  -2.1341042010118420E-004  -8.8695988639077563E-009   1.7799276873898576E-006
   4.2169332850470793       -5.1648898827573113E-002  -2.1335975136223144E-002  0.27108402229645157        3.3957424246618047E-006   18.293752235211052        18.330499999999997       -9.6771095651216818E-004  -1.0233385941394581E-005  -2.1335975136223145E-004  -8.8634317781581752E-009   1.7792542030378523E-006
   4.2176666183680567       -5.1636268884474160E-002  -2.1330910545004508E-002  0.27106172182331673        3.3939717032519847E-006   18.293758281755970        18.330499999999997       -9.6758905879055460E-004  -1.0228460099022647E-005  -2.1330910545004509E-004  -8.8572700513051011E-009   1.7785784587629181E-006
   4.2183999516890331       -5.1623644086479396E-002  -2.1325848256570697E-002  0.27103942690776683        3.3922022127177121E-006   18.293764326296529        18.330499999999997       -9.6746720683129695E-004  -1.0223537564623605E-005  -2.1325848256570695E-004  -8.8511136777646266E-009   1.7779007548789976E-006
   4.2191332850100087       -5.1611024446830932E-002  -2.1320788287942358E-002  0.27101713754755064        3.3904339519896934E-006   18.293770368833695        18.330499999999997       -9.6734540110875362E-004  -1.0218618349036414E-005  -2.1320788287942357E-004  -8.8449626519532014E-009   1.7772213573168081E-006
   4.2198666183309843       -5.1598409978810843E-002  -2.1315730652921798E-002  0.27099485374039423        3.3886669199997409E-006   18.293776409368459        18.330499999999997       -9.6722364119613028E-004  -1.0213702461483428E-005  -2.1315730652921798E-004  -8.8388169682999145E-009   1.7765406491634914E-006
   4.2205999516519590       -5.1585800695577534E-002  -2.1310675362003012E-002  0.27097257548400117        3.3869011156807918E-006   18.293782447901808        18.330499999999997       -9.6710192757799352E-004  -1.0208789909481174E-005  -2.1310675362003011E-004  -8.8326766212380739E-009   1.7758588971240273E-006
   4.2213332849729328       -5.1573196610006138E-002  -2.1305622422315144E-002  0.27095030277605292        3.3851365379668888E-006   18.293788484434739        18.330499999999997       -9.6698026042791186E-004  -1.0203880698771759E-005  -2.1305622422315145E-004  -8.8265416052073084E-009   1.7751764634906193E-006
   4.2220666182939066       -5.1560597734534822E-002  -2.1300571837604577E-002  0.27092803561420936        3.3833731857931863E-006   18.293794518968255        18.330499999999997       -9.6685863992380884E-004  -1.0198974833271834E-005  -2.1300571837604577E-004  -8.8204119146546257E-009   1.7744937281077687E-006
   4.2227999516148795       -5.1548004081018631E-002  -2.1295523608252893E-002  0.27090577399610960        3.3816110580959468E-006   18.293800551503359        18.330499999999997       -9.6673706623302629E-004  -1.0194072315046220E-005  -2.1295523608252893E-004  -8.8142875440351098E-009   1.7738109153350013E-006
   4.2235332849358516       -5.1535415660592117E-002  -2.1290477731328833E-002  0.27088351791937315        3.3798501538125417E-006   18.293806582041061        18.330499999999997       -9.6661553952138480E-004  -1.0189173144296693E-005  -2.1290477731328834E-004  -8.8081684878080585E-009   1.7731284537394860E-006
   4.2242666182568236       -5.1522832483542114E-002  -2.1285434200673307E-002  0.27086126738160099        3.3780904718814481E-006   18.293812610582386        18.330499999999997       -9.6649405994415503E-004  -1.0184277319373492E-005  -2.1285434200673308E-004  -8.8020547404419066E-009   1.7724466394674030E-006
   4.2249999515777947       -5.1510254559191851E-002  -2.1280393007016698E-002  0.27083902238037705        3.3763320112422514E-006   18.293818637128346        18.330499999999997       -9.6637262764739864E-004  -1.0179384836805530E-005  -2.1280393007016698E-004  -8.7959462964100023E-009   1.7717657585955283E-006
   4.2257332848987650       -5.1497681895797322E-002  -2.1275354138127429E-002  0.27081678291326988        3.3745747708356327E-006   18.293824661679960        18.330499999999997       -9.6625124276316179E-004  -1.0174495691346203E-005  -2.1275354138127430E-004  -8.7898431501934230E-009   1.7710861781234586E-006
   4.2264666182197352       -5.1485114500456945E-002  -2.1270317578984118E-002  0.27079454897783423        3.3728187496033825E-006   18.293830684238277        18.330499999999997       -9.6612990541858714E-004  -1.0169609876040879E-005  -2.1270317578984119E-004  -8.7837452962781663E-009   1.7704081990702550E-006
   4.2271999515407046       -5.1472552379034912E-002  -2.1265283311978939E-002  0.27077232057161277        3.3710639464883925E-006   18.293836704804317        18.330499999999997       -9.6600861571510366E-004  -1.0164727382307736E-005  -2.1265283311978938E-004  -8.7776527291597091E-009   1.7697319916395356E-006
   4.2279332848616731       -5.1459995536098986E-002  -2.1260251317134611E-002  0.27075009769213831        3.3693103604346520E-006   18.293842723379104        18.330499999999997       -9.6588737374778849E-004  -1.0159848200033829E-005  -2.1260251317134612E-004  -8.7715654433391516E-009   1.7690579440499758E-006
   4.2286666181826416       -5.1447443974872983E-002  -2.1255221572350831E-002  0.27072788033693546        3.3675579903872440E-006   18.293848739963678        18.330499999999997       -9.6576617959614564E-004  -1.0154972317685677E-005  -2.1255221572350830E-004  -8.7654834333232138E-009   1.7683861856310030E-006
   4.2293999515036091       -5.1434897697204052E-002  -2.1250194053660364E-002  0.27070566850352273        3.3658068352923559E-006   18.293854754559103        18.330499999999997       -9.6564503301948114E-004  -1.0150099722431009E-005  -2.1250194053660365E-004  -8.7594066936266907E-009   1.7677169948379236E-006
   4.2301332848245758       -5.1422356703545148E-002  -2.1245168735498261E-002  0.27068346218941469        3.3640568940972727E-006   18.293860767166397        18.330499999999997       -9.6552393466382651E-004  -1.0145230400273855E-005  -2.1245168735498261E-004  -8.7533352187693005E-009   1.7670504701102198E-006
   4.2308666181455425       -5.1409820992951889E-002  -2.1240145590985037E-002  0.27066126139212388        3.3623081657503605E-006   18.293866777786612        18.330499999999997       -9.6540288425396819E-004  -1.0140364336193962E-005  -2.1240145590985037E-004  -8.7472690032791874E-009   1.7663867047152511E-006
   4.2315999514665084       -5.1397290563093764E-002  -2.1235124592213335E-002  0.27063906610916283        3.3605606492010898E-006   18.293872786420781        18.330499999999997       -9.6528188180082281E-004  -1.0135501514294656E-005  -2.1235124592213335E-004  -8.7412080416908215E-009   1.7657259639530901E-006
   4.2323332847874733       -5.1384765410279531E-002  -2.1230105710535983E-002  0.27061687633804604        3.3588143434000231E-006   18.293878793069926        18.330499999999997       -9.6516092729778951E-004  -1.0130641917959047E-005  -2.1230105710535983E-004  -8.7351523285439390E-009   1.7650682612063451E-006
   4.2330666181084382       -5.1372245529495542E-002  -2.1225088916860823E-002  0.27059469207629194        3.3570692472988090E-006   18.293884797735128        18.330499999999997       -9.6504002042286090E-004  -1.0125785530004817E-005  -2.1225088916860824E-004  -8.7291018583863559E-009   1.7644137199058737E-006
   4.2337999514294022       -5.1359730914457218E-002  -2.1220074181937259E-002  0.27057251332142457        3.3553253598501823E-006   18.293890800417405        18.330499999999997       -9.6491916173673475E-004  -1.0120932332846132E-005  -2.1220074181937259E-004  -8.7230566257722112E-009   1.7637622322726923E-006
   4.2345332847503654       -5.1347221557671623E-002  -2.1215061476636099E-002  0.27055034007097539        3.3535826800079738E-006   18.293896801117768        18.330499999999997       -9.6479835088474032E-004  -1.0116082308650399E-005  -2.1215061476636098E-004  -8.7170166252630206E-009   1.7631139332121514E-006
   4.2352666180713285       -5.1334717450510943E-002  -2.1210050772229129E-002  0.27052817232248494        3.3518412067270948E-006   18.293902799837298        18.330499999999997       -9.6467758750093619E-004  -1.0111235439495377E-005  -2.1210050772229130E-004  -8.7109818514231074E-009   1.7624688240048510E-006
   4.2359999513922908       -5.1322218583296157E-002  -2.1205042040643923E-002  0.27050601007350406        3.3501009389635467E-006   18.293908796576979        18.330499999999997       -9.6455687209985358E-004  -1.0106391707527704E-005  -2.1205042040643921E-004  -8.7049522988283885E-009   1.7618267360058998E-006
   4.2367332847132522       -5.1309724945388512E-002  -2.1200035254716979E-002  0.27048385332159558        3.3483618756744050E-006   18.293914791337883        18.330499999999997       -9.6443620398775274E-004  -1.0101551095106526E-005  -2.1200035254716979E-004  -8.6989279620586456E-009   1.7611876125380888E-006
   4.2374666180342135       -5.1297236525288829E-002  -2.1195030388425243E-002  0.27046170206433523        3.3466240158178372E-006   18.293920784120996        18.330499999999997       -9.6431558365796960E-004  -1.0096713584949761E-005  -2.1195030388425243E-004  -8.6929088357003323E-009   1.7605513939928532E-006
   4.2381999513551740       -5.1284753310742767E-002  -2.1190027417099772E-002  0.27043955629931277        3.3448873583530887E-006   18.293926774927368        18.330499999999997       -9.6419501039203548E-004  -1.0091879160268141E-005  -2.1190027417099770E-004  -8.6868949143472789E-009   1.7599179699234043E-006
   4.2389332846761336       -5.1272275288851060E-002  -2.1185026317619152E-002  0.27041741602413277        3.3431519022404882E-006   18.293932763757990        18.330499999999997       -9.6407448466694361E-004  -1.0087047804893570E-005  -2.1185026317619153E-004  -8.6808861925982326E-009   1.7592871713799320E-006
   4.2396666179970932       -5.1259802446183132E-002  -2.1180027068583827E-002  0.27039528123641543        3.3414176464414322E-006   18.293938750613897        18.330499999999997       -9.6395400574368986E-004  -1.0082219503393061E-005  -2.1180027068583827E-004  -8.6748826650617775E-009   1.7586588190841235E-006
   4.2403999513180519       -5.1247334768893212E-002  -2.1175029650467303E-002  0.27037315193379702        3.3396845899184076E-006   18.293944735496066        18.330499999999997       -9.6383357408904582E-004  -1.0077394241177639E-005  -2.1175029650467302E-004  -8.6688843263493083E-009   1.7580327277513425E-006
   4.2411332846390097       -5.1234872242837147E-002  -2.1170034045742844E-002  0.27035102811393025        3.3379527316349700E-006   18.293950718405540        18.330499999999997       -9.6371318895018270E-004  -1.0072572004593245E-005  -2.1170034045742844E-004  -8.6628911710802947E-009   1.7574087702418912E-006
   4.2418666179599676       -5.1222414853689370E-002  -2.1165040238986767E-002  0.27032890977448448        3.3362220705557520E-006   18.293956699343269        18.330499999999997       -9.6359285078067018E-004  -1.0067752781006896E-005  -2.1165040238986768E-004  -8.6569031938822879E-009   1.7567866493239787E-006
   4.2425999512809245       -5.1209962587057935E-002  -2.1160048216957394E-002  0.27030679691314569        3.3344926056464562E-006   18.293962678310276        18.330499999999997       -9.6347255883206281E-004  -1.0062936558871173E-005  -2.1160048216957393E-004  -8.6509203893860008E-009   1.7561662786098943E-006
   4.2433332846018805       -5.1197515428597518E-002  -2.1155057968650824E-002  0.27028468952761642        3.3327643358738602E-006   18.293968655307559        18.330499999999997       -9.6335231324850916E-004  -1.0058123327785671E-005  -2.1155057968650823E-004  -8.6449427522305767E-009   1.7555472631461339E-006
   4.2440666179228366       -5.1185073364118205E-002  -2.1150069485329884E-002  0.27026258761561545        3.3310372602058125E-006   18.293974630336066        18.330499999999997       -9.6323211417997717E-004  -1.0053313078536034E-005  -2.1150069485329883E-004  -8.6389702770618325E-009   1.7549294631053755E-006
   4.2447999512437917       -5.1172636379689676E-002  -2.1145082760530471E-002  0.27024049117487736        3.3293113776112327E-006   18.293980603396800        18.330499999999997       -9.6311196087734037E-004  -1.0048505803124757E-005  -2.1145082760530473E-004  -8.6330029585333097E-009   1.7543127199830327E-006
   4.2455332845647460       -5.1160204461739946E-002  -2.1140097790048051E-002  0.27021840020315219        3.3275866870601031E-006   18.293986574490742        18.330499999999997       -9.6299185349256889E-004  -1.0043701494788229E-005  -2.1140097790048050E-004  -8.6270407913006605E-009   1.7536966893698491E-006
   4.2462666178857003       -5.1147777597147497E-002  -2.1135114571895215E-002  0.27019631469820427        3.3258631875234763E-006   18.293992543618838        18.330499999999997       -9.6287179218451635E-004  -1.0038900148001836E-005  -2.1135114571895215E-004  -8.6210837700311274E-009   1.7530811580810166E-006
   4.2469999512066536       -5.1135355773325959E-002  -2.1130133106244817E-002  0.27017423465781198        3.3241408779734721E-006   18.293998510782060        18.330499999999997       -9.6275177621096407E-004  -1.0034101758467040E-005  -2.1130133106244818E-004  -8.6151318893947657E-009   1.7524660143607080E-006
   4.2477332845276061       -5.1122938978301120E-002  -2.1125153395348335E-002  0.27015216007976656        3.3224197573832715E-006   18.294004475981382        18.330499999999997       -9.6263180574419427E-004  -1.0029306323094735E-005  -2.1125153395348334E-004  -8.6091851440700562E-009   1.7518509905910920E-006
   4.2484666178485586       -5.1110527200779549E-002  -2.1120175443440904E-002  0.27013009096187113        3.3206998247271156E-006   18.294010439217747        18.330499999999997       -9.6251188066216547E-004  -1.0024513839971348E-005  -2.1120175443440904E-004  -8.6032435287393457E-009   1.7512358481156963E-006
   4.2491999511695102       -5.1098120430208220E-002  -2.1115199256624133E-002  0.27010802730193978        3.3189810789803192E-006   18.294016400492122        18.330499999999997       -9.6239200084344680E-004  -1.0019724308316961E-005  -2.1115199256624133E-004  -8.5973070380955196E-009   1.7506203619027955E-006
   4.2499332844904609       -5.1085718656824881E-002  -2.1110224842739635E-002  0.27008596909779659        3.3172635191192469E-006   18.294022359805471        18.330499999999997       -9.6227216618083560E-004  -1.0014937728430172E-005  -2.1110224842739637E-004  -8.5913756668346231E-009   1.7500044506080856E-006
   4.2506666178114116       -5.1073321871699266E-002  -2.1105252211222850E-002  0.27006391634727400        3.3155471441213199E-006   18.294028317158705        18.330499999999997       -9.6215237687671893E-004  -1.0010154101630052E-005  -2.1105252211222849E-004  -8.5854494096597273E-009   1.7493878155052260E-006
   4.2513999511323615       -5.1060930066764307E-002  -2.1100281372953018E-002  0.27004186904821220        3.3138319529650295E-006   18.294034272552796        18.330499999999997       -9.6203263223482692E-004  -1.0005373430181600E-005  -2.1100281372953019E-004  -8.5795282612802263E-009   1.7487704577428796E-006
   4.2521332844533104       -5.1048543234838421E-002  -2.1095312340088598E-002  0.27001982719845752        3.3121179446299146E-006   18.294040225988670        18.330499999999997       -9.6191293247966238E-004  -1.0000595717223435E-005  -2.1095312340088597E-004  -8.5736122164139434E-009   1.7481521114692339E-006
   4.2528666177742593       -5.1036161369637824E-002  -2.1090345125898101E-002  0.26999779079586156        3.3104051180965700E-006   18.294046177467290        18.330499999999997       -9.6179327753999940E-004  -9.9958209666817498E-006  -2.1090345125898103E-004  -8.5677012697825646E-009   1.7475327252064141E-006
   4.2535999510952074       -5.1023784465779924E-002  -2.1085379744584260E-002  0.26997575983827965        3.3086934723466455E-006   18.294052126989577        18.330499999999997       -9.6167366735536251E-004  -9.9910491831836231E-006  -2.1085379744584259E-004  -8.5617954161151560E-009   1.7469122050839357E-006
   4.2543332844161545       -5.1011412518777714E-002  -2.1080416211107105E-002  0.26995373432357006        3.3069830063628480E-006   18.294058074556489        18.330499999999997       -9.6155410187338222E-004  -9.9862803719659535E-006  -2.1080416211107105E-004  -8.5558946501467494E-009   1.7462904164649977E-006
   4.2550666177371017       -5.0999045525025585E-002  -2.1075454541002351E-002  0.26993171424959256        3.3052737191289277E-006   18.294064020168943        18.330499999999997       -9.6143458105289758E-004  -9.9815145387805621E-006  -2.1075454541002350E-004  -8.5499989666183556E-009   1.7456672856851716E-006
   4.2557999510580480       -5.0986683481776859E-002  -2.1070494750203478E-002  0.26990969961420741        3.3035656096296950E-006   18.294069963827894        18.330499999999997       -9.6131510486603341E-004  -9.9767516897972930E-006  -2.1070494750203479E-004  -8.5441083602783536E-009   1.7450427990798779E-006
   4.2565332843789934       -5.0974326387113786E-002  -2.1065536854864703E-002  0.26988769041527444        3.3018586768509989E-006   18.294075905534275        18.330499999999997       -9.6119567328951136E-004  -9.9719918315071594E-006  -2.1065536854864703E-004  -8.5382228258825062E-009   1.7444169310690398E-006
   4.2572666176999387       -5.0961974239910501E-002  -2.1060580871189113E-002  0.26986568665065186        3.3001529197797436E-006   18.294081845288993        18.330499999999997       -9.6107628631131304E-004  -9.9672349706263077E-006  -2.1060580871189112E-004  -8.5323423581893783E-009   1.7437896107507883E-006
   4.2579999510208832       -5.0949627039789502E-002  -2.1055626815260662E-002  0.26984368831819544        3.2984483374038746E-006   18.294087783093037        18.330499999999997       -9.6095694362748963E-004  -9.9624811140005715E-006  -2.1055626815260663E-004  -8.5264669519663246E-009   1.7431609065770782E-006
   4.2587332843418269       -5.0937284787072393E-002  -2.1050674702884013E-002  0.26982169541575779        3.2967449287123903E-006   18.294093718947313        18.330499999999997       -9.6083764584308309E-004  -9.9577302685120548E-006  -2.1050674702884013E-004  -8.5205966019880685E-009   1.7425307778873568E-006
   4.2594666176627705       -5.0924947482725406E-002  -2.1045724549436134E-002  0.26979970794118735        3.2950426926953231E-006   18.294099652852768        18.330499999999997       -9.6071839267166770E-004  -9.9529824409882190E-006  -2.1045724549436135E-004  -8.5147313030321505E-009   1.7418993221089383E-006
   4.2601999509837132       -5.0912615128301017E-002  -2.1040776369721039E-002  0.26977772589232779        3.2933416283437532E-006   18.294105584810335        18.330499999999997       -9.6059918412844114E-004  -9.9482376381183443E-006  -2.1040776369721039E-004  -8.5088710498862922E-009   1.7412665462637848E-006
   4.2609332843046550       -5.0900287725875522E-002  -2.1035830177842434E-002  0.26975574926701756        3.2916417346498047E-006   18.294111514820948        18.330499999999997       -9.6048002023940129E-004  -9.9434958663690935E-006  -2.1035830177842433E-004  -8.5030158373406751E-009   1.7406324429980780E-006
   4.2616666176255960       -5.0887965277983983E-002  -2.1030885987082675E-002  0.26973377806308924        3.2899430106066408E-006   18.294117442885568        18.330499999999997       -9.6036090073464968E-004  -9.9387571319088808E-006  -2.1030885987082676E-004  -8.4971656601946145E-009   1.7399972409615109E-006
   4.2623999509465369       -5.0875647787553102E-002  -2.1025943809798265E-002  0.26971181227836910        3.2882454552084565E-006   18.294123369005131        18.330499999999997       -9.6024182625451318E-004  -9.9340214405377405E-006  -2.1025943809798266E-004  -8.4913205132530457E-009   1.7393609587172693E-006
   4.2631332842674770       -5.0863335257832980E-002  -2.1021003657324226E-002  0.26968985191067690        3.2865490674504919E-006   18.294129293180571        18.330499999999997       -9.6012279653411676E-004  -9.9292887976240607E-006  -2.1021003657324227E-004  -8.4854803913258223E-009   1.7387236247642314E-006
   4.2638666175884161       -5.0851027692327903E-002  -2.1016065539895667E-002  0.26966789695782556        3.2848538463290242E-006   18.294135215412833        18.330499999999997       -9.6000381161740844E-004  -9.9245592080444693E-006  -2.1016065539895666E-004  -8.4796452892319265E-009   1.7380854607456900E-006
   4.2645999509093553       -5.0838725094727442E-002  -2.1011129466581249E-002  0.26964594741762105        3.2831597908413589E-006   18.294141135702876        18.330499999999997       -9.5988487124703018E-004  -9.9198326761346128E-006  -2.1011129466581250E-004  -8.4738152017924534E-009   1.7374465478977197E-006
   4.2653332842302936       -5.0826427468838621E-002  -2.1006195445227673E-002  0.26962400328786229        3.2814668999858419E-006   18.294147054051649        18.330499999999997       -9.5976597607807634E-004  -9.9151092056468998E-006  -2.1006195445227673E-004  -8.4679901238376283E-009   1.7368069181844793E-006
   4.2660666175512310       -5.0814134818518979E-002  -2.1001263482429887E-002  0.26960206456634128        3.2797751727618503E-006   18.294152970460079        18.330499999999997       -9.5964712585219596E-004  -9.9103887997115218E-006  -2.1001263482429888E-004  -8.4621700502043487E-009   1.7361667321198518E-006
   4.2667999508721683       -5.0801847147612274E-002  -2.0996333583496375E-002  0.26958013125084307        3.2780846081697912E-006   18.294158884929153        18.330499999999997       -9.5952832031809309E-004  -9.9056714608113272E-006  -2.0996333583496376E-004  -8.4563549757337291E-009   1.7355262078753537E-006
   4.2675332841931048       -5.0789564459886430E-002  -2.0991405752442873E-002  0.26955820333914599        3.2763952052111000E-006   18.294164797459793        18.330499999999997       -9.5940956012869683E-004  -9.9009571907577570E-006  -2.0991405752442873E-004  -8.4505448952746128E-009   1.7348854163012203E-006
   4.2682666175140405       -5.0777286758974617E-002  -2.0986479991991422E-002  0.26953628082902192        3.2747069628882477E-006   18.294170708052981        18.330499999999997       -9.5929084472801487E-004  -9.8962459906785085E-006  -2.0986479991991422E-004  -8.4447398036807588E-009   1.7342444604827372E-006
   4.2689999508349761       -5.0765014048320137E-002  -2.0981556303586835E-002  0.26951436371823667        3.2730198802047261E-006   18.294176616709642        18.330499999999997       -9.5917217476465273E-004  -9.8915378610109167E-006  -2.0981556303586836E-004  -8.4389396958125993E-009   1.7336034119217419E-006
   4.2697332841559108       -5.0752746331124941E-002  -2.0976634687420965E-002  0.26949245200455008        3.2713339561650586E-006   18.294182523430766        18.330499999999997       -9.5905354967878119E-004  -9.8868328015003125E-006  -2.0976634687420965E-004  -8.4331445665375928E-009   1.7329625862066824E-006
   4.2704666174768446       -5.0740483610302901E-002  -2.0971715142468112E-002  0.26947054568571671        3.2696491897747904E-006   18.294188428217289        18.330499999999997       -9.5893497011511621E-004  -9.8821308112099827E-006  -2.0971715142468111E-004  -8.4273544107288192E-009   1.7323219571436194E-006
   4.2711999507977785       -5.0728225888437353E-002  -2.0966797666534396E-002  0.26944864475948632        3.2679655800404903E-006   18.294194331070187        18.330499999999997       -9.5881643550803526E-004  -9.8774318885317437E-006  -2.0966797666534395E-004  -8.4215692232639213E-009   1.7316816887676955E-006
   4.2719332841187114       -5.0715973167743657E-002  -2.0961882256311393E-002  0.26942674922360416        3.2662831259697528E-006   18.294200231990406        18.330499999999997       -9.5869794649424431E-004  -9.8727360312075225E-006  -2.0961882256311393E-004  -8.4157889990300294E-009   1.7310417974439489E-006
   4.2726666174396435       -5.0703725450036478E-002  -2.0956968907444154E-002  0.26940485907581163        3.2646018265711980E-006   18.294206130978907        18.330499999999997       -9.5857950250042255E-004  -9.8680432363506106E-006  -2.0956968907444155E-004  -8.4100137329167293E-009   1.7304025695039540E-006
   4.2733999507605755       -5.0691482736702549E-002  -2.0952057614599458E-002  0.26938297431384689        3.2629216808544513E-006   18.294212028036693        18.330499999999997       -9.5846110385760326E-004  -9.8633535004783557E-006  -2.0952057614599456E-004  -8.4042434198227417E-009   1.7297640504132066E-006
   4.2741332840815067       -5.0679245028678557E-002  -2.0947148371546903E-002  0.26936109493544530        3.2612426878301716E-006   18.294217923164663        18.330499999999997       -9.5834275088100293E-004  -9.8586668195462788E-006  -2.0947148371546905E-004  -8.3984780546517043E-009   1.7291261635651923E-006
   4.2748666174024370       -5.0667012326433725E-002  -2.0942241171241726E-002  0.26933922093834034        3.2595648465100331E-006   18.294223816363825        18.330499999999997       -9.5822444298747909E-004  -9.8539831889829347E-006  -2.0942241171241727E-004  -8.3927176323128763E-009   1.7284892885801686E-006
   4.2755999507233673       -5.0654784629958226E-002  -2.0937336005915373E-002  0.26931735232026371        3.2578881559067239E-006   18.294229707635139        18.330499999999997       -9.5810618049222709E-004  -9.8493026037361412E-006  -2.0937336005915375E-004  -8.3869621477221874E-009   1.7278532558891313E-006
   4.2763332840442967       -5.0642561938756187E-002  -2.0932432867164303E-002  0.26929548907894640        3.2562126150339444E-006   18.294235596979547        18.330499999999997       -9.5798796370005085E-004  -9.8446250583145311E-006  -2.0932432867164303E-004  -8.3812115958015409E-009   1.7272182597809335E-006
   4.2770666173652252       -5.0630344251843630E-002  -2.0927531746046186E-002  0.26927363121211900        3.2545382229064170E-006   18.294241484398032        18.330499999999997       -9.5786979200718214E-004  -9.8399505468354927E-006  -2.0927531746046187E-004  -8.3754659714802156E-009   1.7265843209619787E-006
   4.2777999506861528       -5.0618131567751225E-002  -2.0922632633173992E-002  0.26925177871751244        3.2528649785398730E-006   18.294247369891551        18.330499999999997       -9.5775166571536983E-004  -9.8352790630740151E-006  -2.0922632633173992E-004  -8.3697252696899516E-009   1.7259515078929197E-006
   4.2785332840070804       -5.0605923884531473E-002  -2.0917735518814682E-002  0.26922993159285852        3.2511928809510548E-006   18.294253253461068        18.330499999999997       -9.5763358481483604E-004  -9.8306106005129012E-006  -2.0917735518814680E-004  -8.3639894853733735E-009   1.7253198364961135E-006
   4.2792666173280072       -5.0593721199770222E-002  -2.0912840392980487E-002  0.26920808983589045        3.2495219291577152E-006   18.294259135107559        18.330499999999997       -9.5751554928856346E-004  -9.8259451523944917E-006  -2.0912840392980485E-004  -8.3582586134745133E-009   1.7246893041347108E-006
   4.2799999506489330       -5.0581523510601877E-002  -2.0907947245526574E-002  0.26918625344434344        3.2478521221786206E-006   18.294265014831968        18.330499999999997       -9.5739755941668368E-004  -9.8212827117697860E-006  -2.0907947245526573E-004  -8.3525326489479432E-009   1.7240599926681206E-006
   4.2807332839698589       -5.0569330813728421E-002  -2.0903056066240856E-002  0.26916442241595501        3.2461834590335393E-006   18.294270892635254        18.330499999999997       -9.5727961457475741E-004  -9.8166232715502889E-006  -2.0903056066240856E-004  -8.3468115867506889E-009   1.7234319205091160E-006
   4.2814666172907838       -5.0557143105441828E-002  -2.0898166844935992E-002  0.26914259674846575        3.2445159387432511E-006   18.294276768518383        18.330499999999997       -9.5716171503450664E-004  -9.8119668245597492E-006  -2.0898166844935992E-004  -8.3410954218475083E-009   1.7228050581546595E-006
   4.2821999506117079       -5.0544960381649462E-002  -2.0893279571531136E-002  0.26912077643961968        3.2428495603295398E-006   18.294282642482326        18.330499999999997       -9.5704386076612090E-004  -9.8073133635821780E-006  -2.0893279571531135E-004  -8.3353841492091267E-009   1.7221793962410616E-006
   4.2829332839326320       -5.0532782637901875E-002  -2.0888394236134276E-002  0.26909896148716445        3.2411843228151926E-006   18.294288514528020        18.330499999999997       -9.5692605172770879E-004  -9.8026628814092199E-006  -2.0888394236134278E-004  -8.3296777638115437E-009   1.7215549401731341E-006
   4.2836666172535551       -5.0520609869422972E-002  -2.0883510829119448E-002  0.26907715188885195        3.2395202252240068E-006   18.294294384656443        18.330499999999997       -9.5680828788059162E-004  -9.7980153708860792E-006  -2.0883510829119447E-004  -8.3239762606370750E-009   1.7209316511405163E-006
   4.2843999505744774       -5.0508442071142190E-002  -2.0878629341198059E-002  0.26905534764243855        3.2378572665807721E-006   18.294300252868531        18.330499999999997       -9.5669056917859559E-004  -9.7933708249554449E-006  -2.0878629341198059E-004  -8.3182796346747150E-009   1.7203095004187377E-006
   4.2851332838953997       -5.0496279237728058E-002  -2.0873749763478507E-002  0.26903354874568530        3.2361954459112833E-006   18.294306119165245        18.330499999999997       -9.5657289557671027E-004  -9.7887292366988858E-006  -2.0873749763478507E-004  -8.3125878809194255E-009   1.7196884512950010E-006
   4.2858666172163211       -5.0484121363622618E-002  -2.0868872087532891E-002  0.26901175519635839        3.2345347622423363E-006   18.294311983547548        18.330499999999997       -9.5645526702174992E-004  -9.7840905993711024E-006  -2.0868872087532892E-004  -8.3069009943710916E-009   1.7190685089084753E-006
   4.2865999505372416       -5.0471968443077282E-002  -2.0863996305445307E-002  0.26898996699222910        3.2328752146017276E-006   18.294317846016369        18.330499999999997       -9.5633768346375123E-004  -9.7794549064409271E-006  -2.0863996305445307E-004  -8.3012189700362654E-009   1.7184495581857644E-006
   4.2873332838581621       -5.0459820470188675E-002  -2.0859122409856014E-002  0.26896818413107410        3.2312168020182432E-006   18.294323706572680        18.330499999999997       -9.5622014484924602E-004  -9.7748221516194720E-006  -2.0859122409856015E-004  -8.2955418029271240E-009   1.7178315393084977E-006
   4.2880666171790818       -5.0447677438934468E-002  -2.0854250394003626E-002  0.26894640661067548        3.2295595235216721E-006   18.294329565217414        18.330499999999997       -9.5610265111628070E-004  -9.7701923288880973E-006  -2.0854250394003628E-004  -8.2898694880621640E-009   1.7172144025326374E-006
   4.2887999505000005       -5.0435539343209143E-002  -2.0849380251754604E-002  0.26892463442882103        3.2279033781427969E-006   18.294335421951494        18.330499999999997       -9.5598520221396044E-004  -9.7655654325236130E-006  -2.0849380251754604E-004  -8.2842020204669115E-009   1.7165981968750560E-006
   4.2895332838209184       -5.0423406176859240E-002  -2.0844511977626216E-002  0.26890286758330395        3.2262483649133965E-006   18.294341276775910        18.330499999999997       -9.5586779778002791E-004  -9.7609414571203430E-006  -2.0844511977626215E-004  -8.2785393951707521E-009   1.7159827051239203E-006
   4.2902666171418362       -5.0411277933717455E-002  -2.0839645566810568E-002  0.26888110607192306        3.2245944828662311E-006   18.294347129691580        18.330499999999997       -9.5575043835774952E-004  -9.7563203976049241E-006  -2.0839645566810567E-004  -8.2728816072093945E-009   1.7153679649165616E-006
   4.2909999504627532       -5.0399154607636117E-002  -2.0834781015177210E-002  0.26885934989248267        3.2229417310350663E-006   18.294352980699443        18.330499999999997       -9.5563312359046480E-004  -9.7517022492535840E-006  -2.0834781015177211E-004  -8.2672286516266273E-009   1.7147538542652577E-006
   4.2917332837836693       -5.0387036192518636E-002  -2.0829918319283755E-002  0.26883759904279253        3.2212901084546505E-006   18.294358829800444        18.330499999999997       -9.5551585341618417E-004  -9.7470870076978232E-006  -2.0829918319283756E-004  -8.2615805234686989E-009   1.7141403128478482E-006
   4.2924666171045853       -5.0374922682349811E-002  -2.0825057476366690E-002  0.26881585352066767        3.2196396141607236E-006   18.294364676995496        18.330499999999997       -9.5539862777745739E-004  -9.7424746689333544E-006  -2.0825057476366691E-004  -8.2559372177913409E-009   1.7135272433505954E-006
   4.2931999504255005       -5.0362814071223824E-002  -2.0820198484337568E-002  0.26879411332392805        3.2179902471900096E-006   18.294370522285575        18.330499999999997       -9.5528144631471879E-004  -9.7378652293189726E-006  -2.0820198484337570E-004  -8.2502987296534426E-009   1.7129146796544087E-006
   4.2939332837464148       -5.0350710353370666E-002  -2.0815341341764583E-002  0.26877237845039875        3.2163420065802241E-006   18.294376365671585        18.330499999999997       -9.5516430957946676E-004  -9.7332586855792354E-006  -2.0815341341764583E-004  -8.2446650541219786E-009   1.7123024589174234E-006
   4.2946666170673291       -5.0338611523180053E-002  -2.0810486047851153E-002  0.26875064889790945        3.2146948913700654E-006   18.294382207154445        18.330499999999997       -9.5504721721570570E-004  -9.7286550347975949E-006  -2.0810486047851152E-004  -8.2390361862670814E-009   1.7116904976192668E-006
   4.2953999503882425       -5.0326517575222982E-002  -2.0805632602407954E-002  0.26872892466429421        3.2130489005992190E-006   18.294388046735129        18.330499999999997       -9.5493016886934970E-004  -9.7240542744068957E-006  -2.0805632602407953E-004  -8.2334121211683648E-009   1.7110788657866553E-006
   4.2961332837091550       -5.0314428504270765E-002  -2.0800781005819668E-002  0.26870720574739115        3.2114040333083501E-006   18.294393884414536        18.330499999999997       -9.5481316509512604E-004  -9.7194564021801189E-006  -2.0800781005819670E-004  -8.2277928539075552E-009   1.7104673562099572E-006
   4.2968666170300676       -5.0302344305311456E-002  -2.0795931259009554E-002  0.26868549214504223        3.2097602885391035E-006   18.294399720193585        18.330499999999997       -9.5469620554242639E-004  -9.7148614162136375E-006  -2.0795931259009554E-004  -8.2221783795755092E-009   1.7098559671342901E-006
   4.2975999503509792       -5.0290264973563613E-002  -2.0791083363397189E-002  0.26866378385509287        3.2081176653341116E-006   18.294405554073229        18.330499999999997       -9.5457928987003335E-004  -9.7102693149108453E-006  -2.0791083363397189E-004  -8.2165686932665942E-009   1.7092447082373395E-006
   4.2983332836718899       -5.0278190504487494E-002  -2.0786237320849704E-002  0.26864208087539160        3.2064761627369871E-006   18.294411386054364        18.330499999999997       -9.5446241863830436E-004  -9.7056800969630933E-006  -2.0786237320849705E-004  -8.2109637900815038E-009   1.7086334700192303E-006
   4.2990666169927998       -5.0266120893792982E-002  -2.0781393133635088E-002  0.26862038320378950        3.2048357797923109E-006   18.294417216137941        18.330499999999997       -9.5434559120426751E-004  -9.7010937613244025E-006  -2.0781393133635087E-004  -8.2053636651293590E-009   1.7080222440857223E-006
   4.2997999503137097       -5.0254056137445408E-002  -2.0776550804367647E-002  0.26859869083814025        3.2031965155456487E-006   18.294423044324862        18.330499999999997       -9.5422880813828155E-004  -9.6965103071905287E-006  -2.0776550804367646E-004  -8.1997683135213916E-009   1.7074108788076404E-006
   4.3005332836346186       -5.0241996231667835E-002  -2.0771710335953104E-002  0.26857700377629917        3.2015583690435447E-006   18.294428870616070        18.330499999999997       -9.5411206880421364E-004  -9.6919297339684234E-006  -2.0771710335953106E-004  -8.1941777303758530E-009   1.7067994852800613E-006
   4.3012666169555267       -5.0229941172940988E-002  -2.0766871731530672E-002  0.26855532201612325        3.1999213393335104E-006   18.294434695012448        18.330499999999997       -9.5399537377804748E-004  -9.6873520412496864E-006  -2.0766871731530673E-004  -8.1885919108180239E-009   1.7061879683739539E-006
   4.3019999502764348       -5.0217890958000416E-002  -2.0762034994415555E-002  0.26853364555547055        3.1982854254640363E-006   18.294440517514971        18.330499999999997       -9.5387872243524522E-004  -9.6827772287804213E-006  -2.0762034994415557E-004  -8.1830108499774003E-009   1.7055763137509679E-006
   4.3027332835973420       -5.0205845583830989E-002  -2.0757200128036123E-002  0.26851197439219976        3.1966506264845855E-006   18.294446338124509        18.330499999999997       -9.5376211535218292E-004  -9.6782052964312944E-006  -2.0757200128036123E-004  -8.1774345429915532E-009   1.7049644918123569E-006
   4.3034666169182483       -5.0193805047658573E-002  -2.0752367135880502E-002  0.26849030852417005        3.1950169414455942E-006   18.294452156842020        18.330499999999997       -9.5364555191099491E-004  -9.6736362441632544E-006  -2.0752367135880501E-004  -8.1718629850001678E-009   1.7043525686894141E-006
   4.3041999502391546       -5.0181769346939881E-002  -2.0747536021427340E-002  0.26846864794924036        3.1933843693984597E-006   18.294457973668386        18.330499999999997       -9.5352903270044277E-004  -9.6690700719998604E-006  -2.0747536021427341E-004  -8.1662961711534594E-009   1.7037404338792972E-006
   4.3049332835600600       -5.0169738479349225E-002  -2.0742706788093764E-002  0.26844699266526922        3.1917529093955579E-006   18.294463788604549        18.330499999999997       -9.5341255710375608E-004  -9.6645067799900321E-006  -2.0742706788093762E-004  -8.1607340966027004E-009   1.7031281798228911E-006
   4.3056666168809645       -5.0157712442763555E-002  -2.0737879439176352E-002  0.26842534267011442        3.1901225604902308E-006   18.294469601651429        18.330499999999997       -9.5329612541829301E-004  -9.6599463681787266E-006  -2.0737879439176353E-004  -8.1551767565086510E-009   1.7025158050812923E-006
   4.3063999502018682       -5.0145691235245669E-002  -2.0733053977793729E-002  0.26840369796163249        3.1884933217367889E-006   18.294475412809931        18.330499999999997       -9.5317973793811975E-004  -9.6553888365768249E-006  -2.0733053977793728E-004  -8.1496241460348737E-009   1.7019032001634004E-006
   4.3071332835227718       -5.0133674855024894E-002  -2.0728230406836370E-002  0.26838205853767871        3.1868651921904989E-006   18.294481222080989        18.330499999999997       -9.5306339405640901E-004  -9.6508341851253886E-006  -2.0728230406836371E-004  -8.1440762603533684E-009   1.7012905912181059E-006
   4.3078666168436746       -5.0121663300476911E-002  -2.0723408728913963E-002  0.26836042439610641        3.1852381709076032E-006   18.294487029465511        18.330499999999997       -9.5294709407622163E-004  -9.6462824136715319E-006  -2.0723408728913961E-004  -8.1385330946413976E-009   1.7006778119907515E-006
   4.3085999501645764       -5.0109656570101690E-002  -2.0718588946314759E-002  0.26833879553476714        3.1836122569453031E-006   18.294492834964434        18.330499999999997       -9.5283083799845285E-004  -9.6417335219361877E-006  -2.0718588946314759E-004  -8.1329946440776332E-009   1.7000650035680627E-006
   4.3093332834854783       -5.0097654662500719E-002  -2.0713771060958026E-002  0.26831717195151028        3.1819874493617621E-006   18.294498638578652        18.330499999999997       -9.5271462612509959E-004  -9.6371875094922500E-006  -2.0713771060958027E-004  -8.1274609038537421E-009   1.6994521134003874E-006
   4.3100666168063793       -5.0085657576352638E-002  -2.0708955074361601E-002  0.26829555364418289        3.1803637472161035E-006   18.294504440309098        18.330499999999997       -9.5259845785758152E-004  -9.6326443757343543E-006  -2.0708955074361600E-004  -8.1219318691627974E-009   1.6988393055021227E-006
   4.3107999501272793       -5.0073665310388829E-002  -2.0704140987610899E-002  0.26827394061062970        3.1787411495684136E-006   18.294510240156686        18.330499999999997       -9.5248233350445001E-004  -9.6281041198623409E-006  -2.0704140987610900E-004  -8.1164075352024351E-009   1.6982265392344743E-006
   4.3115332834481794       -5.0061677863368549E-002  -2.0699328801330834E-002  0.26825233284869299        3.1771196554797352E-006   18.294516038122342        18.330499999999997       -9.5236625307098545E-004  -9.6235667408609985E-006  -2.0699328801330834E-004  -8.1108878971804817E-009   1.6976138673787231E-006
   4.3122666167690786       -5.0049695234053733E-002  -2.0694518515669551E-002  0.26823073035621253        3.1754992640120721E-006   18.294521834206996        18.330499999999997       -9.5225021656181836E-004  -9.6190322374829219E-006  -2.0694518515669552E-004  -8.1053729503047609E-009   1.6970013176771105E-006
   4.3129999500899769       -5.0037717421184201E-002  -2.0689710130285831E-002  0.26820913313102579        3.1738799742283785E-006   18.294527628411565        18.330499999999997       -9.5213422398317856E-004  -9.6145006082366285E-006  -2.0689710130285829E-004  -8.0998626897943389E-009   1.6963889941949979E-006
   4.3137332834108744       -5.0025744423453526E-002  -2.0684903644342598E-002  0.26818754117096794        3.1722617851925698E-006   18.294533420736958        18.330499999999997       -9.5201827563677903E-004  -9.6099718513785839E-006  -2.0684903644342597E-004  -8.0943571108703866E-009   1.6957768222152733E-006
   4.3144666167317718       -5.0013776239485219E-002  -2.0680099056508382E-002  0.26816595447387204        3.1706446959695112E-006   18.294539211184105        18.330499999999997       -9.5190237092475881E-004  -9.6054459649043879E-006  -2.0680099056508383E-004  -8.0888562087600472E-009   1.6951650186327968E-006
   4.3151999500526683       -5.0001812867810594E-002  -2.0675296364969092E-002  0.26814437303756927        3.1690287056250276E-006   18.294544999753917        18.330499999999997       -9.5178651014774191E-004  -9.6009229465498521E-006  -2.0675296364969093E-004  -8.0833599786994235E-009   1.6945535383159055E-006
   4.3159332833735640       -4.9989854306847818E-002  -2.0670495567440248E-002  0.26812279685988927        3.1674138132258876E-006   18.294550786447331        18.330499999999997       -9.5167069330786994E-004  -9.5964027937928902E-006  -2.0670495567440248E-004  -8.0778684159249645E-009   1.6939423922773368E-006
   4.3166666166944596       -4.9977900554882514E-002  -2.0665696661193566E-002  0.26810122593866037        3.1658000178398152E-006   18.294556571265264        18.330499999999997       -9.5155492039821507E-004  -9.5918855038568975E-006  -2.0665696661193564E-004  -8.0723815156834886E-009   1.6933317421109110E-006
   4.3173999500153544       -4.9965951610050595E-002  -2.0660899643087521E-002  0.26807966027171010        3.1641873185354841E-006   18.294562354208651        18.330499999999997       -9.5143919141252103E-004  -9.5873710737239246E-006  -2.0660899643087520E-004  -8.0668992732240888E-009   1.6927215567489230E-006
   4.3181332833362482       -4.9954007470323400E-002  -2.0656104509605620E-002  0.26805809985686546        3.1625757143825199E-006   18.294568135278389        18.330499999999997       -9.5132350633825855E-004  -9.5828595001483547E-006  -2.0656104509605619E-004  -8.0614216838044693E-009   1.6921118260831555E-006
   4.3188666166571421       -4.9942068133495138E-002  -2.0651311256899924E-002  0.26803654469195365        3.1609652044514845E-006   18.294573914475404        18.330499999999997       -9.5120786516293470E-004  -9.5783507796731311E-006  -2.0651311256899923E-004  -8.0559487426861986E-009   1.6915027114418954E-006
   4.3195999499780351       -4.9930133597173049E-002  -2.0646519880843116E-002  0.26801499477480228        3.1593557878138983E-006   18.294579691800649        18.330499999999997       -9.5109226756774547E-004  -9.5738449086516093E-006  -2.0646519880843117E-004  -8.0504804451354081E-009   1.6908942064570953E-006
   4.3203332832989272       -4.9918203858771069E-002  -2.0641730377085263E-002  0.26799345010324033        3.1577474635422215E-006   18.294585467255022        18.330499999999997       -9.5097671412959809E-004  -9.5693418832768879E-006  -2.0641730377085263E-004  -8.0450167864266600E-009   1.6902862028488059E-006
   4.3210666166198184       -4.9906278915505732E-002  -2.0636942741116056E-002  0.26797191067509829        3.1561402307098612E-006   18.294591240839448        18.330499999999997       -9.5086120452006180E-004  -9.5648416996045834E-006  -2.0636942741116056E-004  -8.0395577618382086E-009   1.6896788607927109E-006
   4.3217999499407096       -4.9894358764395998E-002  -2.0632156968332229E-002  0.26795037648820913        3.1545340883911603E-006   18.294597012554846        18.330499999999997       -9.5074573870476773E-004  -9.5603443535884109E-006  -2.0632156968332228E-004  -8.0341033666539218E-009   1.6890721725880148E-006
   4.3225332832615999       -4.9882443402266309E-002  -2.0627373054106644E-002  0.26792884754040880        3.1529290356614119E-006   18.294602782402137        18.330499999999997       -9.5063031664424538E-004  -9.5558498411144095E-006  -2.0627373054106645E-004  -8.0286535961647000E-009   1.6884660643590748E-006
   4.3232666165824893       -4.9870532825752857E-002  -2.0622590993863193E-002  0.26790732382953669        3.1513250715968484E-006   18.294608550382215        18.330499999999997       -9.5051493830317871E-004  -9.5513581580356294E-006  -2.0622590993863194E-004  -8.0232084456647724E-009   1.6878606548502135E-006
   4.3239999499033788       -4.9858627031313461E-002  -2.0617810783152099E-002  0.26788580535343659        3.1497221952746346E-006   18.294614316496045        18.330499999999997       -9.5039960332954257E-004  -9.5468693002122767E-006  -2.0617810783152098E-004  -8.0177679104573330E-009   1.6872559065444239E-006
   4.3247332832242673       -4.9846726015241045E-002  -2.0613032417724352E-002  0.26786429210995705        3.1481204057728826E-006   18.294620080744512        18.330499999999997       -9.5028431227529744E-004  -9.5423832635532720E-006  -2.0613032417724351E-004  -8.0123319858464492E-009   1.6866517157082451E-006
   4.3254666165451550       -4.9834829773679992E-002  -2.0608255893609952E-002  0.26784278409695195        3.1465197021706394E-006   18.294625843128532        18.330499999999997       -9.5016906478049298E-004  -9.5379000440536336E-006  -2.0608255893609951E-004  -8.0069006671458485E-009   1.6860481501855957E-006
   4.3261999498660426       -4.9822938302646051E-002  -2.0603481207192551E-002  0.26782128131228122        3.1449200835478862E-006   18.294631603649012        18.330499999999997       -9.5005386078633671E-004  -9.5334196378372811E-006  -2.0603481207192551E-004  -8.0014739496729490E-009   1.6854451818962158E-006
   4.3269332831869294       -4.9811051598049459E-002  -2.0598708355280007E-002  0.26779978375381114        3.1433215489855392E-006   18.294637362306883        18.330499999999997       -9.4993869992965655E-004  -9.5289420411998971E-006  -2.0598708355280007E-004  -7.9960518287516624E-009   1.6848426979864077E-006
   4.3276666165078153       -4.9799169655720329E-002  -2.0593937335173076E-002  0.26777829141941495        3.1417240975654521E-006   18.294643119103036        18.330499999999997       -9.4982358274468782E-004  -9.5244672506448212E-006  -2.0593937335173078E-004  -7.9906342997094192E-009   1.6842407379045060E-006
   4.3283999498287002       -4.9787292471437032E-002  -2.0589168144731121E-002  0.26775680430697313        3.1401277283704105E-006   18.294648874038369        18.330499999999997       -9.4970850886095355E-004  -9.5199952629232484E-006  -2.0589168144731122E-004  -7.9852213578820736E-009   1.6836391821599244E-006
   4.3291332831495852       -4.9775420040956642E-002  -2.0584400782428212E-002  0.26773532241437381        3.1385324404841289E-006   18.294654627113808        18.330499999999997       -9.4959347790682445E-004  -9.5155260750707345E-006  -2.0584400782428211E-004  -7.9798129986100513E-009   1.6830380097111737E-006
   4.3298666164704693       -4.9763552360047189E-002  -2.0579635247401681E-002  0.26771384573951290        3.1369382329912545E-006   18.294660378330228        18.330499999999997       -9.4947849041256604E-004  -9.5110596844390106E-006  -2.0579635247401683E-004  -7.9744092172369357E-009   1.6824371601574599E-006
   4.3305999497913525       -4.9751689424521316E-002  -2.0574871539497504E-002  0.26769237428029424        3.1353451049773642E-006   18.294666127688568        18.330499999999997       -9.4936354570045742E-004  -9.5065960887251211E-006  -2.0574871539497504E-004  -7.9690100091150936E-009   1.6818365707601109E-006
   4.3313332831122358       -4.9739831230270960E-002  -2.0570109659296516E-002  0.26767090803462967        3.1337530555289636E-006   18.294671875189682        18.330499999999997       -9.4924864429959933E-004  -9.5021352859982834E-006  -2.0570109659296515E-004  -7.9636153695998759E-009   1.6812360986387462E-006
   4.3320666164331181       -4.9727977773302103E-002  -2.0565349608139362E-002  0.26764944700043891        3.1321620837334878E-006   18.294677620834495        18.330499999999997       -9.4913378553514757E-004  -9.4976772747163333E-006  -2.0565349608139363E-004  -7.9582252940554168E-009   1.6806357563958508E-006
   4.3327999497539995       -4.9716129049769707E-002  -2.0560591388135839E-002  0.26762799117564945        3.1305721886792938E-006   18.294683364623875        18.330499999999997       -9.4901896993837337E-004  -9.4932220537433183E-006  -2.0560591388135840E-004  -7.9528397778462027E-009   1.6800354310227313E-006
   4.3335332830748801       -4.9704285056011939E-002  -2.0555835002163906E-002  0.26760654055819622        3.1289833694556670E-006   18.294689106558735        18.330499999999997       -9.4890419683751643E-004  -9.4887696223576493E-006  -2.0555835002163906E-004  -7.9474588163481302E-009   1.6794351060677551E-006
   4.3342666163957606       -4.9692445788583166E-002  -2.0551080453858235E-002  0.26758509514602113        3.1273956251528132E-006   18.294694846639938        18.330499999999997       -9.4878946677163394E-004  -9.4843199802569610E-006  -2.0551080453858235E-004  -7.9420824049376287E-009   1.6788346055767034E-006
   4.3349999497166403       -4.9680611244285230E-002  -2.0546327747590108E-002  0.26756365493707301        3.1258089548618707E-006   18.294700584868409        18.330499999999997       -9.4867477907814915E-004  -9.4798731275538478E-006  -2.0546327747590108E-004  -7.9367105389985009E-009   1.6782339582461675E-006
   4.3357332830375190       -4.9668781420197032E-002  -2.0541576888431425E-002  0.26754221992930655        3.1242233576748871E-006   18.294706321244977        18.330499999999997       -9.4856013429863730E-004  -9.4754290647707647E-006  -2.0541576888431423E-004  -7.9313432139228065E-009   1.6776329767746349E-006
   4.3364666163583978       -4.9656956313700790E-002  -2.0536827882109390E-002  0.26752079012068192        3.1226388326848382E-006   18.294712055770550        18.330499999999997       -9.4844553178391748E-004  -9.4709877928228275E-006  -2.0536827882109389E-004  -7.9259804251020742E-009   1.6770317062370303E-006
   4.3371999496792757       -4.9645135922505738E-002  -2.0532080734946875E-002  0.26749936550916398        3.1210553789856196E-006   18.294717788446025        18.330499999999997       -9.4833097179076607E-004  -9.4665493129984495E-006  -2.0532080734946874E-004  -7.9206221679390773E-009   1.6764300455626977E-006
   4.3379332830001527       -4.9633320244668037E-002  -2.0527335453787491E-002  0.26747794609272141        3.1194729956720465E-006   18.294723519272260        18.330499999999997       -9.4821645458384842E-004  -9.4621136269313861E-006  -2.0527335453787490E-004  -7.9152684378378167E-009   1.6758278735229921E-006
   4.3386666163210288       -4.9621509278606105E-002  -2.0522592045913751E-002  0.26745653186932572        3.1178916818398459E-006   18.294729248250125        18.330499999999997       -9.4810197953138983E-004  -9.4576807365628641E-006  -2.0522592045913750E-004  -7.9099192302101945E-009   1.6752252400391494E-006
   4.3393999496419049       -4.9609703023111663E-002  -2.0517850518947292E-002  0.26743512283695026        3.1163114365856654E-006   18.294734975380528        18.330499999999997       -9.4798754691336243E-004  -9.4532506441015845E-006  -2.0517850518947292E-004  -7.9045745404730328E-009   1.6746220470364017E-006
   4.3401332829627801       -4.9597901477355703E-002  -2.0513110880739791E-002  0.26741371899356903        3.1147322590070692E-006   18.294740700664310        18.330499999999997       -9.4787315701874741E-004  -9.4488233519739750E-006  -2.0513110880739790E-004  -7.8992343640475463E-009   1.6740182120930235E-006
   4.3408666162836544       -4.9586104640888432E-002  -2.0508373139249275E-002  0.26739232033715554        3.1131541482025364E-006   18.294746424102353        18.330499999999997       -9.4775880924470287E-004  -9.4443988627656746E-006  -2.0508373139249274E-004  -7.8938986963619689E-009   1.6734138682539575E-006
   4.3415999496045288       -4.9574312513633589E-002  -2.0503637302413009E-002  0.26737092686568148        3.1115771032714521E-006   18.294752145695547        18.330499999999997       -9.4764450390028953E-004  -9.4399771791610614E-006  -2.0503637302413008E-004  -7.8885675328491055E-009   1.6728089379901290E-006
   4.3423332829254022       -4.9562525095876712E-002  -2.0498903378005574E-002  0.26734953857711552        3.1100011233141216E-006   18.294757865444769        18.330499999999997       -9.4753024100437914E-004  -9.4355583038757329E-006  -2.0498903378005572E-004  -7.8832408689461517E-009   1.6722033590651208E-006
   4.3430666162462748       -4.9550742388246423E-002  -2.0494171373493051E-002  0.26732815546942174        3.1084262074317594E-006   18.294763583350875        18.330499999999997       -9.4741602088196670E-004  -9.4311422395812025E-006  -2.0494171373493052E-004  -7.8779187000980275E-009   1.6715972708348876E-006
   4.3437999495671464       -4.9538964391689658E-002  -2.0489441295887718E-002  0.26730677754055870        3.1068523547264921E-006   18.294769299414760        18.330499999999997       -9.4730184297025350E-004  -9.4267289888296565E-006  -2.0489441295887717E-004  -7.8726010217524668E-009   1.6709905955921964E-006
   4.3445332828880181       -4.9527191107440076E-002  -2.0484713151591942E-002  0.26728540478847790        3.1052795643013448E-006   18.294775013637285        18.330499999999997       -9.4718770761426053E-004  -9.4223185539747980E-006  -2.0484713151591944E-004  -7.8672878293647523E-009   1.6703834520291221E-006
   4.3452666162088889       -4.9515422536979853E-002  -2.0479986946251187E-002  0.26726403721112263        3.1037078352602633E-006   18.294780726019344        18.330499999999997       -9.4707361487363572E-004  -9.4179109370886101E-006  -2.0479986946251186E-004  -7.8619791183947344E-009   1.6697759344731529E-006
   4.3459999495297588       -4.9503658681995660E-002  -2.0475262684604985E-002  0.26724267480642688        3.1021371667080940E-006   18.294786436561818        18.330499999999997       -9.4695956481117226E-004  -9.4135061398824890E-006  -2.0475262684604983E-004  -7.8566748843070051E-009   1.6691680347391967E-006
   4.3467332828506287       -4.9491899544328338E-002  -2.0470540370346502E-002  0.26722131757231415        3.1005675577505914E-006   18.294792145265586        18.330499999999997       -9.4684555749673289E-004  -9.4091041636258932E-006  -2.0470540370346501E-004  -7.8513751225716024E-009   1.6685598780475765E-006
   4.3474666161714977       -4.9480145125917224E-002  -2.0465820005990162E-002  0.26719996550669672        3.0989990074944121E-006   18.294797852131538        18.330499999999997       -9.4673159300783470E-004  -9.4047050090667443E-006  -2.0465820005990162E-004  -7.8460798286647085E-009   1.6679516520188328E-006
   4.3481999494923658       -4.9468395428739979E-002  -2.0461101592751274E-002  0.26717861860747466        3.0974315150471165E-006   18.294803557160570        18.330499999999997       -9.4661767142971453E-004  -9.4003086763611911E-006  -2.0461101592751275E-004  -7.8407889980683044E-009   1.6673433513462873E-006
   4.3489332828132330       -4.9456650454747925E-002  -2.0456385130439514E-002  0.26715727687253549        3.0958650795171720E-006   18.294809260353567        18.330499999999997       -9.4650379284396790E-004  -9.3959151650023861E-006  -2.0456385130439514E-004  -7.8355026262677061E-009   1.6667351830715159E-006
   4.3496666161341002       -4.9444910205798359E-002  -2.0451670617367870E-002  0.26713594029975363        3.0942997000139434E-006   18.294814961711428        18.330499999999997       -9.4638995734298381E-004  -9.3915244737603509E-006  -2.0451670617367871E-004  -7.8302207087549033E-009   1.6661272845845856E-006
   4.3503999494549666       -4.9433174683584519E-002  -2.0446958050277950E-002  0.26711460888699018        3.0927353756476932E-006   18.294820661235057        18.330499999999997       -9.4627616501599893E-004  -9.3871366006272127E-006  -2.0446958050277951E-004  -7.8249432410275056E-009   1.6655197884937958E-006
   4.3511332827758320       -4.9421443889563946E-002  -2.0442247424290749E-002  0.26709328263209298        3.0911721055295909E-006   18.294826358925349        18.330499999999997       -9.4616241595213641E-004  -9.3827515427718265E-006  -2.0442247424290748E-004  -7.8196702185871626E-009   1.6649128989094891E-006
   4.3518666160966974       -4.9409717824886998E-002  -2.0437538732873347E-002  0.26707196153289675        3.0896098887716999E-006   18.294832054783214        18.330499999999997       -9.4604871023869534E-004  -9.3783692965075848E-006  -2.0437538732873348E-004  -7.8144016369421992E-009   1.6643066696291310E-006
   4.3525999494175620       -4.9397996490325898E-002  -2.0432831967833884E-002  0.26705064558722347        3.0880487244869784E-006   18.294837748809552        18.330499999999997       -9.4593504796030431E-004  -9.3739898572663049E-006  -2.0432831967833885E-004  -7.8091374916051539E-009   1.6637013498585752E-006
   4.3533332827384257       -4.9386279886205878E-002  -2.0428127119338061E-002  0.26702933479288321        3.0864886117892855E-006   18.294843441005284        18.330499999999997       -9.4582142919793176E-004  -9.3696132195882091E-006  -2.0428127119338061E-004  -7.8038777780945359E-009   1.6630971365865686E-006
   4.3540666160592885       -4.9374568012339706E-002  -2.0423424175946666E-002  0.26700802914767485        3.0849295497933745E-006   18.294849131371329        18.330499999999997       -9.4570785402062468E-004  -9.3652393771238876E-006  -2.0423424175946666E-004  -7.7986224919342988E-009   1.6624940698567808E-006
   4.3547999493801512       -4.9362860867966152E-002  -2.0418723124682570E-002  0.26698672864938711        3.0833715376148917E-006   18.294854819908579        18.330499999999997       -9.4559432249337956E-004  -9.3608683226451779E-006  -2.0418723124682569E-004  -7.7933716286522626E-009   1.6618923978637339E-006
   4.3555332827010131       -4.9351158451693938E-002  -2.0414023951118215E-002  0.26696543329579975        3.0818145743703741E-006   18.294860506617994        18.330499999999997       -9.4548083436922330E-004  -9.3565000480727579E-006  -2.0414023951118216E-004  -7.7881251837837960E-009   1.6612922951888187E-006
   4.3562666160218741       -4.9339460761452375E-002  -2.0409326639492353E-002  0.26694414308468523        3.0802586591772548E-006   18.294866191500475        18.330499999999997       -9.4536739028984972E-004  -9.3521345445165950E-006  -2.0409326639492353E-004  -7.7828831528677832E-009   1.6606937481089007E-006
   4.3569999493427352       -4.9327767794449327E-002  -2.0404631172841647E-002  0.26692285801381005        3.0787037911538552E-006   18.294871874556954        18.330499999999997       -9.4525398998743400E-004  -9.3477718023273068E-006  -2.0404631172841648E-004  -7.7776455314480236E-009   1.6600970570455674E-006
   4.3577332826635953       -4.9316079547137376E-002  -2.0399937533155579E-002  0.26690157808093662        3.0771499694193910E-006   18.294877555788322        18.330499999999997       -9.4514063347770412E-004  -9.3434118111607388E-006  -2.0399937533155578E-004  -7.7724123150756950E-009   1.6595022263594367E-006
   4.3584666159844545       -4.9304396015189191E-002  -2.0395245701557613E-002  0.26688030328382489        3.0755971930939585E-006   18.294883235195552        18.330499999999997       -9.4502732046307250E-004  -9.3390545600531068E-006  -2.0395245701557613E-004  -7.7671834993053088E-009   1.6589094173287948E-006
   4.3591999493053128       -4.9292717193482799E-002  -2.0390555658496196E-002  0.26685903362023455        3.0740454612985505E-006   18.294888912779545        18.330499999999997       -9.4491405153303775E-004  -9.3347000375104769E-006  -2.0390555658496195E-004  -7.7619590796975273E-009   1.6583186670093448E-006
   4.3599332826261712       -4.9281043076097084E-002  -2.0385867383953215E-002  0.26683776908792683        3.0724947731550403E-006   18.294894588541222        18.330499999999997       -9.4480082635563017E-004  -9.3303482316049361E-006  -2.0385867383953214E-004  -7.7567390518177525E-009   1.6577300480900773E-006
   4.3606666159470286       -4.9269373656317984E-002  -2.0381180857664792E-002  0.26681650968466669        3.0709451277861910E-006   18.294900262481530        18.330499999999997       -9.4468764458603097E-004  -9.3259991300800245E-006  -2.0381180857664792E-004  -7.7515234112354263E-009   1.6571436156156529E-006
   4.3613999492678852       -4.9257708926655618E-002  -2.0376496059353190E-002  0.26679525540822463        3.0693965243156463E-006   18.294905934601374        18.330499999999997       -9.4457450676722855E-004  -9.3216527204656687E-006  -2.0376496059353191E-004  -7.7463121535285967E-009   1.6565593096461252E-006
   4.3621332825887418       -4.9246048878872538E-002  -2.0371812968966094E-002  0.26677400625637904        3.0678489618679357E-006   18.294911604901667        18.330499999999997       -9.4446141252199503E-004  -9.3173089901968855E-006  -2.0371812968966095E-004  -7.7411052742775947E-009   1.6559771653041708E-006
   4.3628666159095975       -4.9234393504022721E-002  -2.0367131566917104E-002  0.26675276222691791        3.0663024395684733E-006   18.294917273383351        18.330499999999997       -9.4434836145585648E-004  -9.3129679267390883E-006  -2.0367131566917103E-004  -7.7359027690683712E-009   1.6553972049447493E-006
   4.3635999492304522       -4.9222742792501321E-002  -2.0362451834329460E-002  0.26673152331764099        3.0647569565435546E-006   18.294922940047318        18.330499999999997       -9.4423535406701407E-004  -9.3086295177155602E-006  -2.0362451834329460E-004  -7.7307046334939012E-009   1.6548193445108992E-006
   4.3643332825513061       -4.9211096734104967E-002  -2.0357773753277936E-002  0.26671028952636150        3.0632125119203499E-006   18.294928604894512        18.330499999999997       -9.4412238962770980E-004  -9.3042937510386873E-006  -2.0357773753277935E-004  -7.7255108631490926E-009   1.6542434504727967E-006
   4.3650666158721600       -4.9199455318101500E-002  -2.0353097307019799E-002  0.26668906085090793        3.0616691048269129E-006   18.294934267925804        18.330499999999997       -9.4400946860563064E-004  -9.2999606150371007E-006  -2.0353097307019798E-004  -7.7203214536371096E-009   1.6536694961469960E-006
   4.3657999491930131       -4.9187818533308891E-002  -2.0348422480222891E-002  0.26666783728912552        3.0601267343921774E-006   18.294939929142135        18.330499999999997       -9.4389659025007088E-004  -9.2956300985844063E-006  -2.0348422480222889E-004  -7.7151364005649780E-009   1.6530973074639419E-006
   4.3665332825138652       -4.9176186368182245E-002  -2.0343749259179700E-002  0.26664661883887764        3.0585853997459556E-006   18.294945588544369        18.330499999999997       -9.4378375500293128E-004  -9.2913021912222236E-006  -2.0343749259179699E-004  -7.7099556995446420E-009   1.6525267206478669E-006
   4.3672666158347164       -4.9164558810908282E-002  -2.0339077632008328E-002  0.26662540549804736        3.0570451000189285E-006   18.294951246133433        18.330499999999997       -9.4367096209241514E-004  -9.2869768832799066E-006  -2.0339077632008329E-004  -7.7047793461933117E-009   1.6519576448779089E-006
   4.3679999491555677       -4.9152935849506016E-002  -2.0334407588830334E-002  0.26660419726453805        3.0555058343426587E-006   18.294956901910187        18.330499999999997       -9.4355821194415553E-004  -9.2826541659881772E-006  -2.0334407588830334E-004  -7.6996073361341741E-009   1.6513897752039372E-006
   4.3687332824764180       -4.9141317471932150E-002  -2.0329739121934465E-002  0.26658299413627456        3.0539676018495808E-006   18.294962555875518        18.330499999999997       -9.4344550376984485E-004  -9.2783340315790081E-006  -2.0329739121934464E-004  -7.6944396649944515E-009   1.6508230315468654E-006
   4.3694666157972675       -4.9129703666190565E-002  -2.0325072225913041E-002  0.26656179611120345        3.0524304016730094E-006   18.294968208030330        18.330499999999997       -9.4333283768009192E-004  -9.2740164733828754E-006  -2.0325072225913041E-004  -7.6892763284076890E-009   1.6502571673601212E-006
   4.3701999491181169       -4.9118094420444125E-002  -2.0320406897775409E-002  0.26654060318729372        3.0508942329471172E-006   18.294973858375457        18.330499999999997       -9.4322021378256146E-004  -9.2697014859108820E-006  -2.0320406897775408E-004  -7.6841173220104197E-009   1.6496918420670191E-006
   4.3709332824389655       -4.9106489723127235E-002  -2.0315743137035724E-002  0.26651941536253670        3.0493590948069615E-006   18.294979506911801        18.330499999999997       -9.4310763128276770E-004  -9.2653890649227335E-006  -2.0315743137035725E-004  -7.6789626414481313E-009   1.6491269720189638E-006
   4.3716666157598132       -4.9094889563058540E-002  -2.0311080945769829E-002  0.26649823263494599        3.0478249863884634E-006   18.294985153640180        18.330499999999997       -9.4299509058696552E-004  -9.2610792074871437E-006  -2.0311080945769830E-004  -7.6738122823668415E-009   1.6485621967006073E-006
   4.3723999490806600       -4.9083293929551471E-002  -2.0306420328644974E-002  0.26647705500255686        3.0462919068284173E-006   18.294990798561464        18.330499999999997       -9.4288259090281358E-004  -9.2567719120213975E-006  -2.0306420328644975E-004  -7.6686662404206424E-009   1.6479972937189329E-006
   4.3731332824015068       -4.9071702812521600E-002  -2.0301761292918188E-002  0.26645588246342600        3.0447598552644782E-006   18.294996441676496        18.330499999999997       -9.4277013234339026E-004  -9.2524671783196729E-006  -2.0301761292918188E-004  -7.6635245112680187E-009   1.6474320432057242E-006
   4.3738666157223527       -4.9060116202589578E-002  -2.0297103848402293E-002  0.26643471501563037        3.0432288308351767E-006   18.295002082986148        18.330499999999997       -9.4265771473646116E-004  -9.2481650075644598E-006  -2.0297103848402294E-004  -7.6583870905716737E-009   1.6468661507134807E-006
   4.3745999490431977       -4.9048534091177820E-002  -2.0292448007405126E-002  0.26641355265726618        3.0416988326799045E-006   18.295007722491203        18.330499999999997       -9.4254533820532966E-004  -9.2438654023218109E-006  -2.0292448007405126E-004  -7.6532539740016809E-009   1.6462993327859701E-006
   4.3753332823640418       -4.9036956470599982E-002  -2.0287793784632583E-002  0.26639239538644743        3.0401698599389235E-006   18.295013360192513        18.330499999999997       -9.4243300199018830E-004  -9.2395683665192314E-006  -2.0287793784632582E-004  -7.6481251572304017E-009   1.6457314766638485E-006
   4.3760666156848860       -4.9025383334141887E-002  -2.0283141197066621E-002  0.26637124320130451        3.0386419117533499E-006   18.295018996090906        18.330499999999997       -9.4232070624554541E-004  -9.2352739054088781E-006  -2.0283141197066621E-004  -7.6430006359380987E-009   1.6451622089400252E-006
   4.3767999490057292       -4.9013814676132798E-002  -2.0278490263811538E-002  0.26635009609998239        3.0371149872651717E-006   18.295024630187200        18.330499999999997       -9.4220845083558874E-004  -9.2309820255132077E-006  -2.0278490263811539E-004  -7.6378804058069653E-009   1.6445914295971417E-006
   4.3775332823265716       -4.9002250492005982E-002  -2.0273841005914256E-002  0.26632895408063867        3.0355890856172392E-006   18.295030262482225        18.330499999999997       -9.4209623564373620E-004  -9.2266927345564255E-006  -2.0273841005914256E-004  -7.6327644625264011E-009   1.6440188530595233E-006
   4.3782666156474139       -4.8990690778347640E-002  -2.0269193446157147E-002  0.26630781714144147        3.0340642059532585E-006   18.295035892976767        18.330499999999997       -9.4198406086257679E-004  -9.2224060413792160E-006  -2.0269193446157148E-004  -7.6276528017910668E-009   1.6434442379802592E-006
   4.3789999489682554       -4.8979135532933191E-002  -2.0264547608827135E-002  0.26628668528056731        3.0325403474177970E-006   18.295041521671642        18.330499999999997       -9.4187192580877442E-004  -9.2181219558385897E-006  -2.0264547608827134E-004  -7.6225454192989646E-009   1.6428676067551682E-006
   4.3797332822890960       -4.8967584754750666E-002  -2.0259903519466896E-002  0.26626555849619882        3.0310175091562854E-006   18.295047148567658        18.330499999999997       -9.4175983071695597E-004  -9.2138404886960833E-006  -2.0259903519466896E-004  -7.6174423107547707E-009   1.6422886516286642E-006
   4.3804666156099357       -4.8956038444010481E-002  -2.0255261204603504E-002  0.26624443678652193        3.0294956903150084E-006   18.295052773665631        18.330499999999997       -9.4164777554332877E-004  -9.2095616514927680E-006  -2.0255261204603505E-004  -7.6123434718661457E-009   1.6417074086094752E-006
   4.3811999489307754       -4.8944496602141480E-002  -2.0250620691462228E-002  0.26622332014972405        3.0279748900411097E-006   18.295058396966365        18.330499999999997       -9.4153576025851127E-004  -9.2052854564146645E-006  -2.0250620691462229E-004  -7.6072488983490036E-009   1.6411236576349124E-006
   4.3819332822516142       -4.8932959231772509E-002  -2.0245982007670030E-002  0.26620220858399102        3.0264551074825856E-006   18.295064018470651        18.330499999999997       -9.4142378485487070E-004  -9.2010119161451392E-006  -2.0245982007670031E-004  -7.6021585859224234E-009   1.6405373938362303E-006
   4.3826666155724521       -4.8921426336700199E-002  -2.0241345180944316E-002  0.26618110208750484        3.0249363417882921E-006   18.295069638179303        18.330499999999997       -9.4131184935020650E-004  -9.1967410437128548E-006  -2.0241345180944316E-004  -7.5970725303081144E-009   1.6399486352028393E-006
   4.3833999488932891       -4.8909897921842575E-002  -2.0236710238781260E-002  0.26616000065844120        3.0234185921079381E-006   18.295075256093128        18.330499999999997       -9.4119995377002442E-004  -9.1924728523315658E-006  -2.0236710238781259E-004  -7.5919907272379754E-009   1.6393572838683954E-006
   4.3841332822141261       -4.8898373993178999E-002  -2.0232077208141276E-002  0.26613890429496706        3.0219018575920833E-006   18.295080872212932        18.330499999999997       -9.4108809817290554E-004  -9.1882073552349306E-006  -2.0232077208141277E-004  -7.5869131724439031E-009   1.6387634845420100E-006
   4.3848666155349623       -4.8886854557677488E-002  -2.0227446115136435E-002  0.26611781299523829        3.0203861373921389E-006   18.295086486539521        18.330499999999997       -9.4097628262907265E-004  -9.1839445655126439E-006  -2.0227446115136436E-004  -7.5818398616667513E-009   1.6381672416409493E-006
   4.3855999488557975       -4.8875339623209252E-002  -2.0222816984724432E-002  0.26609672675739748        3.0188714306603726E-006   18.295092099073710        18.330499999999997       -9.4086450723026703E-004  -9.1796844959428736E-006  -2.0222816984724433E-004  -7.5767707906498353E-009   1.6375686387560825E-006
   4.3863332821766328       -4.8863829198451864E-002  -2.0218189840414208E-002  0.26607564557957208        3.0173577365498960E-006   18.295097709816314        18.330499999999997       -9.4075277207867302E-004  -9.1754271588266761E-006  -2.0218189840414208E-004  -7.5717059551422622E-009   1.6369678334612485E-006
   4.3870666154974671       -4.8852323292782204E-002  -2.0213564703980284E-002  0.26605456945987227        3.0158450542146718E-006   18.295103318768128        18.330499999999997       -9.4064107730109465E-004  -9.1711725658295263E-006  -2.0213564703980283E-004  -7.5666453508970057E-009   1.6363649739443033E-006
   4.3877999488183006       -4.8840821916159856E-002  -2.0208941595203388E-002  0.26603349839638962        3.0143333828095135E-006   18.295108925930023        18.330499999999997       -9.4052942273524791E-004  -9.1669207278236224E-006  -2.0208941595203388E-004  -7.5615889736749421E-009   1.6357602911382679E-006
   4.3885332821391332       -4.8829325079003012E-002  -2.0204320531621543E-002  0.26601243238719541        3.0128227214900792E-006   18.295114531302808        18.330499999999997       -9.4041780913039802E-004  -9.1626716547446032E-006  -2.0204320531621545E-004  -7.5565368192388784E-009   1.6351538498576202E-006
   4.3892666154599658       -4.8817832792057314E-002  -2.0199701528306333E-002  0.26599137143033952        3.0113130694128732E-006   18.295120134887309        18.330499999999997       -9.4030623634380934E-004  -9.1584253554491265E-006  -2.0199701528306335E-004  -7.5514888833581216E-009   1.6345459955536034E-006
   4.3899999487807975       -4.8806345066259735E-002  -2.0195084597665468E-002  0.26597031552384942        3.0098044257352418E-006   18.295125736684369        18.330499999999997       -9.4019470454160408E-004  -9.1541818375881513E-006  -2.0195084597665467E-004  -7.5464451618068955E-009   1.6339369589330972E-006
   4.3907332821016283       -4.8794861912598748E-002  -2.0190469749270881E-002  0.26594926466572932        3.0082967896153832E-006   18.295131336694823        18.330499999999997       -9.4008321390529797E-004  -9.1499411074914006E-006  -2.0190469749270881E-004  -7.5414056503624083E-009   1.6333269570272812E-006
   4.3914666154224582       -4.8783383341972374E-002  -2.0185856989716977E-002  0.26592821885395995        3.0067901602123309E-006   18.295136934919551        18.330499999999997       -9.3997176431133899E-004  -9.1457031700629225E-006  -2.0185856989716978E-004  -7.5363703448095990E-009   1.6327163881011127E-006
   4.3921999487432881       -4.8771909365045628E-002  -2.0181246322507281E-002  0.26590717808649816        3.0052845366859663E-006   18.295142531359392        18.330499999999997       -9.3986035654864916E-004  -9.1414680286942199E-006  -2.0181246322507280E-004  -7.5313392409372681E-009   1.6321054943107385E-006
   4.3929332820641172       -4.8760439992109161E-002  -2.0176637747975928E-002  0.26588614236127689        3.0037799181970065E-006   18.295148126015210        18.330499999999997       -9.3974899049555343E-004  -9.1372356851914601E-006  -2.0176637747975929E-004  -7.5263123345384295E-009   1.6314944867209693E-006
   4.3936666153849453       -4.8748975232940195E-002  -2.0172031263238951E-002  0.26586511167620558        3.0022763039070136E-006   18.295153718887860        18.330499999999997       -9.3963766633735574E-004  -9.1330061397168482E-006  -2.0172031263238953E-004  -7.5212896214111943E-009   1.6308838134259775E-006
   4.3943999487057726       -4.8737515096667711E-002  -2.0167426862183580E-002  0.26584408602917065        3.0007736929783866E-006   18.295159309978249        18.330499999999997       -9.3952638395255464E-004  -9.1287793907505717E-006  -2.0167426862183581E-004  -7.5162710973601702E-009   1.6302736974249616E-006
   4.3951332820265998       -4.8726059591643105E-002  -2.0162824535486665E-002  0.26582306541803641        2.9992720845743639E-006   18.295164899287222        18.330499999999997       -9.3941514411733913E-004  -9.1245554350670529E-006  -2.0162824535486666E-004  -7.5112567581929479E-009   1.6296645259602397E-006
   4.3958666153474262       -4.8714608725317889E-002  -2.0158224270673587E-002  0.26580204984064598        2.9977714778590173E-006   18.295170486815703        18.330499999999997       -9.3930394639311009E-004  -9.1203342677315134E-006  -2.0158224270673588E-004  -7.5062465997225673E-009   1.6290566330683991E-006
   4.3965999486682517       -4.8703162504130239E-002  -2.0153626052208048E-002  0.26578103929482283        2.9962718719972603E-006   18.295176072564573        18.330499999999997       -9.3919279153530371E-004  -9.1161158821166166E-006  -2.0153626052208049E-004  -7.5012406177669820E-009   1.6284501614461311E-006
   4.3973332819890771       -4.8691720933400677E-002  -2.0149029861614962E-002  0.26576003377837198        2.9947732661548371E-006   18.295181656534709        18.330499999999997       -9.3908167938786923E-004  -9.1119002699307808E-006  -2.0149029861614963E-004  -7.4962388081497670E-009   1.6278455758262425E-006
   4.3980666153099017       -4.8680284017239131E-002  -2.0144435677637573E-002  0.26573903328908199        2.9932756594983325E-006   18.295187238727035        18.330499999999997       -9.3897060977684319E-004  -9.1076874212716791E-006  -2.0144435677637573E-004  -7.4912411666978358E-009   1.6272430878483761E-006
   4.3987999486307254       -4.8668851758463909E-002  -2.0139843476432762E-002  0.26571803782472697        2.9917790511951562E-006   18.295192819142443        18.330499999999997       -9.3885958341760915E-004  -9.1034773246935824E-006  -2.0139843476432763E-004  -7.4862476892444215E-009   1.6266429917775068E-006
   4.3995332819515482       -4.8657424158534079E-002  -2.0135253231781704E-002  0.26569704738306860        2.9902834404135567E-006   18.295198397781856        18.330499999999997       -9.3874859980700234E-004  -9.0992699672964228E-006  -2.0135253231781704E-004  -7.4812583716271497E-009   1.6260455394240089E-006
   4.4002666152723711       -4.8646001217495592E-002  -2.0130664915342888E-002  0.26567606196185850        2.9887888263226086E-006   18.295203974646160        18.330499999999997       -9.3863765962247695E-004  -9.0950653348247664E-006  -2.0130664915342887E-004  -7.4762732096878629E-009   1.6254509001283974E-006
   4.4009999485931930       -4.8634582933942121E-002  -2.0126078496920954E-002  0.26565508155884066        2.9872952080922247E-006   18.295209549736306        18.330499999999997       -9.3852676232112579E-004  -9.0908634117889502E-006  -2.0126078496920954E-004  -7.4712921992741937E-009   1.6248593318557236E-006
   4.4017332819140140       -4.8623169304991248E-002  -2.0121493944762068E-002  0.26563410617175404        2.9858025848931390E-006   18.295215123053168        18.330499999999997       -9.3841590854199322E-004  -9.0866641815957752E-006  -2.0121493944762068E-004  -7.4663153362386983E-009   1.6242709452938681E-006
   4.4024666152348342       -4.8611760326276302E-002  -2.0116911225870115E-002  0.26561313579833523        2.9843109558969185E-006   18.295220694597685        18.330499999999997       -9.3830509769807680E-004  -9.0824676266948151E-006  -2.0116911225870115E-004  -7.4613426164372664E-009   1.6236859335665157E-006
   4.4031999485556543       -4.8600355991954190E-002  -2.0112330306334057E-002  0.26559217043632116        2.9828203202759558E-006   18.295226264370793        18.330499999999997       -9.3819433008831730E-004  -9.0782737287365430E-006  -2.0112330306334056E-004  -7.4563740357321122E-009   1.6231044041648729E-006
   4.4039332818764736       -4.8588956294729244E-002  -2.0107751151665416E-002  0.26557121008345169        2.9813306772034742E-006   18.295231832373371        18.330499999999997       -9.3808360598216986E-004  -9.0740824687378288E-006  -2.0107751151665417E-004  -7.4514095899898373E-009   1.6225263504388268E-006
   4.4046666151972920       -4.8577561225892255E-002  -2.0103173727146130E-002  0.26555025473747246        2.9798420258535146E-006   18.295237398606350        18.330499999999997       -9.3797292472860892E-004  -9.0698938272529392E-006  -2.0103173727146128E-004  -7.4464492750817898E-009   1.6219519407231603E-006
   4.4053999485181095       -4.8566170775375242E-002  -2.0098597998175118E-002  0.26552930439613742        2.9783543654009508E-006   18.295242963070660        18.330499999999997       -9.3786228655698726E-004  -9.0657077845549054E-006  -2.0098597998175117E-004  -7.4414930868840566E-009   1.6213810652202807E-006
   4.4061332818389269       -4.8554784931820603E-002  -2.0094023930622637E-002  0.26550835905721121        2.9768676950214736E-006   18.295248525767182        18.330499999999997       -9.3775169167419374E-004  -9.0615243208154671E-006  -2.0094023930622638E-004  -7.4365410212772922E-009   1.6208138026546376E-006
   4.4068666151597435       -4.8543403682664778E-002  -2.0089451491183241E-002  0.26548741871847209        2.9753820138916032E-006   18.295254086696833        18.330499999999997       -9.3764113936290459E-004  -9.0573434162926918E-006  -2.0089451491183243E-004  -7.4315930741486481E-009   1.6202500205830813E-006
   4.4075999484805592       -4.8532027014235521E-002  -2.0084880647727163E-002  0.26546648337771400        2.9738973211886757E-006   18.295259645860533        18.330499999999997       -9.3753062979211191E-004  -9.0531650515182456E-006  -2.0084880647727163E-004  -7.4266492413865070E-009   1.6196896237203599E-006
   4.4083332818013741       -4.8520654911862068E-002  -2.0080311369646407E-002  0.26544555303274930        2.9724136160908510E-006   18.295265203259156        18.330499999999997       -9.3742016311048986E-004  -9.0489892074860491E-006  -2.0080311369646408E-004  -7.4217095188880310E-009   1.6191325430586014E-006
   4.4090666151221889       -4.8509287359997634E-002  -2.0075743628189372E-002  0.26542462768141056        2.9709308977771061E-006   18.295270758893597        18.330499999999997       -9.3730973854074895E-004  -9.0448158658389129E-006  -2.0075743628189373E-004  -7.4167739025528426E-009   1.6185785330574475E-006
   4.4097999484430028       -4.8497924342352748E-002  -2.0071177396777894E-002  0.26540370732155283        2.9694491654272424E-006   18.295276312764759        18.330499999999997       -9.3719935620105920E-004  -9.0406450090496213E-006  -2.0071177396777893E-004  -7.4118423882856574E-009   1.6180275475142641E-006
   4.4105332817638159       -4.8486565842038837E-002  -2.0066612651305805E-002  0.26538279195105546        2.9679684182218724E-006   18.295281864873516        18.330499999999997       -9.3708901589008460E-004  -9.0364766205985043E-006  -2.0066612651305807E-004  -7.4069149719955803E-009   1.6174791437639888E-006
   4.4112666150846280       -4.8475211841719636E-002  -2.0062049370402617E-002  0.26536188156782337        2.9664886553424316E-006   18.295287415220759        18.330499999999997       -9.3697871739777138E-004  -9.0323106851353580E-006  -2.0062049370402616E-004  -7.4019916495989180E-009   1.6169332195725729E-006
   4.4119999484054402       -4.8463862323769452E-002  -2.0057487535665948E-002  0.26534097616978819        2.9650098759711660E-006   18.295292963807320        18.330499999999997       -9.3686846080128362E-004  -9.0281471886304048E-006  -2.0057487535665949E-004  -7.3970724170126790E-009   1.6163894594637809E-006
   4.4127332817262515       -4.8452517270435869E-002  -2.0052927131865409E-002  0.26532007575490935        2.9635320792911418E-006   18.295298510634076        18.330499999999997       -9.3675824526854104E-004  -9.0239861185089357E-006  -2.0052927131865408E-004  -7.3921572701612500E-009   1.6158475408229816E-006
   4.4134666150470618       -4.8441176664005478E-002  -2.0048368147088332E-002  0.26529918032117400        2.9620552644862358E-006   18.295304055701887        18.330499999999997       -9.3664807087221272E-004  -9.0198274637695987E-006  -2.0048368147088333E-004  -7.3872462049746362E-009   1.6153072121746156E-006
   4.4141999483678722       -4.8429840486969508E-002  -2.0043810572852795E-002  0.26527828986659741        2.9605794307411379E-006   18.295309599011588        18.330499999999997       -9.3653793738310320E-004  -9.0156712150767084E-006  -2.0043810572852795E-004  -7.3823392173845978E-009   1.6147680749224562E-006
   4.4149332816886817       -4.8418508722187975E-002  -2.0039254404167459E-002  0.26525740438922218        2.9591045772413546E-006   18.295315140564014        18.330499999999997       -9.3642784456681686E-004  -9.0115173648355234E-006  -2.0039254404167459E-004  -7.3774363033302744E-009   1.6142298047879940E-006
   4.4156666150094903       -4.8407181353049201E-002  -2.0034699639544965E-002  0.26523652388711766        2.9576307031732004E-006   18.295320680360007        18.330499999999997       -9.3631779220082565E-004  -9.0073659072390653E-006  -2.0034699639544964E-004  -7.3725374587537901E-009   1.6136920505913896E-006
   4.4163999483302980       -4.8395858363622812E-002  -2.0030146280964688E-002  0.26521564835837852        2.9561578077237970E-006   18.295326218400380        18.330499999999997       -9.3620778006645760E-004  -9.0032168382929285E-006  -2.0030146280964689E-004  -7.3676426796028871E-009   1.6131545254839584E-006
   4.4171332816511057       -4.8384539738803960E-002  -2.0025594333791814E-002  0.26519477780112322        2.9546858900810807E-006   18.295331754685950        18.330499999999997       -9.3609780795668961E-004  -8.9990701558141039E-006  -2.0025594333791816E-004  -7.3627519618300524E-009   1.6126168544451573E-006
   4.4178666149719126       -4.8373225464446626E-002  -2.0021043806646936E-002  0.26517391221349207        2.9532149494337938E-006   18.295337289217521        18.330499999999997       -9.3598787567397397E-004  -8.9949258594072712E-006  -2.0021043806646937E-004  -7.3578653013928651E-009   1.6120786753467332E-006
   4.4185999482927185       -4.8361915527483611E-002  -2.0016494711235136E-002  0.26515305159364511        2.9517449849714919E-006   18.295342821995906        18.330499999999997       -9.3587798304175867E-004  -8.9907839504131327E-006  -2.0016494711235137E-004  -7.3529826942515381E-009   1.6115397609069916E-006
   4.4193332816135236       -4.8350609916032225E-002  -2.0011947062136534E-002  0.26513219593975945        2.9502759958845250E-006   18.295348353021890        18.330499999999997       -9.3576812989176424E-004  -8.9866444318392720E-006  -2.0011947062136535E-004  -7.3481041363727825E-009   1.6109996847349241E-006
   4.4200666149343286       -4.8339308619483497E-002  -2.0007400876560760E-002  0.26511134525002705        2.9488079813640578E-006   18.295353882296283        18.330499999999997       -9.3565831608176430E-004  -8.9825073082656302E-006  -2.0007400876560761E-004  -7.3432296237284050E-009   1.6104583005445522E-006
   4.4207999482551328       -4.8328011628574134E-002  -2.0002856174076301E-002  0.26509049952265151        2.9473409406020592E-006   18.295359409819870        18.330499999999997       -9.3554854148294227E-004  -8.9783725857341186E-006  -2.0002856174076303E-004  -7.3383591522947748E-009   1.6099153262463453E-006
   4.4215332815759361       -4.8316718935440407E-002  -1.9998312976306533E-002  0.26506965875584576        2.9458748727913011E-006   18.295364935593422        18.330499999999997       -9.3543880598189562E-004  -8.9742402716222554E-006  -1.9998312976306532E-004  -7.3334927180493177E-009   1.6093704688283485E-006
   4.4222666148967384       -4.8305430533652854E-002  -1.9993771306617936E-002  0.26504882294782900        2.9444097771253557E-006   18.295370459617715        18.330499999999997       -9.3532910949508839E-004  -8.9701103744967523E-006  -1.9993771306617937E-004  -7.3286303169796450E-009   1.6088236512671117E-006
   4.4229999482175408       -4.8294146418232445E-002  -1.9989231189788879E-002  0.26502799209682409        2.9429456527985981E-006   18.295375981893574        18.330499999999997       -9.3521945164977112E-004  -8.9659829039655292E-006  -1.9989231189788877E-004  -7.3237719450742462E-009   1.6082746542882136E-006
   4.4237332815383423       -4.8282866585647830E-002  -1.9984692651673831E-002  0.26500716620105491        2.9414824990062073E-006   18.295381502421755        18.330499999999997       -9.3510983300096925E-004  -8.9618578705128975E-006  -1.9984692651673833E-004  -7.3189175983281086E-009   1.6077233382203785E-006
   4.4244666148591429       -4.8271591033794352E-002  -1.9980155718865290E-002  0.26498634525874393        2.9400203149441631E-006   18.295387021203037        18.330499999999997       -9.3500025321039564E-004  -8.9577352853342034E-006  -1.9980155718865290E-004  -7.3140672727404359E-009   1.6071695940539622E-006
   4.4251999481799427       -4.8260319761955377E-002  -1.9975620418363489E-002  0.26496552926810985        2.9385590998092359E-006   18.295392538238204        18.330499999999997       -9.3489071226781414E-004  -8.9536151601643143E-006  -1.9975620418363489E-004  -7.3092209643134155E-009   1.6066134695441726E-006
   4.4259332815007424       -4.8249052770747737E-002  -1.9971086777250551E-002  0.26494471822736571        2.9370988527990027E-006   18.295398053528007        18.330499999999997       -9.3478121017427195E-004  -8.9494975071107631E-006  -1.9971086777250552E-004  -7.3043786690569637E-009   1.6060548439527115E-006
   4.4266666148215412       -4.8237790062051804E-002  -1.9966554822379776E-002  0.26492391213471683        2.9356395731118348E-006   18.295403567073283        18.330499999999997       -9.3467174665040902E-004  -8.9453823384851382E-006  -1.9966554822379776E-004  -7.2995403829831039E-009   1.6054937703453806E-006
   4.4273999481423392       -4.8226531638928302E-002  -1.9962024580084867E-002  0.26490311098835945        2.9341812599469033E-006   18.295409078874794        18.330499999999997       -9.3456232232787663E-004  -8.9412696666421265E-006  -1.9962024580084869E-004  -7.2947061021093047E-009   1.6049302048334592E-006
   4.4281332814631362       -4.8215277505523492E-002  -1.9957496075913069E-002  0.26488231478647928        2.9327239125041674E-006   18.295414588933316        18.330499999999997       -9.3445293694896460E-004  -8.9371595038243103E-006  -1.9957496075913070E-004  -7.2898758224576000E-009   1.6043642714832523E-006
   4.4288666147839333       -4.8204027666964570E-002  -1.9952969334372295E-002  0.26486152352725073        2.9312675299843866E-006   18.295420097249654        18.330499999999997       -9.3434359026599843E-004  -8.9330518620188170E-006  -1.9952969334372295E-004  -7.2850495400552927E-009   1.6037961032410670E-006
   4.4295999481047295       -4.8192782129247255E-002  -1.9948444378715818E-002  0.26484073720883589        2.9298121115891117E-006   18.295425603824594        18.330499999999997       -9.3423428295054509E-004  -8.9289467528213276E-006  -1.9948444378715819E-004  -7.2802272509333750E-009   1.6032256935814448E-006
   4.4303332814255247       -4.8181540899117643E-002  -1.9943921230748604E-002  0.26481995582938417        2.9283576565206918E-006   18.295431108658921        18.330499999999997       -9.3412501476922301E-004  -8.9248441873146431E-006  -1.9943921230748603E-004  -7.2754089511275798E-009   1.6026532766858102E-006
   4.4310666147463191       -4.8170303983950155E-002  -1.9939399910664690E-002  0.26479917938703196        2.9269041639822578E-006   18.295436611753466        18.330499999999997       -9.3401578549465192E-004  -8.9207441759590885E-006  -1.9939399910664691E-004  -7.2705946366790843E-009   1.6020789404953624E-006
   4.4317999480671135       -4.8159071391623835E-002  -1.9934880436913754E-002  0.26477840787990281        2.9254516331777367E-006   18.295442113109008        18.330499999999997       -9.3390659581083586E-004  -8.9166467284979397E-006  -1.9934880436913753E-004  -7.2657843036318773E-009   1.6015028790838709E-006
   4.4325332813879070       -4.8147843130398466E-002  -1.9930362826095390E-002  0.26475764130610729        2.9240000633118472E-006   18.295447612726342        18.330499999999997       -9.3379744549828680E-004  -8.9125518538752092E-006  -1.9930362826095391E-004  -7.2609779480359168E-009   1.6009252800684962E-006
   4.4332666147086996       -4.8136619208792815E-002  -1.9925847092882566E-002  0.26473687966374354        2.9225494535900975E-006   18.295453110606296        18.330499999999997       -9.3368833433755938E-004  -8.9084595601702225E-006  -1.9925847092882568E-004  -7.2561755659466073E-009   1.6003462959046251E-006
   4.4339999480294914       -4.8125399635465922E-002  -1.9921333249974502E-002  0.26471612295089775        2.9210998032187764E-006   18.295458606749669        18.330499999999997       -9.3357926301942582E-004  -8.9043698545428862E-006  -1.9921333249974503E-004  -7.2513771534212845E-009   1.5997661695686707E-006
   4.4347332813502831       -4.8114184419103707E-002  -1.9916821308065890E-002  0.26469537116564462        2.9196511114049660E-006   18.295464101157297        18.330499999999997       -9.3347023102147424E-004  -8.9002827431978422E-006  -1.9916821308065891E-004  -7.2465827065244835E-009   1.5991850018487869E-006
   4.4354666146710739       -4.8102973568311037E-002  -1.9912311275853151E-002  0.26467462430604821        2.9182033773565362E-006   18.295469593829964        18.330499999999997       -9.3336123902649636E-004  -8.8961982313532488E-006  -1.9912311275853151E-004  -7.2417922213232003E-009   1.5986031107465252E-006
   4.4361999479918639       -4.8091767091511535E-002  -1.9907803160051533E-002  0.26465388237016274        2.9167566002821419E-006   18.295475084768519        18.330499999999997       -9.3325228651071584E-004  -8.8921163232328019E-006  -1.9907803160051533E-004  -7.2370056938907516E-009   1.5980205743814103E-006
   4.4369332813126530       -4.8080564996855021E-002  -1.9903296965434119E-002  0.26463314535603322        2.9153107793912145E-006   18.295480573973759        18.330499999999997       -9.3314337415024865E-004  -8.8880370220592721E-006  -1.9903296965434120E-004  -7.2322231203034416E-009   1.5974376967838831E-006
   4.4376666146334420       -4.8069367292133645E-002  -1.9898792694890904E-002  0.26461241326169638        2.9138659138939769E-006   18.295486061446528        18.330499999999997       -9.3303450141134562E-004  -8.8839603300639881E-006  -1.9898792694890904E-004  -7.2274444966426660E-009   1.5968546173940301E-006
   4.4383999479542302       -4.8058173984707277E-002  -1.9894290349492198E-002  0.26459168608518147        2.9124220030014333E-006   18.295491547187659        18.330499999999997       -9.3292566866094446E-004  -8.8798862485051666E-006  -1.9894290349492196E-004  -7.2226698189952666E-009   1.5962714416487014E-006
   4.4391332812750175       -4.8046985081437579E-002  -1.9889789928578691E-002  0.26457096382451106        2.9109790459253715E-006   18.295497031197954        18.330499999999997       -9.3281687626178844E-004  -8.8758147776889422E-006  -1.9889789928578691E-004  -7.2178990834512449E-009   1.5956884875005603E-006
   4.4398666145958039       -4.8035800588632077E-002  -1.9885291429847379E-002  0.26455024647770181        2.9095370418783531E-006   18.295502513478265        18.330499999999997       -9.3270812366847658E-004  -8.8717459170061034E-006  -1.9885291429847380E-004  -7.2131322861056965E-009   1.5951058387816462E-006
   4.4405999479165903       -4.8024620511997039E-002  -1.9880794849453411E-002  0.26452953404276514        2.9080959900737251E-006   18.295507994029400        18.330499999999997       -9.3259941153142146E-004  -8.8676796649678408E-006  -1.9880794849453412E-004  -7.2083694230591611E-009   1.5945236264904658E-006
   4.4413332812373758       -4.8013444856599446E-002  -1.9876300182112075E-002  0.26450882651770802        2.9066558897256125E-006   18.295513472852207        18.330499999999997       -9.3249073929535964E-004  -8.8636160192483508E-006  -1.9876300182112075E-004  -7.2036104904149895E-009   1.5939420674524017E-006
   4.4420666145581604       -4.8002273626837434E-002  -1.9871807421205302E-002  0.26448812390053339        2.9052167400489215E-006   18.295518949947510        18.330499999999997       -9.3238210730625095E-004  -8.8595549767316366E-006  -1.9871807421205302E-004  -7.1988554842817989E-009   1.5933612907730900E-006
   4.4427999478789442       -4.7991106826418883E-002  -1.9867316558893577E-002  0.26446742618924085        2.9037785402593294E-006   18.295524425316163        18.330499999999997       -9.3227351560042711E-004  -8.8554965335599085E-006  -1.9867316558893575E-004  -7.1941044007729514E-009   1.5927813896860530E-006
   4.4435332811997279       -4.7979944458347593E-002  -1.9862827586224159E-002  0.26444673338182723        2.9023412895732925E-006   18.295529898958975        18.330499999999997       -9.3216496450770035E-004  -8.8514406851852196E-006  -1.9862827586224159E-004  -7.1893572360060227E-009   1.5922025278827368E-006
   4.4442666145205107       -4.7968786524916353E-002  -1.9858340493238938E-002  0.26442604547628684        2.9009049872080440E-006   18.295535370876777        18.330499999999997       -9.3205645345552292E-004  -8.8473874264227068E-006  -1.9858340493238938E-004  -7.1846139861029783E-009   1.5916247027534769E-006
   4.4449999478412927       -4.7957633027706052E-002  -1.9853855269083287E-002  0.26440536247061192        2.8994696323815929E-006   18.295540841070423        18.330499999999997       -9.3194798276992113E-004  -8.8433367515003437E-006  -1.9853855269083288E-004  -7.1798746471905276E-009   1.5910481438216903E-006
   4.4457332811620738       -4.7946483967590638E-002  -1.9849371902109322E-002  0.26438468436279305        2.8980352243127164E-006   18.295546309540764        18.330499999999997       -9.3183955246670005E-004  -8.8392886541147602E-006  -1.9849371902109323E-004  -7.1751392153994182E-009   1.5904728392722848E-006
   4.4464666144828549       -4.7935339344746794E-002  -1.9844890379981578E-002  0.26436401115081953        2.8966017622209678E-006   18.295551776288594        18.330499999999997       -9.3173116286273197E-004  -8.8352431274818542E-006  -1.9844890379981577E-004  -7.1704076868654902E-009   1.5898988631759078E-006
   4.4471999478036350       -4.7924199158668017E-002  -1.9840410689774206E-002  0.26434334283267952        2.8951692453266743E-006   18.295557241314764        18.330499999999997       -9.3162281336361767E-004  -8.8312001643892756E-006  -1.9840410689774205E-004  -7.1656800577286256E-009   1.5893263675757982E-006
   4.4479332811244143       -4.7913063408182431E-002  -1.9835932818067999E-002  0.26432267940636045        2.8937376728509295E-006   18.295562704620110        18.330499999999997       -9.3151450427956021E-004  -8.8271597572481599E-006  -1.9835932818067998E-004  -7.1609563241332695E-009   1.5887552688628931E-006
   4.4486666144451927       -4.7901932091473490E-002  -1.9831456751046386E-002  0.26430202086984933        2.8923070440156010E-006   18.295568166205484        18.330499999999997       -9.3140623561274499E-004  -8.8231218981411274E-006  -1.9831456751046386E-004  -7.1562364822284363E-009   1.5881857794905939E-006
   4.4493999477659703       -4.7890805206103663E-002  -1.9826982474581829E-002  0.26428136722113282        2.8908773580433236E-006   18.295573626071693        18.330499999999997       -9.3129800735970963E-004  -8.8190865788743593E-006  -1.9826982474581829E-004  -7.1515205281671785E-009   1.5876177684746511E-006
   4.4501332810867478       -4.7879682749039906E-002  -1.9822509974328634E-002  0.26426071845819782        2.8894486141575022E-006   18.295579084219590        18.330499999999997       -9.3118981951464139E-004  -8.8150537910223662E-006  -1.9822509974328634E-004  -7.1468084581074656E-009   1.5870513466696023E-006
   4.4508666144075244       -4.7868564716681244E-002  -1.9818039235805700E-002  0.26424007457903159        2.8880208115823042E-006   18.295584540650015        18.330499999999997       -9.3108167206441491E-004  -8.8110235259768167E-006  -1.9818039235805699E-004  -7.1421002682106054E-009   1.5864865322665700E-006
   4.4515999477283001       -4.7857451104887629E-002  -1.9813570244482208E-002  0.26421943558162214        2.8865939495426707E-006   18.295589995363791        18.330499999999997       -9.3097356499463439E-004  -8.8069957749917975E-006  -1.9813570244482209E-004  -7.1373959546449286E-009   1.5859233165672334E-006
   4.4523332810490750       -4.7846341909010333E-002  -1.9809102985859684E-002  0.26419880146395863        2.8851680272643036E-006   18.295595448361748        18.330499999999997       -9.3086549828532306E-004  -8.8029705292301748E-006  -1.9809102985859683E-004  -7.1326955135799984E-009   1.5853616968576006E-006
   4.4530666143698499       -4.7835237123923055E-002  -1.9804637445550693E-002  0.26417817222403189        2.8837430439736711E-006   18.295600899644732        18.330499999999997       -9.3075747191234280E-004  -8.7989477798062343E-006  -1.9804637445550692E-004  -7.1279989411909962E-009   1.5848017035943113E-006
   4.4537999476906238       -4.7824136744054294E-002  -1.9800173609359071E-002  0.26415754785983458        2.8823189988980044E-006   18.295606349213571        18.330499999999997       -9.3064948584380928E-004  -8.7949275178314459E-006  -1.9800173609359071E-004  -7.1233062336599514E-009   1.5842432940873477E-006
   4.4545332810113969       -4.7813040763420425E-002  -1.9795711463356062E-002  0.26413692836936187        2.8808958912652982E-006   18.295611797069089        18.330499999999997       -9.3054154004643835E-004  -8.7909097344565346E-006  -1.9795711463356061E-004  -7.1186173871685464E-009   1.5836863951292094E-006
   4.4552666143321691       -4.7801949175659365E-002  -1.9791250993958884E-002  0.26411631375061184        2.8794737203043123E-006   18.295617243212128        18.330499999999997       -9.3043363448152498E-004  -8.7868944209133711E-006  -1.9791250993958883E-004  -7.1139323979067136E-009   1.5831310891836769E-006
   4.4559999476529413       -4.7790861974065575E-002  -1.9786792188001806E-002  0.26409570400158594        2.8780524852445625E-006   18.295622687643515        18.330499999999997       -9.3032576910493324E-004  -8.7828815685593935E-006  -1.9786792188001805E-004  -7.1092512620671978E-009   1.5825772338976785E-006
   4.4567332809737126       -4.7779779151625137E-002  -1.9782335032813091E-002  0.26407509912028965        2.8766321853163264E-006   18.295628130364076        18.330499999999997       -9.3021794386652932E-004  -8.7788711689157785E-006  -1.9782335032813092E-004  -7.1045739758471347E-009   1.5820248268819135E-006
   4.4574666142944830       -4.7768700701052248E-002  -1.9777879516283299E-002  0.26405449910473294        2.8752128197506461E-006   18.295633571374637        18.330499999999997       -9.3011015871289997E-004  -8.7748632137111222E-006  -1.9777879516283300E-004  -7.0999005354489281E-009   1.5814737953332045E-006
   4.4581999476152525       -4.7757626614825931E-002  -1.9773425626935230E-002  0.26403390395293075        2.8737943877793152E-006   18.295639010676037        18.330499999999997       -9.3000241358585597E-004  -8.7708576949182949E-006  -1.9773425626935228E-004  -7.0952309370779665E-009   1.5809241417157619E-006
   4.4589332809360220       -4.7746556885228088E-002  -1.9768973353986696E-002  0.26401331366290365        2.8723768886348904E-006   18.295644448269062        18.330499999999997       -9.2989470842133192E-004  -8.7668546047956324E-006  -1.9768973353986695E-004  -7.0905651769454365E-009   1.5803756797108552E-006
   4.4596666142567907       -4.7735491504381472E-002  -1.9764522687418250E-002  0.26399272823267822        2.8709603215506799E-006   18.295649884154585        18.330499999999997       -9.2978704285567924E-004  -8.7628539359191365E-006  -1.9764522687418251E-004  -7.0859032512663865E-009   1.5798285734866802E-006
   4.4603999475775584       -4.7724430464289432E-002  -1.9760073618024211E-002  0.26397214766028759        2.8695446857607546E-006   18.295655318333406        18.330499999999997       -9.2967941741738049E-004  -8.7588556812257738E-006  -1.9760073618024212E-004  -7.0812451562585009E-009   1.5792824522141176E-006
   4.4611332808983253       -4.7713373756875233E-002  -1.9755626137472556E-002  0.26395157194377178        2.8681299804999371E-006   18.295660750806338        18.330499999999997       -9.2957183172939512E-004  -8.7548598340386074E-006  -1.9755626137472556E-004  -7.0765908881477159E-009   1.5787374204020554E-006
   4.4618666142190921       -4.7702321374022687E-002  -1.9751180238348889E-002  0.26393100108117823        2.8667162050038026E-006   18.295666181574205        18.330499999999997       -9.2946428571443699E-004  -8.7508663881039453E-006  -1.9751180238348890E-004  -7.0719404431597958E-009   1.5781933098577970E-006
   4.4625999475398581       -4.7691273307616383E-002  -1.9746735914201372E-002  0.26391043507056217        2.8653033585086823E-006   18.295671610637807        18.330499999999997       -9.2935677929265222E-004  -8.7468753376157801E-006  -1.9746735914201371E-004  -7.0672938175278785E-009   1.5776501073933766E-006
   4.4633332808606232       -4.7680229549582807E-002  -1.9742293159573293E-002  0.26388987390998669        2.8638914402516582E-006   18.295677037997976        18.330499999999997       -9.2924931208223402E-004  -8.7428866772439586E-006  -1.9742293159573292E-004  -7.0626510074887909E-009   1.5771077140193964E-006
   4.4640666141813874       -4.7669190091930963E-002  -1.9737851970033062E-002  0.26386931759752319        2.8624804494705669E-006   18.295682463655520        18.330499999999997       -9.2914188460042500E-004  -8.7389004021567526E-006  -1.9737851970033060E-004  -7.0580120092833991E-009   1.5765658843721337E-006
   4.4647999475021507       -4.7658154926792651E-002  -1.9733412342191982E-002  0.26384876613125136        2.8610703854039945E-006   18.295687887611223        18.330499999999997       -9.2903449646067479E-004  -8.7349165080360236E-006  -1.9733412342191981E-004  -7.0533768191562578E-009   1.5760247072978373E-006
   4.4655332808229140       -4.7647124046462298E-002  -1.9728974273718780E-002  0.26382821950925922        2.8596612472912718E-006   18.295693309865921        18.330499999999997       -9.2892714727721903E-004  -8.7309349910949212E-006  -1.9728974273718779E-004  -7.0487454333577182E-009   1.5754839489703889E-006
   4.4662666141436764       -4.7636097443435818E-002  -1.9724537763338882E-002  0.26380767772964325        2.8582530343724865E-006   18.295698730420405        18.330499999999997       -9.2881983757092256E-004  -8.7269558480871626E-006  -1.9724537763338883E-004  -7.0441178481409393E-009   1.5749435566862451E-006
   4.4669999474644380       -4.7625075110448063E-002  -1.9720102810829657E-002  0.26378714079050813        2.8568457458884704E-006   18.295704149275455        18.330499999999997       -9.2871256695137565E-004  -8.7229790763122342E-006  -1.9720102810829657E-004  -7.0394940597648776E-009   1.5744033932571817E-006
   4.4677332807851986       -4.7614057040508646E-002  -1.9715669417005831E-002  0.26376660868996660        2.8554393810808076E-006   18.295709566431906        18.330499999999997       -9.2860533503924764E-004  -8.7190046736160989E-006  -1.9715669417005830E-004  -7.0348740644911234E-009   1.5738634591427526E-006
   4.4684666141059592       -4.7603043226936093E-002  -1.9711237583691379E-002  0.26374608142613926        2.8540339391918171E-006   18.295714981890519        18.330499999999997       -9.2849814235563253E-004  -8.7150326383906901E-006  -1.9711237583691380E-004  -7.0302578585870631E-009   1.5733235116100023E-006
   4.4691999474267190       -4.7592033663389051E-002  -1.9706807313684686E-002  0.26372555899715400        2.8526294194645757E-006   18.295720395652111        18.330499999999997       -9.2839098822034190E-004  -8.7110629695603709E-006  -1.9706807313684684E-004  -7.0256454383237706E-009   1.5727835816473183E-006
   4.4699332807474779       -4.7581028343895264E-002  -1.9702378610718031E-002  0.26370504140114587        2.8512258211429007E-006   18.295725807717453        18.330499999999997       -9.2828387316336747E-004  -8.7070956665721388E-006  -1.9702378610718030E-004  -7.0210367999756583E-009   1.5722434389509789E-006
   4.4706666140682358       -4.7570027262877207E-002  -1.9697951479401416E-002  0.26368452863625630        2.8498231434713535E-006   18.295731218087365        18.330499999999997       -9.2817679651021571E-004  -8.7031307293758647E-006  -1.9697951479401415E-004  -7.0164319398232823E-009   1.5717031423099879E-006
   4.4713999473889938       -4.7559030415174459E-002  -1.9693525925162499E-002  0.26366402070063277        2.8484213856952358E-006   18.295736626762597        18.330499999999997       -9.2806975879824061E-004  -8.6991681584017464E-006  -1.9693525925162499E-004  -7.0118308541500131E-009   1.5711624882891249E-006
   4.4721332807097509       -4.7548037796062217E-002  -1.9689101954176332E-002  0.26364351759242810        2.8470205470605952E-006   18.295742033743966        18.330499999999997       -9.2796275936702646E-004  -8.6952079545317351E-006  -1.9689101954176332E-004  -7.0072335392439590E-009   1.5706215233875007E-006
   4.4728666140305071       -4.7537049401266115E-002  -1.9684679573292126E-002  0.26362301930979964        2.8456206268142189E-006   18.295747439032230        18.330499999999997       -9.2785579876178349E-004  -8.6912501190696076E-006  -1.9684679573292127E-004  -7.0026399913981489E-009   1.5700799978754945E-006
   4.4735999473512624       -4.7526065226972662E-002  -1.9680258789947089E-002  0.26360252585090882        2.8442216242036389E-006   18.295752842628186        18.330499999999997       -9.2774887632872762E-004  -8.6872946537028516E-006  -1.9680258789947090E-004  -6.9980502069084201E-009   1.5695380380783951E-006
   4.4743332806720177       -4.7515085269835514E-002  -1.9675839612082878E-002  0.26358203721392032        2.8428235384771173E-006   18.295758244532614        18.330499999999997       -9.2764199262714171E-004  -8.6833415604655542E-006  -1.9675839612082877E-004  -6.9934641820755281E-009   1.5689954675632827E-006
   4.4750666139927722       -4.7504109526977374E-002  -1.9671422048050963E-002  0.26356155339700132        2.8414263688836633E-006   18.295763644746280        18.330499999999997       -9.2753514701604132E-004  -8.6793908416953840E-006  -1.9671422048050962E-004  -6.9888819132054977E-009   1.5684523159306290E-006
   4.4757999473135257       -4.7493137995987283E-002  -1.9667006106515235E-002  0.26354107439832081        2.8400301146730237E-006   18.295769043270003        18.330499999999997       -9.2742833976534737E-004  -8.6754424999882885E-006  -1.9667006106515234E-004  -6.9843033966075137E-009   1.5679085272774913E-006
   4.4765332806342784       -4.7482170674913560E-002  -1.9662591796359048E-002  0.26352060021604873        2.8386347750956798E-006   18.295774440104513        18.330499999999997       -9.2732157114757958E-004  -8.6714965381518991E-006  -1.9662591796359047E-004  -6.9797286285939230E-009   1.5673639701897534E-006
   4.4772666139550301       -4.7471207562252135E-002  -1.9658179126584532E-002  0.26350013084835539        2.8372403494028483E-006   18.295779835250620        18.330499999999997       -9.2721484053820305E-004  -8.6675529591556270E-006  -1.9658179126584531E-004  -6.9751576054833945E-009   1.5668187973320029E-006
   4.4779999472757819       -4.7460248656931020E-002  -1.9653768106210407E-002  0.26347966629341063        2.8358468368464829E-006   18.295785228709082        18.330499999999997       -9.2710814852689917E-004  -8.6636117660840596E-006  -1.9653768106210408E-004  -6.9705903235989898E-009   1.5662728576034293E-006
   4.4787332805965328       -4.7449293958290069E-002  -1.9649358744180341E-002  0.26345920654938332        2.8344542366792727E-006   18.295790620480680        18.330499999999997       -9.2700149450002654E-004  -8.6596729620814763E-006  -1.9649358744180340E-004  -6.9660267792649970E-009   1.5657262726763536E-006
   4.4794666139172827       -4.7438343466057437E-002  -1.9644951049265280E-002  0.26343875161444047        2.8330625481546421E-006   18.295796010566207        18.330499999999997       -9.2689487875993509E-004  -8.6557365503075778E-006  -1.9644951049265280E-004  -6.9614669688132579E-009   1.5651789588444363E-006
   4.4801999472380318       -4.7427397180322226E-002  -1.9640545029971285E-002  0.26341830148674683        2.8316717705267425E-006   18.295801398966447        18.330499999999997       -9.2678830130377707E-004  -8.6518025338846121E-006  -1.9640545029971286E-004  -6.9569108885775460E-009   1.5646310305898241E-006
   4.4809332805587809       -4.7416455101503857E-002  -1.9636140694456145E-002  0.26339785616446443        2.8302819030504611E-006   18.295806785682139        18.330499999999997       -9.2668176243691867E-004  -8.6478709158515962E-006  -1.9636140694456145E-004  -6.9523585348976062E-009   1.5640823728270502E-006
   4.4816666138795291       -4.7405517230318710E-002  -1.9631738050443624E-002  0.26337741564575190        2.8288929449814185E-006   18.295812170714097        18.330499999999997       -9.2657526156944797E-004  -8.6439416991169737E-006  -1.9631738050443625E-004  -6.9478099041158168E-009   1.5635332083190366E-006
   4.4823999472002765       -4.7394583567744106E-002  -1.9627337105148964E-002  0.26335697992876411        2.8275048955759647E-006   18.295817554063088        18.330499999999997       -9.2646879901481694E-004  -8.6400148864156089E-006  -1.9627337105148965E-004  -6.9432649925794759E-009   1.5629834281540496E-006
   4.4831332805210229       -4.7383654114980314E-002  -1.9622937865213685E-002  0.26333654901165204        2.8261177540911756E-006   18.295822935729898        18.330499999999997       -9.2636237479216911E-004  -8.6360904802666235E-006  -1.9622937865213685E-004  -6.9387237966404454E-009   1.5624331730348385E-006
   4.4838666138417693       -4.7372728873411152E-002  -1.9618540336639196E-002  0.26331612289256223        2.8247315197848577E-006   18.295828315715323        18.330499999999997       -9.2625598892018865E-004  -8.6321684829372487E-006  -1.9618540336639197E-004  -6.9341863126528715E-009   1.5618824421168633E-006
   4.4845999471625149       -4.7361807844563113E-002  -1.9614144524739176E-002  0.26329570156963678        2.8233461919155470E-006   18.295833694020107        18.330499999999997       -9.2614964171805296E-004  -8.6282488964066107E-006  -1.9614144524739176E-004  -6.9296525369781017E-009   1.5613313143011141E-006
   4.4853332804832595       -4.7350891030064131E-002  -1.9609750434094103E-002  0.26327528504101305        2.8219617697425090E-006   18.295839070645062        18.330499999999997       -9.2604333260878165E-004  -8.6243317223362545E-006  -1.9609750434094103E-004  -6.9251224659802933E-009   1.5607799325820287E-006
   4.4860666138040033       -4.7339978431602245E-002  -1.9605358068515960E-002  0.26325487330482389        2.8205782525257275E-006   18.295844445590959        18.330499999999997       -9.2593706191900177E-004  -8.6204169620445903E-006  -1.9605358068515959E-004  -6.9205960960255335E-009   1.5602282785296076E-006
   4.4867999471247462       -4.7329070050884540E-002  -1.9600967431023963E-002  0.26323446635919723        2.8191956395259198E-006   18.295849818858599        18.330499999999997       -9.2583082967209122E-004  -8.6165046164848944E-006  -1.9600967431023962E-004  -6.9160734234881665E-009   1.5596764149516740E-006
   4.4875332804454890       -4.7318165889596718E-002  -1.9596578523827717E-002  0.26321406420225651        2.8178139300045209E-006   18.295855190448755        18.330499999999997       -9.2572463589573239E-004  -8.6125946862263525E-006  -1.9596578523827716E-004  -6.9115544447434148E-009   1.5591245634921745E-006
   4.4882666137662310       -4.7307265949364269E-002  -1.9592191348319049E-002  0.26319366683212075        2.8164331232236974E-006   18.295860560362222        18.330499999999997       -9.2561848061151685E-004  -8.6086871714443632E-006  -1.9592191348319048E-004  -6.9070391561715916E-009   1.5585726534901390E-006
   4.4889999470869721       -4.7296370231714999E-002  -1.9587805905074463E-002  0.26317327424690462        2.8150532184463303E-006   18.295865928599781        18.330499999999997       -9.2551236384550057E-004  -8.6047820719096380E-006  -1.9587805905074462E-004  -6.9025275541586329E-009   1.5580208144943685E-006
   4.4897332804077124       -4.7285478738043722E-002  -1.9583422193865600E-002  0.26315288644471885        2.8136742149360295E-006   18.295871295162229        18.330499999999997       -9.2540628561645403E-004  -8.6008793869865127E-006  -1.9583422193865602E-004  -6.8980196350915257E-009   1.5574690969493438E-006
   4.4904666137284526       -4.7274591469579290E-002  -1.9579040213674081E-002  0.26313250342367034        2.8122961119571215E-006   18.295876660050350        18.330499999999997       -9.2530024594879182E-004  -8.5969791156318287E-006  -1.9579040213674081E-004  -6.8935153953646368E-009   1.5569176627060091E-006
   4.4911999470491919       -4.7263708427354202E-002  -1.9574659962726896E-002  0.26311212518186267        2.8109189087746578E-006   18.295882023264944        18.330499999999997       -9.2519424485998521E-004  -8.5930812564009275E-006  -1.9574659962726896E-004  -6.8890148313749642E-009   1.5563665027680358E-006
   4.4919332803699303       -4.7252829612177707E-002  -1.9570281438520767E-002  0.26309175171739646        2.8095426046544049E-006   18.295887384806797        18.330499999999997       -9.2508828236415139E-004  -8.5891858074592779E-006  -1.9570281438520767E-004  -6.8845179395223177E-009   1.5558157556858113E-006
   4.4926666136906679       -4.7241955024611468E-002  -1.9565904637866928E-002  0.26307138302836963        2.8081671988628520E-006   18.295892744676692        18.330499999999997       -9.2498235847466974E-004  -8.5852927665920362E-006  -1.9565904637866929E-004  -6.8800247162135314E-009   1.5552654338095261E-006
   4.4933999470114045       -4.7231084664948957E-002  -1.9561529556939693E-002  0.26305101911287804        2.8067926906672052E-006   18.295898102875434        18.330499999999997       -9.2487647320229705E-004  -8.5814021312229280E-006  -1.9561529556939695E-004  -6.8755351578559673E-009   1.5547156307815167E-006
   4.4941332803321412       -4.7220218533198410E-002  -1.9557156191323481E-002  0.26303065996901576        2.8054190793353845E-006   18.295903459403817        18.330499999999997       -9.2477062655183266E-004  -8.5775138984351224E-006  -1.9557156191323479E-004  -6.8710492608655922E-009   1.5541663901660660E-006
   4.4948666136528770       -4.7209356629069096E-002  -1.9552784536071777E-002  0.26301030559487565        2.8040463641360299E-006   18.295908814262607        18.330499999999997       -9.2466481852579614E-004  -8.5736280649919490E-006  -1.9552784536071779E-004  -6.8665670216588993E-009   1.5536178003409670E-006
   4.4955999469736119       -4.7198498951961480E-002  -1.9548414585765592E-002  0.26298995598854974        2.8026745443384971E-006   18.295914167452633        18.330499999999997       -9.2455904882432342E-004  -8.5697446273648278E-006  -1.9548414585765592E-004  -6.8620884366560718E-009   1.5530698907212941E-006
   4.4963332802943459       -4.7187645500960759E-002  -1.9544046334576935E-002  0.26296961114812972        2.8013036192128542E-006   18.295919518974681        18.330499999999997       -9.2445331804740752E-004  -8.5658635817591494E-006  -1.9544046334576934E-004  -6.8576135022853703E-009   1.5525227115638521E-006
   4.4970666136150799       -4.7176796274834273E-002  -1.9539679776332960E-002  0.26294927107170751        2.7999335880298858E-006   18.295924868829527        18.330499999999997       -9.2434762588291131E-004  -8.5619849241462490E-006  -1.9539679776332960E-004  -6.8531422149745293E-009   1.5519762128582970E-006
   4.4977999469358130       -4.7165951272031929E-002  -1.9535314904581425E-002  0.26292893575737547        2.7985644500610852E-006   18.295930217017982        18.330499999999997       -9.2424197231848150E-004  -8.5581086502917818E-006  -1.9535314904581426E-004  -6.8486745711579569E-009   1.5514305810540813E-006
   4.4985332802565452       -4.7155110490690350E-002  -1.9530951712660068E-002  0.26290860520322695        2.7971962045786640E-006   18.295935563540805        18.330499999999997       -9.2413635734081383E-004  -8.5542347557893434E-006  -1.9530951712660067E-004  -6.8442105672748019E-009   1.5508857303611310E-006
   4.4992666135772765       -4.7144273928640110E-002  -1.9526590193760299E-002  0.26288827940735687        2.7958288508555416E-006   18.295940908398833        18.330499999999997       -9.2403078063232934E-004  -8.5503632360940414E-006  -1.9526590193760299E-004  -6.8397501997654448E-009   1.5503417556176858E-006
   4.4999999468980070       -4.7133441583416029E-002  -1.9522230340992663E-002  0.26286795836786198        2.7944623881653506E-006   18.295946251592831        18.330499999999997       -9.2392524277110555E-004  -8.5464940865550837E-006  -1.9522230340992663E-004  -6.8352934650771142E-009   1.5497985481084374E-006
   4.5007332802187374       -4.7122613452269729E-002  -1.9517872147449884E-002  0.26284764208284095        2.7930968157824263E-006   18.295951593123601        18.330499999999997       -9.2381974342960573E-004  -8.5426273024459877E-006  -1.9517872147449883E-004  -6.8308403596593218E-009   1.5492562610095852E-006
   4.5014666135394670       -4.7111789532185290E-002  -1.9513515606271965E-002  0.26282733055039531        2.7917321329818217E-006   18.295956932991899        18.330499999999997       -9.2371428258058552E-004  -8.5387628790010275E-006  -1.9513515606271964E-004  -6.8263908799659700E-009   1.5487147629623309E-006
   4.5021999468601956       -4.7100969819896754E-002  -1.9509160710700094E-002  0.26280702376862908        2.7903683390392947E-006   18.295962271198565        18.330499999999997       -9.2360885989405800E-004  -8.5349008114438468E-006  -1.9509160710700095E-004  -6.8219450224564065E-009   1.5481742103308332E-006
   4.5029332801809234       -4.7090154311907877E-002  -1.9504807454135301E-002  0.26278672173564960        2.7890054332313099E-006   18.295967607744355        18.330499999999997       -9.2350347593362660E-004  -8.5310410950206107E-006  -1.9504807454135301E-004  -6.8175027835915596E-009   1.5476343348141980E-006
   4.5036666135016512       -4.7079343004513198E-002  -1.9500455830188355E-002  0.26276642444956749        2.7876434148350406E-006   18.295972942630051        18.330499999999997       -9.2339813036662317E-004  -8.5271837250255681E-006  -1.9500455830188354E-004  -6.8130641598383267E-009   1.5470954065312064E-006
   4.5043999468223781       -4.7068535893820707E-002  -1.9496105832729205E-002  0.26274613190849694        2.7862822831283616E-006   18.295978275856463        18.330499999999997       -9.2329282285083904E-004  -8.5233286968322337E-006  -1.9496105832729206E-004  -6.8086291476669454E-009   1.5465571757067238E-006
   4.5051332801431041       -4.7057732975775618E-002  -1.9491757455927145E-002  0.26272584411055572        2.7849220373898579E-006   18.295983607424350        18.330499999999997       -9.2318755395160085E-004  -8.5194760059172973E-006  -1.9491757455927146E-004  -6.8041977435513391E-009   1.5460197595627540E-006
   4.5058666134638292       -4.7046934246184731E-002  -1.9487410694291999E-002  0.26270556105386556        2.7835626768988159E-006   18.295988937334517        18.330499999999997       -9.2308232302084866E-004  -8.5156256478838651E-006  -1.9487410694291998E-004  -6.7997699439707012E-009   1.5454830159454800E-006
   4.5065999467845534       -4.7036139700741372E-002  -1.9483065542706915E-002  0.26268528273655212        2.7822042009352275E-006   18.295994265587741        18.330499999999997       -9.2297713061845275E-004  -8.5117776184836790E-006  -1.9483065542706915E-004  -6.7953457454068588E-009   1.5449470566759351E-006
   4.5073332801052777       -4.7025349335050752E-002  -1.9478721996455704E-002  0.26266500915674512        2.7808466087797809E-006   18.295999592184774        18.330499999999997       -9.2287197639871104E-004  -8.5079319136375604E-006  -1.9478721996455704E-004  -6.7909251443458544E-009   1.5444116279223775E-006
   4.5080666134260010       -4.7014563144654735E-002  -1.9474380051246590E-002  0.26264474031257828        2.7794898997138740E-006   18.296004917126442        18.330499999999997       -9.2276686001804289E-004  -8.5040885294491204E-006  -1.9474380051246590E-004  -6.7865081372784728E-009   1.5438769177872362E-006
   4.5087999467467235       -4.7003781125056779E-002  -1.9470039703233848E-002  0.26262447620218932        2.7781340730196028E-006   18.296010240413473        18.330499999999997       -9.2266178202979386E-004  -8.5002474622209502E-006  -1.9470039703233847E-004  -6.7820947206990115E-009   1.5433427561183932E-006
   4.5095332800674450       -4.6993003271746228E-002  -1.9465700949026180E-002  0.26260421682372020        2.7767791279797647E-006   18.296015562046684        18.330499999999997       -9.2255674178791944E-004  -8.4964087084675769E-006  -1.9465700949026181E-004  -6.7776848911054543E-009   1.5428091340183054E-006
   4.5102666133881666       -4.6982229580221677E-002  -1.9461363785698290E-002  0.26258396217531677        2.7754250638778490E-006   18.296020882026841        18.330499999999997       -9.2245173954766618E-004  -8.4925722649231380E-006  -1.9461363785698289E-004  -6.7732786450008810E-009   1.5422759614036230E-006
   4.5109999467088873       -4.6971460046013387E-002  -1.9457028210791108E-002  0.26256371225512870        2.7740718799980560E-006   18.296026200354703        18.330499999999997       -9.2234677556399724E-004  -8.4887381285478270E-006  -1.9457028210791109E-004  -6.7688759788903014E-009   1.5417432434671938E-006
   4.5117332800296071       -4.6960694664704455E-002  -1.9452694222313674E-002  0.26254346706130965        2.7727195756252739E-006   18.296031517031064        18.330499999999997       -9.2224184918833539E-004  -8.4849062965321644E-006  -1.9452694222313674E-004  -6.7644768892852235E-009   1.5412109423532770E-006
   4.5124666133503260       -4.6949933431950863E-002  -1.9448361818736059E-002  0.26252322659201682        2.7713681500450945E-006   18.296036832056679        18.330499999999997       -9.2213696097993955E-004  -8.4810767663006363E-006  -1.9448361818736058E-004  -6.7600813726987377E-009   1.5406789738807135E-006
   4.5131999466710440       -4.6939176343499908E-002  -1.9444030998977516E-002  0.26250299084541112        2.7700176025437997E-006   18.296042145432331        18.330499999999997       -9.2203211029258608E-004  -8.4772495355092978E-006  -1.9444030998977516E-004  -6.7556894256500789E-009   1.5401473090101259E-006
   4.5139332799917620       -4.6928423395207017E-002  -1.9439701762397441E-002  0.26248275981965669        2.7686679324083694E-006   18.296047457158775        18.330499999999997       -9.2192729768702175E-004  -8.4734246020436020E-006  -1.9439701762397440E-004  -6.7513010446611178E-009   1.5396159131209682E-006
   4.5146666133124791       -4.6917674583051142E-002  -1.9435374108770078E-002  0.26246253351292093        2.7673191389264820E-006   18.296052767236784        18.330499999999997       -9.2182252251778434E-004  -8.4696019640153128E-006  -1.9435374108770078E-004  -6.7469162262574139E-009   1.5390847010385911E-006
   4.5153999466331953       -4.6906929903147730E-002  -1.9431048038268259E-002  0.26244231192337419        2.7659712213865058E-006   18.296058075667144        18.330499999999997       -9.2171778504947504E-004  -8.4657816197510453E-006  -1.9431048038268261E-004  -6.7425349669692672E-009   1.5385537434790221E-006
   4.5161332799539107       -4.6896189351760702E-002  -1.9426723551437711E-002  0.26242209504918973        2.7646241790775009E-006   18.296063382450590        18.330499999999997       -9.2161308554157616E-004  -8.4619635677890748E-006  -1.9426723551437710E-004  -6.7381572633313690E-009   1.5380228292174880E-006
   4.5168666132746251       -4.6885452925311800E-002  -1.9422400649166279E-002  0.26240188288854327        2.7632780112892230E-006   18.296068687587901        18.330499999999997       -9.2150842335727396E-004  -8.4581478068641188E-006  -1.9422400649166279E-004  -6.7337831118803431E-009   1.5374921150508057E-006
   4.5175999465953396       -4.6874720620388506E-002  -1.9418079332659339E-002  0.26238167543961288        2.7619327173121170E-006   18.296073991079851        18.330499999999997       -9.2140379876397868E-004  -8.4543343358973893E-006  -1.9418079332659340E-004  -6.7294125091593107E-009   1.5369614164991877E-006
   4.5183332799160532       -4.6863992433749835E-002  -1.9413759603402036E-002  0.26236147270057880        2.7605882964373208E-006   18.296079292927203        18.330499999999997       -9.2129921173064971E-004  -8.4505231539828778E-006  -1.9413759603402036E-004  -6.7250454517129747E-009   1.5364308164341956E-006
   4.5190666132367658       -4.6853268362330371E-002  -1.9409441463128712E-002  0.26234127466962304        2.7592447479566593E-006   18.296084593130708        18.330499999999997       -9.2119466252601361E-004  -8.4467142603720359E-006  -1.9409441463128711E-004  -6.7206819360918313E-009   1.5359001455497978E-006
   4.5197999465574776       -4.6842548403242291E-002  -1.9405124913785217E-002  0.26232108134492921        2.7579020711626493E-006   18.296089891691125        18.330499999999997       -9.2109015051948680E-004  -8.4429076544573276E-006  -1.9405124913785216E-004  -6.7163219588495409E-009   1.5353695276545822E-006
   4.5205332798781894       -4.6831832553775536E-002  -1.9400809957493301E-002  0.26230089272468238        2.7565602653484932E-006   18.296095188609229        18.330499999999997       -9.2098567598521250E-004  -8.4391033357555527E-006  -1.9400809957493301E-004  -6.7119655165429246E-009   1.5348388752601100E-006
   4.5212666131989003       -4.6821120811396472E-002  -1.9396496596510639E-002  0.26228070880706866        2.7552193298080851E-006   18.296100483885773        18.330499999999997       -9.2088123890058781E-004  -8.4353013038905507E-006  -1.9396496596510638E-004  -6.7076126057340699E-009   1.5343081881103581E-006
   4.5219999465196103       -4.6810413173744382E-002  -1.9392184833193670E-002  0.26226052959027496        2.7538792638360015E-006   18.296105777521543        18.330499999999997       -9.2077683924442948E-004  -8.4315015585731631E-006  -1.9392184833193671E-004  -6.7032632229884039E-009   1.5337774435598844E-006
   4.5227332798403195       -4.6799709638626764E-002  -1.9387874669958113E-002  0.26224035507248888        2.7525400667275079E-006   18.296111069517256        18.330499999999997       -9.2067247729663937E-004  -8.4277040995842066E-006  -1.9387874669958113E-004  -6.6989173648738120E-009   1.5332466090645034E-006
   4.5234666131610277       -4.6789010204012570E-002  -1.9383566109239976E-002  0.26222018525189833        2.7512017377785532E-006   18.296116359873690        18.330499999999997       -9.2056815243839315E-004  -8.4239089267523367E-006  -1.9383566109239977E-004  -6.6945750279650276E-009   1.5327157555939783E-006
   4.5241999464817360       -4.6778314868024279E-002  -1.9379259153460154E-002  0.26220002012669125        2.7498642762857713E-006   18.296121648591615        18.330499999999997       -9.2046386495397796E-004  -8.4201160399369543E-006  -1.9379259153460152E-004  -6.6902362088385422E-009   1.5321848747595864E-006
   4.5249332798024433       -4.6767623628928896E-002  -1.9374953804983427E-002  0.26217985969505558        2.7485276815464798E-006   18.296126935671772        18.330499999999997       -9.2035961483264382E-004  -8.4163254390100728E-006  -1.9374953804983429E-004  -6.6859009040757647E-009   1.5316538239389038E-006
   4.5256666131231498       -4.6756936485126882E-002  -1.9370650066084214E-002  0.26215970395517901        2.7471919528586802E-006   18.296132221114942        18.330499999999997       -9.2025540206233907E-004  -8.4125371238328227E-006  -1.9370650066084214E-004  -6.6815691102593315E-009   1.5311228295442182E-006
   4.5263999464438553       -4.6746253435140613E-002  -1.9366347938908637E-002  0.26213955290524854        2.7458570895210552E-006   18.296137504921866        18.330499999999997       -9.2015122663101400E-004  -8.4087510942406528E-006  -1.9366347938908638E-004  -6.6772408239811892E-009   1.5305917186482363E-006
   4.5271332797645600       -4.6735574477601495E-002  -1.9362047425446411E-002  0.26211940654345045        2.7445230908329716E-006   18.296142787093309        18.330499999999997       -9.2004708853397671E-004  -8.4049673500233344E-006  -1.9362047425446410E-004  -6.6729160418310002E-009   1.5300605510917725E-006
   4.5278666130852647       -4.6724899611236249E-002  -1.9357748527493907E-002  0.26209926486797025        2.7431899560944686E-006   18.296148067630039        18.330499999999997       -9.1994298776330505E-004  -8.4011858909068745E-006  -1.9357748527493908E-004  -6.6685947604066831E-009   1.5295294538654442E-006
   4.5285999464059685       -4.6714228834852399E-002  -1.9353451246628340E-002  0.26207912787699239        2.7418576846062738E-006   18.296153346532794        18.330499999999997       -9.1983892431552903E-004  -8.3974067165379164E-006  -1.9353451246628339E-004  -6.6642769763077340E-009   1.5289983209871984E-006
   4.5293332797266714       -4.6703562147323116E-002  -1.9349155584180867E-002  0.26205899556870005        2.7405262756697917E-006   18.296158623802356        18.330499999999997       -9.1973489818536643E-004  -8.3936298264676003E-006  -1.9349155584180865E-004  -6.6599626861387461E-009   1.5284672398434385E-006
   4.5300666130473735       -4.6692899547571720E-002  -1.9344861541210033E-002  0.26203886794127518        2.7391957285871054E-006   18.296163899439467        18.330499999999997       -9.1963090936911501E-004  -8.3898552201380500E-006  -1.9344861541210033E-004  -6.6556518865076462E-009   1.5279361502542828E-006
   4.5307999463680746       -4.6682241034555434E-002  -1.9340569118486899E-002  0.26201874499289834        2.7378660426609707E-006   18.296169173444895        18.330499999999997       -9.1952695786641969E-004  -8.3860828968658403E-006  -1.9340569118486901E-004  -6.6513445740260500E-009   1.5274052174007571E-006
   4.5315332796887757       -4.6671586607249592E-002  -1.9336278316469436E-002  0.26199862672174873        2.7365372171948254E-006   18.296174445819403        18.330499999999997       -9.1942304367596730E-004  -8.3823128558354294E-006  -1.9336278316469437E-004  -6.6470407453085613E-009   1.5268743176043932E-006
   4.5322666130094760       -4.6660936264630914E-002  -1.9331989135295848E-002  0.26197851312600395        2.7352092514927820E-006   18.296179716563735        18.330499999999997       -9.1931916679439886E-004  -8.3785450960830258E-006  -1.9331989135295847E-004  -6.6427403969768049E-009   1.5263435975551392E-006
   4.5329999463301753       -4.6650290005661808E-002  -1.9327701574771119E-002  0.26195840420384031        2.7338821448596298E-006   18.296184985678654        18.330499999999997       -9.1921532721767453E-004  -8.3747796164930363E-006  -1.9327701574771119E-004  -6.6384435256525859E-009   1.5258130169330592E-006
   4.5337332796508738       -4.6639647829274218E-002  -1.9323415634360588E-002  0.26193829995343260        2.7325558966008284E-006   18.296190253164937        18.330499999999997       -9.1911152465021435E-004  -8.3710164157875695E-006  -1.9323415634360587E-004  -6.6341501279619199E-009   1.5252827572481005E-006
   4.5344666129715723       -4.6629009734354548E-002  -1.9319131313188572E-002  0.26191820037295410        2.7312305060225121E-006   18.296195519023332        18.330499999999997       -9.1900775968858093E-004  -8.3672554925255901E-006  -1.9319131313188571E-004  -6.6298602005383777E-009   1.5247525734751711E-006
   4.5351999462922699       -4.6618375719728641E-002  -1.9314848610041624E-002  0.26189810546057701        2.7299059724314921E-006   18.296200783254612        18.330499999999997       -9.1890403202805253E-004  -8.3634968450960857E-006  -1.9314848610041624E-004  -6.6255737400148264E-009   1.5242227644133622E-006
   4.5359332796129666       -4.6607745784147947E-002  -1.9310567523370972E-002  0.26187801521447240        2.7285822951352507E-006   18.296206045859510        18.330499999999997       -9.1880034166504467E-004  -8.3597404717212813E-006  -1.9310567523370971E-004  -6.6212907430302806E-009   1.5236931717410835E-006
   4.5366666129336624       -4.6597119926276097E-002  -1.9306288051304896E-002  0.26185792963281013        2.7272594734419364E-006   18.296211306838792        18.330499999999997       -9.1869668859352171E-004  -8.3559863704541414E-006  -1.9306288051304895E-004  -6.6170112062265632E-009   1.5231639697967545E-006
   4.5373999462543573       -4.6586498144677024E-002  -1.9302010191667093E-002  0.26183784871375937        2.7259375066603739E-006   18.296216566193252        18.330499999999997       -9.1859307250740795E-004  -8.3522345391837802E-006  -1.9302010191667092E-004  -6.6127351262509442E-009   1.5226351584804219E-006
   4.5381332795750522       -4.6575880437804300E-002  -1.9297733941990195E-002  0.26181777245548876        2.7246163941000546E-006   18.296221823923620        18.330499999999997       -9.1848949400073320E-004  -8.3484849756436714E-006  -1.9297733941990195E-004  -6.6084624997522723E-009   1.5221066959014834E-006
   4.5388666128957462       -4.6565266803991555E-002  -1.9293459299541283E-002  0.26179770085616655        2.7232961350711422E-006   18.296227080030668        18.330499999999997       -9.1838595276103909E-004  -8.3447376774164625E-006  -1.9293459299541283E-004  -6.6041933233848413E-009   1.5215786369009093E-006
   4.5395999462164394       -4.6554657241444454E-002  -1.9289186261349824E-002  0.26177763391396092        2.7219767288844648E-006   18.296232334515135        18.330499999999997       -9.1828244877149444E-004  -8.3409926419440700E-006  -1.9289186261349823E-004  -6.5999275938050529E-009   1.5210510658184725E-006
   4.5403332795371316       -4.6544051748234484E-002  -1.9284914824235871E-002  0.26175757162704039        2.7206581748515215E-006   18.296237587377810        18.330499999999997       -9.1817898172027307E-004  -8.3372498665420569E-006  -1.9284914824235869E-004  -6.5956653076758059E-009   1.5205239426879220E-006
   4.5410666128578230       -4.6533450322294459E-002  -1.9280644984848921E-002  0.26173751399357398        2.7193404722844767E-006   18.296242838619449        18.330499999999997       -9.1807555219306923E-004  -8.3335093484125325E-006  -1.9280644984848920E-004  -6.5914064616614059E-009   1.5199972764130479E-006
   4.5417999461785143       -4.6522852961415735E-002  -1.9276376739702582E-002  0.26171746101173171        2.7180236204961625E-006   18.296248088240780        18.330499999999997       -9.1797215986603510E-004  -8.3297710846606671E-006  -1.9276376739702582E-004  -6.5871510524298454E-009   1.5194711406287256E-006
   4.5425332794992048       -4.6512259663247395E-002  -1.9272110085217186E-002  0.26169741267968483        2.7167076188000714E-006   18.296253336242600        18.330499999999997       -9.1786880441150080E-004  -8.3260350723124329E-006  -1.9272110085217186E-004  -6.5828990766550873E-009   1.5189455182965085E-006
   4.5432666128198944       -4.6501670425297646E-002  -1.9267845017763144E-002  0.26167736899560634        2.7153924665103681E-006   18.296258582625658        18.330499999999997       -9.1776548641027021E-004  -8.3223013083351540E-006  -1.9267845017763145E-004  -6.5786505310123263E-009   1.5184204222116137E-006
   4.5439999461405831       -4.6491085244937114E-002  -1.9263581533707361E-002  0.26165732995767133        2.7140781629418754E-006   18.296263827390682        18.330499999999997       -9.1766220552913405E-004  -8.3185697896582901E-006  -1.9263581533707360E-004  -6.5744054121821991E-009   1.5178958367621152E-006
   4.5447332794612709       -4.6480504119404194E-002  -1.9259319629458340E-002  0.26163729556405729        2.7127647074100839E-006   18.296269070538479        18.330499999999997       -9.1755896143300608E-004  -8.3148405131954803E-006  -1.9259319629458339E-004  -6.5701637168485072E-009   1.5173717859841884E-006
   4.5454666127819587       -4.6469927045812598E-002  -1.9255059301516039E-002  0.26161726581294470        2.7114520992311373E-006   18.296274312069759        18.330499999999997       -9.1745575469077837E-004  -8.3111134758683305E-006  -1.9255059301516038E-004  -6.5659254416982087E-009   1.5168482208943770E-006
   4.5461999461026457       -4.6459354021160727E-002  -1.9250800546520258E-002  0.26159724070251716        2.7101403377218519E-006   18.296279551985300        18.330499999999997       -9.1735258466047874E-004  -8.3073886746293096E-006  -1.9250800546520260E-004  -6.5616905834238854E-009   1.5163252114581073E-006
   4.5469332794233317       -4.6448785042343441E-002  -1.9246543361299589E-002  0.26157722023096186        2.7088294221996999E-006   18.296284790285849        18.330499999999997       -9.1724945190444667E-004  -8.3036661064882843E-006  -1.9246543361299589E-004  -6.5574591387188202E-009   1.5158026264481104E-006
   4.5476666127440168       -4.6438220106165329E-002  -1.9242287742918085E-002  0.26155720439647007        2.7075193519828152E-006   18.296290026972173        18.330499999999997       -9.1714635577414471E-004  -8.2999457685347886E-006  -1.9242287742918086E-004  -6.5532311042834970E-009   1.5152805738620100E-006
   4.5483999460647011       -4.6427659209356230E-002  -1.9238033688724999E-002  0.26153719319723728        2.7062101263899881E-006   18.296295262044993        18.330499999999997       -9.1704329683018487E-004  -8.2962276579646521E-006  -1.9238033688725000E-004  -6.5490064768192775E-009   1.5147589243102109E-006
   4.5491332793853854       -4.6417102348588153E-002  -1.9233781196393490E-002  0.26151718663146362        2.7049017447406686E-006   18.296300495505101        18.330499999999997       -9.1694027441800014E-004  -8.2925117721026059E-006  -1.9233781196393492E-004  -6.5447852530326172E-009   1.5142377304047696E-006
   4.5498666127060687       -4.6406549520493917E-002  -1.9229530263967422E-002  0.26149718469735389        2.7035942063549655E-006   18.296305727353200        18.330499999999997       -9.1683728909125722E-004  -8.2887981084259166E-006  -1.9229530263967424E-004  -6.5405674296334839E-009   1.5137168411243929E-006
   4.5505999460267512       -4.6396000721687085E-002  -1.9225280889895169E-002  0.26147718739311815        2.7022875105536480E-006   18.296310957590062        18.330499999999997       -9.1673434019410509E-004  -8.2850866645860684E-006  -1.9225280889895169E-004  -6.5363530033360597E-009   1.5131963483468592E-006
   4.5513332793474328       -4.6385455948782808E-002  -1.9221033073063883E-002  0.26145719471697160        2.7009816566581349E-006   18.296316186216448        18.330499999999997       -9.1663142797653648E-004  -8.2813774384273202E-006  -1.9221033073063884E-004  -6.5321419708564608E-009   1.5126762174344050E-006
   4.5520666126681135       -4.6374915198420137E-002  -1.9216786812827843E-002  0.26143720666713477        2.6996766439905045E-006   18.296321413233066        18.330499999999997       -9.1652855268724331E-004  -8.2776704280090533E-006  -1.9216786812827842E-004  -6.5279343289165959E-009   1.5121562116416605E-006
   4.5527999459887942       -4.6364378467284147E-002  -1.9212542109032123E-002  0.26141722324183359        2.6983724718734888E-006   18.296326638640686        18.330499999999997       -9.1642571367003237E-004  -8.2739656316154654E-006  -1.9212542109032122E-004  -6.5237300742411865E-009   1.5116365478453323E-006
   4.5535332793094740       -4.6353845752129176E-002  -1.9208298962028844E-002  0.26139724443929940        2.6970691396304783E-006   18.296331862440031        18.330499999999997       -9.1632291147164004E-004  -8.2702630477752771E-006  -1.9208298962028843E-004  -6.5195292035584651E-009   1.5111169616159370E-006
   4.5542666126301530       -4.6343317049801595E-002  -1.9204057372686743E-002  0.26137727025776891        2.6957666465855090E-006   18.296337084631855        18.330499999999997       -9.1622014543884882E-004  -8.2665626752679072E-006  -1.9204057372686743E-004  -6.5153317136003537E-009   1.5105975514991583E-006
   4.5549999459508310       -4.6332792357262467E-002  -1.9199817342392622E-002  0.26135730069548385        2.6944649920632766E-006   18.296342305216893        18.330499999999997       -9.1611741582042468E-004  -8.2628645131320681E-006  -1.9199817342392621E-004  -6.5111376011031632E-009   1.5100781870679932E-006
   4.5557332792715082       -4.6322271671609530E-002  -1.9195578873051750E-002  0.26133733575069124        2.6931641753891266E-006   18.296347524195866        18.330499999999997       -9.1601472287028743E-004  -8.2591685606692491E-006  -1.9195578873051750E-004  -6.5069468628063676E-009   1.5095588579704019E-006
   4.5564666125921853       -4.6311754990098312E-002  -1.9191341967067614E-002  0.26131737542164257        2.6918641958890545E-006   18.296352741569521        18.330499999999997       -9.1591206593642164E-004  -8.2554748174445953E-006  -1.9191341967067613E-004  -6.5027594954511955E-009   1.5090394663607590E-006
   4.5571999459128616       -4.6301242310161667E-002  -1.9187106627329871E-002  0.26129741970659381        2.6905650528897052E-006   18.296357957338586        18.330499999999997       -9.1580944527790587E-004  -8.2517832832806838E-006  -1.9187106627329870E-004  -6.4985754957874830E-009   1.5085200462787860E-006
   4.5579332792335370       -4.6290733629428059E-002  -1.9182872857179029E-002  0.26127746860380496        2.6892667457183782E-006   18.296363171503817        18.330499999999997       -9.1570686085296570E-004  -8.2480939582533969E-006  -1.9182872857179031E-004  -6.4943948605634838E-009   1.5080004494206067E-006
   4.5586666125542115       -4.6280228945737481E-002  -1.9178640660373125E-002  0.26125752211153952        2.6879692737030197E-006   18.296368384065907        18.330499999999997       -9.1560431292431914E-004  -8.2444068426766856E-006  -1.9178640660373126E-004  -6.4902175865346531E-009   1.5074806589310583E-006
   4.5593999458748851       -4.6269728257155023E-002  -1.9174410041042297E-002  0.26123758022806398        2.6866726361722229E-006   18.296373595025599        18.330499999999997       -9.1550180085614365E-004  -8.2407219370874756E-006  -1.9174410041042296E-004  -6.4860436704575017E-009   1.5069607519340321E-006
   4.5601332791955587       -4.6259231561982146E-002  -1.9170181003636978E-002  0.26121764295164718        2.6853768324552268E-006   18.296378804383625        18.330499999999997       -9.1539932492540343E-004  -8.2370392422267667E-006  -1.9170181003636978E-004  -6.4818731090943320E-009   1.5064405621252426E-006
   4.5608666125162314       -4.6248738858764751E-002  -1.9165953552868969E-002  0.26119771028055982        2.6840818618819227E-006   18.296384012140717        18.330499999999997       -9.1529688510809241E-004  -8.2333587590148229E-006  -1.9165953552868970E-004  -6.4777058992102608E-009   1.5059201213841785E-006
   4.5615999458369032       -4.6238250146298253E-002  -1.9161727693644253E-002  0.26117778221307369        2.6827877237828444E-006   18.296389218297598        18.330499999999997       -9.1519448138420174E-004  -8.2296804885239997E-006  -1.9161727693644252E-004  -6.4735420375733875E-009   1.5053993804830103E-006
   4.5623332791575741       -4.6227765423629039E-002  -1.9157503430991749E-002  0.26115785874746095        2.6814944174891726E-006   18.296394422855013        18.330499999999997       -9.1509211374319460E-004  -8.2260044319470652E-006  -1.9157503430991749E-004  -6.4693815209563792E-009   1.5048783552402045E-006
   4.5630666124782442       -4.6217284690052610E-002  -1.9153280769982212E-002  0.26113793988199341        2.6802019423327334E-006   18.296399625813645        18.330499999999997       -9.1498978247591810E-004  -8.2223305905636236E-006  -1.9153280769982210E-004  -6.4652243461352392E-009   1.5043568922288635E-006
   4.5637999457989142       -4.6206807945107474E-002  -1.9149059715649393E-002  0.26111802561494168        2.6789102976459912E-006   18.296404827174253        18.330499999999997       -9.1488748697929854E-004  -8.2186589656990867E-006  -1.9149059715649393E-004  -6.4610705098896606E-009   1.5038352450877140E-006
   4.5645332791195834       -4.6196335188565765E-002  -1.9144840272903571E-002  0.26109811594457466        2.6776194827620604E-006   18.296410026937554        18.330499999999997       -9.1478522756090230E-004  -8.2149895586888662E-006  -1.9144840272903571E-004  -6.4569200090028465E-009   1.5033132286168039E-006
   4.5652666124402517       -4.6185866420419761E-002  -1.9140622446442448E-002  0.26107821086915839        2.6763294970146959E-006   18.296415225104280        18.330499999999997       -9.1468300423342569E-004  -8.2113223708343081E-006  -1.9140622446442448E-004  -6.4527728402609876E-009   1.5027908899095536E-006
   4.5659999457609191       -4.6175401640864394E-002  -1.9136406240661149E-002  0.26105831038695565        2.6750403397382956E-006   18.296420421675148        18.330499999999997       -9.1458081701309619E-004  -8.2076574033577960E-006  -1.9136406240661147E-004  -6.4486290004555420E-009   1.5022683630655181E-006
   4.5667332790815856       -4.6164940850276254E-002  -1.9132191659561478E-002  0.26103841449622506        2.6737520102678936E-006   18.296425616650907        18.330499999999997       -9.1447866592038072E-004  -8.2039946573608099E-006  -1.9132191659561478E-004  -6.4444884863797266E-009   1.5017455193166957E-006
   4.5674666124022520       -4.6154484049188510E-002  -1.9127978706663294E-002  0.26101852319522023        2.6724645079391663E-006   18.296430810032263        18.330499999999997       -9.1437655098330385E-004  -8.2003341337747439E-006  -1.9127978706663293E-004  -6.4403512948316734E-009   1.5012225300566726E-006
   4.5681999457229177       -4.6144031238262509E-002  -1.9123767384918444E-002  0.26099863648218946        2.6711778320884349E-006   18.296436001819952        18.330499999999997       -9.1427447223430642E-004  -8.1966758333181393E-006  -1.9123767384918443E-004  -6.4362174226121495E-009   1.5006993841403139E-006
   4.5689332790435824       -4.6133582418256235E-002  -1.9119557696627803E-002  0.26097875435537493        2.6698919820526549E-006   18.296441192014719        18.330499999999997       -9.1417242971011817E-004  -8.1930197564520058E-006  -1.9119557696627802E-004  -6.4320868665266638E-009   1.5001761315393774E-006
   4.5696666123642462       -4.6123137589989635E-002  -1.9115349643361486E-002  0.26095887681301211        2.6686069571694183E-006   18.296446380617283        18.330499999999997       -9.1407042344941725E-004  -8.1893659033368764E-006  -1.9115349643361487E-004  -6.4279596233826581E-009   1.4996528288948761E-006
   4.5703999456849091       -4.6112696754307091E-002  -1.9111143225888434E-002  0.26093900385332947        2.6673227567769594E-006   18.296451567628381        18.330499999999997       -9.1396845349755724E-004  -8.1857142737893973E-006  -1.9111143225888433E-004  -6.4238356899930178E-009   1.4991296672858915E-006
   4.5711332790055721       -4.6102259912038139E-002  -1.9106938444111012E-002  0.26091913547454809        2.6660393802141444E-006   18.296456753048751        18.330499999999997       -9.1386651989959890E-004  -8.1820648672481515E-006  -1.9106938444111011E-004  -6.4197150631730861E-009   1.4986065132122385E-006
   4.5718666123262341       -4.6091827063955967E-002  -1.9102735297010551E-002  0.26089927167488119        2.6647568268204812E-006   18.296461936879115        18.330499999999997       -9.1376462270258629E-004  -8.1784176827351601E-006  -1.9102735297010551E-004  -6.4155977397420722E-009   1.4980835910645430E-006
   4.5725999456468953       -4.6081398210734710E-002  -1.9098533782602269E-002  0.26087941245253432        2.6634750959361069E-006   18.296467119120251        18.330499999999997       -9.1366276165841557E-004  -8.1747727188262539E-006  -1.9098533782602268E-004  -6.4114837165221699E-009   1.4975610661182872E-006
   4.5733332789675556       -4.6070973352906441E-002  -1.9094333897899846E-002  0.26085955780570497        2.6621941869017970E-006   18.296472299772869        18.330499999999997       -9.1356093741411834E-004  -8.1711299736269778E-006  -1.9094333897899847E-004  -6.4073729903408413E-009   1.4970388362225785E-006
   4.5740666122882150       -4.6060552490817301E-002  -1.9090135638893651E-002  0.26083970773258291        2.6609140990589605E-006   18.296477478837726        18.330499999999997       -9.1345914971649271E-004  -8.1674894447486903E-006  -1.9090135638893650E-004  -6.4032655580264277E-009   1.4965171254066901E-006
   4.5747999456088735       -4.6050135624584571E-002  -1.9085939000538451E-002  0.26081986223135006        2.6596348317496413E-006   18.296482656315568        18.330499999999997       -9.1335739861310786E-004  -8.1638511292944998E-006  -1.9085939000538450E-004  -6.3991614164128897E-009   1.4959960457056690E-006
   4.5755332789295320       -4.6039722754054518E-002  -1.9081743976760657E-002  0.26080002130018110        2.6583563843165078E-006   18.296487832207127        18.330499999999997       -9.1325568414577483E-004  -8.1602150238504840E-006  -1.9081743976760658E-004  -6.3950605623382275E-009   1.4954755773512598E-006
   4.5762666122501896       -4.6029313878761906E-002  -1.9077550560469465E-002  0.26078018493724370        2.6570787561028700E-006   18.296493006513145        18.330499999999997       -9.1315400635647655E-004  -8.1565811244816311E-006  -1.9077550560469466E-004  -6.3909629926414953E-009   1.4949559466842484E-006
   4.5769999455708463       -4.6018908997891711E-002  -1.9073358743595011E-002  0.26076035314069912        2.6558019464526643E-006   18.296498179234401        18.330499999999997       -9.1305236498207530E-004  -8.1529494267356734E-006  -1.9073358743595012E-004  -6.3868687041673664E-009   1.4944372512660769E-006
   4.5777332788915022       -4.6008508110244081E-002  -1.9069168517127488E-002  0.26074052590870284        2.6545259547104600E-006   18.296503350371648        18.330499999999997       -9.1295076065289900E-004  -8.1493199256565041E-006  -1.9069168517127488E-004  -6.3827776937636780E-009   1.4939194557310817E-006
   4.5784666122121571       -4.5998111214202386E-002  -1.9064979871182441E-002  0.26072070323940527        2.6532507802214507E-006   18.296508519925617        18.330499999999997       -9.1284919309115632E-004  -8.1456926157993685E-006  -1.9064979871182442E-004  -6.3786899582810739E-009   1.4934027274414228E-006
   4.5791999455328121       -4.5987718307705525E-002  -1.9060792795069285E-002  0.26070088513095280        2.6519764223314630E-006   18.296513687897050        18.330499999999997       -9.1274766231541822E-004  -8.1420674912577448E-006  -1.9060792795069285E-004  -6.3746054945742395E-009   1.4928871764807018E-006
   4.5799332788534661       -4.5977329388224769E-002  -1.9056607277380670E-002  0.26068107158148857        2.6507028803869519E-006   18.296518854286738        18.330499999999997       -9.1264616803826161E-004  -8.1384445456944035E-006  -1.9056607277380671E-004  -6.3705242995018993E-009   1.4923728516412723E-006
   4.5806666121741193       -4.5966944452745753E-002  -1.9052423306094260E-002  0.26066126258915362        2.6494301537350014E-006   18.296524019095425        18.330499999999997       -9.1254471086148626E-004  -8.1348237723809165E-006  -1.9052423306094261E-004  -6.3664463699245341E-009   1.4918598301898485E-006
   4.5813999454947716       -4.5956563497756203E-002  -1.9048240868676965E-002  0.26064145815208806        2.6481582417233169E-006   18.296529182323845        18.330499999999997       -9.1244329047254953E-004  -8.1312051642452532E-006  -1.9048240868676966E-004  -6.3623717027087712E-009   1.4913480721549440E-006
   4.5821332788154230       -4.5946186519239020E-002  -1.9044059952215805E-002  0.26062165826843203        2.6468871437002354E-006   18.296534343972780        18.330499999999997       -9.1234190655854568E-004  -8.1275887139183116E-006  -1.9044059952215805E-004  -6.3583002947226426E-009   1.4908378281849469E-006
   4.5828666121360744       -4.5935813512672369E-002  -1.9039880543544455E-002  0.26060186293632731        2.6456168590147142E-006   18.296539504042961        18.330499999999997       -9.1224055969501932E-004  -8.1239744137982488E-006  -1.9039880543544454E-004  -6.3542321428378705E-009   1.4903288882766909E-006
   4.5835999454567249       -4.5925444473035745E-002  -1.9035702629383772E-002  0.26058207215391826        2.6443473870163421E-006   18.296544662535169        18.330499999999997       -9.1213924924227413E-004  -8.1203622561087265E-006  -1.9035702629383773E-004  -6.3501672439316187E-009   1.4898214048479050E-006
   4.5843332787773745       -4.5915079394822755E-002  -1.9031526196487951E-002  0.26056228591935326        2.6430787270553254E-006   18.296549819450156        18.330499999999997       -9.1203797575788496E-004  -8.1167522329670087E-006  -1.9031526196487951E-004  -6.3461055948817562E-009   1.4893153930751432E-006
   4.5850666120980232       -4.5904718272060670E-002  -1.9027351231799328E-002  0.26054250423078601        2.6418108784824972E-006   18.296554974788641        18.330499999999997       -9.1193673888036002E-004  -8.1131443364557700E-006  -1.9027351231799329E-004  -6.3420471925705408E-009   1.4888107446941586E-006
   4.5857999454186711       -4.5894361098336708E-002  -1.9023177722597810E-002  0.26052272708637680        2.6405438406493123E-006   18.296560128551409        18.330499999999997       -9.1183553824815259E-004  -8.1095385586966079E-006  -1.9023177722597809E-004  -6.3379920338863771E-009   1.4883076430896757E-006
   4.5865332787393180       -4.5884007866831000E-002  -1.9019005656658049E-002  0.26050295448429378        2.6392776129078499E-006   18.296565280739184        18.330499999999997       -9.1173437438326873E-004  -8.1059348919277563E-006  -1.9019005656658049E-004  -6.3339401157167937E-009   1.4878057839690947E-006
   4.5872666120599650       -4.5873658570355684E-002  -1.9014835022402699E-002  0.26048318642271412        2.6380121946108030E-006   18.296570431352738        18.330499999999997       -9.1163324660190504E-004  -8.1023333285785939E-006  -1.9014835022402698E-004  -6.3298914349559913E-009   1.4873053157031456E-006
   4.5879999453806111       -4.5863313201400212E-002  -1.9010665809055204E-002  0.26046342289982516        2.6367475851114939E-006   18.296575580392787        18.330499999999997       -9.1153215541063288E-004  -8.0987338613489521E-006  -1.9010665809055205E-004  -6.3258459885008052E-009   1.4868060345552078E-006
   4.5887332787012562       -4.5852971752182448E-002  -1.9006498006784465E-002  0.26044366391382540        2.6354837837638604E-006   18.296580727860096        18.330499999999997       -9.1143110010652353E-004  -8.0951364832855544E-006  -1.9006498006784466E-004  -6.3218037732500037E-009   1.4863079482958630E-006
   4.5894666120219005       -4.5842634214704935E-002  -1.9002331606845096E-002  0.26042390946292565        2.6342207899224630E-006   18.296585873755383        18.330499999999997       -9.1133008118167446E-004  -8.0915411878567043E-006  -1.9002331606845097E-004  -6.3177647861088509E-009   1.4858109055328270E-006
   4.5901999453425439       -4.5832300580815770E-002  -1.8998166601706674E-002  0.26040415954534962        2.6329586029424732E-006   18.296591018079400        18.330499999999997       -9.1122909791621198E-004  -8.0879479690240226E-006  -1.8998166601706676E-004  -6.3137290239829645E-009   1.4853148697129854E-006
   4.5909332786631873       -4.5821970842273706E-002  -1.8994002985173807E-002  0.26038441415933483        2.6316972221796862E-006   18.296596160832852        18.330499999999997       -9.1112815079316049E-004  -8.0843568213117395E-006  -1.8994002985173807E-004  -6.3096964837839330E-009   1.4848196520747990E-006
   4.5916666119838299       -4.5811644990816427E-002  -1.8989840752490800E-002  0.26036467330313307        2.6304366469905144E-006   18.296601302016484        18.330499999999997       -9.1102723908500442E-004  -8.0807677398693647E-006  -1.8989840752490800E-004  -6.3056671624247492E-009   1.4843251401104053E-006
   4.5923999453044715       -4.5801323018231421E-002  -1.8985679900434316E-002  0.26034493697501093        2.6291768767319861E-006   18.296606441631035        18.330499999999997       -9.1092636296482947E-004  -8.0771807205287560E-006  -1.8985679900434315E-004  -6.3016410568238518E-009   1.4838312139461978E-006
   4.5931332786251122       -4.5791004916428665E-002  -1.8981520427387967E-002  0.26032520517324992        2.6279179107617425E-006   18.296611579677183        18.330499999999997       -9.1082552259876774E-004  -8.0735957598571224E-006  -1.8981520427387968E-004  -6.2976181639005554E-009   1.4833376316779589E-006
   4.5938666119457521       -4.5780690677513919E-002  -1.8977362333402657E-002  0.26030547789614683        2.6266597484380421E-006   18.296616716155672        18.330499999999997       -9.1072471725524707E-004  -8.0700128551974641E-006  -1.8977362333402658E-004  -6.2935984805806747E-009   1.4828443569369963E-006
   4.5945999452663919       -4.5770380293862253E-002  -1.8973205620233444E-002  0.26028575514201341        2.6254023891197582E-006   18.296621851067208        18.330499999999997       -9.1062394710475871E-004  -8.0664320047067237E-006  -1.8973205620233445E-004  -6.2895820037914290E-009   1.4823512134913081E-006
   4.5953332785870309       -4.5760073758190530E-002  -1.8969050291360361E-002  0.26026603690917621        2.6241458321663757E-006   18.296626984412487        18.330499999999997       -9.1052321231644806E-004  -8.0628532073813195E-006  -1.8969050291360362E-004  -6.2855687304630228E-009   1.4818579276125292E-006
   4.5960666119076690       -4.5749771063627730E-002  -1.8964896351987677E-002  0.26024632319597624        2.6228900769379966E-006   18.296632116192210        18.330499999999997       -9.1042251216422664E-004  -8.0592764630731971E-006  -1.8964896351987676E-004  -6.2815586575311051E-009   1.4813644702222483E-006
   4.5967999452283062       -4.5739472203782716E-002  -1.8960743809023538E-002  0.26022661400076841        2.6216351227953298E-006   18.296637246407109        18.330499999999997       -9.1032184682532738E-004  -8.0557017724988582E-006  -1.8960743809023537E-004  -6.2775517819339596E-009   1.4808705451319742E-006
   4.5975332785489424       -4.5729177172807944E-002  -1.8956592671037560E-002  0.26020690932192064        2.6203809690996990E-006   18.296642375057829        18.330499999999997       -9.1022121648427485E-004  -8.0521291372347430E-006  -1.8956592671037558E-004  -6.2735481006116268E-009   1.4803760894895237E-006
   4.5982666118695779       -4.5718885965458686E-002  -1.8952442948194217E-002  0.26018720915781318        2.6191276152130389E-006   18.296647502145085        18.330499999999997       -9.1012062042801001E-004  -8.0485585597053104E-006  -1.8952442948194217E-004  -6.2695476105097662E-009   1.4798809173424397E-006
   4.5989999451902133       -4.5708598577146403E-002  -1.8948294652172504E-002  0.26016751350683726        2.6178750604978937E-006   18.296652627669562        18.330499999999997       -9.1002005885897888E-004  -8.0449900431577409E-006  -1.8948294652172505E-004  -6.2655503085766721E-009   1.4793848388987155E-006
   4.5997332785108478       -4.5698315003986030E-002  -1.8944147796063984E-002  0.26014782236739420        2.6166233043174149E-006   18.296657751631969        18.330499999999997       -9.0991953168718747E-004  -8.0414235916285716E-006  -1.8944147796063983E-004  -6.2615561917639769E-009   1.4788878129373624E-006
   4.6004666118314814       -4.5688035242836295E-002  -1.8940002394245536E-002  0.26012813573789390        2.6153723460353677E-006   18.296662874032940        18.330499999999997       -9.0981903912384628E-004  -8.0378592099017872E-006  -1.8940002394245538E-004  -6.2575652570254179E-009   1.4783895573756920E-006
   4.6011999451521142       -4.5677759291331881E-002  -1.8935858462240496E-002  0.26010845361675339        2.6141221850161220E-006   18.296667994873193        18.330499999999997       -9.0971858050354498E-004  -8.0342969034512549E-006  -1.8935858462240497E-004  -6.2535775013221120E-009   1.4778901250257027E-006
   4.6019332784727460       -4.5667487147907512E-002  -1.8931716016563096E-002  0.26008877600239549        2.6128728206246577E-006   18.296673114153382        18.330499999999997       -9.0961815606708152E-004  -8.0307366783800386E-006  -1.8931716016563097E-004  -6.2495929216128892E-009   1.4773892651291757E-006
   4.6026666117933779       -4.5657218811813276E-002  -1.8927575074541698E-002  0.26006910289324697        2.6116242522265559E-006   18.296678231874196        18.330499999999997       -9.0951776576641934E-004  -8.0271785413476045E-006  -1.8927575074541698E-004  -6.2456115148648380E-009   1.4768869829180927E-006
   4.6033999451140089       -4.5646954283120413E-002  -1.8923435654137764E-002  0.26004943428773691        2.6103764791880120E-006   18.296683348036311        18.330499999999997       -9.0941740957313402E-004  -8.0236224994895699E-006  -1.8923435654137762E-004  -6.2416332780462736E-009   1.4763831950507693E-006
   4.6041332784346389       -4.5636693562718114E-002  -1.8919297773747869E-002  0.26002977018429513        2.6091295008758206E-006   18.296688462640393        18.330499999999997       -9.0931708746414181E-004  -8.0200685603320005E-006  -1.8919297773747868E-004  -6.2376582081283221E-009   1.4758777920744633E-006
   4.6048666117552681       -4.5626436652300269E-002  -1.8915161451999569E-002  0.26001011058135021        2.6078833166573866E-006   18.296693575687140        18.330499999999997       -9.0921679943418120E-004  -8.0165167316963933E-006  -1.8915161451999569E-004  -6.2336863020875539E-009   1.4753708185165265E-006
   4.6055999450758964       -4.5616183554343090E-002  -1.8911026707538695E-002  0.25999045547732808        2.6066379259007120E-006   18.296698687177198        18.330499999999997       -9.0911654579144390E-004  -8.0129670216044638E-006  -1.8911026707538694E-004  -6.2297175569010664E-009   1.4748621421453084E-006
   4.6063332783965238       -4.5605934272072483E-002  -1.8906893558816324E-002  0.25997080487064989        2.6053933279744078E-006   18.296703797111245        18.330499999999997       -9.0901632595608039E-004  -8.0094194381715431E-006  -1.8906893558816323E-004  -6.2257519695528069E-009   1.4743519153137024E-006
   4.6070666117171513       -4.5595688809422878E-002  -1.8902762023869445E-002  0.25995115875973079        2.6041495222476852E-006   18.296708905489965        18.330499999999997       -9.0891614026158518E-004  -8.0058739895056137E-006  -1.8902762023869445E-004  -6.2217895370268965E-009   1.4738400481488777E-006
   4.6077999450377778       -4.5585447170986358E-002  -1.8898632120105747E-002  0.25993151714297791        2.6029065080903606E-006   18.296714012314041        18.330499999999997       -9.0881598875848719E-004  -8.0023306835977419E-006  -1.8898632120105746E-004  -6.2178302563123769E-009   1.4733266626328152E-006
   4.6085332783584034       -4.5575209361953736E-002  -1.8894503864094841E-002  0.25991188001878901        2.6016642848728463E-006   18.296719117584139        18.330499999999997       -9.0871587150604793E-004  -7.9987895282156009E-006  -1.8894503864094839E-004  -6.2138741244016236E-009   1.4728117767044634E-006
   4.6092666116790282       -4.5564975388047359E-002  -1.8890377271361360E-002  0.25989224738555117        2.6004228519661619E-006   18.296724221300945        18.330499999999997       -9.0861578857396002E-004  -7.9952505307980002E-006  -1.8890377271361361E-004  -6.2099211382892984E-009   1.4722955185448879E-006
   4.6099999449996520       -4.5554745255446755E-002  -1.8886252356185823E-002  0.25987261924163924        2.5991822087419224E-006   18.296729323465151        18.330499999999997       -9.0851574004638055E-004  -7.9917136983502528E-006  -1.8886252356185824E-004  -6.2059712949758549E-009   1.4717779939711401E-006
   4.6107332783202750       -4.5544518970707652E-002  -1.8882129131427079E-002  0.25985299558541486        2.5979423545723459E-006   18.296734424077439        18.330499999999997       -9.0841572601179298E-004  -7.9881790373430264E-006  -1.8882129131427079E-004  -6.2020245914621026E-009   1.4712593118900570E-006
   4.6114666116408980       -4.5534296540675548E-002  -1.8878007608346500E-002  0.25983337641522530        2.5967032888302423E-006   18.296739523138488        18.330499999999997       -9.0831574656945343E-004  -7.9846465536191832E-006  -1.8878007608346501E-004  -6.1980810247537641E-009   1.4707395802567115E-006
   4.6121999449615201       -4.5524077972394300E-002  -1.8873887796456559E-002  0.25981376172940279        2.5954650108890283E-006   18.296744620649019        18.330499999999997       -9.0821580152640371E-004  -7.9811162523008854E-006  -1.8873887796456559E-004  -6.1941405918599018E-009   1.4702190963358559E-006
   4.6129332782821413       -4.5513863273011476E-002  -1.8869769703381629E-002  0.25979415152626367        2.5942275201227139E-006   18.296749716609725        18.330499999999997       -9.0811589159716689E-004  -7.9775881377106760E-006  -1.8869769703381629E-004  -6.1902032897929145E-009   1.4696978205268276E-006
   4.6136666116027616       -4.5503652449680528E-002  -1.8865653334744163E-002  0.25977454580410808        2.5929908159059066E-006   18.296754811021298        18.330499999999997       -9.0801601659662369E-004  -7.9740622132932399E-006  -1.8865653334744161E-004  -6.1862691155678350E-009   1.4691761040951906E-006
   4.6143999449233810       -4.5493445509462015E-002  -1.8861538694067519E-002  0.25975494456121956        2.5917548976138089E-006   18.296759903884446        18.330499999999997       -9.0791617664201291E-004  -7.9705384815527808E-006  -1.8861538694067519E-004  -6.1823380662042620E-009   1.4686540437392900E-006
   4.6151332782440004       -4.5483242459224034E-002  -1.8857425782706071E-002  0.25973534779586482        2.5905197646222170E-006   18.296764995199876        18.330499999999997       -9.0781637185440695E-004  -7.9670169439956960E-006  -1.8857425782706070E-004  -6.1784101387226737E-009   1.4681319209994747E-006
   4.6158666115646190       -4.5473043305543942E-002  -1.8853314599798780E-002  0.25971575550629433        2.5892854163075284E-006   18.296770084968308        18.330499999999997       -9.0771660235758962E-004  -7.9634976010873403E-006  -1.8853314599798779E-004  -6.1744853301502209E-009   1.4676099372168164E-006
   4.6165999448852366       -4.5462848054612010E-002  -1.8849205142240102E-002  0.25969616769074200        2.5880518520467301E-006   18.296775173190440        18.330499999999997       -9.0761686826526479E-004  -7.9599804522197998E-006  -1.8849205142240102E-004  -6.1705636375147569E-009   1.4670882629991390E-006
   4.6173332782058534       -4.5452656712138016E-002  -1.8845097404687334E-002  0.25967658434742608        2.5868190712174014E-006   18.296780259867035        18.330499999999997       -9.0751716939828733E-004  -7.9564654956872553E-006  -1.8845097404687335E-004  -6.1666450578481756E-009   1.4665671975698031E-006
   4.6180666115264692       -4.5442469283262565E-002  -1.8840991379584230E-002  0.25965700547454978        2.5855870731977177E-006   18.296785344998799        18.330499999999997       -9.0741750646483317E-004  -7.9529527286810115E-006  -1.8840991379584230E-004  -6.1627295881865855E-009   1.4660467836469007E-006
   4.6187999448470842       -4.5432285772473283E-002  -1.8836887057214983E-002  0.25963743107030218        2.5843558573664447E-006   18.296790428586462        18.330499999999997       -9.0731787926811788E-004  -7.9494421472876424E-006  -1.8836887057214983E-004  -6.1588172255685526E-009   1.4655274799116764E-006
   4.6195332781676992       -4.5422106183527981E-002  -1.8832784425781835E-002  0.25961786113285917        2.5831254231029390E-006   18.296795510630741        18.330499999999997       -9.0721828790465563E-004  -7.9459337465099467E-006  -1.8832784425781835E-004  -6.1549079670345762E-009   1.4650092170166006E-006
   4.6202666114883133       -4.5411930519384913E-002  -1.8828683471502811E-002  0.25959829566038478        2.5818957697871511E-006   18.296800591132417        18.330499999999997       -9.0711873215851410E-004  -7.9424275202906410E-006  -1.8828683471502813E-004  -6.1510018096313020E-009   1.4644923509470467E-006
   4.6209999448089265       -4.5401758782141262E-002  -1.8824584178738637E-002  0.25957873465103243        2.5806668967996176E-006   18.296805670092184        18.330499999999997       -9.0701921271003590E-004  -7.9389234615539136E-006  -1.8824584178738638E-004  -6.1470987504066060E-009   1.4639770471997316E-006
   4.6217332781295388       -4.5391590972980678E-002  -1.8820486530137605E-002  0.25955917810294649        2.5794388035214683E-006   18.296810747510794        18.330499999999997       -9.0691972932724905E-004  -7.9354215622560720E-006  -1.8820486530137605E-004  -6.1431987864131048E-009   1.4634635006015844E-006
   4.6224666114501503       -4.5381427092130756E-002  -1.8816390506797925E-002  0.25953962601426389        2.5782114893344190E-006   18.296815823389014        18.330499999999997       -9.0682028175876272E-004  -7.9319218134497513E-006  -1.8816390506797926E-004  -6.1393019147048210E-009   1.4629518611328478E-006
   4.6231999447707608       -4.5371267138830544E-002  -1.8812296088454760E-002  0.25952007838311580        2.5769849536207773E-006   18.296820897727574        18.330499999999997       -9.0672087064781282E-004  -7.9284242053552208E-006  -1.8812296088454761E-004  -6.1354081323399920E-009   1.4624421909708542E-006
   4.6239332780913713       -4.5361111111308847E-002  -1.8808203253676336E-002  0.25950053520762933        2.5757591957634315E-006   18.296825970527205        18.330499999999997       -9.0662149572036800E-004  -7.9249287274438663E-006  -1.8808203253676336E-004  -6.1315174363810692E-009   1.4619346802917427E-006
   4.6246666114119810       -4.5350959006773411E-002  -1.8804111980080883E-002  0.25948099648592959        2.5745342151458635E-006   18.296831041788682        18.330499999999997       -9.0652215668835738E-004  -7.9214353685282458E-006  -1.8804111980080882E-004  -6.1276298238924385E-009   1.4614294481187555E-006
   4.6253999447325898       -4.5340810821411656E-002  -1.8800022244556791E-002  0.25946146221614119        2.5733100111521402E-006   18.296836111512743        18.330499999999997       -9.0642285415420737E-004  -7.9179441168628466E-006  -1.8800022244556790E-004  -6.1237452919421713E-009   1.4609265480477797E-006
   4.6261332780531976       -4.5330666550402174E-002  -1.8795934023499265E-002  0.25944193239639041        2.5720865831669155E-006   18.296841179700124        18.330499999999997       -9.0632358779306802E-004  -7.9144549602474449E-006  -1.8795934023499265E-004  -6.1198638376004476E-009   1.4604260298482100E-006
   4.6268666113738046       -4.5320526187937880E-002  -1.8791847293047264E-002  0.25942240702480696        2.5708639305754213E-006   18.296846246351592        18.330499999999997       -9.0622435727895335E-004  -7.9109678861392072E-006  -1.8791847293047264E-004  -6.1159854579439451E-009   1.4599279654848399E-006
   4.6275999446944107       -4.5310389727259717E-002  -1.8787762029325344E-002  0.25940288609952583        2.5696420527634804E-006   18.296851311467865        18.330499999999997       -9.0612516316583168E-004  -7.9074828817664676E-006  -1.8787762029325342E-004  -6.1121101500502222E-009   1.4594323093067226E-006
   4.6283332780150168       -4.5300257160700859E-002  -1.8783678208690775E-002  0.25938336961868902        2.5684209491174974E-006   18.296856375049721        18.330499999999997       -9.0602600479005549E-004  -7.9039999342451805E-006  -1.8783678208690775E-004  -6.1082379109985894E-009   1.4589391522066577E-006
   4.6290666113356220       -4.5290128479741579E-002  -1.8779595807967491E-002  0.25936385758044717        2.5672006190244602E-006   18.296861437097871        18.330499999999997       -9.0592688268053070E-004  -7.9005190307001792E-006  -1.8779595807967491E-004  -6.1043687378748579E-009   1.4584483663743534E-006
   4.6297999446562264       -4.5280003675072879E-002  -1.8775514804689575E-002  0.25934434998296135        2.5659810618719386E-006   18.296866497613085        18.330499999999997       -9.0582779614480319E-004  -7.8970401583807804E-006  -1.8775514804689577E-004  -6.1005026277657183E-009   1.4579599251133644E-006
   4.6305332779768298       -4.5269882736669542E-002  -1.8771435177325168E-002  0.25932484682440454        2.5647622770480838E-006   18.296871556596059        18.330499999999997       -9.0572874568740143E-004  -7.8935633047806662E-006  -1.8771435177325168E-004  -6.0966395777620723E-009   1.4574738195600813E-006
   4.6312666112974323       -4.5259765653870854E-002  -1.8767356905491889E-002  0.25930534810296280        2.5635442639416290E-006   18.296876614047566        18.330499999999997       -9.0562973059287496E-004  -7.8900884577523728E-006  -1.8767356905491890E-004  -6.0927795849588658E-009   1.4569898003253873E-006
   4.6319999446180340       -4.5249652415468126E-002  -1.8763279970166934E-002  0.25928585381683661        2.5623270219418901E-006   18.296881669968300        18.330499999999997       -9.0553075134484191E-004  -7.8866156056146789E-006  -1.8763279970166933E-004  -6.0889226464517427E-009   1.4565079374514453E-006
   4.6327332779386357       -4.5239543009798856E-002  -1.8759204353874469E-002  0.25926636396424207        2.5611105504387549E-006   18.296886724359005        18.330499999999997       -9.0543180720755660E-004  -7.8831447372628436E-006  -1.8759204353874470E-004  -6.0850687593424971E-009   1.4560279693126115E-006
   4.6334666112592364       -4.5229437424845607E-002  -1.8755130040857704E-002  0.25924687854341155        2.5598948488226975E-006   18.296891777220420        18.330499999999997       -9.0533289834239744E-004  -7.8796758422652886E-006  -1.8755130040857705E-004  -6.0812179207336236E-009   1.4555497207117555E-006
   4.6341999445798363       -4.5219335648338486E-002  -1.8751057017233747E-002  0.25922739755259466        2.5586799164847702E-006   18.296896828553223        18.330499999999997       -9.0523402490673129E-004  -7.8762089109540255E-006  -1.8751057017233746E-004  -6.0773701277332394E-009   1.4550731308231303E-006
   4.6349332779004353       -4.5209237667860828E-002  -1.8746985271126625E-002  0.25920792099005868        2.5574657528166020E-006   18.296901878358160        18.330499999999997       -9.0513518614406820E-004  -7.8727439345105842E-006  -1.8746985271126624E-004  -6.0735253774501611E-009   1.4545978820751159E-006
   4.6356666112210334       -4.5199143470956139E-002  -1.8742914792777135E-002  0.25918844885408893        2.5562523572103965E-006   18.296906926635902        18.330499999999997       -9.0503638250264643E-004  -7.8692809050367331E-006  -1.8742914792777135E-004  -6.0696836669984756E-009   1.4541239274838676E-006
   4.6363999445416306       -4.5189053045235336E-002  -1.8738845574631912E-002  0.25916898114298892        2.5550397290589379E-006   18.296911973387175        18.330499999999997       -9.0493761322288065E-004  -7.8658198156201583E-006  -1.8738845574631910E-004  -6.0658449934938512E-009   1.4536509258476184E-006
   4.6371332778622278       -4.5178966378483357E-002  -1.8734777611405205E-002  0.25914951785508034        2.5538278677555822E-006   18.296917018612685        18.330499999999997       -9.0483887844665530E-004  -7.8623606603864659E-006  -1.8734777611405205E-004  -6.0620093540563461E-009   1.4531787246365226E-006
   4.6378666111828242       -4.5168883458763409E-002  -1.8730710900118731E-002  0.25913005898870295        2.5526167726942661E-006   18.296922062313094        18.330499999999997       -9.0474017831924957E-004  -7.8589034345396403E-006  -1.8730710900118731E-004  -6.0581767458084770E-009   1.4527071245562703E-006
   4.6385999445034196       -4.5158804274518224E-002  -1.8726645440115156E-002  0.25911060454221407        2.5514064432694958E-006   18.296927104489107        18.330499999999997       -9.0464151207919955E-004  -7.8554481343925215E-006  -1.8726645440115156E-004  -6.0543471658769756E-009   1.4522358298141142E-006
   4.6393332778240142       -4.5148728814666812E-002  -1.8722581233045352E-002  0.25909115451398812        2.5501968788763552E-006   18.296932145141412        18.330499999999997       -9.0454287988045825E-004  -7.8519947573832162E-006  -1.8722581233045351E-004  -6.0505206113905071E-009   1.4517647449285495E-006
   4.6400666111446078       -4.5138657068696061E-002  -1.8718518282833739E-002  0.25907170890241571        2.5489880789104992E-006   18.296937184270689        18.330499999999997       -9.0444428157145345E-004  -7.8485433020821258E-006  -1.8718518282833741E-004  -6.0466970794808954E-009   1.4512934644903867E-006
   4.6407999444652006       -4.5128589026745589E-002  -1.8714456595617143E-002  0.25905226770590295        2.5477800427681583E-006   18.296942221877590        18.330499999999997       -9.0434571731185767E-004  -7.8450937681824855E-006  -1.8714456595617142E-004  -6.0428765672848838E-009   1.4508218876179082E-006
   4.6415332777857934       -4.5118524679685523E-002  -1.8710396179662577E-002  0.25903283092287022        2.5465727698461305E-006   18.296947257962803        18.330499999999997       -9.0424718636474704E-004  -7.8416461564832032E-006  -1.8710396179662576E-004  -6.0390590719399187E-009   1.4503498570433751E-006
   4.6422666111063853       -4.5108464019186327E-002  -1.8706337045260747E-002  0.25901339855175121        2.5453662595417880E-006   18.296952292526981        18.330499999999997       -9.0414868890713936E-004  -7.8382004688590458E-006  -1.8706337045260745E-004  -6.0352445905883615E-009   1.4498770811081795E-006
   4.6429999444269763       -4.5098407037779439E-002  -1.8702279204597903E-002  0.25899397059099138        2.5441605112530766E-006   18.296957325570798        18.330499999999997       -9.0405022482283374E-004  -7.8347567082168828E-006  -1.8702279204597903E-004  -6.0314331203753861E-009   1.4494034447657142E-006
   4.6437332777475664       -4.5088353728908820E-002  -1.8698222671615673E-002  0.25897454703904682        2.5429555243785086E-006   18.296962357094927        18.330499999999997       -9.0395179400655046E-004  -7.8313148784462033E-006  -1.8698222671615673E-004  -6.0276246584489755E-009   1.4489286360639537E-006
   4.6444666110681556       -4.5078304086972526E-002  -1.8694167461840633E-002  0.25895512789438252        2.5417512983171686E-006   18.296967387099986        18.330499999999997       -9.0385339666204439E-004  -7.8278749843556775E-006  -1.8694167461840632E-004  -6.0238192019604488E-009   1.4484525826082545E-006
   4.6451999443887440       -4.5068258107353369E-002  -1.8690113592211149E-002  0.25893571315547115        2.5405478324687065E-006   18.296972415586655        18.330499999999997       -9.0375503210572054E-004  -7.8244370315989999E-006  -1.8690113592211149E-004  -6.0200167480639373E-009   1.4479752586398972E-006
   4.6459332777093323       -4.5058215786439960E-002  -1.8686061080883314E-002  0.25891630282079114        2.5393451262333423E-006   18.296977442555580        18.330499999999997       -9.0365670056770972E-004  -7.8210010266000647E-006  -1.8686061080883313E-004  -6.0162172939174338E-009   1.4474963301126316E-006
   4.6466666110299197       -4.5048177121636314E-002  -1.8682009947027480E-002  0.25889689688882511        2.5381431790118652E-006   18.296982468007410        18.330499999999997       -9.0355840198989043E-004  -7.8175669764627171E-006  -1.8682009947027479E-004  -6.0124208366817433E-009   1.4470157655625836E-006
   4.6473999443505063       -4.5038142111360938E-002  -1.8677960210619755E-002  0.25887749535805837        2.5369419902056319E-006   18.296987491942797        18.330499999999997       -9.0346013633174356E-004  -7.8141348888773472E-006  -1.8677960210619754E-004  -6.0086273735203023E-009   1.4465335324099560E-006
   4.6481332776710920       -4.5028110755035558E-002  -1.8673911892220878E-002  0.25885809822697731        2.5357415592165620E-006   18.296992514362390        18.330499999999997       -9.0336190355718641E-004  -7.8107047720246092E-006  -1.8673911892220878E-004  -6.0048369016011172E-009   1.4460495036291201E-006
   4.6488666109916768       -4.5018083053062964E-002  -1.8669865012754180E-002  0.25883870549406746        2.5345418854471439E-006   18.296997535266829        18.330499999999997       -9.0326370364895265E-004  -7.8072766344700020E-006  -1.8669865012754179E-004  -6.0010494180923668E-009   1.4455636586328438E-006
   4.6495999443122606       -4.5008059006795248E-002  -1.8665819593286295E-002  0.25881931715781237        2.5333429683004315E-006   18.297002554656775        18.330499999999997       -9.0316553660246780E-004  -7.8038504850603763E-006  -1.8665819593286295E-004  -5.9972649201689058E-009   1.4450759206500548E-006
   4.6503332776328445       -4.4998038618492220E-002  -1.8661775654800938E-002  0.25879993321669176        2.5321448071800410E-006   18.297007572532866        18.330499999999997       -9.0306740242363924E-004  -7.8004263328164332E-006  -1.8661775654800939E-004  -5.9934834050073450E-009   1.4445862871720635E-006
   4.6510666109534275       -4.4988021891270623E-002  -1.8657733217983245E-002  0.25878055366918024        2.5309474014901535E-006   18.297012588895754        18.330499999999997       -9.0296930113072712E-004  -7.7970041868221791E-006  -1.8657733217983244E-004  -5.9897048697856983E-009   1.4440949349150661E-006
   4.6517999442740097       -4.4978008829045520E-002  -1.8653692303006654E-002  0.25876117851374586        2.5297507506355142E-006   18.297017603746092        18.330499999999997       -9.0287123275358981E-004  -7.7935840561234940E-006  -1.8653692303006653E-004  -5.9859293116876026E-009   1.4436016636669152E-006
   4.6525332775945909       -4.4967999436463416E-002  -1.8649652929328384E-002  0.25874180774884897        2.5285548540214322E-006   18.297022617084533        18.330499999999997       -9.0277319733531806E-004  -7.7901659496173240E-006  -1.8649652929328384E-004  -5.9821567278984493E-009   1.4431067250390863E-006
   4.6532666109151712       -4.4957993718829109E-002  -1.8645615115493053E-002  0.25872244137294098        2.5273597110537775E-006   18.297027628911728        18.330499999999997       -9.0267519492352234E-004  -7.7867498759535203E-006  -1.8645615115493055E-004  -5.9783871156071420E-009   1.4426100277609382E-006
   4.6539999442357507       -4.4947991682025887E-002  -1.8641578878953013E-002  0.25870307938446341        2.5261653211389786E-006   18.297032639228341        18.330499999999997       -9.0257722557979595E-004  -7.7833358434330111E-006  -1.8641578878953014E-004  -5.9746204720055714E-009   1.4421117604465700E-006
   4.6547332775563302       -4.4937993332431224E-002  -1.8637544235898744E-002  0.25868372178184706        2.5249716836840277E-006   18.297037648035015        18.330499999999997       -9.0247928937314402E-004  -7.7799238599161043E-006  -1.8637544235898746E-004  -5.9708567942886124E-009   1.4416121095282717E-006
   4.6554666108769087       -4.4927998676828361E-002  -1.8633511201106328E-002  0.25866436856351105        2.5237787980964786E-006   18.297042655332426        18.330499999999997       -9.0238138637674414E-004  -7.7765139327360845E-006  -1.8633511201106328E-004  -5.9670960796544785E-009   1.4411110278858727E-006
   4.6561999441974864       -4.4918007722314628E-002  -1.8629479787803448E-002  0.25864501972786247        2.5225866637844451E-006   18.297047661121237        18.330499999999997       -9.0228351667355879E-004  -7.7731060686164585E-006  -1.8629479787803449E-004  -5.9633383253043662E-009   1.4406087966411465E-006
   4.6569332775180632       -4.4908020476207990E-002  -1.8625450007549001E-002  0.25862567527329577        2.5213952801565947E-006   18.297052665402109        18.330499999999997       -9.0218568034698601E-004  -7.7697002736004150E-006  -1.8625450007549001E-004  -5.9595835284426373E-009   1.4401055038270582E-006
   4.6576666108386391       -4.4898036945952416E-002  -1.8621421870135459E-002  0.25860633519819254        2.5202046466221590E-006   18.297057668175697        18.330499999999997       -9.0208787748724659E-004  -7.7662965529833958E-006  -1.8621421870135461E-004  -5.9558316862759328E-009   1.4396013399395317E-006
   4.6583999441592141       -4.4888057139023295E-002  -1.8617395383510729E-002  0.25858699950092123        2.5190147625909252E-006   18.297062669442710        18.330499999999997       -9.0199010788544686E-004  -7.7628949112583803E-006  -1.8617395383510729E-004  -5.9520827960156373E-009   1.4390964906026092E-006
   4.6591332774797891       -4.4878081062834099E-002  -1.8613370553720070E-002  0.25856766817983734        2.5178256274732370E-006   18.297067669203809        18.330499999999997       -9.0189237224021039E-004  -7.7594953520695991E-006  -1.8613370553720071E-004  -5.9483368548743665E-009   1.4385910521958535E-006
   4.6598666108003632       -4.4868108724644792E-002  -1.8609347384868347E-002  0.25854834123328341        2.5166372406799953E-006   18.297072667459673        18.330499999999997       -9.0179467034097471E-004  -7.7560978781733515E-006  -1.8609347384868346E-004  -5.9445938600698255E-009   1.4380853046610735E-006
   4.6605999441209365       -4.4858140131473337E-002  -1.8605325879102231E-002  0.25852901865958933        2.5154496016226572E-006   18.297077664210985        18.330499999999997       -9.0169700227783582E-004  -7.7527024914126356E-006  -1.8605325879102232E-004  -5.9408538088204243E-009   1.4375793683533886E-006
   4.6613332774415088       -4.4848175290011158E-002  -1.8601306036614272E-002  0.25850970045707283        2.5142627097132360E-006   18.297082659458418        18.330499999999997       -9.0159936814245326E-004  -7.7493091926978543E-006  -1.8601306036614270E-004  -5.9371166983496676E-009   1.4370734804065723E-006
   4.6620666107620803       -4.4838214206542978E-002  -1.8597287855665681E-002  0.25849038662403984        2.5130765643642994E-006   18.297087653202674        18.330499999999997       -9.0150176772016942E-004  -7.7459179819994478E-006  -1.8597287855665683E-004  -5.9333825258824611E-009   1.4365677919221568E-006
   4.6627999440826509       -4.4828256886872420E-002  -1.8593271332630366E-002  0.25847107715878537        2.5118911649889675E-006   18.297092645444458        18.330499999999997       -9.0140420170037316E-004  -7.7425288583498469E-006  -1.8593271332630366E-004  -5.9296512886488078E-009   1.4360625456824039E-006
   4.6635332774032205       -4.4818303336253779E-002  -1.8589256462054258E-002  0.25845177205959413        2.5107065110009152E-006   18.297097636184436        18.330499999999997       -9.0130666985451067E-004  -7.7391418198563532E-006  -1.8589256462054257E-004  -5.9259229838794094E-009   1.4355577965184577E-006
   4.6642666107237902       -4.4808353559330098E-002  -1.8585243236738477E-002  0.25843247132474151        2.5095226018143680E-006   18.297102625423339        18.330499999999997       -9.0120917195534941E-004  -7.7357568637193500E-006  -1.8585243236738478E-004  -5.9221976088093620E-009   1.4350538630242627E-006
   4.6649999440443590       -4.4798407560079176E-002  -1.8581231647830911E-002  0.25841317495249433        2.5083394368441087E-006   18.297107613161845        18.330499999999997       -9.0111170867127792E-004  -7.7323739862652705E-006  -1.8581231647830910E-004  -5.9184751606770965E-009   1.4345508169827438E-006
   4.6657332773649269       -4.4788465341766899E-002  -1.8577221684936845E-002  0.25839388294111210        2.5071570155054694E-006   18.297112599400638        18.330499999999997       -9.0101427975470974E-004  -7.7289931829830767E-006  -1.8577221684936844E-004  -5.9147556367231509E-009   1.4340488033548499E-006
   4.6664666106854940       -4.4778526906908506E-002  -1.8573213336247209E-002  0.25837459528884799        2.5059753372143307E-006   18.297117584140452        18.330499999999997       -9.0091688495646529E-004  -7.7256144485686294E-006  -1.8573213336247208E-004  -5.9110390341917530E-009   1.4335480686313100E-006
   4.6671999440060601       -4.4768592257238726E-002  -1.8569206588668591E-002  0.25835531199394990        2.5047944013871276E-006   18.297122567381987        18.330499999999997       -9.0081952491765933E-004  -7.7222377769816131E-006  -1.8569206588668592E-004  -5.9073253503299391E-009   1.4330485894821598E-006
   4.6679332773266253       -4.4758661393689780E-002  -1.8565201427974222E-002  0.25833603305466174        2.5036142074408413E-006   18.297127549125921        18.330499999999997       -9.0072219936817438E-004  -7.7188631615015600E-006  -1.8565201427974223E-004  -5.9036145823875561E-009   1.4325505622220860E-006
   4.6686666106471906       -4.4748734316378269E-002  -1.8561197838958869E-002  0.25831675846922464        2.5024347547930063E-006   18.297132529372995        18.330499999999997       -9.0062490802992332E-004  -7.7154905947944979E-006  -1.8561197838958869E-004  -5.8999067276177888E-009   1.4320541530978144E-006
   4.6693999439677549       -4.4738811024600561E-002  -1.8557195805596380E-002  0.25829748823587795        2.5012560428617007E-006   18.297137508123885        18.330499999999997       -9.0052765151787636E-004  -7.7121200689835050E-006  -1.8557195805596379E-004  -5.8962017832762801E-009   1.4315593533865012E-006
   4.6701332772883184       -4.4728891516836310E-002  -1.8553195311210847E-002  0.25827822235286069        2.5000780710655563E-006   18.297142485379329        18.330499999999997       -9.0043042923527137E-004  -7.7087515757215120E-006  -1.8553195311210848E-004  -5.8924997466232382E-009   1.4310662612566961E-006
   4.6708666106088810       -4.4718975790760389E-002  -1.8549196338640078E-002  0.25825896081841249        2.4989008388237486E-006   18.297147461140007        18.330499999999997       -9.0033324177685495E-004  -7.7053851062693988E-006  -1.8549196338640080E-004  -5.8888006149197508E-009   1.4305749563421375E-006
   4.6715999439294427       -4.4709063843262391E-002  -1.8545198870413292E-002  0.25823970363077497        2.4977243455560029E-006   18.297152435406627        18.330499999999997       -9.0023608882133441E-004  -7.7020206515747277E-006  -1.8545198870413294E-004  -5.8851043854314713E-009   1.4300854163265612E-006
   4.6723332772500035       -4.4699155670473820E-002  -1.8541202888914848E-002  0.25822045078819261        2.4965485906825866E-006   18.297157408179910        18.330499999999997       -9.0013897004900508E-004  -7.6986582023528369E-006  -1.8541202888914849E-004  -5.8814110554268634E-009   1.4295978183123192E-006
   4.6730666105705634       -4.4689251267802384E-002  -1.8537208376556417E-002  0.25820120228891386        2.4953735736243154E-006   18.297162379460534        18.330499999999997       -9.0004188602679682E-004  -7.6952977491691144E-006  -1.8537208376556417E-004  -5.8777206221759711E-009   1.4291119464173695E-006
   4.6737999438911233       -4.4679350629972560E-002  -1.8533215315939214E-002  0.25818195813119238        2.4941992938025494E-006   18.297167349249229        18.330499999999997       -8.9994483610689603E-004  -7.6919392825188559E-006  -1.8533215315939214E-004  -5.8740330829530541E-009   1.4286279534744003E-006
   4.6745332772116823       -4.4669453751072410E-002  -1.8529223690008142E-002  0.25816271831328763        2.4930257506391958E-006   18.297172317546693        18.330499999999997       -8.9984782054484112E-004  -7.6885827929081250E-006  -1.8529223690008143E-004  -5.8703484350367618E-009   1.4281457740310772E-006
   4.6752666105322405       -4.4659560624605403E-002  -1.8525233482206742E-002  0.25814348283346589        2.4918529435566996E-006   18.297177284353602        18.330499999999997       -8.9975083958056647E-004  -7.6852282709305156E-006  -1.8525233482206740E-004  -5.8666666757059206E-009   1.4276653126189633E-006
   4.6759999438527977       -4.4649671243547108E-002  -1.8521244676616488E-002  0.25812425169000097        2.4906808719780561E-006   18.297182249670691        18.330499999999997       -8.9965389254709888E-004  -7.6818757073426369E-006  -1.8521244676616486E-004  -5.8629878022428683E-009   1.4271865808018563E-006
   4.6767332771733541       -4.4639785600405713E-002  -1.8517257258090707E-002  0.25810502488117493        2.4895095353267989E-006   18.297187213498617        18.330499999999997       -8.9955697997396008E-004  -7.6785250931353479E-006  -1.8517257258090708E-004  -5.8593118119353873E-009   1.4267095219162747E-006
   4.6774666104939095       -4.4629903687286115E-002  -1.8513271212373443E-002  0.25808580240527867        2.4883389330270047E-006   18.297192175838113        18.330499999999997       -8.9946010118410161E-004  -7.6751764196030442E-006  -1.8513271212373443E-004  -5.8556387020717866E-009   1.4262340095362121E-006
   4.6781999438144650       -4.4620025495956117E-002  -1.8509286526210391E-002  0.25806658426061235        2.4871690645032918E-006   18.297197136689821        18.330499999999997       -8.9936325669552023E-004  -7.6718296784041570E-006  -1.8509286526210392E-004  -5.8519684699440648E-009   1.4257599219575239E-006
   4.6789332771350196       -4.4610151017914573E-002  -1.8505303187443173E-002  0.25804737044548581        2.4859999291808187E-006   18.297202096054459        18.330499999999997       -8.9926644582172895E-004  -7.6684848616193314E-006  -1.8505303187443174E-004  -5.8483011128463272E-009   1.4252872959851672E-006
   4.6796666104555733       -4.4600280244460659E-002  -1.8501321185095867E-002  0.25802816095821879        2.4848315264852852E-006   18.297207053932723        18.330499999999997       -8.9916966877633369E-004  -7.6651419618041644E-006  -1.8501321185095866E-004  -5.8446366280782988E-009   1.4248158743172044E-006
   4.6803999437761261       -4.4590413166763404E-002  -1.8497340509441990E-002  0.25800895579714128        2.4836638558429315E-006   18.297212010325261        18.330499999999997       -8.9907292576617639E-004  -7.6618009720353897E-006  -1.8497340509441990E-004  -5.8409750129398803E-009   1.4243456454776450E-006
   4.6811332770966780       -4.4580549775930643E-002  -1.8493361152057752E-002  0.25798975496059345        2.4824969166805361E-006   18.297216965232774        18.330499999999997       -8.9897621609253493E-004  -7.6584618859486389E-006  -1.8493361152057750E-004  -5.8373162647348366E-009   1.4238764425987042E-006
   4.6818666104172291       -4.4570690063077012E-002  -1.8489383105865769E-002  0.25797055844692574        2.4813307084254141E-006   18.297221918655939        18.330499999999997       -8.9887953996775443E-004  -7.6551246977729090E-006  -1.8489383105865768E-004  -5.8336603807707958E-009   1.4234081257296544E-006
   4.6825999437377792       -4.4560834019390025E-002  -1.8485406365158458E-002  0.25795136625449866        2.4801652305054210E-006   18.297226870595445        18.330499999999997       -8.9878289729180552E-004  -7.6517894023555883E-006  -1.8485406365158458E-004  -5.8300073583564406E-009   1.4229406113518101E-006
   4.6833332770583294       -4.4550981636194024E-002  -1.8481430925611792E-002  0.25793217838168275        2.4790004823489477E-006   18.297231821051930        18.330499999999997       -8.9868628827216731E-004  -7.6484559951831720E-006  -1.8481430925611792E-004  -5.8263571948053712E-009   1.4224736661843257E-006
   4.6840666103788786       -4.4541132905010751E-002  -1.8477456784280245E-002  0.25791299482685814        2.4778364633849249E-006   18.297236770026075        18.330499999999997       -8.9858971221347189E-004  -7.6451244723922903E-006  -1.8477456784280245E-004  -5.8227098874325924E-009   1.4220072538294776E-006
   4.6847999436994270       -4.4531287817616470E-002  -1.8473483939584694E-002  0.25789381558841423        2.4766731730428170E-006   18.297241717518546        18.330499999999997       -8.9849316932954918E-004  -7.6417948307747331E-006  -1.8473483939584692E-004  -5.8190654335573237E-009   1.4215412969812573E-006
   4.6855332770199745       -4.4521446366095563E-002  -1.8469512391280453E-002  0.25787464066474941        2.4755106107526239E-006   18.297246663530032        18.330499999999997       -8.9839665952815191E-004  -7.6384670677801774E-006  -1.8469512391280454E-004  -5.8154238305008935E-009   1.4210755037734931E-006
   4.6862666103405211       -4.4511608542888992E-002  -1.8465542140415726E-002  0.25785547005427034        2.4743487759448824E-006   18.297251608061149        18.330499999999997       -8.9830018302222432E-004  -7.6351411815049504E-006  -1.8465542140415727E-004  -5.8117850755870864E-009   1.4206098209918816E-006
   4.6869999436610668       -4.4501774340838185E-002  -1.8461573189281953E-002  0.25783630375539157        2.4731876680506628E-006   18.297256551112579        18.330499999999997       -8.9820373913321989E-004  -7.6318171706787061E-006  -1.8461573189281952E-004  -5.8081491661447840E-009   1.4201442527018339E-006
   4.6877332769816116       -4.4491943753224183E-002  -1.8457605541348003E-002  0.25781714176653486        2.4720272865015666E-006   18.297261492684978        18.330499999999997       -8.9810732808252619E-004  -7.6284950346489114E-006  -1.8457605541348003E-004  -5.8045160995032153E-009   1.4196784519492785E-006
   4.6884666103021564       -4.4482116773800998E-002  -1.8453639201188483E-002  0.25779798408612858        2.4708676307297308E-006   18.297266432779001        18.330499999999997       -8.9801094979528168E-004  -7.6251747733520601E-006  -1.8453639201188482E-004  -5.8008858729961779E-009   1.4192124700430935E-006
   4.6891999436227003       -4.4472293396823598E-002  -1.8449674174397974E-002  0.25777883071260704        2.4697087001678269E-006   18.297271371395304        18.330499999999997       -8.9791460420785506E-004  -7.6218563872859254E-006  -1.8449674174397974E-004  -5.7972584839594007E-009   1.4187461714184181E-006
   4.6899332769432434       -4.4462473617070106E-002  -1.8445710467503821E-002  0.25775968164440966        2.4685504942490575E-006   18.297276308534542        18.330499999999997       -8.9781829125618138E-004  -7.6185398774734073E-006  -1.8445710467503821E-004  -5.7936339297319504E-009   1.4182794169088728E-006
   4.6906666102637855       -4.4452657429858329E-002  -1.8441748087871784E-002  0.25774053687998033        2.4673930124071534E-006   18.297281244197336        18.330499999999997       -8.9772201118199619E-004  -7.6152252454249322E-006  -1.8441748087871782E-004  -5.7900122076562289E-009   1.4178121398420989E-006
   4.6913999435843268       -4.4442844831056628E-002  -1.8437787043603961E-002  0.25772139641776676        2.4662362540763793E-006   18.297286178384361        18.330499999999997       -8.9762576333483597E-004  -7.6119124930963197E-006  -1.8437787043603963E-004  -5.7863933150769227E-009   1.4173443270542236E-006
   4.6921332769048671       -4.4433035817089288E-002  -1.8433827343428751E-002  0.25770226025621962        2.4650802186915308E-006   18.297291111096246        18.330499999999997       -8.9752954796973501E-004  -7.6086016228446075E-006  -1.8433827343428751E-004  -5.7827772493422298E-009   1.4168758197035557E-006
   4.6928666102254066       -4.4423230384935800E-002  -1.8429868996599590E-002  0.25768312839379182        2.4639249056879316E-006   18.297296042333649        18.330499999999997       -8.9743336504716806E-004  -7.6052926373766875E-006  -1.8429868996599591E-004  -5.7791640078019297E-009   1.4164066616044749E-006
   4.6935999435459461       -4.4413428532125515E-002  -1.8425912012780120E-002  0.25766400082893776        2.4627703145014355E-006   18.297300972097222        18.330499999999997       -8.9733721453876686E-004  -7.6019855397044235E-006  -1.8425912012780119E-004  -5.7755535878110700E-009   1.4159367088509710E-006
   4.6943332768664847       -4.4403630256726737E-002  -1.8421956401934694E-002  0.25764487756011273        2.4616164445684224E-006   18.297305900387602        18.330499999999997       -8.9724109640975953E-004  -7.5986803330906210E-006  -1.8421956401934694E-004  -5.7719459867243481E-009   1.4154659686007925E-006
   4.6950666101870224       -4.4393835557330882E-002  -1.8418002174220044E-002  0.25762575858577214        2.4604632953258048E-006   18.297310827205433        18.330499999999997       -8.9714501064333638E-004  -7.5953770209974628E-006  -1.8418002174220045E-004  -5.7683412019026076E-009   1.4149944431257197E-006
   4.6957999435075592       -4.4384044433032475E-002  -1.8414049339873569E-002  0.25760664390437099        2.4593108662110185E-006   18.297315752551352        18.330499999999997       -8.9704895722217263E-004  -7.5920756070364621E-006  -1.8414049339873567E-004  -5.7647392307075692E-009   1.4145220290639871E-006
   4.6965332768280952       -4.4374256883404448E-002  -1.8410097909111241E-002  0.25758753351436303        2.4581591566620300E-006   18.297320676426008        18.330499999999997       -8.9695293613461591E-004  -7.5887760949130837E-006  -1.8410097909111241E-004  -5.7611400705039423E-009   1.4140488499520563E-006
   4.6972666101486302       -4.4364472908470010E-002  -1.8406147892020795E-002  0.25756842741420038        2.4570081661173277E-006   18.297325598830056        18.330499999999997       -8.9685694738025651E-004  -7.5854784883791230E-006  -1.8406147892020795E-004  -5.7575437186611751E-009   1.4135748557287919E-006
   4.6979999434691644       -4.4354692508670863E-002  -1.8402199298470531E-002  0.25754932560233301        2.4558578940159285E-006   18.297330519764131        18.330499999999997       -8.9676099095284845E-004  -7.5821827911801664E-006  -1.8402199298470529E-004  -5.7539501725485419E-009   1.4131000241119186E-006
   4.6987332767896985       -4.4344915684832634E-002  -1.8398252138011058E-002  0.25753022807720816        2.4547083397973725E-006   18.297335439228888        18.330499999999997       -8.9666506685998700E-004  -7.5788890070104626E-006  -1.8398252138011060E-004  -5.7503594295407602E-009   1.4126243952712120E-006
   4.6994666101102318       -4.4335142438127466E-002  -1.8394306419793876E-002  0.25751113483726995        2.4535595029017284E-006   18.297340357224943        18.330499999999997       -8.9656917510664820E-004  -7.5755971394634836E-006  -1.8394306419793876E-004  -5.7467714870143059E-009   1.4121480605184535E-006
   4.7001999434307642       -4.4325372770034788E-002  -1.8390362152487096E-002  0.25749204588095909        2.4524113827695845E-006   18.297345273752981        18.330499999999997       -8.9647331540621260E-004  -7.5723071919913198E-006  -1.8390362152487098E-004  -5.7431863423486384E-009   1.4116710205047091E-006
   4.7009332767512957       -4.4315606682300210E-002  -1.8386419344207584E-002  0.25747296120671243        2.4512639788420538E-006   18.297350188813631        18.330499999999997       -8.9637748837745541E-004  -7.5690191678622165E-006  -1.8386419344207583E-004  -5.7396039929263790E-009   1.4111932824451932E-006
   4.7016666100718263       -4.4305844176893316E-002  -1.8382478002455765E-002  0.25745388081296278        2.4501172905607738E-006   18.297355102407543        18.330499999999997       -8.9628169373656935E-004  -7.5657330701235272E-006  -1.8382478002455766E-004  -5.7360244361324332E-009   1.4107150087146823E-006
   4.7023999433923560       -4.4296085255964943E-002  -1.8378538134058424E-002  0.25743480469813868        2.4489713173679043E-006   18.297360014535368        18.330499999999997       -8.9618593149961038E-004  -7.5624489015689800E-006  -1.8378538134058425E-004  -5.7324476693545151E-009   1.4102360985086076E-006
   4.7031332767128848       -4.4286329921803876E-002  -1.8374599745123604E-002  0.25741573286066438        2.4478260587061214E-006   18.297364925197758        18.330499999999997       -8.9609020168959373E-004  -7.5591666647068792E-006  -1.8374599745123602E-004  -5.7288736899842033E-009   1.4097567393655827E-006
   4.7038666100334137       -4.4276578176793820E-002  -1.8370662840996796E-002  0.25739666529895949        2.4466815140186287E-006   18.297369834395333        18.330499999999997       -8.9599450433144748E-004  -7.5558863617334652E-006  -1.8370662840996798E-004  -5.7253024954148333E-009   1.4092770569496885E-006
   4.7045999433539416       -4.4266830023371014E-002  -1.8366727426233496E-002  0.25737760201143922        2.4455376827491479E-006   18.297374742128792        18.330499999999997       -8.9589883914785321E-004  -7.5526079945112160E-006  -1.8366727426233494E-004  -5.7217340830439542E-009   1.4087969643031154E-006
   4.7053332766744687       -4.4257085463982680E-002  -1.8362793504577236E-002  0.25735854299651428        2.4443945643419222E-006   18.297379648398771        18.330499999999997       -8.9580320676981278E-004  -7.5493315645490980E-006  -1.8362793504577237E-004  -5.7181684502696429E-009   1.4083166326957903E-006
   4.7060666099949948       -4.4247344501046906E-002  -1.8358861078945420E-002  0.25733948825259084        2.4432521582417104E-006   18.297384553205909        18.330499999999997       -8.9570760691592196E-004  -7.5460570729887608E-006  -1.8358861078945422E-004  -5.7146055944954201E-009   1.4078361413718257E-006
   4.7067999433155201       -4.4237607136914138E-002  -1.8354930151426675E-002  0.25732043777807095        2.4421104638937953E-006   18.297389456550871        18.330499999999997       -8.9561203961750096E-004  -7.5427845205932142E-006  -1.8354930151426676E-004  -5.7110455131253358E-009   1.4073555365375425E-006
   4.7075332766360445       -4.4227873373830912E-002  -1.8351000723280081E-002  0.25730139157135229        2.4409694807439734E-006   18.297394358434317        18.330499999999997       -8.9551650459243116E-004  -7.5395139077419502E-006  -1.8351000723280079E-004  -5.7074882035683533E-009   1.4068749324500408E-006
   4.7082666099565680       -4.4218143213905499E-002  -1.8347072794947336E-002  0.25728234963082880        2.4398292082385634E-006   18.297399258856903        18.330499999999997       -8.9542100247274518E-004  -7.5362452344258775E-006  -1.8347072794947335E-004  -5.7039336632343187E-009   1.4063944101912321E-006
   4.7089999432770915       -4.4208416659076336E-002  -1.8343146366073898E-002  0.25726331195489055        2.4386896458243956E-006   18.297404157819273        18.330499999999997       -8.9532553297189729E-004  -7.5329785002501636E-006  -1.8343146366073899E-004  -5.7003818895372885E-009   1.4059139533619163E-006
   4.7097332765976141       -4.4198693711083134E-002  -1.8339221435529116E-002  0.25724427854192433        2.4375507929488217E-006   18.297409055322085        18.330499999999997       -8.9523009611218148E-004  -7.5297137044387612E-006  -1.8339221435529116E-004  -5.6968328798936069E-009   1.4054337516772819E-006
   4.7104666099181358       -4.4188974371440794E-002  -1.8335298001444338E-002  0.25722524939031366        2.4364126490597075E-006   18.297413951366028        18.330499999999997       -8.9513469161275720E-004  -7.5264508458406634E-006  -1.8335298001444336E-004  -5.6932866317229518E-009   1.4049538968112080E-006
   4.7111999432386567       -4.4179258641416835E-002  -1.8331376061241453E-002  0.25720622449843933        2.4352752136054341E-006   18.297418845951722        18.330499999999997       -8.9503932009367816E-004  -7.5231899229459942E-006  -1.8331376061241452E-004  -5.6897431424469336E-009   1.4044743109786227E-006
   4.7119332765591766       -4.4169546522011285E-002  -1.8327455611683013E-002  0.25718720386467958        2.4341384860349009E-006   18.297423739079854        18.330499999999997       -8.9494398096416920E-004  -7.5199309338943407E-006  -1.8327455611683014E-004  -5.6862024094906770E-009   1.4039951804216785E-006
   4.7126666098796957       -4.4159838013940376E-002  -1.8323536648917151E-002  0.25716818748741072        2.4330024657975152E-006   18.297428630751085        18.330499999999997       -8.9484867483929768E-004  -7.5166738764965443E-006  -1.8323536648917152E-004  -5.6826644302812360E-009   1.4035165539553505E-006
   4.7133999432002138       -4.4150133117623398E-002  -1.8319619168528381E-002  0.25714917536500725        2.4318671523432019E-006   18.297433520966049        18.330499999999997       -8.9475340142219429E-004  -7.5134187482530788E-006  -1.8319619168528380E-004  -5.6791292022491791E-009   1.4030384143110400E-006
   4.7141332765207320       -4.4140431833172643E-002  -1.8315703165591370E-002  0.25713016749584233        2.4307325451223997E-006   18.297438409725441        18.330499999999997       -8.9465816041754622E-004  -7.5101655463749568E-006  -1.8315703165591371E-004  -5.6755967228284117E-009   1.4025609111842948E-006
   4.7148666098412493       -4.4130734160386771E-002  -1.8311788634731613E-002  0.25711116387828820        2.4295986435860607E-006   18.297443297029883        18.330499999999997       -8.9456295243136804E-004  -7.5069142678080451E-006  -1.8311788634731613E-004  -5.6720669894545938E-009   1.4020840467160311E-006
   4.7155999431617657       -4.4121040098747441E-002  -1.8307875570178881E-002  0.25709216451071659        2.4284654471856440E-006   18.297448182880075        18.330499999999997       -8.9446777685915527E-004  -7.5036649092594287E-006  -1.8307875570178881E-004  -5.6685399995661975E-009   1.4016078414955509E-006
   4.7163332764822812       -4.4111349647418710E-002  -1.8303963965833857E-002  0.25707316939149905        2.4273329553731276E-006   18.297453067276646        18.330499999999997       -8.9437263429669454E-004  -7.5004174672215755E-006  -1.8303963965833858E-004  -5.6650157506057326E-009   1.4011323141960290E-006
   4.7170666098027958       -4.4101662805249610E-002  -1.8300053815326088E-002  0.25705417851900730        2.4262011676009947E-006   18.297457950220295        18.330499999999997       -8.9427752413853430E-004  -7.4971719380009881E-006  -1.8300053815326089E-004  -5.6614942400169389E-009   1.4006576535906952E-006
   4.7177999431233095       -4.4091979570779809E-002  -1.8296145112078423E-002  0.25703519189161372        2.4250700833222430E-006   18.297462831711638        18.330499999999997       -8.9418244697509386E-004  -7.4939283177482067E-006  -1.8296145112078421E-004  -5.6579754652467185E-009   1.4001836116124174E-006
   4.7185332764438224       -4.4082299942247542E-002  -1.8292237849364800E-002  0.25701620950769161        2.4239397019903756E-006   18.297467711751366        18.330499999999997       -8.9408740218823975E-004  -7.4906866024841425E-006  -1.8292237849364801E-004  -5.6544594237454848E-009   1.3997103973401812E-006
   4.7192666097643343       -4.4072623917600071E-002  -1.8288332020370463E-002  0.25699723136561542        2.4228100230594083E-006   18.297472590340121        18.330499999999997       -8.9399239036363684E-004  -7.4874467881280955E-006  -1.8288332020370465E-004  -5.6509461129662859E-009   1.3992380412472895E-006
   4.7199999430848463       -4.4062951494506647E-002  -1.8284427618254672E-002  0.25697825746376141        2.4216810459838650E-006   18.297477467478590        18.330499999999997       -8.9389741087980354E-004  -7.4842088705284703E-006  -1.8284427618254673E-004  -5.6474355303637504E-009   1.3987664124090345E-006
   4.7207332764053573       -4.4053282670373485E-002  -1.8280524636204488E-002  0.25695928780050764        2.4205527702187778E-006   18.297482343167388        18.330499999999997       -8.9380246431466405E-004  -7.4809728454900557E-006  -1.8280524636204488E-004  -5.6439276733968980E-009   1.3982955716232773E-006
   4.7214666097258675       -4.4043617442360447E-002  -1.8276623067486335E-002  0.25694032237423425        2.4194251952196861E-006   18.297487217407223        18.330499999999997       -8.9370755004369677E-004  -7.4777387087999436E-006  -1.8276623067486333E-004  -5.6404225395259779E-009   1.3978256055735868E-006
   4.7221999430463768       -4.4033955807399494E-002  -1.8272722905501533E-002  0.25692136118332398        2.4182983204426366E-006   18.297492090198702        18.330499999999997       -8.9361266864292326E-004  -7.4745064562558885E-006  -1.8272722905501534E-004  -5.6369201262163327E-009   1.3973563255969380E-006
   4.7229332763668852       -4.4024297762214296E-002  -1.8268824143830485E-002  0.25690240422616212        2.4171721453441838E-006   18.297496961542503        18.330499999999997       -8.9351781947771456E-004  -7.4712760836895768E-006  -1.8268824143830486E-004  -5.6334204309327771E-009   1.3968878966947778E-006
   4.7236666096873927       -4.4014643303341171E-002  -1.8264926776279417E-002  0.25688345150113689        2.4160466693813864E-006   18.297501831439309        18.330499999999997       -8.9342300281859677E-004  -7.4680475869912716E-006  -1.8264926776279415E-004  -5.6299234511455701E-009   1.3964202182104828E-006
   4.7243999430078993       -4.4004992427150905E-002  -1.8261030796919146E-002  0.25686450300663938        2.4149218920118108E-006   18.297506699889734        18.330499999999997       -8.9332821893168927E-004  -7.4648209621335708E-006  -1.8261030796919145E-004  -5.6264291843263780E-009   1.3959531994820041E-006
   4.7251332763284060       -4.3995345129871063E-002  -1.8257136200122894E-002  0.25684555874106407        2.4137978126935237E-006   18.297511566894439        18.330499999999997       -8.9323346718039496E-004  -7.4615962051896621E-006  -1.8257136200122893E-004  -5.6229376279502014E-009   1.3954869228788151E-006
   4.7258666096489117       -4.3985701407608796E-002  -1.8253242980597117E-002  0.25682661870280860        2.4126744308851007E-006   18.297516432454103        18.330499999999997       -8.9313874783068900E-004  -7.4583733123538008E-006  -1.8253242980597118E-004  -5.6194487794937986E-009   1.3950213317110668E-006
   4.7265999429694165       -4.3976061256373947E-002  -1.8249351133411869E-002  0.25680768289027406        2.4115517460456199E-006   18.297521296569350        18.330499999999997       -8.9304406114441696E-004  -7.4551522799589366E-006  -1.8249351133411870E-004  -5.6159626364384931E-009   1.3945563090012915E-006
   4.7273332762899205       -4.3966424672101996E-002  -1.8245460654021880E-002  0.25678875130186490        2.4104297576346649E-006   18.297526159240835        18.330499999999997       -8.9294940647848366E-004  -7.4519331044909737E-006  -1.8245460654021879E-004  -5.6124791962671909E-009   1.3940919403461461E-006
   4.7280666096104236       -4.3956791650676653E-002  -1.8241571538287905E-002  0.25676982393598924        2.4093084651123179E-006   18.297531020469229        18.330499999999997       -8.9285478409845880E-004  -7.4487157826017680E-006  -1.8241571538287906E-004  -5.6089984564647286E-009   1.3936281904021245E-006
   4.7287999429309258       -4.3947162187952457E-002  -1.8237683782489147E-002  0.25675090079105856        2.4081878679391645E-006   18.297535880255158        18.330499999999997       -8.9276019426095231E-004  -7.4455003111227716E-006  -1.8237683782489146E-004  -5.6055204145206842E-009   1.3931648520369703E-006
   4.7295332762514271       -4.3937536279776132E-002  -1.8233797383336785E-002  0.25673198186548801        2.4070679655762941E-006   18.297540738599267        18.330499999999997       -8.9266563632475423E-004  -7.4422866870705828E-006  -1.8233797383336784E-004  -5.6020450679256910E-009   1.3927020568919641E-006
   4.7302666095719275       -4.3927913922007587E-002  -1.8229912337976880E-002  0.25671306715769604        2.4059487574852964E-006   18.297545595502207        18.330499999999997       -8.9257111055203312E-004  -7.4390749076567692E-006  -1.8229912337976880E-004  -5.5985724141733671E-009   1.3922397369877350E-006
   4.7309999428924279       -4.3918295110539844E-002  -1.8226028643997760E-002  0.25669415666610473        2.4048302431282581E-006   18.297550450964632        18.330499999999997       -8.9247661690100631E-004  -7.4358649702926236E-006  -1.8226028643997759E-004  -5.5951024507606672E-009   1.3917777590120258E-006
   4.7317332762129274       -4.3908679841317966E-002  -1.8222146299421659E-002  0.25667525038913935        2.4037124219677699E-006   18.297555304987196        18.330499999999997       -8.9238215533314538E-004  -7.4326568725925295E-006  -1.8222146299421660E-004  -5.5916351751868300E-009   1.3913161636323810E-006
   4.7324666095334260       -4.3899068110356529E-002  -1.8218265302705264E-002  0.25665634832522849        2.4025952934669229E-006   18.297560157570519        18.330499999999997       -8.9228772610558252E-004  -7.4294506123739665E-006  -1.8218265302705265E-004  -5.5881705849544300E-009   1.3908548764299803E-006
   4.7331999428539238       -4.3889459913756083E-002  -1.8214385652729915E-002  0.25663745047280401        2.4014788570893049E-006   18.297565008715235        18.330499999999997       -8.9219332857760978E-004  -7.4262461876591688E-006  -1.8214385652729915E-004  -5.5847086775672727E-009   1.3903938816183088E-006
   4.7339332761744206       -4.3879855247718175E-002  -1.8210507348785359E-002  0.25661855683030071        2.4003631122990017E-006   18.297569858422012        18.330499999999997       -8.9209896301505336E-004  -7.4230435966720835E-006  -1.8210507348785358E-004  -5.5812494505337289E-009   1.3899330974046110E-006
   4.7346666094949166       -4.3870254108558646E-002  -1.8206630390561734E-002  0.25659966739615642        2.3992480585605959E-006   18.297574706691488        18.330499999999997       -8.9200462938108052E-004  -7.4198428378334524E-006  -1.8206630390561732E-004  -5.5777929013632231E-009   1.3894725877743958E-006
   4.7353999428154117       -4.3860656492720002E-002  -1.8202754778124337E-002  0.25658078216881164        2.3981336953391726E-006   18.297579553524287        18.330499999999997       -8.9191032763295786E-004  -7.4166439097589595E-006  -1.8202754778124338E-004  -5.5743390275692190E-009   1.3890121356190236E-006
   4.7361332761359058       -4.3851062396781472E-002  -1.8198880511898840E-002  0.25656190114670957        2.3970200221003087E-006   18.297584398921042        18.330499999999997       -8.9181605774041035E-004  -7.4134468112480152E-006  -1.8198880511898841E-004  -5.5708878266669370E-009   1.3885518404761625E-006
   4.7368666094564000       -4.3841471817468038E-002  -1.8195007592643666E-002  0.25654302432829579        2.3959070383100786E-006   18.297589242882434        18.330499999999997       -8.9172181966774811E-004  -7.4102515412785827E-006  -1.8195007592643666E-004  -5.5674392961745839E-009   1.3880916810912141E-006
   4.7375999427768933       -4.3831884751657710E-002  -1.8191136021431100E-002  0.25652415171201826        2.3947947434350522E-006   18.297594085409049        18.330499999999997       -8.9162761368282426E-004  -7.4070580989971179E-006  -1.8191136021431100E-004  -5.5639934336131755E-009   1.3876315240523130E-006
   4.7383332760973857       -4.3822301196387359E-002  -1.8187265799617647E-002  0.25650528329632699        2.3936831369422956E-006   18.297598926501536        18.330499999999997       -8.9153343914964754E-004  -7.4038664837093071E-006  -1.8187265799617648E-004  -5.5605502365063614E-009   1.3871713824707961E-006
   4.7390666094178773       -4.3812721148856731E-002  -1.8183396928814825E-002  0.25648641907967401        2.3925722182993707E-006   18.297603766160545        18.330499999999997       -8.9143929634596659E-004  -7.4006766948671048E-006  -1.8183396928814826E-004  -5.5571097023806034E-009   1.3867113373573331E-006
   4.7397999427383679       -4.3803144606431144E-002  -1.8179529410863815E-002  0.25646755906051300        2.3914619869743308E-006   18.297608604386703        18.330499999999997       -8.9134518523759847E-004  -7.3974887320575348E-006  -1.8179529410863816E-004  -5.5536718287646450E-009   1.3862512156334467E-006
   4.7405332760588577       -4.3793571566642639E-002  -1.8175663247804154E-002  0.25644870323729924        2.3903524424357227E-006   18.297613441180641        18.330499999999997       -8.9125110579907970E-004  -7.3943025949905080E-006  -1.8175663247804152E-004  -5.5502366131903910E-009   1.3857910649624235E-006
   4.7412666093793465       -4.3784002027189857E-002  -1.8171798441843277E-002  0.25642985160848941        2.3892435841525884E-006   18.297618276542991        18.330499999999997       -8.9115705800665022E-004  -7.3911182834852624E-006  -1.8171798441843278E-004  -5.5468040531916784E-009   1.3853308599336032E-006
   4.7419999426998345       -4.3774435985936271E-002  -1.8167934995328386E-002  0.25641100417254137        2.3881354115944616E-006   18.297623110474397        18.330499999999997       -8.9106304184024404E-004  -7.3879357974560266E-006  -1.8167934995328387E-004  -5.5433741463060320E-009   1.3848705903020311E-006
   4.7427332760203225       -4.3764873440907542E-002  -1.8164072910712092E-002  0.25639216092791400        2.3870279242313669E-006   18.297627942975485        18.330499999999997       -8.9096905727175323E-004  -7.3847551369004391E-006  -1.8164072910712093E-004  -5.5399468900730848E-009   1.3844101997722868E-006
   4.7434666093408095       -4.3755314390287077E-002  -1.8160212190523380E-002  0.25637332187306711        2.3859211215338202E-006   18.297632774046864        18.330499999999997       -8.9087510428631381E-004  -7.3815763018814302E-006  -1.8160212190523382E-004  -5.5365222820347523E-009   1.3839497690718904E-006
   4.7441999426612957       -4.3745758832410810E-002  -1.8156352837333304E-002  0.25635448700646096        2.3848150029728309E-006   18.297637603689211        18.330499999999997       -8.9078118256341805E-004  -7.3783992925157532E-006  -1.8156352837333302E-004  -5.5331003197362874E-009   1.3834892600961776E-006
   4.7449332759817811       -4.3736206765760691E-002  -1.8152494853732302E-002  0.25633565632655642        2.3837095680198969E-006   18.297642431903135        18.330499999999997       -8.9068729268697755E-004  -7.3752241089576842E-006  -1.8152494853732303E-004  -5.5296810007250501E-009   1.3830286016934744E-006
   4.7456666093022655       -4.3726658188957580E-002  -1.8148638242296351E-002  0.25631682983181464        2.3826048161470080E-006   18.297647258689256        18.330499999999997       -8.9059343433992965E-004  -7.3720507513873201E-006  -1.8148638242296351E-004  -5.5262643225520885E-009   1.3825678241042294E-006
   4.7463999426227490       -4.3717113100752797E-002  -1.8144783005557611E-002  0.25629800752069687        2.3815007468266368E-006   18.297652084048231        18.330499999999997       -8.9049960751259351E-004  -7.3688792199939745E-006  -1.8144783005557611E-004  -5.5228502827693302E-009   1.3821070357827976E-006
   4.7471332759432316       -4.3707571500019145E-002  -1.8140929145978871E-002  0.25627918939166444        2.3803973595317520E-006   18.297656907980670        18.330499999999997       -8.9040581218896369E-004  -7.3657095149646571E-006  -1.8140929145978870E-004  -5.5194388789325657E-009   1.3816460577158766E-006
   4.7478666092637134       -4.3698033385740978E-002  -1.8137076665925563E-002  0.25626037544317848        2.3792946537358088E-006   18.297661730487203        18.330499999999997       -8.9031204835735380E-004  -7.3625416364679654E-006  -1.8137076665925562E-004  -5.5160301086002184E-009   1.3811850289953756E-006
   4.7485999425841952       -4.3688498757003716E-002  -1.8133225567640750E-002  0.25624156567369966        2.3781926289127469E-006   18.297666551568479        18.330499999999997       -8.9021831601175379E-004  -7.3593755846422227E-006  -1.8133225567640749E-004  -5.5126239693340510E-009   1.3807239951233679E-006
   4.7493332759046760       -4.3678967612982990E-002  -1.8129375853219769E-002  0.25622276008168843        2.3770912845369984E-006   18.297671371225093        18.330499999999997       -8.9012461514210658E-004  -7.3562113595844208E-006  -1.8129375853219768E-004  -5.5092204586961753E-009   1.3802627855610813E-006
   4.7500666092251560       -4.3669439952932876E-002  -1.8125527524593552E-002  0.25620395866560453        2.3759906200834756E-006   18.297676189457711        18.330499999999997       -8.9003094544245381E-004  -7.3530489613345405E-006  -1.8125527524593551E-004  -5.5058195742530970E-009   1.3798016193087460E-006
   4.7507999425456351       -4.3659915776174354E-002  -1.8121680583499181E-002  0.25618516142390702        2.3748906350275827E-006   18.297681006266959        18.330499999999997       -8.8993730751213082E-004  -7.3498883898686228E-006  -1.8121680583499180E-004  -5.5024213135741279E-009   1.3793404070192215E-006
   4.7515332758661133       -4.3650395082082932E-002  -1.8117835031465617E-002  0.25616636835505413        2.3737913288452079E-006   18.297685821653459        18.330499999999997       -8.8984370104196891E-004  -7.3467296450846654E-006  -1.8117835031465618E-004  -5.4990256742294610E-009   1.3788791368477209E-006
   4.7522666091865906       -4.3640877870076235E-002  -1.8113990869798063E-002  0.25614757945750327        2.3726927010127240E-006   18.297690635617819        18.330499999999997       -8.8975012602472659E-004  -7.3435727267932411E-006  -1.8113990869798063E-004  -5.4956326537943813E-009   1.3784178613340148E-006
   4.7529999425070670       -4.3631364139601510E-002  -1.8110148099557667E-002  0.25612879472971078        2.3715947510069863E-006   18.297695448160713        18.330499999999997       -8.8965658216448367E-004  -7.3404176347090075E-006  -1.8110148099557667E-004  -5.4922422498448755E-009   1.3779567368552589E-006
   4.7537332758275426       -4.3621853890123199E-002  -1.8106306721552435E-002  0.25611001417013213        2.3704974783053371E-006   18.297700259282752        18.330499999999997       -8.8956307005537351E-004  -7.3372643684431553E-006  -1.8106306721552435E-004  -5.4888544599599175E-009   1.3774955091100332E-006
   4.7544666091480181       -4.3612347121110305E-002  -1.8102466736322941E-002  0.25609123777722143        2.3694008823856005E-006   18.297705068984552        18.330499999999997       -8.8946958939763122E-004  -7.3341129274940063E-006  -1.8102466736322941E-004  -5.4854692817219925E-009   1.3770344352832260E-006
   4.7551999424684928       -4.3602843832023945E-002  -1.8098628144134144E-002  0.25607246554943186        2.3683049627260862E-006   18.297709877266755        18.330499999999997       -8.8937614018628304E-004  -7.3309633112415503E-006  -1.8098628144134143E-004  -5.4820867127155182E-009   1.3765734297516275E-006
   4.7559332757889665       -4.3593344022305018E-002  -1.8094790944969848E-002  0.25605369748521528        2.3672097188055832E-006   18.297714684130007        18.330499999999997       -8.8928272212281741E-004  -7.3278155189409656E-006  -1.8094790944969848E-004  -5.4787067505271967E-009   1.3761126600167046E-006
   4.7566666091094394       -4.3583847691362615E-002  -1.8090955138525100E-002  0.25603493358302248        2.3661151501033641E-006   18.297719489574916        18.330499999999997       -8.8918933580524003E-004  -7.3246695497210274E-006  -1.8090955138525100E-004  -5.4753293927467131E-009   1.3756519334461103E-006
   4.7573999424299114       -4.3574354838562049E-002  -1.8087120724205787E-002  0.25601617384130304        2.3650212560991832E-006   18.297724293602116        18.330499999999997       -8.8909598093401198E-004  -7.3215254025769029E-006  -1.8087120724205786E-004  -5.4719546369669155E-009   1.3751914384880560E-006
   4.7581332757503825       -4.3564865463213753E-002  -1.8083287701130029E-002  0.25599741825850536        2.3639280362732757E-006   18.297729096212258        18.330499999999997       -8.8900265720718501E-004  -7.3183830763697986E-006  -1.8083287701130030E-004  -5.4685824807820575E-009   1.3747312135019464E-006
   4.7588666090708527       -4.3555379564562791E-002  -1.8079456068130596E-002  0.25597866683307685        2.3628354901063550E-006   18.297733897405944        18.330499999999997       -8.8890936522279017E-004  -7.3152425698269502E-006  -1.8079456068130595E-004  -5.4652129217888494E-009   1.3742711544324441E-006
   4.7595999423913220       -4.3545897141778783E-002  -1.8075625823757623E-002  0.25595991956346387        2.3617436170796176E-006   18.297738697183838        18.330499999999997       -8.8881610437697089E-004  -7.3121038815408998E-006  -1.8075625823757622E-004  -5.4618459575885699E-009   1.3738113794883685E-006
   4.7603332757117913       -4.3536418193946276E-002  -1.8071796966289220E-002  0.25594117644811171        2.3606524166747353E-006   18.297743495546555        18.330499999999997       -8.8872287526994690E-004  -7.3089670099687887E-006  -1.8071796966289219E-004  -5.4584815857840778E-009   1.3733519196888856E-006
   4.7610666090322598       -4.3526942720056402E-002  -1.8067969493742175E-002  0.25592243748546500        2.3595618883738635E-006   18.297748292494713        18.330499999999997       -8.8862967759505054E-004  -7.3058319534388145E-006  -1.8067969493742176E-004  -5.4551198039792855E-009   1.3728927063669523E-006
   4.7617999423527273       -4.3517470718998745E-002  -1.8064143403881499E-002  0.25590370267396761        2.3584720316596348E-006   18.297753088028973        18.330499999999997       -8.8853651104749446E-004  -7.3026987101505095E-006  -1.8064143403881497E-004  -5.4517606097831979E-009   1.3724338753332072E-006
   4.7625332756731940       -4.3508002189554446E-002  -1.8060318694242457E-002  0.25588497201206289        2.3573828460151563E-006   18.297757882149931        18.330499999999997       -8.8844337622059346E-004  -7.2995672781806870E-006  -1.8060318694242456E-004  -5.4484040008055225E-009   1.3719754650604394E-006
   4.7632666089936597       -4.3498537130390522E-002  -1.8056495362144986E-002  0.25586624549819376        2.3562943309240149E-006   18.297762674858255        18.330499999999997       -8.8835027250463690E-004  -7.2964376554929266E-006  -1.8056495362144987E-004  -5.4450499746594819E-009   1.3715173630904283E-006
   4.7639999423141246       -4.3489075540054774E-002  -1.8052673404715343E-002  0.25584752313080295        2.3552064858702751E-006   18.297767466154550        18.330499999999997       -8.8825720049404491E-004  -7.2933098399416363E-006  -1.8052673404715344E-004  -5.4416985289602267E-009   1.3710596882709161E-006
   4.7647332756345886       -4.3479617416972052E-002  -1.8048852818910555E-002  0.25582880490833332        2.3541193103384782E-006   18.297772256039465        18.330499999999997       -8.8816415957224310E-004  -7.2901838292822549E-006  -1.8048852818910554E-004  -5.4383496613264231E-009   1.3706024546824566E-006
   4.7654666089550517       -4.3470162759441683E-002  -1.8045033601542627E-002  0.25581009082922784        2.3530328038136368E-006   18.297777044513619        18.330499999999997       -8.8807115033177214E-004  -7.2870596211819995E-006  -1.8045033601542628E-004  -5.4350033693781408E-009   1.3701456992905470E-006
   4.7661999422755139       -4.3460711565636141E-002  -1.8041215749307584E-002  0.25579138089193010        2.3519469657812417E-006   18.297781831577662        18.330499999999997       -8.8797817215253766E-004  -7.2839372132310274E-006  -1.8041215749307584E-004  -5.4316596507391373E-009   1.3696893090422293E-006
   4.7669332755959761       -4.3451263833600984E-002  -1.8037399258814021E-002  0.25577267509488433        2.3508617957272593E-006   18.297786617232191        18.330499999999997       -8.8788522561753945E-004  -7.2808166029539739E-006  -1.8037399258814021E-004  -5.4283185030345771E-009   1.3692334083977301E-006
   4.7676666089164375       -4.3441819561255930E-002  -1.8033584126619498E-002  0.25575397343653589        2.3497772931381299E-006   18.297791401477873        18.330499999999997       -8.8779231010927212E-004  -7.2776977878233274E-006  -1.8033584126619497E-004  -5.4249799238936629E-009   1.3687780485134620E-006
   4.7683999422368979       -4.3432378746397972E-002  -1.8029770349257179E-002  0.25573527591533135        2.3486934575007658E-006   18.297796184315306        18.330499999999997       -8.8769942620782547E-004  -7.2745807652776347E-006  -1.8029770349257178E-004  -5.4216439109461235E-009   1.3683230552774031E-006
   4.7691332755573574       -4.3422941386705119E-002  -1.8025957923276638E-002  0.25571658252971891        2.3476102883025541E-006   18.297800965745125        18.330499999999997       -8.8760657328160869E-004  -7.2714655327312559E-006  -1.8025957923276638E-004  -5.4183104618262548E-009   1.3678685719758953E-006
   4.7698666088778161       -4.3413507479741931E-002  -1.8022146845276702E-002  0.25569789327814862        2.3465277850313557E-006   18.297805745767999        18.330499999999997       -8.8751375161252855E-004  -7.2683520875939887E-006  -1.8022146845276702E-004  -5.4149795741694070E-009   1.3674146320816781E-006
   4.7705999421982739       -4.3404077022966676E-002  -1.8018337111943540E-002  0.25567920815907275        2.3454459471754992E-006   18.297810524384495        18.330499999999997       -8.8742096146773484E-004  -7.2652404272885118E-006  -1.8018337111943539E-004  -5.4116512456149696E-009   1.3669610077893474E-006
   4.7713332755187308       -4.3394650013739426E-002  -1.8014528720084234E-002  0.25566052717094601        2.3443647742237923E-006   18.297815301595278        18.330499999999997       -8.8732820221533394E-004  -7.2621305492645259E-006  -1.8014528720084234E-004  -5.4083254738030335E-009   1.3665079354541768E-006
   4.7720666088391868       -4.3385226449331814E-002  -1.8010721666670008E-002  0.25564185031222586        2.3432842656655058E-006   18.297820077400978        18.330499999999997       -8.8723547412665590E-004  -7.2590224510176061E-006  -1.8010721666670009E-004  -5.4050022563779051E-009   1.3660552974343768E-006
   4.7727999421596419       -4.3375806326938202E-002  -1.8006915948865568E-002  0.25562317758137282        2.3422044209903850E-006   18.297824851802190        18.330499999999997       -8.8714277746212045E-004  -7.2559161301089065E-006  -1.8006915948865567E-004  -5.4016815909851214E-009   1.3656030448480311E-006
   4.7735332754800970       -4.3366389643687907E-002  -1.8003111564068745E-002  0.25560450897685066        2.3411252396886451E-006   18.297829624799576        18.330499999999997       -8.8705011158464334E-004  -7.2528115841787027E-006  -1.8003111564068744E-004  -5.3983634752742578E-009   1.3651512375329439E-006
   4.7742666088005512       -4.3356976396658767E-002  -1.7999308509942653E-002  0.25558584449712668        2.3400467212509729E-006   18.297834396393732        18.330499999999997       -8.8695747675706098E-004  -7.2497088109666431E-006  -1.7999308509942654E-004  -5.3950479068954157E-009   1.3646997903757145E-006
   4.7749999421210045       -4.3347566582891704E-002  -1.7995506784449271E-002  0.25556718414067198        2.3389688651685206E-006   18.297839166585291        18.330499999999997       -8.8686487323952725E-004  -7.2466078083264107E-006  -1.7995506784449270E-004  -5.3917348835029136E-009   1.3642487257168055E-006
   4.7757332754414570       -4.3338160199406499E-002  -1.7991706385878530E-002  0.25554852790596150        2.3378916709329117E-006   18.297843935374875        18.330499999999997       -8.8677230038700723E-004  -7.2435085742438694E-006  -1.7991706385878532E-004  -5.3884244027528245E-009   1.3637979699574218E-006
   4.7764666087619085       -4.3328757243218149E-002  -1.7987907312875286E-002  0.25552987579147440        2.3368151380362381E-006   18.297848702763094        18.330499999999997       -8.8667975845787693E-004  -7.2404111068501123E-006  -1.7987907312875284E-004  -5.3851164623038573E-009   1.3633474714561728E-006
   4.7771999420823592       -4.3319357711354048E-002  -1.7984109564462926E-002  0.25551122779569402        2.3357392659710576E-006   18.297853468750599        18.330499999999997       -8.8658724740945196E-004  -7.2373154044360235E-006  -1.7984109564462926E-004  -5.3818110598170035E-009   1.3628972640692603E-006
   4.7779332754028090       -4.3309961600871645E-002  -1.7980313140062640E-002  0.25549258391710794        2.3346640542303952E-006   18.297858233337958        18.330499999999997       -8.8649476749582832E-004  -7.2342214654643472E-006  -1.7980313140062641E-004  -5.3785081929569410E-009   1.3624472815948070E-006
   4.7786666087232579       -4.3300568908876430E-002  -1.7976518039511790E-002  0.25547394415420810        2.3335895023077442E-006   18.297862996525822        18.330499999999997       -8.8640231807492610E-004  -7.2311292885804857E-006  -1.7976518039511789E-004  -5.3752078593892298E-009   1.3619975012963296E-006
   4.7793999420437059       -4.3291179632540207E-002  -1.7972724263073770E-002  0.25545530850549097        2.3325156096970618E-006   18.297867758314798        18.330499999999997       -8.8630989940045998E-004  -7.2280388726223757E-006  -1.7972724263073771E-004  -5.3719100567824107E-009   1.3615478041655153E-006
   4.7801332753641539       -4.3281793769119135E-002  -1.7968931811443337E-002  0.25543667696945721        2.3314423758927743E-006   18.297872518705493        18.330499999999997       -8.8621751142992317E-004  -7.2249502166260803E-006  -1.7968931811443336E-004  -5.3686147828083658E-009   1.3610982930412435E-006
   4.7808666086846010       -4.3272411315971454E-002  -1.7965140685747186E-002  0.25541804954461178        2.3303698003897676E-006   18.297877277698554        18.330499999999997       -8.8612515412129188E-004  -7.2218633198314576E-006  -1.7965140685747186E-004  -5.3653220351405553E-009   1.3606487728415220E-006
   4.7815999420050472       -4.3263032270574618E-002  -1.7961350887540896E-002  0.25539942622946360        2.3292978826833981E-006   18.297882035294535        18.330499999999997       -8.8603282773146467E-004  -7.2187781816826422E-006  -1.7961350887540895E-004  -5.3620318114556017E-009   1.3601992856682702E-006
   4.7823332753254926       -4.3253656630541662E-002  -1.7957562418799408E-002  0.25538080702252558        2.3282266222694833E-006   18.297886791494090        18.330499999999997       -8.8594053162036675E-004  -7.2156948018284714E-006  -1.7957562418799409E-004  -5.3587441094318828E-009   1.3597498675732268E-006
   4.7830666086459370       -4.3244284393636839E-002  -1.7953775281897309E-002  0.25536219192231424        2.3271560186443048E-006   18.297891546297812        18.330499999999997       -8.8584826605281612E-004  -7.2126131801212741E-006  -1.7953775281897311E-004  -5.3554589267505872E-009   1.3593003163927066E-006
   4.7837999419663806       -4.3234915557789515E-002  -1.7949989479590839E-002  0.25534358092734949        2.3260860713046092E-006   18.297896299706302        18.330499999999997       -8.8575603099040568E-004  -7.2095333166087807E-006  -1.7949989479590839E-004  -5.3521762610962404E-009   1.3588506590719864E-006
   4.7845332752868233       -4.3225550121106827E-002  -1.7946205014984704E-002  0.25532497403615417        2.3250167797476008E-006   18.297901051720185        18.330499999999997       -8.8566382640335197E-004  -7.2064552115261419E-006  -1.7946205014984705E-004  -5.3488961101538956E-009   1.3584009269812789E-006
   4.7852666086072650       -4.3216188081884321E-002  -1.7942421891500658E-002  0.25530637124725369        2.3239481434709517E-006   18.297905802340054        18.330499999999997       -8.8557165226321320E-004  -7.2033788652838884E-006  -1.7942421891500659E-004  -5.3456184716133463E-009   1.3579510443360633E-006
   4.7859999419277059       -4.3206829438614959E-002  -1.7938640112837197E-002  0.25528777255917579        2.3228801619727925E-006   18.297910551566524        18.330499999999997       -8.8547950854527999E-004  -7.2003042784549346E-006  -1.7938640112837197E-004  -5.3423433431650887E-009   1.3575009264116886E-006
   4.7867332752481468       -4.3197474189995602E-002  -1.7934859682923149E-002  0.25526917797044973        2.3218128347517148E-006   18.297915299400191        18.330499999999997       -8.8538739521988781E-004  -7.1972314517563989E-006  -1.7934859682923148E-004  -5.3390707225031326E-009   1.3570505554634297E-006
   4.7874666085685869       -4.3188122334931169E-002  -1.7931080605868701E-002  0.25525058747960599        2.3207461613067713E-006   18.297920045841668        18.330499999999997       -8.8529531227854040E-004  -7.1941603860293198E-006  -1.7931080605868702E-004  -5.3358006073235957E-009   1.3566000438796216E-006
   4.7881999418890260       -4.3178773872536443E-002  -1.7927302885904457E-002  0.25523200108517580        2.3196801411374767E-006   18.297924790891543        18.330499999999997       -8.8520325970149489E-004  -7.1910910822182407E-006  -1.7927302885904455E-004  -5.3325329953248766E-009   1.3561492409732357E-006
   4.7889332752094642       -4.3169428802134667E-002  -1.7923526527327323E-002  0.25521341878569032        2.3186147737438040E-006   18.297929534550441        18.330499999999997       -8.8511123748082857E-004  -7.1880235413431544E-006  -1.7923526527327321E-004  -5.3292678842085376E-009   1.3556981772652491E-006
   4.7896666085299016       -4.3160087123253837E-002  -1.7919751534432756E-002  0.25519484057968028        2.3175500586261864E-006   18.297934276818953        18.330499999999997       -8.8501924561199441E-004  -7.1849577644752968E-006  -1.7919751534432757E-004  -5.3260052716777205E-009   1.3552468697395002E-006
   4.7903999418503380       -4.3150748835619701E-002  -1.7915977911449093E-002  0.25517626646567521        2.3164859952855122E-006   18.297939017697676        18.330499999999997       -8.8492728409437387E-004  -7.1818937527070108E-006  -1.7915977911449094E-004  -5.3227451554380249E-009   1.3547952954718263E-006
   4.7911332751707736       -4.3141413939145890E-002  -1.7912205662471151E-002  0.25515769644220299        2.3154225832231319E-006   18.297943757187227        18.330499999999997       -8.8483535293337290E-004  -7.1788315071204369E-006  -1.7912205662471152E-004  -5.3194875331987419E-009   1.3543434854428341E-006
   4.7918666084912083       -4.3132082433921290E-002  -1.7908434791387838E-002  0.25513913050778919        2.3143598219408525E-006   18.297948495288200        18.330499999999997       -8.8474345213643160E-004  -7.1757710287579940E-006  -1.7908434791387838E-004  -5.3162324026707386E-009   1.3538914072650198E-006
   4.7925999418116421       -4.3122754320194176E-002  -1.7904665301810247E-002  0.25512056866095650        2.3132977109409383E-006   18.297953232001213        18.330499999999997       -8.8465158171582934E-004  -7.1727123185878874E-006  -1.7904665301810246E-004  -5.3129797615664668E-009   1.3534391622427436E-006
   4.7933332751320759       -4.3113429598353577E-002  -1.7900897197001372E-002  0.25510201090022416        2.3122362497261086E-006   18.297957967326845        18.330499999999997       -8.8455974168910741E-004  -7.1696553774710600E-006  -1.7900897197001373E-004  -5.3097296076031182E-009   1.3529866897568463E-006
   4.7940666084525088       -4.3104108268907801E-002  -1.7897130479809578E-002  0.25508345722410741        2.3111754377995408E-006   18.297962701265732        18.330499999999997       -8.8446793207832370E-004  -7.1666002061271560E-006  -1.7897130479809577E-004  -5.3064819384973582E-009   1.3525340901287020E-006
   4.7947999417729408       -4.3094790332460567E-002  -1.7893365152597627E-002  0.25506490763111700        2.3101152746648682E-006   18.297967433818442        18.330499999999997       -8.8437615290702523E-004  -7.1635468051034815E-006  -1.7893365152597628E-004  -5.3032367519707700E-009   1.3520813782179062E-006
   4.7955332750933719       -4.3085475789684295E-002  -1.7889601217183807E-002  0.25504636211975884        2.3090557598261792E-006   18.297972164985627        18.330499999999997       -8.8428440390470367E-004  -7.1604951747393742E-006  -1.7889601217183808E-004  -5.2999940457463404E-009   1.3516286870636591E-006
   4.7962666084138021       -4.3076164641291978E-002  -1.7885838674778963E-002  0.25502782068853341        2.3079968927880180E-006   18.297976894767867        18.330499999999997       -8.8419268570388994E-004  -7.1574453151399261E-006  -1.7885838674778964E-004  -5.2967538175502194E-009   1.3511759000363812E-006
   4.7969999417342315       -4.3066856888006391E-002  -1.7882077525933970E-002  0.25500928333593570        2.3069386730553785E-006   18.297981623165789        18.330499999999997       -8.8410099803342779E-004  -7.1543972261424383E-006  -1.7882077525933969E-004  -5.2935160651094346E-009   1.3507231777797247E-006
   4.7977332750546600       -4.3057552530528259E-002  -1.7878317770491602E-002  0.25499075006045469        2.3058811001337133E-006   18.297986350179993        18.330499999999997       -8.8400934092952273E-004  -7.1513509072916069E-006  -1.7878317770491601E-004  -5.2902807861548758E-009   1.3502705541988699E-006
   4.7984666083750875       -4.3048251569502843E-002  -1.7874559407548139E-002  0.25497222086057336        2.3048241735289275E-006   18.297991075811090        18.330499999999997       -8.8391771442691391E-004  -7.1483063578134183E-006  -1.7874559407548139E-004  -5.2870479784195436E-009   1.3498181646940484E-006
   4.7991999416955142       -4.3038954005486310E-002  -1.7870802435418411E-002  0.25495369573476845        2.3037678927473777E-006   18.297995800059688        18.330499999999997       -8.8382611856268288E-004  -7.1452635765966644E-006  -1.7870802435418411E-004  -5.2838176396383660E-009   1.3493659658587155E-006
   4.7999332750159400       -4.3029659838910994E-002  -1.7867046851613329E-002  0.25493517468151050        2.3027122572958727E-006   18.298000522926419        18.330499999999997       -8.8373455307257098E-004  -7.1422225621715296E-006  -1.7867046851613330E-004  -5.2805897675497883E-009   1.3489141644691851E-006
   4.8006666083363658       -4.3020369070051231E-002  -1.7863292652825005E-002  0.25491665769926408        2.3016572666816732E-006   18.298005244411897        18.330499999999997       -8.8364301859839098E-004  -7.1391833126979456E-006  -1.7863292652825006E-004  -5.2773643598927801E-009   1.3484628089925133E-006
   4.8013999416567907       -4.3011081698989671E-002  -1.7859539834918937E-002  0.25489814478648753        2.3006029204124928E-006   18.298009964516730        18.330499999999997       -8.8355151486666655E-004  -7.1361458259559536E-006  -1.7859539834918936E-004  -5.2741414144107008E-009   1.3480118431216421E-006
   4.8021332749772148       -4.3001797725584122E-002  -1.7855788392948307E-002  0.25487963594163365        2.2995492179964956E-006   18.298014683241536        18.330499999999997       -8.8346004191457400E-004  -7.1331100993378703E-006  -1.7855788392948308E-004  -5.2709209288483177E-009   1.3475614765402739E-006
   4.8028666082976379       -4.2992517149436485E-002  -1.7852038321163818E-002  0.25486113116314990        2.2984961589422961E-006   18.298019400586952        18.330499999999997       -8.8336859946649201E-004  -7.1300761298510460E-006  -1.7852038321163819E-004  -5.2677029009523273E-009   1.3471117597635555E-006
   4.8035999416180601       -4.2983239969863286E-002  -1.7848289613043994E-002  0.25484263044947869        2.2974437427589579E-006   18.298024116553599        18.330499999999997       -8.8327718815467123E-004  -7.1270439141201673E-006  -1.7848289613043994E-004  -5.2644873284741688E-009   1.3466627660171791E-006
   4.8043332749384815       -4.2973966185868788E-002  -1.7844542261334490E-002  0.25482413379905822        2.2963919689559934E-006   18.298028831142055        18.330499999999997       -8.8318580769480761E-004  -7.1240134483983397E-006  -1.7844542261334490E-004  -5.2612742091640541E-009   1.3462144814388065E-006
   4.8050666082589020       -4.2964695796120653E-002  -1.7840796258096082E-002  0.25480564121032268        2.2953408370433669E-006   18.298033544353022        18.330499999999997       -8.8309445780656128E-004  -7.1209847285795473E-006  -1.7840796258096082E-004  -5.2580635407781631E-009   1.3457671033881131E-006
   4.8057999415793216       -4.2955428798929239E-002  -1.7837051594765157E-002  0.25478715268170338        2.2942903465314892E-006   18.298038256187063        18.330499999999997       -8.8300313910087301E-004  -7.1179577502203409E-006  -1.7837051594765156E-004  -5.2548553210723268E-009   1.3453206738944786E-006
   4.8065332748997402       -4.2946165192230455E-002  -1.7833308262226014E-002  0.25476866821162919        2.2932404969312181E-006   18.298042966644815        18.330499999999997       -8.8291185128344034E-004  -7.1149325085637369E-006  -1.7833308262226014E-004  -5.2516495478067658E-009   1.3448751466055003E-006
   4.8072666082201581       -4.2936904973572755E-002  -1.7829566250890778E-002  0.25475018779852759        2.2921912877538615E-006   18.298047675726924        18.330499999999997       -8.8282059405100943E-004  -7.1119089985698010E-006  -1.7829566250890779E-004  -5.2484462187424039E-009   1.3444306474762154E-006
   4.8079999415405759       -4.2927648140108465E-002  -1.7825825550785941E-002  0.25473171144082535        2.2911427185111701E-006   18.298052383433987        18.330499999999997       -8.8272936800006278E-004  -7.1088872149489965E-006  -1.7825825550785940E-004  -5.2452453316436765E-009   1.3439872210310828E-006
   4.8087332748609928       -4.2918394688589712E-002  -1.7822086151655078E-002  0.25471323913694954        2.2900947887153482E-006   18.298057089766665        18.330499999999997       -8.8263817251416098E-004  -7.1058671522011749E-006  -1.7822086151655079E-004  -5.2420468842773032E-009   1.3435449405494640E-006
   4.8094666081814088       -4.2909144615369696E-002  -1.7818348043057864E-002  0.25469477088532866        2.2890474978790392E-006   18.298061794725562        18.330499999999997       -8.8254700817018493E-004  -7.1028488046616636E-006  -1.7818348043057865E-004  -5.2388508744124617E-009   1.3431036621449772E-006
   4.8101999415018240       -4.2899897916408448E-002  -1.7814611214484140E-002  0.25467630668439345        2.2880008455153369E-006   18.298066498311282        18.330499999999997       -8.8245587463544814E-004  -7.0998321665427154E-006  -1.7814611214484139E-004  -5.2356572998195593E-009   1.3426635645042333E-006
   4.8109332748222382       -4.2890654587284069E-002  -1.7810875655467448E-002  0.25465784653257795        2.2869548311377776E-006   18.298071200524500        18.330499999999997       -8.8236477157534123E-004  -7.0968172319867907E-006  -1.7810875655467450E-004  -5.2324661582728672E-009   1.3422246222716835E-006
   4.8116666081426516       -4.2881414623209296E-002  -1.7807141355704968E-002  0.25463939042832046        2.2859094542603434E-006   18.298075901365785        18.330499999999997       -8.8227369954596861E-004  -7.0938039951185058E-006  -1.7807141355704969E-004  -5.2292774475487644E-009   1.3417867584613450E-006
   4.8123999414630640       -4.2872178019053034E-002  -1.7803408305177643E-002  0.25462093837006472        2.2848647143974626E-006   18.298080600835803        18.330499999999997       -8.8218265789333943E-004  -7.0907924500982332E-006  -1.7803408305177643E-004  -5.2260911654246834E-009   1.3413500491318864E-006
   4.8131332747834756       -4.2862944769367153E-002  -1.7799676494270708E-002  0.25460249035626059        2.2838206110640018E-006   18.298085298935131        18.330499999999997       -8.8209164715884268E-004  -7.0877825911786716E-006  -1.7799676494270709E-004  -5.2229073096819192E-009   1.3409143352476017E-006
   4.8138666081038863       -4.2853714868417998E-002  -1.7795945913896896E-002  0.25458404638536525        2.2827771437752746E-006   18.298089995664441        18.330499999999997       -8.8200066667280320E-004  -7.0847744127606054E-006  -1.7795945913896897E-004  -5.2197258781042282E-009   1.3404797571720744E-006
   4.8145999414242961       -4.2844488310223056E-002  -1.7792216555611012E-002  0.25456560645584386        2.2817343120470375E-006   18.298094691024286        18.330499999999997       -8.8190971696366742E-004  -7.0817679094518498E-006  -1.7792216555611012E-004  -5.2165468684764190E-009   1.3400460228211177E-006
   4.8153332747447060       -4.2835265088591395E-002  -1.7788488411724233E-002  0.25454717056617054        2.2806921153954898E-006   18.298099385015327        18.330499999999997       -8.8181879734944334E-004  -7.0787630761193632E-006  -1.7788488411724231E-004  -5.2133702785861094E-009   1.3396132672936060E-006
   4.8160666080651149       -4.2826045197168421E-002  -1.7784761475413465E-002  0.25452873871482906        2.2796505533372695E-006   18.298104077638165        18.330499999999997       -8.8172790804660038E-004  -7.0757599079466936E-006  -1.7784761475413464E-004  -5.2101961062242566E-009   1.3391813204966201E-006
   4.8167999413855229       -4.2816828629484244E-002  -1.7781035740819743E-002  0.25451031090031334        2.2786096253894591E-006   18.298108768893396        18.330499999999997       -8.8163704926381297E-004  -7.0727584004853272E-006  -1.7781035740819745E-004  -5.2070243491828690E-009   1.3387501678975857E-006
   4.8175332747059301       -4.2807615379004918E-002  -1.7777311203140449E-002  0.25449188712112830        2.2775693310695810E-006   18.298113458781643        18.330499999999997       -8.8154622030774815E-004  -7.0697585497040368E-006  -1.7777311203140449E-004  -5.2038550052569428E-009   1.3383196229024905E-006
   4.8182666080263363       -4.2798405439186248E-002  -1.7773587858711068E-002  0.25447346737578991        2.2765296698955998E-006   18.298118147303494        18.330499999999997       -8.8145542168078020E-004  -7.0667603520343845E-006  -1.7773587858711066E-004  -5.2006880722441063E-009   1.3378896503957796E-006
   4.8189999413467417       -4.2789198803529507E-002  -1.7769865705076587E-002  0.25445505166282584        2.2754906413859157E-006   18.298122834459548        18.330499999999997       -8.8136465268019108E-004  -7.0637638044131306E-006  -1.7769865705076585E-004  -5.1975235479435710E-009   1.3374600834133636E-006
   4.8197332746671462       -4.2779995465638307E-002  -1.7766144741046798E-002  0.25443663998077543        2.2744522450593726E-006   18.298127520250429        18.330499999999997       -8.8127391350804245E-004  -7.0607689043175036E-006  -1.7766144741046799E-004  -5.1943614301573560E-009   1.3370309309010659E-006
   4.8204666079875498       -4.2770795419276315E-002  -1.7762424966741082E-002  0.25441823232819000        2.2734144804352506E-006   18.298132204676687        18.330499999999997       -8.8118320435987810E-004  -7.0577756497985400E-006  -1.7762424966741083E-004  -5.1912017166902934E-009   1.3366018825616810E-006
   4.8211999413079525       -4.2761598658424313E-002  -1.7758706383617984E-002  0.25439982870363259        2.2723773470332712E-006   18.298136887738941        18.330499999999997       -8.8109252453382110E-004  -7.0547840395037441E-006  -1.7758706383617982E-004  -5.1880444053486168E-009   1.3361729598880658E-006
   4.8219332746283543       -4.2752405177336764E-002  -1.7754988994487179E-002  0.25438142910567785        2.2713408443735929E-006   18.298141569437785        18.330499999999997       -8.8100187423093164E-004  -7.0517940726969172E-006  -1.7754988994487180E-004  -5.1848894939410212E-009   1.3357440607947904E-006
   4.8226666079487561       -4.2743214970596841E-002  -1.7751272803508297E-002  0.25436303353291168        2.2703049719768077E-006   18.298146249773783        18.330499999999997       -8.8091125365248482E-004  -7.0488057492704726E-006  -1.7751272803508296E-004  -5.1817369802793618E-009   1.3353148819504362E-006
   4.8233999412691571       -4.2734028033168676E-002  -1.7747557816175191E-002  0.25434464198393075        2.2692697293639508E-006   18.298150928747521        18.330499999999997       -8.8082066210369678E-004  -7.0458190697482545E-006  -1.7747557816175189E-004  -5.1785868621768987E-009   1.3348854604025601E-006
   4.8241332745895571       -4.2724844360447156E-002  -1.7743844039275897E-002  0.25432625445734203        2.2682351160564925E-006   18.298155606359593        18.330499999999997       -8.8073009979509464E-004  -7.0428340352845993E-006  -1.7743844039275897E-004  -5.1754391374498786E-009   1.3344555895418769E-006
   4.8248666079099563       -4.2715663948303416E-002  -1.7740131480845883E-002  0.25430787095176188        2.2672011315763395E-006   18.298160282610556        18.330499999999997       -8.8063956694514633E-004  -7.0398506476524046E-006  -1.7740131480845883E-004  -5.1722938039161287E-009   1.3340252046008318E-006
   4.8255999412303545       -4.2706486793126261E-002  -1.7736420150103013E-002  0.25428949146581542        2.2661677754458312E-006   18.298164957500976        18.330499999999997       -8.8054906286948132E-004  -7.0368689092258581E-006  -1.7736420150103014E-004  -5.1691508593968122E-009   1.3335941425578275E-006
   4.8263332745507519       -4.2697312891858748E-002  -1.7732710057359487E-002  0.25427111599813551        2.2651350471877447E-006   18.298169631031449        18.330499999999997       -8.8045858780169608E-004  -7.0338888229562409E-006  -1.7732710057359488E-004  -5.1660103017139709E-009   1.3331623185576550E-006
   4.8270666078711484       -4.2688142242028680E-002  -1.7729001213927436E-002  0.25425274454736163        2.2641029463252928E-006   18.298174303202540        18.330499999999997       -8.8036814167944321E-004  -7.0309103923364647E-006  -1.7729001213927437E-004  -5.1628721286943878E-009   1.3327296434101166E-006
   4.8277999411915440       -4.2678974841773354E-002  -1.7725293632010763E-002  0.25423437711213892        2.2630714723821231E-006   18.298178974014803        18.330499999999997       -8.8027772474886916E-004  -7.0279336213631857E-006  -1.7725293632010763E-004  -5.1597363381643217E-009   1.3322960040917036E-006
   4.8285332745119387       -4.2669810689857757E-002  -1.7721587324576266E-002  0.25421601369111685        2.2620406248823124E-006   18.298183643468800        18.330499999999997       -8.8018733635874028E-004  -7.0249585144898694E-006  -1.7721587324576266E-004  -5.1566029279537154E-009   1.3318613316102531E-006
   4.8292666078323325       -4.2660649785685741E-002  -1.7717882305220738E-002  0.25419765428294799        2.2610104033503762E-006   18.298188311565102        18.330499999999997       -8.8009697677736919E-004  -7.0219850765731240E-006  -1.7717882305220739E-004  -5.1534718958951507E-009   1.3314255813287727E-006
   4.8299999411527255       -4.2651492129304143E-002  -1.7714178588026725E-002  0.25417929888628671        2.2599808073112608E-006   18.298192978304286        18.330499999999997       -8.8000664597998339E-004  -7.0190133128146044E-006  -1.7714178588026727E-004  -5.1503432398227867E-009   1.3309886598822603E-006
   4.8307332744731184       -4.2642337721399408E-002  -1.7710476187406041E-002  0.25416094749978779        2.2589518362903443E-006   18.298197643686894        18.330499999999997       -8.7991634395028254E-004  -7.0160432286969607E-006  -1.7710476187406040E-004  -5.1472169575737685E-009   1.3305505782466461E-006
   4.8314666077935104       -4.2633186563286830E-002  -1.7706775117939850E-002  0.25414260012210516        2.2579234898134405E-006   18.298202307713520        18.330499999999997       -8.7982607068453678E-004  -7.0130748299158119E-006  -1.7706775117939851E-004  -5.1440930469866475E-009   1.3301112464190656E-006
   4.8321999411139016       -4.2624038656892224E-002  -1.7703075394215312E-002  0.25412425675189038        2.2568957674067892E-006   18.298206970384687        18.330499999999997       -8.7973582648654877E-004  -7.0101081223072261E-006  -1.7703075394215312E-004  -5.1409715059034883E-009   1.3296706646402818E-006
   4.8329332744342919       -4.2614894004726095E-002  -1.7699377030655050E-002  0.25410591738779159        2.2558686685970665E-006   18.298211631700980        18.330499999999997       -8.7964561076937558E-004  -7.0071431117731340E-006  -1.7699377030655050E-004  -5.1378523321668789E-009   1.3292288873040960E-006
   4.8336666077546813       -4.2605752609850604E-002  -1.7695680041346369E-002  0.25408758202845177        2.2548421929113758E-006   18.298216291662957        18.330499999999997       -8.7955542386534979E-004  -7.0041798042038374E-006  -1.7695680041346370E-004  -5.1347355236238021E-009   1.3287859737478648E-006
   4.8343999410750698       -4.2596614475839657E-002  -1.7691984439876497E-002  0.25406925067250791        2.2538163398772551E-006   18.298220950271194        18.330499999999997       -8.7946526580895531E-004  -7.0012182054006600E-006  -1.7691984439876496E-004  -5.1316210781217652E-009   1.3283418514651023E-006
   4.8351332743954574       -4.2587479606732204E-002  -1.7688290239162616E-002  0.25405092331858947        2.2527911090226667E-006   18.298225607526241        18.330499999999997       -8.7937513664150416E-004  -6.9982583209976456E-006  -1.7688290239162616E-004  -5.1285089935119640E-009   1.3278965957719753E-006
   4.8358666077158441       -4.2578348006979315E-002  -1.7684597451297114E-002  0.25403259996531757        2.2517664998760043E-006   18.298230263428682        18.330499999999997       -8.7928503641983746E-004  -6.9953001563824480E-006  -1.7684597451297112E-004  -5.1253992676461219E-009   1.3274503306974885E-006
   4.8365999410362299       -4.2569219681385675E-002  -1.7680906087390369E-002  0.25401428061130371        2.2507425119660915E-006   18.298234917979087        18.330499999999997       -8.7919496520563755E-004  -6.9923437166221920E-006  -1.7680906087390368E-004  -5.1222918983803521E-009   1.3270031395460906E-006
   4.8373332743566149       -4.2560094635046189E-002  -1.7677216157427220E-002  0.25399596525514911        2.2497191448221825E-006   18.298239571178016        18.330499999999997       -8.7910492306907074E-004  -6.9893890063896729E-006  -1.7677216157427220E-004  -5.1191868835714703E-009   1.3265550360792347E-006
   4.8380666076769989       -4.2550972873277824E-002  -1.7673527670135747E-002  0.25397765389544369        2.2486963979739521E-006   18.298244223026064        18.330499999999997       -8.7901491008320542E-004  -6.9864360298922280E-006  -1.7673527670135746E-004  -5.1160842210798059E-009   1.3261062026788623E-006
   4.8387999409973830       -4.2541854401548174E-002  -1.7669840632864402E-002  0.25395934653076541        2.2476742709515095E-006   18.298248873523796        18.330499999999997       -8.7892492633120012E-004  -6.9834847908080908E-006  -1.7669840632864403E-004  -5.1129839087655120E-009   1.3256567155332168E-006
   4.8395332743177661       -4.2532739225400830E-002  -1.7666155051478911E-002  0.25394104315968002        2.2466527632853894E-006   18.298253522671789        18.330499999999997       -8.7883497189779097E-004  -6.9805352922233160E-006  -1.7666155051478910E-004  -5.1098859444948880E-009   1.3252068130336461E-006
   4.8402666076381484       -4.2523627350379289E-002  -1.7662470930266884E-002  0.25392274378074048        2.2456318745065511E-006   18.298258170470653        18.330499999999997       -8.7874504686993860E-004  -6.9775875365813844E-006  -1.7662470930266885E-004  -5.1067903261328301E-009   1.3247564987462267E-006
   4.8409999409585298       -4.2514518781949208E-002  -1.7658788271867239E-002  0.25390444839248660        2.2446116041463845E-006   18.298262816920946        18.330499999999997       -8.7865515133973165E-004  -6.9746415256318636E-006  -1.7658788271867240E-004  -5.1036970515484465E-009   1.3243059930309938E-006
   4.8417332742789103       -4.2505413525420650E-002  -1.7655107077214408E-002  0.25388615699344524        2.2435919517366986E-006   18.298267462023272        18.330499999999997       -8.7856528540012648E-004  -6.9716972603914820E-006  -1.7655107077214408E-004  -5.1006061186129557E-009   1.3238554759277828E-006
   4.8424666075992899       -4.2496311585871187E-002  -1.7651427345499671E-002  0.25386786958213031        2.2425729168097325E-006   18.298272105778224        18.330499999999997       -8.7847544914011755E-004  -6.9687547411120296E-006  -1.7651427345499672E-004  -5.0975175251993324E-009   1.3234050647506627E-006
   4.8431999409196687       -4.2487212968070474E-002  -1.7647749074154642E-002  0.25384958615704289        2.2415544988981499E-006   18.298276748186403        18.330499999999997       -8.7838564265401862E-004  -6.9658139672560587E-006  -1.7647749074154641E-004  -5.0944312691826560E-009   1.3229549203277770E-006
   4.8439332742400465       -4.2478117676407370E-002  -1.7644072258851656E-002  0.25383130671667181        2.2405366975350377E-006   18.298281389248384        18.330499999999997       -8.7829586602627767E-004  -6.9628749374809943E-006  -1.7644072258851657E-004  -5.0913473484413475E-009   1.3225052089034509E-006
   4.8446666075604234       -4.2469025714820266E-002  -1.7640396893523921E-002  0.25381303125949400        2.2395195122539057E-006   18.298286028964803        18.330499999999997       -8.7820611904269516E-004  -6.9599376496317406E-006  -1.7640396893523920E-004  -5.0882657608548763E-009   1.3220562027760742E-006
   4.8453999408807995       -4.2459937086731854E-002  -1.7636722970411186E-002  0.25379475978397542        2.2385029425886884E-006   18.298290667336257        18.330499999999997       -8.7811640238034353E-004  -6.9570021007440346E-006  -1.7636722970411185E-004  -5.0851865043055260E-009   1.3216079091509506E-006
   4.8461332742011747       -4.2450851794989093E-002  -1.7633050480115448E-002  0.25377649228857158        2.2374869880737444E-006   18.298295304363350        18.330499999999997       -8.7802671581346846E-004  -6.9540682870568468E-006  -1.7633050480115448E-004  -5.0821095766776863E-009   1.3211605462671266E-006
   4.8468666075215490       -4.2441769841808544E-002  -1.7629379411683917E-002  0.25375822877172871        2.2364716482438525E-006   18.298299940046697        18.330499999999997       -8.7793705940821269E-004  -6.9511362040300678E-006  -1.7629379411683918E-004  -5.0790349758583805E-009   1.3207142681906834E-006
   4.8475999408419232       -4.2432691228728510E-002  -1.7625709752705117E-002  0.25373996923188485        2.2354569226342157E-006   18.298304574386904        18.330499999999997       -8.7784743322241764E-004  -6.9482058463768637E-006  -1.7625709752705116E-004  -5.0759626997351607E-009   1.3202692279067364E-006
   4.8483332741622966       -4.2423615956568191E-002  -1.7622041489422032E-002  0.25372171366747087        2.2344428107804560E-006   18.298309207384566        18.330499999999997       -8.7775783730568925E-004  -6.9452772080998217E-006  -1.7622041489422032E-004  -5.0728927462013723E-009   1.3198255006682921E-006
   4.8490666074826692       -4.2414544025394268E-002  -1.7618374606864478E-002  0.25370346207691180        2.2334293122186210E-006   18.298313839040350        18.330499999999997       -8.7766827140100536E-004  -6.9423502825364053E-006  -1.7618374606864477E-004  -5.0698251131484310E-009   1.3193833410943227E-006
   4.8497999408030408       -4.2405475434495833E-002  -1.7614709088989142E-002  0.25368521445862813        2.2324164264851746E-006   18.298318469354840        18.330499999999997       -8.7757873613525080E-004  -6.9394250624152567E-006  -1.7614709088989140E-004  -5.0667597984731945E-009   1.3189426886533843E-006
   4.8505332741234115       -4.2396410182367353E-002  -1.7611044918842998E-002  0.25366697081103734        2.2314041531170050E-006   18.298323098328659        18.330499999999997       -8.7748923122786808E-004  -6.9365015399126816E-006  -1.7611044918842999E-004  -5.0636968000725239E-009   1.3185037869190368E-006
   4.8512666074437814       -4.2387348266700799E-002  -1.7607382078722877E-002  0.25364873113255521        2.2303924916514164E-006   18.298327725962412        18.330499999999997       -8.7739975668856603E-004  -6.9335797067250939E-006  -1.7607382078722877E-004  -5.0606361158473177E-009   1.3180665602889983E-006
   4.8519999407641503       -4.2378289684385784E-002  -1.7603720550358082E-002  0.25363049542159721        2.2293814416261349E-006   18.298332352256750        18.330499999999997       -8.7731031221381834E-004  -6.9306595541355727E-006  -1.7603720550358082E-004  -5.0575777436995273E-009   1.3176312124799355E-006
   4.8527332740845184       -4.2369234431519194E-002  -1.7600060315092189E-002  0.25361226367658019        2.2283710025793055E-006   18.298336977212280        18.330499999999997       -8.7722089839472358E-004  -6.9277410730958824E-006  -1.7600060315092189E-004  -5.0545216815333882E-009   1.3171977454026244E-006
   4.8534666074048856       -4.2360182503423369E-002  -1.7596401354067842E-002  0.25359403589592372        2.2273611740494917E-006   18.298341600829591        18.330499999999997       -8.7713151489918727E-004  -6.9248242543066160E-006  -1.7596401354067842E-004  -5.0514679272559464E-009   1.3167661493886125E-006
   4.8541999407252518       -4.2351133894672530E-002  -1.7592743648423816E-002  0.25357581207805141        2.2263519555756731E-006   18.298346223109341        18.330499999999997       -8.7704216139412568E-004  -6.9219090882993996E-006  -1.7592743648423814E-004  -5.0484164787756534E-009   1.3163364855552671E-006
   4.8549332740456173       -4.2342088599128046E-002  -1.7589087179482928E-002  0.25355759222139262        2.2253433466972496E-006   18.298350844052134        18.330499999999997       -8.7695283843378157E-004  -6.9189955655270087E-006  -1.7589087179482928E-004  -5.0453673340041198E-009   1.3159086850105096E-006
   4.8556666073659818       -4.2333046609981363E-002  -1.7585431928941714E-002  0.25353937632438350        2.2243353469540366E-006   18.298355463658563        18.330499999999997       -8.7686354565541568E-004  -6.9160836764482162E-006  -1.7585431928941714E-004  -5.0423204908545391E-009   1.3154827859765937E-006
   4.8563999406863463       -4.2324007919804216E-002  -1.7581777879058531E-002  0.25352116438546840        2.2233279558862669E-006   18.298360081929271        18.330499999999997       -8.7677428269161846E-004  -6.9131734116152961E-006  -1.7581777879058531E-004  -5.0392759472418597E-009   1.3150587693994238E-006
   4.8571332740067099       -4.2314972520606196E-002  -1.7578125012831059E-002  0.25350295640310105        2.2223211730345915E-006   18.298364698864862        18.330499999999997       -8.7668505007060314E-004  -6.9102647617623907E-006  -1.7578125012831058E-004  -5.0362337010854211E-009   1.3146364917387762E-006
   4.8578666073270726       -4.2305940403898262E-002  -1.7574473314170232E-002  0.25348475237574575        2.2213149979400735E-006   18.298369314465912        18.330499999999997       -8.7659584739429501E-004  -6.9073577178888645E-006  -1.7574473314170233E-004  -5.0331937503029822E-009   1.3142158823840459E-006
   4.8585999406474345       -4.2296911560761839E-002  -1.7570822768058918E-002  0.25346655230187809        2.2203094301441945E-006   18.298373928733071        18.330499999999997       -8.7650667427487529E-004  -6.9044522713402590E-006  -1.7570822768058918E-004  -5.0301560928188012E-009   1.3137969443679110E-006
   4.8593332739677955       -4.2287885981922756E-002  -1.7567173360707410E-002  0.25344835617998596        2.2193044691888507E-006   18.298378541666903        18.330499999999997       -8.7641753120760763E-004  -6.9015484138875000E-006  -1.7567173360707409E-004  -5.0271207265555530E-009   1.3133794443119425E-006
   4.8600666072881555       -4.2278863657829097E-002  -1.7563525079685550E-002  0.25343016400857032        2.2183001146163539E-006   18.298383153268031        18.330499999999997       -8.7632841748804230E-004  -6.8986461377992436E-006  -1.7563525079685550E-004  -5.0240876494406562E-009   1.3129634350439419E-006
   4.8607999406085147       -4.2269844578732431E-002  -1.7559877914048422E-002  0.25341197578614566        2.2172963659694247E-006   18.298387763537050        18.330499999999997       -8.7623933360038734E-004  -6.8957454359116426E-006  -1.7559877914048424E-004  -5.0210568594027604E-009   1.3125485789656669E-006
   4.8615332739288730       -4.2260828734770856E-002  -1.7556231854439632E-002  0.25339379151124058        2.2162932227912038E-006   18.298392372474524        18.330499999999997       -8.7615027912377674E-004  -6.8928463016878801E-006  -1.7556231854439633E-004  -5.0180283543726188E-009   1.3121348045341688E-006
   4.8622666072492304       -4.2251816116053303E-002  -1.7552586893177714E-002  0.25337561118239793        2.2152906846252432E-006   18.298396980081073        18.330499999999997       -8.7606125363833475E-004  -6.8899487292731359E-006  -1.7552586893177714E-004  -5.0150021322832707E-009   1.3117220573704248E-006
   4.8629999405695870       -4.2242806712744253E-002  -1.7548943024330091E-002  0.25335743479817502        2.2142887510155059E-006   18.298401586357254        18.330499999999997       -8.7597225762649103E-004  -6.8870527135416754E-006  -1.7548943024330089E-004  -5.0119781910698625E-009   1.3113100982303553E-006
   4.8637332738899426       -4.2233800515147822E-002  -1.7545300243759034E-002  0.25333926235714366        2.2132874215063691E-006   18.298406191303673        18.330499999999997       -8.7588329035833399E-004  -6.8841582501371440E-006  -1.7545300243759033E-004  -5.0089565286692956E-009   1.3108987512216811E-006
   4.8644666072102973       -4.2224797513790151E-002  -1.7541658549159015E-002  0.25332109385788992        2.2122866956426211E-006   18.298410794920876        18.330499999999997       -8.7579435231582750E-004  -6.8812653355016678E-006  -1.7541658549159015E-004  -5.0059371430225124E-009   1.3104878489288842E-006
   4.8651999405306521       -4.2215797699499423E-002  -1.7538017940061414E-002  0.25330292929901399        2.2112865729694626E-006   18.298415397209467        18.330499999999997       -8.7570544277396057E-004  -6.8783739669001935E-006  -1.7538017940061415E-004  -5.0029200320706306E-009   1.3100772191035987E-006
   4.8659332738510059       -4.2206801063482312E-002  -1.7534378417830641E-002  0.25328476867912947        2.2102870530325042E-006   18.298419998169987        18.330499999999997       -8.7561656221736821E-004  -6.8754841424306095E-006  -1.7534378417830641E-004  -4.9999051937574016E-009   1.3096667427218631E-006
   4.8666666071713589       -4.2197807597396282E-002  -1.7530739985634661E-002  0.25326661199686301        2.2092881353777699E-006   18.298424597803006        18.330499999999997       -8.7552770992286027E-004  -6.8725958610307026E-006  -1.7530739985634661E-004  -4.9968926260292121E-009   1.3092562246317088E-006
   4.8673999404917110       -4.2188817293417037E-002  -1.7527102648396992E-002  0.25324845925085360        2.2082898195516905E-006   18.298429196109115        18.330499999999997       -8.7543888608942718E-004  -6.8697091224721068E-006  -1.7527102648396992E-004  -4.9938823268345551E-009   1.3088454513353546E-006
   4.8681332738120622       -4.2179830144300087E-002  -1.7523466412733779E-002  0.25323031043975158        2.2072921051011091E-006   18.298433793088833        18.330499999999997       -8.7535009090790837E-004  -6.8668239273472608E-006  -1.7523466412733778E-004  -4.9908742941233287E-009   1.3084342594650765E-006
   4.8688666071324125       -4.2170846143435879E-002  -1.7519831286868560E-002  0.25321216556221793        2.2062949915732762E-006   18.298438388742742        18.330499999999997       -8.7526132367708568E-004  -6.8639402770464961E-006  -1.7519831286868560E-004  -4.9878685258485951E-009   1.3080225840951652E-006
   4.8695999404527619       -4.2161865284898251E-002  -1.7516197280533080E-002  0.25319402461692309        2.2052984785158550E-006   18.298442983071379        18.330499999999997       -8.7517258491328406E-004  -6.8610581737284535E-006  -1.7516197280533080E-004  -4.9848650199649930E-009   1.3076102099151859E-006
   4.8703332737731104       -4.2152887563485127E-002  -1.7512564404851091E-002  0.25317588760254595        2.2043025654769106E-006   18.298447576075297        18.330499999999997       -8.7508387392600223E-004  -6.8581776202809900E-006  -1.7512564404851091E-004  -4.9818637744292714E-009   1.3071969747004359E-006
   4.8710666070934581       -4.2143912974751556E-002  -1.7508932672212599E-002  0.25315775451777267        2.2033072520049227E-006   18.298452167755055        18.330499999999997       -8.7499519094543920E-004  -6.8552986202747376E-006  -1.7508932672212599E-004  -4.9788647872008137E-009   1.3067828124528768E-006
   4.8717999404138048       -4.2134941515034607E-002  -1.7505302096128769E-002  0.25313962536129531        2.2023125376487757E-006   18.298456758111186        18.330499999999997       -8.7490653620675592E-004  -6.8524211779117749E-006  -1.7505302096128768E-004  -4.9758680562405817E-009   1.3063676198848992E-006
   4.8725332737341507       -4.2125973181469760E-002  -1.7501672691080949E-002  0.25312150013181078        2.2013184219577607E-006   18.298461347144237        18.330499999999997       -8.7481790905107461E-004  -6.8495452979655647E-006  -1.7501672691080949E-004  -4.9728735795118226E-009   1.3059512228443635E-006
   4.8732666070544957       -4.2117007971999007E-002  -1.7498044472362438E-002  0.25310337882801948        2.2003249044815789E-006   18.298465934854764        18.330499999999997       -8.7472930973866558E-004  -6.8466709857167018E-006  -1.7498044472362439E-004  -4.9698813549805937E-009   1.3055335960885884E-006
   4.8739999403748397       -4.2108045885370364E-002  -1.7494417455904097E-002  0.25308526144862376        2.1993319847703318E-006   18.298470521243292        18.330499999999997       -8.7464073852976446E-004  -6.8437982468844669E-006  -1.7494417455904098E-004  -4.9668913806141795E-009   1.3051145941334651E-006
   4.8747332736951838       -4.2099086921128653E-002  -1.7490791658109402E-002  0.25306714799232705        2.1983396623745328E-006   18.298475106310367        18.330499999999997       -8.7455219480100325E-004  -6.8409270875507210E-006  -1.7490791658109401E-004  -4.9639036543821495E-009   1.3046943094432716E-006
   4.8754666070155270       -4.2090131079598705E-002  -1.7487167095670334E-002  0.25304903845783216        2.1973479368450970E-006   18.298479690056546        18.330499999999997       -8.7446367883807648E-004  -6.8380575140884214E-006  -1.7487167095670334E-004  -4.9609181742568830E-009   1.3042726218545993E-006
   4.8761999403358693       -4.2081178361860060E-002  -1.7483543785393324E-002  0.25303093284384026        2.1963568077333492E-006   18.298484272482352        18.330499999999997       -8.7437519093560526E-004  -6.8351895330795866E-006  -1.7483543785393323E-004  -4.9579349382125154E-009   1.3038494131640126E-006
   4.8769332736562108       -4.2072228769714046E-002  -1.7479921744022263E-002  0.25301283114904954        2.1953662745910130E-006   18.298488853588324        18.330499999999997       -8.7428673049703433E-004  -6.8323231512357306E-006  -1.7479921744022262E-004  -4.9549539442251136E-009   1.3034248273043451E-006
   4.8776666069765513       -4.2063282305643830E-002  -1.7476300988064349E-002  0.25299473337215428        2.1943763369702197E-006   18.298493433375018        18.330499999999997       -8.7419829783780311E-004  -6.8294583753186003E-006  -1.7476300988064348E-004  -4.9519751902723269E-009   1.3029988427816982E-006
   4.8783999402968909       -4.2054338972767731E-002  -1.7472681533618851E-002  0.25297663951184340        2.1933869944235043E-006   18.298498011842966        18.330499999999997       -8.7410989298177802E-004  -6.8265952120604824E-006  -1.7472681533618850E-004  -4.9489986743356649E-009   1.3025714696406049E-006
   4.8791332736172297       -4.2045398774786379E-002  -1.7469063396214089E-002  0.25295854956679981        2.1923982465038060E-006   18.298502588992747        18.330499999999997       -8.7402151596232126E-004  -6.8237336680846213E-006  -1.7469063396214089E-004  -4.9460243943973432E-009   1.3021427393262243E-006
   4.8798666069375676       -4.2036461715924463E-002  -1.7465446590652734E-002  0.25294046353569916        2.1914100927644626E-006   18.298507164824855        18.330499999999997       -8.7393316711472952E-004  -6.8208737498298176E-006  -1.7465446590652733E-004  -4.9430523484418582E-009   1.3017126528887151E-006
   4.8805999402579046       -4.2027527800867492E-002  -1.7461831130864709E-002  0.25292238141720941        2.1904225327592196E-006   18.298511739339865        18.330499999999997       -8.7384484588735791E-004  -6.8180154634753927E-006  -1.7461831130864710E-004  -4.9400825344559922E-009   1.3012814142595528E-006
   4.8813332735782407       -4.2018597034694592E-002  -1.7458217029770216E-002  0.25290430320998974        2.1894355660422214E-006   18.298516312538332        18.330499999999997       -8.7375655263562709E-004  -6.8151588148719098E-006  -1.7458217029770216E-004  -4.9371149504288072E-009   1.3008491149185697E-006
   4.8820666068985759       -4.2009669422808191E-002  -1.7454604299161146E-002  0.25288622891269025        2.1884491921680164E-006   18.298520884420792        18.330499999999997       -8.7366828741266666E-004  -6.8123038094763583E-006  -1.7454604299161147E-004  -4.9341495943516512E-009   1.3004156733394456E-006
   4.8827999402189102       -4.2000744970860919E-002  -1.7450992949589229E-002  0.25286815852395117        2.1874634106915527E-006   18.298525454987807        18.330499999999997       -8.7358005028676151E-004  -6.8094504522901546E-006  -1.7450992949589227E-004  -4.9311864642170993E-009   1.2999813816125560E-006
   4.8835332735392436       -4.1991823684681094E-002  -1.7447382990270668E-002  0.25285009204240266        2.1864782211681786E-006   18.298530024239959        18.330499999999997       -8.7349184132472072E-004  -6.8065987478055817E-006  -1.7447382990270669E-004  -4.9282255580208903E-009   1.2995462846059602E-006
   4.8842666068595761       -4.1982905570197251E-002  -1.7443774429008230E-002  0.25283202946666467        2.1854936231536445E-006   18.298534592177763        18.330499999999997       -8.7340366089515894E-004  -6.8037486999561752E-006  -1.7443774429008231E-004  -4.9252668737603414E-009   1.2991105148973033E-006
   4.8849999401799087       -4.1973990633362608E-002  -1.7440167272124663E-002  0.25281397079534657        2.1845096162040995E-006   18.298539158801795        18.330499999999997       -8.7331550846964892E-004  -6.8009003120740483E-006  -1.7440167272124663E-004  -4.9223104094345283E-009   1.2986742230332816E-006
   4.8857332735002403       -4.1965078880080366E-002  -1.7436561524417450E-002  0.25279591602704721        2.1835261998760949E-006   18.298543724112623        18.330499999999997       -8.7322738442087335E-004  -6.7980535868551977E-006  -1.7436561524417451E-004  -4.9193561630460365E-009   1.2982374942140300E-006
   4.8864666068205711       -4.1956170316130373E-002  -1.7432957189126033E-002  0.25277786516035500        2.1825433737265764E-006   18.298548288110823        18.330499999999997       -8.7313928882532834E-004  -6.7952085263295047E-006  -1.7432957189126035E-004  -4.9164041325969278E-009   1.2978005928970072E-006
   4.8871999401409010       -4.1947264947098460E-002  -1.7429354267919542E-002  0.25275981819384841        2.1815611373128931E-006   18.298552850796945        18.330499999999997       -8.7305122175231282E-004  -6.7923651318420526E-006  -1.7429354267919542E-004  -4.9134543160943539E-009   1.2973635165626315E-006
   4.8879332734612300       -4.1938362778308466E-002  -1.7425752760893868E-002  0.25274177512609580        2.1805794901927905E-006   18.298557412171576        18.330499999999997       -8.7296318327461948E-004  -6.7895234040370930E-006  -1.7425752760893867E-004  -4.9105067115454694E-009   1.2969265524783983E-006
   4.8886666067815581       -4.1929463814758060E-002  -1.7422152666594502E-002  0.25272373595565628        2.1795984319244126E-006   18.298561972235280        18.330499999999997       -8.7287517346209262E-004  -6.7866833428530186E-006  -1.7422152666594502E-004  -4.9075613169607644E-009   1.2964897345977823E-006
   4.8893999401018853       -4.1920568061058948E-002  -1.7418553982048918E-002  0.25270570068108000        2.1786179620663006E-006   18.298566530988637        18.330499999999997       -8.7278719237849028E-004  -6.7838449475231257E-006  -1.7418553982048919E-004  -4.9046181303519580E-009   1.2960532587678365E-006
   4.8901332734222116       -4.1911675521381968E-002  -1.7414956702811450E-002  0.25268766930090875        2.1776380801773905E-006   18.298571088432215        18.330499999999997       -8.7269924008450067E-004  -6.7810082165845579E-006  -1.7414956702811450E-004  -4.9016771497334050E-009   1.2956172354386128E-006
   4.8908666067425370       -4.1902786199407217E-002  -1.7411360823030877E-002  0.25266964181367674        2.1766587858170185E-006   18.298575644566611        18.330499999999997       -8.7261131663892919E-004  -6.7781731478909701E-006  -1.7411360823030877E-004  -4.8987383731208635E-009   1.2951819158995878E-006
   4.8915999400628616       -4.1893900098280604E-002  -1.7407766335524908E-002  0.25265161821791138        2.1756800785449163E-006   18.298580199392397        18.330499999999997       -8.7252342208890717E-004  -6.7753397386386333E-006  -1.7407766335524909E-004  -4.8958017985329035E-009   1.2947472764853203E-006
   4.8923332733831852       -4.1885017220576172E-002  -1.7404173231867767E-002  0.25263359851213407        2.1747019579212113E-006   18.298584752910156        18.330499999999997       -8.7243555648192778E-004  -6.7725079853926197E-006  -1.7404173231867767E-004  -4.8928674239902018E-009   1.2943134373058172E-006
   4.8930666067035080       -4.1876137568264735E-002  -1.7400581502487966E-002  0.25261558269486101        2.1737244235064230E-006   18.298589305120473        18.330499999999997       -8.7234771985681173E-004  -6.7696778841194744E-006  -1.7400581502487967E-004  -4.8899352475146642E-009   1.2938806477277656E-006
   4.8937999400238299       -4.1867261142689412E-002  -1.7396991136779266E-002  0.25259757076460415        2.1727474748614711E-006   18.298593856023935        18.330499999999997       -8.7225991224577828E-004  -6.7668494302291581E-006  -1.7396991136779265E-004  -4.8870052671310066E-009   1.2934489145653949E-006
   4.8945332733441509       -4.1858387944547860E-002  -1.7393402123217373E-002  0.25257956271987214        2.1717711115476657E-006   18.298598405621124        18.330499999999997       -8.7217213367342253E-004  -6.7640226186178881E-006  -1.7393402123217373E-004  -4.8840774808657019E-009   1.2930183853279498E-006
   4.8952666066644719       -4.1849517973881437E-002  -1.7389814449486840E-002  0.25256155855917134        2.1707953331267127E-006   18.298602953912614        18.330499999999997       -8.7208438415794956E-004  -6.7611974437186370E-006  -1.7389814449486840E-004  -4.8811518867485596E-009   1.2925890769422811E-006
   4.8959999399847920       -4.1840651230071219E-002  -1.7386228102606666E-002  0.25254355828100672        2.1698201391607150E-006   18.298607500899017        18.330499999999997       -8.7199666341175922E-004  -6.7583738995531293E-006  -1.7386228102606667E-004  -4.8782284828086854E-009   1.2921610838030282E-006
   4.8967332733051112       -4.1831787711840616E-002  -1.7382643069066454E-002  0.25252556188388281        2.1688455292121616E-006   18.298612046580924        18.330499999999997       -8.7190897204303408E-004  -6.7555519797863563E-006  -1.7382643069066453E-004  -4.8753072670790505E-009   1.2917345179494572E-006
   4.8974666066254295       -4.1822927417264580E-002  -1.7379059334963691E-002  0.25250756936630464        2.1678715028439423E-006   18.298616590958900        18.330499999999997       -8.7182130974227127E-004  -6.7527316777863305E-006  -1.7379059334963689E-004  -4.8723882375959629E-009   1.2913093120943516E-006
   4.8981999399457470       -4.1814070343785120E-002  -1.7375476886141546E-002  0.25248958072677880        2.1668980596193333E-006   18.298621134033539        18.330499999999997       -8.7173367649858791E-004  -6.7499129866833132E-006  -1.7375476886141546E-004  -4.8694713923946758E-009   1.2908855338517320E-006
   4.8989332732660635       -4.1805216488232724E-002  -1.7371895708324658E-002  0.25247159596381419        2.1659251991020072E-006   18.298625675805432        18.330499999999997       -8.7164607229640628E-004  -6.7470958994310896E-006  -1.7371895708324656E-004  -4.8665567295150094E-009   1.2904632059321380E-006
   4.8996666065863792       -4.1796365846853485E-002  -1.7368315787257532E-002  0.25245361507592301        2.1649529208560245E-006   18.298630216275143        18.330499999999997       -8.7155849710828025E-004  -6.7442804088675625E-006  -1.7368315787257533E-004  -4.8636442469983647E-009   1.2900423450457433E-006
   4.9003999399066940       -4.1787518415341431E-002  -1.7364737108833021E-002  0.25243563806162139        2.1639812244458401E-006   18.298634755443299        18.330499999999997       -8.7147095060008536E-004  -6.7414665077776350E-006  -1.7364737108833020E-004  -4.8607339428868448E-009   1.2896228878280615E-006
   4.9011332732270079       -4.1778674188875681E-002  -1.7361159659223101E-002  0.25241766491943024        2.1630101094362982E-006   18.298639293310451        18.330499999999997       -8.7138343333140352E-004  -6.7386541889515998E-006  -1.7361159659223100E-004  -4.8578258152260660E-009   1.2892048879346567E-006
   4.9018666065473209       -4.1769833162162276E-002  -1.7357583425003292E-002  0.25239969564787612        2.1620395753926357E-006   18.298643829877193        18.330499999999997       -8.7129594494554218E-004  -6.7358434452466347E-006  -1.7357583425003294E-004  -4.8549198620630482E-009   1.2887881499933307E-006
   4.9025999398676330       -4.1760995329479800E-002  -1.7354008393263166E-002  0.25238173024549160        2.1610696218804753E-006   18.298648365144103        18.330499999999997       -8.7120848538478960E-004  -6.7330342696423130E-006  -1.7354008393263165E-004  -4.8520160814472715E-009   1.2883727607158897E-006
   4.9033332731879442       -4.1752160684728368E-002  -1.7350434551718898E-002  0.25236376871081584        2.1601002484658325E-006   18.298652899111737        18.330499999999997       -8.7112105457628759E-004  -6.7302266552952428E-006  -1.7350434551718897E-004  -4.8491144714299718E-009   1.2879585925429286E-006
   4.9040666065082545       -4.1743329221481475E-002  -1.7346861888808861E-002  0.25234581104239528        2.1591314547151120E-006   18.298657431780711        18.330499999999997       -8.7103365213953476E-004  -6.7274205955905162E-006  -1.7346861888808862E-004  -4.8462150300639661E-009   1.2875456822260196E-006
   4.9047999398285640       -4.1734500933040125E-002  -1.7343290393783455E-002  0.25232785723878387        2.1581632401951060E-006   18.298661963151581        18.330499999999997       -8.7094627859028685E-004  -6.7246160841910409E-006  -1.7343290393783455E-004  -4.8433177554048795E-009   1.2871338304613090E-006
   4.9055332731488726       -4.1725675812488330E-002  -1.7339720056786575E-002  0.25230990729854336        2.1571956044729976E-006   18.298666493224903        18.330499999999997       -8.7085893352481069E-004  -6.7218131150794398E-006  -1.7339720056786575E-004  -4.8404226455102726E-009   1.2867230287168582E-006
   4.9062666064691802       -4.1716853852749473E-002  -1.7336150868919934E-002  0.25229196122024361        2.1562285471163532E-006   18.298671022001287        18.330499999999997       -8.7077161653896387E-004  -6.7190116825993116E-006  -1.7336150868919935E-004  -4.8375296984394583E-009   1.2863132336649748E-006
   4.9069999397894879       -4.1708035046642875E-002  -1.7332582822301358E-002  0.25227401900246288        2.1552620676931305E-006   18.298675549481271        18.330499999999997       -8.7068432811912826E-004  -6.7162117814894220E-006  -1.7332582822301358E-004  -4.8346389122536847E-009   1.2859043610028158E-006
   4.9077332731097947       -4.1699219386939719E-002  -1.7329015910110133E-002  0.25225608064378768        2.1542961657716744E-006   18.298680075665413        18.330499999999997       -8.7059706784228948E-004  -6.7134134069136492E-006  -1.7329015910110134E-004  -4.8317502850168314E-009   1.2854963943557276E-006
   4.9084666064301006       -4.1690406866418242E-002  -1.7325450126619464E-002  0.25223814614281287        2.1533308409207183E-006   18.298684600554310        18.330499999999997       -8.7050983528391896E-004  -6.7106165544869282E-006  -1.7325450126619464E-004  -4.8288638147936589E-009   1.2850892440752677E-006
   4.9091999397504056       -4.1681597477917200E-002  -1.7321885467216951E-002  0.25222021549814166        2.1523660927093754E-006   18.298689124148513        18.330499999999997       -8.7042263092022192E-004  -6.7078212202952662E-006  -1.7321885467216951E-004  -4.8259794996520876E-009   1.2846828178471435E-006
   4.9099332730707097       -4.1672791214387009E-002  -1.7318321928416928E-002  0.25220228870838535        2.1514019207071518E-006   18.298693646448559        18.330499999999997       -8.7033545431366185E-004  -6.7050274009090557E-006  -1.7318321928416929E-004  -4.8230973376619692E-009   1.2842771179529714E-006
   4.9106666063910129       -4.1663988068938666E-002  -1.7314759507856499E-002  0.25218436577216313        2.1504383244839356E-006   18.298698167455022        18.330499999999997       -8.7024830503140401E-004  -6.7022350933938577E-006  -1.7314759507856500E-004  -4.8202173268942102E-009   1.2838721008040068E-006
   4.9113999397113153       -4.1655188034889538E-002  -1.7311198204284464E-002  0.25216644668810190        2.1494753036100024E-006   18.298702687168461        18.330499999999997       -8.7016118354552052E-004  -6.6994442953139511E-006  -1.7311198204284463E-004  -4.8173394654221754E-009   1.2834677786440990E-006
   4.9121332730316167       -4.1646391105806174E-002  -1.7307638017536323E-002  0.25214853145483590        2.1485128576560111E-006   18.298707205589409        18.330499999999997       -8.7007408941941575E-004  -6.6966550047332125E-006  -1.7307638017536323E-004  -4.8144637513227436E-009   1.2830639876881431E-006
   4.9128666063519173       -4.1637597275543191E-002  -1.7304078948501011E-002  0.25213062007100628        2.1475509861930035E-006   18.298711722718458        18.330499999999997       -8.6998702222706970E-004  -6.6938672202070442E-006  -1.7304078948501012E-004  -4.8115901826720878E-009   1.2826608106895832E-006
   4.9135999396722170       -4.1628806538278537E-002  -1.7300520999079517E-002  0.25211271253526057        2.1465896887924080E-006   18.298716238556104        18.330499999999997       -8.6989998244998621E-004  -6.6910809407734301E-006  -1.7300520999079515E-004  -4.8087187575504235E-009   1.2822581838035222E-006
   4.9143332729925158       -4.1620018888544906E-002  -1.7296964172133368E-002  0.25209480884625235        2.1456289650260359E-006   18.298720753102934        18.330499999999997       -8.6981296937026697E-004  -6.6882961659381995E-006  -1.7296964172133368E-004  -4.8058494740391947E-009   1.2818561698588007E-006
   4.9150666063128137       -4.1611234321257039E-002  -1.7293408471425263E-002  0.25207690900264063        2.1446688144660813E-006   18.298725266359472        18.330499999999997       -8.6972598348302127E-004  -6.6855128956578520E-006  -1.7293408471425262E-004  -4.8029823302221283E-009   1.2814545677240048E-006
   4.9157999396331107       -4.1602452831734568E-002  -1.7289853901551158E-002  0.25205901300308931        2.1437092366851213E-006   18.298729778326287        18.330499999999997       -8.6963902408540561E-004  -6.6827311303145927E-006  -1.7289853901551158E-004  -4.8001173241850589E-009   1.2810535504872879E-006
   4.9165332729534068       -4.1593674415720552E-002  -1.7286300467871246E-002  0.25204112084626673        2.1427502312561144E-006   18.298734289003889        18.330499999999997       -8.6955209169296095E-004  -6.6799508706919212E-006  -1.7286300467871246E-004  -4.7972544540146987E-009   1.2806529339165482E-006
   4.9172666062737020       -4.1584899069395692E-002  -1.7282748176427415E-002  0.25202323253084480        2.1417917977524026E-006   18.298738798392851        18.330499999999997       -8.6946518562865355E-004  -6.6771721179448972E-006  -1.7282748176427413E-004  -4.7943937178012737E-009   1.2802528856225249E-006
   4.9179999395939964       -4.1576126789387977E-002  -1.7279197033865570E-002  0.25200534805549862        2.1408339357477097E-006   18.298743306493687        18.330499999999997       -8.6937830642951151E-004  -6.6743948735682900E-006  -1.7279197033865569E-004  -4.7915351136365893E-009   1.2798533163962550E-006
   4.9187332729142907       -4.1567357572778130E-002  -1.7275647047347905E-002  0.25198746741890571        2.1398766448161391E-006   18.298747813306960        18.330499999999997       -8.6929145344185634E-004  -6.6716191393636692E-006  -1.7275647047347906E-004  -4.7886786396136804E-009   1.2794541886487227E-006
   4.9194666062345842       -4.1558591417100589E-002  -1.7272098224464918E-002  0.25196959061974555        2.1389199245321750E-006   18.298752318833191        18.330499999999997       -8.6920462723300007E-004  -6.6688449174028317E-006  -1.7272098224464918E-004  -4.7858242938280415E-009   1.2790554917149352E-006
   4.9201999395548768       -4.1549828320339995E-002  -1.7268550573145931E-002  0.25195171765669894        2.1379637744706833E-006   18.298756823072935        18.330499999999997       -8.6911782717404159E-004  -6.6660722099886822E-006  -1.7268550573145929E-004  -4.7829720743778009E-009   1.2786573370458387E-006
   4.9209332728751685       -4.1541068280923965E-002  -1.7265004101569739E-002  0.25193384852844725        2.1370081942069110E-006   18.298761326026707        18.330499999999997       -8.6903105386405312E-004  -6.6633010196198449E-006  -1.7265004101569740E-004  -4.7801219793619658E-009   1.2782595541260463E-006
   4.9216666061954593       -4.1532311297711406E-002  -1.7261458818073568E-002  0.25191598323367209        2.1360531833164823E-006   18.298765827695057        18.330499999999997       -8.6894430670717687E-004  -6.6605313489484632E-006  -1.7261458818073567E-004  -4.7772740068821766E-009   1.2778623030798613E-006
   4.9223999395157492       -4.1523557369977461E-002  -1.7257914731067175E-002  0.25189812177105453        2.1350987413754000E-006   18.298770328078543        18.330499999999997       -8.6885758602931807E-004  -6.6577632007422011E-006  -1.7257914731067176E-004  -4.7744281550418307E-009   1.2774654800343554E-006
   4.9231332728360382       -4.1514806497394877E-002  -1.7254371848941762E-002  0.25188026413927483        2.1341448679600490E-006   18.298774827177677        18.330499999999997       -8.6877089216572307E-004  -6.6549965778463786E-006  -1.7254371848941761E-004  -4.7715844219473106E-009   1.2770689812354392E-006
   4.9238666061563263       -4.1506058680011532E-002  -1.7250830179989941E-002  0.25186241033701173        2.1331915626471898E-006   18.298779324992992        18.330499999999997       -8.6868422456958980E-004  -6.6522314831404673E-006  -1.7250830179989940E-004  -4.7687428057046489E-009   1.2766729663288569E-006
   4.9245999394766136       -4.1497313918225601E-002  -1.7247289732325113E-002  0.25184456036294223        2.1322388250139623E-006   18.298783821525060        18.330499999999997       -8.6859758361008379E-004  -6.6494679195042089E-006  -1.7247289732325114E-004  -4.7659033044235651E-009   1.2762773979869969E-006
   4.9253332727968999       -4.1488572212757827E-002  -1.7243750513802253E-002  0.25182671421574093        2.1312866546378847E-006   18.298788316774381        18.330499999999997       -8.6851096967206234E-004  -6.6467058897794947E-006  -1.7243750513802253E-004  -4.7630659162162387E-009   1.2758822244151669E-006
   4.9260666061171854       -4.1479833564621316E-002  -1.7240212531949926E-002  0.25180887189407991        2.1303350510968497E-006   18.298792810741528        18.330499999999997       -8.6842438224876044E-004  -6.6439453967342140E-006  -1.7240212531949926E-004  -4.7602306391951981E-009   1.2754874086550889E-006
   4.9267999394374700       -4.1471097975089584E-002  -1.7236675793905372E-002  0.25179103339662823        2.1293840139691292E-006   18.298797303427001        18.330499999999997       -8.6833782204863528E-004  -6.6411864430295082E-006  -1.7236675793905372E-004  -4.7573974714763104E-009   1.2750929309620785E-006
   4.9275332727577537       -4.1462365445662966E-002  -1.7233140306351077E-002  0.25177319872205189        2.1284335428333700E-006   18.298801794831377        18.330499999999997       -8.6825128859543965E-004  -6.6384290311891719E-006  -1.7233140306351078E-004  -4.7545664111768489E-009   1.2746987993828102E-006
   4.9282666060780365       -4.1453635978033559E-002  -1.7229606075464716E-002  0.25175536786901331        2.1274836372685986E-006   18.298806284955173        18.330499999999997       -8.6816478232460607E-004  -6.6356731635679161E-006  -1.7229606075464717E-004  -4.7517374564154896E-009   1.2743050652781536E-006
   4.9289999393983184       -4.1444909574049775E-002  -1.7226073106869098E-002  0.25173754083617134        2.1265342968542113E-006   18.298810773798948        18.330499999999997       -8.6807830337696460E-004  -6.6329188423279652E-006  -1.7226073106869097E-004  -4.7489106053137186E-009   1.2739116122766867E-006
   4.9297332727185994       -4.1436186235680225E-002  -1.7222541405596658E-002  0.25171971762218126        2.1255855211699838E-006   18.298815261363227        18.330499999999997       -8.6799185221733449E-004  -6.6301660694135385E-006  -1.7222541405596660E-004  -4.7460858559947806E-009   1.2735184341992795E-006
   4.9304666060388795       -4.1427465964977615E-002  -1.7219010976050813E-002  0.25170189822569439        2.1246373097960666E-006   18.298819747648562        18.330499999999997       -8.6790542840189434E-004  -6.6274148465310940E-006  -1.7219010976050813E-004  -4.7432632065838500E-009   1.2731255148594845E-006
   4.9311999393591588       -4.1418748764042848E-002  -1.7215481821984957E-002  0.25168408264535830        2.1236896623129830E-006   18.298824232655495        18.330499999999997       -8.6781903240661876E-004  -6.6246651751296391E-006  -1.7215481821984956E-004  -4.7404426552075067E-009   1.2727328214346434E-006
   4.9319332726794380       -4.1410034634989996E-002  -1.7211953946481503E-002  0.25166627087981686        2.1227425783016311E-006   18.298828716384591        18.330499999999997       -8.6773266441645465E-004  -6.6219170563878226E-006  -1.7211953946481503E-004  -4.7376241999951413E-009   1.2723403602407176E-006
   4.9326666059997164       -4.1401323579912323E-002  -1.7208427351939806E-002  0.25164846292771004        2.1217960573432823E-006   18.298833198836363        18.330499999999997       -8.6764632491306934E-004  -6.6191704912020350E-006  -1.7208427351939805E-004  -4.7348078390775497E-009   1.2719480069176229E-006
   4.9333999393199939       -4.1392615600849288E-002  -1.7204902040072880E-002  0.25163065878767416        2.1208500990195836E-006   18.298837680011367        18.330499999999997       -8.6756001348984658E-004  -6.6164254801762887E-006  -1.7204902040072879E-004  -4.7319935705879839E-009   1.2715558056805098E-006
   4.9341332726402705       -4.1383910699755597E-002  -1.7201378011909393E-002  0.25161285845834219        2.1199047029125515E-006   18.298842159910148        18.330499999999997       -8.6747373064615134E-004  -6.6136820236184658E-006  -1.7201378011909394E-004  -4.7291813926611052E-009   1.2711636826584781E-006
   4.9348666059605462       -4.1375208878471965E-002  -1.7197855267799714E-002  0.25159506193834363        2.1189598686045792E-006   18.298846638533266        18.330499999999997       -8.6738747658655533E-004  -6.6109401215373355E-006  -1.7197855267799716E-004  -4.7263713034331516E-009   1.2707716297315022E-006
   4.9355999392808210       -4.1366510138697833E-002  -1.7194333807434473E-002  0.25157726922630491        2.1180155956784266E-006   18.298851115881284        18.330499999999997       -8.6730125151372500E-004  -6.6081997736420031E-006  -1.7194333807434473E-004  -4.7235633010435243E-009   1.2703795851057465E-006
   4.9363332726010949       -4.1357814481966883E-002  -1.7190813629862342E-002  0.25155948032084952        2.1170718837172304E-006   18.298855591954705        18.330499999999997       -8.6721505593239084E-004  -6.6054609793481997E-006  -1.7190813629862342E-004  -4.7207573836323276E-009   1.2699874505652870E-006
   4.9370666059213679       -4.1349121909624434E-002  -1.7187294733517346E-002  0.25154169522059833        2.1161287323044965E-006   18.298860066754113        18.330499999999997       -8.6712888944819727E-004  -6.6027237377811765E-006  -1.7187294733517347E-004  -4.7179535493428262E-009   1.2695952300324538E-006
   4.9377999392416401       -4.1340432422807966E-002  -1.7183777116248869E-002  0.25152391392416978        2.1151861410241020E-006   18.298864540280039        18.330499999999997       -8.6704275257073159E-004  -6.5999880477865902E-006  -1.7183777116248867E-004  -4.7151517963184598E-009   1.2692028361636745E-006
   4.9385332725619113       -4.1331746022429984E-002  -1.7180260775356442E-002  0.25150613643018027        2.1142441094602953E-006   18.298869012533046        18.330499999999997       -8.6695664550797324E-004  -6.5972539079400729E-006  -1.7180260775356441E-004  -4.7123521227067084E-009   1.2688102747108426E-006
   4.9392666058821817       -4.1323062709163812E-002  -1.7176745707629750E-002  0.25148836273724451        2.1133026371976931E-006   18.298873483513685        18.330499999999997       -8.6687056846198218E-004  -6.5945213165606519E-006  -1.7176745707629749E-004  -4.7095545266552276E-009   1.2684174664191543E-006
   4.9399999392024512       -4.1314382483432298E-002  -1.7173231909391674E-002  0.25147059284397572        2.1123617238212836E-006   18.298877953222508        18.330499999999997       -8.6678452163813742E-004  -6.5917902717271914E-006  -1.7173231909391672E-004  -4.7067590063148338E-009   1.2680242816864468E-006
   4.9407332725227198       -4.1305705345399325E-002  -1.7169719376543539E-002  0.25145282674898600        2.1114213689164247E-006   18.298882421660057        18.330499999999997       -8.6669850523528487E-004  -6.5890607712944027E-006  -1.7169719376543540E-004  -4.7039655598372232E-009   1.2676306817294527E-006
   4.9414666058429875       -4.1297031294963898E-002  -1.7166208104609611E-002  0.25143506445088659        2.1104815720688435E-006   18.298886888826896        18.330499999999997       -8.6661251944933988E-004  -6.5863328129107272E-006  -1.7166208104609613E-004  -4.7011741853770750E-009   1.2672366653847389E-006
   4.9421999391632543       -4.1288360331757125E-002  -1.7162698088792495E-002  0.25141730594828848        2.1095423328646331E-006   18.298891354723569        18.330499999999997       -8.6652656447323915E-004  -6.5836063940378430E-006  -1.7162698088792495E-004  -4.6983848810899477E-009   1.2668421124649010E-006
   4.9429332724835202       -4.1279692455141938E-002  -1.7159189324018356E-002  0.25139955123980229        2.1086036508902587E-006   18.298895819350626        18.330499999999997       -8.6644064049719641E-004  -6.5808815119730421E-006  -1.7159189324018355E-004  -4.6955976451336843E-009   1.2664469880306241E-006
   4.9436666058037853       -4.1271027664215268E-002  -1.7155681804990427E-002  0.25138180032403890        2.1076655257325500E-006   18.298900282708622        18.330499999999997       -8.6635474769868590E-004  -6.5781581638691565E-006  -1.7155681804990427E-004  -4.6928124756689364E-009   1.2660511580420502E-006
   4.9443999391240494       -4.1262365957812672E-002  -1.7152175526243516E-002  0.25136405319960980        2.1067279569787079E-006   18.298904744798108        18.330499999999997       -8.6626888625688592E-004  -6.5754363467568274E-006  -1.7152175526243517E-004  -4.6900293708570576E-009   1.2656546036172795E-006
   4.9451332724443127       -4.1253707334515367E-002  -1.7148670482187586E-002  0.25134630986512724        2.1057909442162992E-006   18.298909205619637        18.330499999999997       -8.6618305634679807E-004  -6.5727160575680371E-006  -1.7148670482187585E-004  -4.6872483288609840E-009   1.2652571962224788E-006
   4.9458666057645750       -4.1245051792659047E-002  -1.7145166667164313E-002  0.25132857031920441        2.1048544870332530E-006   18.298913665173753        18.330499999999997       -8.6609725812922841E-004  -6.5699972931559947E-006  -1.7145166667164314E-004  -4.6844693478475138E-009   1.2648589022374008E-006
   4.9465999390848374       -4.1236399330344932E-002  -1.7141664075493342E-002  0.25131083456045605        2.1039185850178710E-006   18.298918123461018        18.330499999999997       -8.6601149176709067E-004  -6.5672800503188233E-006  -1.7141664075493343E-004  -4.6816924259834468E-009   1.2644597194486096E-006
   4.9473332724050989       -4.1227749945452662E-002  -1.7138162701519487E-002  0.25129310258749837        2.1029832377588175E-006   18.298922580481971        18.330499999999997       -8.6592575740676049E-004  -6.5645643258224519E-006  -1.7138162701519488E-004  -4.6789175614380387E-009   1.2640593843194732E-006
   4.9480666057253595       -4.1219103635654425E-002  -1.7134662539658344E-002  0.25127537439894954        2.1020484448451270E-006   18.298927036237160        18.330499999999997       -8.6584005519591565E-004  -6.5618501164195004E-006  -1.7134662539658343E-004  -4.6761447523830087E-009   1.2636579852659980E-006
   4.9487999390456192       -4.1210460398430786E-002  -1.7131163584438093E-002  0.25125764999342964        2.1011142058661918E-006   18.298931490727135        18.330499999999997       -8.6575438527196770E-004  -6.5591374188722606E-006  -1.7131163584438092E-004  -4.6733739969913001E-009   1.2632553582702405E-006
   4.9495332723658780       -4.1201820231087337E-002  -1.7127665830539811E-002  0.25123992936956108        2.1001805204117744E-006   18.298935943952454        18.330499999999997       -8.6566874776445994E-004  -6.5564262299702786E-006  -1.7127665830539811E-004  -4.6706052934384940E-009   1.2628514493681139E-006
   4.9502666056861360       -4.1193183130772505E-002  -1.7124169272835218E-002  0.25122221252596866        2.0992473880720013E-006   18.298940395913650        18.330499999999997       -8.6558314279993145E-004  -6.5537165465499829E-006  -1.7124169272835217E-004  -4.6678386399005233E-009   1.2624462338112461E-006
   4.9509999390063930       -4.1184549094496183E-002  -1.7120673906417770E-002  0.25120449946127965        2.0983148084373632E-006   18.298944846611278        18.330499999999997       -8.6549757049285056E-004  -6.5510083655133081E-006  -1.7120673906417770E-004  -4.6650740345573564E-009   1.2620395357228451E-006
   4.9517332723266492       -4.1175918119148523E-002  -1.7117179726633951E-002  0.25118679017412404        2.0973827810987112E-006   18.298949296045887        18.330499999999997       -8.6541203094844528E-004  -6.5483016838409529E-006  -1.7117179726633950E-004  -4.6623114755891423E-009   1.2616313564054592E-006
   4.9524666056469044       -4.1167290201519401E-002  -1.7113686729110573E-002  0.25116908466313465        2.0964513056472636E-006   18.298953744218007        18.330499999999997       -8.6532652426714947E-004  -6.5455964986097886E-006  -1.7113686729110572E-004  -4.6595509611779580E-009   1.2612215617314100E-006
   4.9531999389671588       -4.1158665338317725E-002  -1.7110194909774907E-002  0.25115138292694694        2.0955203816746006E-006   18.298958191128179        18.330499999999997       -8.6524105054294981E-004  -6.5428928070040627E-006  -1.7110194909774907E-004  -4.6567924895097459E-009   1.2608101709953873E-006
   4.9539332722874123       -4.1150043526190783E-002  -1.7106704264877627E-002  0.25113368496419941        2.0945900087726647E-006   18.298962636776977        18.330499999999997       -8.6515560956376583E-004  -6.5401906063278023E-006  -1.7106704264877628E-004  -4.6540360587697463E-009   1.2603970725203317E-006
   4.9546666056076649       -4.1141424761743491E-002  -1.7103214791005791E-002  0.25111599077353342        2.0936601865337622E-006   18.298967081164914        18.330499999999997       -8.6507020200723560E-004  -6.5374898940157790E-006  -1.7103214791005790E-004  -4.6512816671467115E-009   1.2599822177802092E-006
   4.9553999389279166       -4.1132809041557070E-002  -1.7099726485096216E-002  0.25109830035359326        2.0927309145505574E-006   18.298971524292547        18.330499999999997       -8.6498482764572058E-004  -6.5347906676413376E-006  -1.7099726485096217E-004  -4.6485293128306223E-009   1.2595655130693232E-006
   4.9561332722481675       -4.1124196362207183E-002  -1.7096239344440642E-002  0.25108061370302603        2.0918021924160799E-006   18.298975966160413        18.330499999999997       -8.6489948654180188E-004  -6.5320929249233589E-006  -1.7096239344440643E-004  -4.6457789940133934E-009   1.2591468835716207E-006
   4.9568666055684174       -4.1115586720281386E-002  -1.7092753366694184E-002  0.25106293082048181        2.0908740197237194E-006   18.298980406769026        18.330499999999997       -8.6481417875113986E-004  -6.5293966637315569E-006  -1.7092753366694183E-004  -4.6430307088893970E-009   1.2587263111283519E-006
   4.9575999388886665       -4.1106980112395566E-002  -1.7089268549872381E-002  0.25104525170461339        2.0899463960672259E-006   18.298984846118973        18.330499999999997       -8.6472890402352785E-004  -6.5267018820896504E-006  -1.7089268549872380E-004  -4.6402844556537077E-009   1.2583038104787874E-006
   4.9583332722089146       -4.1098376535209612E-002  -1.7085784892353038E-002  0.25102757635407646        2.0890193210407109E-006   18.298989284210762        18.330499999999997       -8.6464366300650431E-004  -6.5240085781781007E-006  -1.7085784892353038E-004  -4.6375402325047377E-009   1.2578792630053275E-006
   4.9590666055291619       -4.1089775985442153E-002  -1.7082302392867513E-002  0.25100990476752921        2.0880927942386429E-006   18.298993721044944        18.330499999999997       -8.6455845543670893E-004  -6.5213167503362625E-006  -1.7082302392867514E-004  -4.6347980376410737E-009   1.2574525600421889E-006
   4.9597999388494083       -4.1081178459883794E-002  -1.7078821050494120E-002  0.25099223694363249        2.0871668152558532E-006   18.298998156622023        18.330499999999997       -8.6447328133617987E-004  -6.5186263970587431E-006  -1.7078821050494120E-004  -4.6320578692649926E-009   1.2570237494681344E-006
   4.9605332721696538       -4.1072583955409261E-002  -1.7075340864647355E-002  0.25097457288104963        2.0862413836875319E-006   18.299002590942568        18.330499999999997       -8.6438814043340840E-004  -6.5159375169948663E-006  -1.7075340864647354E-004  -4.6293197255791201E-009   1.2565928290560146E-006
   4.9612666054898984       -4.1063992468988411E-002  -1.7071861835065583E-002  0.25095691257844621        2.0853164991292284E-006   18.299007024007111        18.330499999999997       -8.6430303334957166E-004  -6.5132501089456054E-006  -1.7071861835065582E-004  -4.6265836047887184E-009   1.2561597018153727E-006
   4.9619999388101421       -4.1055403997695958E-002  -1.7068383961793235E-002  0.25093925603449024        2.0843921611768467E-006   18.299011455816160        18.330499999999997       -8.6421795979181213E-004  -6.5105641718590343E-006  -1.7068383961793234E-004  -4.6238495051004533E-009   1.2557244461274728E-006
   4.9627332721303858       -4.1046818538719679E-002  -1.7064907245165014E-002  0.25092160324785162        2.0834683694266530E-006   18.299015886370288        18.330499999999997       -8.6413291946248378E-004  -6.5078797048246832E-006  -1.7064907245165013E-004  -4.6211174247236252E-009   1.2552868842422795E-006
   4.9634666054506287       -4.1038236089367415E-002  -1.7061431685785899E-002  0.25090395421720230        2.0825451234752705E-006   18.299020315669996        18.330499999999997       -8.6404791296779138E-004  -6.5051967070667022E-006  -1.7061431685785899E-004  -4.6183873618685899E-009   1.2548471088774857E-006
   4.9641999387708706       -4.1029656647072664E-002  -1.7057957284511715E-002  0.25088630894121605        2.0816224229196799E-006   18.299024743715815        18.330499999999997       -8.6396293999616220E-004  -6.5025151779367891E-006  -1.7057957284511715E-004  -4.6156593147479838E-009   1.2544050691972095E-006
   4.9649332720911117       -4.1021080209398882E-002  -1.7054484042425207E-002  0.25086866741856834        2.0807002673572197E-006   18.299029170508309        18.330499999999997       -8.6387800023554216E-004  -6.4998351169057568E-006  -1.7054484042425207E-004  -4.6129332815758505E-009   1.2539608551679192E-006
   4.9656666054113519       -4.1012506774042501E-002  -1.7051011960814651E-002  0.25085102964793610        2.0797786563855813E-006   18.299033596047980        18.330499999999997       -8.6379309427446504E-004  -6.4971565235549321E-006  -1.7051011960814651E-004  -4.6102092605685154E-009   1.2535143616782198E-006
   4.9663999387315911       -4.1003936338834694E-002  -1.7047541041149635E-002  0.25083339562799772        2.0788575896028172E-006   18.299038020335356        18.330499999999997       -8.6370822178473894E-004  -6.4944793975673291E-006  -1.7047541041149636E-004  -4.6074872499438850E-009   1.2530655880697981E-006
   4.9671332720518295       -4.0995368901741769E-002  -1.7044071285058263E-002  0.25081576535743288        2.0779370666073328E-006   18.299042443370997        18.330499999999997       -8.6362338244036691E-004  -6.4918037387163511E-006  -1.7044071285058263E-004  -4.6047672479219734E-009   1.2526146541405739E-006
   4.9678666053720670       -4.0986804460864702E-002  -1.7040602694301153E-002  0.25079813883492225        2.0770170869978913E-006   18.299046865155393        18.330499999999997       -8.6353857680870666E-004  -6.4891295468579331E-006  -1.7040602694301152E-004  -4.6020492527241998E-009   1.2521614478975458E-006
   4.9685999386923037       -4.0978243014437338E-002  -1.7037135270749793E-002  0.25078051605914753        2.0760976503736077E-006   18.299051285689107        18.330499999999997       -8.6345380424805121E-004  -6.4864568219184307E-006  -1.7037135270749792E-004  -4.5993332625747938E-009   1.2517060715416078E-006
   4.9693332720125394       -4.0969684560823699E-002  -1.7033669016361462E-002  0.25076289702879129        2.0751787563339542E-006   18.299055704972638        18.330499999999997       -8.6336906532326189E-004  -6.4837855638852205E-006  -1.7033669016361462E-004  -4.5966192756988613E-009   1.2512485488738700E-006
   4.9700666053327742       -4.0961129098514348E-002  -1.7030203933153906E-002  0.25074528174253669        2.0742604044787597E-006   18.299060123006548        18.330499999999997       -8.6328435938248555E-004  -6.4811157727961463E-006  -1.7030203933153905E-004  -4.5939072903229156E-009   1.2507889257972951E-006
   4.9707999386530082       -4.0952576626121825E-002  -1.7026740023184512E-002  0.25072767019906766        2.0733425944082015E-006   18.299064539791342        18.330499999999997       -8.6319968697570867E-004  -6.4784474487291055E-006  -1.7026740023184510E-004  -4.5911973046768060E-009   1.2503271105311841E-006
   4.9715332719732412       -4.0944027142375265E-002  -1.7023277288524000E-002  0.25071006239706850        2.0724253257228165E-006   18.299068955327538        18.330499999999997       -8.6311504774717125E-004  -6.4757805917920261E-006  -1.7023277288524000E-004  -4.5884893169907314E-009   1.2498632655896187E-006
   4.9722666052934734       -4.0935480646114221E-002  -1.7019815731241009E-002  0.25069245833522386        2.0715085980234908E-006   18.299073369615684        18.330499999999997       -8.6303044133077844E-004  -6.4731152021104080E-006  -1.7019815731241010E-004  -4.5857833254980559E-009   1.2493974096236063E-006
   4.9729999386137047       -4.0926937136282301E-002  -1.7016355353376662E-002  0.25067485801221867        2.0705924109114654E-006   18.299077782656308        18.330499999999997       -8.6294586796681089E-004  -6.4704512798222489E-006  -1.7016355353376662E-004  -4.5830793284330176E-009   1.2489295522909739E-006
   4.9737332719339351       -4.0918396611919775E-002  -1.7012896156924612E-002  0.25065726142673794        2.0696767639883332E-006   18.299082194449920        18.330499999999997       -8.6286132788866590E-004  -6.4677888250645004E-006  -1.7012896156924612E-004  -4.5803773240317886E-009   1.2484598095750225E-006
   4.9744666052541646       -4.0909859072155899E-002  -1.7009438143814570E-002  0.25063966857746689        2.0687616568560418E-006   18.299086604997072        18.330499999999997       -8.6277682041886164E-004  -6.4651278379655636E-006  -1.7009438143814569E-004  -4.5776773105324736E-009   1.2479881304337635E-006
   4.9751999385743932       -4.0901324516201001E-002  -1.7005981315894307E-002  0.25062207946309056        2.0678470891168858E-006   18.299091014298263        18.330499999999997       -8.6269234608343922E-004  -6.4624683186367469E-006  -1.7005981315894309E-004  -4.5749792861754583E-009   1.2475145986976025E-006
   4.9759332718946210       -4.0892792943338099E-002  -1.7002525674911624E-002  0.25060449408229402        2.0669330603735158E-006   18.299095422354050        18.330499999999997       -8.6260790419838082E-004  -6.4598102671636388E-006  -1.7002525674911624E-004  -4.5722832492023593E-009   1.2470393153170773E-006
   4.9766666052148478       -4.0884264352914271E-002  -1.6999071222501078E-002  0.25058691243376197        2.0660195702289317E-006   18.299099829164930        18.330499999999997       -8.6252349528235779E-004  -6.4571536835977008E-006  -1.6999071222501078E-004  -4.5695891978567249E-009   1.2465622991329607E-006
   4.9773999385350738       -4.0875738744331924E-002  -1.6995617960169469E-002  0.25056933451617897        2.0651066182864848E-006   18.299104234731434        18.330499999999997       -8.6243911864492689E-004  -6.4544985679500866E-006  -1.6995617960169468E-004  -4.5668971303836830E-009   1.2460836361750315E-006
   4.9781332718552989       -4.0867216117040021E-002  -1.6992165889282401E-002  0.25055176032822923        2.0641942041498776E-006   18.299108639054118        18.330499999999997       -8.6235477449807512E-004  -6.4518449201841374E-006  -1.6992165889282400E-004  -4.5642070450306473E-009   1.2456034204868691E-006
   4.9788666051755230       -4.0858696470525209E-002  -1.6988715011054069E-002  0.25053418986859666        2.0632823274231600E-006   18.299113042133470        18.330499999999997       -8.6227046304555269E-004  -6.4491927402092599E-006  -1.6988715011054069E-004  -4.5615189400471357E-009   1.2451216480591872E-006
   4.9795999384957463       -4.0850179804303027E-002  -1.6985265326537283E-002  0.25051662313596457        2.0623709877107342E-006   18.299117443970054        18.330499999999997       -8.6218618358642116E-004  -6.4465420278760363E-006  -1.6985265326537283E-004  -4.5588328136833707E-009   1.2446383685819000E-006
   4.9803332718159687       -4.0841666117909209E-002  -1.6981816836613532E-002  0.25049906012901602        2.0614601846173507E-006   18.299121844564358        18.330499999999997       -8.6210193661977012E-004  -6.4438927829703318E-006  -1.6981816836613532E-004  -4.5561486641920335E-009   1.2441536591877597E-006
   4.9810666051361903       -4.0833155410890734E-002  -1.6978369541985207E-002  0.25048150084643328        2.0605499177481111E-006   18.299126243916927        18.330499999999997       -8.6201772144172545E-004  -6.4412450052067336E-006  -1.6978369541985209E-004  -4.5534664898273851E-009   1.2436676973286929E-006
   4.9817999384564118       -4.0824647682797657E-002  -1.6974923443171582E-002  0.25046394528689836        2.0596401867084601E-006   18.299130642028281        18.330499999999997       -8.6193353824856231E-004  -6.4385986942276776E-006  -1.6974923443171584E-004  -4.5507862888461463E-009   1.2431804599374009E-006
   4.9825332717766324       -4.0816142933174704E-002  -1.6971478540499671E-002  0.25044639344909242        2.0587309911041971E-006   18.299135038898967        18.330499999999997       -8.6184938693154814E-004  -6.4359538495981692E-006  -1.6971478540499672E-004  -4.5481080595066165E-009   1.2426920614108801E-006
   4.9832666050968522       -4.0807641161553221E-002  -1.6968034834104737E-002  0.25042884533169613        2.0578223305414666E-006   18.299139434529486        18.330499999999997       -8.6176526767546893E-004  -6.4333104708025535E-006  -1.6968034834104737E-004  -4.5454318000674498E-009   1.2422024965701596E-006
   4.9839999384170710       -4.0799142367443461E-002  -1.6964592323925016E-002  0.25041130093338959        2.0569142046267612E-006   18.299143828920375        18.330499999999997       -8.6168117976277638E-004  -6.4306685572431436E-006  -1.6964592323925017E-004  -4.5427575087911599E-009   1.2417118803401837E-006
   4.9847332717372890       -4.0790646550327062E-002  -1.6961151009697892E-002  0.25039376025285215        2.0560066129669213E-006   18.299148222072155        18.330499999999997       -8.6159712337661326E-004  -6.4280281082369998E-006  -1.6961151009697894E-004  -4.5400851839411432E-009   1.2412202983586831E-006
   4.9854666050575061       -4.0782153709649660E-002  -1.6957710890963311E-002  0.25037622328876263        2.0550995551691315E-006   18.299152613985381        18.330499999999997       -8.6151309839937356E-004  -6.4253891230137058E-006  -1.6957710890963312E-004  -4.5374148237821972E-009   1.2407278266418974E-006
   4.9861999383777222       -4.0773663844814276E-002  -1.6954271967063485E-002  0.25035869003979910        2.0541930308409263E-006   18.299157004660536        18.330499999999997       -8.6142910500660089E-004  -6.4227516007167808E-006  -1.6954271967063484E-004  -4.5347464265812289E-009   1.2402344822584250E-006
   4.9869332716979375       -4.0765176955174710E-002  -1.6950834237142550E-002  0.25034116050463906        2.0532870395901833E-006   18.299161394098164        18.330499999999997       -8.6134514246971020E-004  -6.4201155404013418E-006  -1.6950834237142550E-004  -4.5320799906074282E-009   1.2397404180709448E-006
   4.9876666050181520       -4.0756693040029462E-002  -1.6947397700150392E-002  0.25032363468195934        2.0523815810251311E-006   18.299165782298797        18.330499999999997       -8.6126121096446334E-004  -6.4174809410347531E-006  -1.6947397700150390E-004  -4.5294155141310387E-009   1.2392456136830983E-006
   4.9883999383383655       -4.0748212098615906E-002  -1.6943962354848987E-002  0.25030611257043628        2.0514766547543358E-006   18.299170169262961        18.330499999999997       -8.6117731036112371E-004  -6.4148478014968594E-006  -1.6943962354848988E-004  -4.5267529954247627E-009   1.2387502224416578E-006
   4.9891332716585781       -4.0739734130105107E-002  -1.6940528199815098E-002  0.25028859416874560        2.0505722603867147E-006   18.299174554991193        18.330499999999997       -8.6109344052615088E-004  -6.4122161205818306E-006  -1.6940528199815098E-004  -4.5240924327625315E-009   1.2382542407332058E-006
   4.9898666049787899       -4.0731259133596903E-002  -1.6937095233446265E-002  0.25027107947556243        2.0496683975315285E-006   18.299178939483987        18.330499999999997       -8.6100960162452422E-004  -6.4095858969992796E-006  -1.6937095233446266E-004  -4.5214338244195063E-009   1.2377577900485049E-006
   4.9905999382990007       -4.0722787108115312E-002  -1.6933663453972875E-002  0.25025356848956165        2.0487650657983811E-006   18.299183322741893        18.330499999999997       -8.6092579292021724E-004  -6.4069571293755656E-006  -1.6933663453972875E-004  -4.5187771686738347E-009   1.2372609947590258E-006
   4.9913332716192107       -4.0714318052604934E-002  -1.6930232859461464E-002  0.25023606120941766        2.0478622647972226E-006   18.299187704765430        18.330499999999997       -8.6084201457133731E-004  -6.4043298162598439E-006  -1.6930232859461465E-004  -4.5161224638054193E-009   1.2367637750971083E-006
   4.9920666049394198       -4.0705851965927332E-002  -1.6926803447827026E-002  0.25021855763380446        2.0469599941383442E-006   18.299192085555134        18.330499999999997       -8.6075826644149906E-004  -6.4017039561237367E-006  -1.6926803447827026E-004  -4.5134697080945136E-009   1.2362662659925632E-006
   4.9927999382596280       -4.0697388846858029E-002  -1.6923375216848075E-002  0.25020105776139601        2.0460582534323809E-006   18.299196465111521        18.330499999999997       -8.6067454838479566E-004  -6.3990795473664712E-006  -1.6923375216848076E-004  -4.5108188998248859E-009   1.2357685471410693E-006
   4.9935332715798353       -4.0688928694084442E-002  -1.6919948164174071E-002  0.25018356159086602        2.0451570422903131E-006   18.299200843435127        18.330499999999997       -8.6059086025281955E-004  -6.3964565883214153E-006  -1.6919948164174071E-004  -4.5081700372808294E-009   1.2352706724635258E-006
   4.9942666049000417       -4.0680471506203950E-002  -1.6916522287343558E-002  0.25016606912088829        2.0442563603234621E-006   18.299205220526467        18.330499999999997       -8.6050720189965936E-004  -6.3938350772582592E-006  -1.6916522287343559E-004  -4.5055231187487444E-009   1.2347726887010854E-006
   4.9949999382202472       -4.0672017281722810E-002  -1.6913097583797238E-002  0.25014858035013676        2.0433562071434898E-006   18.299209596386071        18.330499999999997       -8.6042357317565703E-004  -6.3912150123907055E-006  -1.6913097583797239E-004  -4.5028781425169659E-009   1.2342747410522032E-006
   4.9957332715404519       -4.0663566019055755E-002  -1.6909674050894951E-002  0.25013109527728561        2.0424565823624024E-006   18.299213971014471        18.330499999999997       -8.6033997392686256E-004  -6.3885963918829271E-006  -1.6909674050894950E-004  -4.5002351068757571E-009   1.2337767243073285E-006
   4.9964666048606556       -4.0655117716526204E-002  -1.6906251685935406E-002  0.25011361390100945        2.0415574855925477E-006   18.299218344412189        18.330499999999997       -8.6025640399932921E-004  -6.3859792138556704E-006  -1.6906251685935405E-004  -4.4975940101164383E-009   1.2332787796869921E-006
   4.9971999381808585       -4.0646672372367181E-002  -1.6902830486173036E-002  0.25009613621998350        2.0406589164466128E-006   18.299222716579752        18.330499999999997       -8.6017286323426703E-004  -6.3833634763944902E-006  -1.6902830486173036E-004  -4.4949548505326104E-009   1.2327809551592347E-006
   4.9979332715010605       -4.0638229984722926E-002  -1.6899410448839202E-002  0.25007866223288366        2.0397608745376293E-006   18.299227087517675        18.330499999999997       -8.6008935147221719E-004  -6.3807491775572568E-006  -1.6899410448839201E-004  -4.4923176264199843E-009   1.2322833234447603E-006
   4.9986666048212616       -4.0629790551651460E-002  -1.6895991571164323E-002  0.25006119193838683        2.0388633594789639E-006   18.299231457226497        18.330499999999997       -8.6000586854809342E-004  -6.3781363153838538E-006  -1.6895991571164322E-004  -4.4896823360747946E-009   1.2317858791936626E-006
   4.9993999381414618       -4.0621354071127727E-002  -1.6892573850399228E-002  0.25004372533517105        2.0379663708843278E-006   18.299235825706734        18.330499999999997       -8.5992241430492256E-004  -6.3755248879050076E-006  -1.6892573850399228E-004  -4.4870489777962653E-009   1.2312886999131790E-006
   5.0000000000000000       -4.0618731619166251E-002  -1.6884480163253619E-002  0.25002937816482701        2.0372327868222923E-006   18.299239982157435        18.330499999999997       -8.6082031783334188E-004  -6.4752837883446193E-006  -1.6884480163253620E-004  -4.4848956258645712E-009  -2.6937556490719543E-005

